Safe learning-based control via function-based uncertainty quantification

Uncertainty quantification is essential when deploying learning-based control methods in safety-critical systems. This is commonly realized by constructing uncertainty tubes that enclose the unknown function of interest, e.g., the reward and constraint functions or the underlying dynamics model, with high probability. However, existing approaches for uncertainty quantification typically rely on restrictive assumptions that encode smoothness properties of the unknown function, such as a known norm in a function space. Moreover, these methods usually struggle with discontinuities. In this paper, we model the unknown function as a random function from which independent and identically distributed realizations can be generated. We then construct uncertainty tubes via the scenario approach that hold with high probability. Our uncertainty tubes rely solely on sampled realizations and can therefore accommodate discontinuities represented by the sampling model. We integrate these uncertainty tubes into a safe Bayesian optimization algorithm with which we safely tune control parameters on a real Furuta pendulum.

==> Figures/final/Haar_wavelet_beginning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkaaltoGray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkaaltoGray176},
xmin=-0.001, xmax=0.025,
xtick style={color=black},
xlabel={Parameter},
ylabel={Function values},
y grid style={darkaaltoGray176},
ymin=-2.02207622528076, ymax=2.41270790100098,
ytick style={color=black},
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
scaled x ticks=false,
width=5cm,
height=4cm
]
\path [draw=aaltoGray, fill=aaltoGray, opacity=0.2]
(axis cs:0,1.22685313224792)
--(axis cs:0,-0.767204463481903)
--(axis cs:0.00100100098643452,-0.767204463481903)
--(axis cs:0.00100100098643452,-0.77055287361145)
--(axis cs:0.00200200197286904,-0.77055287361145)
--(axis cs:0.00200200197286904,-1.11469340324402)
--(axis cs:0.00300300307571888,-1.11469340324402)
--(axis cs:0.00300300307571888,-0.955837845802307)
--(axis cs:0.00400400394573808,-0.955837845802307)
--(axis cs:0.00400400394573808,-0.919256865978241)
--(axis cs:0.00500500481575727,-0.919256865978241)
--(axis cs:0.00500500481575727,-1.04172456264496)
--(axis cs:0.00600600615143776,-1.04172456264496)
--(axis cs:0.00600600615143776,-0.992147266864777)
--(axis cs:0.00700700702145696,-0.992147266864777)
--(axis cs:0.00700700702145696,-0.943242311477661)
--(axis cs:0.00800800789147615,-0.943242311477661)
--(axis cs:0.00800800789147615,-0.720701932907104)
--(axis cs:0.00900900922715664,-0.720701932907104)
--(axis cs:0.00900900922715664,-1.105544090271)
--(axis cs:0.0100100096315145,-1.105544090271)
--(axis cs:0.0100100096315145,0.86840808391571)
--(axis cs:0.011011010967195,0.86840808391571)
--(axis cs:0.011011010967195,-0.87044095993042)
--(axis cs:0.0120120123028755,-0.87044095993042)
--(axis cs:0.0120120123028755,-0.999679803848267)
--(axis cs:0.0130130127072334,-0.999679803848267)
--(axis cs:0.0130130127072334,-0.840743243694305)
--(axis cs:0.0140140140429139,-0.840743243694305)
--(axis cs:0.0140140140429139,-0.944504916667938)
--(axis cs:0.0150150144472718,-0.944504916667938)
--(axis cs:0.0150150144472718,-0.7523472905159)
--(axis cs:0.0160160157829523,-0.7523472905159)
--(axis cs:0.0160160157829523,-0.836564302444458)
--(axis cs:0.0170170161873102,-0.836564302444458)
--(axis cs:0.0170170161873102,-1.02851366996765)
--(axis cs:0.0180180184543133,-1.02851366996765)
--(axis cs:0.0180180184543133,-1.09368634223938)
--(axis cs:0.0190190188586712,-1.09368634223938)
--(axis cs:0.0190190188586712,-0.856795072555542)
--(axis cs:0.0200200192630291,-0.856795072555542)
--(axis cs:0.0200200192630291,-0.719516754150391)
--(axis cs:0.0210210215300322,-0.719516754150391)
--(axis cs:0.0210210215300322,-1.05906236171722)
--(axis cs:0.0220220219343901,-1.05906236171722)
--(axis cs:0.0220220219343901,-0.773618221282959)
--(axis cs:0.023023022338748,-0.773618221282959)
--(axis cs:0.023023022338748,-1.13048112392426)
--(axis cs:0.024024024605751,-1.13048112392426)
--(axis cs:0.024024024605751,-0.918790280818939)
--(axis cs:0.0250250250101089,-0.918790280818939)
--(axis cs:0.0250250250101089,-0.907550692558289)
--(axis cs:0.0260260254144669,-0.907550692558289)
--(axis cs:0.0260260254144669,-0.952918291091919)
--(axis cs:0.0270270258188248,-0.952918291091919)
--(axis cs:0.0270270258188248,-0.764693737030029)
--(axis cs:0.0280280280858278,-0.764693737030029)
--(axis cs:0.0280280280858278,-1.02418279647827)
--(axis cs:0.0290290284901857,-1.02418279647827)
--(axis cs:0.0290290284901857,-0.759213089942932)
--(axis cs:0.0300300288945436,-0.759213089942932)
--(axis cs:0.0300300288945436,-0.904096961021423)
--(axis cs:0.0310310311615467,-0.904096961021423)
--(axis cs:0.0310310311615467,-1.00122475624084)
--(axis cs:0.0320320315659046,-1.00122475624084)
--(axis cs:0.0320320315659046,-1.26003098487854)
--(axis cs:0.0330330319702625,-1.26003098487854)
--(axis cs:0.0330330319702625,-0.809437572956085)
--(axis cs:0.0340340323746204,-0.809437572956085)
--(axis cs:0.0340340323746204,-0.896025896072388)
--(axis cs:0.0350350327789783,-0.896025896072388)
--(axis cs:0.0350350327789783,-1.6470091342926)
--(axis cs:0.0360360369086266,-1.6470091342926)
--(axis cs:0.0360360369086266,-0.819825172424316)
--(axis cs:0.0370370373129845,-0.819825172424316)
--(axis cs:0.0370370373129845,-1.07689487934113)
--(axis cs:0.0380380377173424,-1.07689487934113)
--(axis cs:0.0380380377173424,-0.729947209358215)
--(axis cs:0.0390390381217003,-0.729947209358215)
--(axis cs:0.0390390381217003,-1.1708470582962)
--(axis cs:0.0400400385260582,-1.1708470582962)
--(axis cs:0.0400400385260582,-1.32294356822968)
--(axis cs:0.0410410389304161,-1.32294356822968)
--(axis cs:0.0410410389304161,-0.720083832740784)
--(axis cs:0.0420420430600643,-0.720083832740784)
--(axis cs:0.0420420430600643,-1.1594203710556)
--(axis cs:0.0430430434644222,-1.1594203710556)
--(axis cs:0.0430430434644222,-0.816188991069794)
--(axis cs:0.0440440438687801,-0.816188991069794)
--(axis cs:0.0440440438687801,-1.14974141120911)
--(axis cs:0.045045044273138,-1.14974141120911)
--(axis cs:0.045045044273138,-1.17305850982666)
--(axis cs:0.046046044677496,-1.17305850982666)
--(axis cs:0.046046044677496,-0.885741233825684)
--(axis cs:0.0470470450818539,-0.885741233825684)
--(axis cs:0.0470470450818539,-0.909196853637695)
--(axis cs:0.0480480492115021,-0.909196853637695)
--(axis cs:0.0480480492115021,-0.648963987827301)
--(axis cs:0.04904904961586,-0.648963987827301)
--(axis cs:0.04904904961586,-0.939627170562744)
--(axis cs:0.0500500500202179,-0.939627170562744)
--(axis cs:0.0500500500202179,-1.1494380235672)
--(axis cs:0.0510510504245758,-1.1494380235672)
--(axis cs:0.0510510504245758,-1.32417178153992)
--(axis cs:0.0520520508289337,-1.32417178153992)
--(axis cs:0.0520520508289337,-0.779728174209595)
--(axis cs:0.0530530512332916,-0.779728174209595)
--(axis cs:0.0530530512332916,-0.950455665588379)
--(axis cs:0.0540540516376495,-0.950455665588379)
--(axis cs:0.0540540516376495,-1.02176868915558)
--(axis cs:0.0550550557672977,-1.02176868915558)
--(axis cs:0.0550550557672977,-1.0147864818573)
--(axis cs:0.0560560561716557,-1.0147864818573)
--(axis cs:0.0560560561716557,-1.0468578338623)
--(axis cs:0.0570570565760136,-1.0468578338623)
--(axis cs:0.0570570565760136,-0.854101657867432)
--(axis cs:0.0580580569803715,-0.854101657867432)
--(axis cs:0.0580580569803715,-1.39030230045319)
--(axis cs:0.0590590573847294,-1.39030230045319)
--(axis cs:0.0590590573847294,-0.911402583122253)
--(axis cs:0.0600600577890873,-0.911402583122253)
--(axis cs:0.0600600577890873,-0.922080814838409)
--(axis cs:0.0610610619187355,-0.922080814838409)
--(axis cs:0.0610610619187355,-0.930351138114929)
--(axis cs:0.0620620623230934,-0.930351138114929)
--(axis cs:0.0620620623230934,-1.05402708053589)
--(axis cs:0.0630630627274513,-1.05402708053589)
--(axis cs:0.0630630627274513,-0.82591450214386)
--(axis cs:0.0640640631318092,-0.82591450214386)
--(axis cs:0.0640640631318092,-0.874285995960236)
--(axis cs:0.0650650635361671,-0.874285995960236)
--(axis cs:0.0650650635361671,-1.44585752487183)
--(axis cs:0.0660660639405251,-1.44585752487183)
--(axis cs:0.0660660639405251,-1.05605459213257)
--(axis cs:0.067067064344883,-1.05605459213257)
--(axis cs:0.067067064344883,-0.852586150169373)
--(axis cs:0.0680680647492409,-0.852586150169373)
--(axis cs:0.0680680647492409,-0.858163118362427)
--(axis cs:0.0690690651535988,-0.858163118362427)
--(axis cs:0.0690690651535988,-0.905235767364502)
--(axis cs:0.0700700655579567,-0.905235767364502)
--(axis cs:0.0700700655579567,-1.16107141971588)
--(axis cs:0.0710710734128952,-1.16107141971588)
--(axis cs:0.0710710734128952,-0.723315954208374)
--(axis cs:0.0720720738172531,-0.723315954208374)
--(axis cs:0.0720720738172531,-0.758212208747864)
--(axis cs:0.073073074221611,-0.758212208747864)
--(axis cs:0.073073074221611,-0.872737765312195)
--(axis cs:0.0740740746259689,-0.872737765312195)
--(axis cs:0.0740740746259689,-0.681425094604492)
--(axis cs:0.0750750750303268,-0.681425094604492)
--(axis cs:0.0750750750303268,-0.685372114181519)
--(axis cs:0.0760760754346848,-0.685372114181519)
--(axis cs:0.0760760754346848,-1.42803585529327)
--(axis cs:0.0770770758390427,-1.42803585529327)
--(axis cs:0.0770770758390427,-1.06017279624939)
--(axis cs:0.0780780762434006,-1.06017279624939)
--(axis cs:0.0780780762434006,-0.952818751335144)
--(axis cs:0.0790790766477585,-0.952818751335144)
--(axis cs:0.0790790766477585,-0.68545401096344)
--(axis cs:0.0800800770521164,-0.68545401096344)
--(axis cs:0.0800800770521164,-0.770797371864319)
--(axis cs:0.0810810774564743,-0.770797371864319)
--(axis cs:0.0810810774564743,-0.868086576461792)
--(axis cs:0.0820820778608322,-0.868086576461792)
--(axis cs:0.0820820778608322,-0.972838222980499)
--(axis cs:0.0830830782651901,-0.972838222980499)
--(axis cs:0.0830830782651901,-0.73924708366394)
--(axis cs:0.0840840861201286,-0.73924708366394)
--(axis cs:0.0840840861201286,-1.17934274673462)
--(axis cs:0.0850850865244865,-1.17934274673462)
--(axis cs:0.0850850865244865,-1.4004111289978)
--(axis cs:0.0860860869288445,-1.4004111289978)
--(axis cs:0.0860860869288445,-1.25720822811127)
--(axis cs:0.0870870873332024,-1.25720822811127)
--(axis cs:0.0870870873332024,-0.645413815975189)
--(axis cs:0.0880880877375603,-0.645413815975189)
--(axis cs:0.0880880877375603,-1.04123783111572)
--(axis cs:0.0890890881419182,-1.04123783111572)
--(axis cs:0.0890890881419182,-1.63794910907745)
--(axis cs:0.0900900885462761,-1.63794910907745)
--(axis cs:0.0900900885462761,-1.16597652435303)
--(axis cs:0.091091088950634,-1.16597652435303)
--(axis cs:0.091091088950634,-0.610349774360657)
--(axis cs:0.0920920893549919,-0.610349774360657)
--(axis cs:0.0920920893549919,-1.03143727779388)
--(axis cs:0.0930930897593498,-1.03143727779388)
--(axis cs:0.0930930897593498,-0.890158534049988)
--(axis cs:0.0940940901637077,-0.890158534049988)
--(axis cs:0.0940940901637077,-0.856046974658966)
--(axis cs:0.0950950905680656,-0.856046974658966)
--(axis cs:0.0950950905680656,-0.762507677078247)
--(axis cs:0.0960960984230042,-0.762507677078247)
--(axis cs:0.0960960984230042,-1.04157495498657)
--(axis cs:0.0970970988273621,-1.04157495498657)
--(axis cs:0.0970970988273621,-1.46391940116882)
--(axis cs:0.09809809923172,-1.46391940116882)
--(axis cs:0.09809809923172,-1.02628648281097)
--(axis cs:0.0990990996360779,-1.02628648281097)
--(axis cs:0.0990990996360779,-0.951544940471649)
--(axis cs:0.100100100040436,-0.951544940471649)
--(axis cs:0.100100100040436,-0.797790825366974)
--(axis cs:0.101101100444794,-0.797790825366974)
--(axis cs:0.101101100444794,-1.47637748718262)
--(axis cs:0.102102100849152,-1.47637748718262)
--(axis cs:0.102102100849152,-1.05465090274811)
--(axis cs:0.10310310125351,-1.05465090274811)
--(axis cs:0.10310310125351,-0.96376621723175)
--(axis cs:0.104104101657867,-0.96376621723175)
--(axis cs:0.104104101657867,-1.01538479328156)
--(axis cs:0.105105102062225,-1.01538479328156)
--(axis cs:0.105105102062225,-1.56507468223572)
--(axis cs:0.106106102466583,-1.56507468223572)
--(axis cs:0.106106102466583,-1.39331912994385)
--(axis cs:0.107107102870941,-1.39331912994385)
--(axis cs:0.107107102870941,-1.12620973587036)
--(axis cs:0.108108103275299,-1.12620973587036)
--(axis cs:0.108108103275299,-0.717458009719849)
--(axis cs:0.109109111130238,-0.717458009719849)
--(axis cs:0.109109111130238,-1.07150554656982)
--(axis cs:0.110110111534595,-1.07150554656982)
--(axis cs:0.110110111534595,-0.884603321552277)
--(axis cs:0.111111111938953,-0.884603321552277)
--(axis cs:0.111111111938953,-0.682294130325317)
--(axis cs:0.112112112343311,-0.682294130325317)
--(axis cs:0.112112112343311,-1.2657904624939)
--(axis cs:0.113113112747669,-1.2657904624939)
--(axis cs:0.113113112747669,-0.941936016082764)
--(axis cs:0.114114113152027,-0.941936016082764)
--(axis cs:0.114114113152027,-1.04030513763428)
--(axis cs:0.115115113556385,-1.04030513763428)
--(axis cs:0.115115113556385,-0.857089459896088)
--(axis cs:0.116116113960743,-0.857089459896088)
--(axis cs:0.116116113960743,-0.875599086284637)
--(axis cs:0.117117114365101,-0.875599086284637)
--(axis cs:0.117117114365101,-0.808945596218109)
--(axis cs:0.118118114769459,-0.808945596218109)
--(axis cs:0.118118114769459,-1.3494907617569)
--(axis cs:0.119119115173817,-1.3494907617569)
--(axis cs:0.119119115173817,-0.997318148612976)
--(axis cs:0.120120115578175,-0.997318148612976)
--(axis cs:0.120120115578175,-0.744581282138824)
--(axis cs:0.121121115982533,-0.744581282138824)
--(axis cs:0.121121115982533,-1.55604326725006)
--(axis cs:0.122122123837471,-1.55604326725006)
--(axis cs:0.122122123837471,-0.980837285518646)
--(axis cs:0.123123124241829,-0.980837285518646)
--(axis cs:0.123123124241829,-0.895447254180908)
--(axis cs:0.124124124646187,-0.895447254180908)
--(axis cs:0.124124124646187,-1.06456410884857)
--(axis cs:0.125125125050545,-1.06456410884857)
--(axis cs:0.125125125050545,-1.34468698501587)
--(axis cs:0.126126125454903,-1.34468698501587)
--(axis cs:0.126126125454903,-1.21999073028564)
--(axis cs:0.127127125859261,-1.21999073028564)
--(axis cs:0.127127125859261,-0.843125700950623)
--(axis cs:0.128128126263618,-0.843125700950623)
--(axis cs:0.128128126263618,-1.21354389190674)
--(axis cs:0.129129126667976,-1.21354389190674)
--(axis cs:0.129129126667976,-0.839013695716858)
--(axis cs:0.130130127072334,-0.839013695716858)
--(axis cs:0.130130127072334,-0.802508950233459)
--(axis cs:0.131131127476692,-0.802508950233459)
--(axis cs:0.131131127476692,-0.944471418857574)
--(axis cs:0.13213212788105,-0.944471418857574)
--(axis cs:0.13213212788105,-1.13715851306915)
--(axis cs:0.133133128285408,-1.13715851306915)
--(axis cs:0.133133128285408,-1.00187969207764)
--(axis cs:0.134134128689766,-1.00187969207764)
--(axis cs:0.134134128689766,-0.888498067855835)
--(axis cs:0.135135129094124,-0.888498067855835)
--(axis cs:0.135135129094124,-1.29382538795471)
--(axis cs:0.136136129498482,-1.29382538795471)
--(axis cs:0.136136129498482,-0.851437509059906)
--(axis cs:0.13713712990284,-0.851437509059906)
--(axis cs:0.13713712990284,-1.10012435913086)
--(axis cs:0.138138130307198,-1.10012435913086)
--(axis cs:0.138138130307198,-0.9143226146698)
--(axis cs:0.139139130711555,-0.9143226146698)
--(axis cs:0.139139130711555,-0.714264988899231)
--(axis cs:0.140140131115913,-0.714264988899231)
--(axis cs:0.140140131115913,-0.841185331344604)
--(axis cs:0.141141146421432,-0.841185331344604)
--(axis cs:0.141141146421432,-1.31301116943359)
--(axis cs:0.14214214682579,-1.31301116943359)
--(axis cs:0.14214214682579,-0.786457538604736)
--(axis cs:0.143143147230148,-0.786457538604736)
--(axis cs:0.143143147230148,-0.903259932994843)
--(axis cs:0.144144147634506,-0.903259932994843)
--(axis cs:0.144144147634506,-0.890439033508301)
--(axis cs:0.145145148038864,-0.890439033508301)
--(axis cs:0.145145148038864,-1.07364821434021)
--(axis cs:0.146146148443222,-1.07364821434021)
--(axis cs:0.146146148443222,-0.969885349273682)
--(axis cs:0.14714714884758,-0.969885349273682)
--(axis cs:0.14714714884758,-1.40090560913086)
--(axis cs:0.148148149251938,-1.40090560913086)
--(axis cs:0.148148149251938,-1.01525497436523)
--(axis cs:0.149149149656296,-1.01525497436523)
--(axis cs:0.149149149656296,-1.02802729606628)
--(axis cs:0.150150150060654,-1.02802729606628)
--(axis cs:0.150150150060654,-0.809553861618042)
--(axis cs:0.151151150465012,-0.809553861618042)
--(axis cs:0.151151150465012,-0.972486019134521)
--(axis cs:0.15215215086937,-0.972486019134521)
--(axis cs:0.15215215086937,-0.897841215133667)
--(axis cs:0.153153151273727,-0.897841215133667)
--(axis cs:0.153153151273727,-0.658902525901794)
--(axis cs:0.154154151678085,-0.658902525901794)
--(axis cs:0.154154151678085,-0.972961843013763)
--(axis cs:0.155155152082443,-0.972961843013763)
--(axis cs:0.155155152082443,-0.80420970916748)
--(axis cs:0.156156152486801,-0.80420970916748)
--(axis cs:0.156156152486801,-0.911162495613098)
--(axis cs:0.157157152891159,-0.911162495613098)
--(axis cs:0.157157152891159,-0.843637943267822)
--(axis cs:0.158158153295517,-0.843637943267822)
--(axis cs:0.158158153295517,-1.09744477272034)
--(axis cs:0.159159153699875,-1.09744477272034)
--(axis cs:0.159159153699875,-0.867072343826294)
--(axis cs:0.160160154104233,-0.867072343826294)
--(axis cs:0.160160154104233,-1.03625798225403)
--(axis cs:0.161161154508591,-1.03625798225403)
--(axis cs:0.161161154508591,-0.913409352302551)
--(axis cs:0.162162154912949,-0.913409352302551)
--(axis cs:0.162162154912949,-0.764934360980988)
--(axis cs:0.163163155317307,-0.764934360980988)
--(axis cs:0.163163155317307,-1.32829308509827)
--(axis cs:0.164164155721664,-1.32829308509827)
--(axis cs:0.164164155721664,-0.696920812129974)
--(axis cs:0.165165156126022,-0.696920812129974)
--(axis cs:0.165165156126022,-0.821655333042145)
--(axis cs:0.16616615653038,-0.821655333042145)
--(axis cs:0.16616615653038,-1.03117477893829)
--(axis cs:0.167167171835899,-1.03117477893829)
--(axis cs:0.167167171835899,-1.10370719432831)
--(axis cs:0.168168172240257,-1.10370719432831)
--(axis cs:0.168168172240257,-0.950156390666962)
--(axis cs:0.169169172644615,-0.950156390666962)
--(axis cs:0.169169172644615,-1.10839068889618)
--(axis cs:0.170170173048973,-1.10839068889618)
--(axis cs:0.170170173048973,-1.22155547142029)
--(axis cs:0.171171173453331,-1.22155547142029)
--(axis cs:0.171171173453331,-0.742424368858337)
--(axis cs:0.172172173857689,-0.742424368858337)
--(axis cs:0.172172173857689,-1.6555517911911)
--(axis cs:0.173173174262047,-1.6555517911911)
--(axis cs:0.173173174262047,-0.773573935031891)
--(axis cs:0.174174174666405,-0.773573935031891)
--(axis cs:0.174174174666405,-1.48351669311523)
--(axis cs:0.175175175070763,-1.48351669311523)
--(axis cs:0.175175175070763,-0.692080676555634)
--(axis cs:0.176176175475121,-0.692080676555634)
--(axis cs:0.176176175475121,-0.899435937404633)
--(axis cs:0.177177175879478,-0.899435937404633)
--(axis cs:0.177177175879478,-0.934138536453247)
--(axis cs:0.178178176283836,-0.934138536453247)
--(axis cs:0.178178176283836,-0.976416945457458)
--(axis cs:0.179179176688194,-0.976416945457458)
--(axis cs:0.179179176688194,-0.91037905216217)
--(axis cs:0.180180177092552,-0.91037905216217)
--(axis cs:0.180180177092552,-0.744757652282715)
--(axis cs:0.18118117749691,-0.744757652282715)
--(axis cs:0.18118117749691,-0.663337826728821)
--(axis cs:0.182182177901268,-0.663337826728821)
--(axis cs:0.182182177901268,-1.07151532173157)
--(axis cs:0.183183178305626,-1.07151532173157)
--(axis cs:0.183183178305626,-1.18061208724976)
--(axis cs:0.184184178709984,-1.18061208724976)
--(axis cs:0.184184178709984,-0.915099382400513)
--(axis cs:0.185185179114342,-0.915099382400513)
--(axis cs:0.185185179114342,-1.09495007991791)
--(axis cs:0.1861861795187,-1.09495007991791)
--(axis cs:0.1861861795187,-1.04288792610168)
--(axis cs:0.187187179923058,-1.04288792610168)
--(axis cs:0.187187179923058,-0.762580394744873)
--(axis cs:0.188188180327415,-0.762580394744873)
--(axis cs:0.188188180327415,-0.885875225067139)
--(axis cs:0.189189180731773,-0.885875225067139)
--(axis cs:0.189189180731773,-1.00199222564697)
--(axis cs:0.190190181136131,-1.00199222564697)
--(axis cs:0.190190181136131,-1.05000352859497)
--(axis cs:0.191191181540489,-1.05000352859497)
--(axis cs:0.191191181540489,-1.01358556747437)
--(axis cs:0.192192196846008,-1.01358556747437)
--(axis cs:0.192192196846008,-0.725223779678345)
--(axis cs:0.193193197250366,-0.725223779678345)
--(axis cs:0.193193197250366,-0.870994806289673)
--(axis cs:0.194194197654724,-0.870994806289673)
--(axis cs:0.194194197654724,-0.773175776004791)
--(axis cs:0.195195198059082,-0.773175776004791)
--(axis cs:0.195195198059082,-1.38770806789398)
--(axis cs:0.19619619846344,-1.38770806789398)
--(axis cs:0.19619619846344,-0.713689684867859)
--(axis cs:0.197197198867798,-0.713689684867859)
--(axis cs:0.197197198867798,-0.838749527931213)
--(axis cs:0.198198199272156,-0.838749527931213)
--(axis cs:0.198198199272156,-0.841757833957672)
--(axis cs:0.199199199676514,-0.841757833957672)
--(axis cs:0.199199199676514,-1.00861239433289)
--(axis cs:0.200200200080872,-1.00861239433289)
--(axis cs:0.200200200080872,-1.29788613319397)
--(axis cs:0.201201200485229,-1.29788613319397)
--(axis cs:0.201201200485229,-0.809414744377136)
--(axis cs:0.202202200889587,-0.809414744377136)
--(axis cs:0.202202200889587,-1.02822971343994)
--(axis cs:0.203203201293945,-1.02822971343994)
--(axis cs:0.203203201293945,-1.0465259552002)
--(axis cs:0.204204201698303,-1.0465259552002)
--(axis cs:0.204204201698303,-0.770115792751312)
--(axis cs:0.205205202102661,-0.770115792751312)
--(axis cs:0.205205202102661,-0.897434711456299)
--(axis cs:0.206206202507019,-0.897434711456299)
--(axis cs:0.206206202507019,-0.824745535850525)
--(axis cs:0.207207202911377,-0.824745535850525)
--(axis cs:0.207207202911377,-1.2162698507309)
--(axis cs:0.208208203315735,-1.2162698507309)
--(axis cs:0.208208203315735,-1.17184710502625)
--(axis cs:0.209209203720093,-1.17184710502625)
--(axis cs:0.209209203720093,-1.18562722206116)
--(axis cs:0.210210204124451,-1.18562722206116)
--(axis cs:0.210210204124451,-0.866918563842773)
--(axis cs:0.211211204528809,-0.866918563842773)
--(axis cs:0.211211204528809,-0.739747643470764)
--(axis cs:0.212212204933167,-0.739747643470764)
--(axis cs:0.212212204933167,-0.612024366855621)
--(axis cs:0.213213205337524,-0.612024366855621)
--(axis cs:0.213213205337524,-0.830903649330139)
--(axis cs:0.214214205741882,-0.830903649330139)
--(axis cs:0.214214205741882,-0.775808036327362)
--(axis cs:0.21521520614624,-0.775808036327362)
--(axis cs:0.21521520614624,-0.9645956158638)
--(axis cs:0.216216206550598,-0.9645956158638)
--(axis cs:0.216216206550598,-0.813575863838196)
--(axis cs:0.217217206954956,-0.813575863838196)
--(axis cs:0.217217206954956,-0.861680269241333)
--(axis cs:0.218218222260475,-0.861680269241333)
--(axis cs:0.218218222260475,-0.987263262271881)
--(axis cs:0.219219222664833,-0.987263262271881)
--(axis cs:0.219219222664833,-0.890869796276093)
--(axis cs:0.220220223069191,-0.890869796276093)
--(axis cs:0.220220223069191,-1.62218737602234)
--(axis cs:0.221221223473549,-1.62218737602234)
--(axis cs:0.221221223473549,-0.943768799304962)
--(axis cs:0.222222223877907,-0.943768799304962)
--(axis cs:0.222222223877907,-1.09484314918518)
--(axis cs:0.223223224282265,-1.09484314918518)
--(axis cs:0.223223224282265,-0.879638016223907)
--(axis cs:0.224224224686623,-0.879638016223907)
--(axis cs:0.224224224686623,-1.33276152610779)
--(axis cs:0.225225225090981,-1.33276152610779)
--(axis cs:0.225225225090981,-0.751425445079803)
--(axis cs:0.226226225495338,-0.751425445079803)
--(axis cs:0.226226225495338,-0.814152419567108)
--(axis cs:0.227227225899696,-0.814152419567108)
--(axis cs:0.227227225899696,-0.881716907024384)
--(axis cs:0.228228226304054,-0.881716907024384)
--(axis cs:0.228228226304054,-0.879834175109863)
--(axis cs:0.229229226708412,-0.879834175109863)
--(axis cs:0.229229226708412,-0.598812818527222)
--(axis cs:0.23023022711277,-0.598812818527222)
--(axis cs:0.23023022711277,-0.961114227771759)
--(axis cs:0.231231227517128,-0.961114227771759)
--(axis cs:0.231231227517128,-0.719471096992493)
--(axis cs:0.232232227921486,-0.719471096992493)
--(axis cs:0.232232227921486,-0.792909979820251)
--(axis cs:0.233233228325844,-0.792909979820251)
--(axis cs:0.233233228325844,-0.70970892906189)
--(axis cs:0.234234228730202,-0.70970892906189)
--(axis cs:0.234234228730202,-1.00127732753754)
--(axis cs:0.23523522913456,-1.00127732753754)
--(axis cs:0.23523522913456,-0.894225835800171)
--(axis cs:0.236236229538918,-0.894225835800171)
--(axis cs:0.236236229538918,-1.14523041248322)
--(axis cs:0.237237229943275,-1.14523041248322)
--(axis cs:0.237237229943275,-0.851104736328125)
--(axis cs:0.238238230347633,-0.851104736328125)
--(axis cs:0.238238230347633,-0.996549725532532)
--(axis cs:0.239239230751991,-0.996549725532532)
--(axis cs:0.239239230751991,-0.872060656547546)
--(axis cs:0.240240231156349,-0.872060656547546)
--(axis cs:0.240240231156349,-1.18630337715149)
--(axis cs:0.241241231560707,-1.18630337715149)
--(axis cs:0.241241231560707,-1.09917116165161)
--(axis cs:0.242242231965065,-1.09917116165161)
--(axis cs:0.242242231965065,-0.851634383201599)
--(axis cs:0.243243232369423,-0.851634383201599)
--(axis cs:0.243243232369423,-0.85943204164505)
--(axis cs:0.244244247674942,-0.85943204164505)
--(axis cs:0.244244247674942,-1.15744006633759)
--(axis cs:0.2452452480793,-1.15744006633759)
--(axis cs:0.2452452480793,-0.833332061767578)
--(axis cs:0.246246248483658,-0.833332061767578)
--(axis cs:0.246246248483658,-0.784898638725281)
--(axis cs:0.247247248888016,-0.784898638725281)
--(axis cs:0.247247248888016,-0.94614964723587)
--(axis cs:0.248248249292374,-0.94614964723587)
--(axis cs:0.248248249292374,-0.695485293865204)
--(axis cs:0.249249249696732,-0.695485293865204)
--(axis cs:0.249249249696732,-0.647321581840515)
--(axis cs:0.250250250101089,-0.647321581840515)
--(axis cs:0.250250250101089,-1.12358105182648)
--(axis cs:0.251251250505447,-1.12358105182648)
--(axis cs:0.251251250505447,-1.2364330291748)
--(axis cs:0.252252250909805,-1.2364330291748)
--(axis cs:0.252252250909805,-0.865093052387238)
--(axis cs:0.253253251314163,-0.865093052387238)
--(axis cs:0.253253251314163,-1.04681706428528)
--(axis cs:0.254254251718521,-1.04681706428528)
--(axis cs:0.254254251718521,-0.848363518714905)
--(axis cs:0.255255252122879,-0.848363518714905)
--(axis cs:0.255255252122879,-0.925939798355103)
--(axis cs:0.256256252527237,-0.925939798355103)
--(axis cs:0.256256252527237,-0.934248507022858)
--(axis cs:0.257257252931595,-0.934248507022858)
--(axis cs:0.257257252931595,-1.04288506507874)
--(axis cs:0.258258253335953,-1.04288506507874)
--(axis cs:0.258258253335953,-1.09715306758881)
--(axis cs:0.259259253740311,-1.09715306758881)
--(axis cs:0.259259253740311,-0.93630051612854)
--(axis cs:0.260260254144669,-0.93630051612854)
--(axis cs:0.260260254144669,-0.636585772037506)
--(axis cs:0.261261254549026,-0.636585772037506)
--(axis cs:0.261261254549026,-0.852730512619019)
--(axis cs:0.262262254953384,-0.852730512619019)
--(axis cs:0.262262254953384,-1.15275263786316)
--(axis cs:0.263263255357742,-1.15275263786316)
--(axis cs:0.263263255357742,-1.03563380241394)
--(axis cs:0.2642642557621,-1.03563380241394)
--(axis cs:0.2642642557621,-1.29788184165955)
--(axis cs:0.265265256166458,-1.29788184165955)
--(axis cs:0.265265256166458,-0.999753355979919)
--(axis cs:0.266266256570816,-0.999753355979919)
--(axis cs:0.266266256570816,-1.24791467189789)
--(axis cs:0.267267256975174,-1.24791467189789)
--(axis cs:0.267267256975174,-0.78194260597229)
--(axis cs:0.268268257379532,-0.78194260597229)
--(axis cs:0.268268257379532,-1.24259734153748)
--(axis cs:0.26926925778389,-1.24259734153748)
--(axis cs:0.26926925778389,-1.14053630828857)
--(axis cs:0.270270258188248,-1.14053630828857)
--(axis cs:0.270270258188248,-0.824528753757477)
--(axis cs:0.271271258592606,-0.824528753757477)
--(axis cs:0.271271258592606,-0.851231813430786)
--(axis cs:0.272272258996964,-0.851231813430786)
--(axis cs:0.272272258996964,-0.787983775138855)
--(axis cs:0.273273259401321,-0.787983775138855)
--(axis cs:0.273273259401321,-1.07718825340271)
--(axis cs:0.274274259805679,-1.07718825340271)
--(axis cs:0.274274259805679,-0.854337573051453)
--(axis cs:0.275275260210037,-0.854337573051453)
--(axis cs:0.275275260210037,-0.7546706199646)
--(axis cs:0.276276260614395,-0.7546706199646)
--(axis cs:0.276276260614395,-0.953686356544495)
--(axis cs:0.277277261018753,-0.953686356544495)
--(axis cs:0.277277261018753,-1.1872992515564)
--(axis cs:0.278278261423111,-1.1872992515564)
--(axis cs:0.278278261423111,-1.13107252120972)
--(axis cs:0.279279261827469,-1.13107252120972)
--(axis cs:0.279279261827469,-1.28285574913025)
--(axis cs:0.280280262231827,-1.28285574913025)
--(axis cs:0.280280262231827,-0.968126654624939)
--(axis cs:0.281281262636185,-0.968126654624939)
--(axis cs:0.281281262636185,-0.76915979385376)
--(axis cs:0.282282292842865,-0.76915979385376)
--(axis cs:0.282282292842865,-0.830756425857544)
--(axis cs:0.283283293247223,-0.830756425857544)
--(axis cs:0.283283293247223,-1.13928210735321)
--(axis cs:0.284284293651581,-1.13928210735321)
--(axis cs:0.284284293651581,-0.836335718631744)
--(axis cs:0.285285294055939,-0.836335718631744)
--(axis cs:0.285285294055939,-1.28499782085419)
--(axis cs:0.286286294460297,-1.28499782085419)
--(axis cs:0.286286294460297,-0.840368270874023)
--(axis cs:0.287287294864655,-0.840368270874023)
--(axis cs:0.287287294864655,-1.04765951633453)
--(axis cs:0.288288295269012,-1.04765951633453)
--(axis cs:0.288288295269012,-0.930897951126099)
--(axis cs:0.28928929567337,-0.930897951126099)
--(axis cs:0.28928929567337,-1.01009428501129)
--(axis cs:0.290290296077728,-1.01009428501129)
--(axis cs:0.290290296077728,-1.19686484336853)
--(axis cs:0.291291296482086,-1.19686484336853)
--(axis cs:0.291291296482086,-1.01731371879578)
--(axis cs:0.292292296886444,-1.01731371879578)
--(axis cs:0.292292296886444,-0.701866328716278)
--(axis cs:0.293293297290802,-0.701866328716278)
--(axis cs:0.293293297290802,-0.897850096225739)
--(axis cs:0.29429429769516,-0.897850096225739)
--(axis cs:0.29429429769516,-1.09451603889465)
--(axis cs:0.295295298099518,-1.09451603889465)
--(axis cs:0.295295298099518,-0.958134770393372)
--(axis cs:0.296296298503876,-0.958134770393372)
--(axis cs:0.296296298503876,-1.04698514938354)
--(axis cs:0.297297298908234,-1.04698514938354)
--(axis cs:0.297297298908234,-0.766163468360901)
--(axis cs:0.298298299312592,-0.766163468360901)
--(axis cs:0.298298299312592,-0.958386898040771)
--(axis cs:0.299299299716949,-0.958386898040771)
--(axis cs:0.299299299716949,-0.945019483566284)
--(axis cs:0.300300300121307,-0.945019483566284)
--(axis cs:0.300300300121307,-1.20199799537659)
--(axis cs:0.301301300525665,-1.20199799537659)
--(axis cs:0.301301300525665,-0.913929879665375)
--(axis cs:0.302302300930023,-0.913929879665375)
--(axis cs:0.302302300930023,-0.876165688037872)
--(axis cs:0.303303301334381,-0.876165688037872)
--(axis cs:0.303303301334381,-1.43848967552185)
--(axis cs:0.304304301738739,-1.43848967552185)
--(axis cs:0.304304301738739,-0.863166213035583)
--(axis cs:0.305305302143097,-0.863166213035583)
--(axis cs:0.305305302143097,-0.991576135158539)
--(axis cs:0.306306302547455,-0.991576135158539)
--(axis cs:0.306306302547455,-0.940032303333282)
--(axis cs:0.307307302951813,-0.940032303333282)
--(axis cs:0.307307302951813,-0.851689398288727)
--(axis cs:0.308308303356171,-0.851689398288727)
--(axis cs:0.308308303356171,-1.29479765892029)
--(axis cs:0.309309303760529,-1.29479765892029)
--(axis cs:0.309309303760529,-0.800585389137268)
--(axis cs:0.310310304164886,-0.800585389137268)
--(axis cs:0.310310304164886,-0.834294319152832)
--(axis cs:0.311311304569244,-0.834294319152832)
--(axis cs:0.311311304569244,-0.938702344894409)
--(axis cs:0.312312304973602,-0.938702344894409)
--(axis cs:0.312312304973602,-1.08744144439697)
--(axis cs:0.31331330537796,-1.08744144439697)
--(axis cs:0.31331330537796,-0.943012118339539)
--(axis cs:0.314314305782318,-0.943012118339539)
--(axis cs:0.314314305782318,-0.979924201965332)
--(axis cs:0.315315306186676,-0.979924201965332)
--(axis cs:0.315315306186676,-0.969527244567871)
--(axis cs:0.316316306591034,-0.969527244567871)
--(axis cs:0.316316306591034,-0.812537789344788)
--(axis cs:0.317317306995392,-0.812537789344788)
--(axis cs:0.317317306995392,-0.832919836044312)
--(axis cs:0.31831830739975,-0.832919836044312)
--(axis cs:0.31831830739975,-1.0197126865387)
--(axis cs:0.319319307804108,-1.0197126865387)
--(axis cs:0.319319307804108,-0.972923398017883)
--(axis cs:0.320320308208466,-0.972923398017883)
--(axis cs:0.320320308208466,-0.740121603012085)
--(axis cs:0.321321308612823,-0.740121603012085)
--(axis cs:0.321321308612823,-1.01747226715088)
--(axis cs:0.322322309017181,-1.01747226715088)
--(axis cs:0.322322309017181,-0.954787492752075)
--(axis cs:0.323323309421539,-0.954787492752075)
--(axis cs:0.323323309421539,-0.910496413707733)
--(axis cs:0.324324309825897,-0.910496413707733)
--(axis cs:0.324324309825897,-1.01140975952148)
--(axis cs:0.325325310230255,-1.01140975952148)
--(axis cs:0.325325310230255,-0.71144163608551)
--(axis cs:0.326326310634613,-0.71144163608551)
--(axis cs:0.326326310634613,-1.72691869735718)
--(axis cs:0.327327311038971,-1.72691869735718)
--(axis cs:0.327327311038971,-0.598854959011078)
--(axis cs:0.328328311443329,-0.598854959011078)
--(axis cs:0.328328311443329,-0.98408055305481)
--(axis cs:0.329329311847687,-0.98408055305481)
--(axis cs:0.329329311847687,-1.07513165473938)
--(axis cs:0.330330312252045,-1.07513165473938)
--(axis cs:0.330330312252045,-0.782901287078857)
--(axis cs:0.331331312656403,-0.782901287078857)
--(axis cs:0.331331312656403,-0.936707079410553)
--(axis cs:0.33233231306076,-0.936707079410553)
--(axis cs:0.33233231306076,-1.07861459255219)
--(axis cs:0.333333343267441,-1.07861459255219)
--(axis cs:0.333333343267441,-0.86633163690567)
--(axis cs:0.334334343671799,-0.86633163690567)
--(axis cs:0.334334343671799,-0.845718324184418)
--(axis cs:0.335335344076157,-0.845718324184418)
--(axis cs:0.335335344076157,-0.893053293228149)
--(axis cs:0.336336344480515,-0.893053293228149)
--(axis cs:0.336336344480515,-0.846428513526917)
--(axis cs:0.337337344884872,-0.846428513526917)
--(axis cs:0.337337344884872,-0.743482053279877)
--(axis cs:0.33833834528923,-0.743482053279877)
--(axis cs:0.33833834528923,-0.768188238143921)
--(axis cs:0.339339345693588,-0.768188238143921)
--(axis cs:0.339339345693588,-0.729561567306519)
--(axis cs:0.340340346097946,-0.729561567306519)
--(axis cs:0.340340346097946,-1.11893463134766)
--(axis cs:0.341341346502304,-1.11893463134766)
--(axis cs:0.341341346502304,-0.998561024665833)
--(axis cs:0.342342346906662,-0.998561024665833)
--(axis cs:0.342342346906662,-1.05948758125305)
--(axis cs:0.34334334731102,-1.05948758125305)
--(axis cs:0.34334334731102,-1.04873502254486)
--(axis cs:0.344344347715378,-1.04873502254486)
--(axis cs:0.344344347715378,-1.44530582427979)
--(axis cs:0.345345348119736,-1.44530582427979)
--(axis cs:0.345345348119736,-0.836628556251526)
--(axis cs:0.346346348524094,-0.836628556251526)
--(axis cs:0.346346348524094,-0.93878698348999)
--(axis cs:0.347347348928452,-0.93878698348999)
--(axis cs:0.347347348928452,-1.11363255977631)
--(axis cs:0.348348349332809,-1.11363255977631)
--(axis cs:0.348348349332809,-1.33035731315613)
--(axis cs:0.349349349737167,-1.33035731315613)
--(axis cs:0.349349349737167,-0.822897017002106)
--(axis cs:0.350350350141525,-0.822897017002106)
--(axis cs:0.350350350141525,-0.972358167171478)
--(axis cs:0.351351350545883,-0.972358167171478)
--(axis cs:0.351351350545883,-0.709992468357086)
--(axis cs:0.352352350950241,-0.709992468357086)
--(axis cs:0.352352350950241,-1.06576251983643)
--(axis cs:0.353353351354599,-1.06576251983643)
--(axis cs:0.353353351354599,-1.02682185173035)
--(axis cs:0.354354351758957,-1.02682185173035)
--(axis cs:0.354354351758957,-0.98129403591156)
--(axis cs:0.355355352163315,-0.98129403591156)
--(axis cs:0.355355352163315,-1.16213500499725)
--(axis cs:0.356356352567673,-1.16213500499725)
--(axis cs:0.356356352567673,-0.923553586006165)
--(axis cs:0.357357352972031,-0.923553586006165)
--(axis cs:0.357357352972031,-1.12058734893799)
--(axis cs:0.358358353376389,-1.12058734893799)
--(axis cs:0.358358353376389,-0.729098439216614)
--(axis cs:0.359359353780746,-0.729098439216614)
--(axis cs:0.359359353780746,-1.02035689353943)
--(axis cs:0.360360354185104,-1.02035689353943)
--(axis cs:0.360360354185104,-1.11339223384857)
--(axis cs:0.361361354589462,-1.11339223384857)
--(axis cs:0.361361354589462,-0.959082245826721)
--(axis cs:0.36236235499382,-0.959082245826721)
--(axis cs:0.36236235499382,-1.06367993354797)
--(axis cs:0.363363355398178,-1.06367993354797)
--(axis cs:0.363363355398178,-1.05511462688446)
--(axis cs:0.364364355802536,-1.05511462688446)
--(axis cs:0.364364355802536,-1.55472266674042)
--(axis cs:0.365365356206894,-1.55472266674042)
--(axis cs:0.365365356206894,-0.838702321052551)
--(axis cs:0.366366356611252,-0.838702321052551)
--(axis cs:0.366366356611252,-0.818978250026703)
--(axis cs:0.36736735701561,-0.818978250026703)
--(axis cs:0.36736735701561,-1.01431322097778)
--(axis cs:0.368368357419968,-1.01431322097778)
--(axis cs:0.368368357419968,-0.866063714027405)
--(axis cs:0.369369357824326,-0.866063714027405)
--(axis cs:0.369369357824326,-0.690113425254822)
--(axis cs:0.370370358228683,-0.690113425254822)
--(axis cs:0.370370358228683,-0.983833253383636)
--(axis cs:0.371371358633041,-0.983833253383636)
--(axis cs:0.371371358633041,-0.818485260009766)
--(axis cs:0.372372359037399,-0.818485260009766)
--(axis cs:0.372372359037399,-0.834332346916199)
--(axis cs:0.373373359441757,-0.834332346916199)
--(axis cs:0.373373359441757,-0.827131688594818)
--(axis cs:0.374374359846115,-0.827131688594818)
--(axis cs:0.374374359846115,-0.831872701644897)
--(axis cs:0.375375360250473,-0.831872701644897)
--(axis cs:0.375375360250473,-1.07977890968323)
--(axis cs:0.376376360654831,-1.07977890968323)
--(axis cs:0.376376360654831,-0.990484476089478)
--(axis cs:0.377377361059189,-0.990484476089478)
--(axis cs:0.377377361059189,-1.21207356452942)
--(axis cs:0.378378361463547,-1.21207356452942)
--(axis cs:0.378378361463547,-0.968950390815735)
--(axis cs:0.379379361867905,-0.968950390815735)
--(axis cs:0.379379361867905,-0.800196766853333)
--(axis cs:0.380380362272263,-0.800196766853333)
--(axis cs:0.380380362272263,-1.15571916103363)
--(axis cs:0.38138136267662,-1.15571916103363)
--(axis cs:0.38138136267662,-0.926575601100922)
--(axis cs:0.382382363080978,-0.926575601100922)
--(axis cs:0.382382363080978,-0.859984874725342)
--(axis cs:0.383383363485336,-0.859984874725342)
--(axis cs:0.383383363485336,-0.783636868000031)
--(axis cs:0.384384393692017,-0.783636868000031)
--(axis cs:0.384384393692017,-1.36290204524994)
--(axis cs:0.385385394096375,-1.36290204524994)
--(axis cs:0.385385394096375,-0.781208276748657)
--(axis cs:0.386386394500732,-0.781208276748657)
--(axis cs:0.386386394500732,-1.01169884204865)
--(axis cs:0.38738739490509,-1.01169884204865)
--(axis cs:0.38738739490509,-0.942672252655029)
--(axis cs:0.388388395309448,-0.942672252655029)
--(axis cs:0.388388395309448,-0.753950953483582)
--(axis cs:0.389389395713806,-0.753950953483582)
--(axis cs:0.389389395713806,-0.797071576118469)
--(axis cs:0.390390396118164,-0.797071576118469)
--(axis cs:0.390390396118164,-1.13807141780853)
--(axis cs:0.391391396522522,-1.13807141780853)
--(axis cs:0.391391396522522,-0.956226110458374)
--(axis cs:0.39239239692688,-0.956226110458374)
--(axis cs:0.39239239692688,-1.05608642101288)
--(axis cs:0.393393397331238,-1.05608642101288)
--(axis cs:0.393393397331238,-0.974062263965607)
--(axis cs:0.394394397735596,-0.974062263965607)
--(axis cs:0.394394397735596,-1.14158725738525)
--(axis cs:0.395395398139954,-1.14158725738525)
--(axis cs:0.395395398139954,-0.763034999370575)
--(axis cs:0.396396398544312,-0.763034999370575)
--(axis cs:0.396396398544312,-1.06144332885742)
--(axis cs:0.397397398948669,-1.06144332885742)
--(axis cs:0.397397398948669,-0.730992317199707)
--(axis cs:0.398398399353027,-0.730992317199707)
--(axis cs:0.398398399353027,-0.924337804317474)
--(axis cs:0.399399399757385,-0.924337804317474)
--(axis cs:0.399399399757385,-0.898187637329102)
--(axis cs:0.400400400161743,-0.898187637329102)
--(axis cs:0.400400400161743,-0.870970249176025)
--(axis cs:0.401401400566101,-0.870970249176025)
--(axis cs:0.401401400566101,-0.855584025382996)
--(axis cs:0.402402400970459,-0.855584025382996)
--(axis cs:0.402402400970459,-1.02470815181732)
--(axis cs:0.403403401374817,-1.02470815181732)
--(axis cs:0.403403401374817,-0.79411906003952)
--(axis cs:0.404404401779175,-0.79411906003952)
--(axis cs:0.404404401779175,-0.794475734233856)
--(axis cs:0.405405402183533,-0.794475734233856)
--(axis cs:0.405405402183533,-0.804053664207458)
--(axis cs:0.406406402587891,-0.804053664207458)
--(axis cs:0.406406402587891,-1.08232462406158)
--(axis cs:0.407407402992249,-1.08232462406158)
--(axis cs:0.407407402992249,-0.673727512359619)
--(axis cs:0.408408403396606,-0.673727512359619)
--(axis cs:0.408408403396606,-0.754201829433441)
--(axis cs:0.409409403800964,-0.754201829433441)
--(axis cs:0.409409403800964,-0.861375987529755)
--(axis cs:0.410410404205322,-0.861375987529755)
--(axis cs:0.410410404205322,-0.938075840473175)
--(axis cs:0.41141140460968,-0.938075840473175)
--(axis cs:0.41141140460968,-1.12095332145691)
--(axis cs:0.412412405014038,-1.12095332145691)
--(axis cs:0.412412405014038,-1.10160887241364)
--(axis cs:0.413413405418396,-1.10160887241364)
--(axis cs:0.413413405418396,-0.837666094303131)
--(axis cs:0.414414405822754,-0.837666094303131)
--(axis cs:0.414414405822754,-0.844873785972595)
--(axis cs:0.415415406227112,-0.844873785972595)
--(axis cs:0.415415406227112,-0.812448024749756)
--(axis cs:0.41641640663147,-0.812448024749756)
--(axis cs:0.41641640663147,-0.912217020988464)
--(axis cs:0.417417407035828,-0.912217020988464)
--(axis cs:0.417417407035828,-1.042809009552)
--(axis cs:0.418418407440186,-1.042809009552)
--(axis cs:0.418418407440186,-1.12505125999451)
--(axis cs:0.419419407844543,-1.12505125999451)
--(axis cs:0.419419407844543,-0.823660135269165)
--(axis cs:0.420420408248901,-0.823660135269165)
--(axis cs:0.420420408248901,-0.958184242248535)
--(axis cs:0.421421408653259,-0.958184242248535)
--(axis cs:0.421421408653259,-0.957244634628296)
--(axis cs:0.422422409057617,-0.957244634628296)
--(axis cs:0.422422409057617,-0.979629278182983)
--(axis cs:0.423423409461975,-0.979629278182983)
--(axis cs:0.423423409461975,-0.954148471355438)
--(axis cs:0.424424409866333,-0.954148471355438)
--(axis cs:0.424424409866333,-1.29901027679443)
--(axis cs:0.425425410270691,-1.29901027679443)
--(axis cs:0.425425410270691,-0.883064985275269)
--(axis cs:0.426426410675049,-0.883064985275269)
--(axis cs:0.426426410675049,-0.679805219173431)
--(axis cs:0.427427411079407,-0.679805219173431)
--(axis cs:0.427427411079407,-1.08154320716858)
--(axis cs:0.428428411483765,-1.08154320716858)
--(axis cs:0.428428411483765,-1.07494795322418)
--(axis cs:0.429429411888123,-1.07494795322418)
--(axis cs:0.429429411888123,-1.16860914230347)
--(axis cs:0.43043041229248,-1.16860914230347)
--(axis cs:0.43043041229248,-0.887663006782532)
--(axis cs:0.431431412696838,-0.887663006782532)
--(axis cs:0.431431412696838,-1.10496342182159)
--(axis cs:0.432432413101196,-1.10496342182159)
--(axis cs:0.432432413101196,-0.670291781425476)
--(axis cs:0.433433413505554,-0.670291781425476)
--(axis cs:0.433433413505554,-0.978584945201874)
--(axis cs:0.434434413909912,-0.978584945201874)
--(axis cs:0.434434413909912,-0.778246283531189)
--(axis cs:0.43543541431427,-0.778246283531189)
--(axis cs:0.43543541431427,-0.820862770080566)
--(axis cs:0.43643644452095,-0.820862770080566)
--(axis cs:0.43643644452095,-1.27038288116455)
--(axis cs:0.437437444925308,-1.27038288116455)
--(axis cs:0.437437444925308,-0.96794331073761)
--(axis cs:0.438438445329666,-0.96794331073761)
--(axis cs:0.438438445329666,-0.962443232536316)
--(axis cs:0.439439445734024,-0.962443232536316)
--(axis cs:0.439439445734024,-0.813359022140503)
--(axis cs:0.440440446138382,-0.813359022140503)
--(axis cs:0.440440446138382,-0.787994265556335)
--(axis cs:0.44144144654274,-0.787994265556335)
--(axis cs:0.44144144654274,-0.949651956558228)
--(axis cs:0.442442446947098,-0.949651956558228)
--(axis cs:0.442442446947098,-1.22801733016968)
--(axis cs:0.443443447351456,-1.22801733016968)
--(axis cs:0.443443447351456,-0.855553507804871)
--(axis cs:0.444444447755814,-0.855553507804871)
--(axis cs:0.444444447755814,-0.814060628414154)
--(axis cs:0.445445448160172,-0.814060628414154)
--(axis cs:0.445445448160172,-0.858601808547974)
--(axis cs:0.446446448564529,-0.858601808547974)
--(axis cs:0.446446448564529,-1.09987652301788)
--(axis cs:0.447447448968887,-1.09987652301788)
--(axis cs:0.447447448968887,-1.04082036018372)
--(axis cs:0.448448449373245,-1.04082036018372)
--(axis cs:0.448448449373245,-0.65889447927475)
--(axis cs:0.449449449777603,-0.65889447927475)
--(axis cs:0.449449449777603,-0.993997097015381)
--(axis cs:0.450450450181961,-0.993997097015381)
--(axis cs:0.450450450181961,-0.775810837745667)
--(axis cs:0.451451450586319,-0.775810837745667)
--(axis cs:0.451451450586319,-1.00509870052338)
--(axis cs:0.452452450990677,-1.00509870052338)
--(axis cs:0.452452450990677,-1.01820182800293)
--(axis cs:0.453453451395035,-1.01820182800293)
--(axis cs:0.453453451395035,-1.01273214817047)
--(axis cs:0.454454451799393,-1.01273214817047)
--(axis cs:0.454454451799393,-1.0236701965332)
--(axis cs:0.455455452203751,-1.0236701965332)
--(axis cs:0.455455452203751,-1.33892738819122)
--(axis cs:0.456456452608109,-1.33892738819122)
--(axis cs:0.456456452608109,-0.842492938041687)
--(axis cs:0.457457453012466,-0.842492938041687)
--(axis cs:0.457457453012466,-0.819112837314606)
--(axis cs:0.458458453416824,-0.819112837314606)
--(axis cs:0.458458453416824,-1.23375773429871)
--(axis cs:0.459459453821182,-1.23375773429871)
--(axis cs:0.459459453821182,-0.989118337631226)
--(axis cs:0.46046045422554,-0.989118337631226)
--(axis cs:0.46046045422554,-0.748181343078613)
--(axis cs:0.461461454629898,-0.748181343078613)
--(axis cs:0.461461454629898,-0.809183895587921)
--(axis cs:0.462462455034256,-0.809183895587921)
--(axis cs:0.462462455034256,-1.18931543827057)
--(axis cs:0.463463455438614,-1.18931543827057)
--(axis cs:0.463463455438614,-0.960741341114044)
--(axis cs:0.464464455842972,-0.960741341114044)
--(axis cs:0.464464455842972,-0.83658230304718)
--(axis cs:0.46546545624733,-0.83658230304718)
--(axis cs:0.46546545624733,-1.26514720916748)
--(axis cs:0.466466456651688,-1.26514720916748)
--(axis cs:0.466466456651688,-0.875813484191895)
--(axis cs:0.467467457056046,-0.875813484191895)
--(axis cs:0.467467457056046,-0.67781400680542)
--(axis cs:0.468468457460403,-0.67781400680542)
--(axis cs:0.468468457460403,-1.00412452220917)
--(axis cs:0.469469457864761,-1.00412452220917)
--(axis cs:0.469469457864761,-1.18933868408203)
--(axis cs:0.470470458269119,-1.18933868408203)
--(axis cs:0.470470458269119,-0.64298278093338)
--(axis cs:0.471471458673477,-0.64298278093338)
--(axis cs:0.471471458673477,-1.44637203216553)
--(axis cs:0.472472459077835,-1.44637203216553)
--(axis cs:0.472472459077835,-0.952028930187225)
--(axis cs:0.473473459482193,-0.952028930187225)
--(axis cs:0.473473459482193,-1.1933342218399)
--(axis cs:0.474474459886551,-1.1933342218399)
--(axis cs:0.474474459886551,-0.960973262786865)
--(axis cs:0.475475460290909,-0.960973262786865)
--(axis cs:0.475475460290909,-0.80863231420517)
--(axis cs:0.476476460695267,-0.80863231420517)
--(axis cs:0.476476460695267,-1.07778882980347)
--(axis cs:0.477477461099625,-1.07778882980347)
--(axis cs:0.477477461099625,-0.924281001091003)
--(axis cs:0.478478461503983,-0.924281001091003)
--(axis cs:0.478478461503983,-0.630375623703003)
--(axis cs:0.47947946190834,-0.630375623703003)
--(axis cs:0.47947946190834,-0.906696259975433)
--(axis cs:0.480480462312698,-0.906696259975433)
--(axis cs:0.480480462312698,-0.751020908355713)
--(axis cs:0.481481462717056,-0.751020908355713)
--(axis cs:0.481481462717056,-0.91378390789032)
--(axis cs:0.482482463121414,-0.91378390789032)
--(axis cs:0.482482463121414,-0.837303161621094)
--(axis cs:0.483483463525772,-0.837303161621094)
--(axis cs:0.483483463525772,-1.06979203224182)
--(axis cs:0.48448446393013,-1.06979203224182)
--(axis cs:0.48448446393013,-0.845195055007935)
--(axis cs:0.485485464334488,-0.845195055007935)
--(axis cs:0.485485464334488,-1.07141184806824)
--(axis cs:0.486486464738846,-1.07141184806824)
--(axis cs:0.486486464738846,-0.760353326797485)
--(axis cs:0.487487494945526,-0.760353326797485)
--(axis cs:0.487487494945526,-1.18149447441101)
--(axis cs:0.488488495349884,-1.18149447441101)
--(axis cs:0.488488495349884,-0.894251227378845)
--(axis cs:0.489489495754242,-0.894251227378845)
--(axis cs:0.489489495754242,-0.930472373962402)
--(axis cs:0.4904904961586,-0.930472373962402)
--(axis cs:0.4904904961586,-0.91212260723114)
--(axis cs:0.491491496562958,-0.91212260723114)
--(axis cs:0.491491496562958,-1.01440453529358)
--(axis cs:0.492492496967316,-1.01440453529358)
--(axis cs:0.492492496967316,-0.85674774646759)
--(axis cs:0.493493497371674,-0.85674774646759)
--(axis cs:0.493493497371674,-1.0352646112442)
--(axis cs:0.494494497776031,-1.0352646112442)
--(axis cs:0.494494497776031,-0.576876759529114)
--(axis cs:0.495495498180389,-0.576876759529114)
--(axis cs:0.495495498180389,-1.15174412727356)
--(axis cs:0.496496498584747,-1.15174412727356)
--(axis cs:0.496496498584747,-0.912258982658386)
--(axis cs:0.497497498989105,-0.912258982658386)
--(axis cs:0.497497498989105,-0.702938377857208)
--(axis cs:0.498498499393463,-0.702938377857208)
--(axis cs:0.498498499393463,-1.04527902603149)
--(axis cs:0.499499499797821,-1.04527902603149)
--(axis cs:0.499499499797821,-0.750023663043976)
--(axis cs:0.500500500202179,-0.750023663043976)
--(axis cs:0.500500500202179,-1.09351181983948)
--(axis cs:0.501501500606537,-1.09351181983948)
--(axis cs:0.501501500606537,-0.835279941558838)
--(axis cs:0.502502501010895,-0.835279941558838)
--(axis cs:0.502502501010895,-0.683683037757874)
--(axis cs:0.503503501415253,-0.683683037757874)
--(axis cs:0.503503501415253,-1.25396716594696)
--(axis cs:0.504504501819611,-1.25396716594696)
--(axis cs:0.504504501819611,-1.0625057220459)
--(axis cs:0.505505502223969,-1.0625057220459)
--(axis cs:0.505505502223969,-0.978078126907349)
--(axis cs:0.506506502628326,-0.978078126907349)
--(axis cs:0.506506502628326,-0.761542320251465)
--(axis cs:0.507507503032684,-0.761542320251465)
--(axis cs:0.507507503032684,-1.40515518188477)
--(axis cs:0.508508503437042,-1.40515518188477)
--(axis cs:0.508508503437042,-1.12838888168335)
--(axis cs:0.5095095038414,-1.12838888168335)
--(axis cs:0.5095095038414,-0.888339877128601)
--(axis cs:0.510510504245758,-0.888339877128601)
--(axis cs:0.510510504245758,-0.922706007957458)
--(axis cs:0.511511504650116,-0.922706007957458)
--(axis cs:0.511511504650116,-0.911216795444489)
--(axis cs:0.512512505054474,-0.911216795444489)
--(axis cs:0.512512505054474,-0.902990400791168)
--(axis cs:0.513513505458832,-0.902990400791168)
--(axis cs:0.513513505458832,-0.891775608062744)
--(axis cs:0.51451450586319,-0.891775608062744)
--(axis cs:0.51451450586319,-0.959573149681091)
--(axis cs:0.515515506267548,-0.959573149681091)
--(axis cs:0.515515506267548,-1.1392765045166)
--(axis cs:0.516516506671906,-1.1392765045166)
--(axis cs:0.516516506671906,-0.79230523109436)
--(axis cs:0.517517507076263,-0.79230523109436)
--(axis cs:0.517517507076263,-1.35298228263855)
--(axis cs:0.518518507480621,-1.35298228263855)
--(axis cs:0.518518507480621,-0.678289413452148)
--(axis cs:0.519519507884979,-0.678289413452148)
--(axis cs:0.519519507884979,-0.809645175933838)
--(axis cs:0.520520508289337,-0.809645175933838)
--(axis cs:0.520520508289337,-0.833913445472717)
--(axis cs:0.521521508693695,-0.833913445472717)
--(axis cs:0.521521508693695,-0.967291533946991)
--(axis cs:0.522522509098053,-0.967291533946991)
--(axis cs:0.522522509098053,-0.937278687953949)
--(axis cs:0.523523509502411,-0.937278687953949)
--(axis cs:0.523523509502411,-1.04179513454437)
--(axis cs:0.524524509906769,-1.04179513454437)
--(axis cs:0.524524509906769,-1.0652357339859)
--(axis cs:0.525525510311127,-1.0652357339859)
--(axis cs:0.525525510311127,-0.798512816429138)
--(axis cs:0.526526510715485,-0.798512816429138)
--(axis cs:0.526526510715485,-0.932269513607025)
--(axis cs:0.527527511119843,-0.932269513607025)
--(axis cs:0.527527511119843,-0.802125930786133)
--(axis cs:0.5285285115242,-0.802125930786133)
--(axis cs:0.5285285115242,-0.987518429756165)
--(axis cs:0.529529511928558,-0.987518429756165)
--(axis cs:0.529529511928558,-0.823634147644043)
--(axis cs:0.530530512332916,-0.823634147644043)
--(axis cs:0.530530512332916,-0.703824400901794)
--(axis cs:0.531531512737274,-0.703824400901794)
--(axis cs:0.531531512737274,-0.851410031318665)
--(axis cs:0.532532513141632,-0.851410031318665)
--(axis cs:0.532532513141632,-1.01458430290222)
--(axis cs:0.53353351354599,-1.01458430290222)
--(axis cs:0.53353351354599,-0.875151634216309)
--(axis cs:0.534534513950348,-0.875151634216309)
--(axis cs:0.534534513950348,-1.01892232894897)
--(axis cs:0.535535514354706,-1.01892232894897)
--(axis cs:0.535535514354706,-0.900631308555603)
--(axis cs:0.536536514759064,-0.900631308555603)
--(axis cs:0.536536514759064,-0.984300136566162)
--(axis cs:0.537537515163422,-0.984300136566162)
--(axis cs:0.537537515163422,-0.915192544460297)
--(axis cs:0.53853851556778,-0.915192544460297)
--(axis cs:0.53853851556778,-0.765902519226074)
--(axis cs:0.539539575576782,-0.765902519226074)
--(axis cs:0.539539575576782,-0.950987219810486)
--(axis cs:0.54054057598114,-0.950987219810486)
--(axis cs:0.54054057598114,-0.839190781116486)
--(axis cs:0.541541576385498,-0.839190781116486)
--(axis cs:0.541541576385498,-1.08170557022095)
--(axis cs:0.542542576789856,-1.08170557022095)
--(axis cs:0.542542576789856,-0.885930955410004)
--(axis cs:0.543543577194214,-0.885930955410004)
--(axis cs:0.543543577194214,-1.04692888259888)
--(axis cs:0.544544577598572,-1.04692888259888)
--(axis cs:0.544544577598572,-0.752146363258362)
--(axis cs:0.54554557800293,-0.752146363258362)
--(axis cs:0.54554557800293,-1.17129635810852)
--(axis cs:0.546546578407288,-1.17129635810852)
--(axis cs:0.546546578407288,-0.864237070083618)
--(axis cs:0.547547578811646,-0.864237070083618)
--(axis cs:0.547547578811646,-0.879086911678314)
--(axis cs:0.548548579216003,-0.879086911678314)
--(axis cs:0.548548579216003,-0.77405571937561)
--(axis cs:0.549549579620361,-0.77405571937561)
--(axis cs:0.549549579620361,-0.850289702415466)
--(axis cs:0.550550580024719,-0.850289702415466)
--(axis cs:0.550550580024719,-0.998384594917297)
--(axis cs:0.551551580429077,-0.998384594917297)
--(axis cs:0.551551580429077,-0.991082429885864)
--(axis cs:0.552552580833435,-0.991082429885864)
--(axis cs:0.552552580833435,-1.15543282032013)
--(axis cs:0.553553581237793,-1.15543282032013)
--(axis cs:0.553553581237793,-0.833141505718231)
--(axis cs:0.554554581642151,-0.833141505718231)
--(axis cs:0.554554581642151,-0.794113874435425)
--(axis cs:0.555555582046509,-0.794113874435425)
--(axis cs:0.555555582046509,-0.624011933803558)
--(axis cs:0.556556582450867,-0.624011933803558)
--(axis cs:0.556556582450867,-0.844075500965118)
--(axis cs:0.557557582855225,-0.844075500965118)
--(axis cs:0.557557582855225,-0.811377882957458)
--(axis cs:0.558558583259583,-0.811377882957458)
--(axis cs:0.558558583259583,-1.25456929206848)
--(axis cs:0.55955958366394,-1.25456929206848)
--(axis cs:0.55955958366394,-1.1104793548584)
--(axis cs:0.560560584068298,-1.1104793548584)
--(axis cs:0.560560584068298,-1.26778221130371)
--(axis cs:0.561561584472656,-1.26778221130371)
--(axis cs:0.561561584472656,-0.894565761089325)
--(axis cs:0.562562584877014,-0.894565761089325)
--(axis cs:0.562562584877014,-0.788005471229553)
--(axis cs:0.563563585281372,-0.788005471229553)
--(axis cs:0.563563585281372,-0.963940858840942)
--(axis cs:0.56456458568573,-0.963940858840942)
--(axis cs:0.56456458568573,-0.894371747970581)
--(axis cs:0.565565586090088,-0.894371747970581)
--(axis cs:0.565565586090088,-0.819770455360413)
--(axis cs:0.566566586494446,-0.819770455360413)
--(axis cs:0.566566586494446,-1.21235907077789)
--(axis cs:0.567567586898804,-1.21235907077789)
--(axis cs:0.567567586898804,-0.728369116783142)
--(axis cs:0.568568587303162,-0.728369116783142)
--(axis cs:0.568568587303162,-1.0438734292984)
--(axis cs:0.56956958770752,-1.0438734292984)
--(axis cs:0.56956958770752,-1.08209133148193)
--(axis cs:0.570570588111877,-1.08209133148193)
--(axis cs:0.570570588111877,-0.831617116928101)
--(axis cs:0.571571588516235,-0.831617116928101)
--(axis cs:0.571571588516235,-1.01648378372192)
--(axis cs:0.572572588920593,-1.01648378372192)
--(axis cs:0.572572588920593,-0.656166076660156)
--(axis cs:0.573573589324951,-0.656166076660156)
--(axis cs:0.573573589324951,-0.915311932563782)
--(axis cs:0.574574589729309,-0.915311932563782)
--(axis cs:0.574574589729309,-0.812624216079712)
--(axis cs:0.575575590133667,-0.812624216079712)
--(axis cs:0.575575590133667,-1.16823709011078)
--(axis cs:0.576576590538025,-1.16823709011078)
--(axis cs:0.576576590538025,-0.978798508644104)
--(axis cs:0.577577590942383,-0.978798508644104)
--(axis cs:0.577577590942383,-0.719042956829071)
--(axis cs:0.578578591346741,-0.719042956829071)
--(axis cs:0.578578591346741,-0.983689606189728)
--(axis cs:0.579579591751099,-0.983689606189728)
--(axis cs:0.579579591751099,-0.72789478302002)
--(axis cs:0.580580592155457,-0.72789478302002)
--(axis cs:0.580580592155457,-0.796119809150696)
--(axis cs:0.581581592559814,-0.796119809150696)
--(axis cs:0.581581592559814,-1.01084208488464)
--(axis cs:0.582582592964172,-1.01084208488464)
--(axis cs:0.582582592964172,-1.21941161155701)
--(axis cs:0.58358359336853,-1.21941161155701)
--(axis cs:0.58358359336853,-0.834051609039307)
--(axis cs:0.584584593772888,-0.834051609039307)
--(axis cs:0.584584593772888,-0.948653340339661)
--(axis cs:0.585585594177246,-0.948653340339661)
--(axis cs:0.585585594177246,-1.20197236537933)
--(axis cs:0.586586594581604,-1.20197236537933)
--(axis cs:0.586586594581604,-0.982228338718414)
--(axis cs:0.587587594985962,-0.982228338718414)
--(axis cs:0.587587594985962,-0.742831110954285)
--(axis cs:0.58858859539032,-0.742831110954285)
--(axis cs:0.58858859539032,-0.734631299972534)
--(axis cs:0.589589595794678,-0.734631299972534)
--(axis cs:0.589589595794678,-0.974422037601471)
--(axis cs:0.590590596199036,-0.974422037601471)
--(axis cs:0.590590596199036,-0.786760091781616)
--(axis cs:0.591591596603394,-0.786760091781616)
--(axis cs:0.591591596603394,-0.789931535720825)
--(axis cs:0.592592597007751,-0.789931535720825)
--(axis cs:0.592592597007751,-1.05032348632812)
--(axis cs:0.593593597412109,-1.05032348632812)
--(axis cs:0.593593597412109,-0.700320065021515)
--(axis cs:0.594594597816467,-0.700320065021515)
--(axis cs:0.594594597816467,-1.13280653953552)
--(axis cs:0.595595598220825,-1.13280653953552)
--(axis cs:0.595595598220825,-1.01290130615234)
--(axis cs:0.596596598625183,-1.01290130615234)
--(axis cs:0.596596598625183,-0.839541375637054)
--(axis cs:0.597597599029541,-0.839541375637054)
--(axis cs:0.597597599029541,-0.844723701477051)
--(axis cs:0.598598599433899,-0.844723701477051)
--(axis cs:0.598598599433899,-0.954066395759583)
--(axis cs:0.599599599838257,-0.954066395759583)
--(axis cs:0.599599599838257,-0.754118800163269)
--(axis cs:0.600600600242615,-0.754118800163269)
--(axis cs:0.600600600242615,-0.933037579059601)
--(axis cs:0.601601600646973,-0.933037579059601)
--(axis cs:0.601601600646973,-1.0207257270813)
--(axis cs:0.602602601051331,-1.0207257270813)
--(axis cs:0.602602601051331,-1.06226480007172)
--(axis cs:0.603603601455688,-1.06226480007172)
--(axis cs:0.603603601455688,-1.27325749397278)
--(axis cs:0.604604601860046,-1.27325749397278)
--(axis cs:0.604604601860046,-0.984107792377472)
--(axis cs:0.605605602264404,-0.984107792377472)
--(axis cs:0.605605602264404,-1.29696762561798)
--(axis cs:0.606606602668762,-1.29696762561798)
--(axis cs:0.606606602668762,-0.811873316764832)
--(axis cs:0.60760760307312,-0.811873316764832)
--(axis cs:0.60760760307312,-0.76356041431427)
--(axis cs:0.608608603477478,-0.76356041431427)
--(axis cs:0.608608603477478,-1.02482187747955)
--(axis cs:0.609609603881836,-1.02482187747955)
--(axis cs:0.609609603881836,-1.04428935050964)
--(axis cs:0.610610604286194,-1.04428935050964)
--(axis cs:0.610610604286194,-0.835644006729126)
--(axis cs:0.611611604690552,-0.835644006729126)
--(axis cs:0.611611604690552,-1.5224632024765)
--(axis cs:0.61261260509491,-1.5224632024765)
--(axis cs:0.61261260509491,-0.824575066566467)
--(axis cs:0.613613605499268,-0.824575066566467)
--(axis cs:0.613613605499268,-0.947357296943665)
--(axis cs:0.614614605903625,-0.947357296943665)
--(axis cs:0.614614605903625,-1.41962623596191)
--(axis cs:0.615615606307983,-1.41962623596191)
--(axis cs:0.615615606307983,-1.15742087364197)
--(axis cs:0.616616606712341,-1.15742087364197)
--(axis cs:0.616616606712341,-0.83256459236145)
--(axis cs:0.617617607116699,-0.83256459236145)
--(axis cs:0.617617607116699,-0.789726614952087)
--(axis cs:0.618618607521057,-0.789726614952087)
--(axis cs:0.618618607521057,-0.816467523574829)
--(axis cs:0.619619607925415,-0.816467523574829)
--(axis cs:0.619619607925415,-1.10532689094543)
--(axis cs:0.620620608329773,-1.10532689094543)
--(axis cs:0.620620608329773,-0.977429032325745)
--(axis cs:0.621621608734131,-0.977429032325745)
--(axis cs:0.621621608734131,-1.34253716468811)
--(axis cs:0.622622609138489,-1.34253716468811)
--(axis cs:0.622622609138489,-0.679912447929382)
--(axis cs:0.623623609542847,-0.679912447929382)
--(axis cs:0.623623609542847,-0.670697212219238)
--(axis cs:0.624624609947205,-0.670697212219238)
--(axis cs:0.624624609947205,-0.718387126922607)
--(axis cs:0.625625610351562,-0.718387126922607)
--(axis cs:0.625625610351562,-1.23121047019958)
--(axis cs:0.62662661075592,-1.23121047019958)
--(axis cs:0.62662661075592,-1.10782766342163)
--(axis cs:0.627627611160278,-1.10782766342163)
--(axis cs:0.627627611160278,-1.06205630302429)
--(axis cs:0.628628611564636,-1.06205630302429)
--(axis cs:0.628628611564636,-1.05307292938232)
--(axis cs:0.629629611968994,-1.05307292938232)
--(axis cs:0.629629611968994,-1.55802738666534)
--(axis cs:0.630630612373352,-1.55802738666534)
--(axis cs:0.630630612373352,-1.01677811145782)
--(axis cs:0.63163161277771,-1.01677811145782)
--(axis cs:0.63163161277771,-0.813801169395447)
--(axis cs:0.632632613182068,-0.813801169395447)
--(axis cs:0.632632613182068,-0.691607713699341)
--(axis cs:0.633633613586426,-0.691607713699341)
--(axis cs:0.633633613586426,-0.789278745651245)
--(axis cs:0.634634613990784,-0.789278745651245)
--(axis cs:0.634634613990784,-0.996498763561249)
--(axis cs:0.635635614395142,-0.996498763561249)
--(axis cs:0.635635614395142,-0.92848402261734)
--(axis cs:0.6366366147995,-0.92848402261734)
--(axis cs:0.6366366147995,-1.14601337909698)
--(axis cs:0.637637615203857,-1.14601337909698)
--(axis cs:0.637637615203857,-0.842627823352814)
--(axis cs:0.638638615608215,-0.842627823352814)
--(axis cs:0.638638615608215,-0.965388000011444)
--(axis cs:0.639639616012573,-0.965388000011444)
--(axis cs:0.639639616012573,-1.02757239341736)
--(axis cs:0.640640616416931,-1.02757239341736)
--(axis cs:0.640640616416931,-0.935321927070618)
--(axis cs:0.641641676425934,-0.935321927070618)
--(axis cs:0.641641676425934,-0.932816207408905)
--(axis cs:0.642642676830292,-0.932816207408905)
--(axis cs:0.642642676830292,-1.04200506210327)
--(axis cs:0.64364367723465,-1.04200506210327)
--(axis cs:0.64364367723465,-1.19800686836243)
--(axis cs:0.644644677639008,-1.19800686836243)
--(axis cs:0.644644677639008,-1.04049253463745)
--(axis cs:0.645645678043365,-1.04049253463745)
--(axis cs:0.645645678043365,-0.939553081989288)
--(axis cs:0.646646678447723,-0.939553081989288)
--(axis cs:0.646646678447723,-0.855145514011383)
--(axis cs:0.647647678852081,-0.855145514011383)
--(axis cs:0.647647678852081,-0.878633677959442)
--(axis cs:0.648648679256439,-0.878633677959442)
--(axis cs:0.648648679256439,-0.705899596214294)
--(axis cs:0.649649679660797,-0.705899596214294)
--(axis cs:0.649649679660797,-1.42350101470947)
--(axis cs:0.650650680065155,-1.42350101470947)
--(axis cs:0.650650680065155,-1.1534126996994)
--(axis cs:0.651651680469513,-1.1534126996994)
--(axis cs:0.651651680469513,-0.881954550743103)
--(axis cs:0.652652680873871,-0.881954550743103)
--(axis cs:0.652652680873871,-0.944697618484497)
--(axis cs:0.653653681278229,-0.944697618484497)
--(axis cs:0.653653681278229,-0.795580625534058)
--(axis cs:0.654654681682587,-0.795580625534058)
--(axis cs:0.654654681682587,-1.05824780464172)
--(axis cs:0.655655682086945,-1.05824780464172)
--(axis cs:0.655655682086945,-0.931179046630859)
--(axis cs:0.656656682491302,-0.931179046630859)
--(axis cs:0.656656682491302,-0.621789932250977)
--(axis cs:0.65765768289566,-0.621789932250977)
--(axis cs:0.65765768289566,-1.21904444694519)
--(axis cs:0.658658683300018,-1.21904444694519)
--(axis cs:0.658658683300018,-0.959769487380981)
--(axis cs:0.659659683704376,-0.959769487380981)
--(axis cs:0.659659683704376,-1.03686451911926)
--(axis cs:0.660660684108734,-1.03686451911926)
--(axis cs:0.660660684108734,-0.708512902259827)
--(axis cs:0.661661684513092,-0.708512902259827)
--(axis cs:0.661661684513092,-0.919413089752197)
--(axis cs:0.66266268491745,-0.919413089752197)
--(axis cs:0.66266268491745,-0.911428928375244)
--(axis cs:0.663663685321808,-0.911428928375244)
--(axis cs:0.663663685321808,-1.16284322738647)
--(axis cs:0.664664685726166,-1.16284322738647)
--(axis cs:0.664664685726166,-0.908639311790466)
--(axis cs:0.665665686130524,-0.908639311790466)
--(axis cs:0.665665686130524,-1.13024115562439)
--(axis cs:0.666666686534882,-1.13024115562439)
--(axis cs:0.666666686534882,-1.21306300163269)
--(axis cs:0.66766768693924,-1.21306300163269)
--(axis cs:0.66766768693924,-0.847032904624939)
--(axis cs:0.668668687343597,-0.847032904624939)
--(axis cs:0.668668687343597,-1.01456046104431)
--(axis cs:0.669669687747955,-1.01456046104431)
--(axis cs:0.669669687747955,-0.860408961772919)
--(axis cs:0.670670688152313,-0.860408961772919)
--(axis cs:0.670670688152313,-0.64770096540451)
--(axis cs:0.671671688556671,-0.64770096540451)
--(axis cs:0.671671688556671,-0.752202451229095)
--(axis cs:0.672672688961029,-0.752202451229095)
--(axis cs:0.672672688961029,-0.764218330383301)
--(axis cs:0.673673689365387,-0.764218330383301)
--(axis cs:0.673673689365387,-0.853648722171783)
--(axis cs:0.674674689769745,-0.853648722171783)
--(axis cs:0.674674689769745,-1.02323043346405)
--(axis cs:0.675675690174103,-1.02323043346405)
--(axis cs:0.675675690174103,-0.968930125236511)
--(axis cs:0.676676690578461,-0.968930125236511)
--(axis cs:0.676676690578461,-0.69647878408432)
--(axis cs:0.677677690982819,-0.69647878408432)
--(axis cs:0.677677690982819,-1.32871043682098)
--(axis cs:0.678678691387177,-1.32871043682098)
--(axis cs:0.678678691387177,-0.968130171298981)
--(axis cs:0.679679691791534,-0.968130171298981)
--(axis cs:0.679679691791534,-1.04364252090454)
--(axis cs:0.680680692195892,-1.04364252090454)
--(axis cs:0.680680692195892,-0.739162683486938)
--(axis cs:0.68168169260025,-0.739162683486938)
--(axis cs:0.68168169260025,-0.820517778396606)
--(axis cs:0.682682693004608,-0.820517778396606)
--(axis cs:0.682682693004608,-0.992382884025574)
--(axis cs:0.683683693408966,-0.992382884025574)
--(axis cs:0.683683693408966,-1.15971612930298)
--(axis cs:0.684684693813324,-1.15971612930298)
--(axis cs:0.684684693813324,-0.910042822360992)
--(axis cs:0.685685694217682,-0.910042822360992)
--(axis cs:0.685685694217682,-0.816979050636292)
--(axis cs:0.68668669462204,-0.816979050636292)
--(axis cs:0.68668669462204,-1.00044119358063)
--(axis cs:0.687687695026398,-1.00044119358063)
--(axis cs:0.687687695026398,-0.831579208374023)
--(axis cs:0.688688695430756,-0.831579208374023)
--(axis cs:0.688688695430756,-1.10113966464996)
--(axis cs:0.689689695835114,-1.10113966464996)
--(axis cs:0.689689695835114,-1.17586922645569)
--(axis cs:0.690690696239471,-1.17586922645569)
--(axis cs:0.690690696239471,-1.08825325965881)
--(axis cs:0.691691696643829,-1.08825325965881)
--(axis cs:0.691691696643829,-1.04959607124329)
--(axis cs:0.692692697048187,-1.04959607124329)
--(axis cs:0.692692697048187,-0.90624725818634)
--(axis cs:0.693693697452545,-0.90624725818634)
--(axis cs:0.693693697452545,-0.822723746299744)
--(axis cs:0.694694697856903,-0.822723746299744)
--(axis cs:0.694694697856903,-1.13985753059387)
--(axis cs:0.695695698261261,-1.13985753059387)
--(axis cs:0.695695698261261,-0.825063347816467)
--(axis cs:0.696696698665619,-0.825063347816467)
--(axis cs:0.696696698665619,-0.764142036437988)
--(axis cs:0.697697699069977,-0.764142036437988)
--(axis cs:0.697697699069977,-0.984729409217834)
--(axis cs:0.698698699474335,-0.984729409217834)
--(axis cs:0.698698699474335,-0.746046900749207)
--(axis cs:0.699699699878693,-0.746046900749207)
--(axis cs:0.699699699878693,-1.14697766304016)
--(axis cs:0.700700700283051,-1.14697766304016)
--(axis cs:0.700700700283051,-0.693044602870941)
--(axis cs:0.701701700687408,-0.693044602870941)
--(axis cs:0.701701700687408,-0.860961258411407)
--(axis cs:0.702702701091766,-0.860961258411407)
--(axis cs:0.702702701091766,-0.716750264167786)
--(axis cs:0.703703701496124,-0.716750264167786)
--(axis cs:0.703703701496124,-1.08560693264008)
--(axis cs:0.704704701900482,-1.08560693264008)
--(axis cs:0.704704701900482,-1.03337013721466)
--(axis cs:0.70570570230484,-1.03337013721466)
--(axis cs:0.70570570230484,-0.960133910179138)
--(axis cs:0.706706702709198,-0.960133910179138)
--(axis cs:0.706706702709198,-1.1719536781311)
--(axis cs:0.707707703113556,-1.1719536781311)
--(axis cs:0.707707703113556,-1.55687260627747)
--(axis cs:0.708708703517914,-1.55687260627747)
--(axis cs:0.708708703517914,-0.921598136425018)
--(axis cs:0.709709703922272,-0.921598136425018)
--(axis cs:0.709709703922272,-1.07347393035889)
--(axis cs:0.71071070432663,-1.07347393035889)
--(axis cs:0.71071070432663,-0.885175764560699)
--(axis cs:0.711711704730988,-0.885175764560699)
--(axis cs:0.711711704730988,-1.15256643295288)
--(axis cs:0.712712705135345,-1.15256643295288)
--(axis cs:0.712712705135345,-0.905817151069641)
--(axis cs:0.713713705539703,-0.905817151069641)
--(axis cs:0.713713705539703,-0.716701984405518)
--(axis cs:0.714714705944061,-0.716701984405518)
--(axis cs:0.714714705944061,-0.757780432701111)
--(axis cs:0.715715706348419,-0.757780432701111)
--(axis cs:0.715715706348419,-1.00931668281555)
--(axis cs:0.716716706752777,-1.00931668281555)
--(axis cs:0.716716706752777,-0.913882195949554)
--(axis cs:0.717717707157135,-0.913882195949554)
--(axis cs:0.717717707157135,-1.01204454898834)
--(axis cs:0.718718707561493,-1.01204454898834)
--(axis cs:0.718718707561493,-0.727118372917175)
--(axis cs:0.719719707965851,-0.727118372917175)
--(axis cs:0.719719707965851,-1.05898308753967)
--(axis cs:0.720720708370209,-1.05898308753967)
--(axis cs:0.720720708370209,-0.7732994556427)
--(axis cs:0.721721708774567,-0.7732994556427)
--(axis cs:0.721721708774567,-0.920115649700165)
--(axis cs:0.722722709178925,-0.920115649700165)
--(axis cs:0.722722709178925,-0.784847378730774)
--(axis cs:0.723723709583282,-0.784847378730774)
--(axis cs:0.723723709583282,-1.29240870475769)
--(axis cs:0.72472470998764,-1.29240870475769)
--(axis cs:0.72472470998764,-0.850005507469177)
--(axis cs:0.725725710391998,-0.850005507469177)
--(axis cs:0.725725710391998,-1.18346440792084)
--(axis cs:0.726726710796356,-1.18346440792084)
--(axis cs:0.726726710796356,-0.839078307151794)
--(axis cs:0.727727711200714,-0.839078307151794)
--(axis cs:0.727727711200714,-0.931444644927979)
--(axis cs:0.728728711605072,-0.931444644927979)
--(axis cs:0.728728711605072,-0.854196190834045)
--(axis cs:0.72972971200943,-0.854196190834045)
--(axis cs:0.72972971200943,-0.636636197566986)
--(axis cs:0.730730712413788,-0.636636197566986)
--(axis cs:0.730730712413788,-1.30483198165894)
--(axis cs:0.731731712818146,-1.30483198165894)
--(axis cs:0.731731712818146,-1.15007495880127)
--(axis cs:0.732732713222504,-1.15007495880127)
--(axis cs:0.732732713222504,-1.0010746717453)
--(axis cs:0.733733713626862,-1.0010746717453)
--(axis cs:0.733733713626862,-0.826949179172516)
--(axis cs:0.734734714031219,-0.826949179172516)
--(axis cs:0.734734714031219,-0.695465087890625)
--(axis cs:0.735735714435577,-0.695465087890625)
--(axis cs:0.735735714435577,-0.947256326675415)
--(axis cs:0.736736714839935,-0.947256326675415)
--(axis cs:0.736736714839935,-0.996998906135559)
--(axis cs:0.737737715244293,-0.996998906135559)
--(axis cs:0.737737715244293,-1.82049512863159)
--(axis cs:0.738738715648651,-1.82049512863159)
--(axis cs:0.738738715648651,-0.808243930339813)
--(axis cs:0.739739716053009,-0.808243930339813)
--(axis cs:0.739739716053009,-1.258460521698)
--(axis cs:0.740740716457367,-1.258460521698)
--(axis cs:0.740740716457367,-0.784839034080505)
--(axis cs:0.741741716861725,-0.784839034080505)
--(axis cs:0.741741716861725,-0.930759966373444)
--(axis cs:0.742742717266083,-0.930759966373444)
--(axis cs:0.742742717266083,-1.03521823883057)
--(axis cs:0.743743777275085,-1.03521823883057)
--(axis cs:0.743743777275085,-0.804548561573029)
--(axis cs:0.744744777679443,-0.804548561573029)
--(axis cs:0.744744777679443,-0.754686057567596)
--(axis cs:0.745745778083801,-0.754686057567596)
--(axis cs:0.745745778083801,-0.80609929561615)
--(axis cs:0.746746778488159,-0.80609929561615)
--(axis cs:0.746746778488159,-0.896166086196899)
--(axis cs:0.747747778892517,-0.896166086196899)
--(axis cs:0.747747778892517,-1.15146434307098)
--(axis cs:0.748748779296875,-1.15146434307098)
--(axis cs:0.748748779296875,-0.959522247314453)
--(axis cs:0.749749779701233,-0.959522247314453)
--(axis cs:0.749749779701233,-0.928951501846313)
--(axis cs:0.750750780105591,-0.928951501846313)
--(axis cs:0.750750780105591,-0.777791023254395)
--(axis cs:0.751751780509949,-0.777791023254395)
--(axis cs:0.751751780509949,-0.672308087348938)
--(axis cs:0.752752780914307,-0.672308087348938)
--(axis cs:0.752752780914307,-1.23242974281311)
--(axis cs:0.753753781318665,-1.23242974281311)
--(axis cs:0.753753781318665,-0.742176651954651)
--(axis cs:0.754754781723022,-0.742176651954651)
--(axis cs:0.754754781723022,-0.902459621429443)
--(axis cs:0.75575578212738,-0.902459621429443)
--(axis cs:0.75575578212738,-0.953202843666077)
--(axis cs:0.756756782531738,-0.953202843666077)
--(axis cs:0.756756782531738,-1.07289683818817)
--(axis cs:0.757757782936096,-1.07289683818817)
--(axis cs:0.757757782936096,-1.3708428144455)
--(axis cs:0.758758783340454,-1.3708428144455)
--(axis cs:0.758758783340454,-0.910030245780945)
--(axis cs:0.759759783744812,-0.910030245780945)
--(axis cs:0.759759783744812,-1.00045168399811)
--(axis cs:0.76076078414917,-1.00045168399811)
--(axis cs:0.76076078414917,-0.915981590747833)
--(axis cs:0.761761784553528,-0.915981590747833)
--(axis cs:0.761761784553528,-0.777128636837006)
--(axis cs:0.762762784957886,-0.777128636837006)
--(axis cs:0.762762784957886,-0.995619714260101)
--(axis cs:0.763763785362244,-0.995619714260101)
--(axis cs:0.763763785362244,-1.06767976284027)
--(axis cs:0.764764785766602,-1.06767976284027)
--(axis cs:0.764764785766602,-0.895214557647705)
--(axis cs:0.765765786170959,-0.895214557647705)
--(axis cs:0.765765786170959,-0.891779124736786)
--(axis cs:0.766766786575317,-0.891779124736786)
--(axis cs:0.766766786575317,-0.895060241222382)
--(axis cs:0.767767786979675,-0.895060241222382)
--(axis cs:0.767767786979675,-0.875821471214294)
--(axis cs:0.768768787384033,-0.875821471214294)
--(axis cs:0.768768787384033,-0.783478260040283)
--(axis cs:0.769769787788391,-0.783478260040283)
--(axis cs:0.769769787788391,-0.795493841171265)
--(axis cs:0.770770788192749,-0.795493841171265)
--(axis cs:0.770770788192749,-0.823533117771149)
--(axis cs:0.771771788597107,-0.823533117771149)
--(axis cs:0.771771788597107,-0.95677638053894)
--(axis cs:0.772772789001465,-0.95677638053894)
--(axis cs:0.772772789001465,-0.858462750911713)
--(axis cs:0.773773789405823,-0.858462750911713)
--(axis cs:0.773773789405823,-1.13721859455109)
--(axis cs:0.774774789810181,-1.13721859455109)
--(axis cs:0.774774789810181,-0.775797724723816)
--(axis cs:0.775775790214539,-0.775797724723816)
--(axis cs:0.775775790214539,-1.15080535411835)
--(axis cs:0.776776790618896,-1.15080535411835)
--(axis cs:0.776776790618896,-0.800698280334473)
--(axis cs:0.777777791023254,-0.800698280334473)
--(axis cs:0.777777791023254,-0.6242915391922)
--(axis cs:0.778778791427612,-0.6242915391922)
--(axis cs:0.778778791427612,-1.07772696018219)
--(axis cs:0.77977979183197,-1.07772696018219)
--(axis cs:0.77977979183197,-1.00503170490265)
--(axis cs:0.780780792236328,-1.00503170490265)
--(axis cs:0.780780792236328,-0.74438351392746)
--(axis cs:0.781781792640686,-0.74438351392746)
--(axis cs:0.781781792640686,-0.709170520305634)
--(axis cs:0.782782793045044,-0.709170520305634)
--(axis cs:0.782782793045044,-0.955299735069275)
--(axis cs:0.783783793449402,-0.955299735069275)
--(axis cs:0.783783793449402,-0.777597606182098)
--(axis cs:0.78478479385376,-0.777597606182098)
--(axis cs:0.78478479385376,-0.748295843601227)
--(axis cs:0.785785794258118,-0.748295843601227)
--(axis cs:0.785785794258118,-0.70792543888092)
--(axis cs:0.786786794662476,-0.70792543888092)
--(axis cs:0.786786794662476,-0.867292284965515)
--(axis cs:0.787787795066833,-0.867292284965515)
--(axis cs:0.787787795066833,-0.936193943023682)
--(axis cs:0.788788795471191,-0.936193943023682)
--(axis cs:0.788788795471191,-1.06803035736084)
--(axis cs:0.789789795875549,-1.06803035736084)
--(axis cs:0.789789795875549,-1.2363692522049)
--(axis cs:0.790790796279907,-1.2363692522049)
--(axis cs:0.790790796279907,-0.921282052993774)
--(axis cs:0.791791796684265,-0.921282052993774)
--(axis cs:0.791791796684265,-1.02312958240509)
--(axis cs:0.792792797088623,-1.02312958240509)
--(axis cs:0.792792797088623,-1.0297315120697)
--(axis cs:0.793793797492981,-1.0297315120697)
--(axis cs:0.793793797492981,-1.08806931972504)
--(axis cs:0.794794797897339,-1.08806931972504)
--(axis cs:0.794794797897339,-0.915067791938782)
--(axis cs:0.795795798301697,-0.915067791938782)
--(axis cs:0.795795798301697,-0.887986421585083)
--(axis cs:0.796796798706055,-0.887986421585083)
--(axis cs:0.796796798706055,-1.09489583969116)
--(axis cs:0.797797799110413,-1.09489583969116)
--(axis cs:0.797797799110413,-0.932874143123627)
--(axis cs:0.798798799514771,-0.932874143123627)
--(axis cs:0.798798799514771,-0.892424702644348)
--(axis cs:0.799799799919128,-0.892424702644348)
--(axis cs:0.799799799919128,-1.45609259605408)
--(axis cs:0.800800800323486,-1.45609259605408)
--(axis cs:0.800800800323486,-0.959385454654694)
--(axis cs:0.801801800727844,-0.959385454654694)
--(axis cs:0.801801800727844,-1.08113610744476)
--(axis cs:0.802802801132202,-1.08113610744476)
--(axis cs:0.802802801132202,-0.73427540063858)
--(axis cs:0.80380380153656,-0.73427540063858)
--(axis cs:0.80380380153656,-0.779633700847626)
--(axis cs:0.804804801940918,-0.779633700847626)
--(axis cs:0.804804801940918,-0.62946355342865)
--(axis cs:0.805805802345276,-0.62946355342865)
--(axis cs:0.805805802345276,-1.04720258712769)
--(axis cs:0.806806802749634,-1.04720258712769)
--(axis cs:0.806806802749634,-0.880049228668213)
--(axis cs:0.807807803153992,-0.880049228668213)
--(axis cs:0.807807803153992,-0.741182208061218)
--(axis cs:0.80880880355835,-0.741182208061218)
--(axis cs:0.80880880355835,-1.10619878768921)
--(axis cs:0.809809803962708,-1.10619878768921)
--(axis cs:0.809809803962708,-1.05724167823792)
--(axis cs:0.810810804367065,-1.05724167823792)
--(axis cs:0.810810804367065,-0.64370208978653)
--(axis cs:0.811811804771423,-0.64370208978653)
--(axis cs:0.811811804771423,-0.918985962867737)
--(axis cs:0.812812805175781,-0.918985962867737)
--(axis cs:0.812812805175781,-0.929333865642548)
--(axis cs:0.813813805580139,-0.929333865642548)
--(axis cs:0.813813805580139,-1.09687864780426)
--(axis cs:0.814814805984497,-1.09687864780426)
--(axis cs:0.814814805984497,-0.708551287651062)
--(axis cs:0.815815806388855,-0.708551287651062)
--(axis cs:0.815815806388855,-0.841708660125732)
--(axis cs:0.816816806793213,-0.841708660125732)
--(axis cs:0.816816806793213,-0.754201710224152)
--(axis cs:0.817817807197571,-0.754201710224152)
--(axis cs:0.817817807197571,-0.899439692497253)
--(axis cs:0.818818807601929,-0.899439692497253)
--(axis cs:0.818818807601929,-1.00753271579742)
--(axis cs:0.819819808006287,-1.00753271579742)
--(axis cs:0.819819808006287,-0.867529809474945)
--(axis cs:0.820820808410645,-0.867529809474945)
--(axis cs:0.820820808410645,-0.880012452602386)
--(axis cs:0.821821808815002,-0.880012452602386)
--(axis cs:0.821821808815002,-0.814944505691528)
--(axis cs:0.82282280921936,-0.814944505691528)
--(axis cs:0.82282280921936,-0.775956392288208)
--(axis cs:0.823823809623718,-0.775956392288208)
--(axis cs:0.823823809623718,-0.980820953845978)
--(axis cs:0.824824810028076,-0.980820953845978)
--(axis cs:0.824824810028076,-0.922500967979431)
--(axis cs:0.825825810432434,-0.922500967979431)
--(axis cs:0.825825810432434,-1.10225522518158)
--(axis cs:0.826826810836792,-1.10225522518158)
--(axis cs:0.826826810836792,-1.02730679512024)
--(axis cs:0.82782781124115,-1.02730679512024)
--(axis cs:0.82782781124115,-0.808716654777527)
--(axis cs:0.828828811645508,-0.808716654777527)
--(axis cs:0.828828811645508,-0.615150034427643)
--(axis cs:0.829829812049866,-0.615150034427643)
--(axis cs:0.829829812049866,-0.953288197517395)
--(axis cs:0.830830812454224,-0.953288197517395)
--(axis cs:0.830830812454224,-0.784075081348419)
--(axis cs:0.831831812858582,-0.784075081348419)
--(axis cs:0.831831812858582,-0.803396165370941)
--(axis cs:0.832832813262939,-0.803396165370941)
--(axis cs:0.832832813262939,-1.03066658973694)
--(axis cs:0.833833813667297,-1.03066658973694)
--(axis cs:0.833833813667297,-1.11653482913971)
--(axis cs:0.834834814071655,-1.11653482913971)
--(axis cs:0.834834814071655,-0.978314161300659)
--(axis cs:0.835835814476013,-0.978314161300659)
--(axis cs:0.835835814476013,-0.69345760345459)
--(axis cs:0.836836814880371,-0.69345760345459)
--(axis cs:0.836836814880371,-0.847132921218872)
--(axis cs:0.837837815284729,-0.847132921218872)
--(axis cs:0.837837815284729,-0.925008118152618)
--(axis cs:0.838838815689087,-0.925008118152618)
--(axis cs:0.838838815689087,-0.918002605438232)
--(axis cs:0.839839816093445,-0.918002605438232)
--(axis cs:0.839839816093445,-1.04765248298645)
--(axis cs:0.840840816497803,-1.04765248298645)
--(axis cs:0.840840816497803,-0.84046196937561)
--(axis cs:0.841841816902161,-0.84046196937561)
--(axis cs:0.841841816902161,-0.790595054626465)
--(axis cs:0.842842817306519,-0.790595054626465)
--(axis cs:0.842842817306519,-1.14591813087463)
--(axis cs:0.843843817710876,-1.14591813087463)
--(axis cs:0.843843817710876,-0.761826515197754)
--(axis cs:0.844844818115234,-0.761826515197754)
--(axis cs:0.844844818115234,-0.765769839286804)
--(axis cs:0.845845818519592,-0.765769839286804)
--(axis cs:0.845845818519592,-1.3205783367157)
--(axis cs:0.846846878528595,-1.3205783367157)
--(axis cs:0.846846878528595,-1.16755652427673)
--(axis cs:0.847847878932953,-1.16755652427673)
--(axis cs:0.847847878932953,-0.82389235496521)
--(axis cs:0.848848879337311,-0.82389235496521)
--(axis cs:0.848848879337311,-0.799748837947845)
--(axis cs:0.849849879741669,-0.799748837947845)
--(axis cs:0.849849879741669,-0.779926538467407)
--(axis cs:0.850850880146027,-0.779926538467407)
--(axis cs:0.850850880146027,-0.964280128479004)
--(axis cs:0.851851880550385,-0.964280128479004)
--(axis cs:0.851851880550385,-1.12564396858215)
--(axis cs:0.852852880954742,-1.12564396858215)
--(axis cs:0.852852880954742,-1.11101746559143)
--(axis cs:0.8538538813591,-1.11101746559143)
--(axis cs:0.8538538813591,-0.873084127902985)
--(axis cs:0.854854881763458,-0.873084127902985)
--(axis cs:0.854854881763458,-0.828626990318298)
--(axis cs:0.855855882167816,-0.828626990318298)
--(axis cs:0.855855882167816,-0.810527145862579)
--(axis cs:0.856856882572174,-0.810527145862579)
--(axis cs:0.856856882572174,-1.3028119802475)
--(axis cs:0.857857882976532,-1.3028119802475)
--(axis cs:0.857857882976532,-0.931209862232208)
--(axis cs:0.85885888338089,-0.931209862232208)
--(axis cs:0.85885888338089,-0.831854820251465)
--(axis cs:0.859859883785248,-0.831854820251465)
--(axis cs:0.859859883785248,-1.03394079208374)
--(axis cs:0.860860884189606,-1.03394079208374)
--(axis cs:0.860860884189606,-1.03307795524597)
--(axis cs:0.861861884593964,-1.03307795524597)
--(axis cs:0.861861884593964,-0.923362135887146)
--(axis cs:0.862862884998322,-0.923362135887146)
--(axis cs:0.862862884998322,-0.769006431102753)
--(axis cs:0.863863885402679,-0.769006431102753)
--(axis cs:0.863863885402679,-0.845928907394409)
--(axis cs:0.864864885807037,-0.845928907394409)
--(axis cs:0.864864885807037,-1.36535501480103)
--(axis cs:0.865865886211395,-1.36535501480103)
--(axis cs:0.865865886211395,-1.24259042739868)
--(axis cs:0.866866886615753,-1.24259042739868)
--(axis cs:0.866866886615753,-0.693218529224396)
--(axis cs:0.867867887020111,-0.693218529224396)
--(axis cs:0.867867887020111,-0.63583368062973)
--(axis cs:0.868868887424469,-0.63583368062973)
--(axis cs:0.868868887424469,-0.814689755439758)
--(axis cs:0.869869887828827,-0.814689755439758)
--(axis cs:0.869869887828827,-0.68213677406311)
--(axis cs:0.870870888233185,-0.68213677406311)
--(axis cs:0.870870888233185,-1.25401222705841)
--(axis cs:0.871871888637543,-1.25401222705841)
--(axis cs:0.871871888637543,-1.22676956653595)
--(axis cs:0.872872889041901,-1.22676956653595)
--(axis cs:0.872872889041901,-0.982275009155273)
--(axis cs:0.873873889446259,-0.982275009155273)
--(axis cs:0.873873889446259,-0.967298924922943)
--(axis cs:0.874874889850616,-0.967298924922943)
--(axis cs:0.874874889850616,-1.14581608772278)
--(axis cs:0.875875890254974,-1.14581608772278)
--(axis cs:0.875875890254974,-0.973646879196167)
--(axis cs:0.876876890659332,-0.973646879196167)
--(axis cs:0.876876890659332,-1.01088666915894)
--(axis cs:0.87787789106369,-1.01088666915894)
--(axis cs:0.87787789106369,-1.07254242897034)
--(axis cs:0.878878891468048,-1.07254242897034)
--(axis cs:0.878878891468048,-0.799015641212463)
--(axis cs:0.879879891872406,-0.799015641212463)
--(axis cs:0.879879891872406,-0.815453410148621)
--(axis cs:0.880880892276764,-0.815453410148621)
--(axis cs:0.880880892276764,-1.545982837677)
--(axis cs:0.881881892681122,-1.545982837677)
--(axis cs:0.881881892681122,-0.865046322345734)
--(axis cs:0.88288289308548,-0.865046322345734)
--(axis cs:0.88288289308548,-0.764001607894897)
--(axis cs:0.883883893489838,-0.764001607894897)
--(axis cs:0.883883893489838,-0.829109132289886)
--(axis cs:0.884884893894196,-0.829109132289886)
--(axis cs:0.884884893894196,-0.823519945144653)
--(axis cs:0.885885894298553,-0.823519945144653)
--(axis cs:0.885885894298553,-1.26034295558929)
--(axis cs:0.886886894702911,-1.26034295558929)
--(axis cs:0.886886894702911,-1.023841381073)
--(axis cs:0.887887895107269,-1.023841381073)
--(axis cs:0.887887895107269,-1.15427923202515)
--(axis cs:0.888888895511627,-1.15427923202515)
--(axis cs:0.888888895511627,-0.982201814651489)
--(axis cs:0.889889895915985,-0.982201814651489)
--(axis cs:0.889889895915985,-0.891703724861145)
--(axis cs:0.890890896320343,-0.891703724861145)
--(axis cs:0.890890896320343,-1.03808546066284)
--(axis cs:0.891891896724701,-1.03808546066284)
--(axis cs:0.891891896724701,-0.986875355243683)
--(axis cs:0.892892897129059,-0.986875355243683)
--(axis cs:0.892892897129059,-0.910328388214111)
--(axis cs:0.893893897533417,-0.910328388214111)
--(axis cs:0.893893897533417,-0.859122633934021)
--(axis cs:0.894894897937775,-0.859122633934021)
--(axis cs:0.894894897937775,-0.770845532417297)
--(axis cs:0.895895898342133,-0.770845532417297)
--(axis cs:0.895895898342133,-1.02150666713715)
--(axis cs:0.89689689874649,-1.02150666713715)
--(axis cs:0.89689689874649,-0.778302788734436)
--(axis cs:0.897897899150848,-0.778302788734436)
--(axis cs:0.897897899150848,-0.743411481380463)
--(axis cs:0.898898899555206,-0.743411481380463)
--(axis cs:0.898898899555206,-0.82322108745575)
--(axis cs:0.899899899959564,-0.82322108745575)
--(axis cs:0.899899899959564,-0.700149297714233)
--(axis cs:0.900900900363922,-0.700149297714233)
--(axis cs:0.900900900363922,-0.762384593486786)
--(axis cs:0.90190190076828,-0.762384593486786)
--(axis cs:0.90190190076828,-0.736412882804871)
--(axis cs:0.902902901172638,-0.736412882804871)
--(axis cs:0.902902901172638,-1.06108248233795)
--(axis cs:0.903903901576996,-1.06108248233795)
--(axis cs:0.903903901576996,-0.834534585475922)
--(axis cs:0.904904901981354,-0.834534585475922)
--(axis cs:0.904904901981354,-0.800237655639648)
--(axis cs:0.905905902385712,-0.800237655639648)
--(axis cs:0.905905902385712,-0.993151307106018)
--(axis cs:0.90690690279007,-0.993151307106018)
--(axis cs:0.90690690279007,-0.895782113075256)
--(axis cs:0.907907903194427,-0.895782113075256)
--(axis cs:0.907907903194427,-0.811732888221741)
--(axis cs:0.908908903598785,-0.811732888221741)
--(axis cs:0.908908903598785,-0.914429426193237)
--(axis cs:0.909909904003143,-0.914429426193237)
--(axis cs:0.909909904003143,-0.801469087600708)
--(axis cs:0.910910904407501,-0.801469087600708)
--(axis cs:0.910910904407501,-1.18855762481689)
--(axis cs:0.911911904811859,-1.18855762481689)
--(axis cs:0.911911904811859,-0.950450897216797)
--(axis cs:0.912912905216217,-0.950450897216797)
--(axis cs:0.912912905216217,-0.786991059780121)
--(axis cs:0.913913905620575,-0.786991059780121)
--(axis cs:0.913913905620575,-1.35226547718048)
--(axis cs:0.914914906024933,-1.35226547718048)
--(axis cs:0.914914906024933,-0.906022787094116)
--(axis cs:0.915915906429291,-0.906022787094116)
--(axis cs:0.915915906429291,-0.873514413833618)
--(axis cs:0.916916906833649,-0.873514413833618)
--(axis cs:0.916916906833649,-0.923305571079254)
--(axis cs:0.917917907238007,-0.923305571079254)
--(axis cs:0.917917907238007,-1.05424284934998)
--(axis cs:0.918918907642365,-1.05424284934998)
--(axis cs:0.918918907642365,-1.08232951164246)
--(axis cs:0.919919908046722,-1.08232951164246)
--(axis cs:0.919919908046722,-0.775284051895142)
--(axis cs:0.92092090845108,-0.775284051895142)
--(axis cs:0.92092090845108,-1.13308024406433)
--(axis cs:0.921921908855438,-1.13308024406433)
--(axis cs:0.921921908855438,-1.21406877040863)
--(axis cs:0.922922909259796,-1.21406877040863)
--(axis cs:0.922922909259796,-0.705543637275696)
--(axis cs:0.923923909664154,-0.705543637275696)
--(axis cs:0.923923909664154,-0.760676443576813)
--(axis cs:0.924924910068512,-0.760676443576813)
--(axis cs:0.924924910068512,-0.616643905639648)
--(axis cs:0.92592591047287,-0.616643905639648)
--(axis cs:0.92592591047287,-1.11580443382263)
--(axis cs:0.926926910877228,-1.11580443382263)
--(axis cs:0.926926910877228,-0.769778251647949)
--(axis cs:0.927927911281586,-0.769778251647949)
--(axis cs:0.927927911281586,-1.00018489360809)
--(axis cs:0.928928911685944,-1.00018489360809)
--(axis cs:0.928928911685944,-0.728234708309174)
--(axis cs:0.929929912090302,-0.728234708309174)
--(axis cs:0.929929912090302,-0.775406897068024)
--(axis cs:0.930930912494659,-0.775406897068024)
--(axis cs:0.930930912494659,-1.08724570274353)
--(axis cs:0.931931912899017,-1.08724570274353)
--(axis cs:0.931931912899017,-1.73370707035065)
--(axis cs:0.932932913303375,-1.73370707035065)
--(axis cs:0.932932913303375,-0.943614602088928)
--(axis cs:0.933933913707733,-0.943614602088928)
--(axis cs:0.933933913707733,-1.09036779403687)
--(axis cs:0.934934914112091,-1.09036779403687)
--(axis cs:0.934934914112091,-1.04071950912476)
--(axis cs:0.935935914516449,-1.04071950912476)
--(axis cs:0.935935914516449,-1.03785932064056)
--(axis cs:0.936936914920807,-1.03785932064056)
--(axis cs:0.936936914920807,-0.779245972633362)
--(axis cs:0.937937915325165,-0.779245972633362)
--(axis cs:0.937937915325165,-0.718074321746826)
--(axis cs:0.938938915729523,-0.718074321746826)
--(axis cs:0.938938915729523,-0.905519127845764)
--(axis cs:0.939939916133881,-0.905519127845764)
--(axis cs:0.939939916133881,-1.05662703514099)
--(axis cs:0.940940916538239,-1.05662703514099)
--(axis cs:0.940940916538239,-1.01105928421021)
--(axis cs:0.941941916942596,-1.01105928421021)
--(axis cs:0.941941916942596,-0.824008047580719)
--(axis cs:0.942942917346954,-0.824008047580719)
--(axis cs:0.942942917346954,-0.988608956336975)
--(axis cs:0.943943917751312,-0.988608956336975)
--(axis cs:0.943943917751312,-0.943553328514099)
--(axis cs:0.94494491815567,-0.943553328514099)
--(axis cs:0.94494491815567,-1.12008464336395)
--(axis cs:0.945945918560028,-1.12008464336395)
--(axis cs:0.945945918560028,-0.911807000637054)
--(axis cs:0.946946918964386,-0.911807000637054)
--(axis cs:0.946946918964386,-0.930562436580658)
--(axis cs:0.947947919368744,-0.930562436580658)
--(axis cs:0.947947919368744,-0.809598684310913)
--(axis cs:0.948948979377747,-0.809598684310913)
--(axis cs:0.948948979377747,-1.17864203453064)
--(axis cs:0.949949979782104,-1.17864203453064)
--(axis cs:0.949949979782104,-0.643735706806183)
--(axis cs:0.950950980186462,-0.643735706806183)
--(axis cs:0.950950980186462,-0.884222269058228)
--(axis cs:0.95195198059082,-0.884222269058228)
--(axis cs:0.95195198059082,-1.12011849880219)
--(axis cs:0.952952980995178,-1.12011849880219)
--(axis cs:0.952952980995178,-0.738134145736694)
--(axis cs:0.953953981399536,-0.738134145736694)
--(axis cs:0.953953981399536,-0.748629510402679)
--(axis cs:0.954954981803894,-0.748629510402679)
--(axis cs:0.954954981803894,-0.748629510402679)
--(axis cs:0.955955982208252,-0.748629510402679)
--(axis cs:0.955955982208252,-0.842268049716949)
--(axis cs:0.95695698261261,-0.842268049716949)
--(axis cs:0.95695698261261,-0.842268049716949)
--(axis cs:0.957957983016968,-0.842268049716949)
--(axis cs:0.957957983016968,-0.618179440498352)
--(axis cs:0.958958983421326,-0.618179440498352)
--(axis cs:0.958958983421326,-0.618179440498352)
--(axis cs:0.959959983825684,-0.618179440498352)
--(axis cs:0.959959983825684,-0.477728545665741)
--(axis cs:0.960960984230042,-0.477728545665741)
--(axis cs:0.960960984230042,-0.651554465293884)
--(axis cs:0.961961984634399,-0.651554465293884)
--(axis cs:0.961961984634399,-0.651554465293884)
--(axis cs:0.962962985038757,-0.651554465293884)
--(axis cs:0.962962985038757,-0.633339762687683)
--(axis cs:0.963963985443115,-0.633339762687683)
--(axis cs:0.963963985443115,-0.633339762687683)
--(axis cs:0.964964985847473,-0.633339762687683)
--(axis cs:0.964964985847473,-0.743032455444336)
--(axis cs:0.965965986251831,-0.743032455444336)
--(axis cs:0.965965986251831,-0.743032455444336)
--(axis cs:0.966966986656189,-0.743032455444336)
--(axis cs:0.966966986656189,-0.612780928611755)
--(axis cs:0.967967987060547,-0.612780928611755)
--(axis cs:0.967967987060547,-0.612780928611755)
--(axis cs:0.968968987464905,-0.612780928611755)
--(axis cs:0.968968987464905,-0.809848666191101)
--(axis cs:0.969969987869263,-0.809848666191101)
--(axis cs:0.969969987869263,-0.809848666191101)
--(axis cs:0.970970988273621,-0.809848666191101)
--(axis cs:0.970970988273621,-0.592219114303589)
--(axis cs:0.971971988677979,-0.592219114303589)
--(axis cs:0.971971988677979,-0.592219114303589)
--(axis cs:0.972972989082336,-0.592219114303589)
--(axis cs:0.972972989082336,-0.612197756767273)
--(axis cs:0.973973989486694,-0.612197756767273)
--(axis cs:0.973973989486694,-0.612197756767273)
--(axis cs:0.974974989891052,-0.612197756767273)
--(axis cs:0.974974989891052,-0.724235653877258)
--(axis cs:0.97597599029541,-0.724235653877258)
--(axis cs:0.97597599029541,-0.724235653877258)
--(axis cs:0.976976990699768,-0.724235653877258)
--(axis cs:0.976976990699768,-0.657815396785736)
--(axis cs:0.977977991104126,-0.657815396785736)
--(axis cs:0.977977991104126,-0.657815396785736)
--(axis cs:0.978978991508484,-0.657815396785736)
--(axis cs:0.978978991508484,-0.508349120616913)
--(axis cs:0.979979991912842,-0.508349120616913)
--(axis cs:0.979979991912842,-0.508349120616913)
--(axis cs:0.9809809923172,-0.508349120616913)
--(axis cs:0.9809809923172,-0.614226102828979)
--(axis cs:0.981981992721558,-0.614226102828979)
--(axis cs:0.981981992721558,-0.614226102828979)
--(axis cs:0.982982993125916,-0.614226102828979)
--(axis cs:0.982982993125916,-0.886779427528381)
--(axis cs:0.983983993530273,-0.886779427528381)
--(axis cs:0.983983993530273,-0.886779427528381)
--(axis cs:0.984984993934631,-0.886779427528381)
--(axis cs:0.984984993934631,-0.730177938938141)
--(axis cs:0.985985994338989,-0.730177938938141)
--(axis cs:0.985985994338989,-0.730177938938141)
--(axis cs:0.986986994743347,-0.730177938938141)
--(axis cs:0.986986994743347,-0.661552131175995)
--(axis cs:0.987987995147705,-0.661552131175995)
--(axis cs:0.987987995147705,-0.661552131175995)
--(axis cs:0.988988995552063,-0.661552131175995)
--(axis cs:0.988988995552063,-0.699343025684357)
--(axis cs:0.989989995956421,-0.699343025684357)
--(axis cs:0.989989995956421,-0.699343025684357)
--(axis cs:0.990990996360779,-0.699343025684357)
--(axis cs:0.990990996360779,-0.789631009101868)
--(axis cs:0.991991996765137,-0.789631009101868)
--(axis cs:0.991991996765137,-0.789631009101868)
--(axis cs:0.992992997169495,-0.789631009101868)
--(axis cs:0.992992997169495,-0.539013624191284)
--(axis cs:0.993993997573853,-0.539013624191284)
--(axis cs:0.993993997573853,-0.539013624191284)
--(axis cs:0.99499499797821,-0.539013624191284)
--(axis cs:0.99499499797821,-0.844419240951538)
--(axis cs:0.995995998382568,-0.844419240951538)
--(axis cs:0.995995998382568,-0.844419240951538)
--(axis cs:0.996996998786926,-0.844419240951538)
--(axis cs:0.996996998786926,-0.662052750587463)
--(axis cs:0.997997999191284,-0.662052750587463)
--(axis cs:0.997997999191284,-0.662052750587463)
--(axis cs:0.998998999595642,-0.662052750587463)
--(axis cs:0.998998999595642,-0.560552954673767)
--(axis cs:1,-0.560552954673767)
--(axis cs:1,-0.0281924735754728)
--(axis cs:1,0.0310292337089777)
--(axis cs:1,0.0310292337089777)
--(axis cs:1,0.643301486968994)
--(axis cs:0.998998999595642,0.643301486968994)
--(axis cs:0.998998999595642,0.717332363128662)
--(axis cs:0.997997999191284,0.717332363128662)
--(axis cs:0.997997999191284,0.717332363128662)
--(axis cs:0.996996998786926,0.717332363128662)
--(axis cs:0.996996998786926,0.645478546619415)
--(axis cs:0.995995998382568,0.645478546619415)
--(axis cs:0.995995998382568,0.645478546619415)
--(axis cs:0.99499499797821,0.645478546619415)
--(axis cs:0.99499499797821,0.562463343143463)
--(axis cs:0.993993997573853,0.562463343143463)
--(axis cs:0.993993997573853,0.562463343143463)
--(axis cs:0.992992997169495,0.562463343143463)
--(axis cs:0.992992997169495,0.763240277767181)
--(axis cs:0.991991996765137,0.763240277767181)
--(axis cs:0.991991996765137,0.763240277767181)
--(axis cs:0.990990996360779,0.763240277767181)
--(axis cs:0.990990996360779,0.919219255447388)
--(axis cs:0.989989995956421,0.919219255447388)
--(axis cs:0.989989995956421,0.919219255447388)
--(axis cs:0.988988995552063,0.919219255447388)
--(axis cs:0.988988995552063,0.708071112632751)
--(axis cs:0.987987995147705,0.708071112632751)
--(axis cs:0.987987995147705,0.708071112632751)
--(axis cs:0.986986994743347,0.708071112632751)
--(axis cs:0.986986994743347,0.826772749423981)
--(axis cs:0.985985994338989,0.826772749423981)
--(axis cs:0.985985994338989,0.826772749423981)
--(axis cs:0.984984993934631,0.826772749423981)
--(axis cs:0.984984993934631,0.682567715644836)
--(axis cs:0.983983993530273,0.682567715644836)
--(axis cs:0.983983993530273,0.682567715644836)
--(axis cs:0.982982993125916,0.682567715644836)
--(axis cs:0.982982993125916,0.627520322799683)
--(axis cs:0.981981992721558,0.627520322799683)
--(axis cs:0.981981992721558,0.627520322799683)
--(axis cs:0.9809809923172,0.627520322799683)
--(axis cs:0.9809809923172,0.729504942893982)
--(axis cs:0.979979991912842,0.729504942893982)
--(axis cs:0.979979991912842,0.729504942893982)
--(axis cs:0.978978991508484,0.729504942893982)
--(axis cs:0.978978991508484,0.886870622634888)
--(axis cs:0.977977991104126,0.886870622634888)
--(axis cs:0.977977991104126,0.886870622634888)
--(axis cs:0.976976990699768,0.886870622634888)
--(axis cs:0.976976990699768,0.837875306606293)
--(axis cs:0.97597599029541,0.837875306606293)
--(axis cs:0.97597599029541,0.837875306606293)
--(axis cs:0.974974989891052,0.837875306606293)
--(axis cs:0.974974989891052,0.797303080558777)
--(axis cs:0.973973989486694,0.797303080558777)
--(axis cs:0.973973989486694,0.797303080558777)
--(axis cs:0.972972989082336,0.797303080558777)
--(axis cs:0.972972989082336,0.59181797504425)
--(axis cs:0.971971988677979,0.59181797504425)
--(axis cs:0.971971988677979,0.59181797504425)
--(axis cs:0.970970988273621,0.59181797504425)
--(axis cs:0.970970988273621,0.617606461048126)
--(axis cs:0.969969987869263,0.617606461048126)
--(axis cs:0.969969987869263,0.617606461048126)
--(axis cs:0.968968987464905,0.617606461048126)
--(axis cs:0.968968987464905,0.836725473403931)
--(axis cs:0.967967987060547,0.836725473403931)
--(axis cs:0.967967987060547,0.836725473403931)
--(axis cs:0.966966986656189,0.836725473403931)
--(axis cs:0.966966986656189,0.710013866424561)
--(axis cs:0.965965986251831,0.710013866424561)
--(axis cs:0.965965986251831,0.710013866424561)
--(axis cs:0.964964985847473,0.710013866424561)
--(axis cs:0.964964985847473,0.657884001731873)
--(axis cs:0.963963985443115,0.657884001731873)
--(axis cs:0.963963985443115,0.657884001731873)
--(axis cs:0.962962985038757,0.657884001731873)
--(axis cs:0.962962985038757,0.620439529418945)
--(axis cs:0.961961984634399,0.620439529418945)
--(axis cs:0.961961984634399,0.620439529418945)
--(axis cs:0.960960984230042,0.620439529418945)
--(axis cs:0.960960984230042,0.669979274272919)
--(axis cs:0.959959983825684,0.669979274272919)
--(axis cs:0.959959983825684,0.74266105890274)
--(axis cs:0.958958983421326,0.74266105890274)
--(axis cs:0.958958983421326,0.74266105890274)
--(axis cs:0.957957983016968,0.74266105890274)
--(axis cs:0.957957983016968,0.739618957042694)
--(axis cs:0.95695698261261,0.739618957042694)
--(axis cs:0.95695698261261,0.739618957042694)
--(axis cs:0.955955982208252,0.739618957042694)
--(axis cs:0.955955982208252,0.596640706062317)
--(axis cs:0.954954981803894,0.596640706062317)
--(axis cs:0.954954981803894,0.596640706062317)
--(axis cs:0.953953981399536,0.596640706062317)
--(axis cs:0.953953981399536,1.20092165470123)
--(axis cs:0.952952980995178,1.20092165470123)
--(axis cs:0.952952980995178,0.980368256568909)
--(axis cs:0.95195198059082,0.980368256568909)
--(axis cs:0.95195198059082,0.774827063083649)
--(axis cs:0.950950980186462,0.774827063083649)
--(axis cs:0.950950980186462,0.999145746231079)
--(axis cs:0.949949979782104,0.999145746231079)
--(axis cs:0.949949979782104,0.699336051940918)
--(axis cs:0.948948979377747,0.699336051940918)
--(axis cs:0.948948979377747,0.772668600082397)
--(axis cs:0.947947919368744,0.772668600082397)
--(axis cs:0.947947919368744,1.01045739650726)
--(axis cs:0.946946918964386,1.01045739650726)
--(axis cs:0.946946918964386,1.16213870048523)
--(axis cs:0.945945918560028,1.16213870048523)
--(axis cs:0.945945918560028,0.927822530269623)
--(axis cs:0.94494491815567,0.927822530269623)
--(axis cs:0.94494491815567,0.876615524291992)
--(axis cs:0.943943917751312,0.876615524291992)
--(axis cs:0.943943917751312,0.667039930820465)
--(axis cs:0.942942917346954,0.667039930820465)
--(axis cs:0.942942917346954,0.832745432853699)
--(axis cs:0.941941916942596,0.832745432853699)
--(axis cs:0.941941916942596,1.21847009658813)
--(axis cs:0.940940916538239,1.21847009658813)
--(axis cs:0.940940916538239,0.80689001083374)
--(axis cs:0.939939916133881,0.80689001083374)
--(axis cs:0.939939916133881,0.916288137435913)
--(axis cs:0.938938915729523,0.916288137435913)
--(axis cs:0.938938915729523,0.629787087440491)
--(axis cs:0.937937915325165,0.629787087440491)
--(axis cs:0.937937915325165,0.940220952033997)
--(axis cs:0.936936914920807,0.940220952033997)
--(axis cs:0.936936914920807,1.31667828559875)
--(axis cs:0.935935914516449,1.31667828559875)
--(axis cs:0.935935914516449,0.842425227165222)
--(axis cs:0.934934914112091,0.842425227165222)
--(axis cs:0.934934914112091,0.891632378101349)
--(axis cs:0.933933913707733,0.891632378101349)
--(axis cs:0.933933913707733,0.941017985343933)
--(axis cs:0.932932913303375,0.941017985343933)
--(axis cs:0.932932913303375,1.07287108898163)
--(axis cs:0.931931912899017,1.07287108898163)
--(axis cs:0.931931912899017,1.48250234127045)
--(axis cs:0.930930912494659,1.48250234127045)
--(axis cs:0.930930912494659,1.2224543094635)
--(axis cs:0.929929912090302,1.2224543094635)
--(axis cs:0.929929912090302,0.961308062076569)
--(axis cs:0.928928911685944,0.961308062076569)
--(axis cs:0.928928911685944,1.12846291065216)
--(axis cs:0.927927911281586,1.12846291065216)
--(axis cs:0.927927911281586,0.749374508857727)
--(axis cs:0.926926910877228,0.749374508857727)
--(axis cs:0.926926910877228,1.05652594566345)
--(axis cs:0.92592591047287,1.05652594566345)
--(axis cs:0.92592591047287,0.906186819076538)
--(axis cs:0.924924910068512,0.906186819076538)
--(axis cs:0.924924910068512,0.8123619556427)
--(axis cs:0.923923909664154,0.8123619556427)
--(axis cs:0.923923909664154,1.25215351581573)
--(axis cs:0.922922909259796,1.25215351581573)
--(axis cs:0.922922909259796,0.867011427879333)
--(axis cs:0.921921908855438,0.867011427879333)
--(axis cs:0.921921908855438,0.776193976402283)
--(axis cs:0.92092090845108,0.776193976402283)
--(axis cs:0.92092090845108,0.913906455039978)
--(axis cs:0.919919908046722,0.913906455039978)
--(axis cs:0.919919908046722,0.784969091415405)
--(axis cs:0.918918907642365,0.784969091415405)
--(axis cs:0.918918907642365,0.93936425447464)
--(axis cs:0.917917907238007,0.93936425447464)
--(axis cs:0.917917907238007,0.873016953468323)
--(axis cs:0.916916906833649,0.873016953468323)
--(axis cs:0.916916906833649,0.940291166305542)
--(axis cs:0.915915906429291,0.940291166305542)
--(axis cs:0.915915906429291,0.984934568405151)
--(axis cs:0.914914906024933,0.984934568405151)
--(axis cs:0.914914906024933,1.06336164474487)
--(axis cs:0.913913905620575,1.06336164474487)
--(axis cs:0.913913905620575,0.872607886791229)
--(axis cs:0.912912905216217,0.872607886791229)
--(axis cs:0.912912905216217,0.974435567855835)
--(axis cs:0.911911904811859,0.974435567855835)
--(axis cs:0.911911904811859,0.960332632064819)
--(axis cs:0.910910904407501,0.960332632064819)
--(axis cs:0.910910904407501,0.780609965324402)
--(axis cs:0.909909904003143,0.780609965324402)
--(axis cs:0.909909904003143,0.853399872779846)
--(axis cs:0.908908903598785,0.853399872779846)
--(axis cs:0.908908903598785,0.728249669075012)
--(axis cs:0.907907903194427,0.728249669075012)
--(axis cs:0.907907903194427,0.827966809272766)
--(axis cs:0.90690690279007,0.827966809272766)
--(axis cs:0.90690690279007,0.709455251693726)
--(axis cs:0.905905902385712,0.709455251693726)
--(axis cs:0.905905902385712,0.966159343719482)
--(axis cs:0.904904901981354,0.966159343719482)
--(axis cs:0.904904901981354,1.05775475502014)
--(axis cs:0.903903901576996,1.05775475502014)
--(axis cs:0.903903901576996,0.851932287216187)
--(axis cs:0.902902901172638,0.851932287216187)
--(axis cs:0.902902901172638,0.995862722396851)
--(axis cs:0.90190190076828,0.995862722396851)
--(axis cs:0.90190190076828,0.996325612068176)
--(axis cs:0.900900900363922,0.996325612068176)
--(axis cs:0.900900900363922,0.940564930438995)
--(axis cs:0.899899899959564,0.940564930438995)
--(axis cs:0.899899899959564,1.4402232170105)
--(axis cs:0.898898899555206,1.4402232170105)
--(axis cs:0.898898899555206,0.684137105941772)
--(axis cs:0.897897899150848,0.684137105941772)
--(axis cs:0.897897899150848,1.09025001525879)
--(axis cs:0.89689689874649,1.09025001525879)
--(axis cs:0.89689689874649,1.17323422431946)
--(axis cs:0.895895898342133,1.17323422431946)
--(axis cs:0.895895898342133,0.855848252773285)
--(axis cs:0.894894897937775,0.855848252773285)
--(axis cs:0.894894897937775,0.811264395713806)
--(axis cs:0.893893897533417,0.811264395713806)
--(axis cs:0.893893897533417,0.80703216791153)
--(axis cs:0.892892897129059,0.80703216791153)
--(axis cs:0.892892897129059,1.0241641998291)
--(axis cs:0.891891896724701,1.0241641998291)
--(axis cs:0.891891896724701,1.38455271720886)
--(axis cs:0.890890896320343,1.38455271720886)
--(axis cs:0.890890896320343,0.615309953689575)
--(axis cs:0.889889895915985,0.615309953689575)
--(axis cs:0.889889895915985,0.885326445102692)
--(axis cs:0.888888895511627,0.885326445102692)
--(axis cs:0.888888895511627,1.05389213562012)
--(axis cs:0.887887895107269,1.05389213562012)
--(axis cs:0.887887895107269,0.730764210224152)
--(axis cs:0.886886894702911,0.730764210224152)
--(axis cs:0.886886894702911,0.813589036464691)
--(axis cs:0.885885894298553,0.813589036464691)
--(axis cs:0.885885894298553,1.25899791717529)
--(axis cs:0.884884893894196,1.25899791717529)
--(axis cs:0.884884893894196,1.0646048784256)
--(axis cs:0.883883893489838,1.0646048784256)
--(axis cs:0.883883893489838,0.977585792541504)
--(axis cs:0.88288289308548,0.977585792541504)
--(axis cs:0.88288289308548,1.40672922134399)
--(axis cs:0.881881892681122,1.40672922134399)
--(axis cs:0.881881892681122,0.858892679214478)
--(axis cs:0.880880892276764,0.858892679214478)
--(axis cs:0.880880892276764,1.30394434928894)
--(axis cs:0.879879891872406,1.30394434928894)
--(axis cs:0.879879891872406,0.828874349594116)
--(axis cs:0.878878891468048,0.828874349594116)
--(axis cs:0.878878891468048,0.587321519851685)
--(axis cs:0.87787789106369,0.587321519851685)
--(axis cs:0.87787789106369,1.14654183387756)
--(axis cs:0.876876890659332,1.14654183387756)
--(axis cs:0.876876890659332,0.992435216903687)
--(axis cs:0.875875890254974,0.992435216903687)
--(axis cs:0.875875890254974,1.01327323913574)
--(axis cs:0.874874889850616,1.01327323913574)
--(axis cs:0.874874889850616,0.880244374275208)
--(axis cs:0.873873889446259,0.880244374275208)
--(axis cs:0.873873889446259,1.21375036239624)
--(axis cs:0.872872889041901,1.21375036239624)
--(axis cs:0.872872889041901,0.862971186637878)
--(axis cs:0.871871888637543,0.862971186637878)
--(axis cs:0.871871888637543,0.797572493553162)
--(axis cs:0.870870888233185,0.797572493553162)
--(axis cs:0.870870888233185,0.981764197349548)
--(axis cs:0.869869887828827,0.981764197349548)
--(axis cs:0.869869887828827,0.818664073944092)
--(axis cs:0.868868887424469,0.818664073944092)
--(axis cs:0.868868887424469,0.98825204372406)
--(axis cs:0.867867887020111,0.98825204372406)
--(axis cs:0.867867887020111,0.783183634281158)
--(axis cs:0.866866886615753,0.783183634281158)
--(axis cs:0.866866886615753,0.604042828083038)
--(axis cs:0.865865886211395,0.604042828083038)
--(axis cs:0.865865886211395,0.854753851890564)
--(axis cs:0.864864885807037,0.854753851890564)
--(axis cs:0.864864885807037,1.33036136627197)
--(axis cs:0.863863885402679,1.33036136627197)
--(axis cs:0.863863885402679,1.16924667358398)
--(axis cs:0.862862884998322,1.16924667358398)
--(axis cs:0.862862884998322,0.623054504394531)
--(axis cs:0.861861884593964,0.623054504394531)
--(axis cs:0.861861884593964,1.72955989837646)
--(axis cs:0.860860884189606,1.72955989837646)
--(axis cs:0.860860884189606,1.09467053413391)
--(axis cs:0.859859883785248,1.09467053413391)
--(axis cs:0.859859883785248,0.83702826499939)
--(axis cs:0.85885888338089,0.83702826499939)
--(axis cs:0.85885888338089,0.863417983055115)
--(axis cs:0.857857882976532,0.863417983055115)
--(axis cs:0.857857882976532,0.812456488609314)
--(axis cs:0.856856882572174,0.812456488609314)
--(axis cs:0.856856882572174,0.913278877735138)
--(axis cs:0.855855882167816,0.913278877735138)
--(axis cs:0.855855882167816,0.908172965049744)
--(axis cs:0.854854881763458,0.908172965049744)
--(axis cs:0.854854881763458,1.19074308872223)
--(axis cs:0.8538538813591,1.19074308872223)
--(axis cs:0.8538538813591,0.901556968688965)
--(axis cs:0.852852880954742,0.901556968688965)
--(axis cs:0.852852880954742,1.57852578163147)
--(axis cs:0.851851880550385,1.57852578163147)
--(axis cs:0.851851880550385,1.00907528400421)
--(axis cs:0.850850880146027,1.00907528400421)
--(axis cs:0.850850880146027,1.52907109260559)
--(axis cs:0.849849879741669,1.52907109260559)
--(axis cs:0.849849879741669,0.728936910629272)
--(axis cs:0.848848879337311,0.728936910629272)
--(axis cs:0.848848879337311,0.787722945213318)
--(axis cs:0.847847878932953,0.787722945213318)
--(axis cs:0.847847878932953,0.876314401626587)
--(axis cs:0.846846878528595,0.876314401626587)
--(axis cs:0.846846878528595,0.972033500671387)
--(axis cs:0.845845818519592,0.972033500671387)
--(axis cs:0.845845818519592,0.770865797996521)
--(axis cs:0.844844818115234,0.770865797996521)
--(axis cs:0.844844818115234,0.738045334815979)
--(axis cs:0.843843817710876,0.738045334815979)
--(axis cs:0.843843817710876,0.81302809715271)
--(axis cs:0.842842817306519,0.81302809715271)
--(axis cs:0.842842817306519,0.937141358852386)
--(axis cs:0.841841816902161,0.937141358852386)
--(axis cs:0.841841816902161,0.73883056640625)
--(axis cs:0.840840816497803,0.73883056640625)
--(axis cs:0.840840816497803,1.11028730869293)
--(axis cs:0.839839816093445,1.11028730869293)
--(axis cs:0.839839816093445,0.960628807544708)
--(axis cs:0.838838815689087,0.960628807544708)
--(axis cs:0.838838815689087,1.34264230728149)
--(axis cs:0.837837815284729,1.34264230728149)
--(axis cs:0.837837815284729,0.792758882045746)
--(axis cs:0.836836814880371,0.792758882045746)
--(axis cs:0.836836814880371,0.714173197746277)
--(axis cs:0.835835814476013,0.714173197746277)
--(axis cs:0.835835814476013,0.933028101921082)
--(axis cs:0.834834814071655,0.933028101921082)
--(axis cs:0.834834814071655,0.967814445495605)
--(axis cs:0.833833813667297,0.967814445495605)
--(axis cs:0.833833813667297,1.2386474609375)
--(axis cs:0.832832813262939,1.2386474609375)
--(axis cs:0.832832813262939,0.685111522674561)
--(axis cs:0.831831812858582,0.685111522674561)
--(axis cs:0.831831812858582,0.772560358047485)
--(axis cs:0.830830812454224,0.772560358047485)
--(axis cs:0.830830812454224,1.02826416492462)
--(axis cs:0.829829812049866,1.02826416492462)
--(axis cs:0.829829812049866,0.970684170722961)
--(axis cs:0.828828811645508,0.970684170722961)
--(axis cs:0.828828811645508,0.913519620895386)
--(axis cs:0.82782781124115,0.913519620895386)
--(axis cs:0.82782781124115,0.803476572036743)
--(axis cs:0.826826810836792,0.803476572036743)
--(axis cs:0.826826810836792,1.29603505134583)
--(axis cs:0.825825810432434,1.29603505134583)
--(axis cs:0.825825810432434,0.638471245765686)
--(axis cs:0.824824810028076,0.638471245765686)
--(axis cs:0.824824810028076,0.80754029750824)
--(axis cs:0.823823809623718,0.80754029750824)
--(axis cs:0.823823809623718,1.06600189208984)
--(axis cs:0.82282280921936,1.06600189208984)
--(axis cs:0.82282280921936,0.831631720066071)
--(axis cs:0.821821808815002,0.831631720066071)
--(axis cs:0.821821808815002,1.09083437919617)
--(axis cs:0.820820808410645,1.09083437919617)
--(axis cs:0.820820808410645,1.32239162921906)
--(axis cs:0.819819808006287,1.32239162921906)
--(axis cs:0.819819808006287,0.761487424373627)
--(axis cs:0.818818807601929,0.761487424373627)
--(axis cs:0.818818807601929,1.06500005722046)
--(axis cs:0.817817807197571,1.06500005722046)
--(axis cs:0.817817807197571,0.774031400680542)
--(axis cs:0.816816806793213,0.774031400680542)
--(axis cs:0.816816806793213,0.960610866546631)
--(axis cs:0.815815806388855,0.960610866546631)
--(axis cs:0.815815806388855,1.19456028938293)
--(axis cs:0.814814805984497,1.19456028938293)
--(axis cs:0.814814805984497,1.1759922504425)
--(axis cs:0.813813805580139,1.1759922504425)
--(axis cs:0.813813805580139,0.974099218845367)
--(axis cs:0.812812805175781,0.974099218845367)
--(axis cs:0.812812805175781,0.965356290340424)
--(axis cs:0.811811804771423,0.965356290340424)
--(axis cs:0.811811804771423,0.874770522117615)
--(axis cs:0.810810804367065,0.874770522117615)
--(axis cs:0.810810804367065,1.19529414176941)
--(axis cs:0.809809803962708,1.19529414176941)
--(axis cs:0.809809803962708,0.979004085063934)
--(axis cs:0.80880880355835,0.979004085063934)
--(axis cs:0.80880880355835,1.01250422000885)
--(axis cs:0.807807803153992,1.01250422000885)
--(axis cs:0.807807803153992,1.09673607349396)
--(axis cs:0.806806802749634,1.09673607349396)
--(axis cs:0.806806802749634,1.05047082901001)
--(axis cs:0.805805802345276,1.05047082901001)
--(axis cs:0.805805802345276,1.51067805290222)
--(axis cs:0.804804801940918,1.51067805290222)
--(axis cs:0.804804801940918,1.10856008529663)
--(axis cs:0.80380380153656,1.10856008529663)
--(axis cs:0.80380380153656,0.759763419628143)
--(axis cs:0.802802801132202,0.759763419628143)
--(axis cs:0.802802801132202,1.09833741188049)
--(axis cs:0.801801800727844,1.09833741188049)
--(axis cs:0.801801800727844,1.07442283630371)
--(axis cs:0.800800800323486,1.07442283630371)
--(axis cs:0.800800800323486,0.774203240871429)
--(axis cs:0.799799799919128,0.774203240871429)
--(axis cs:0.799799799919128,0.884004950523376)
--(axis cs:0.798798799514771,0.884004950523376)
--(axis cs:0.798798799514771,1.13341462612152)
--(axis cs:0.797797799110413,1.13341462612152)
--(axis cs:0.797797799110413,0.796705543994904)
--(axis cs:0.796796798706055,0.796705543994904)
--(axis cs:0.796796798706055,1.07608127593994)
--(axis cs:0.795795798301697,1.07608127593994)
--(axis cs:0.795795798301697,1.10146021842957)
--(axis cs:0.794794797897339,1.10146021842957)
--(axis cs:0.794794797897339,1.27076351642609)
--(axis cs:0.793793797492981,1.27076351642609)
--(axis cs:0.793793797492981,1.04813075065613)
--(axis cs:0.792792797088623,1.04813075065613)
--(axis cs:0.792792797088623,1.17776024341583)
--(axis cs:0.791791796684265,1.17776024341583)
--(axis cs:0.791791796684265,1.12375128269196)
--(axis cs:0.790790796279907,1.12375128269196)
--(axis cs:0.790790796279907,0.679281949996948)
--(axis cs:0.789789795875549,0.679281949996948)
--(axis cs:0.789789795875549,1.01426112651825)
--(axis cs:0.788788795471191,1.01426112651825)
--(axis cs:0.788788795471191,0.766398668289185)
--(axis cs:0.787787795066833,0.766398668289185)
--(axis cs:0.787787795066833,0.925203740596771)
--(axis cs:0.786786794662476,0.925203740596771)
--(axis cs:0.786786794662476,1.11443996429443)
--(axis cs:0.785785794258118,1.11443996429443)
--(axis cs:0.785785794258118,0.824073731899261)
--(axis cs:0.78478479385376,0.824073731899261)
--(axis cs:0.78478479385376,0.933095753192902)
--(axis cs:0.783783793449402,0.933095753192902)
--(axis cs:0.783783793449402,0.842538833618164)
--(axis cs:0.782782793045044,0.842538833618164)
--(axis cs:0.782782793045044,0.716604232788086)
--(axis cs:0.781781792640686,0.716604232788086)
--(axis cs:0.781781792640686,0.880156755447388)
--(axis cs:0.780780792236328,0.880156755447388)
--(axis cs:0.780780792236328,0.787505328655243)
--(axis cs:0.77977979183197,0.787505328655243)
--(axis cs:0.77977979183197,1.03568184375763)
--(axis cs:0.778778791427612,1.03568184375763)
--(axis cs:0.778778791427612,0.833654999732971)
--(axis cs:0.777777791023254,0.833654999732971)
--(axis cs:0.777777791023254,0.955043733119965)
--(axis cs:0.776776790618896,0.955043733119965)
--(axis cs:0.776776790618896,1.17217135429382)
--(axis cs:0.775775790214539,1.17217135429382)
--(axis cs:0.775775790214539,0.807484805583954)
--(axis cs:0.774774789810181,0.807484805583954)
--(axis cs:0.774774789810181,0.908226132392883)
--(axis cs:0.773773789405823,0.908226132392883)
--(axis cs:0.773773789405823,0.852795422077179)
--(axis cs:0.772772789001465,0.852795422077179)
--(axis cs:0.772772789001465,0.956715524196625)
--(axis cs:0.771771788597107,0.956715524196625)
--(axis cs:0.771771788597107,0.848292827606201)
--(axis cs:0.770770788192749,0.848292827606201)
--(axis cs:0.770770788192749,1.28589987754822)
--(axis cs:0.769769787788391,1.28589987754822)
--(axis cs:0.769769787788391,0.768972873687744)
--(axis cs:0.768768787384033,0.768972873687744)
--(axis cs:0.768768787384033,1.06923985481262)
--(axis cs:0.767767786979675,1.06923985481262)
--(axis cs:0.767767786979675,0.891456067562103)
--(axis cs:0.766766786575317,0.891456067562103)
--(axis cs:0.766766786575317,0.766018509864807)
--(axis cs:0.765765786170959,0.766018509864807)
--(axis cs:0.765765786170959,1.16685056686401)
--(axis cs:0.764764785766602,1.16685056686401)
--(axis cs:0.764764785766602,0.91200190782547)
--(axis cs:0.763763785362244,0.91200190782547)
--(axis cs:0.763763785362244,1.02505731582642)
--(axis cs:0.762762784957886,1.02505731582642)
--(axis cs:0.762762784957886,1.16428065299988)
--(axis cs:0.761761784553528,1.16428065299988)
--(axis cs:0.761761784553528,0.794704854488373)
--(axis cs:0.76076078414917,0.794704854488373)
--(axis cs:0.76076078414917,0.862695753574371)
--(axis cs:0.759759783744812,0.862695753574371)
--(axis cs:0.759759783744812,0.746602416038513)
--(axis cs:0.758758783340454,0.746602416038513)
--(axis cs:0.758758783340454,0.885949492454529)
--(axis cs:0.757757782936096,0.885949492454529)
--(axis cs:0.757757782936096,1.20889222621918)
--(axis cs:0.756756782531738,1.20889222621918)
--(axis cs:0.756756782531738,0.866050481796265)
--(axis cs:0.75575578212738,0.866050481796265)
--(axis cs:0.75575578212738,0.876034557819366)
--(axis cs:0.754754781723022,0.876034557819366)
--(axis cs:0.754754781723022,0.993689656257629)
--(axis cs:0.753753781318665,0.993689656257629)
--(axis cs:0.753753781318665,0.935576558113098)
--(axis cs:0.752752780914307,0.935576558113098)
--(axis cs:0.752752780914307,1.21369874477386)
--(axis cs:0.751751780509949,1.21369874477386)
--(axis cs:0.751751780509949,1.01077842712402)
--(axis cs:0.750750780105591,1.01077842712402)
--(axis cs:0.750750780105591,1.25409650802612)
--(axis cs:0.749749779701233,1.25409650802612)
--(axis cs:0.749749779701233,0.894504845142365)
--(axis cs:0.748748779296875,0.894504845142365)
--(axis cs:0.748748779296875,0.887220740318298)
--(axis cs:0.747747778892517,0.887220740318298)
--(axis cs:0.747747778892517,0.911375761032104)
--(axis cs:0.746746778488159,0.911375761032104)
--(axis cs:0.746746778488159,1.04429495334625)
--(axis cs:0.745745778083801,1.04429495334625)
--(axis cs:0.745745778083801,1.35589408874512)
--(axis cs:0.744744777679443,1.35589408874512)
--(axis cs:0.744744777679443,0.927847146987915)
--(axis cs:0.743743777275085,0.927847146987915)
--(axis cs:0.743743777275085,0.818238079547882)
--(axis cs:0.742742717266083,0.818238079547882)
--(axis cs:0.742742717266083,0.746218085289001)
--(axis cs:0.741741716861725,0.746218085289001)
--(axis cs:0.741741716861725,0.823789596557617)
--(axis cs:0.740740716457367,0.823789596557617)
--(axis cs:0.740740716457367,0.766136348247528)
--(axis cs:0.739739716053009,0.766136348247528)
--(axis cs:0.739739716053009,1.08241832256317)
--(axis cs:0.738738715648651,1.08241832256317)
--(axis cs:0.738738715648651,0.821766316890717)
--(axis cs:0.737737715244293,0.821766316890717)
--(axis cs:0.737737715244293,1.1549699306488)
--(axis cs:0.736736714839935,1.1549699306488)
--(axis cs:0.736736714839935,1.10411143302917)
--(axis cs:0.735735714435577,1.10411143302917)
--(axis cs:0.735735714435577,1.13357448577881)
--(axis cs:0.734734714031219,1.13357448577881)
--(axis cs:0.734734714031219,1.23859238624573)
--(axis cs:0.733733713626862,1.23859238624573)
--(axis cs:0.733733713626862,0.694319725036621)
--(axis cs:0.732732713222504,0.694319725036621)
--(axis cs:0.732732713222504,0.964409232139587)
--(axis cs:0.731731712818146,0.964409232139587)
--(axis cs:0.731731712818146,1.19193744659424)
--(axis cs:0.730730712413788,1.19193744659424)
--(axis cs:0.730730712413788,0.973673582077026)
--(axis cs:0.72972971200943,0.973673582077026)
--(axis cs:0.72972971200943,0.933499217033386)
--(axis cs:0.728728711605072,0.933499217033386)
--(axis cs:0.728728711605072,1.06553769111633)
--(axis cs:0.727727711200714,1.06553769111633)
--(axis cs:0.727727711200714,1.03758907318115)
--(axis cs:0.726726710796356,1.03758907318115)
--(axis cs:0.726726710796356,1.15268385410309)
--(axis cs:0.725725710391998,1.15268385410309)
--(axis cs:0.725725710391998,0.936157584190369)
--(axis cs:0.72472470998764,0.936157584190369)
--(axis cs:0.72472470998764,0.944566488265991)
--(axis cs:0.723723709583282,0.944566488265991)
--(axis cs:0.723723709583282,0.864012479782104)
--(axis cs:0.722722709178925,0.864012479782104)
--(axis cs:0.722722709178925,1.49100005626678)
--(axis cs:0.721721708774567,1.49100005626678)
--(axis cs:0.721721708774567,1.01284098625183)
--(axis cs:0.720720708370209,1.01284098625183)
--(axis cs:0.720720708370209,0.860869526863098)
--(axis cs:0.719719707965851,0.860869526863098)
--(axis cs:0.719719707965851,0.766166210174561)
--(axis cs:0.718718707561493,0.766166210174561)
--(axis cs:0.718718707561493,1.04484152793884)
--(axis cs:0.717717707157135,1.04484152793884)
--(axis cs:0.717717707157135,0.841058969497681)
--(axis cs:0.716716706752777,0.841058969497681)
--(axis cs:0.716716706752777,0.784433603286743)
--(axis cs:0.715715706348419,0.784433603286743)
--(axis cs:0.715715706348419,0.89851588010788)
--(axis cs:0.714714705944061,0.89851588010788)
--(axis cs:0.714714705944061,1.02814114093781)
--(axis cs:0.713713705539703,1.02814114093781)
--(axis cs:0.713713705539703,0.812457919120789)
--(axis cs:0.712712705135345,0.812457919120789)
--(axis cs:0.712712705135345,0.869703412055969)
--(axis cs:0.711711704730988,0.869703412055969)
--(axis cs:0.711711704730988,0.944608092308044)
--(axis cs:0.71071070432663,0.944608092308044)
--(axis cs:0.71071070432663,0.773223280906677)
--(axis cs:0.709709703922272,0.773223280906677)
--(axis cs:0.709709703922272,1.31609332561493)
--(axis cs:0.708708703517914,1.31609332561493)
--(axis cs:0.708708703517914,1.11120092868805)
--(axis cs:0.707707703113556,1.11120092868805)
--(axis cs:0.707707703113556,1.06530356407166)
--(axis cs:0.706706702709198,1.06530356407166)
--(axis cs:0.706706702709198,0.78830885887146)
--(axis cs:0.70570570230484,0.78830885887146)
--(axis cs:0.70570570230484,0.882885694503784)
--(axis cs:0.704704701900482,0.882885694503784)
--(axis cs:0.704704701900482,0.762455523014069)
--(axis cs:0.703703701496124,0.762455523014069)
--(axis cs:0.703703701496124,1.08075380325317)
--(axis cs:0.702702701091766,1.08075380325317)
--(axis cs:0.702702701091766,0.790791034698486)
--(axis cs:0.701701700687408,0.790791034698486)
--(axis cs:0.701701700687408,0.791923105716705)
--(axis cs:0.700700700283051,0.791923105716705)
--(axis cs:0.700700700283051,0.726543068885803)
--(axis cs:0.699699699878693,0.726543068885803)
--(axis cs:0.699699699878693,0.670237302780151)
--(axis cs:0.698698699474335,0.670237302780151)
--(axis cs:0.698698699474335,0.768337547779083)
--(axis cs:0.697697699069977,0.768337547779083)
--(axis cs:0.697697699069977,0.804230749607086)
--(axis cs:0.696696698665619,0.804230749607086)
--(axis cs:0.696696698665619,0.950871527194977)
--(axis cs:0.695695698261261,0.950871527194977)
--(axis cs:0.695695698261261,0.71233332157135)
--(axis cs:0.694694697856903,0.71233332157135)
--(axis cs:0.694694697856903,0.849221110343933)
--(axis cs:0.693693697452545,0.849221110343933)
--(axis cs:0.693693697452545,0.967277467250824)
--(axis cs:0.692692697048187,0.967277467250824)
--(axis cs:0.692692697048187,0.926834940910339)
--(axis cs:0.691691696643829,0.926834940910339)
--(axis cs:0.691691696643829,0.735280275344849)
--(axis cs:0.690690696239471,0.735280275344849)
--(axis cs:0.690690696239471,1.04662919044495)
--(axis cs:0.689689695835114,1.04662919044495)
--(axis cs:0.689689695835114,1.29795348644257)
--(axis cs:0.688688695430756,1.29795348644257)
--(axis cs:0.688688695430756,1.47771525382996)
--(axis cs:0.687687695026398,1.47771525382996)
--(axis cs:0.687687695026398,1.20862150192261)
--(axis cs:0.68668669462204,1.20862150192261)
--(axis cs:0.68668669462204,1.22406017780304)
--(axis cs:0.685685694217682,1.22406017780304)
--(axis cs:0.685685694217682,0.758445501327515)
--(axis cs:0.684684693813324,0.758445501327515)
--(axis cs:0.684684693813324,0.943945944309235)
--(axis cs:0.683683693408966,0.943945944309235)
--(axis cs:0.683683693408966,1.13109374046326)
--(axis cs:0.682682693004608,1.13109374046326)
--(axis cs:0.682682693004608,0.979073047637939)
--(axis cs:0.68168169260025,0.979073047637939)
--(axis cs:0.68168169260025,1.26154208183289)
--(axis cs:0.680680692195892,1.26154208183289)
--(axis cs:0.680680692195892,0.667035043239594)
--(axis cs:0.679679691791534,0.667035043239594)
--(axis cs:0.679679691791534,1.02999341487885)
--(axis cs:0.678678691387177,1.02999341487885)
--(axis cs:0.678678691387177,0.884655714035034)
--(axis cs:0.677677690982819,0.884655714035034)
--(axis cs:0.677677690982819,1.70958983898163)
--(axis cs:0.676676690578461,1.70958983898163)
--(axis cs:0.676676690578461,0.865048289299011)
--(axis cs:0.675675690174103,0.865048289299011)
--(axis cs:0.675675690174103,0.968734681606293)
--(axis cs:0.674674689769745,0.968734681606293)
--(axis cs:0.674674689769745,0.930394172668457)
--(axis cs:0.673673689365387,0.930394172668457)
--(axis cs:0.673673689365387,0.724520981311798)
--(axis cs:0.672672688961029,0.724520981311798)
--(axis cs:0.672672688961029,1.01336991786957)
--(axis cs:0.671671688556671,1.01336991786957)
--(axis cs:0.671671688556671,0.971664130687714)
--(axis cs:0.670670688152313,0.971664130687714)
--(axis cs:0.670670688152313,1.18517708778381)
--(axis cs:0.669669687747955,1.18517708778381)
--(axis cs:0.669669687747955,0.922045946121216)
--(axis cs:0.668668687343597,0.922045946121216)
--(axis cs:0.668668687343597,0.797427952289581)
--(axis cs:0.66766768693924,0.797427952289581)
--(axis cs:0.66766768693924,1.05152201652527)
--(axis cs:0.666666686534882,1.05152201652527)
--(axis cs:0.666666686534882,0.686344683170319)
--(axis cs:0.665665686130524,0.686344683170319)
--(axis cs:0.665665686130524,0.882373332977295)
--(axis cs:0.664664685726166,0.882373332977295)
--(axis cs:0.664664685726166,0.848686158657074)
--(axis cs:0.663663685321808,0.848686158657074)
--(axis cs:0.663663685321808,0.809965133666992)
--(axis cs:0.66266268491745,0.809965133666992)
--(axis cs:0.66266268491745,0.948449969291687)
--(axis cs:0.661661684513092,0.948449969291687)
--(axis cs:0.661661684513092,0.630573391914368)
--(axis cs:0.660660684108734,0.630573391914368)
--(axis cs:0.660660684108734,0.877255201339722)
--(axis cs:0.659659683704376,0.877255201339722)
--(axis cs:0.659659683704376,0.93393874168396)
--(axis cs:0.658658683300018,0.93393874168396)
--(axis cs:0.658658683300018,1.04040253162384)
--(axis cs:0.65765768289566,1.04040253162384)
--(axis cs:0.65765768289566,0.969743251800537)
--(axis cs:0.656656682491302,0.969743251800537)
--(axis cs:0.656656682491302,0.717729687690735)
--(axis cs:0.655655682086945,0.717729687690735)
--(axis cs:0.655655682086945,1.18310809135437)
--(axis cs:0.654654681682587,1.18310809135437)
--(axis cs:0.654654681682587,1.03237056732178)
--(axis cs:0.653653681278229,1.03237056732178)
--(axis cs:0.653653681278229,0.733428776264191)
--(axis cs:0.652652680873871,0.733428776264191)
--(axis cs:0.652652680873871,0.854383945465088)
--(axis cs:0.651651680469513,0.854383945465088)
--(axis cs:0.651651680469513,1.05580997467041)
--(axis cs:0.650650680065155,1.05580997467041)
--(axis cs:0.650650680065155,0.789498865604401)
--(axis cs:0.649649679660797,0.789498865604401)
--(axis cs:0.649649679660797,1.0045508146286)
--(axis cs:0.648648679256439,1.0045508146286)
--(axis cs:0.648648679256439,1.04973602294922)
--(axis cs:0.647647678852081,1.04973602294922)
--(axis cs:0.647647678852081,0.835515081882477)
--(axis cs:0.646646678447723,0.835515081882477)
--(axis cs:0.646646678447723,0.768889486789703)
--(axis cs:0.645645678043365,0.768889486789703)
--(axis cs:0.645645678043365,0.816101253032684)
--(axis cs:0.644644677639008,0.816101253032684)
--(axis cs:0.644644677639008,0.85623425245285)
--(axis cs:0.64364367723465,0.85623425245285)
--(axis cs:0.64364367723465,0.845066010951996)
--(axis cs:0.642642676830292,0.845066010951996)
--(axis cs:0.642642676830292,0.874902844429016)
--(axis cs:0.641641676425934,0.874902844429016)
--(axis cs:0.641641676425934,0.877147078514099)
--(axis cs:0.640640616416931,0.877147078514099)
--(axis cs:0.640640616416931,0.812580704689026)
--(axis cs:0.639639616012573,0.812580704689026)
--(axis cs:0.639639616012573,1.0953733921051)
--(axis cs:0.638638615608215,1.0953733921051)
--(axis cs:0.638638615608215,0.924188196659088)
--(axis cs:0.637637615203857,0.924188196659088)
--(axis cs:0.637637615203857,0.713126182556152)
--(axis cs:0.6366366147995,0.713126182556152)
--(axis cs:0.6366366147995,1.06957638263702)
--(axis cs:0.635635614395142,1.06957638263702)
--(axis cs:0.635635614395142,0.804082274436951)
--(axis cs:0.634634613990784,0.804082274436951)
--(axis cs:0.634634613990784,0.789142966270447)
--(axis cs:0.633633613586426,0.789142966270447)
--(axis cs:0.633633613586426,0.812115252017975)
--(axis cs:0.632632613182068,0.812115252017975)
--(axis cs:0.632632613182068,0.635993540287018)
--(axis cs:0.63163161277771,0.635993540287018)
--(axis cs:0.63163161277771,0.964152872562408)
--(axis cs:0.630630612373352,0.964152872562408)
--(axis cs:0.630630612373352,0.790870547294617)
--(axis cs:0.629629611968994,0.790870547294617)
--(axis cs:0.629629611968994,0.936337113380432)
--(axis cs:0.628628611564636,0.936337113380432)
--(axis cs:0.628628611564636,1.00885045528412)
--(axis cs:0.627627611160278,1.00885045528412)
--(axis cs:0.627627611160278,0.971799790859222)
--(axis cs:0.62662661075592,0.971799790859222)
--(axis cs:0.62662661075592,0.880744576454163)
--(axis cs:0.625625610351562,0.880744576454163)
--(axis cs:0.625625610351562,0.855533719062805)
--(axis cs:0.624624609947205,0.855533719062805)
--(axis cs:0.624624609947205,1.2585768699646)
--(axis cs:0.623623609542847,1.2585768699646)
--(axis cs:0.623623609542847,0.829167604446411)
--(axis cs:0.622622609138489,0.829167604446411)
--(axis cs:0.622622609138489,0.733087301254272)
--(axis cs:0.621621608734131,0.733087301254272)
--(axis cs:0.621621608734131,0.865987658500671)
--(axis cs:0.620620608329773,0.865987658500671)
--(axis cs:0.620620608329773,0.876470565795898)
--(axis cs:0.619619607925415,0.876470565795898)
--(axis cs:0.619619607925415,0.887294888496399)
--(axis cs:0.618618607521057,0.887294888496399)
--(axis cs:0.618618607521057,0.767534971237183)
--(axis cs:0.617617607116699,0.767534971237183)
--(axis cs:0.617617607116699,0.698946535587311)
--(axis cs:0.616616606712341,0.698946535587311)
--(axis cs:0.616616606712341,0.801258087158203)
--(axis cs:0.615615606307983,0.801258087158203)
--(axis cs:0.615615606307983,0.856198191642761)
--(axis cs:0.614614605903625,0.856198191642761)
--(axis cs:0.614614605903625,1.18750333786011)
--(axis cs:0.613613605499268,1.18750333786011)
--(axis cs:0.613613605499268,1.24178230762482)
--(axis cs:0.61261260509491,1.24178230762482)
--(axis cs:0.61261260509491,0.842814087867737)
--(axis cs:0.611611604690552,0.842814087867737)
--(axis cs:0.611611604690552,1.1081268787384)
--(axis cs:0.610610604286194,1.1081268787384)
--(axis cs:0.610610604286194,0.97171539068222)
--(axis cs:0.609609603881836,0.97171539068222)
--(axis cs:0.609609603881836,0.845447838306427)
--(axis cs:0.608608603477478,0.845447838306427)
--(axis cs:0.608608603477478,0.803393661975861)
--(axis cs:0.60760760307312,0.803393661975861)
--(axis cs:0.60760760307312,0.821320056915283)
--(axis cs:0.606606602668762,0.821320056915283)
--(axis cs:0.606606602668762,0.717503666877747)
--(axis cs:0.605605602264404,0.717503666877747)
--(axis cs:0.605605602264404,0.905294418334961)
--(axis cs:0.604604601860046,0.905294418334961)
--(axis cs:0.604604601860046,1.0586189031601)
--(axis cs:0.603603601455688,1.0586189031601)
--(axis cs:0.603603601455688,0.700461804866791)
--(axis cs:0.602602601051331,0.700461804866791)
--(axis cs:0.602602601051331,0.839052736759186)
--(axis cs:0.601601600646973,0.839052736759186)
--(axis cs:0.601601600646973,0.78152859210968)
--(axis cs:0.600600600242615,0.78152859210968)
--(axis cs:0.600600600242615,1.04149055480957)
--(axis cs:0.599599599838257,1.04149055480957)
--(axis cs:0.599599599838257,0.880534112453461)
--(axis cs:0.598598599433899,0.880534112453461)
--(axis cs:0.598598599433899,1.06057918071747)
--(axis cs:0.597597599029541,1.06057918071747)
--(axis cs:0.597597599029541,0.959142446517944)
--(axis cs:0.596596598625183,0.959142446517944)
--(axis cs:0.596596598625183,0.833527624607086)
--(axis cs:0.595595598220825,0.833527624607086)
--(axis cs:0.595595598220825,0.954627275466919)
--(axis cs:0.594594597816467,0.954627275466919)
--(axis cs:0.594594597816467,0.979095160961151)
--(axis cs:0.593593597412109,0.979095160961151)
--(axis cs:0.593593597412109,0.870523035526276)
--(axis cs:0.592592597007751,0.870523035526276)
--(axis cs:0.592592597007751,1.01129102706909)
--(axis cs:0.591591596603394,1.01129102706909)
--(axis cs:0.591591596603394,0.801221013069153)
--(axis cs:0.590590596199036,0.801221013069153)
--(axis cs:0.590590596199036,0.802410185337067)
--(axis cs:0.589589595794678,0.802410185337067)
--(axis cs:0.589589595794678,0.563003361225128)
--(axis cs:0.58858859539032,0.563003361225128)
--(axis cs:0.58858859539032,1.07277083396912)
--(axis cs:0.587587594985962,1.07277083396912)
--(axis cs:0.587587594985962,0.872443199157715)
--(axis cs:0.586586594581604,0.872443199157715)
--(axis cs:0.586586594581604,0.918277978897095)
--(axis cs:0.585585594177246,0.918277978897095)
--(axis cs:0.585585594177246,0.780293822288513)
--(axis cs:0.584584593772888,0.780293822288513)
--(axis cs:0.584584593772888,0.84559428691864)
--(axis cs:0.58358359336853,0.84559428691864)
--(axis cs:0.58358359336853,0.856417894363403)
--(axis cs:0.582582592964172,0.856417894363403)
--(axis cs:0.582582592964172,0.977654993534088)
--(axis cs:0.581581592559814,0.977654993534088)
--(axis cs:0.581581592559814,1.09594202041626)
--(axis cs:0.580580592155457,1.09594202041626)
--(axis cs:0.580580592155457,1.38723373413086)
--(axis cs:0.579579591751099,1.38723373413086)
--(axis cs:0.579579591751099,0.921171844005585)
--(axis cs:0.578578591346741,0.921171844005585)
--(axis cs:0.578578591346741,0.976003766059875)
--(axis cs:0.577577590942383,0.976003766059875)
--(axis cs:0.577577590942383,0.997998297214508)
--(axis cs:0.576576590538025,0.997998297214508)
--(axis cs:0.576576590538025,1.00328469276428)
--(axis cs:0.575575590133667,1.00328469276428)
--(axis cs:0.575575590133667,1.22869408130646)
--(axis cs:0.574574589729309,1.22869408130646)
--(axis cs:0.574574589729309,0.844280481338501)
--(axis cs:0.573573589324951,0.844280481338501)
--(axis cs:0.573573589324951,0.900119364261627)
--(axis cs:0.572572588920593,0.900119364261627)
--(axis cs:0.572572588920593,1.12425363063812)
--(axis cs:0.571571588516235,1.12425363063812)
--(axis cs:0.571571588516235,0.94148051738739)
--(axis cs:0.570570588111877,0.94148051738739)
--(axis cs:0.570570588111877,0.977071106433868)
--(axis cs:0.56956958770752,0.977071106433868)
--(axis cs:0.56956958770752,0.865338087081909)
--(axis cs:0.568568587303162,0.865338087081909)
--(axis cs:0.568568587303162,1.62163829803467)
--(axis cs:0.567567586898804,1.62163829803467)
--(axis cs:0.567567586898804,0.972064852714539)
--(axis cs:0.566566586494446,0.972064852714539)
--(axis cs:0.566566586494446,1.1100891828537)
--(axis cs:0.565565586090088,1.1100891828537)
--(axis cs:0.565565586090088,0.849848031997681)
--(axis cs:0.56456458568573,0.849848031997681)
--(axis cs:0.56456458568573,0.860989451408386)
--(axis cs:0.563563585281372,0.860989451408386)
--(axis cs:0.563563585281372,1.23856842517853)
--(axis cs:0.562562584877014,1.23856842517853)
--(axis cs:0.562562584877014,1.18274998664856)
--(axis cs:0.561561584472656,1.18274998664856)
--(axis cs:0.561561584472656,1.04269182682037)
--(axis cs:0.560560584068298,1.04269182682037)
--(axis cs:0.560560584068298,0.881796479225159)
--(axis cs:0.55955958366394,0.881796479225159)
--(axis cs:0.55955958366394,0.835784256458282)
--(axis cs:0.558558583259583,0.835784256458282)
--(axis cs:0.558558583259583,0.798302710056305)
--(axis cs:0.557557582855225,0.798302710056305)
--(axis cs:0.557557582855225,0.617495954036713)
--(axis cs:0.556556582450867,0.617495954036713)
--(axis cs:0.556556582450867,1.03386878967285)
--(axis cs:0.555555582046509,1.03386878967285)
--(axis cs:0.555555582046509,0.927637219429016)
--(axis cs:0.554554581642151,0.927637219429016)
--(axis cs:0.554554581642151,0.880026042461395)
--(axis cs:0.553553581237793,0.880026042461395)
--(axis cs:0.553553581237793,0.91191953420639)
--(axis cs:0.552552580833435,0.91191953420639)
--(axis cs:0.552552580833435,0.645185470581055)
--(axis cs:0.551551580429077,0.645185470581055)
--(axis cs:0.551551580429077,0.795685470104218)
--(axis cs:0.550550580024719,0.795685470104218)
--(axis cs:0.550550580024719,0.671288907527924)
--(axis cs:0.549549579620361,0.671288907527924)
--(axis cs:0.549549579620361,0.85296905040741)
--(axis cs:0.548548579216003,0.85296905040741)
--(axis cs:0.548548579216003,1.01668918132782)
--(axis cs:0.547547578811646,1.01668918132782)
--(axis cs:0.547547578811646,0.682530462741852)
--(axis cs:0.546546578407288,0.682530462741852)
--(axis cs:0.546546578407288,0.897769153118134)
--(axis cs:0.54554557800293,0.897769153118134)
--(axis cs:0.54554557800293,0.796141564846039)
--(axis cs:0.544544577598572,0.796141564846039)
--(axis cs:0.544544577598572,0.933825552463531)
--(axis cs:0.543543577194214,0.933825552463531)
--(axis cs:0.543543577194214,1.04050636291504)
--(axis cs:0.542542576789856,1.04050636291504)
--(axis cs:0.542542576789856,0.803381681442261)
--(axis cs:0.541541576385498,0.803381681442261)
--(axis cs:0.541541576385498,0.742972016334534)
--(axis cs:0.54054057598114,0.742972016334534)
--(axis cs:0.54054057598114,0.818900942802429)
--(axis cs:0.539539575576782,0.818900942802429)
--(axis cs:0.539539575576782,0.854597806930542)
--(axis cs:0.53853851556778,0.854597806930542)
--(axis cs:0.53853851556778,0.982808768749237)
--(axis cs:0.537537515163422,0.982808768749237)
--(axis cs:0.537537515163422,1.23157954216003)
--(axis cs:0.536536514759064,1.23157954216003)
--(axis cs:0.536536514759064,1.16729056835175)
--(axis cs:0.535535514354706,1.16729056835175)
--(axis cs:0.535535514354706,0.605185568332672)
--(axis cs:0.534534513950348,0.605185568332672)
--(axis cs:0.534534513950348,0.984608173370361)
--(axis cs:0.53353351354599,0.984608173370361)
--(axis cs:0.53353351354599,0.742779493331909)
--(axis cs:0.532532513141632,0.742779493331909)
--(axis cs:0.532532513141632,1.1239230632782)
--(axis cs:0.531531512737274,1.1239230632782)
--(axis cs:0.531531512737274,0.788587749004364)
--(axis cs:0.530530512332916,0.788587749004364)
--(axis cs:0.530530512332916,0.800427317619324)
--(axis cs:0.529529511928558,0.800427317619324)
--(axis cs:0.529529511928558,0.816492080688477)
--(axis cs:0.5285285115242,0.816492080688477)
--(axis cs:0.5285285115242,0.841940760612488)
--(axis cs:0.527527511119843,0.841940760612488)
--(axis cs:0.527527511119843,0.831932425498962)
--(axis cs:0.526526510715485,0.831932425498962)
--(axis cs:0.526526510715485,0.969117939472198)
--(axis cs:0.525525510311127,0.969117939472198)
--(axis cs:0.525525510311127,0.846023619174957)
--(axis cs:0.524524509906769,0.846023619174957)
--(axis cs:0.524524509906769,0.818823337554932)
--(axis cs:0.523523509502411,0.818823337554932)
--(axis cs:0.523523509502411,0.870174646377563)
--(axis cs:0.522522509098053,0.870174646377563)
--(axis cs:0.522522509098053,1.28597497940063)
--(axis cs:0.521521508693695,1.28597497940063)
--(axis cs:0.521521508693695,1.1037939786911)
--(axis cs:0.520520508289337,1.1037939786911)
--(axis cs:0.520520508289337,1.11932098865509)
--(axis cs:0.519519507884979,1.11932098865509)
--(axis cs:0.519519507884979,1.33121609687805)
--(axis cs:0.518518507480621,1.33121609687805)
--(axis cs:0.518518507480621,0.987984776496887)
--(axis cs:0.517517507076263,0.987984776496887)
--(axis cs:0.517517507076263,1.43652272224426)
--(axis cs:0.516516506671906,1.43652272224426)
--(axis cs:0.516516506671906,0.921006083488464)
--(axis cs:0.515515506267548,0.921006083488464)
--(axis cs:0.515515506267548,0.821626305580139)
--(axis cs:0.51451450586319,0.821626305580139)
--(axis cs:0.51451450586319,1.08496820926666)
--(axis cs:0.513513505458832,1.08496820926666)
--(axis cs:0.513513505458832,1.13438415527344)
--(axis cs:0.512512505054474,1.13438415527344)
--(axis cs:0.512512505054474,1.09302186965942)
--(axis cs:0.511511504650116,1.09302186965942)
--(axis cs:0.511511504650116,1.00002527236938)
--(axis cs:0.510510504245758,1.00002527236938)
--(axis cs:0.510510504245758,0.85325825214386)
--(axis cs:0.5095095038414,0.85325825214386)
--(axis cs:0.5095095038414,0.86420726776123)
--(axis cs:0.508508503437042,0.86420726776123)
--(axis cs:0.508508503437042,0.755064010620117)
--(axis cs:0.507507503032684,0.755064010620117)
--(axis cs:0.507507503032684,0.785799741744995)
--(axis cs:0.506506502628326,0.785799741744995)
--(axis cs:0.506506502628326,1.60028910636902)
--(axis cs:0.505505502223969,1.60028910636902)
--(axis cs:0.505505502223969,0.845135807991028)
--(axis cs:0.504504501819611,0.845135807991028)
--(axis cs:0.504504501819611,0.723572373390198)
--(axis cs:0.503503501415253,0.723572373390198)
--(axis cs:0.503503501415253,1.06082046031952)
--(axis cs:0.502502501010895,1.06082046031952)
--(axis cs:0.502502501010895,0.92821216583252)
--(axis cs:0.501501500606537,0.92821216583252)
--(axis cs:0.501501500606537,0.665615081787109)
--(axis cs:0.500500500202179,0.665615081787109)
--(axis cs:0.500500500202179,1.03517544269562)
--(axis cs:0.499499499797821,1.03517544269562)
--(axis cs:0.499499499797821,0.777956604957581)
--(axis cs:0.498498499393463,0.777956604957581)
--(axis cs:0.498498499393463,0.942563533782959)
--(axis cs:0.497497498989105,0.942563533782959)
--(axis cs:0.497497498989105,0.678533554077148)
--(axis cs:0.496496498584747,0.678533554077148)
--(axis cs:0.496496498584747,0.792647182941437)
--(axis cs:0.495495498180389,0.792647182941437)
--(axis cs:0.495495498180389,0.864214420318604)
--(axis cs:0.494494497776031,0.864214420318604)
--(axis cs:0.494494497776031,0.698839485645294)
--(axis cs:0.493493497371674,0.698839485645294)
--(axis cs:0.493493497371674,1.14149594306946)
--(axis cs:0.492492496967316,1.14149594306946)
--(axis cs:0.492492496967316,0.693990111351013)
--(axis cs:0.491491496562958,0.693990111351013)
--(axis cs:0.491491496562958,1.07588732242584)
--(axis cs:0.4904904961586,1.07588732242584)
--(axis cs:0.4904904961586,0.907165825366974)
--(axis cs:0.489489495754242,0.907165825366974)
--(axis cs:0.489489495754242,0.918181777000427)
--(axis cs:0.488488495349884,0.918181777000427)
--(axis cs:0.488488495349884,0.925330638885498)
--(axis cs:0.487487494945526,0.925330638885498)
--(axis cs:0.487487494945526,0.897694528102875)
--(axis cs:0.486486464738846,0.897694528102875)
--(axis cs:0.486486464738846,0.849444568157196)
--(axis cs:0.485485464334488,0.849444568157196)
--(axis cs:0.485485464334488,0.703993916511536)
--(axis cs:0.48448446393013,0.703993916511536)
--(axis cs:0.48448446393013,0.637323439121246)
--(axis cs:0.483483463525772,0.637323439121246)
--(axis cs:0.483483463525772,0.83950936794281)
--(axis cs:0.482482463121414,0.83950936794281)
--(axis cs:0.482482463121414,0.868713140487671)
--(axis cs:0.481481462717056,0.868713140487671)
--(axis cs:0.481481462717056,1.04307198524475)
--(axis cs:0.480480462312698,1.04307198524475)
--(axis cs:0.480480462312698,0.93081271648407)
--(axis cs:0.47947946190834,0.93081271648407)
--(axis cs:0.47947946190834,0.952957987785339)
--(axis cs:0.478478461503983,0.952957987785339)
--(axis cs:0.478478461503983,0.887236595153809)
--(axis cs:0.477477461099625,0.887236595153809)
--(axis cs:0.477477461099625,1.07172703742981)
--(axis cs:0.476476460695267,1.07172703742981)
--(axis cs:0.476476460695267,1.29775667190552)
--(axis cs:0.475475460290909,1.29775667190552)
--(axis cs:0.475475460290909,0.776498317718506)
--(axis cs:0.474474459886551,0.776498317718506)
--(axis cs:0.474474459886551,1.00017356872559)
--(axis cs:0.473473459482193,1.00017356872559)
--(axis cs:0.473473459482193,0.971328258514404)
--(axis cs:0.472472459077835,0.971328258514404)
--(axis cs:0.472472459077835,0.932300806045532)
--(axis cs:0.471471458673477,0.932300806045532)
--(axis cs:0.471471458673477,1.13146162033081)
--(axis cs:0.470470458269119,1.13146162033081)
--(axis cs:0.470470458269119,0.796643733978271)
--(axis cs:0.469469457864761,0.796643733978271)
--(axis cs:0.469469457864761,0.832437753677368)
--(axis cs:0.468468457460403,0.832437753677368)
--(axis cs:0.468468457460403,0.644643425941467)
--(axis cs:0.467467457056046,0.644643425941467)
--(axis cs:0.467467457056046,0.931666731834412)
--(axis cs:0.466466456651688,0.931666731834412)
--(axis cs:0.466466456651688,0.731428623199463)
--(axis cs:0.46546545624733,0.731428623199463)
--(axis cs:0.46546545624733,0.987219095230103)
--(axis cs:0.464464455842972,0.987219095230103)
--(axis cs:0.464464455842972,1.08759367465973)
--(axis cs:0.463463455438614,1.08759367465973)
--(axis cs:0.463463455438614,0.84384959936142)
--(axis cs:0.462462455034256,0.84384959936142)
--(axis cs:0.462462455034256,1.65960335731506)
--(axis cs:0.461461454629898,1.65960335731506)
--(axis cs:0.461461454629898,0.959566473960876)
--(axis cs:0.46046045422554,0.959566473960876)
--(axis cs:0.46046045422554,0.798930764198303)
--(axis cs:0.459459453821182,0.798930764198303)
--(axis cs:0.459459453821182,0.819149017333984)
--(axis cs:0.458458453416824,0.819149017333984)
--(axis cs:0.458458453416824,0.811424970626831)
--(axis cs:0.457457453012466,0.811424970626831)
--(axis cs:0.457457453012466,0.934743285179138)
--(axis cs:0.456456452608109,0.934743285179138)
--(axis cs:0.456456452608109,0.91678524017334)
--(axis cs:0.455455452203751,0.91678524017334)
--(axis cs:0.455455452203751,1.20359921455383)
--(axis cs:0.454454451799393,1.20359921455383)
--(axis cs:0.454454451799393,0.989012897014618)
--(axis cs:0.453453451395035,0.989012897014618)
--(axis cs:0.453453451395035,1.01751637458801)
--(axis cs:0.452452450990677,1.01751637458801)
--(axis cs:0.452452450990677,0.838684141635895)
--(axis cs:0.451451450586319,0.838684141635895)
--(axis cs:0.451451450586319,1.30319142341614)
--(axis cs:0.450450450181961,1.30319142341614)
--(axis cs:0.450450450181961,0.930931210517883)
--(axis cs:0.449449449777603,0.930931210517883)
--(axis cs:0.449449449777603,1.05744314193726)
--(axis cs:0.448448449373245,1.05744314193726)
--(axis cs:0.448448449373245,0.893133401870728)
--(axis cs:0.447447448968887,0.893133401870728)
--(axis cs:0.447447448968887,0.988826096057892)
--(axis cs:0.446446448564529,0.988826096057892)
--(axis cs:0.446446448564529,1.06363666057587)
--(axis cs:0.445445448160172,1.06363666057587)
--(axis cs:0.445445448160172,1.39145171642303)
--(axis cs:0.444444447755814,1.39145171642303)
--(axis cs:0.444444447755814,1.047367811203)
--(axis cs:0.443443447351456,1.047367811203)
--(axis cs:0.443443447351456,0.946909010410309)
--(axis cs:0.442442446947098,0.946909010410309)
--(axis cs:0.442442446947098,0.933009207248688)
--(axis cs:0.44144144654274,0.933009207248688)
--(axis cs:0.44144144654274,1.06405472755432)
--(axis cs:0.440440446138382,1.06405472755432)
--(axis cs:0.440440446138382,0.713289320468903)
--(axis cs:0.439439445734024,0.713289320468903)
--(axis cs:0.439439445734024,0.851587057113647)
--(axis cs:0.438438445329666,0.851587057113647)
--(axis cs:0.438438445329666,0.806202948093414)
--(axis cs:0.437437444925308,0.806202948093414)
--(axis cs:0.437437444925308,0.834645986557007)
--(axis cs:0.43643644452095,0.834645986557007)
--(axis cs:0.43643644452095,0.842933177947998)
--(axis cs:0.43543541431427,0.842933177947998)
--(axis cs:0.43543541431427,0.779700517654419)
--(axis cs:0.434434413909912,0.779700517654419)
--(axis cs:0.434434413909912,0.728628039360046)
--(axis cs:0.433433413505554,0.728628039360046)
--(axis cs:0.433433413505554,0.528268814086914)
--(axis cs:0.432432413101196,0.528268814086914)
--(axis cs:0.432432413101196,1.06916904449463)
--(axis cs:0.431431412696838,1.06916904449463)
--(axis cs:0.431431412696838,1.03952240943909)
--(axis cs:0.43043041229248,1.03952240943909)
--(axis cs:0.43043041229248,0.800925076007843)
--(axis cs:0.429429411888123,0.800925076007843)
--(axis cs:0.429429411888123,0.799515843391418)
--(axis cs:0.428428411483765,0.799515843391418)
--(axis cs:0.428428411483765,1.13523101806641)
--(axis cs:0.427427411079407,1.13523101806641)
--(axis cs:0.427427411079407,0.882866024971008)
--(axis cs:0.426426410675049,0.882866024971008)
--(axis cs:0.426426410675049,0.658320069313049)
--(axis cs:0.425425410270691,0.658320069313049)
--(axis cs:0.425425410270691,1.38903641700745)
--(axis cs:0.424424409866333,1.38903641700745)
--(axis cs:0.424424409866333,0.777459263801575)
--(axis cs:0.423423409461975,0.777459263801575)
--(axis cs:0.423423409461975,1.01302587985992)
--(axis cs:0.422422409057617,1.01302587985992)
--(axis cs:0.422422409057617,1.25944030284882)
--(axis cs:0.421421408653259,1.25944030284882)
--(axis cs:0.421421408653259,1.31517696380615)
--(axis cs:0.420420408248901,1.31517696380615)
--(axis cs:0.420420408248901,1.66702318191528)
--(axis cs:0.419419407844543,1.66702318191528)
--(axis cs:0.419419407844543,1.16942632198334)
--(axis cs:0.418418407440186,1.16942632198334)
--(axis cs:0.418418407440186,0.902530550956726)
--(axis cs:0.417417407035828,0.902530550956726)
--(axis cs:0.417417407035828,0.830538511276245)
--(axis cs:0.41641640663147,0.830538511276245)
--(axis cs:0.41641640663147,1.11741876602173)
--(axis cs:0.415415406227112,1.11741876602173)
--(axis cs:0.415415406227112,0.827683091163635)
--(axis cs:0.414414405822754,0.827683091163635)
--(axis cs:0.414414405822754,0.941544890403748)
--(axis cs:0.413413405418396,0.941544890403748)
--(axis cs:0.413413405418396,1.06753611564636)
--(axis cs:0.412412405014038,1.06753611564636)
--(axis cs:0.412412405014038,0.991027891635895)
--(axis cs:0.41141140460968,0.991027891635895)
--(axis cs:0.41141140460968,0.734755158424377)
--(axis cs:0.410410404205322,0.734755158424377)
--(axis cs:0.410410404205322,1.62533318996429)
--(axis cs:0.409409403800964,1.62533318996429)
--(axis cs:0.409409403800964,1.44237852096558)
--(axis cs:0.408408403396606,1.44237852096558)
--(axis cs:0.408408403396606,0.969209551811218)
--(axis cs:0.407407402992249,0.969209551811218)
--(axis cs:0.407407402992249,0.804044365882874)
--(axis cs:0.406406402587891,0.804044365882874)
--(axis cs:0.406406402587891,0.710011124610901)
--(axis cs:0.405405402183533,0.710011124610901)
--(axis cs:0.405405402183533,1.1828441619873)
--(axis cs:0.404404401779175,1.1828441619873)
--(axis cs:0.404404401779175,0.746765971183777)
--(axis cs:0.403403401374817,0.746765971183777)
--(axis cs:0.403403401374817,0.849711775779724)
--(axis cs:0.402402400970459,0.849711775779724)
--(axis cs:0.402402400970459,0.798089385032654)
--(axis cs:0.401401400566101,0.798089385032654)
--(axis cs:0.401401400566101,1.16926550865173)
--(axis cs:0.400400400161743,1.16926550865173)
--(axis cs:0.400400400161743,0.89512026309967)
--(axis cs:0.399399399757385,0.89512026309967)
--(axis cs:0.399399399757385,0.866394877433777)
--(axis cs:0.398398399353027,0.866394877433777)
--(axis cs:0.398398399353027,0.8091921210289)
--(axis cs:0.397397398948669,0.8091921210289)
--(axis cs:0.397397398948669,0.814030468463898)
--(axis cs:0.396396398544312,0.814030468463898)
--(axis cs:0.396396398544312,0.825227677822113)
--(axis cs:0.395395398139954,0.825227677822113)
--(axis cs:0.395395398139954,1.24406921863556)
--(axis cs:0.394394397735596,1.24406921863556)
--(axis cs:0.394394397735596,0.898721158504486)
--(axis cs:0.393393397331238,0.898721158504486)
--(axis cs:0.393393397331238,0.988719582557678)
--(axis cs:0.39239239692688,0.988719582557678)
--(axis cs:0.39239239692688,1.15717554092407)
--(axis cs:0.391391396522522,1.15717554092407)
--(axis cs:0.391391396522522,1.40855956077576)
--(axis cs:0.390390396118164,1.40855956077576)
--(axis cs:0.390390396118164,1.01274728775024)
--(axis cs:0.389389395713806,1.01274728775024)
--(axis cs:0.389389395713806,1.01080536842346)
--(axis cs:0.388388395309448,1.01080536842346)
--(axis cs:0.388388395309448,1.18891906738281)
--(axis cs:0.38738739490509,1.18891906738281)
--(axis cs:0.38738739490509,0.696144223213196)
--(axis cs:0.386386394500732,0.696144223213196)
--(axis cs:0.386386394500732,0.895479202270508)
--(axis cs:0.385385394096375,0.895479202270508)
--(axis cs:0.385385394096375,1.13903224468231)
--(axis cs:0.384384393692017,1.13903224468231)
--(axis cs:0.384384393692017,1.04326450824738)
--(axis cs:0.383383363485336,1.04326450824738)
--(axis cs:0.383383363485336,0.623405456542969)
--(axis cs:0.382382363080978,0.623405456542969)
--(axis cs:0.382382363080978,0.730185806751251)
--(axis cs:0.38138136267662,0.730185806751251)
--(axis cs:0.38138136267662,1.15341830253601)
--(axis cs:0.380380362272263,1.15341830253601)
--(axis cs:0.380380362272263,0.665067672729492)
--(axis cs:0.379379361867905,0.665067672729492)
--(axis cs:0.379379361867905,0.941410660743713)
--(axis cs:0.378378361463547,0.941410660743713)
--(axis cs:0.378378361463547,1.31072211265564)
--(axis cs:0.377377361059189,1.31072211265564)
--(axis cs:0.377377361059189,0.9506556391716)
--(axis cs:0.376376360654831,0.9506556391716)
--(axis cs:0.376376360654831,0.79489529132843)
--(axis cs:0.375375360250473,0.79489529132843)
--(axis cs:0.375375360250473,1.21685707569122)
--(axis cs:0.374374359846115,1.21685707569122)
--(axis cs:0.374374359846115,0.872244954109192)
--(axis cs:0.373373359441757,0.872244954109192)
--(axis cs:0.373373359441757,1.06936764717102)
--(axis cs:0.372372359037399,1.06936764717102)
--(axis cs:0.372372359037399,0.86247444152832)
--(axis cs:0.371371358633041,0.86247444152832)
--(axis cs:0.371371358633041,1.1123206615448)
--(axis cs:0.370370358228683,1.1123206615448)
--(axis cs:0.370370358228683,0.821666419506073)
--(axis cs:0.369369357824326,0.821666419506073)
--(axis cs:0.369369357824326,0.915164291858673)
--(axis cs:0.368368357419968,0.915164291858673)
--(axis cs:0.368368357419968,1.15601277351379)
--(axis cs:0.36736735701561,1.15601277351379)
--(axis cs:0.36736735701561,1.00773727893829)
--(axis cs:0.366366356611252,1.00773727893829)
--(axis cs:0.366366356611252,1.22186422348022)
--(axis cs:0.365365356206894,1.22186422348022)
--(axis cs:0.365365356206894,1.01645004749298)
--(axis cs:0.364364355802536,1.01645004749298)
--(axis cs:0.364364355802536,1.2731968164444)
--(axis cs:0.363363355398178,1.2731968164444)
--(axis cs:0.363363355398178,0.964548528194427)
--(axis cs:0.36236235499382,0.964548528194427)
--(axis cs:0.36236235499382,0.953167855739594)
--(axis cs:0.361361354589462,0.953167855739594)
--(axis cs:0.361361354589462,0.79753166437149)
--(axis cs:0.360360354185104,0.79753166437149)
--(axis cs:0.360360354185104,1.37968492507935)
--(axis cs:0.359359353780746,1.37968492507935)
--(axis cs:0.359359353780746,0.745390653610229)
--(axis cs:0.358358353376389,0.745390653610229)
--(axis cs:0.358358353376389,0.968938827514648)
--(axis cs:0.357357352972031,0.968938827514648)
--(axis cs:0.357357352972031,0.72655314207077)
--(axis cs:0.356356352567673,0.72655314207077)
--(axis cs:0.356356352567673,0.860023677349091)
--(axis cs:0.355355352163315,0.860023677349091)
--(axis cs:0.355355352163315,1.53625893592834)
--(axis cs:0.354354351758957,1.53625893592834)
--(axis cs:0.354354351758957,1.01945793628693)
--(axis cs:0.353353351354599,1.01945793628693)
--(axis cs:0.353353351354599,1.0198917388916)
--(axis cs:0.352352350950241,1.0198917388916)
--(axis cs:0.352352350950241,1.2533951997757)
--(axis cs:0.351351350545883,1.2533951997757)
--(axis cs:0.351351350545883,0.884722054004669)
--(axis cs:0.350350350141525,0.884722054004669)
--(axis cs:0.350350350141525,1.16057634353638)
--(axis cs:0.349349349737167,1.16057634353638)
--(axis cs:0.349349349737167,0.918010234832764)
--(axis cs:0.348348349332809,0.918010234832764)
--(axis cs:0.348348349332809,0.998454213142395)
--(axis cs:0.347347348928452,0.998454213142395)
--(axis cs:0.347347348928452,1.00184571743011)
--(axis cs:0.346346348524094,1.00184571743011)
--(axis cs:0.346346348524094,0.958130657672882)
--(axis cs:0.345345348119736,0.958130657672882)
--(axis cs:0.345345348119736,0.78820276260376)
--(axis cs:0.344344347715378,0.78820276260376)
--(axis cs:0.344344347715378,0.978742599487305)
--(axis cs:0.34334334731102,0.978742599487305)
--(axis cs:0.34334334731102,1.2865161895752)
--(axis cs:0.342342346906662,1.2865161895752)
--(axis cs:0.342342346906662,1.20509386062622)
--(axis cs:0.341341346502304,1.20509386062622)
--(axis cs:0.341341346502304,0.866854548454285)
--(axis cs:0.340340346097946,0.866854548454285)
--(axis cs:0.340340346097946,0.83949613571167)
--(axis cs:0.339339345693588,0.83949613571167)
--(axis cs:0.339339345693588,1.1005699634552)
--(axis cs:0.33833834528923,1.1005699634552)
--(axis cs:0.33833834528923,0.851027846336365)
--(axis cs:0.337337344884872,0.851027846336365)
--(axis cs:0.337337344884872,0.913772583007812)
--(axis cs:0.336336344480515,0.913772583007812)
--(axis cs:0.336336344480515,0.733320295810699)
--(axis cs:0.335335344076157,0.733320295810699)
--(axis cs:0.335335344076157,0.852114856243134)
--(axis cs:0.334334343671799,0.852114856243134)
--(axis cs:0.334334343671799,0.789178133010864)
--(axis cs:0.333333343267441,0.789178133010864)
--(axis cs:0.333333343267441,0.878785490989685)
--(axis cs:0.33233231306076,0.878785490989685)
--(axis cs:0.33233231306076,1.58981966972351)
--(axis cs:0.331331312656403,1.58981966972351)
--(axis cs:0.331331312656403,0.835777461528778)
--(axis cs:0.330330312252045,0.835777461528778)
--(axis cs:0.330330312252045,0.6909099817276)
--(axis cs:0.329329311847687,0.6909099817276)
--(axis cs:0.329329311847687,1.24085307121277)
--(axis cs:0.328328311443329,1.24085307121277)
--(axis cs:0.328328311443329,0.970735847949982)
--(axis cs:0.327327311038971,0.970735847949982)
--(axis cs:0.327327311038971,0.982797086238861)
--(axis cs:0.326326310634613,0.982797086238861)
--(axis cs:0.326326310634613,0.991150259971619)
--(axis cs:0.325325310230255,0.991150259971619)
--(axis cs:0.325325310230255,1.02767884731293)
--(axis cs:0.324324309825897,1.02767884731293)
--(axis cs:0.324324309825897,0.905026316642761)
--(axis cs:0.323323309421539,0.905026316642761)
--(axis cs:0.323323309421539,0.758308947086334)
--(axis cs:0.322322309017181,0.758308947086334)
--(axis cs:0.322322309017181,0.854516446590424)
--(axis cs:0.321321308612823,0.854516446590424)
--(axis cs:0.321321308612823,0.887226223945618)
--(axis cs:0.320320308208466,0.887226223945618)
--(axis cs:0.320320308208466,1.08715128898621)
--(axis cs:0.319319307804108,1.08715128898621)
--(axis cs:0.319319307804108,0.793412864208221)
--(axis cs:0.31831830739975,0.793412864208221)
--(axis cs:0.31831830739975,1.23661887645721)
--(axis cs:0.317317306995392,1.23661887645721)
--(axis cs:0.317317306995392,0.857837677001953)
--(axis cs:0.316316306591034,0.857837677001953)
--(axis cs:0.316316306591034,0.920246839523315)
--(axis cs:0.315315306186676,0.920246839523315)
--(axis cs:0.315315306186676,0.78202486038208)
--(axis cs:0.314314305782318,0.78202486038208)
--(axis cs:0.314314305782318,1.17004132270813)
--(axis cs:0.31331330537796,1.17004132270813)
--(axis cs:0.31331330537796,1.07871532440186)
--(axis cs:0.312312304973602,1.07871532440186)
--(axis cs:0.312312304973602,1.19513368606567)
--(axis cs:0.311311304569244,1.19513368606567)
--(axis cs:0.311311304569244,0.777325510978699)
--(axis cs:0.310310304164886,0.777325510978699)
--(axis cs:0.310310304164886,1.19980931282043)
--(axis cs:0.309309303760529,1.19980931282043)
--(axis cs:0.309309303760529,0.981232404708862)
--(axis cs:0.308308303356171,0.981232404708862)
--(axis cs:0.308308303356171,0.841904878616333)
--(axis cs:0.307307302951813,0.841904878616333)
--(axis cs:0.307307302951813,1.01134979724884)
--(axis cs:0.306306302547455,1.01134979724884)
--(axis cs:0.306306302547455,1.04174089431763)
--(axis cs:0.305305302143097,1.04174089431763)
--(axis cs:0.305305302143097,0.928495287895203)
--(axis cs:0.304304301738739,0.928495287895203)
--(axis cs:0.304304301738739,0.882170140743256)
--(axis cs:0.303303301334381,0.882170140743256)
--(axis cs:0.303303301334381,0.645444333553314)
--(axis cs:0.302302300930023,0.645444333553314)
--(axis cs:0.302302300930023,0.910407900810242)
--(axis cs:0.301301300525665,0.910407900810242)
--(axis cs:0.301301300525665,0.926884770393372)
--(axis cs:0.300300300121307,0.926884770393372)
--(axis cs:0.300300300121307,1.01488184928894)
--(axis cs:0.299299299716949,1.01488184928894)
--(axis cs:0.299299299716949,0.974844098091125)
--(axis cs:0.298298299312592,0.974844098091125)
--(axis cs:0.298298299312592,0.950502395629883)
--(axis cs:0.297297298908234,0.950502395629883)
--(axis cs:0.297297298908234,0.706718027591705)
--(axis cs:0.296296298503876,0.706718027591705)
--(axis cs:0.296296298503876,0.888553142547607)
--(axis cs:0.295295298099518,0.888553142547607)
--(axis cs:0.295295298099518,1.01031827926636)
--(axis cs:0.29429429769516,1.01031827926636)
--(axis cs:0.29429429769516,0.989803314208984)
--(axis cs:0.293293297290802,0.989803314208984)
--(axis cs:0.293293297290802,0.840946972370148)
--(axis cs:0.292292296886444,0.840946972370148)
--(axis cs:0.292292296886444,0.911714673042297)
--(axis cs:0.291291296482086,0.911714673042297)
--(axis cs:0.291291296482086,1.01317095756531)
--(axis cs:0.290290296077728,1.01317095756531)
--(axis cs:0.290290296077728,1.18287348747253)
--(axis cs:0.28928929567337,1.18287348747253)
--(axis cs:0.28928929567337,1.07667601108551)
--(axis cs:0.288288295269012,1.07667601108551)
--(axis cs:0.288288295269012,0.879699945449829)
--(axis cs:0.287287294864655,0.879699945449829)
--(axis cs:0.287287294864655,1.03358745574951)
--(axis cs:0.286286294460297,1.03358745574951)
--(axis cs:0.286286294460297,0.986144185066223)
--(axis cs:0.285285294055939,0.986144185066223)
--(axis cs:0.285285294055939,1.05762434005737)
--(axis cs:0.284284293651581,1.05762434005737)
--(axis cs:0.284284293651581,1.00133693218231)
--(axis cs:0.283283293247223,1.00133693218231)
--(axis cs:0.283283293247223,0.869786620140076)
--(axis cs:0.282282292842865,0.869786620140076)
--(axis cs:0.282282292842865,0.941553831100464)
--(axis cs:0.281281262636185,0.941553831100464)
--(axis cs:0.281281262636185,0.929061651229858)
--(axis cs:0.280280262231827,0.929061651229858)
--(axis cs:0.280280262231827,0.836035430431366)
--(axis cs:0.279279261827469,0.836035430431366)
--(axis cs:0.279279261827469,0.955748438835144)
--(axis cs:0.278278261423111,0.955748438835144)
--(axis cs:0.278278261423111,0.935041427612305)
--(axis cs:0.277277261018753,0.935041427612305)
--(axis cs:0.277277261018753,1.06298756599426)
--(axis cs:0.276276260614395,1.06298756599426)
--(axis cs:0.276276260614395,0.963849127292633)
--(axis cs:0.275275260210037,0.963849127292633)
--(axis cs:0.275275260210037,0.989222586154938)
--(axis cs:0.274274259805679,0.989222586154938)
--(axis cs:0.274274259805679,0.676356971263885)
--(axis cs:0.273273259401321,0.676356971263885)
--(axis cs:0.273273259401321,0.858014702796936)
--(axis cs:0.272272258996964,0.858014702796936)
--(axis cs:0.272272258996964,0.860130965709686)
--(axis cs:0.271271258592606,0.860130965709686)
--(axis cs:0.271271258592606,0.611605525016785)
--(axis cs:0.270270258188248,0.611605525016785)
--(axis cs:0.270270258188248,0.969501197338104)
--(axis cs:0.26926925778389,0.969501197338104)
--(axis cs:0.26926925778389,0.845576703548431)
--(axis cs:0.268268257379532,0.845576703548431)
--(axis cs:0.268268257379532,1.11768209934235)
--(axis cs:0.267267256975174,1.11768209934235)
--(axis cs:0.267267256975174,0.914059162139893)
--(axis cs:0.266266256570816,0.914059162139893)
--(axis cs:0.266266256570816,0.868850827217102)
--(axis cs:0.265265256166458,0.868850827217102)
--(axis cs:0.265265256166458,0.686526298522949)
--(axis cs:0.2642642557621,0.686526298522949)
--(axis cs:0.2642642557621,0.810059070587158)
--(axis cs:0.263263255357742,0.810059070587158)
--(axis cs:0.263263255357742,1.21413099765778)
--(axis cs:0.262262254953384,1.21413099765778)
--(axis cs:0.262262254953384,0.872970342636108)
--(axis cs:0.261261254549026,0.872970342636108)
--(axis cs:0.261261254549026,1.04496026039124)
--(axis cs:0.260260254144669,1.04496026039124)
--(axis cs:0.260260254144669,0.783920645713806)
--(axis cs:0.259259253740311,0.783920645713806)
--(axis cs:0.259259253740311,0.734529137611389)
--(axis cs:0.258258253335953,0.734529137611389)
--(axis cs:0.258258253335953,0.745385527610779)
--(axis cs:0.257257252931595,0.745385527610779)
--(axis cs:0.257257252931595,1.06288552284241)
--(axis cs:0.256256252527237,1.06288552284241)
--(axis cs:0.256256252527237,0.891541123390198)
--(axis cs:0.255255252122879,0.891541123390198)
--(axis cs:0.255255252122879,1.33915877342224)
--(axis cs:0.254254251718521,1.33915877342224)
--(axis cs:0.254254251718521,1.02162623405457)
--(axis cs:0.253253251314163,1.02162623405457)
--(axis cs:0.253253251314163,1.25964415073395)
--(axis cs:0.252252250909805,1.25964415073395)
--(axis cs:0.252252250909805,0.615149199962616)
--(axis cs:0.251251250505447,0.615149199962616)
--(axis cs:0.251251250505447,1.02508783340454)
--(axis cs:0.250250250101089,1.02508783340454)
--(axis cs:0.250250250101089,0.821459352970123)
--(axis cs:0.249249249696732,0.821459352970123)
--(axis cs:0.249249249696732,1.01242053508759)
--(axis cs:0.248248249292374,1.01242053508759)
--(axis cs:0.248248249292374,0.896677732467651)
--(axis cs:0.247247248888016,0.896677732467651)
--(axis cs:0.247247248888016,0.904336154460907)
--(axis cs:0.246246248483658,0.904336154460907)
--(axis cs:0.246246248483658,0.986182987689972)
--(axis cs:0.2452452480793,0.986182987689972)
--(axis cs:0.2452452480793,0.846105694770813)
--(axis cs:0.244244247674942,0.846105694770813)
--(axis cs:0.244244247674942,0.841699361801147)
--(axis cs:0.243243232369423,0.841699361801147)
--(axis cs:0.243243232369423,0.72693145275116)
--(axis cs:0.242242231965065,0.72693145275116)
--(axis cs:0.242242231965065,1.19058239459991)
--(axis cs:0.241241231560707,1.19058239459991)
--(axis cs:0.241241231560707,0.829353928565979)
--(axis cs:0.240240231156349,0.829353928565979)
--(axis cs:0.240240231156349,0.91063117980957)
--(axis cs:0.239239230751991,0.91063117980957)
--(axis cs:0.239239230751991,0.907696962356567)
--(axis cs:0.238238230347633,0.907696962356567)
--(axis cs:0.238238230347633,1.14993643760681)
--(axis cs:0.237237229943275,1.14993643760681)
--(axis cs:0.237237229943275,0.867982864379883)
--(axis cs:0.236236229538918,0.867982864379883)
--(axis cs:0.236236229538918,0.739895462989807)
--(axis cs:0.23523522913456,0.739895462989807)
--(axis cs:0.23523522913456,0.682594180107117)
--(axis cs:0.234234228730202,0.682594180107117)
--(axis cs:0.234234228730202,0.821478486061096)
--(axis cs:0.233233228325844,0.821478486061096)
--(axis cs:0.233233228325844,0.605521082878113)
--(axis cs:0.232232227921486,0.605521082878113)
--(axis cs:0.232232227921486,0.855827152729034)
--(axis cs:0.231231227517128,0.855827152729034)
--(axis cs:0.231231227517128,1.12138295173645)
--(axis cs:0.23023022711277,1.12138295173645)
--(axis cs:0.23023022711277,1.00737738609314)
--(axis cs:0.229229226708412,1.00737738609314)
--(axis cs:0.229229226708412,0.925833344459534)
--(axis cs:0.228228226304054,0.925833344459534)
--(axis cs:0.228228226304054,0.846897840499878)
--(axis cs:0.227227225899696,0.846897840499878)
--(axis cs:0.227227225899696,0.970524907112122)
--(axis cs:0.226226225495338,0.970524907112122)
--(axis cs:0.226226225495338,0.838567674160004)
--(axis cs:0.225225225090981,0.838567674160004)
--(axis cs:0.225225225090981,0.934294819831848)
--(axis cs:0.224224224686623,0.934294819831848)
--(axis cs:0.224224224686623,0.850539803504944)
--(axis cs:0.223223224282265,0.850539803504944)
--(axis cs:0.223223224282265,1.14937841892242)
--(axis cs:0.222222223877907,1.14937841892242)
--(axis cs:0.222222223877907,0.882781863212585)
--(axis cs:0.221221223473549,0.882781863212585)
--(axis cs:0.221221223473549,0.824660897254944)
--(axis cs:0.220220223069191,0.824660897254944)
--(axis cs:0.220220223069191,0.819399118423462)
--(axis cs:0.219219222664833,0.819399118423462)
--(axis cs:0.219219222664833,0.916203022003174)
--(axis cs:0.218218222260475,0.916203022003174)
--(axis cs:0.218218222260475,1.07681787014008)
--(axis cs:0.217217206954956,1.07681787014008)
--(axis cs:0.217217206954956,1.00560581684113)
--(axis cs:0.216216206550598,1.00560581684113)
--(axis cs:0.216216206550598,0.921969771385193)
--(axis cs:0.21521520614624,0.921969771385193)
--(axis cs:0.21521520614624,1.00056409835815)
--(axis cs:0.214214205741882,1.00056409835815)
--(axis cs:0.214214205741882,0.641340613365173)
--(axis cs:0.213213205337524,0.641340613365173)
--(axis cs:0.213213205337524,0.910568594932556)
--(axis cs:0.212212204933167,0.910568594932556)
--(axis cs:0.212212204933167,0.71153199672699)
--(axis cs:0.211211204528809,0.71153199672699)
--(axis cs:0.211211204528809,1.27719342708588)
--(axis cs:0.210210204124451,1.27719342708588)
--(axis cs:0.210210204124451,1.05139374732971)
--(axis cs:0.209209203720093,1.05139374732971)
--(axis cs:0.209209203720093,0.989468455314636)
--(axis cs:0.208208203315735,0.989468455314636)
--(axis cs:0.208208203315735,0.849313616752625)
--(axis cs:0.207207202911377,0.849313616752625)
--(axis cs:0.207207202911377,0.841400682926178)
--(axis cs:0.206206202507019,0.841400682926178)
--(axis cs:0.206206202507019,0.812635838985443)
--(axis cs:0.205205202102661,0.812635838985443)
--(axis cs:0.205205202102661,1.23313963413239)
--(axis cs:0.204204201698303,1.23313963413239)
--(axis cs:0.204204201698303,0.968758523464203)
--(axis cs:0.203203201293945,0.968758523464203)
--(axis cs:0.203203201293945,1.13840842247009)
--(axis cs:0.202202200889587,1.13840842247009)
--(axis cs:0.202202200889587,0.620144844055176)
--(axis cs:0.201201200485229,0.620144844055176)
--(axis cs:0.201201200485229,0.638529181480408)
--(axis cs:0.200200200080872,0.638529181480408)
--(axis cs:0.200200200080872,0.943418264389038)
--(axis cs:0.199199199676514,0.943418264389038)
--(axis cs:0.199199199676514,0.962755620479584)
--(axis cs:0.198198199272156,0.962755620479584)
--(axis cs:0.198198199272156,0.95706045627594)
--(axis cs:0.197197198867798,0.95706045627594)
--(axis cs:0.197197198867798,0.895133912563324)
--(axis cs:0.19619619846344,0.895133912563324)
--(axis cs:0.19619619846344,1.13517045974731)
--(axis cs:0.195195198059082,1.13517045974731)
--(axis cs:0.195195198059082,0.855223178863525)
--(axis cs:0.194194197654724,0.855223178863525)
--(axis cs:0.194194197654724,1.25253582000732)
--(axis cs:0.193193197250366,1.25253582000732)
--(axis cs:0.193193197250366,1.35569608211517)
--(axis cs:0.192192196846008,1.35569608211517)
--(axis cs:0.192192196846008,0.826458215713501)
--(axis cs:0.191191181540489,0.826458215713501)
--(axis cs:0.191191181540489,1.00773358345032)
--(axis cs:0.190190181136131,1.00773358345032)
--(axis cs:0.190190181136131,1.36712384223938)
--(axis cs:0.189189180731773,1.36712384223938)
--(axis cs:0.189189180731773,0.881523966789246)
--(axis cs:0.188188180327415,0.881523966789246)
--(axis cs:0.188188180327415,0.712702393531799)
--(axis cs:0.187187179923058,0.712702393531799)
--(axis cs:0.187187179923058,0.891538023948669)
--(axis cs:0.1861861795187,0.891538023948669)
--(axis cs:0.1861861795187,0.971314549446106)
--(axis cs:0.185185179114342,0.971314549446106)
--(axis cs:0.185185179114342,0.92499577999115)
--(axis cs:0.184184178709984,0.92499577999115)
--(axis cs:0.184184178709984,0.751523017883301)
--(axis cs:0.183183178305626,0.751523017883301)
--(axis cs:0.183183178305626,0.832247674465179)
--(axis cs:0.182182177901268,0.832247674465179)
--(axis cs:0.182182177901268,0.685982525348663)
--(axis cs:0.18118117749691,0.685982525348663)
--(axis cs:0.18118117749691,0.753709673881531)
--(axis cs:0.180180177092552,0.753709673881531)
--(axis cs:0.180180177092552,0.746298849582672)
--(axis cs:0.179179176688194,0.746298849582672)
--(axis cs:0.179179176688194,1.24538969993591)
--(axis cs:0.178178176283836,1.24538969993591)
--(axis cs:0.178178176283836,0.946418821811676)
--(axis cs:0.177177175879478,0.946418821811676)
--(axis cs:0.177177175879478,1.04481875896454)
--(axis cs:0.176176175475121,1.04481875896454)
--(axis cs:0.176176175475121,1.10079526901245)
--(axis cs:0.175175175070763,1.10079526901245)
--(axis cs:0.175175175070763,1.15917634963989)
--(axis cs:0.174174174666405,1.15917634963989)
--(axis cs:0.174174174666405,1.44858777523041)
--(axis cs:0.173173174262047,1.44858777523041)
--(axis cs:0.173173174262047,0.937501668930054)
--(axis cs:0.172172173857689,0.937501668930054)
--(axis cs:0.172172173857689,0.856536388397217)
--(axis cs:0.171171173453331,0.856536388397217)
--(axis cs:0.171171173453331,1.01496756076813)
--(axis cs:0.170170173048973,1.01496756076813)
--(axis cs:0.170170173048973,0.978185057640076)
--(axis cs:0.169169172644615,0.978185057640076)
--(axis cs:0.169169172644615,1.00927650928497)
--(axis cs:0.168168172240257,1.00927650928497)
--(axis cs:0.168168172240257,0.920703530311584)
--(axis cs:0.167167171835899,0.920703530311584)
--(axis cs:0.167167171835899,0.854637801647186)
--(axis cs:0.16616615653038,0.854637801647186)
--(axis cs:0.16616615653038,0.884377360343933)
--(axis cs:0.165165156126022,0.884377360343933)
--(axis cs:0.165165156126022,0.848748624324799)
--(axis cs:0.164164155721664,0.848748624324799)
--(axis cs:0.164164155721664,0.85847145318985)
--(axis cs:0.163163155317307,0.85847145318985)
--(axis cs:0.163163155317307,0.817093729972839)
--(axis cs:0.162162154912949,0.817093729972839)
--(axis cs:0.162162154912949,0.865825414657593)
--(axis cs:0.161161154508591,0.865825414657593)
--(axis cs:0.161161154508591,0.896096348762512)
--(axis cs:0.160160154104233,0.896096348762512)
--(axis cs:0.160160154104233,1.112220287323)
--(axis cs:0.159159153699875,1.112220287323)
--(axis cs:0.159159153699875,0.865771889686584)
--(axis cs:0.158158153295517,0.865771889686584)
--(axis cs:0.158158153295517,1.05538356304169)
--(axis cs:0.157157152891159,1.05538356304169)
--(axis cs:0.157157152891159,0.893108069896698)
--(axis cs:0.156156152486801,0.893108069896698)
--(axis cs:0.156156152486801,0.918472290039062)
--(axis cs:0.155155152082443,0.918472290039062)
--(axis cs:0.155155152082443,0.74260002374649)
--(axis cs:0.154154151678085,0.74260002374649)
--(axis cs:0.154154151678085,1.09966111183167)
--(axis cs:0.153153151273727,1.09966111183167)
--(axis cs:0.153153151273727,0.899194359779358)
--(axis cs:0.15215215086937,0.899194359779358)
--(axis cs:0.15215215086937,1.45359134674072)
--(axis cs:0.151151150465012,1.45359134674072)
--(axis cs:0.151151150465012,0.811891496181488)
--(axis cs:0.150150150060654,0.811891496181488)
--(axis cs:0.150150150060654,0.781767547130585)
--(axis cs:0.149149149656296,0.781767547130585)
--(axis cs:0.149149149656296,0.899266183376312)
--(axis cs:0.148148149251938,0.899266183376312)
--(axis cs:0.148148149251938,1.01006710529327)
--(axis cs:0.14714714884758,1.01006710529327)
--(axis cs:0.14714714884758,1.1557674407959)
--(axis cs:0.146146148443222,1.1557674407959)
--(axis cs:0.146146148443222,1.00079298019409)
--(axis cs:0.145145148038864,1.00079298019409)
--(axis cs:0.145145148038864,0.827902853488922)
--(axis cs:0.144144147634506,0.827902853488922)
--(axis cs:0.144144147634506,0.825669348239899)
--(axis cs:0.143143147230148,0.825669348239899)
--(axis cs:0.143143147230148,0.878353178501129)
--(axis cs:0.14214214682579,0.878353178501129)
--(axis cs:0.14214214682579,0.836988925933838)
--(axis cs:0.141141146421432,0.836988925933838)
--(axis cs:0.141141146421432,0.955241918563843)
--(axis cs:0.140140131115913,0.955241918563843)
--(axis cs:0.140140131115913,0.889143943786621)
--(axis cs:0.139139130711555,0.889143943786621)
--(axis cs:0.139139130711555,0.860503077507019)
--(axis cs:0.138138130307198,0.860503077507019)
--(axis cs:0.138138130307198,0.912896871566772)
--(axis cs:0.13713712990284,0.912896871566772)
--(axis cs:0.13713712990284,0.897280693054199)
--(axis cs:0.136136129498482,0.897280693054199)
--(axis cs:0.136136129498482,0.635993123054504)
--(axis cs:0.135135129094124,0.635993123054504)
--(axis cs:0.135135129094124,1.1749119758606)
--(axis cs:0.134134128689766,1.1749119758606)
--(axis cs:0.134134128689766,1.01302790641785)
--(axis cs:0.133133128285408,1.01302790641785)
--(axis cs:0.133133128285408,0.872379004955292)
--(axis cs:0.13213212788105,0.872379004955292)
--(axis cs:0.13213212788105,1.03142666816711)
--(axis cs:0.131131127476692,1.03142666816711)
--(axis cs:0.131131127476692,1.29836761951447)
--(axis cs:0.130130127072334,1.29836761951447)
--(axis cs:0.130130127072334,1.12921571731567)
--(axis cs:0.129129126667976,1.12921571731567)
--(axis cs:0.129129126667976,0.896160542964935)
--(axis cs:0.128128126263618,0.896160542964935)
--(axis cs:0.128128126263618,0.863583505153656)
--(axis cs:0.127127125859261,0.863583505153656)
--(axis cs:0.127127125859261,1.14841437339783)
--(axis cs:0.126126125454903,1.14841437339783)
--(axis cs:0.126126125454903,1.12067818641663)
--(axis cs:0.125125125050545,1.12067818641663)
--(axis cs:0.125125125050545,1.1105751991272)
--(axis cs:0.124124124646187,1.1105751991272)
--(axis cs:0.124124124646187,0.928114831447601)
--(axis cs:0.123123124241829,0.928114831447601)
--(axis cs:0.123123124241829,1.23816573619843)
--(axis cs:0.122122123837471,1.23816573619843)
--(axis cs:0.122122123837471,1.08895087242126)
--(axis cs:0.121121115982533,1.08895087242126)
--(axis cs:0.121121115982533,0.751768589019775)
--(axis cs:0.120120115578175,0.751768589019775)
--(axis cs:0.120120115578175,1.12711358070374)
--(axis cs:0.119119115173817,1.12711358070374)
--(axis cs:0.119119115173817,0.685295343399048)
--(axis cs:0.118118114769459,0.685295343399048)
--(axis cs:0.118118114769459,1.26029181480408)
--(axis cs:0.117117114365101,1.26029181480408)
--(axis cs:0.117117114365101,1.14321768283844)
--(axis cs:0.116116113960743,1.14321768283844)
--(axis cs:0.116116113960743,0.780491709709167)
--(axis cs:0.115115113556385,0.780491709709167)
--(axis cs:0.115115113556385,1.29331946372986)
--(axis cs:0.114114113152027,1.29331946372986)
--(axis cs:0.114114113152027,0.821747660636902)
--(axis cs:0.113113112747669,0.821747660636902)
--(axis cs:0.113113112747669,1.19785833358765)
--(axis cs:0.112112112343311,1.19785833358765)
--(axis cs:0.112112112343311,1.22040998935699)
--(axis cs:0.111111111938953,1.22040998935699)
--(axis cs:0.111111111938953,0.632083654403687)
--(axis cs:0.110110111534595,0.632083654403687)
--(axis cs:0.110110111534595,0.892933189868927)
--(axis cs:0.109109111130238,0.892933189868927)
--(axis cs:0.109109111130238,1.12633299827576)
--(axis cs:0.108108103275299,1.12633299827576)
--(axis cs:0.108108103275299,1.32646012306213)
--(axis cs:0.107107102870941,1.32646012306213)
--(axis cs:0.107107102870941,1.03944039344788)
--(axis cs:0.106106102466583,1.03944039344788)
--(axis cs:0.106106102466583,0.688280940055847)
--(axis cs:0.105105102062225,0.688280940055847)
--(axis cs:0.105105102062225,0.827662348747253)
--(axis cs:0.104104101657867,0.827662348747253)
--(axis cs:0.104104101657867,1.00811958312988)
--(axis cs:0.10310310125351,1.00811958312988)
--(axis cs:0.10310310125351,1.0781626701355)
--(axis cs:0.102102100849152,1.0781626701355)
--(axis cs:0.102102100849152,1.16675972938538)
--(axis cs:0.101101100444794,1.16675972938538)
--(axis cs:0.101101100444794,1.07433891296387)
--(axis cs:0.100100100040436,1.07433891296387)
--(axis cs:0.100100100040436,0.897151529788971)
--(axis cs:0.0990990996360779,0.897151529788971)
--(axis cs:0.0990990996360779,0.956228017807007)
--(axis cs:0.09809809923172,0.956228017807007)
--(axis cs:0.09809809923172,0.739625692367554)
--(axis cs:0.0970970988273621,0.739625692367554)
--(axis cs:0.0970970988273621,1.12264597415924)
--(axis cs:0.0960960984230042,1.12264597415924)
--(axis cs:0.0960960984230042,0.989187717437744)
--(axis cs:0.0950950905680656,0.989187717437744)
--(axis cs:0.0950950905680656,1.5510106086731)
--(axis cs:0.0940940901637077,1.5510106086731)
--(axis cs:0.0940940901637077,0.956831514835358)
--(axis cs:0.0930930897593498,0.956831514835358)
--(axis cs:0.0930930897593498,1.27867221832275)
--(axis cs:0.0920920893549919,1.27867221832275)
--(axis cs:0.0920920893549919,0.814563095569611)
--(axis cs:0.091091088950634,0.814563095569611)
--(axis cs:0.091091088950634,0.864347696304321)
--(axis cs:0.0900900885462761,0.864347696304321)
--(axis cs:0.0900900885462761,1.08817088603973)
--(axis cs:0.0890890881419182,1.08817088603973)
--(axis cs:0.0890890881419182,1.34783160686493)
--(axis cs:0.0880880877375603,1.34783160686493)
--(axis cs:0.0880880877375603,0.972363770008087)
--(axis cs:0.0870870873332024,0.972363770008087)
--(axis cs:0.0870870873332024,0.699227094650269)
--(axis cs:0.0860860869288445,0.699227094650269)
--(axis cs:0.0860860869288445,1.27111148834229)
--(axis cs:0.0850850865244865,1.27111148834229)
--(axis cs:0.0850850865244865,0.765701472759247)
--(axis cs:0.0840840861201286,0.765701472759247)
--(axis cs:0.0840840861201286,1.04342222213745)
--(axis cs:0.0830830782651901,1.04342222213745)
--(axis cs:0.0830830782651901,1.03319048881531)
--(axis cs:0.0820820778608322,1.03319048881531)
--(axis cs:0.0820820778608322,1.13321948051453)
--(axis cs:0.0810810774564743,1.13321948051453)
--(axis cs:0.0810810774564743,0.792561650276184)
--(axis cs:0.0800800770521164,0.792561650276184)
--(axis cs:0.0800800770521164,0.792514085769653)
--(axis cs:0.0790790766477585,0.792514085769653)
--(axis cs:0.0790790766477585,0.886840581893921)
--(axis cs:0.0780780762434006,0.886840581893921)
--(axis cs:0.0780780762434006,1.26433873176575)
--(axis cs:0.0770770758390427,1.26433873176575)
--(axis cs:0.0770770758390427,0.979766726493835)
--(axis cs:0.0760760754346848,0.979766726493835)
--(axis cs:0.0760760754346848,0.88580858707428)
--(axis cs:0.0750750750303268,0.88580858707428)
--(axis cs:0.0750750750303268,0.877466082572937)
--(axis cs:0.0740740746259689,0.877466082572937)
--(axis cs:0.0740740746259689,1.02140378952026)
--(axis cs:0.073073074221611,1.02140378952026)
--(axis cs:0.073073074221611,1.13053250312805)
--(axis cs:0.0720720738172531,1.13053250312805)
--(axis cs:0.0720720738172531,1.1097823381424)
--(axis cs:0.0710710734128952,1.1097823381424)
--(axis cs:0.0710710734128952,1.14657688140869)
--(axis cs:0.0700700655579567,1.14657688140869)
--(axis cs:0.0700700655579567,1.02501571178436)
--(axis cs:0.0690690651535988,1.02501571178436)
--(axis cs:0.0690690651535988,0.966505646705627)
--(axis cs:0.0680680647492409,0.966505646705627)
--(axis cs:0.0680680647492409,0.755451858043671)
--(axis cs:0.067067064344883,0.755451858043671)
--(axis cs:0.067067064344883,0.912672579288483)
--(axis cs:0.0660660639405251,0.912672579288483)
--(axis cs:0.0660660639405251,0.797772407531738)
--(axis cs:0.0650650635361671,0.797772407531738)
--(axis cs:0.0650650635361671,0.857361316680908)
--(axis cs:0.0640640631318092,0.857361316680908)
--(axis cs:0.0640640631318092,0.994586050510406)
--(axis cs:0.0630630627274513,0.994586050510406)
--(axis cs:0.0630630627274513,0.982425808906555)
--(axis cs:0.0620620623230934,0.982425808906555)
--(axis cs:0.0620620623230934,1.31052362918854)
--(axis cs:0.0610610619187355,1.31052362918854)
--(axis cs:0.0610610619187355,0.796381056308746)
--(axis cs:0.0600600577890873,0.796381056308746)
--(axis cs:0.0600600577890873,0.790116429328918)
--(axis cs:0.0590590573847294,0.790116429328918)
--(axis cs:0.0590590573847294,1.16043519973755)
--(axis cs:0.0580580569803715,1.16043519973755)
--(axis cs:0.0580580569803715,2.21112680435181)
--(axis cs:0.0570570565760136,2.21112680435181)
--(axis cs:0.0570570565760136,0.719125628471375)
--(axis cs:0.0560560561716557,0.719125628471375)
--(axis cs:0.0560560561716557,1.19815850257874)
--(axis cs:0.0550550557672977,1.19815850257874)
--(axis cs:0.0550550557672977,1.04266512393951)
--(axis cs:0.0540540516376495,1.04266512393951)
--(axis cs:0.0540540516376495,1.02591967582703)
--(axis cs:0.0530530512332916,1.02591967582703)
--(axis cs:0.0530530512332916,1.0085266828537)
--(axis cs:0.0520520508289337,1.0085266828537)
--(axis cs:0.0520520508289337,0.77800840139389)
--(axis cs:0.0510510504245758,0.77800840139389)
--(axis cs:0.0510510504245758,0.991010963916779)
--(axis cs:0.0500500500202179,0.991010963916779)
--(axis cs:0.0500500500202179,0.792224764823914)
--(axis cs:0.04904904961586,0.792224764823914)
--(axis cs:0.04904904961586,0.767334401607513)
--(axis cs:0.0480480492115021,0.767334401607513)
--(axis cs:0.0480480492115021,0.915788292884827)
--(axis cs:0.0470470450818539,0.915788292884827)
--(axis cs:0.0470470450818539,0.922905564308167)
--(axis cs:0.046046044677496,0.922905564308167)
--(axis cs:0.046046044677496,1.25017952919006)
--(axis cs:0.045045044273138,1.25017952919006)
--(axis cs:0.045045044273138,0.941949844360352)
--(axis cs:0.0440440438687801,0.941949844360352)
--(axis cs:0.0440440438687801,1.24717617034912)
--(axis cs:0.0430430434644222,1.24717617034912)
--(axis cs:0.0430430434644222,0.854476749897003)
--(axis cs:0.0420420430600643,0.854476749897003)
--(axis cs:0.0420420430600643,0.848252952098846)
--(axis cs:0.0410410389304161,0.848252952098846)
--(axis cs:0.0410410389304161,0.995160818099976)
--(axis cs:0.0400400385260582,0.995160818099976)
--(axis cs:0.0400400385260582,0.942044615745544)
--(axis cs:0.0390390381217003,0.942044615745544)
--(axis cs:0.0390390381217003,1.10299754142761)
--(axis cs:0.0380380377173424,1.10299754142761)
--(axis cs:0.0380380377173424,0.747199177742004)
--(axis cs:0.0370370373129845,0.747199177742004)
--(axis cs:0.0370370373129845,1.26091432571411)
--(axis cs:0.0360360369086266,1.26091432571411)
--(axis cs:0.0360360369086266,1.91744589805603)
--(axis cs:0.0350350327789783,1.91744589805603)
--(axis cs:0.0350350327789783,0.910258591175079)
--(axis cs:0.0340340323746204,0.910258591175079)
--(axis cs:0.0340340323746204,0.866490602493286)
--(axis cs:0.0330330319702625,0.866490602493286)
--(axis cs:0.0330330319702625,0.921994090080261)
--(axis cs:0.0320320315659046,0.921994090080261)
--(axis cs:0.0320320315659046,0.962446987628937)
--(axis cs:0.0310310311615467,0.962446987628937)
--(axis cs:0.0310310311615467,1.09727048873901)
--(axis cs:0.0300300288945436,1.09727048873901)
--(axis cs:0.0300300288945436,1.10594141483307)
--(axis cs:0.0290290284901857,1.10594141483307)
--(axis cs:0.0290290284901857,0.823974967002869)
--(axis cs:0.0280280280858278,0.823974967002869)
--(axis cs:0.0280280280858278,0.814646780490875)
--(axis cs:0.0270270258188248,0.814646780490875)
--(axis cs:0.0270270258188248,0.946287453174591)
--(axis cs:0.0260260254144669,0.946287453174591)
--(axis cs:0.0260260254144669,0.789246499538422)
--(axis cs:0.0250250250101089,0.789246499538422)
--(axis cs:0.0250250250101089,0.816774785518646)
--(axis cs:0.024024024605751,0.816774785518646)
--(axis cs:0.024024024605751,0.894215106964111)
--(axis cs:0.023023022338748,0.894215106964111)
--(axis cs:0.023023022338748,0.984034180641174)
--(axis cs:0.0220220219343901,0.984034180641174)
--(axis cs:0.0220220219343901,0.898375153541565)
--(axis cs:0.0210210215300322,0.898375153541565)
--(axis cs:0.0210210215300322,0.804866313934326)
--(axis cs:0.0200200192630291,0.804866313934326)
--(axis cs:0.0200200192630291,0.826969504356384)
--(axis cs:0.0190190188586712,0.826969504356384)
--(axis cs:0.0190190188586712,0.884982287883759)
--(axis cs:0.0180180184543133,0.884982287883759)
--(axis cs:0.0180180184543133,0.642843186855316)
--(axis cs:0.0170170161873102,0.642843186855316)
--(axis cs:0.0170170161873102,0.824820637702942)
--(axis cs:0.0160160157829523,0.824820637702942)
--(axis cs:0.0160160157829523,0.858239531517029)
--(axis cs:0.0150150144472718,0.858239531517029)
--(axis cs:0.0150150144472718,0.979753255844116)
--(axis cs:0.0140140140429139,0.979753255844116)
--(axis cs:0.0140140140429139,0.921807527542114)
--(axis cs:0.0130130127072334,0.921807527542114)
--(axis cs:0.0130130127072334,1.08775496482849)
--(axis cs:0.0120120123028755,1.08775496482849)
--(axis cs:0.0120120123028755,1.00324594974518)
--(axis cs:0.011011010967195,1.00324594974518)
--(axis cs:0.011011010967195,0.934777140617371)
--(axis cs:0.0100100096315145,0.934777140617371)
--(axis cs:0.0100100096315145,0.892106056213379)
--(axis cs:0.00900900922715664,0.892106056213379)
--(axis cs:0.00900900922715664,1.4745842218399)
--(axis cs:0.00800800789147615,1.4745842218399)
--(axis cs:0.00800800789147615,1.17781019210815)
--(axis cs:0.00700700702145696,1.17781019210815)
--(axis cs:0.00700700702145696,1.24064183235168)
--(axis cs:0.00600600615143776,1.24064183235168)
--(axis cs:0.00600600615143776,1.06170320510864)
--(axis cs:0.00500500481575727,1.06170320510864)
--(axis cs:0.00500500481575727,0.743215560913086)
--(axis cs:0.00400400394573808,0.743215560913086)
--(axis cs:0.00400400394573808,1.30535221099854)
--(axis cs:0.00300300307571888,1.30535221099854)
--(axis cs:0.00300300307571888,1.16129469871521)
--(axis cs:0.00200200197286904,1.16129469871521)
--(axis cs:0.00200200197286904,0.76665872335434)
--(axis cs:0.00100100098643452,0.76665872335434)
--(axis cs:0.00100100098643452,1.22685313224792)
--(axis cs:0,1.22685313224792)
--cycle;

\addplot [draw=black, draw=none, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.01 0.901
};
\addplot [semithick, aaltoGray, const plot mark left]
table {%
0 -0.767204463481903
0.00100100098643452 -0.77055287361145
0.00200200197286904 -1.11469340324402
0.00300300307571888 -0.955837845802307
0.00400400394573808 -0.919256865978241
0.00500500481575727 -1.04172456264496
0.00600600615143776 -0.992147266864777
0.00700700702145696 -0.943242311477661
0.00800800789147615 -0.720701932907104
0.00900900922715664 -1.105544090271
0.0100100096315145 0.86840808391571
0.011011010967195 -0.87044095993042
0.0120120123028755 -0.999679803848267
0.0130130127072334 -0.840743243694305
0.0140140140429139 -0.944504916667938
0.0150150144472718 -0.7523472905159
0.0160160157829523 -0.836564302444458
0.0170170161873102 -1.02851366996765
0.0180180184543133 -1.09368634223938
0.0190190188586712 -0.856795072555542
0.0200200192630291 -0.719516754150391
0.0210210215300322 -1.05906236171722
0.0220220219343901 -0.773618221282959
0.023023022338748 -1.13048112392426
0.024024024605751 -0.918790280818939
0.0250250250101089 -0.907550692558289
0.0260260254144669 -0.952918291091919
0.0270270258188248 -0.764693737030029
0.0280280280858278 -1.02418279647827
0.0290290284901857 -0.759213089942932
0.0300300288945436 -0.904096961021423
0.0310310311615467 -1.00122475624084
0.0320320315659046 -1.26003098487854
0.0330330319702625 -0.809437572956085
0.0340340323746204 -0.896025896072388
0.0350350327789783 -1.6470091342926
0.0360360369086266 -0.819825172424316
0.0370370373129845 -1.07689487934113
0.0380380377173424 -0.729947209358215
0.0390390381217003 -1.1708470582962
0.0400400385260582 -1.32294356822968
0.0410410389304161 -0.720083832740784
0.0420420430600643 -1.1594203710556
0.0430430434644222 -0.816188991069794
0.0440440438687801 -1.14974141120911
0.045045044273138 -1.17305850982666
0.046046044677496 -0.885741233825684
0.0470470450818539 -0.909196853637695
0.0480480492115021 -0.648963987827301
0.04904904961586 -0.939627170562744
0.0500500500202179 -1.1494380235672
0.0510510504245758 -1.32417178153992
0.0520520508289337 -0.779728174209595
0.0530530512332916 -0.950455665588379
0.0540540516376495 -1.02176868915558
0.0550550557672977 -1.0147864818573
0.0560560561716557 -1.0468578338623
0.0570570565760136 -0.854101657867432
0.0580580569803715 -1.39030230045319
0.0590590573847294 -0.911402583122253
0.0600600577890873 -0.922080814838409
0.0610610619187355 -0.930351138114929
0.0620620623230934 -1.05402708053589
0.0630630627274513 -0.82591450214386
0.0640640631318092 -0.874285995960236
0.0650650635361671 -1.44585752487183
0.0660660639405251 -1.05605459213257
0.067067064344883 -0.852586150169373
0.0680680647492409 -0.858163118362427
0.0690690651535988 -0.905235767364502
0.0700700655579567 -1.16107141971588
0.0710710734128952 -0.723315954208374
0.0720720738172531 -0.758212208747864
0.073073074221611 -0.872737765312195
0.0740740746259689 -0.681425094604492
0.0750750750303268 -0.685372114181519
0.0760760754346848 -1.42803585529327
0.0770770758390427 -1.06017279624939
0.0780780762434006 -0.952818751335144
0.0790790766477585 -0.68545401096344
0.0800800770521164 -0.770797371864319
0.0810810774564743 -0.868086576461792
0.0820820778608322 -0.972838222980499
0.0830830782651901 -0.73924708366394
0.0840840861201286 -1.17934274673462
0.0850850865244865 -1.4004111289978
0.0860860869288445 -1.25720822811127
0.0870870873332024 -0.645413815975189
0.0880880877375603 -1.04123783111572
0.0890890881419182 -1.63794910907745
0.0900900885462761 -1.16597652435303
0.091091088950634 -0.610349774360657
0.0920920893549919 -1.03143727779388
0.0930930897593498 -0.890158534049988
0.0940940901637077 -0.856046974658966
0.0950950905680656 -0.762507677078247
0.0960960984230042 -1.04157495498657
0.0970970988273621 -1.46391940116882
0.09809809923172 -1.02628648281097
0.0990990996360779 -0.951544940471649
0.100100100040436 -0.797790825366974
0.101101100444794 -1.47637748718262
0.102102100849152 -1.05465090274811
0.10310310125351 -0.96376621723175
0.104104101657867 -1.01538479328156
0.105105102062225 -1.56507468223572
0.106106102466583 -1.39331912994385
0.107107102870941 -1.12620973587036
0.108108103275299 -0.717458009719849
0.109109111130238 -1.07150554656982
0.110110111534595 -0.884603321552277
0.111111111938953 -0.682294130325317
0.112112112343311 -1.2657904624939
0.113113112747669 -0.941936016082764
0.114114113152027 -1.04030513763428
0.115115113556385 -0.857089459896088
0.116116113960743 -0.875599086284637
0.117117114365101 -0.808945596218109
0.118118114769459 -1.3494907617569
0.119119115173817 -0.997318148612976
0.120120115578175 -0.744581282138824
0.121121115982533 -1.55604326725006
0.122122123837471 -0.980837285518646
0.123123124241829 -0.895447254180908
0.124124124646187 -1.06456410884857
0.125125125050545 -1.34468698501587
0.126126125454903 -1.21999073028564
0.127127125859261 -0.843125700950623
0.128128126263618 -1.21354389190674
0.129129126667976 -0.839013695716858
0.130130127072334 -0.802508950233459
0.131131127476692 -0.944471418857574
0.13213212788105 -1.13715851306915
0.133133128285408 -1.00187969207764
0.134134128689766 -0.888498067855835
0.135135129094124 -1.29382538795471
0.136136129498482 -0.851437509059906
0.13713712990284 -1.10012435913086
0.138138130307198 -0.9143226146698
0.139139130711555 -0.714264988899231
0.140140131115913 -0.841185331344604
0.141141146421432 -1.31301116943359
0.14214214682579 -0.786457538604736
0.143143147230148 -0.903259932994843
0.144144147634506 -0.890439033508301
0.145145148038864 -1.07364821434021
0.146146148443222 -0.969885349273682
0.14714714884758 -1.40090560913086
0.148148149251938 -1.01525497436523
0.149149149656296 -1.02802729606628
0.150150150060654 -0.809553861618042
0.151151150465012 -0.972486019134521
0.15215215086937 -0.897841215133667
0.153153151273727 -0.658902525901794
0.154154151678085 -0.972961843013763
0.155155152082443 -0.80420970916748
0.156156152486801 -0.911162495613098
0.157157152891159 -0.843637943267822
0.158158153295517 -1.09744477272034
0.159159153699875 -0.867072343826294
0.160160154104233 -1.03625798225403
0.161161154508591 -0.913409352302551
0.162162154912949 -0.764934360980988
0.163163155317307 -1.32829308509827
0.164164155721664 -0.696920812129974
0.165165156126022 -0.821655333042145
0.16616615653038 -1.03117477893829
0.167167171835899 -1.10370719432831
0.168168172240257 -0.950156390666962
0.169169172644615 -1.10839068889618
0.170170173048973 -1.22155547142029
0.171171173453331 -0.742424368858337
0.172172173857689 -1.6555517911911
0.173173174262047 -0.773573935031891
0.174174174666405 -1.48351669311523
0.175175175070763 -0.692080676555634
0.176176175475121 -0.899435937404633
0.177177175879478 -0.934138536453247
0.178178176283836 -0.976416945457458
0.179179176688194 -0.91037905216217
0.180180177092552 -0.744757652282715
0.18118117749691 -0.663337826728821
0.182182177901268 -1.07151532173157
0.183183178305626 -1.18061208724976
0.184184178709984 -0.915099382400513
0.185185179114342 -1.09495007991791
0.1861861795187 -1.04288792610168
0.187187179923058 -0.762580394744873
0.188188180327415 -0.885875225067139
0.189189180731773 -1.00199222564697
0.190190181136131 -1.05000352859497
0.191191181540489 -1.01358556747437
0.192192196846008 -0.725223779678345
0.193193197250366 -0.870994806289673
0.194194197654724 -0.773175776004791
0.195195198059082 -1.38770806789398
0.19619619846344 -0.713689684867859
0.197197198867798 -0.838749527931213
0.198198199272156 -0.841757833957672
0.199199199676514 -1.00861239433289
0.200200200080872 -1.29788613319397
0.201201200485229 -0.809414744377136
0.202202200889587 -1.02822971343994
0.203203201293945 -1.0465259552002
0.204204201698303 -0.770115792751312
0.205205202102661 -0.897434711456299
0.206206202507019 -0.824745535850525
0.207207202911377 -1.2162698507309
0.208208203315735 -1.17184710502625
0.209209203720093 -1.18562722206116
0.210210204124451 -0.866918563842773
0.211211204528809 -0.739747643470764
0.212212204933167 -0.612024366855621
0.213213205337524 -0.830903649330139
0.214214205741882 -0.775808036327362
0.21521520614624 -0.9645956158638
0.216216206550598 -0.813575863838196
0.217217206954956 -0.861680269241333
0.218218222260475 -0.987263262271881
0.219219222664833 -0.890869796276093
0.220220223069191 -1.62218737602234
0.221221223473549 -0.943768799304962
0.222222223877907 -1.09484314918518
0.223223224282265 -0.879638016223907
0.224224224686623 -1.33276152610779
0.225225225090981 -0.751425445079803
0.226226225495338 -0.814152419567108
0.227227225899696 -0.881716907024384
0.228228226304054 -0.879834175109863
0.229229226708412 -0.598812818527222
0.23023022711277 -0.961114227771759
0.231231227517128 -0.719471096992493
0.232232227921486 -0.792909979820251
0.233233228325844 -0.70970892906189
0.234234228730202 -1.00127732753754
0.23523522913456 -0.894225835800171
0.236236229538918 -1.14523041248322
0.237237229943275 -0.851104736328125
0.238238230347633 -0.996549725532532
0.239239230751991 -0.872060656547546
0.240240231156349 -1.18630337715149
0.241241231560707 -1.09917116165161
0.242242231965065 -0.851634383201599
0.243243232369423 -0.85943204164505
0.244244247674942 -1.15744006633759
0.2452452480793 -0.833332061767578
0.246246248483658 -0.784898638725281
0.247247248888016 -0.94614964723587
0.248248249292374 -0.695485293865204
0.249249249696732 -0.647321581840515
0.250250250101089 -1.12358105182648
0.251251250505447 -1.2364330291748
0.252252250909805 -0.865093052387238
0.253253251314163 -1.04681706428528
0.254254251718521 -0.848363518714905
0.255255252122879 -0.925939798355103
0.256256252527237 -0.934248507022858
0.257257252931595 -1.04288506507874
0.258258253335953 -1.09715306758881
0.259259253740311 -0.93630051612854
0.260260254144669 -0.636585772037506
0.261261254549026 -0.852730512619019
0.262262254953384 -1.15275263786316
0.263263255357742 -1.03563380241394
0.2642642557621 -1.29788184165955
0.265265256166458 -0.999753355979919
0.266266256570816 -1.24791467189789
0.267267256975174 -0.78194260597229
0.268268257379532 -1.24259734153748
0.26926925778389 -1.14053630828857
0.270270258188248 -0.824528753757477
0.271271258592606 -0.851231813430786
0.272272258996964 -0.787983775138855
0.273273259401321 -1.07718825340271
0.274274259805679 -0.854337573051453
0.275275260210037 -0.7546706199646
0.276276260614395 -0.953686356544495
0.277277261018753 -1.1872992515564
0.278278261423111 -1.13107252120972
0.279279261827469 -1.28285574913025
0.280280262231827 -0.968126654624939
0.281281262636185 -0.76915979385376
0.282282292842865 -0.830756425857544
0.283283293247223 -1.13928210735321
0.284284293651581 -0.836335718631744
0.285285294055939 -1.28499782085419
0.286286294460297 -0.840368270874023
0.287287294864655 -1.04765951633453
0.288288295269012 -0.930897951126099
0.28928929567337 -1.01009428501129
0.290290296077728 -1.19686484336853
0.291291296482086 -1.01731371879578
0.292292296886444 -0.701866328716278
0.293293297290802 -0.897850096225739
0.29429429769516 -1.09451603889465
0.295295298099518 -0.958134770393372
0.296296298503876 -1.04698514938354
0.297297298908234 -0.766163468360901
0.298298299312592 -0.958386898040771
0.299299299716949 -0.945019483566284
0.300300300121307 -1.20199799537659
0.301301300525665 -0.913929879665375
0.302302300930023 -0.876165688037872
0.303303301334381 -1.43848967552185
0.304304301738739 -0.863166213035583
0.305305302143097 -0.991576135158539
0.306306302547455 -0.940032303333282
0.307307302951813 -0.851689398288727
0.308308303356171 -1.29479765892029
0.309309303760529 -0.800585389137268
0.310310304164886 -0.834294319152832
0.311311304569244 -0.938702344894409
0.312312304973602 -1.08744144439697
0.31331330537796 -0.943012118339539
0.314314305782318 -0.979924201965332
0.315315306186676 -0.969527244567871
0.316316306591034 -0.812537789344788
0.317317306995392 -0.832919836044312
0.31831830739975 -1.0197126865387
0.319319307804108 -0.972923398017883
0.320320308208466 -0.740121603012085
0.321321308612823 -1.01747226715088
0.322322309017181 -0.954787492752075
0.323323309421539 -0.910496413707733
0.324324309825897 -1.01140975952148
0.325325310230255 -0.71144163608551
0.326326310634613 -1.72691869735718
0.327327311038971 -0.598854959011078
0.328328311443329 -0.98408055305481
0.329329311847687 -1.07513165473938
0.330330312252045 -0.782901287078857
0.331331312656403 -0.936707079410553
0.33233231306076 -1.07861459255219
0.333333343267441 -0.86633163690567
0.334334343671799 -0.845718324184418
0.335335344076157 -0.893053293228149
0.336336344480515 -0.846428513526917
0.337337344884872 -0.743482053279877
0.33833834528923 -0.768188238143921
0.339339345693588 -0.729561567306519
0.340340346097946 -1.11893463134766
0.341341346502304 -0.998561024665833
0.342342346906662 -1.05948758125305
0.34334334731102 -1.04873502254486
0.344344347715378 -1.44530582427979
0.345345348119736 -0.836628556251526
0.346346348524094 -0.93878698348999
0.347347348928452 -1.11363255977631
0.348348349332809 -1.33035731315613
0.349349349737167 -0.822897017002106
0.350350350141525 -0.972358167171478
0.351351350545883 -0.709992468357086
0.352352350950241 -1.06576251983643
0.353353351354599 -1.02682185173035
0.354354351758957 -0.98129403591156
0.355355352163315 -1.16213500499725
0.356356352567673 -0.923553586006165
0.357357352972031 -1.12058734893799
0.358358353376389 -0.729098439216614
0.359359353780746 -1.02035689353943
0.360360354185104 -1.11339223384857
0.361361354589462 -0.959082245826721
0.36236235499382 -1.06367993354797
0.363363355398178 -1.05511462688446
0.364364355802536 -1.55472266674042
0.365365356206894 -0.838702321052551
0.366366356611252 -0.818978250026703
0.36736735701561 -1.01431322097778
0.368368357419968 -0.866063714027405
0.369369357824326 -0.690113425254822
0.370370358228683 -0.983833253383636
0.371371358633041 -0.818485260009766
0.372372359037399 -0.834332346916199
0.373373359441757 -0.827131688594818
0.374374359846115 -0.831872701644897
0.375375360250473 -1.07977890968323
0.376376360654831 -0.990484476089478
0.377377361059189 -1.21207356452942
0.378378361463547 -0.968950390815735
0.379379361867905 -0.800196766853333
0.380380362272263 -1.15571916103363
0.38138136267662 -0.926575601100922
0.382382363080978 -0.859984874725342
0.383383363485336 -0.783636868000031
0.384384393692017 -1.36290204524994
0.385385394096375 -0.781208276748657
0.386386394500732 -1.01169884204865
0.38738739490509 -0.942672252655029
0.388388395309448 -0.753950953483582
0.389389395713806 -0.797071576118469
0.390390396118164 -1.13807141780853
0.391391396522522 -0.956226110458374
0.39239239692688 -1.05608642101288
0.393393397331238 -0.974062263965607
0.394394397735596 -1.14158725738525
0.395395398139954 -0.763034999370575
0.396396398544312 -1.06144332885742
0.397397398948669 -0.730992317199707
0.398398399353027 -0.924337804317474
0.399399399757385 -0.898187637329102
0.400400400161743 -0.870970249176025
0.401401400566101 -0.855584025382996
0.402402400970459 -1.02470815181732
0.403403401374817 -0.79411906003952
0.404404401779175 -0.794475734233856
0.405405402183533 -0.804053664207458
0.406406402587891 -1.08232462406158
0.407407402992249 -0.673727512359619
0.408408403396606 -0.754201829433441
0.409409403800964 -0.861375987529755
0.410410404205322 -0.938075840473175
0.41141140460968 -1.12095332145691
0.412412405014038 -1.10160887241364
0.413413405418396 -0.837666094303131
0.414414405822754 -0.844873785972595
0.415415406227112 -0.812448024749756
0.41641640663147 -0.912217020988464
0.417417407035828 -1.042809009552
0.418418407440186 -1.12505125999451
0.419419407844543 -0.823660135269165
0.420420408248901 -0.958184242248535
0.421421408653259 -0.957244634628296
0.422422409057617 -0.979629278182983
0.423423409461975 -0.954148471355438
0.424424409866333 -1.29901027679443
0.425425410270691 -0.883064985275269
0.426426410675049 -0.679805219173431
0.427427411079407 -1.08154320716858
0.428428411483765 -1.07494795322418
0.429429411888123 -1.16860914230347
0.43043041229248 -0.887663006782532
0.431431412696838 -1.10496342182159
0.432432413101196 -0.670291781425476
0.433433413505554 -0.978584945201874
0.434434413909912 -0.778246283531189
0.43543541431427 -0.820862770080566
0.43643644452095 -1.27038288116455
0.437437444925308 -0.96794331073761
0.438438445329666 -0.962443232536316
0.439439445734024 -0.813359022140503
0.440440446138382 -0.787994265556335
0.44144144654274 -0.949651956558228
0.442442446947098 -1.22801733016968
0.443443447351456 -0.855553507804871
0.444444447755814 -0.814060628414154
0.445445448160172 -0.858601808547974
0.446446448564529 -1.09987652301788
0.447447448968887 -1.04082036018372
0.448448449373245 -0.65889447927475
0.449449449777603 -0.993997097015381
0.450450450181961 -0.775810837745667
0.451451450586319 -1.00509870052338
0.452452450990677 -1.01820182800293
0.453453451395035 -1.01273214817047
0.454454451799393 -1.0236701965332
0.455455452203751 -1.33892738819122
0.456456452608109 -0.842492938041687
0.457457453012466 -0.819112837314606
0.458458453416824 -1.23375773429871
0.459459453821182 -0.989118337631226
0.46046045422554 -0.748181343078613
0.461461454629898 -0.809183895587921
0.462462455034256 -1.18931543827057
0.463463455438614 -0.960741341114044
0.464464455842972 -0.83658230304718
0.46546545624733 -1.26514720916748
0.466466456651688 -0.875813484191895
0.467467457056046 -0.67781400680542
0.468468457460403 -1.00412452220917
0.469469457864761 -1.18933868408203
0.470470458269119 -0.64298278093338
0.471471458673477 -1.44637203216553
0.472472459077835 -0.952028930187225
0.473473459482193 -1.1933342218399
0.474474459886551 -0.960973262786865
0.475475460290909 -0.80863231420517
0.476476460695267 -1.07778882980347
0.477477461099625 -0.924281001091003
0.478478461503983 -0.630375623703003
0.47947946190834 -0.906696259975433
0.480480462312698 -0.751020908355713
0.481481462717056 -0.91378390789032
0.482482463121414 -0.837303161621094
0.483483463525772 -1.06979203224182
0.48448446393013 -0.845195055007935
0.485485464334488 -1.07141184806824
0.486486464738846 -0.760353326797485
0.487487494945526 -1.18149447441101
0.488488495349884 -0.894251227378845
0.489489495754242 -0.930472373962402
0.4904904961586 -0.91212260723114
0.491491496562958 -1.01440453529358
0.492492496967316 -0.85674774646759
0.493493497371674 -1.0352646112442
0.494494497776031 -0.576876759529114
0.495495498180389 -1.15174412727356
0.496496498584747 -0.912258982658386
0.497497498989105 -0.702938377857208
0.498498499393463 -1.04527902603149
0.499499499797821 -0.750023663043976
0.500500500202179 -1.09351181983948
0.501501500606537 -0.835279941558838
0.502502501010895 -0.683683037757874
0.503503501415253 -1.25396716594696
0.504504501819611 -1.0625057220459
0.505505502223969 -0.978078126907349
0.506506502628326 -0.761542320251465
0.507507503032684 -1.40515518188477
0.508508503437042 -1.12838888168335
0.5095095038414 -0.888339877128601
0.510510504245758 -0.922706007957458
0.511511504650116 -0.911216795444489
0.512512505054474 -0.902990400791168
0.513513505458832 -0.891775608062744
0.51451450586319 -0.959573149681091
0.515515506267548 -1.1392765045166
0.516516506671906 -0.79230523109436
0.517517507076263 -1.35298228263855
0.518518507480621 -0.678289413452148
0.519519507884979 -0.809645175933838
0.520520508289337 -0.833913445472717
0.521521508693695 -0.967291533946991
0.522522509098053 -0.937278687953949
0.523523509502411 -1.04179513454437
0.524524509906769 -1.0652357339859
0.525525510311127 -0.798512816429138
0.526526510715485 -0.932269513607025
0.527527511119843 -0.802125930786133
0.5285285115242 -0.987518429756165
0.529529511928558 -0.823634147644043
0.530530512332916 -0.703824400901794
0.531531512737274 -0.851410031318665
0.532532513141632 -1.01458430290222
0.53353351354599 -0.875151634216309
0.534534513950348 -1.01892232894897
0.535535514354706 -0.900631308555603
0.536536514759064 -0.984300136566162
0.537537515163422 -0.915192544460297
0.53853851556778 -0.765902519226074
0.539539575576782 -0.950987219810486
0.54054057598114 -0.839190781116486
0.541541576385498 -1.08170557022095
0.542542576789856 -0.885930955410004
0.543543577194214 -1.04692888259888
0.544544577598572 -0.752146363258362
0.54554557800293 -1.17129635810852
0.546546578407288 -0.864237070083618
0.547547578811646 -0.879086911678314
0.548548579216003 -0.77405571937561
0.549549579620361 -0.850289702415466
0.550550580024719 -0.998384594917297
0.551551580429077 -0.991082429885864
0.552552580833435 -1.15543282032013
0.553553581237793 -0.833141505718231
0.554554581642151 -0.794113874435425
0.555555582046509 -0.624011933803558
0.556556582450867 -0.844075500965118
0.557557582855225 -0.811377882957458
0.558558583259583 -1.25456929206848
0.55955958366394 -1.1104793548584
0.560560584068298 -1.26778221130371
0.561561584472656 -0.894565761089325
0.562562584877014 -0.788005471229553
0.563563585281372 -0.963940858840942
0.56456458568573 -0.894371747970581
0.565565586090088 -0.819770455360413
0.566566586494446 -1.21235907077789
0.567567586898804 -0.728369116783142
0.568568587303162 -1.0438734292984
0.56956958770752 -1.08209133148193
0.570570588111877 -0.831617116928101
0.571571588516235 -1.01648378372192
0.572572588920593 -0.656166076660156
0.573573589324951 -0.915311932563782
0.574574589729309 -0.812624216079712
0.575575590133667 -1.16823709011078
0.576576590538025 -0.978798508644104
0.577577590942383 -0.719042956829071
0.578578591346741 -0.983689606189728
0.579579591751099 -0.72789478302002
0.580580592155457 -0.796119809150696
0.581581592559814 -1.01084208488464
0.582582592964172 -1.21941161155701
0.58358359336853 -0.834051609039307
0.584584593772888 -0.948653340339661
0.585585594177246 -1.20197236537933
0.586586594581604 -0.982228338718414
0.587587594985962 -0.742831110954285
0.58858859539032 -0.734631299972534
0.589589595794678 -0.974422037601471
0.590590596199036 -0.786760091781616
0.591591596603394 -0.789931535720825
0.592592597007751 -1.05032348632812
0.593593597412109 -0.700320065021515
0.594594597816467 -1.13280653953552
0.595595598220825 -1.01290130615234
0.596596598625183 -0.839541375637054
0.597597599029541 -0.844723701477051
0.598598599433899 -0.954066395759583
0.599599599838257 -0.754118800163269
0.600600600242615 -0.933037579059601
0.601601600646973 -1.0207257270813
0.602602601051331 -1.06226480007172
0.603603601455688 -1.27325749397278
0.604604601860046 -0.984107792377472
0.605605602264404 -1.29696762561798
0.606606602668762 -0.811873316764832
0.60760760307312 -0.76356041431427
0.608608603477478 -1.02482187747955
0.609609603881836 -1.04428935050964
0.610610604286194 -0.835644006729126
0.611611604690552 -1.5224632024765
0.61261260509491 -0.824575066566467
0.613613605499268 -0.947357296943665
0.614614605903625 -1.41962623596191
0.615615606307983 -1.15742087364197
0.616616606712341 -0.83256459236145
0.617617607116699 -0.789726614952087
0.618618607521057 -0.816467523574829
0.619619607925415 -1.10532689094543
0.620620608329773 -0.977429032325745
0.621621608734131 -1.34253716468811
0.622622609138489 -0.679912447929382
0.623623609542847 -0.670697212219238
0.624624609947205 -0.718387126922607
0.625625610351562 -1.23121047019958
0.62662661075592 -1.10782766342163
0.627627611160278 -1.06205630302429
0.628628611564636 -1.05307292938232
0.629629611968994 -1.55802738666534
0.630630612373352 -1.01677811145782
0.63163161277771 -0.813801169395447
0.632632613182068 -0.691607713699341
0.633633613586426 -0.789278745651245
0.634634613990784 -0.996498763561249
0.635635614395142 -0.92848402261734
0.6366366147995 -1.14601337909698
0.637637615203857 -0.842627823352814
0.638638615608215 -0.965388000011444
0.639639616012573 -1.02757239341736
0.640640616416931 -0.935321927070618
0.641641676425934 -0.932816207408905
0.642642676830292 -1.04200506210327
0.64364367723465 -1.19800686836243
0.644644677639008 -1.04049253463745
0.645645678043365 -0.939553081989288
0.646646678447723 -0.855145514011383
0.647647678852081 -0.878633677959442
0.648648679256439 -0.705899596214294
0.649649679660797 -1.42350101470947
0.650650680065155 -1.1534126996994
0.651651680469513 -0.881954550743103
0.652652680873871 -0.944697618484497
0.653653681278229 -0.795580625534058
0.654654681682587 -1.05824780464172
0.655655682086945 -0.931179046630859
0.656656682491302 -0.621789932250977
0.65765768289566 -1.21904444694519
0.658658683300018 -0.959769487380981
0.659659683704376 -1.03686451911926
0.660660684108734 -0.708512902259827
0.661661684513092 -0.919413089752197
0.66266268491745 -0.911428928375244
0.663663685321808 -1.16284322738647
0.664664685726166 -0.908639311790466
0.665665686130524 -1.13024115562439
0.666666686534882 -1.21306300163269
0.66766768693924 -0.847032904624939
0.668668687343597 -1.01456046104431
0.669669687747955 -0.860408961772919
0.670670688152313 -0.64770096540451
0.671671688556671 -0.752202451229095
0.672672688961029 -0.764218330383301
0.673673689365387 -0.853648722171783
0.674674689769745 -1.02323043346405
0.675675690174103 -0.968930125236511
0.676676690578461 -0.69647878408432
0.677677690982819 -1.32871043682098
0.678678691387177 -0.968130171298981
0.679679691791534 -1.04364252090454
0.680680692195892 -0.739162683486938
0.68168169260025 -0.820517778396606
0.682682693004608 -0.992382884025574
0.683683693408966 -1.15971612930298
0.684684693813324 -0.910042822360992
0.685685694217682 -0.816979050636292
0.68668669462204 -1.00044119358063
0.687687695026398 -0.831579208374023
0.688688695430756 -1.10113966464996
0.689689695835114 -1.17586922645569
0.690690696239471 -1.08825325965881
0.691691696643829 -1.04959607124329
0.692692697048187 -0.90624725818634
0.693693697452545 -0.822723746299744
0.694694697856903 -1.13985753059387
0.695695698261261 -0.825063347816467
0.696696698665619 -0.764142036437988
0.697697699069977 -0.984729409217834
0.698698699474335 -0.746046900749207
0.699699699878693 -1.14697766304016
0.700700700283051 -0.693044602870941
0.701701700687408 -0.860961258411407
0.702702701091766 -0.716750264167786
0.703703701496124 -1.08560693264008
0.704704701900482 -1.03337013721466
0.70570570230484 -0.960133910179138
0.706706702709198 -1.1719536781311
0.707707703113556 -1.55687260627747
0.708708703517914 -0.921598136425018
0.709709703922272 -1.07347393035889
0.71071070432663 -0.885175764560699
0.711711704730988 -1.15256643295288
0.712712705135345 -0.905817151069641
0.713713705539703 -0.716701984405518
0.714714705944061 -0.757780432701111
0.715715706348419 -1.00931668281555
0.716716706752777 -0.913882195949554
0.717717707157135 -1.01204454898834
0.718718707561493 -0.727118372917175
0.719719707965851 -1.05898308753967
0.720720708370209 -0.7732994556427
0.721721708774567 -0.920115649700165
0.722722709178925 -0.784847378730774
0.723723709583282 -1.29240870475769
0.72472470998764 -0.850005507469177
0.725725710391998 -1.18346440792084
0.726726710796356 -0.839078307151794
0.727727711200714 -0.931444644927979
0.728728711605072 -0.854196190834045
0.72972971200943 -0.636636197566986
0.730730712413788 -1.30483198165894
0.731731712818146 -1.15007495880127
0.732732713222504 -1.0010746717453
0.733733713626862 -0.826949179172516
0.734734714031219 -0.695465087890625
0.735735714435577 -0.947256326675415
0.736736714839935 -0.996998906135559
0.737737715244293 -1.82049512863159
0.738738715648651 -0.808243930339813
0.739739716053009 -1.258460521698
0.740740716457367 -0.784839034080505
0.741741716861725 -0.930759966373444
0.742742717266083 -1.03521823883057
0.743743777275085 -0.804548561573029
0.744744777679443 -0.754686057567596
0.745745778083801 -0.80609929561615
0.746746778488159 -0.896166086196899
0.747747778892517 -1.15146434307098
0.748748779296875 -0.959522247314453
0.749749779701233 -0.928951501846313
0.750750780105591 -0.777791023254395
0.751751780509949 -0.672308087348938
0.752752780914307 -1.23242974281311
0.753753781318665 -0.742176651954651
0.754754781723022 -0.902459621429443
0.75575578212738 -0.953202843666077
0.756756782531738 -1.07289683818817
0.757757782936096 -1.3708428144455
0.758758783340454 -0.910030245780945
0.759759783744812 -1.00045168399811
0.76076078414917 -0.915981590747833
0.761761784553528 -0.777128636837006
0.762762784957886 -0.995619714260101
0.763763785362244 -1.06767976284027
0.764764785766602 -0.895214557647705
0.765765786170959 -0.891779124736786
0.766766786575317 -0.895060241222382
0.767767786979675 -0.875821471214294
0.768768787384033 -0.783478260040283
0.769769787788391 -0.795493841171265
0.770770788192749 -0.823533117771149
0.771771788597107 -0.95677638053894
0.772772789001465 -0.858462750911713
0.773773789405823 -1.13721859455109
0.774774789810181 -0.775797724723816
0.775775790214539 -1.15080535411835
0.776776790618896 -0.800698280334473
0.777777791023254 -0.6242915391922
0.778778791427612 -1.07772696018219
0.77977979183197 -1.00503170490265
0.780780792236328 -0.74438351392746
0.781781792640686 -0.709170520305634
0.782782793045044 -0.955299735069275
0.783783793449402 -0.777597606182098
0.78478479385376 -0.748295843601227
0.785785794258118 -0.70792543888092
0.786786794662476 -0.867292284965515
0.787787795066833 -0.936193943023682
0.788788795471191 -1.06803035736084
0.789789795875549 -1.2363692522049
0.790790796279907 -0.921282052993774
0.791791796684265 -1.02312958240509
0.792792797088623 -1.0297315120697
0.793793797492981 -1.08806931972504
0.794794797897339 -0.915067791938782
0.795795798301697 -0.887986421585083
0.796796798706055 -1.09489583969116
0.797797799110413 -0.932874143123627
0.798798799514771 -0.892424702644348
0.799799799919128 -1.45609259605408
0.800800800323486 -0.959385454654694
0.801801800727844 -1.08113610744476
0.802802801132202 -0.73427540063858
0.80380380153656 -0.779633700847626
0.804804801940918 -0.62946355342865
0.805805802345276 -1.04720258712769
0.806806802749634 -0.880049228668213
0.807807803153992 -0.741182208061218
0.80880880355835 -1.10619878768921
0.809809803962708 -1.05724167823792
0.810810804367065 -0.64370208978653
0.811811804771423 -0.918985962867737
0.812812805175781 -0.929333865642548
0.813813805580139 -1.09687864780426
0.814814805984497 -0.708551287651062
0.815815806388855 -0.841708660125732
0.816816806793213 -0.754201710224152
0.817817807197571 -0.899439692497253
0.818818807601929 -1.00753271579742
0.819819808006287 -0.867529809474945
0.820820808410645 -0.880012452602386
0.821821808815002 -0.814944505691528
0.82282280921936 -0.775956392288208
0.823823809623718 -0.980820953845978
0.824824810028076 -0.922500967979431
0.825825810432434 -1.10225522518158
0.826826810836792 -1.02730679512024
0.82782781124115 -0.808716654777527
0.828828811645508 -0.615150034427643
0.829829812049866 -0.953288197517395
0.830830812454224 -0.784075081348419
0.831831812858582 -0.803396165370941
0.832832813262939 -1.03066658973694
0.833833813667297 -1.11653482913971
0.834834814071655 -0.978314161300659
0.835835814476013 -0.69345760345459
0.836836814880371 -0.847132921218872
0.837837815284729 -0.925008118152618
0.838838815689087 -0.918002605438232
0.839839816093445 -1.04765248298645
0.840840816497803 -0.84046196937561
0.841841816902161 -0.790595054626465
0.842842817306519 -1.14591813087463
0.843843817710876 -0.761826515197754
0.844844818115234 -0.765769839286804
0.845845818519592 -1.3205783367157
0.846846878528595 -1.16755652427673
0.847847878932953 -0.82389235496521
0.848848879337311 -0.799748837947845
0.849849879741669 -0.779926538467407
0.850850880146027 -0.964280128479004
0.851851880550385 -1.12564396858215
0.852852880954742 -1.11101746559143
0.8538538813591 -0.873084127902985
0.854854881763458 -0.828626990318298
0.855855882167816 -0.810527145862579
0.856856882572174 -1.3028119802475
0.857857882976532 -0.931209862232208
0.85885888338089 -0.831854820251465
0.859859883785248 -1.03394079208374
0.860860884189606 -1.03307795524597
0.861861884593964 -0.923362135887146
0.862862884998322 -0.769006431102753
0.863863885402679 -0.845928907394409
0.864864885807037 -1.36535501480103
0.865865886211395 -1.24259042739868
0.866866886615753 -0.693218529224396
0.867867887020111 -0.63583368062973
0.868868887424469 -0.814689755439758
0.869869887828827 -0.68213677406311
0.870870888233185 -1.25401222705841
0.871871888637543 -1.22676956653595
0.872872889041901 -0.982275009155273
0.873873889446259 -0.967298924922943
0.874874889850616 -1.14581608772278
0.875875890254974 -0.973646879196167
0.876876890659332 -1.01088666915894
0.87787789106369 -1.07254242897034
0.878878891468048 -0.799015641212463
0.879879891872406 -0.815453410148621
0.880880892276764 -1.545982837677
0.881881892681122 -0.865046322345734
0.88288289308548 -0.764001607894897
0.883883893489838 -0.829109132289886
0.884884893894196 -0.823519945144653
0.885885894298553 -1.26034295558929
0.886886894702911 -1.023841381073
0.887887895107269 -1.15427923202515
0.888888895511627 -0.982201814651489
0.889889895915985 -0.891703724861145
0.890890896320343 -1.03808546066284
0.891891896724701 -0.986875355243683
0.892892897129059 -0.910328388214111
0.893893897533417 -0.859122633934021
0.894894897937775 -0.770845532417297
0.895895898342133 -1.02150666713715
0.89689689874649 -0.778302788734436
0.897897899150848 -0.743411481380463
0.898898899555206 -0.82322108745575
0.899899899959564 -0.700149297714233
0.900900900363922 -0.762384593486786
0.90190190076828 -0.736412882804871
0.902902901172638 -1.06108248233795
0.903903901576996 -0.834534585475922
0.904904901981354 -0.800237655639648
0.905905902385712 -0.993151307106018
0.90690690279007 -0.895782113075256
0.907907903194427 -0.811732888221741
0.908908903598785 -0.914429426193237
0.909909904003143 -0.801469087600708
0.910910904407501 -1.18855762481689
0.911911904811859 -0.950450897216797
0.912912905216217 -0.786991059780121
0.913913905620575 -1.35226547718048
0.914914906024933 -0.906022787094116
0.915915906429291 -0.873514413833618
0.916916906833649 -0.923305571079254
0.917917907238007 -1.05424284934998
0.918918907642365 -1.08232951164246
0.919919908046722 -0.775284051895142
0.92092090845108 -1.13308024406433
0.921921908855438 -1.21406877040863
0.922922909259796 -0.705543637275696
0.923923909664154 -0.760676443576813
0.924924910068512 -0.616643905639648
0.92592591047287 -1.11580443382263
0.926926910877228 -0.769778251647949
0.927927911281586 -1.00018489360809
0.928928911685944 -0.728234708309174
0.929929912090302 -0.775406897068024
0.930930912494659 -1.08724570274353
0.931931912899017 -1.73370707035065
0.932932913303375 -0.943614602088928
0.933933913707733 -1.09036779403687
0.934934914112091 -1.04071950912476
0.935935914516449 -1.03785932064056
0.936936914920807 -0.779245972633362
0.937937915325165 -0.718074321746826
0.938938915729523 -0.905519127845764
0.939939916133881 -1.05662703514099
0.940940916538239 -1.01105928421021
0.941941916942596 -0.824008047580719
0.942942917346954 -0.988608956336975
0.943943917751312 -0.943553328514099
0.94494491815567 -1.12008464336395
0.945945918560028 -0.911807000637054
0.946946918964386 -0.930562436580658
0.947947919368744 -0.809598684310913
0.948948979377747 -1.17864203453064
0.949949979782104 -0.643735706806183
0.950950980186462 -0.884222269058228
0.95195198059082 -1.12011849880219
0.952952980995178 -0.738134145736694
0.953953981399536 -0.748629510402679
0.954954981803894 -0.748629510402679
0.955955982208252 -0.842268049716949
0.95695698261261 -0.842268049716949
0.957957983016968 -0.618179440498352
0.958958983421326 -0.618179440498352
0.959959983825684 -0.477728545665741
0.960960984230042 -0.651554465293884
0.961961984634399 -0.651554465293884
0.962962985038757 -0.633339762687683
0.963963985443115 -0.633339762687683
0.964964985847473 -0.743032455444336
0.965965986251831 -0.743032455444336
0.966966986656189 -0.612780928611755
0.967967987060547 -0.612780928611755
0.968968987464905 -0.809848666191101
0.969969987869263 -0.809848666191101
0.970970988273621 -0.592219114303589
0.971971988677979 -0.592219114303589
0.972972989082336 -0.612197756767273
0.973973989486694 -0.612197756767273
0.974974989891052 -0.724235653877258
0.97597599029541 -0.724235653877258
0.976976990699768 -0.657815396785736
0.977977991104126 -0.657815396785736
0.978978991508484 -0.508349120616913
0.979979991912842 -0.508349120616913
0.9809809923172 -0.614226102828979
0.981981992721558 -0.614226102828979
0.982982993125916 -0.886779427528381
0.983983993530273 -0.886779427528381
0.984984993934631 -0.730177938938141
0.985985994338989 -0.730177938938141
0.986986994743347 -0.661552131175995
0.987987995147705 -0.661552131175995
0.988988995552063 -0.699343025684357
0.989989995956421 -0.699343025684357
0.990990996360779 -0.789631009101868
0.991991996765137 -0.789631009101868
0.992992997169495 -0.539013624191284
0.993993997573853 -0.539013624191284
0.99499499797821 -0.844419240951538
0.995995998382568 -0.844419240951538
0.996996998786926 -0.662052750587463
0.997997999191284 -0.662052750587463
0.998998999595642 -0.560552954673767
1 -0.0281924735754728
};
\addplot [semithick, aaltoGray, const plot mark left]
table {%
0 1.22685313224792
0.00100100098643452 0.76665872335434
0.00200200197286904 1.16129469871521
0.00300300307571888 1.30535221099854
0.00400400394573808 0.743215560913086
0.00500500481575727 1.06170320510864
0.00600600615143776 1.24064183235168
0.00700700702145696 1.17781019210815
0.00800800789147615 1.4745842218399
0.00900900922715664 0.892106056213379
0.0100100096315145 0.934777140617371
0.011011010967195 1.00324594974518
0.0120120123028755 1.08775496482849
0.0130130127072334 0.921807527542114
0.0140140140429139 0.979753255844116
0.0150150144472718 0.858239531517029
0.0160160157829523 0.824820637702942
0.0170170161873102 0.642843186855316
0.0180180184543133 0.884982287883759
0.0190190188586712 0.826969504356384
0.0200200192630291 0.804866313934326
0.0210210215300322 0.898375153541565
0.0220220219343901 0.984034180641174
0.023023022338748 0.894215106964111
0.024024024605751 0.816774785518646
0.0250250250101089 0.789246499538422
0.0260260254144669 0.946287453174591
0.0270270258188248 0.814646780490875
0.0280280280858278 0.823974967002869
0.0290290284901857 1.10594141483307
0.0300300288945436 1.09727048873901
0.0310310311615467 0.962446987628937
0.0320320315659046 0.921994090080261
0.0330330319702625 0.866490602493286
0.0340340323746204 0.910258591175079
0.0350350327789783 1.91744589805603
0.0360360369086266 1.26091432571411
0.0370370373129845 0.747199177742004
0.0380380377173424 1.10299754142761
0.0390390381217003 0.942044615745544
0.0400400385260582 0.995160818099976
0.0410410389304161 0.848252952098846
0.0420420430600643 0.854476749897003
0.0430430434644222 1.24717617034912
0.0440440438687801 0.941949844360352
0.045045044273138 1.25017952919006
0.046046044677496 0.922905564308167
0.0470470450818539 0.915788292884827
0.0480480492115021 0.767334401607513
0.04904904961586 0.792224764823914
0.0500500500202179 0.991010963916779
0.0510510504245758 0.77800840139389
0.0520520508289337 1.0085266828537
0.0530530512332916 1.02591967582703
0.0540540516376495 1.04266512393951
0.0550550557672977 1.19815850257874
0.0560560561716557 0.719125628471375
0.0570570565760136 2.21112680435181
0.0580580569803715 1.16043519973755
0.0590590573847294 0.790116429328918
0.0600600577890873 0.796381056308746
0.0610610619187355 1.31052362918854
0.0620620623230934 0.982425808906555
0.0630630627274513 0.994586050510406
0.0640640631318092 0.857361316680908
0.0650650635361671 0.797772407531738
0.0660660639405251 0.912672579288483
0.067067064344883 0.755451858043671
0.0680680647492409 0.966505646705627
0.0690690651535988 1.02501571178436
0.0700700655579567 1.14657688140869
0.0710710734128952 1.1097823381424
0.0720720738172531 1.13053250312805
0.073073074221611 1.02140378952026
0.0740740746259689 0.877466082572937
0.0750750750303268 0.88580858707428
0.0760760754346848 0.979766726493835
0.0770770758390427 1.26433873176575
0.0780780762434006 0.886840581893921
0.0790790766477585 0.792514085769653
0.0800800770521164 0.792561650276184
0.0810810774564743 1.13321948051453
0.0820820778608322 1.03319048881531
0.0830830782651901 1.04342222213745
0.0840840861201286 0.765701472759247
0.0850850865244865 1.27111148834229
0.0860860869288445 0.699227094650269
0.0870870873332024 0.972363770008087
0.0880880877375603 1.34783160686493
0.0890890881419182 1.08817088603973
0.0900900885462761 0.864347696304321
0.091091088950634 0.814563095569611
0.0920920893549919 1.27867221832275
0.0930930897593498 0.956831514835358
0.0940940901637077 1.5510106086731
0.0950950905680656 0.989187717437744
0.0960960984230042 1.12264597415924
0.0970970988273621 0.739625692367554
0.09809809923172 0.956228017807007
0.0990990996360779 0.897151529788971
0.100100100040436 1.07433891296387
0.101101100444794 1.16675972938538
0.102102100849152 1.0781626701355
0.10310310125351 1.00811958312988
0.104104101657867 0.827662348747253
0.105105102062225 0.688280940055847
0.106106102466583 1.03944039344788
0.107107102870941 1.32646012306213
0.108108103275299 1.12633299827576
0.109109111130238 0.892933189868927
0.110110111534595 0.632083654403687
0.111111111938953 1.22040998935699
0.112112112343311 1.19785833358765
0.113113112747669 0.821747660636902
0.114114113152027 1.29331946372986
0.115115113556385 0.780491709709167
0.116116113960743 1.14321768283844
0.117117114365101 1.26029181480408
0.118118114769459 0.685295343399048
0.119119115173817 1.12711358070374
0.120120115578175 0.751768589019775
0.121121115982533 1.08895087242126
0.122122123837471 1.23816573619843
0.123123124241829 0.928114831447601
0.124124124646187 1.1105751991272
0.125125125050545 1.12067818641663
0.126126125454903 1.14841437339783
0.127127125859261 0.863583505153656
0.128128126263618 0.896160542964935
0.129129126667976 1.12921571731567
0.130130127072334 1.29836761951447
0.131131127476692 1.03142666816711
0.13213212788105 0.872379004955292
0.133133128285408 1.01302790641785
0.134134128689766 1.1749119758606
0.135135129094124 0.635993123054504
0.136136129498482 0.897280693054199
0.13713712990284 0.912896871566772
0.138138130307198 0.860503077507019
0.139139130711555 0.889143943786621
0.140140131115913 0.955241918563843
0.141141146421432 0.836988925933838
0.14214214682579 0.878353178501129
0.143143147230148 0.825669348239899
0.144144147634506 0.827902853488922
0.145145148038864 1.00079298019409
0.146146148443222 1.1557674407959
0.14714714884758 1.01006710529327
0.148148149251938 0.899266183376312
0.149149149656296 0.781767547130585
0.150150150060654 0.811891496181488
0.151151150465012 1.45359134674072
0.15215215086937 0.899194359779358
0.153153151273727 1.09966111183167
0.154154151678085 0.74260002374649
0.155155152082443 0.918472290039062
0.156156152486801 0.893108069896698
0.157157152891159 1.05538356304169
0.158158153295517 0.865771889686584
0.159159153699875 1.112220287323
0.160160154104233 0.896096348762512
0.161161154508591 0.865825414657593
0.162162154912949 0.817093729972839
0.163163155317307 0.85847145318985
0.164164155721664 0.848748624324799
0.165165156126022 0.884377360343933
0.16616615653038 0.854637801647186
0.167167171835899 0.920703530311584
0.168168172240257 1.00927650928497
0.169169172644615 0.978185057640076
0.170170173048973 1.01496756076813
0.171171173453331 0.856536388397217
0.172172173857689 0.937501668930054
0.173173174262047 1.44858777523041
0.174174174666405 1.15917634963989
0.175175175070763 1.10079526901245
0.176176175475121 1.04481875896454
0.177177175879478 0.946418821811676
0.178178176283836 1.24538969993591
0.179179176688194 0.746298849582672
0.180180177092552 0.753709673881531
0.18118117749691 0.685982525348663
0.182182177901268 0.832247674465179
0.183183178305626 0.751523017883301
0.184184178709984 0.92499577999115
0.185185179114342 0.971314549446106
0.1861861795187 0.891538023948669
0.187187179923058 0.712702393531799
0.188188180327415 0.881523966789246
0.189189180731773 1.36712384223938
0.190190181136131 1.00773358345032
0.191191181540489 0.826458215713501
0.192192196846008 1.35569608211517
0.193193197250366 1.25253582000732
0.194194197654724 0.855223178863525
0.195195198059082 1.13517045974731
0.19619619846344 0.895133912563324
0.197197198867798 0.95706045627594
0.198198199272156 0.962755620479584
0.199199199676514 0.943418264389038
0.200200200080872 0.638529181480408
0.201201200485229 0.620144844055176
0.202202200889587 1.13840842247009
0.203203201293945 0.968758523464203
0.204204201698303 1.23313963413239
0.205205202102661 0.812635838985443
0.206206202507019 0.841400682926178
0.207207202911377 0.849313616752625
0.208208203315735 0.989468455314636
0.209209203720093 1.05139374732971
0.210210204124451 1.27719342708588
0.211211204528809 0.71153199672699
0.212212204933167 0.910568594932556
0.213213205337524 0.641340613365173
0.214214205741882 1.00056409835815
0.21521520614624 0.921969771385193
0.216216206550598 1.00560581684113
0.217217206954956 1.07681787014008
0.218218222260475 0.916203022003174
0.219219222664833 0.819399118423462
0.220220223069191 0.824660897254944
0.221221223473549 0.882781863212585
0.222222223877907 1.14937841892242
0.223223224282265 0.850539803504944
0.224224224686623 0.934294819831848
0.225225225090981 0.838567674160004
0.226226225495338 0.970524907112122
0.227227225899696 0.846897840499878
0.228228226304054 0.925833344459534
0.229229226708412 1.00737738609314
0.23023022711277 1.12138295173645
0.231231227517128 0.855827152729034
0.232232227921486 0.605521082878113
0.233233228325844 0.821478486061096
0.234234228730202 0.682594180107117
0.23523522913456 0.739895462989807
0.236236229538918 0.867982864379883
0.237237229943275 1.14993643760681
0.238238230347633 0.907696962356567
0.239239230751991 0.91063117980957
0.240240231156349 0.829353928565979
0.241241231560707 1.19058239459991
0.242242231965065 0.72693145275116
0.243243232369423 0.841699361801147
0.244244247674942 0.846105694770813
0.2452452480793 0.986182987689972
0.246246248483658 0.904336154460907
0.247247248888016 0.896677732467651
0.248248249292374 1.01242053508759
0.249249249696732 0.821459352970123
0.250250250101089 1.02508783340454
0.251251250505447 0.615149199962616
0.252252250909805 1.25964415073395
0.253253251314163 1.02162623405457
0.254254251718521 1.33915877342224
0.255255252122879 0.891541123390198
0.256256252527237 1.06288552284241
0.257257252931595 0.745385527610779
0.258258253335953 0.734529137611389
0.259259253740311 0.783920645713806
0.260260254144669 1.04496026039124
0.261261254549026 0.872970342636108
0.262262254953384 1.21413099765778
0.263263255357742 0.810059070587158
0.2642642557621 0.686526298522949
0.265265256166458 0.868850827217102
0.266266256570816 0.914059162139893
0.267267256975174 1.11768209934235
0.268268257379532 0.845576703548431
0.26926925778389 0.969501197338104
0.270270258188248 0.611605525016785
0.271271258592606 0.860130965709686
0.272272258996964 0.858014702796936
0.273273259401321 0.676356971263885
0.274274259805679 0.989222586154938
0.275275260210037 0.963849127292633
0.276276260614395 1.06298756599426
0.277277261018753 0.935041427612305
0.278278261423111 0.955748438835144
0.279279261827469 0.836035430431366
0.280280262231827 0.929061651229858
0.281281262636185 0.941553831100464
0.282282292842865 0.869786620140076
0.283283293247223 1.00133693218231
0.284284293651581 1.05762434005737
0.285285294055939 0.986144185066223
0.286286294460297 1.03358745574951
0.287287294864655 0.879699945449829
0.288288295269012 1.07667601108551
0.28928929567337 1.18287348747253
0.290290296077728 1.01317095756531
0.291291296482086 0.911714673042297
0.292292296886444 0.840946972370148
0.293293297290802 0.989803314208984
0.29429429769516 1.01031827926636
0.295295298099518 0.888553142547607
0.296296298503876 0.706718027591705
0.297297298908234 0.950502395629883
0.298298299312592 0.974844098091125
0.299299299716949 1.01488184928894
0.300300300121307 0.926884770393372
0.301301300525665 0.910407900810242
0.302302300930023 0.645444333553314
0.303303301334381 0.882170140743256
0.304304301738739 0.928495287895203
0.305305302143097 1.04174089431763
0.306306302547455 1.01134979724884
0.307307302951813 0.841904878616333
0.308308303356171 0.981232404708862
0.309309303760529 1.19980931282043
0.310310304164886 0.777325510978699
0.311311304569244 1.19513368606567
0.312312304973602 1.07871532440186
0.31331330537796 1.17004132270813
0.314314305782318 0.78202486038208
0.315315306186676 0.920246839523315
0.316316306591034 0.857837677001953
0.317317306995392 1.23661887645721
0.31831830739975 0.793412864208221
0.319319307804108 1.08715128898621
0.320320308208466 0.887226223945618
0.321321308612823 0.854516446590424
0.322322309017181 0.758308947086334
0.323323309421539 0.905026316642761
0.324324309825897 1.02767884731293
0.325325310230255 0.991150259971619
0.326326310634613 0.982797086238861
0.327327311038971 0.970735847949982
0.328328311443329 1.24085307121277
0.329329311847687 0.6909099817276
0.330330312252045 0.835777461528778
0.331331312656403 1.58981966972351
0.33233231306076 0.878785490989685
0.333333343267441 0.789178133010864
0.334334343671799 0.852114856243134
0.335335344076157 0.733320295810699
0.336336344480515 0.913772583007812
0.337337344884872 0.851027846336365
0.33833834528923 1.1005699634552
0.339339345693588 0.83949613571167
0.340340346097946 0.866854548454285
0.341341346502304 1.20509386062622
0.342342346906662 1.2865161895752
0.34334334731102 0.978742599487305
0.344344347715378 0.78820276260376
0.345345348119736 0.958130657672882
0.346346348524094 1.00184571743011
0.347347348928452 0.998454213142395
0.348348349332809 0.918010234832764
0.349349349737167 1.16057634353638
0.350350350141525 0.884722054004669
0.351351350545883 1.2533951997757
0.352352350950241 1.0198917388916
0.353353351354599 1.01945793628693
0.354354351758957 1.53625893592834
0.355355352163315 0.860023677349091
0.356356352567673 0.72655314207077
0.357357352972031 0.968938827514648
0.358358353376389 0.745390653610229
0.359359353780746 1.37968492507935
0.360360354185104 0.79753166437149
0.361361354589462 0.953167855739594
0.36236235499382 0.964548528194427
0.363363355398178 1.2731968164444
0.364364355802536 1.01645004749298
0.365365356206894 1.22186422348022
0.366366356611252 1.00773727893829
0.36736735701561 1.15601277351379
0.368368357419968 0.915164291858673
0.369369357824326 0.821666419506073
0.370370358228683 1.1123206615448
0.371371358633041 0.86247444152832
0.372372359037399 1.06936764717102
0.373373359441757 0.872244954109192
0.374374359846115 1.21685707569122
0.375375360250473 0.79489529132843
0.376376360654831 0.9506556391716
0.377377361059189 1.31072211265564
0.378378361463547 0.941410660743713
0.379379361867905 0.665067672729492
0.380380362272263 1.15341830253601
0.38138136267662 0.730185806751251
0.382382363080978 0.623405456542969
0.383383363485336 1.04326450824738
0.384384393692017 1.13903224468231
0.385385394096375 0.895479202270508
0.386386394500732 0.696144223213196
0.38738739490509 1.18891906738281
0.388388395309448 1.01080536842346
0.389389395713806 1.01274728775024
0.390390396118164 1.40855956077576
0.391391396522522 1.15717554092407
0.39239239692688 0.988719582557678
0.393393397331238 0.898721158504486
0.394394397735596 1.24406921863556
0.395395398139954 0.825227677822113
0.396396398544312 0.814030468463898
0.397397398948669 0.8091921210289
0.398398399353027 0.866394877433777
0.399399399757385 0.89512026309967
0.400400400161743 1.16926550865173
0.401401400566101 0.798089385032654
0.402402400970459 0.849711775779724
0.403403401374817 0.746765971183777
0.404404401779175 1.1828441619873
0.405405402183533 0.710011124610901
0.406406402587891 0.804044365882874
0.407407402992249 0.969209551811218
0.408408403396606 1.44237852096558
0.409409403800964 1.62533318996429
0.410410404205322 0.734755158424377
0.41141140460968 0.991027891635895
0.412412405014038 1.06753611564636
0.413413405418396 0.941544890403748
0.414414405822754 0.827683091163635
0.415415406227112 1.11741876602173
0.41641640663147 0.830538511276245
0.417417407035828 0.902530550956726
0.418418407440186 1.16942632198334
0.419419407844543 1.66702318191528
0.420420408248901 1.31517696380615
0.421421408653259 1.25944030284882
0.422422409057617 1.01302587985992
0.423423409461975 0.777459263801575
0.424424409866333 1.38903641700745
0.425425410270691 0.658320069313049
0.426426410675049 0.882866024971008
0.427427411079407 1.13523101806641
0.428428411483765 0.799515843391418
0.429429411888123 0.800925076007843
0.43043041229248 1.03952240943909
0.431431412696838 1.06916904449463
0.432432413101196 0.528268814086914
0.433433413505554 0.728628039360046
0.434434413909912 0.779700517654419
0.43543541431427 0.842933177947998
0.43643644452095 0.834645986557007
0.437437444925308 0.806202948093414
0.438438445329666 0.851587057113647
0.439439445734024 0.713289320468903
0.440440446138382 1.06405472755432
0.44144144654274 0.933009207248688
0.442442446947098 0.946909010410309
0.443443447351456 1.047367811203
0.444444447755814 1.39145171642303
0.445445448160172 1.06363666057587
0.446446448564529 0.988826096057892
0.447447448968887 0.893133401870728
0.448448449373245 1.05744314193726
0.449449449777603 0.930931210517883
0.450450450181961 1.30319142341614
0.451451450586319 0.838684141635895
0.452452450990677 1.01751637458801
0.453453451395035 0.989012897014618
0.454454451799393 1.20359921455383
0.455455452203751 0.91678524017334
0.456456452608109 0.934743285179138
0.457457453012466 0.811424970626831
0.458458453416824 0.819149017333984
0.459459453821182 0.798930764198303
0.46046045422554 0.959566473960876
0.461461454629898 1.65960335731506
0.462462455034256 0.84384959936142
0.463463455438614 1.08759367465973
0.464464455842972 0.987219095230103
0.46546545624733 0.731428623199463
0.466466456651688 0.931666731834412
0.467467457056046 0.644643425941467
0.468468457460403 0.832437753677368
0.469469457864761 0.796643733978271
0.470470458269119 1.13146162033081
0.471471458673477 0.932300806045532
0.472472459077835 0.971328258514404
0.473473459482193 1.00017356872559
0.474474459886551 0.776498317718506
0.475475460290909 1.29775667190552
0.476476460695267 1.07172703742981
0.477477461099625 0.887236595153809
0.478478461503983 0.952957987785339
0.47947946190834 0.93081271648407
0.480480462312698 1.04307198524475
0.481481462717056 0.868713140487671
0.482482463121414 0.83950936794281
0.483483463525772 0.637323439121246
0.48448446393013 0.703993916511536
0.485485464334488 0.849444568157196
0.486486464738846 0.897694528102875
0.487487494945526 0.925330638885498
0.488488495349884 0.918181777000427
0.489489495754242 0.907165825366974
0.4904904961586 1.07588732242584
0.491491496562958 0.693990111351013
0.492492496967316 1.14149594306946
0.493493497371674 0.698839485645294
0.494494497776031 0.864214420318604
0.495495498180389 0.792647182941437
0.496496498584747 0.678533554077148
0.497497498989105 0.942563533782959
0.498498499393463 0.777956604957581
0.499499499797821 1.03517544269562
0.500500500202179 0.665615081787109
0.501501500606537 0.92821216583252
0.502502501010895 1.06082046031952
0.503503501415253 0.723572373390198
0.504504501819611 0.845135807991028
0.505505502223969 1.60028910636902
0.506506502628326 0.785799741744995
0.507507503032684 0.755064010620117
0.508508503437042 0.86420726776123
0.5095095038414 0.85325825214386
0.510510504245758 1.00002527236938
0.511511504650116 1.09302186965942
0.512512505054474 1.13438415527344
0.513513505458832 1.08496820926666
0.51451450586319 0.821626305580139
0.515515506267548 0.921006083488464
0.516516506671906 1.43652272224426
0.517517507076263 0.987984776496887
0.518518507480621 1.33121609687805
0.519519507884979 1.11932098865509
0.520520508289337 1.1037939786911
0.521521508693695 1.28597497940063
0.522522509098053 0.870174646377563
0.523523509502411 0.818823337554932
0.524524509906769 0.846023619174957
0.525525510311127 0.969117939472198
0.526526510715485 0.831932425498962
0.527527511119843 0.841940760612488
0.5285285115242 0.816492080688477
0.529529511928558 0.800427317619324
0.530530512332916 0.788587749004364
0.531531512737274 1.1239230632782
0.532532513141632 0.742779493331909
0.53353351354599 0.984608173370361
0.534534513950348 0.605185568332672
0.535535514354706 1.16729056835175
0.536536514759064 1.23157954216003
0.537537515163422 0.982808768749237
0.53853851556778 0.854597806930542
0.539539575576782 0.818900942802429
0.54054057598114 0.742972016334534
0.541541576385498 0.803381681442261
0.542542576789856 1.04050636291504
0.543543577194214 0.933825552463531
0.544544577598572 0.796141564846039
0.54554557800293 0.897769153118134
0.546546578407288 0.682530462741852
0.547547578811646 1.01668918132782
0.548548579216003 0.85296905040741
0.549549579620361 0.671288907527924
0.550550580024719 0.795685470104218
0.551551580429077 0.645185470581055
0.552552580833435 0.91191953420639
0.553553581237793 0.880026042461395
0.554554581642151 0.927637219429016
0.555555582046509 1.03386878967285
0.556556582450867 0.617495954036713
0.557557582855225 0.798302710056305
0.558558583259583 0.835784256458282
0.55955958366394 0.881796479225159
0.560560584068298 1.04269182682037
0.561561584472656 1.18274998664856
0.562562584877014 1.23856842517853
0.563563585281372 0.860989451408386
0.56456458568573 0.849848031997681
0.565565586090088 1.1100891828537
0.566566586494446 0.972064852714539
0.567567586898804 1.62163829803467
0.568568587303162 0.865338087081909
0.56956958770752 0.977071106433868
0.570570588111877 0.94148051738739
0.571571588516235 1.12425363063812
0.572572588920593 0.900119364261627
0.573573589324951 0.844280481338501
0.574574589729309 1.22869408130646
0.575575590133667 1.00328469276428
0.576576590538025 0.997998297214508
0.577577590942383 0.976003766059875
0.578578591346741 0.921171844005585
0.579579591751099 1.38723373413086
0.580580592155457 1.09594202041626
0.581581592559814 0.977654993534088
0.582582592964172 0.856417894363403
0.58358359336853 0.84559428691864
0.584584593772888 0.780293822288513
0.585585594177246 0.918277978897095
0.586586594581604 0.872443199157715
0.587587594985962 1.07277083396912
0.58858859539032 0.563003361225128
0.589589595794678 0.802410185337067
0.590590596199036 0.801221013069153
0.591591596603394 1.01129102706909
0.592592597007751 0.870523035526276
0.593593597412109 0.979095160961151
0.594594597816467 0.954627275466919
0.595595598220825 0.833527624607086
0.596596598625183 0.959142446517944
0.597597599029541 1.06057918071747
0.598598599433899 0.880534112453461
0.599599599838257 1.04149055480957
0.600600600242615 0.78152859210968
0.601601600646973 0.839052736759186
0.602602601051331 0.700461804866791
0.603603601455688 1.0586189031601
0.604604601860046 0.905294418334961
0.605605602264404 0.717503666877747
0.606606602668762 0.821320056915283
0.60760760307312 0.803393661975861
0.608608603477478 0.845447838306427
0.609609603881836 0.97171539068222
0.610610604286194 1.1081268787384
0.611611604690552 0.842814087867737
0.61261260509491 1.24178230762482
0.613613605499268 1.18750333786011
0.614614605903625 0.856198191642761
0.615615606307983 0.801258087158203
0.616616606712341 0.698946535587311
0.617617607116699 0.767534971237183
0.618618607521057 0.887294888496399
0.619619607925415 0.876470565795898
0.620620608329773 0.865987658500671
0.621621608734131 0.733087301254272
0.622622609138489 0.829167604446411
0.623623609542847 1.2585768699646
0.624624609947205 0.855533719062805
0.625625610351562 0.880744576454163
0.62662661075592 0.971799790859222
0.627627611160278 1.00885045528412
0.628628611564636 0.936337113380432
0.629629611968994 0.790870547294617
0.630630612373352 0.964152872562408
0.63163161277771 0.635993540287018
0.632632613182068 0.812115252017975
0.633633613586426 0.789142966270447
0.634634613990784 0.804082274436951
0.635635614395142 1.06957638263702
0.6366366147995 0.713126182556152
0.637637615203857 0.924188196659088
0.638638615608215 1.0953733921051
0.639639616012573 0.812580704689026
0.640640616416931 0.877147078514099
0.641641676425934 0.874902844429016
0.642642676830292 0.845066010951996
0.64364367723465 0.85623425245285
0.644644677639008 0.816101253032684
0.645645678043365 0.768889486789703
0.646646678447723 0.835515081882477
0.647647678852081 1.04973602294922
0.648648679256439 1.0045508146286
0.649649679660797 0.789498865604401
0.650650680065155 1.05580997467041
0.651651680469513 0.854383945465088
0.652652680873871 0.733428776264191
0.653653681278229 1.03237056732178
0.654654681682587 1.18310809135437
0.655655682086945 0.717729687690735
0.656656682491302 0.969743251800537
0.65765768289566 1.04040253162384
0.658658683300018 0.93393874168396
0.659659683704376 0.877255201339722
0.660660684108734 0.630573391914368
0.661661684513092 0.948449969291687
0.66266268491745 0.809965133666992
0.663663685321808 0.848686158657074
0.664664685726166 0.882373332977295
0.665665686130524 0.686344683170319
0.666666686534882 1.05152201652527
0.66766768693924 0.797427952289581
0.668668687343597 0.922045946121216
0.669669687747955 1.18517708778381
0.670670688152313 0.971664130687714
0.671671688556671 1.01336991786957
0.672672688961029 0.724520981311798
0.673673689365387 0.930394172668457
0.674674689769745 0.968734681606293
0.675675690174103 0.865048289299011
0.676676690578461 1.70958983898163
0.677677690982819 0.884655714035034
0.678678691387177 1.02999341487885
0.679679691791534 0.667035043239594
0.680680692195892 1.26154208183289
0.68168169260025 0.979073047637939
0.682682693004608 1.13109374046326
0.683683693408966 0.943945944309235
0.684684693813324 0.758445501327515
0.685685694217682 1.22406017780304
0.68668669462204 1.20862150192261
0.687687695026398 1.47771525382996
0.688688695430756 1.29795348644257
0.689689695835114 1.04662919044495
0.690690696239471 0.735280275344849
0.691691696643829 0.926834940910339
0.692692697048187 0.967277467250824
0.693693697452545 0.849221110343933
0.694694697856903 0.71233332157135
0.695695698261261 0.950871527194977
0.696696698665619 0.804230749607086
0.697697699069977 0.768337547779083
0.698698699474335 0.670237302780151
0.699699699878693 0.726543068885803
0.700700700283051 0.791923105716705
0.701701700687408 0.790791034698486
0.702702701091766 1.08075380325317
0.703703701496124 0.762455523014069
0.704704701900482 0.882885694503784
0.70570570230484 0.78830885887146
0.706706702709198 1.06530356407166
0.707707703113556 1.11120092868805
0.708708703517914 1.31609332561493
0.709709703922272 0.773223280906677
0.71071070432663 0.944608092308044
0.711711704730988 0.869703412055969
0.712712705135345 0.812457919120789
0.713713705539703 1.02814114093781
0.714714705944061 0.89851588010788
0.715715706348419 0.784433603286743
0.716716706752777 0.841058969497681
0.717717707157135 1.04484152793884
0.718718707561493 0.766166210174561
0.719719707965851 0.860869526863098
0.720720708370209 1.01284098625183
0.721721708774567 1.49100005626678
0.722722709178925 0.864012479782104
0.723723709583282 0.944566488265991
0.72472470998764 0.936157584190369
0.725725710391998 1.15268385410309
0.726726710796356 1.03758907318115
0.727727711200714 1.06553769111633
0.728728711605072 0.933499217033386
0.72972971200943 0.973673582077026
0.730730712413788 1.19193744659424
0.731731712818146 0.964409232139587
0.732732713222504 0.694319725036621
0.733733713626862 1.23859238624573
0.734734714031219 1.13357448577881
0.735735714435577 1.10411143302917
0.736736714839935 1.1549699306488
0.737737715244293 0.821766316890717
0.738738715648651 1.08241832256317
0.739739716053009 0.766136348247528
0.740740716457367 0.823789596557617
0.741741716861725 0.746218085289001
0.742742717266083 0.818238079547882
0.743743777275085 0.927847146987915
0.744744777679443 1.35589408874512
0.745745778083801 1.04429495334625
0.746746778488159 0.911375761032104
0.747747778892517 0.887220740318298
0.748748779296875 0.894504845142365
0.749749779701233 1.25409650802612
0.750750780105591 1.01077842712402
0.751751780509949 1.21369874477386
0.752752780914307 0.935576558113098
0.753753781318665 0.993689656257629
0.754754781723022 0.876034557819366
0.75575578212738 0.866050481796265
0.756756782531738 1.20889222621918
0.757757782936096 0.885949492454529
0.758758783340454 0.746602416038513
0.759759783744812 0.862695753574371
0.76076078414917 0.794704854488373
0.761761784553528 1.16428065299988
0.762762784957886 1.02505731582642
0.763763785362244 0.91200190782547
0.764764785766602 1.16685056686401
0.765765786170959 0.766018509864807
0.766766786575317 0.891456067562103
0.767767786979675 1.06923985481262
0.768768787384033 0.768972873687744
0.769769787788391 1.28589987754822
0.770770788192749 0.848292827606201
0.771771788597107 0.956715524196625
0.772772789001465 0.852795422077179
0.773773789405823 0.908226132392883
0.774774789810181 0.807484805583954
0.775775790214539 1.17217135429382
0.776776790618896 0.955043733119965
0.777777791023254 0.833654999732971
0.778778791427612 1.03568184375763
0.77977979183197 0.787505328655243
0.780780792236328 0.880156755447388
0.781781792640686 0.716604232788086
0.782782793045044 0.842538833618164
0.783783793449402 0.933095753192902
0.78478479385376 0.824073731899261
0.785785794258118 1.11443996429443
0.786786794662476 0.925203740596771
0.787787795066833 0.766398668289185
0.788788795471191 1.01426112651825
0.789789795875549 0.679281949996948
0.790790796279907 1.12375128269196
0.791791796684265 1.17776024341583
0.792792797088623 1.04813075065613
0.793793797492981 1.27076351642609
0.794794797897339 1.10146021842957
0.795795798301697 1.07608127593994
0.796796798706055 0.796705543994904
0.797797799110413 1.13341462612152
0.798798799514771 0.884004950523376
0.799799799919128 0.774203240871429
0.800800800323486 1.07442283630371
0.801801800727844 1.09833741188049
0.802802801132202 0.759763419628143
0.80380380153656 1.10856008529663
0.804804801940918 1.51067805290222
0.805805802345276 1.05047082901001
0.806806802749634 1.09673607349396
0.807807803153992 1.01250422000885
0.80880880355835 0.979004085063934
0.809809803962708 1.19529414176941
0.810810804367065 0.874770522117615
0.811811804771423 0.965356290340424
0.812812805175781 0.974099218845367
0.813813805580139 1.1759922504425
0.814814805984497 1.19456028938293
0.815815806388855 0.960610866546631
0.816816806793213 0.774031400680542
0.817817807197571 1.06500005722046
0.818818807601929 0.761487424373627
0.819819808006287 1.32239162921906
0.820820808410645 1.09083437919617
0.821821808815002 0.831631720066071
0.82282280921936 1.06600189208984
0.823823809623718 0.80754029750824
0.824824810028076 0.638471245765686
0.825825810432434 1.29603505134583
0.826826810836792 0.803476572036743
0.82782781124115 0.913519620895386
0.828828811645508 0.970684170722961
0.829829812049866 1.02826416492462
0.830830812454224 0.772560358047485
0.831831812858582 0.685111522674561
0.832832813262939 1.2386474609375
0.833833813667297 0.967814445495605
0.834834814071655 0.933028101921082
0.835835814476013 0.714173197746277
0.836836814880371 0.792758882045746
0.837837815284729 1.34264230728149
0.838838815689087 0.960628807544708
0.839839816093445 1.11028730869293
0.840840816497803 0.73883056640625
0.841841816902161 0.937141358852386
0.842842817306519 0.81302809715271
0.843843817710876 0.738045334815979
0.844844818115234 0.770865797996521
0.845845818519592 0.972033500671387
0.846846878528595 0.876314401626587
0.847847878932953 0.787722945213318
0.848848879337311 0.728936910629272
0.849849879741669 1.52907109260559
0.850850880146027 1.00907528400421
0.851851880550385 1.57852578163147
0.852852880954742 0.901556968688965
0.8538538813591 1.19074308872223
0.854854881763458 0.908172965049744
0.855855882167816 0.913278877735138
0.856856882572174 0.812456488609314
0.857857882976532 0.863417983055115
0.85885888338089 0.83702826499939
0.859859883785248 1.09467053413391
0.860860884189606 1.72955989837646
0.861861884593964 0.623054504394531
0.862862884998322 1.16924667358398
0.863863885402679 1.33036136627197
0.864864885807037 0.854753851890564
0.865865886211395 0.604042828083038
0.866866886615753 0.783183634281158
0.867867887020111 0.98825204372406
0.868868887424469 0.818664073944092
0.869869887828827 0.981764197349548
0.870870888233185 0.797572493553162
0.871871888637543 0.862971186637878
0.872872889041901 1.21375036239624
0.873873889446259 0.880244374275208
0.874874889850616 1.01327323913574
0.875875890254974 0.992435216903687
0.876876890659332 1.14654183387756
0.87787789106369 0.587321519851685
0.878878891468048 0.828874349594116
0.879879891872406 1.30394434928894
0.880880892276764 0.858892679214478
0.881881892681122 1.40672922134399
0.88288289308548 0.977585792541504
0.883883893489838 1.0646048784256
0.884884893894196 1.25899791717529
0.885885894298553 0.813589036464691
0.886886894702911 0.730764210224152
0.887887895107269 1.05389213562012
0.888888895511627 0.885326445102692
0.889889895915985 0.615309953689575
0.890890896320343 1.38455271720886
0.891891896724701 1.0241641998291
0.892892897129059 0.80703216791153
0.893893897533417 0.811264395713806
0.894894897937775 0.855848252773285
0.895895898342133 1.17323422431946
0.89689689874649 1.09025001525879
0.897897899150848 0.684137105941772
0.898898899555206 1.4402232170105
0.899899899959564 0.940564930438995
0.900900900363922 0.996325612068176
0.90190190076828 0.995862722396851
0.902902901172638 0.851932287216187
0.903903901576996 1.05775475502014
0.904904901981354 0.966159343719482
0.905905902385712 0.709455251693726
0.90690690279007 0.827966809272766
0.907907903194427 0.728249669075012
0.908908903598785 0.853399872779846
0.909909904003143 0.780609965324402
0.910910904407501 0.960332632064819
0.911911904811859 0.974435567855835
0.912912905216217 0.872607886791229
0.913913905620575 1.06336164474487
0.914914906024933 0.984934568405151
0.915915906429291 0.940291166305542
0.916916906833649 0.873016953468323
0.917917907238007 0.93936425447464
0.918918907642365 0.784969091415405
0.919919908046722 0.913906455039978
0.92092090845108 0.776193976402283
0.921921908855438 0.867011427879333
0.922922909259796 1.25215351581573
0.923923909664154 0.8123619556427
0.924924910068512 0.906186819076538
0.92592591047287 1.05652594566345
0.926926910877228 0.749374508857727
0.927927911281586 1.12846291065216
0.928928911685944 0.961308062076569
0.929929912090302 1.2224543094635
0.930930912494659 1.48250234127045
0.931931912899017 1.07287108898163
0.932932913303375 0.941017985343933
0.933933913707733 0.891632378101349
0.934934914112091 0.842425227165222
0.935935914516449 1.31667828559875
0.936936914920807 0.940220952033997
0.937937915325165 0.629787087440491
0.938938915729523 0.916288137435913
0.939939916133881 0.80689001083374
0.940940916538239 1.21847009658813
0.941941916942596 0.832745432853699
0.942942917346954 0.667039930820465
0.943943917751312 0.876615524291992
0.94494491815567 0.927822530269623
0.945945918560028 1.16213870048523
0.946946918964386 1.01045739650726
0.947947919368744 0.772668600082397
0.948948979377747 0.699336051940918
0.949949979782104 0.999145746231079
0.950950980186462 0.774827063083649
0.95195198059082 0.980368256568909
0.952952980995178 1.20092165470123
0.953953981399536 0.596640706062317
0.954954981803894 0.596640706062317
0.955955982208252 0.739618957042694
0.95695698261261 0.739618957042694
0.957957983016968 0.74266105890274
0.958958983421326 0.74266105890274
0.959959983825684 0.669979274272919
0.960960984230042 0.620439529418945
0.961961984634399 0.620439529418945
0.962962985038757 0.657884001731873
0.963963985443115 0.657884001731873
0.964964985847473 0.710013866424561
0.965965986251831 0.710013866424561
0.966966986656189 0.836725473403931
0.967967987060547 0.836725473403931
0.968968987464905 0.617606461048126
0.969969987869263 0.617606461048126
0.970970988273621 0.59181797504425
0.971971988677979 0.59181797504425
0.972972989082336 0.797303080558777
0.973973989486694 0.797303080558777
0.974974989891052 0.837875306606293
0.97597599029541 0.837875306606293
0.976976990699768 0.886870622634888
0.977977991104126 0.886870622634888
0.978978991508484 0.729504942893982
0.979979991912842 0.729504942893982
0.9809809923172 0.627520322799683
0.981981992721558 0.627520322799683
0.982982993125916 0.682567715644836
0.983983993530273 0.682567715644836
0.984984993934631 0.826772749423981
0.985985994338989 0.826772749423981
0.986986994743347 0.708071112632751
0.987987995147705 0.708071112632751
0.988988995552063 0.919219255447388
0.989989995956421 0.919219255447388
0.990990996360779 0.763240277767181
0.991991996765137 0.763240277767181
0.992992997169495 0.562463343143463
0.993993997573853 0.562463343143463
0.99499499797821 0.645478546619415
0.995995998382568 0.645478546619415
0.996996998786926 0.717332363128662
0.997997999191284 0.717332363128662
0.998998999595642 0.643301486968994
1 0.0310292337089777
};
\addplot [semithick, aaltoBlue, const plot mark left]
table {%
0 0.0879014804959297
0.00100100098643452 0.340509295463562
0.00200200197286904 0.108333438634872
0.00300300307571888 0.00759883550927043
0.00400400394573808 -0.269582122564316
0.00500500481575727 0.106811106204987
0.00600600615143776 -0.0214273929595947
0.00700700702145696 0.83333033323288
0.00800800789147615 -0.110463827848434
0.00900900922715664 0.193566888570786
0.0100100096315145 0.887892365455627
0.011011010967195 -0.403626173734665
0.0120120123028755 -0.0370935574173927
0.0130130127072334 0.111385084688663
0.0140140140429139 -0.0408885478973389
0.0150150144472718 -0.386505961418152
0.0160160157829523 0.11076757311821
0.0170170161873102 -0.0949202477931976
0.0180180184543133 -0.156035244464874
0.0190190188586712 -0.465487748384476
0.0200200192630291 0.078346848487854
0.0210210215300322 -0.795178651809692
0.0220220219343901 -0.322480708360672
0.023023022338748 -0.175579577684402
0.024024024605751 0.343993067741394
0.0250250250101089 0.206704691052437
0.0260260254144669 -0.137831300497055
0.0270270258188248 -0.227404549717903
0.0280280280858278 -0.197964251041412
0.0290290284901857 -0.149382710456848
0.0300300288945436 0.0465815961360931
0.0310310311615467 -0.449654370546341
0.0320320315659046 0.17923279106617
0.0330330319702625 0.0600929073989391
0.0340340323746204 -0.401421070098877
0.0350350327789783 0.48679393529892
0.0360360369086266 0.111078277230263
0.0370370373129845 -0.518619358539581
0.0380380377173424 0.308846652507782
0.0390390381217003 0.30792635679245
0.0400400385260582 -0.195884257555008
0.0410410389304161 -0.161581784486771
0.0420420430600643 0.596966445446014
0.0430430434644222 -0.693726301193237
0.0440440438687801 -0.350598931312561
0.045045044273138 0.110415987670422
0.046046044677496 -0.0295489355921745
0.0470470450818539 -0.148203268647194
0.0480480492115021 0.167187839746475
0.04904904961586 -0.171823397278786
0.0500500500202179 -0.433020353317261
0.0510510504245758 -0.342080175876617
0.0520520508289337 -0.17278653383255
0.0530530512332916 -0.386205852031708
0.0540540516376495 -0.348277747631073
0.0550550557672977 -0.815605998039246
0.0560560561716557 0.317497968673706
0.0570570565760136 0.253862202167511
0.0580580569803715 0.265031844377518
0.0590590573847294 0.0672999918460846
0.0600600577890873 -0.840346455574036
0.0610610619187355 0.0616036802530289
0.0620620623230934 -0.238363265991211
0.0630630627274513 -0.0524254739284515
0.0640640631318092 -0.0810541808605194
0.0650650635361671 -0.129563301801682
0.0660660639405251 0.067921057343483
0.067067064344883 0.310746699571609
0.0680680647492409 0.0543977916240692
0.0690690651535988 0.0556010454893112
0.0700700655579567 -0.199000254273415
0.0710710734128952 -0.315404653549194
0.0720720738172531 -0.113107413053513
0.073073074221611 -0.188182771205902
0.0740740746259689 0.008926622569561
0.0750750750303268 -0.0488362312316895
0.0760760754346848 0.146253436803818
0.0770770758390427 -0.0768238604068756
0.0780780762434006 -0.13543826341629
0.0790790766477585 0.196124166250229
0.0800800770521164 0.200382620096207
0.0810810774564743 -0.0990426167845726
0.0820820778608322 0.0912627726793289
0.0830830782651901 -0.400884509086609
0.0840840861201286 -0.0149946883320808
0.0850850865244865 -0.175984531641006
0.0860860869288445 0.184057295322418
0.0870870873332024 -0.0416082069277763
0.0880880877375603 0.229151263833046
0.0890890881419182 0.401333123445511
0.0900900885462761 0.396733283996582
0.091091088950634 0.0985705852508545
0.0920920893549919 -0.0278672426939011
0.0930930897593498 0.113878592848778
0.0940940901637077 -0.209904655814171
0.0950950905680656 -0.0682479962706566
0.0960960984230042 -0.123281568288803
0.0970970988273621 0.112157896161079
0.09809809923172 -0.631307482719421
0.0990990996360779 -0.22470897436142
0.100100100040436 -0.24885730445385
0.101101100444794 -0.158248826861382
0.102102100849152 -0.318562269210815
0.10310310125351 -0.0517766922712326
0.104104101657867 0.30737715959549
0.105105102062225 0.117677494883537
0.106106102466583 0.475611627101898
0.107107102870941 -0.306611120700836
0.108108103275299 0.123289547860622
0.109109111130238 -0.131896913051605
0.110110111534595 -0.330807358026505
0.111111111938953 -0.504793047904968
0.112112112343311 0.448090791702271
0.113113112747669 0.232211709022522
0.114114113152027 -0.021250044927001
0.115115113556385 -0.218721523880959
0.116116113960743 -0.442367643117905
0.117117114365101 0.685054659843445
0.118118114769459 -0.730537354946136
0.119119115173817 0.436783879995346
0.120120115578175 0.143564388155937
0.121121115982533 0.394869267940521
0.122122123837471 0.0762795209884644
0.123123124241829 -0.107009738683701
0.124124124646187 -0.603793442249298
0.125125125050545 0.125097587704659
0.126126125454903 -0.569154977798462
0.127127125859261 0.00313791632652283
0.128128126263618 0.283752799034119
0.129129126667976 -0.389137506484985
0.130130127072334 -0.0675008594989777
0.131131127476692 -0.0396009087562561
0.13213212788105 0.390529334545135
0.133133128285408 -0.253507792949677
0.134134128689766 -0.519898653030396
0.135135129094124 -0.135809004306793
0.136136129498482 -0.785791099071503
0.13713712990284 -0.211252897977829
0.138138130307198 0.269436419010162
0.139139130711555 -0.271480739116669
0.140140131115913 0.00889523327350616
0.141141146421432 -0.45647531747818
0.14214214682579 -0.341408669948578
0.143143147230148 -0.311805546283722
0.144144147634506 -0.21120397746563
0.145145148038864 0.284666240215302
0.146146148443222 0.333572566509247
0.14714714884758 0.984580338001251
0.148148149251938 -0.766732335090637
0.149149149656296 0.180633679032326
0.150150150060654 0.397800862789154
0.151151150465012 0.449071824550629
0.15215215086937 0.949870109558105
0.153153151273727 0.279913634061813
0.154154151678085 0.235082715749741
0.155155152082443 0.826270580291748
0.156156152486801 0.00803276896476746
0.157157152891159 0.150615364313126
0.158158153295517 -0.46756574511528
0.159159153699875 0.274021923542023
0.160160154104233 -0.552462697029114
0.161161154508591 -0.356937050819397
0.162162154912949 0.491243302822113
0.163163155317307 0.130782514810562
0.164164155721664 -0.549307286739349
0.165165156126022 -0.0814227387309074
0.16616615653038 0.505313515663147
0.167167171835899 -0.415962070226669
0.168168172240257 -0.292207002639771
0.169169172644615 -0.35718297958374
0.170170173048973 -0.662626981735229
0.171171173453331 0.162108272314072
0.172172173857689 0.493792057037354
0.173173174262047 -0.299554765224457
0.174174174666405 0.0736574754118919
0.175175175070763 0.149468019604683
0.176176175475121 0.315854251384735
0.177177175879478 0.197674512863159
0.178178176283836 -0.182731851935387
0.179179176688194 -0.0651118829846382
0.180180177092552 -0.274181038141251
0.18118117749691 -0.068779468536377
0.182182177901268 0.270888805389404
0.183183178305626 -0.402794480323792
0.184184178709984 0.162191540002823
0.185185179114342 0.374788522720337
0.1861861795187 0.0946560874581337
0.187187179923058 -0.198986858129501
0.188188180327415 -0.386323034763336
0.189189180731773 0.49473038315773
0.190190181136131 0.41572967171669
0.191191181540489 0.145601034164429
0.192192196846008 -0.240926295518875
0.193193197250366 -0.217137828469276
0.194194197654724 -0.575008273124695
0.195195198059082 -0.740801215171814
0.19619619846344 -0.0603540539741516
0.197197198867798 0.235030472278595
0.198198199272156 0.100646734237671
0.199199199676514 -0.727183818817139
0.200200200080872 -0.141064554452896
0.201201200485229 -0.306508421897888
0.202202200889587 -0.44951343536377
0.203203201293945 0.439760774374008
0.204204201698303 -0.103108823299408
0.205205202102661 -0.259964436292648
0.206206202507019 0.664778709411621
0.207207202911377 -0.131284832954407
0.208208203315735 -0.605056524276733
0.209209203720093 -0.252041131258011
0.210210204124451 0.019208051264286
0.211211204528809 0.0525259077548981
0.212212204933167 -0.0516261979937553
0.213213205337524 0.35851588845253
0.214214205741882 0.762243390083313
0.21521520614624 0.10002501308918
0.216216206550598 0.455308735370636
0.217217206954956 -0.0897569954395294
0.218218222260475 0.149108678102493
0.219219222664833 -0.321317613124847
0.220220223069191 -0.45507150888443
0.221221223473549 -0.00693309772759676
0.222222223877907 0.613050937652588
0.223223224282265 -0.150783717632294
0.224224224686623 0.213260158896446
0.225225225090981 0.469467580318451
0.226226225495338 0.474047482013702
0.227227225899696 -0.837285995483398
0.228228226304054 -0.300563275814056
0.229229226708412 -0.309873789548874
0.23023022711277 -0.0323197580873966
0.231231227517128 0.138336777687073
0.232232227921486 0.00872559379786253
0.233233228325844 -0.40809753537178
0.234234228730202 -0.439298808574677
0.23523522913456 -0.0876434966921806
0.236236229538918 -0.0584207251667976
0.237237229943275 0.243387401103973
0.238238230347633 -0.186944931745529
0.239239230751991 -0.163801997900009
0.240240231156349 -0.107666037976742
0.241241231560707 0.089204229414463
0.242242231965065 -0.13078860938549
0.243243232369423 -0.72063136100769
0.244244247674942 -0.346715271472931
0.2452452480793 0.313438326120377
0.246246248483658 0.221404165029526
0.247247248888016 -0.526778221130371
0.248248249292374 0.0697353705763817
0.249249249696732 -0.221772432327271
0.250250250101089 -0.0457692667841911
0.251251250505447 -0.087574727833271
0.252252250909805 0.644365191459656
0.253253251314163 -0.290808260440826
0.254254251718521 -0.0442026853561401
0.255255252122879 0.0541273504495621
0.256256252527237 0.179916650056839
0.257257252931595 -0.156478196382523
0.258258253335953 -0.447328329086304
0.259259253740311 -0.0889440253376961
0.260260254144669 0.208853363990784
0.261261254549026 -0.262449473142624
0.262262254953384 0.0848900750279427
0.263263255357742 -0.00106098502874374
0.2642642557621 0.162940174341202
0.265265256166458 -0.429572194814682
0.266266256570816 -0.459532052278519
0.267267256975174 -0.395192623138428
0.268268257379532 0.106183491647243
0.26926925778389 0.185228765010834
0.270270258188248 0.093199260532856
0.271271258592606 0.435066401958466
0.272272258996964 0.346024543046951
0.273273259401321 -0.0679266750812531
0.274274259805679 0.501327991485596
0.275275260210037 0.868713200092316
0.276276260614395 -0.391284823417664
0.277277261018753 -0.301797449588776
0.278278261423111 -0.0972345396876335
0.279279261827469 0.373105764389038
0.280280262231827 0.206613287329674
0.281281262636185 -0.170321315526962
0.282282292842865 -0.611213743686676
0.283283293247223 0.224380522966385
0.284284293651581 0.0624224469065666
0.285285294055939 -0.174000769853592
0.286286294460297 0.0148522742092609
0.287287294864655 0.0832086727023125
0.288288295269012 -0.107487685978413
0.28928929567337 0.393441528081894
0.290290296077728 -0.788855195045471
0.291291296482086 0.516447782516479
0.292292296886444 -0.0300989151000977
0.293293297290802 -0.601824104785919
0.29429429769516 -0.146886751055717
0.295295298099518 -0.39546537399292
0.296296298503876 -0.312524378299713
0.297297298908234 -0.190967634320259
0.298298299312592 0.144491165876389
0.299299299716949 0.403346300125122
0.300300300121307 0.175622165203094
0.301301300525665 0.0267046913504601
0.302302300930023 0.0509248748421669
0.303303301334381 0.309595882892609
0.304304301738739 -0.277913451194763
0.305305302143097 0.169651657342911
0.306306302547455 0.128257483243942
0.307307302951813 -0.11507885158062
0.308308303356171 0.0446786433458328
0.309309303760529 -0.691559851169586
0.310310304164886 0.0631444007158279
0.311311304569244 -0.358814090490341
0.312312304973602 -0.266127586364746
0.31331330537796 -0.252468258142471
0.314314305782318 -0.0886221453547478
0.315315306186676 0.263026416301727
0.316316306591034 0.345546692609787
0.317317306995392 0.154710590839386
0.31831830739975 0.245594307780266
0.319319307804108 -0.0152556765824556
0.320320308208466 0.0729342326521873
0.321321308612823 0.233201190829277
0.322322309017181 -0.244408473372459
0.323323309421539 -0.132619112730026
0.324324309825897 -0.00174269825220108
0.325325310230255 -0.149093449115753
0.326326310634613 -0.0718762427568436
0.327327311038971 0.431861519813538
0.328328311443329 -0.0397662669420242
0.329329311847687 -0.514425754547119
0.330330312252045 0.149486735463142
0.331331312656403 -0.0940099954605103
0.33233231306076 0.299730628728867
0.333333343267441 -0.015541672706604
0.334334343671799 -0.401631206274033
0.335335344076157 -0.367213785648346
0.336336344480515 0.0676261931657791
0.337337344884872 -0.552302539348602
0.33833834528923 -0.0779437869787216
0.339339345693588 0.0488405898213387
0.340340346097946 0.195943623781204
0.341341346502304 0.285285115242004
0.342342346906662 -0.736818194389343
0.34334334731102 0.469827026128769
0.344344347715378 -0.00646515097469091
0.345345348119736 0.307436048984528
0.346346348524094 -0.244921714067459
0.347347348928452 -0.154872849583626
0.348348349332809 -0.171306759119034
0.349349349737167 0.0394083149731159
0.350350350141525 0.057923186570406
0.351351350545883 0.126438140869141
0.352352350950241 0.285782545804977
0.353353351354599 -0.085833951830864
0.354354351758957 -0.354559868574142
0.355355352163315 0.733284533023834
0.356356352567673 -0.318724662065506
0.357357352972031 -0.301274091005325
0.358358353376389 0.0971976220607758
0.359359353780746 0.138037279248238
0.360360354185104 0.111588060855865
0.361361354589462 -0.290992349386215
0.36236235499382 0.150309562683105
0.363363355398178 -0.150091975927353
0.364364355802536 -0.119280256330967
0.365365356206894 -0.244100958108902
0.366366356611252 -0.320704877376556
0.36736735701561 0.039420023560524
0.368368357419968 0.415352940559387
0.369369357824326 0.0660107284784317
0.370370358228683 0.18918289244175
0.371371358633041 0.153651118278503
0.372372359037399 0.499769449234009
0.373373359441757 -0.223861068487167
0.374374359846115 0.0118003338575363
0.375375360250473 0.046382836997509
0.376376360654831 -0.252098947763443
0.377377361059189 -0.281611710786819
0.378378361463547 -0.312359273433685
0.379379361867905 0.306842416524887
0.380380362272263 0.500867068767548
0.38138136267662 0.275503844022751
0.382382363080978 -0.312834590673447
0.383383363485336 0.276621073484421
0.384384393692017 -0.268140941858292
0.385385394096375 0.168987229466438
0.386386394500732 -0.364516913890839
0.38738739490509 0.139979317784309
0.388388395309448 0.135576039552689
0.389389395713806 -0.0501916632056236
0.390390396118164 -0.206825524568558
0.391391396522522 -0.34213662147522
0.39239239692688 0.502027213573456
0.393393397331238 0.158893138170242
0.394394397735596 -0.00968191958963871
0.395395398139954 0.472797453403473
0.396396398544312 0.236828833818436
0.397397398948669 0.254567950963974
0.398398399353027 0.215538933873177
0.399399399757385 0.106736898422241
0.400400400161743 0.530102133750916
0.401401400566101 -0.371529012918472
0.402402400970459 -0.733900189399719
0.403403401374817 0.372436285018921
0.404404401779175 -0.125065743923187
0.405405402183533 0.23214964568615
0.406406402587891 0.187310874462128
0.407407402992249 0.317933112382889
0.408408403396606 -0.0832394137978554
0.409409403800964 0.815656840801239
0.410410404205322 -0.730637907981873
0.41141140460968 0.436165899038315
0.412412405014038 -0.006892254576087
0.413413405418396 0.317990690469742
0.414414405822754 0.341548681259155
0.415415406227112 -0.239122033119202
0.41641640663147 -0.18040743470192
0.417417407035828 0.121876753866673
0.418418407440186 -0.289161175489426
0.419419407844543 -0.00894340872764587
0.420420408248901 -0.154392719268799
0.421421408653259 -0.23904687166214
0.422422409057617 0.0901707708835602
0.423423409461975 -0.428905069828033
0.424424409866333 -0.102340221405029
0.425425410270691 0.31343287229538
0.426426410675049 0.130134359002113
0.427427411079407 0.236966356635094
0.428428411483765 -0.258014053106308
0.429429411888123 0.0384749621152878
0.43043041229248 -0.461304366588593
0.431431412696838 -0.217035725712776
0.432432413101196 -0.0806889832019806
0.433433413505554 -0.0659678876399994
0.434434413909912 -0.0474197119474411
0.43543541431427 0.431107372045517
0.43643644452095 0.508468985557556
0.437437444925308 0.262351453304291
0.438438445329666 0.0722955241799355
0.439439445734024 -0.388984799385071
0.440440446138382 -0.366105616092682
0.44144144654274 -0.181136235594749
0.442442446947098 0.137498393654823
0.443443447351456 -0.197288408875465
0.444444447755814 -1.12940382957458
0.445445448160172 0.34087061882019
0.446446448564529 -0.0224586799740791
0.447447448968887 0.323442697525024
0.448448449373245 0.0797998979687691
0.449449449777603 0.0709566026926041
0.450450450181961 0.176587045192719
0.451451450586319 0.176026254892349
0.452452450990677 -0.121832258999348
0.453453451395035 0.178929254412651
0.454454451799393 0.0720462799072266
0.455455452203751 -0.0278882756829262
0.456456452608109 0.107115335762501
0.457457453012466 0.470642983913422
0.458458453416824 0.46070396900177
0.459459453821182 -0.0559989288449287
0.46046045422554 0.105145625770092
0.461461454629898 -0.395011305809021
0.462462455034256 0.246131181716919
0.463463455438614 -0.420934855937958
0.464464455842972 0.297825574874878
0.46546545624733 -0.0311583802103996
0.466466456651688 0.0600085705518723
0.467467457056046 0.669751584529877
0.468468457460403 -0.00751668214797974
0.469469457864761 0.0352705717086792
0.470470458269119 -0.312191188335419
0.471471458673477 0.64909303188324
0.472472459077835 -0.524601936340332
0.473473459482193 -0.188188552856445
0.474474459886551 0.172615766525269
0.475475460290909 -0.164732903242111
0.476476460695267 0.33260178565979
0.477477461099625 -0.24112394452095
0.478478461503983 -0.287858784198761
0.47947946190834 0.521640419960022
0.480480462312698 -0.311282217502594
0.481481462717056 0.42087921500206
0.482482463121414 -0.194705575704575
0.483483463525772 -0.38705125451088
0.48448446393013 0.376136392354965
0.485485464334488 -0.347896784543991
0.486486464738846 -0.976997375488281
0.487487494945526 -0.660661697387695
0.488488495349884 0.189882844686508
0.489489495754242 0.764950275421143
0.4904904961586 0.194620877504349
0.491491496562958 -0.262940019369125
0.492492496967316 0.641952157020569
0.493493497371674 0.075158104300499
0.494494497776031 0.0907634496688843
0.495495498180389 -0.387271225452423
0.496496498584747 0.388561904430389
0.497497498989105 0.417483150959015
0.498498499393463 0.187057957053185
0.499499499797821 0.504895627498627
0.500500500202179 0.395914822816849
0.501501500606537 -0.0988878160715103
0.502502501010895 0.444309532642365
0.503503501415253 -0.726143777370453
0.504504501819611 -0.231285199522972
0.505505502223969 -0.432523667812347
0.506506502628326 0.0111703034490347
0.507507503032684 0.131578966975212
0.508508503437042 -0.381317853927612
0.5095095038414 0.0326648503541946
0.510510504245758 -0.445051580667496
0.511511504650116 0.383002787828445
0.512512505054474 -0.245085865259171
0.513513505458832 -0.0205239430069923
0.51451450586319 -0.30746865272522
0.515515506267548 0.094918318092823
0.516516506671906 0.545083403587341
0.517517507076263 -0.257388085126877
0.518518507480621 -0.439565658569336
0.519519507884979 -0.498249381780624
0.520520508289337 -0.10693921148777
0.521521508693695 -0.00960753671824932
0.522522509098053 0.204787537455559
0.523523509502411 -0.0255076289176941
0.524524509906769 0.205826833844185
0.525525510311127 -0.462150752544403
0.526526510715485 0.118573904037476
0.527527511119843 0.104132980108261
0.5285285115242 -0.204091086983681
0.529529511928558 0.233243644237518
0.530530512332916 -0.398021936416626
0.531531512737274 -0.591284036636353
0.532532513141632 -0.375232458114624
0.53353351354599 -0.263757735490799
0.534534513950348 -0.0383602231740952
0.535535514354706 -0.404301822185516
0.536536514759064 0.243397817015648
0.537537515163422 -0.10762394964695
0.53853851556778 0.299229025840759
0.539539575576782 -0.804521322250366
0.54054057598114 -0.131264254450798
0.541541576385498 0.110710263252258
0.542542576789856 -0.0738548934459686
0.543543577194214 0.24735227227211
0.544544577598572 0.101105682551861
0.54554557800293 -0.46460035443306
0.546546578407288 0.0252772569656372
0.547547578811646 0.346402585506439
0.548548579216003 -0.673437893390656
0.549549579620361 0.343674600124359
0.550550580024719 0.099717877805233
0.551551580429077 0.490584939718246
0.552552580833435 -0.377269595861435
0.553553581237793 -0.201217740774155
0.554554581642151 -0.279794543981552
0.555555582046509 -0.114366352558136
0.556556582450867 0.0722407028079033
0.557557582855225 0.256623774766922
0.558558583259583 -0.0780306160449982
0.55955958366394 -0.244548231363297
0.560560584068298 0.132652044296265
0.561561584472656 -0.0441319644451141
0.562562584877014 -0.389763385057449
0.563563585281372 0.247617527842522
0.56456458568573 -0.2439806163311
0.565565586090088 0.244121387600899
0.566566586494446 -0.408401995897293
0.567567586898804 0.261214226484299
0.568568587303162 -0.119573727250099
0.56956958770752 0.119587153196335
0.570570588111877 -0.00394563563168049
0.571571588516235 0.429757416248322
0.572572588920593 -0.745535731315613
0.573573589324951 0.225299313664436
0.574574589729309 0.080556683242321
0.575575590133667 0.0103774964809418
0.576576590538025 0.239934951066971
0.577577590942383 0.15092608332634
0.578578591346741 -0.399559825658798
0.579579591751099 -0.740546226501465
0.580580592155457 -0.0664505064487457
0.581581592559814 -0.267120867967606
0.582582592964172 -0.183469995856285
0.58358359336853 0.331819772720337
0.584584593772888 -0.221314057707787
0.585585594177246 0.152445718646049
0.586586594581604 0.370476961135864
0.587587594985962 -0.449696242809296
0.58858859539032 0.421433627605438
0.589589595794678 -0.000869765877723694
0.590590596199036 -0.603065609931946
0.591591596603394 0.296884208917618
0.592592597007751 0.841619610786438
0.593593597412109 0.014091745018959
0.594594597816467 0.269370913505554
0.595595598220825 0.426250010728836
0.596596598625183 0.176454186439514
0.597597599029541 0.133719265460968
0.598598599433899 -0.107483506202698
0.599599599838257 -0.17925763130188
0.600600600242615 0.198288410902023
0.601601600646973 0.363685876131058
0.602602601051331 -0.172710925340652
0.603603601455688 0.186273396015167
0.604604601860046 1.19285237789154
0.605605602264404 -0.125408679246902
0.606606602668762 -0.329055428504944
0.60760760307312 0.277313411235809
0.608608603477478 0.153618991374969
0.609609603881836 -0.496684670448303
0.610610604286194 0.396656394004822
0.611611604690552 -0.257199198007584
0.61261260509491 -0.870465576648712
0.613613605499268 0.288075983524323
0.614614605903625 -0.616144180297852
0.615615606307983 -0.389446943998337
0.616616606712341 -0.330199420452118
0.617617607116699 -0.379053115844727
0.618618607521057 0.00319734215736389
0.619619607925415 -0.403217017650604
0.620620608329773 0.0680114403367043
0.621621608734131 -0.473358541727066
0.622622609138489 -0.353511571884155
0.623623609542847 0.0758873224258423
0.624624609947205 -0.377714306116104
0.625625610351562 0.108262270689011
0.62662661075592 -0.0325426608324051
0.627627611160278 -0.222300261259079
0.628628611564636 0.568526387214661
0.629629611968994 -0.354809939861298
0.630630612373352 0.433748841285706
0.63163161277771 -0.171615019440651
0.632632613182068 0.419005006551743
0.633633613586426 -0.298277348279953
0.634634613990784 0.249554485082626
0.635635614395142 -0.159661218523979
0.6366366147995 -0.695532977581024
0.637637615203857 0.281523644924164
0.638638615608215 0.478460669517517
0.639639616012573 -0.273987472057343
0.640640616416931 -0.115715444087982
0.641641676425934 -0.191961407661438
0.642642676830292 -0.0102219227701426
0.64364367723465 0.220355361700058
0.644644677639008 0.0810043960809708
0.645645678043365 0.358373075723648
0.646646678447723 -0.814835608005524
0.647647678852081 -0.647298753261566
0.648648679256439 -0.234342306852341
0.649649679660797 0.0744445249438286
0.650650680065155 0.245968893170357
0.651651680469513 0.0642740428447723
0.652652680873871 0.129929184913635
0.653653681278229 0.0773620158433914
0.654654681682587 0.235051244497299
0.655655682086945 0.35862597823143
0.656656682491302 0.825746178627014
0.65765768289566 0.198196694254875
0.658658683300018 -0.63735830783844
0.659659683704376 -0.68109393119812
0.660660684108734 -0.0205323230475187
0.661661684513092 0.034383624792099
0.66266268491745 -0.617666900157928
0.663663685321808 0.328219532966614
0.664664685726166 0.417253404855728
0.665665686130524 0.099280372262001
0.666666686534882 -0.903227746486664
0.66766768693924 0.0841937810182571
0.668668687343597 0.374581664800644
0.669669687747955 0.0965253710746765
0.670670688152313 -0.0157885923981667
0.671671688556671 0.203592777252197
0.672672688961029 -0.420477956533432
0.673673689365387 0.0196660384535789
0.674674689769745 0.0858754739165306
0.675675690174103 -0.169337242841721
0.676676690578461 -0.10088349878788
0.677677690982819 -0.266400188207626
0.678678691387177 -0.348174750804901
0.679679691791534 -0.381109535694122
0.680680692195892 0.0882798284292221
0.68168169260025 0.0330503731966019
0.682682693004608 -0.523747205734253
0.683683693408966 0.385453194379807
0.684684693813324 -0.0864663124084473
0.685685694217682 0.410698473453522
0.68668669462204 -0.399903655052185
0.687687695026398 0.406688272953033
0.688688695430756 -0.183567985892296
0.689689695835114 0.0235369354486465
0.690690696239471 -0.355607926845551
0.691691696643829 0.150310024619102
0.692692697048187 -0.122716665267944
0.693693697452545 -0.0292022489011288
0.694694697856903 0.313428401947021
0.695695698261261 -0.0614951848983765
0.696696698665619 -0.0803028494119644
0.697697699069977 -0.169394984841347
0.698698699474335 -0.423008054494858
0.699699699878693 -0.28780123591423
0.700700700283051 0.014360137283802
0.701701700687408 0.831604540348053
0.702702701091766 -0.796571314334869
0.703703701496124 0.485041856765747
0.704704701900482 0.365730673074722
0.70570570230484 0.523761749267578
0.706706702709198 0.220602676272392
0.707707703113556 -0.0830617398023605
0.708708703517914 -0.791869580745697
0.709709703922272 0.374531626701355
0.71071070432663 -0.14612078666687
0.711711704730988 -0.298891127109528
0.712712705135345 -0.0756791979074478
0.713713705539703 0.0975119024515152
0.714714705944061 0.328258812427521
0.715715706348419 0.343708753585815
0.716716706752777 -0.0491831451654434
0.717717707157135 -0.405586361885071
0.718718707561493 -0.029289186000824
0.719719707965851 -0.174104183912277
0.720720708370209 -0.35303670167923
0.721721708774567 0.142154380679131
0.722722709178925 -0.299398869276047
0.723723709583282 0.179502084851265
0.72472470998764 -0.413281500339508
0.725725710391998 -0.114364430308342
0.726726710796356 -0.0609512887895107
0.727727711200714 -0.335727393627167
0.728728711605072 0.172482162714005
0.72972971200943 0.153017416596413
0.730730712413788 0.241811648011208
0.731731712818146 -0.0584023557603359
0.732732713222504 0.138499736785889
0.733733713626862 0.13043025135994
0.734734714031219 0.366407185792923
0.735735714435577 0.0210547149181366
0.736736714839935 0.461352944374084
0.737737715244293 -0.659374415874481
0.738738715648651 0.151227295398712
0.739739716053009 -0.0316044837236404
0.740740716457367 -0.57302451133728
0.741741716861725 -0.520503520965576
0.742742717266083 0.615866780281067
0.743743777275085 0.331790208816528
0.744744777679443 -0.0293024033308029
0.745745778083801 -0.245786011219025
0.746746778488159 -0.0531189106404781
0.747747778892517 -0.0416695103049278
0.748748779296875 0.0489940568804741
0.749749779701233 0.349832475185394
0.750750780105591 0.266848206520081
0.751751780509949 0.0780542492866516
0.752752780914307 0.208005890250206
0.753753781318665 0.0596136599779129
0.754754781723022 0.503448247909546
0.75575578212738 0.542910575866699
0.756756782531738 -0.0051778182387352
0.757757782936096 0.0188210383057594
0.758758783340454 -0.273649573326111
0.759759783744812 -0.27865070104599
0.76076078414917 0.361413180828094
0.761761784553528 -0.198579743504524
0.762762784957886 -0.231282159686089
0.763763785362244 -0.182307317852974
0.764764785766602 -0.0829732567071915
0.765765786170959 0.00733492523431778
0.766766786575317 0.296621441841125
0.767767786979675 -0.109964683651924
0.768768787384033 0.0775610208511353
0.769769787788391 -0.128069385886192
0.770770788192749 0.180340304970741
0.771771788597107 -0.110150277614594
0.772772789001465 -0.227286025881767
0.773773789405823 0.169526740908623
0.774774789810181 -0.15382507443428
0.775775790214539 0.432301878929138
0.776776790618896 -0.0627700090408325
0.777777791023254 -0.0299045071005821
0.778778791427612 -0.0912689715623856
0.77977979183197 0.042901586741209
0.780780792236328 0.0633786469697952
0.781781792640686 0.129856318235397
0.782782793045044 0.530809283256531
0.783783793449402 0.139200955629349
0.78478479385376 -0.00405556708574295
0.785785794258118 0.697257518768311
0.786786794662476 -0.192215487360954
0.787787795066833 -0.310744941234589
0.788788795471191 0.328606069087982
0.789789795875549 -0.00110956281423569
0.790790796279907 -0.736611545085907
0.791791796684265 -0.405954897403717
0.792792797088623 -0.231664255261421
0.793793797492981 -0.147384062409401
0.794794797897339 0.0292379558086395
0.795795798301697 0.310685485601425
0.796796798706055 0.312464118003845
0.797797799110413 -0.0931542962789536
0.798798799514771 -0.407852053642273
0.799799799919128 -0.131955310702324
0.800800800323486 0.126550674438477
0.801801800727844 0.424932301044464
0.802802801132202 0.0221602767705917
0.80380380153656 0.556039094924927
0.804804801940918 0.295684605836868
0.805805802345276 -0.0321280471980572
0.806806802749634 -0.22793710231781
0.807807803153992 0.0196627043187618
0.80880880355835 -0.211391180753708
0.809809803962708 -0.0225152298808098
0.810810804367065 0.638085544109344
0.811811804771423 -0.346399664878845
0.812812805175781 -0.187259122729301
0.813813805580139 0.13087360560894
0.814814805984497 0.049327664077282
0.815815806388855 0.111831866204739
0.816816806793213 0.790741205215454
0.817817807197571 0.422323524951935
0.818818807601929 -0.0986026674509048
0.819819808006287 -0.0920384973287582
0.820820808410645 0.0620615556836128
0.821821808815002 -0.0855078250169754
0.82282280921936 0.0699618235230446
0.823823809623718 -0.141786590218544
0.824824810028076 0.0292012318968773
0.825825810432434 0.357373714447021
0.826826810836792 -0.31629079580307
0.82782781124115 0.435908138751984
0.828828811645508 -0.14796070754528
0.829829812049866 -0.0232232138514519
0.830830812454224 -0.286512732505798
0.831831812858582 -0.111569359898567
0.832832813262939 0.644590198993683
0.833833813667297 0.367207586765289
0.834834814071655 0.123424611985683
0.835835814476013 0.402786076068878
0.836836814880371 -0.0890658646821976
0.837837815284729 0.0695875957608223
0.838838815689087 0.263104170560837
0.839839816093445 -0.0352778434753418
0.840840816497803 0.0407711714506149
0.841841816902161 0.163918554782867
0.842842817306519 0.98749053478241
0.843843817710876 -0.959221124649048
0.844844818115234 0.342902541160583
0.845845818519592 -0.1461411267519
0.846846878528595 -0.0615854114294052
0.847847878932953 0.506135106086731
0.848848879337311 0.628569364547729
0.849849879741669 0.757888913154602
0.850850880146027 0.404682159423828
0.851851880550385 -0.406236290931702
0.852852880954742 -0.380076706409454
0.8538538813591 0.00922670215368271
0.854854881763458 0.0886485055088997
0.855855882167816 -0.170915216207504
0.856856882572174 0.4496009349823
0.857857882976532 0.166229158639908
0.85885888338089 0.627675950527191
0.859859883785248 -0.308495461940765
0.860860884189606 0.187957182526588
0.861861884593964 0.411329746246338
0.862862884998322 -0.339001715183258
0.863863885402679 0.234008356928825
0.864864885807037 -0.472606360912323
0.865865886211395 0.482161819934845
0.866866886615753 0.15365232527256
0.867867887020111 0.355276346206665
0.868868887424469 0.49252313375473
0.869869887828827 0.0725884437561035
0.870870888233185 0.236827731132507
0.871871888637543 0.39424803853035
0.872872889041901 0.699707984924316
0.873873889446259 0.140325844287872
0.874874889850616 0.401713937520981
0.875875890254974 -0.391946583986282
0.876876890659332 -0.00739390775561333
0.87787789106369 -0.29355725646019
0.878878891468048 0.252918750047684
0.879879891872406 0.708027541637421
0.880880892276764 0.33704799413681
0.881881892681122 -0.0953204780817032
0.88288289308548 0.542377233505249
0.883883893489838 -0.111485585570335
0.884884893894196 0.73770010471344
0.885885894298553 -0.997898101806641
0.886886894702911 -0.178455829620361
0.887887895107269 0.379972696304321
0.888888895511627 -0.332740068435669
0.889889895915985 0.308311402797699
0.890890896320343 -0.195875197649002
0.891891896724701 0.12509323656559
0.892892897129059 -0.0279373787343502
0.893893897533417 -0.0247886814177036
0.894894897937775 -0.437634170055389
0.895895898342133 0.109059199690819
0.89689689874649 -0.689224898815155
0.897897899150848 0.0945898443460464
0.898898899555206 -0.133405566215515
0.899899899959564 -0.500782549381256
0.900900900363922 -0.117583826184273
0.90190190076828 0.421922594308853
0.902902901172638 -0.0582887977361679
0.903903901576996 0.00518444180488586
0.904904901981354 0.275428175926208
0.905905902385712 -0.0410767868161201
0.90690690279007 0.935790419578552
0.907907903194427 -0.127760648727417
0.908908903598785 0.238498285412788
0.909909904003143 -0.52679705619812
0.910910904407501 0.0703432261943817
0.911911904811859 0.282094180583954
0.912912905216217 0.108575597405434
0.913913905620575 -0.191540688276291
0.914914906024933 0.0644391775131226
0.915915906429291 -0.073788195848465
0.916916906833649 0.00472584739327431
0.917917907238007 -0.421598076820374
0.918918907642365 0.790162026882172
0.919919908046722 -0.669162094593048
0.92092090845108 0.216184377670288
0.921921908855438 0.354495346546173
0.922922909259796 -0.0617177076637745
0.923923909664154 0.122353985905647
0.924924910068512 0.423924326896667
0.92592591047287 0.0802843570709229
0.926926910877228 -0.162077024579048
0.927927911281586 0.1159947514534
0.928928911685944 -0.545022904872894
0.929929912090302 -0.451448351144791
0.930930912494659 0.592726588249207
0.931931912899017 -0.174177154898643
0.932932913303375 -0.358768194913864
0.933933913707733 -0.159188896417618
0.934934914112091 -0.346955895423889
0.935935914516449 0.373583316802979
0.936936914920807 -0.238290309906006
0.937937915325165 0.0368748903274536
0.938938915729523 -0.426910877227783
0.939939916133881 -0.0507911778986454
0.940940916538239 -0.0633015334606171
0.941941916942596 -0.65900582075119
0.942942917346954 0.465876400470734
0.943943917751312 -0.281115919351578
0.94494491815567 -0.0947072207927704
0.945945918560028 -0.276597708463669
0.946946918964386 -0.232706472277641
0.947947919368744 0.022052988409996
0.948948979377747 -0.057357132434845
0.949949979782104 -0.228027626872063
0.950950980186462 0.581993997097015
0.95195198059082 0.288090705871582
0.952952980995178 0.11386413872242
0.953953981399536 0.169017940759659
0.954954981803894 0.169017940759659
0.955955982208252 0.131166845560074
0.95695698261261 0.131166845560074
0.957957983016968 -0.221808955073357
0.958958983421326 -0.221808955073357
0.959959983825684 -0.00404443219304085
0.960960984230042 0.0895268768072128
0.961961984634399 0.0895268768072128
0.962962985038757 0.00994865596294403
0.963963985443115 0.00994865596294403
0.964964985847473 -0.409337550401688
0.965965986251831 -0.409337550401688
0.966966986656189 0.0706203579902649
0.967967987060547 0.0706203579902649
0.968968987464905 -0.216970428824425
0.969969987869263 -0.216970428824425
0.970970988273621 -0.20197868347168
0.971971988677979 -0.20197868347168
0.972972989082336 0.0478112399578094
0.973973989486694 0.0478112399578094
0.974974989891052 0.0112570822238922
0.97597599029541 0.0112570822238922
0.976976990699768 -0.498696535825729
0.977977991104126 -0.498696535825729
0.978978991508484 -0.134345933794975
0.979979991912842 -0.134345933794975
0.9809809923172 -0.0714004933834076
0.981981992721558 -0.0714004933834076
0.982982993125916 0.0487908124923706
0.983983993530273 0.0487908124923706
0.984984993934631 0.236247345805168
0.985985994338989 0.236247345805168
0.986986994743347 -0.0206900425255299
0.987987995147705 -0.0206900425255299
0.988988995552063 -0.304703235626221
0.989989995956421 -0.304703235626221
0.990990996360779 0.13597871363163
0.991991996765137 0.13597871363163
0.992992997169495 0.0314931422472
0.993993997573853 0.0314931422472
0.99499499797821 0.322597801685333
0.995995998382568 0.322597801685333
0.996996998786926 -0.0992693305015564
0.997997999191284 -0.0992693305015564
0.998998999595642 0.538528800010681
1 -0.0127546619623899
};
\end{axis}

\end{tikzpicture}


==> Figures/final/Haar_wavelet_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkaaltoGray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(0,0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkaaltoGray176},
xmin=-0.001, xmax=0.025,
xtick style={color=black},
y grid style={darkaaltoGray176},
ymin=-2.13016273975372, ymax=2.2941398859024,
ytick style={color=black},
scaled x ticks=false,
height=4cm,
xtick={0,0.01,0.02},
xticklabels={0,0.01,0.02},
width=5cm,
legend style={nodes={scale=0.5}, legend columns=2},
ytick=\empty,
yticklabels=\empty,
xlabel={Parameter}
]

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0 0.077103428542614
0.00100100098643452 0.320731997489929
0.00200200197286904 0.0908997133374214
0.00400400394573808 -0.266921430826187
0.00500500481575727 0.130660772323608
0.00700700702145696 0.844567239284515
0.00800800789147615 -0.0937376022338867
0.0100100096315145 0.888883829116821
0.011011010967195 -0.389646202325821
0.0120120123028755 -0.0398060381412506
0.0140140140429139 -0.0347565039992332
0.0150150144472718 -0.389179140329361
0.0170170161873102 -0.100413337349892
0.0180180184543133 -0.154708161950111
0.0200200192630291 0.0735854282975197
};
\addlegendentry{$a_{1:t}$}
\addplot [semithick, aaltoBlue, const plot mark left]
table {%
0 0.0879014804959297
0.00100100098643452 0.340509295463562
0.00200200197286904 0.108333438634872
0.00300300307571888 0.00759883550927043
0.00400400394573808 -0.269582122564316
0.00500500481575727 0.106811106204987
0.00600600615143776 -0.0214273929595947
0.00700700702145696 0.83333033323288
0.00800800789147615 -0.110463827848434
0.00900900922715664 0.193566888570786
0.0100100096315145 0.887892365455627
0.011011010967195 -0.403626173734665
0.0120120123028755 -0.0370935574173927
0.0130130127072334 0.111385084688663
0.0140140140429139 -0.0408885478973389
0.0150150144472718 -0.386505961418152
0.0160160157829523 0.11076757311821
0.0170170161873102 -0.0949202477931976
0.0180180184543133 -0.156035244464874
0.0190190188586712 -0.465487748384476
0.0200200192630291 0.078346848487854
0.0210210215300322 -0.795178651809692
0.0220220219343901 -0.322480708360672
0.023023022338748 -0.175579577684402
0.024024024605751 0.343993067741394
0.0250250250101089 0.206704691052437
0.0260260254144669 -0.137831300497055
0.0270270258188248 -0.227404549717903
0.0280280280858278 -0.197964251041412
0.0290290284901857 -0.149382710456848
0.0300300288945436 0.0465815961360931
0.0310310311615467 -0.449654370546341
0.0320320315659046 0.17923279106617
0.0330330319702625 0.0600929073989391
0.0340340323746204 -0.401421070098877
0.0350350327789783 0.48679393529892
0.0360360369086266 0.111078277230263
0.0370370373129845 -0.518619358539581
0.0380380377173424 0.308846652507782
0.0390390381217003 0.30792635679245
0.0400400385260582 -0.195884257555008
0.0410410389304161 -0.161581784486771
0.0420420430600643 0.596966445446014
0.0430430434644222 -0.693726301193237
0.0440440438687801 -0.350598931312561
0.045045044273138 0.110415987670422
0.046046044677496 -0.0295489355921745
0.0470470450818539 -0.148203268647194
0.0480480492115021 0.167187839746475
0.04904904961586 -0.171823397278786
0.0500500500202179 -0.433020353317261
0.0510510504245758 -0.342080175876617
0.0520520508289337 -0.17278653383255
0.0530530512332916 -0.386205852031708
0.0540540516376495 -0.348277747631073
0.0550550557672977 -0.815605998039246
0.0560560561716557 0.317497968673706
0.0570570565760136 0.253862202167511
0.0580580569803715 0.265031844377518
0.0590590573847294 0.0672999918460846
0.0600600577890873 -0.840346455574036
0.0610610619187355 0.0616036802530289
0.0620620623230934 -0.238363265991211
0.0630630627274513 -0.0524254739284515
0.0640640631318092 -0.0810541808605194
0.0650650635361671 -0.129563301801682
0.0660660639405251 0.067921057343483
0.067067064344883 0.310746699571609
0.0680680647492409 0.0543977916240692
0.0690690651535988 0.0556010454893112
0.0700700655579567 -0.199000254273415
0.0710710734128952 -0.315404653549194
0.0720720738172531 -0.113107413053513
0.073073074221611 -0.188182771205902
0.0740740746259689 0.008926622569561
0.0750750750303268 -0.0488362312316895
0.0760760754346848 0.146253436803818
0.0770770758390427 -0.0768238604068756
0.0780780762434006 -0.13543826341629
0.0790790766477585 0.196124166250229
0.0800800770521164 0.200382620096207
0.0810810774564743 -0.0990426167845726
0.0820820778608322 0.0912627726793289
0.0830830782651901 -0.400884509086609
0.0840840861201286 -0.0149946883320808
0.0850850865244865 -0.175984531641006
0.0860860869288445 0.184057295322418
0.0870870873332024 -0.0416082069277763
0.0880880877375603 0.229151263833046
0.0890890881419182 0.401333123445511
0.0900900885462761 0.396733283996582
0.091091088950634 0.0985705852508545
0.0920920893549919 -0.0278672426939011
0.0930930897593498 0.113878592848778
0.0940940901637077 -0.209904655814171
0.0950950905680656 -0.0682479962706566
0.0960960984230042 -0.123281568288803
0.0970970988273621 0.112157896161079
0.09809809923172 -0.631307482719421
0.0990990996360779 -0.22470897436142
0.100100100040436 -0.24885730445385
0.101101100444794 -0.158248826861382
0.102102100849152 -0.318562269210815
0.10310310125351 -0.0517766922712326
0.104104101657867 0.30737715959549
0.105105102062225 0.117677494883537
0.106106102466583 0.475611627101898
0.107107102870941 -0.306611120700836
0.108108103275299 0.123289547860622
0.109109111130238 -0.131896913051605
0.110110111534595 -0.330807358026505
0.111111111938953 -0.504793047904968
0.112112112343311 0.448090791702271
0.113113112747669 0.232211709022522
0.114114113152027 -0.021250044927001
0.115115113556385 -0.218721523880959
0.116116113960743 -0.442367643117905
0.117117114365101 0.685054659843445
0.118118114769459 -0.730537354946136
0.119119115173817 0.436783879995346
0.120120115578175 0.143564388155937
0.121121115982533 0.394869267940521
0.122122123837471 0.0762795209884644
0.123123124241829 -0.107009738683701
0.124124124646187 -0.603793442249298
0.125125125050545 0.125097587704659
0.126126125454903 -0.569154977798462
0.127127125859261 0.00313791632652283
0.128128126263618 0.283752799034119
0.129129126667976 -0.389137506484985
0.130130127072334 -0.0675008594989777
0.131131127476692 -0.0396009087562561
0.13213212788105 0.390529334545135
0.133133128285408 -0.253507792949677
0.134134128689766 -0.519898653030396
0.135135129094124 -0.135809004306793
0.136136129498482 -0.785791099071503
0.13713712990284 -0.211252897977829
0.138138130307198 0.269436419010162
0.139139130711555 -0.271480739116669
0.140140131115913 0.00889523327350616
0.141141146421432 -0.45647531747818
0.14214214682579 -0.341408669948578
0.143143147230148 -0.311805546283722
0.144144147634506 -0.21120397746563
0.145145148038864 0.284666240215302
0.146146148443222 0.333572566509247
0.14714714884758 0.984580338001251
0.148148149251938 -0.766732335090637
0.149149149656296 0.180633679032326
0.150150150060654 0.397800862789154
0.151151150465012 0.449071824550629
0.15215215086937 0.949870109558105
0.153153151273727 0.279913634061813
0.154154151678085 0.235082715749741
0.155155152082443 0.826270580291748
0.156156152486801 0.00803276896476746
0.157157152891159 0.150615364313126
0.158158153295517 -0.46756574511528
0.159159153699875 0.274021923542023
0.160160154104233 -0.552462697029114
0.161161154508591 -0.356937050819397
0.162162154912949 0.491243302822113
0.163163155317307 0.130782514810562
0.164164155721664 -0.549307286739349
0.165165156126022 -0.0814227387309074
0.16616615653038 0.505313515663147
0.167167171835899 -0.415962070226669
0.168168172240257 -0.292207002639771
0.169169172644615 -0.35718297958374
0.170170173048973 -0.662626981735229
0.171171173453331 0.162108272314072
0.172172173857689 0.493792057037354
0.173173174262047 -0.299554765224457
0.174174174666405 0.0736574754118919
0.175175175070763 0.149468019604683
0.176176175475121 0.315854251384735
0.177177175879478 0.197674512863159
0.178178176283836 -0.182731851935387
0.179179176688194 -0.0651118829846382
0.180180177092552 -0.274181038141251
0.18118117749691 -0.068779468536377
0.182182177901268 0.270888805389404
0.183183178305626 -0.402794480323792
0.184184178709984 0.162191540002823
0.185185179114342 0.374788522720337
0.1861861795187 0.0946560874581337
0.187187179923058 -0.198986858129501
0.188188180327415 -0.386323034763336
0.189189180731773 0.49473038315773
0.190190181136131 0.41572967171669
0.191191181540489 0.145601034164429
0.192192196846008 -0.240926295518875
0.193193197250366 -0.217137828469276
0.194194197654724 -0.575008273124695
0.195195198059082 -0.740801215171814
0.19619619846344 -0.0603540539741516
0.197197198867798 0.235030472278595
0.198198199272156 0.100646734237671
0.199199199676514 -0.727183818817139
0.200200200080872 -0.141064554452896
0.201201200485229 -0.306508421897888
0.202202200889587 -0.44951343536377
0.203203201293945 0.439760774374008
0.204204201698303 -0.103108823299408
0.205205202102661 -0.259964436292648
0.206206202507019 0.664778709411621
0.207207202911377 -0.131284832954407
0.208208203315735 -0.605056524276733
0.209209203720093 -0.252041131258011
0.210210204124451 0.019208051264286
0.211211204528809 0.0525259077548981
0.212212204933167 -0.0516261979937553
0.213213205337524 0.35851588845253
0.214214205741882 0.762243390083313
0.21521520614624 0.10002501308918
0.216216206550598 0.455308735370636
0.217217206954956 -0.0897569954395294
0.218218222260475 0.149108678102493
0.219219222664833 -0.321317613124847
0.220220223069191 -0.45507150888443
0.221221223473549 -0.00693309772759676
0.222222223877907 0.613050937652588
0.223223224282265 -0.150783717632294
0.224224224686623 0.213260158896446
0.225225225090981 0.469467580318451
0.226226225495338 0.474047482013702
0.227227225899696 -0.837285995483398
0.228228226304054 -0.300563275814056
0.229229226708412 -0.309873789548874
0.23023022711277 -0.0323197580873966
0.231231227517128 0.138336777687073
0.232232227921486 0.00872559379786253
0.233233228325844 -0.40809753537178
0.234234228730202 -0.439298808574677
0.23523522913456 -0.0876434966921806
0.236236229538918 -0.0584207251667976
0.237237229943275 0.243387401103973
0.238238230347633 -0.186944931745529
0.239239230751991 -0.163801997900009
0.240240231156349 -0.107666037976742
0.241241231560707 0.089204229414463
0.242242231965065 -0.13078860938549
0.243243232369423 -0.72063136100769
0.244244247674942 -0.346715271472931
0.2452452480793 0.313438326120377
0.246246248483658 0.221404165029526
0.247247248888016 -0.526778221130371
0.248248249292374 0.0697353705763817
0.249249249696732 -0.221772432327271
0.250250250101089 -0.0457692667841911
0.251251250505447 -0.087574727833271
0.252252250909805 0.644365191459656
0.253253251314163 -0.290808260440826
0.254254251718521 -0.0442026853561401
0.255255252122879 0.0541273504495621
0.256256252527237 0.179916650056839
0.257257252931595 -0.156478196382523
0.258258253335953 -0.447328329086304
0.259259253740311 -0.0889440253376961
0.260260254144669 0.208853363990784
0.261261254549026 -0.262449473142624
0.262262254953384 0.0848900750279427
0.263263255357742 -0.00106098502874374
0.2642642557621 0.162940174341202
0.265265256166458 -0.429572194814682
0.266266256570816 -0.459532052278519
0.267267256975174 -0.395192623138428
0.268268257379532 0.106183491647243
0.26926925778389 0.185228765010834
0.270270258188248 0.093199260532856
0.271271258592606 0.435066401958466
0.272272258996964 0.346024543046951
0.273273259401321 -0.0679266750812531
0.274274259805679 0.501327991485596
0.275275260210037 0.868713200092316
0.276276260614395 -0.391284823417664
0.277277261018753 -0.301797449588776
0.278278261423111 -0.0972345396876335
0.279279261827469 0.373105764389038
0.280280262231827 0.206613287329674
0.281281262636185 -0.170321315526962
0.282282292842865 -0.611213743686676
0.283283293247223 0.224380522966385
0.284284293651581 0.0624224469065666
0.285285294055939 -0.174000769853592
0.286286294460297 0.0148522742092609
0.287287294864655 0.0832086727023125
0.288288295269012 -0.107487685978413
0.28928929567337 0.393441528081894
0.290290296077728 -0.788855195045471
0.291291296482086 0.516447782516479
0.292292296886444 -0.0300989151000977
0.293293297290802 -0.601824104785919
0.29429429769516 -0.146886751055717
0.295295298099518 -0.39546537399292
0.296296298503876 -0.312524378299713
0.297297298908234 -0.190967634320259
0.298298299312592 0.144491165876389
0.299299299716949 0.403346300125122
0.300300300121307 0.175622165203094
0.301301300525665 0.0267046913504601
0.302302300930023 0.0509248748421669
0.303303301334381 0.309595882892609
0.304304301738739 -0.277913451194763
0.305305302143097 0.169651657342911
0.306306302547455 0.128257483243942
0.307307302951813 -0.11507885158062
0.308308303356171 0.0446786433458328
0.309309303760529 -0.691559851169586
0.310310304164886 0.0631444007158279
0.311311304569244 -0.358814090490341
0.312312304973602 -0.266127586364746
0.31331330537796 -0.252468258142471
0.314314305782318 -0.0886221453547478
0.315315306186676 0.263026416301727
0.316316306591034 0.345546692609787
0.317317306995392 0.154710590839386
0.31831830739975 0.245594307780266
0.319319307804108 -0.0152556765824556
0.320320308208466 0.0729342326521873
0.321321308612823 0.233201190829277
0.322322309017181 -0.244408473372459
0.323323309421539 -0.132619112730026
0.324324309825897 -0.00174269825220108
0.325325310230255 -0.149093449115753
0.326326310634613 -0.0718762427568436
0.327327311038971 0.431861519813538
0.328328311443329 -0.0397662669420242
0.329329311847687 -0.514425754547119
0.330330312252045 0.149486735463142
0.331331312656403 -0.0940099954605103
0.33233231306076 0.299730628728867
0.333333343267441 -0.015541672706604
0.334334343671799 -0.401631206274033
0.335335344076157 -0.367213785648346
0.336336344480515 0.0676261931657791
0.337337344884872 -0.552302539348602
0.33833834528923 -0.0779437869787216
0.339339345693588 0.0488405898213387
0.340340346097946 0.195943623781204
0.341341346502304 0.285285115242004
0.342342346906662 -0.736818194389343
0.34334334731102 0.469827026128769
0.344344347715378 -0.00646515097469091
0.345345348119736 0.307436048984528
0.346346348524094 -0.244921714067459
0.347347348928452 -0.154872849583626
0.348348349332809 -0.171306759119034
0.349349349737167 0.0394083149731159
0.350350350141525 0.057923186570406
0.351351350545883 0.126438140869141
0.352352350950241 0.285782545804977
0.353353351354599 -0.085833951830864
0.354354351758957 -0.354559868574142
0.355355352163315 0.733284533023834
0.356356352567673 -0.318724662065506
0.357357352972031 -0.301274091005325
0.358358353376389 0.0971976220607758
0.359359353780746 0.138037279248238
0.360360354185104 0.111588060855865
0.361361354589462 -0.290992349386215
0.36236235499382 0.150309562683105
0.363363355398178 -0.150091975927353
0.364364355802536 -0.119280256330967
0.365365356206894 -0.244100958108902
0.366366356611252 -0.320704877376556
0.36736735701561 0.039420023560524
0.368368357419968 0.415352940559387
0.369369357824326 0.0660107284784317
0.370370358228683 0.18918289244175
0.371371358633041 0.153651118278503
0.372372359037399 0.499769449234009
0.373373359441757 -0.223861068487167
0.374374359846115 0.0118003338575363
0.375375360250473 0.046382836997509
0.376376360654831 -0.252098947763443
0.377377361059189 -0.281611710786819
0.378378361463547 -0.312359273433685
0.379379361867905 0.306842416524887
0.380380362272263 0.500867068767548
0.38138136267662 0.275503844022751
0.382382363080978 -0.312834590673447
0.383383363485336 0.276621073484421
0.384384393692017 -0.268140941858292
0.385385394096375 0.168987229466438
0.386386394500732 -0.364516913890839
0.38738739490509 0.139979317784309
0.388388395309448 0.135576039552689
0.389389395713806 -0.0501916632056236
0.390390396118164 -0.206825524568558
0.391391396522522 -0.34213662147522
0.39239239692688 0.502027213573456
0.393393397331238 0.158893138170242
0.394394397735596 -0.00968191958963871
0.395395398139954 0.472797453403473
0.396396398544312 0.236828833818436
0.397397398948669 0.254567950963974
0.398398399353027 0.215538933873177
0.399399399757385 0.106736898422241
0.400400400161743 0.530102133750916
0.401401400566101 -0.371529012918472
0.402402400970459 -0.733900189399719
0.403403401374817 0.372436285018921
0.404404401779175 -0.125065743923187
0.405405402183533 0.23214964568615
0.406406402587891 0.187310874462128
0.407407402992249 0.317933112382889
0.408408403396606 -0.0832394137978554
0.409409403800964 0.815656840801239
0.410410404205322 -0.730637907981873
0.41141140460968 0.436165899038315
0.412412405014038 -0.006892254576087
0.413413405418396 0.317990690469742
0.414414405822754 0.341548681259155
0.415415406227112 -0.239122033119202
0.41641640663147 -0.18040743470192
0.417417407035828 0.121876753866673
0.418418407440186 -0.289161175489426
0.419419407844543 -0.00894340872764587
0.420420408248901 -0.154392719268799
0.421421408653259 -0.23904687166214
0.422422409057617 0.0901707708835602
0.423423409461975 -0.428905069828033
0.424424409866333 -0.102340221405029
0.425425410270691 0.31343287229538
0.426426410675049 0.130134359002113
0.427427411079407 0.236966356635094
0.428428411483765 -0.258014053106308
0.429429411888123 0.0384749621152878
0.43043041229248 -0.461304366588593
0.431431412696838 -0.217035725712776
0.432432413101196 -0.0806889832019806
0.433433413505554 -0.0659678876399994
0.434434413909912 -0.0474197119474411
0.43543541431427 0.431107372045517
0.43643644452095 0.508468985557556
0.437437444925308 0.262351453304291
0.438438445329666 0.0722955241799355
0.439439445734024 -0.388984799385071
0.440440446138382 -0.366105616092682
0.44144144654274 -0.181136235594749
0.442442446947098 0.137498393654823
0.443443447351456 -0.197288408875465
0.444444447755814 -1.12940382957458
0.445445448160172 0.34087061882019
0.446446448564529 -0.0224586799740791
0.447447448968887 0.323442697525024
0.448448449373245 0.0797998979687691
0.449449449777603 0.0709566026926041
0.450450450181961 0.176587045192719
0.451451450586319 0.176026254892349
0.452452450990677 -0.121832258999348
0.453453451395035 0.178929254412651
0.454454451799393 0.0720462799072266
0.455455452203751 -0.0278882756829262
0.456456452608109 0.107115335762501
0.457457453012466 0.470642983913422
0.458458453416824 0.46070396900177
0.459459453821182 -0.0559989288449287
0.46046045422554 0.105145625770092
0.461461454629898 -0.395011305809021
0.462462455034256 0.246131181716919
0.463463455438614 -0.420934855937958
0.464464455842972 0.297825574874878
0.46546545624733 -0.0311583802103996
0.466466456651688 0.0600085705518723
0.467467457056046 0.669751584529877
0.468468457460403 -0.00751668214797974
0.469469457864761 0.0352705717086792
0.470470458269119 -0.312191188335419
0.471471458673477 0.64909303188324
0.472472459077835 -0.524601936340332
0.473473459482193 -0.188188552856445
0.474474459886551 0.172615766525269
0.475475460290909 -0.164732903242111
0.476476460695267 0.33260178565979
0.477477461099625 -0.24112394452095
0.478478461503983 -0.287858784198761
0.47947946190834 0.521640419960022
0.480480462312698 -0.311282217502594
0.481481462717056 0.42087921500206
0.482482463121414 -0.194705575704575
0.483483463525772 -0.38705125451088
0.48448446393013 0.376136392354965
0.485485464334488 -0.347896784543991
0.486486464738846 -0.976997375488281
0.487487494945526 -0.660661697387695
0.488488495349884 0.189882844686508
0.489489495754242 0.764950275421143
0.4904904961586 0.194620877504349
0.491491496562958 -0.262940019369125
0.492492496967316 0.641952157020569
0.493493497371674 0.075158104300499
0.494494497776031 0.0907634496688843
0.495495498180389 -0.387271225452423
0.496496498584747 0.388561904430389
0.497497498989105 0.417483150959015
0.498498499393463 0.187057957053185
0.499499499797821 0.504895627498627
0.500500500202179 0.395914822816849
0.501501500606537 -0.0988878160715103
0.502502501010895 0.444309532642365
0.503503501415253 -0.726143777370453
0.504504501819611 -0.231285199522972
0.505505502223969 -0.432523667812347
0.506506502628326 0.0111703034490347
0.507507503032684 0.131578966975212
0.508508503437042 -0.381317853927612
0.5095095038414 0.0326648503541946
0.510510504245758 -0.445051580667496
0.511511504650116 0.383002787828445
0.512512505054474 -0.245085865259171
0.513513505458832 -0.0205239430069923
0.51451450586319 -0.30746865272522
0.515515506267548 0.094918318092823
0.516516506671906 0.545083403587341
0.517517507076263 -0.257388085126877
0.518518507480621 -0.439565658569336
0.519519507884979 -0.498249381780624
0.520520508289337 -0.10693921148777
0.521521508693695 -0.00960753671824932
0.522522509098053 0.204787537455559
0.523523509502411 -0.0255076289176941
0.524524509906769 0.205826833844185
0.525525510311127 -0.462150752544403
0.526526510715485 0.118573904037476
0.527527511119843 0.104132980108261
0.5285285115242 -0.204091086983681
0.529529511928558 0.233243644237518
0.530530512332916 -0.398021936416626
0.531531512737274 -0.591284036636353
0.532532513141632 -0.375232458114624
0.53353351354599 -0.263757735490799
0.534534513950348 -0.0383602231740952
0.535535514354706 -0.404301822185516
0.536536514759064 0.243397817015648
0.537537515163422 -0.10762394964695
0.53853851556778 0.299229025840759
0.539539575576782 -0.804521322250366
0.54054057598114 -0.131264254450798
0.541541576385498 0.110710263252258
0.542542576789856 -0.0738548934459686
0.543543577194214 0.24735227227211
0.544544577598572 0.101105682551861
0.54554557800293 -0.46460035443306
0.546546578407288 0.0252772569656372
0.547547578811646 0.346402585506439
0.548548579216003 -0.673437893390656
0.549549579620361 0.343674600124359
0.550550580024719 0.099717877805233
0.551551580429077 0.490584939718246
0.552552580833435 -0.377269595861435
0.553553581237793 -0.201217740774155
0.554554581642151 -0.279794543981552
0.555555582046509 -0.114366352558136
0.556556582450867 0.0722407028079033
0.557557582855225 0.256623774766922
0.558558583259583 -0.0780306160449982
0.55955958366394 -0.244548231363297
0.560560584068298 0.132652044296265
0.561561584472656 -0.0441319644451141
0.562562584877014 -0.389763385057449
0.563563585281372 0.247617527842522
0.56456458568573 -0.2439806163311
0.565565586090088 0.244121387600899
0.566566586494446 -0.408401995897293
0.567567586898804 0.261214226484299
0.568568587303162 -0.119573727250099
0.56956958770752 0.119587153196335
0.570570588111877 -0.00394563563168049
0.571571588516235 0.429757416248322
0.572572588920593 -0.745535731315613
0.573573589324951 0.225299313664436
0.574574589729309 0.080556683242321
0.575575590133667 0.0103774964809418
0.576576590538025 0.239934951066971
0.577577590942383 0.15092608332634
0.578578591346741 -0.399559825658798
0.579579591751099 -0.740546226501465
0.580580592155457 -0.0664505064487457
0.581581592559814 -0.267120867967606
0.582582592964172 -0.183469995856285
0.58358359336853 0.331819772720337
0.584584593772888 -0.221314057707787
0.585585594177246 0.152445718646049
0.586586594581604 0.370476961135864
0.587587594985962 -0.449696242809296
0.58858859539032 0.421433627605438
0.589589595794678 -0.000869765877723694
0.590590596199036 -0.603065609931946
0.591591596603394 0.296884208917618
0.592592597007751 0.841619610786438
0.593593597412109 0.014091745018959
0.594594597816467 0.269370913505554
0.595595598220825 0.426250010728836
0.596596598625183 0.176454186439514
0.597597599029541 0.133719265460968
0.598598599433899 -0.107483506202698
0.599599599838257 -0.17925763130188
0.600600600242615 0.198288410902023
0.601601600646973 0.363685876131058
0.602602601051331 -0.172710925340652
0.603603601455688 0.186273396015167
0.604604601860046 1.19285237789154
0.605605602264404 -0.125408679246902
0.606606602668762 -0.329055428504944
0.60760760307312 0.277313411235809
0.608608603477478 0.153618991374969
0.609609603881836 -0.496684670448303
0.610610604286194 0.396656394004822
0.611611604690552 -0.257199198007584
0.61261260509491 -0.870465576648712
0.613613605499268 0.288075983524323
0.614614605903625 -0.616144180297852
0.615615606307983 -0.389446943998337
0.616616606712341 -0.330199420452118
0.617617607116699 -0.379053115844727
0.618618607521057 0.00319734215736389
0.619619607925415 -0.403217017650604
0.620620608329773 0.0680114403367043
0.621621608734131 -0.473358541727066
0.622622609138489 -0.353511571884155
0.623623609542847 0.0758873224258423
0.624624609947205 -0.377714306116104
0.625625610351562 0.108262270689011
0.62662661075592 -0.0325426608324051
0.627627611160278 -0.222300261259079
0.628628611564636 0.568526387214661
0.629629611968994 -0.354809939861298
0.630630612373352 0.433748841285706
0.63163161277771 -0.171615019440651
0.632632613182068 0.419005006551743
0.633633613586426 -0.298277348279953
0.634634613990784 0.249554485082626
0.635635614395142 -0.159661218523979
0.6366366147995 -0.695532977581024
0.637637615203857 0.281523644924164
0.638638615608215 0.478460669517517
0.639639616012573 -0.273987472057343
0.640640616416931 -0.115715444087982
0.641641676425934 -0.191961407661438
0.642642676830292 -0.0102219227701426
0.64364367723465 0.220355361700058
0.644644677639008 0.0810043960809708
0.645645678043365 0.358373075723648
0.646646678447723 -0.814835608005524
0.647647678852081 -0.647298753261566
0.648648679256439 -0.234342306852341
0.649649679660797 0.0744445249438286
0.650650680065155 0.245968893170357
0.651651680469513 0.0642740428447723
0.652652680873871 0.129929184913635
0.653653681278229 0.0773620158433914
0.654654681682587 0.235051244497299
0.655655682086945 0.35862597823143
0.656656682491302 0.825746178627014
0.65765768289566 0.198196694254875
0.658658683300018 -0.63735830783844
0.659659683704376 -0.68109393119812
0.660660684108734 -0.0205323230475187
0.661661684513092 0.034383624792099
0.66266268491745 -0.617666900157928
0.663663685321808 0.328219532966614
0.664664685726166 0.417253404855728
0.665665686130524 0.099280372262001
0.666666686534882 -0.903227746486664
0.66766768693924 0.0841937810182571
0.668668687343597 0.374581664800644
0.669669687747955 0.0965253710746765
0.670670688152313 -0.0157885923981667
0.671671688556671 0.203592777252197
0.672672688961029 -0.420477956533432
0.673673689365387 0.0196660384535789
0.674674689769745 0.0858754739165306
0.675675690174103 -0.169337242841721
0.676676690578461 -0.10088349878788
0.677677690982819 -0.266400188207626
0.678678691387177 -0.348174750804901
0.679679691791534 -0.381109535694122
0.680680692195892 0.0882798284292221
0.68168169260025 0.0330503731966019
0.682682693004608 -0.523747205734253
0.683683693408966 0.385453194379807
0.684684693813324 -0.0864663124084473
0.685685694217682 0.410698473453522
0.68668669462204 -0.399903655052185
0.687687695026398 0.406688272953033
0.688688695430756 -0.183567985892296
0.689689695835114 0.0235369354486465
0.690690696239471 -0.355607926845551
0.691691696643829 0.150310024619102
0.692692697048187 -0.122716665267944
0.693693697452545 -0.0292022489011288
0.694694697856903 0.313428401947021
0.695695698261261 -0.0614951848983765
0.696696698665619 -0.0803028494119644
0.697697699069977 -0.169394984841347
0.698698699474335 -0.423008054494858
0.699699699878693 -0.28780123591423
0.700700700283051 0.014360137283802
0.701701700687408 0.831604540348053
0.702702701091766 -0.796571314334869
0.703703701496124 0.485041856765747
0.704704701900482 0.365730673074722
0.70570570230484 0.523761749267578
0.706706702709198 0.220602676272392
0.707707703113556 -0.0830617398023605
0.708708703517914 -0.791869580745697
0.709709703922272 0.374531626701355
0.71071070432663 -0.14612078666687
0.711711704730988 -0.298891127109528
0.712712705135345 -0.0756791979074478
0.713713705539703 0.0975119024515152
0.714714705944061 0.328258812427521
0.715715706348419 0.343708753585815
0.716716706752777 -0.0491831451654434
0.717717707157135 -0.405586361885071
0.718718707561493 -0.029289186000824
0.719719707965851 -0.174104183912277
0.720720708370209 -0.35303670167923
0.721721708774567 0.142154380679131
0.722722709178925 -0.299398869276047
0.723723709583282 0.179502084851265
0.72472470998764 -0.413281500339508
0.725725710391998 -0.114364430308342
0.726726710796356 -0.0609512887895107
0.727727711200714 -0.335727393627167
0.728728711605072 0.172482162714005
0.72972971200943 0.153017416596413
0.730730712413788 0.241811648011208
0.731731712818146 -0.0584023557603359
0.732732713222504 0.138499736785889
0.733733713626862 0.13043025135994
0.734734714031219 0.366407185792923
0.735735714435577 0.0210547149181366
0.736736714839935 0.461352944374084
0.737737715244293 -0.659374415874481
0.738738715648651 0.151227295398712
0.739739716053009 -0.0316044837236404
0.740740716457367 -0.57302451133728
0.741741716861725 -0.520503520965576
0.742742717266083 0.615866780281067
0.743743777275085 0.331790208816528
0.744744777679443 -0.0293024033308029
0.745745778083801 -0.245786011219025
0.746746778488159 -0.0531189106404781
0.747747778892517 -0.0416695103049278
0.748748779296875 0.0489940568804741
0.749749779701233 0.349832475185394
0.750750780105591 0.266848206520081
0.751751780509949 0.0780542492866516
0.752752780914307 0.208005890250206
0.753753781318665 0.0596136599779129
0.754754781723022 0.503448247909546
0.75575578212738 0.542910575866699
0.756756782531738 -0.0051778182387352
0.757757782936096 0.0188210383057594
0.758758783340454 -0.273649573326111
0.759759783744812 -0.27865070104599
0.76076078414917 0.361413180828094
0.761761784553528 -0.198579743504524
0.762762784957886 -0.231282159686089
0.763763785362244 -0.182307317852974
0.764764785766602 -0.0829732567071915
0.765765786170959 0.00733492523431778
0.766766786575317 0.296621441841125
0.767767786979675 -0.109964683651924
0.768768787384033 0.0775610208511353
0.769769787788391 -0.128069385886192
0.770770788192749 0.180340304970741
0.771771788597107 -0.110150277614594
0.772772789001465 -0.227286025881767
0.773773789405823 0.169526740908623
0.774774789810181 -0.15382507443428
0.775775790214539 0.432301878929138
0.776776790618896 -0.0627700090408325
0.777777791023254 -0.0299045071005821
0.778778791427612 -0.0912689715623856
0.77977979183197 0.042901586741209
0.780780792236328 0.0633786469697952
0.781781792640686 0.129856318235397
0.782782793045044 0.530809283256531
0.783783793449402 0.139200955629349
0.78478479385376 -0.00405556708574295
0.785785794258118 0.697257518768311
0.786786794662476 -0.192215487360954
0.787787795066833 -0.310744941234589
0.788788795471191 0.328606069087982
0.789789795875549 -0.00110956281423569
0.790790796279907 -0.736611545085907
0.791791796684265 -0.405954897403717
0.792792797088623 -0.231664255261421
0.793793797492981 -0.147384062409401
0.794794797897339 0.0292379558086395
0.795795798301697 0.310685485601425
0.796796798706055 0.312464118003845
0.797797799110413 -0.0931542962789536
0.798798799514771 -0.407852053642273
0.799799799919128 -0.131955310702324
0.800800800323486 0.126550674438477
0.801801800727844 0.424932301044464
0.802802801132202 0.0221602767705917
0.80380380153656 0.556039094924927
0.804804801940918 0.295684605836868
0.805805802345276 -0.0321280471980572
0.806806802749634 -0.22793710231781
0.807807803153992 0.0196627043187618
0.80880880355835 -0.211391180753708
0.809809803962708 -0.0225152298808098
0.810810804367065 0.638085544109344
0.811811804771423 -0.346399664878845
0.812812805175781 -0.187259122729301
0.813813805580139 0.13087360560894
0.814814805984497 0.049327664077282
0.815815806388855 0.111831866204739
0.816816806793213 0.790741205215454
0.817817807197571 0.422323524951935
0.818818807601929 -0.0986026674509048
0.819819808006287 -0.0920384973287582
0.820820808410645 0.0620615556836128
0.821821808815002 -0.0855078250169754
0.82282280921936 0.0699618235230446
0.823823809623718 -0.141786590218544
0.824824810028076 0.0292012318968773
0.825825810432434 0.357373714447021
0.826826810836792 -0.31629079580307
0.82782781124115 0.435908138751984
0.828828811645508 -0.14796070754528
0.829829812049866 -0.0232232138514519
0.830830812454224 -0.286512732505798
0.831831812858582 -0.111569359898567
0.832832813262939 0.644590198993683
0.833833813667297 0.367207586765289
0.834834814071655 0.123424611985683
0.835835814476013 0.402786076068878
0.836836814880371 -0.0890658646821976
0.837837815284729 0.0695875957608223
0.838838815689087 0.263104170560837
0.839839816093445 -0.0352778434753418
0.840840816497803 0.0407711714506149
0.841841816902161 0.163918554782867
0.842842817306519 0.98749053478241
0.843843817710876 -0.959221124649048
0.844844818115234 0.342902541160583
0.845845818519592 -0.1461411267519
0.846846878528595 -0.0615854114294052
0.847847878932953 0.506135106086731
0.848848879337311 0.628569364547729
0.849849879741669 0.757888913154602
0.850850880146027 0.404682159423828
0.851851880550385 -0.406236290931702
0.852852880954742 -0.380076706409454
0.8538538813591 0.00922670215368271
0.854854881763458 0.0886485055088997
0.855855882167816 -0.170915216207504
0.856856882572174 0.4496009349823
0.857857882976532 0.166229158639908
0.85885888338089 0.627675950527191
0.859859883785248 -0.308495461940765
0.860860884189606 0.187957182526588
0.861861884593964 0.411329746246338
0.862862884998322 -0.339001715183258
0.863863885402679 0.234008356928825
0.864864885807037 -0.472606360912323
0.865865886211395 0.482161819934845
0.866866886615753 0.15365232527256
0.867867887020111 0.355276346206665
0.868868887424469 0.49252313375473
0.869869887828827 0.0725884437561035
0.870870888233185 0.236827731132507
0.871871888637543 0.39424803853035
0.872872889041901 0.699707984924316
0.873873889446259 0.140325844287872
0.874874889850616 0.401713937520981
0.875875890254974 -0.391946583986282
0.876876890659332 -0.00739390775561333
0.87787789106369 -0.29355725646019
0.878878891468048 0.252918750047684
0.879879891872406 0.708027541637421
0.880880892276764 0.33704799413681
0.881881892681122 -0.0953204780817032
0.88288289308548 0.542377233505249
0.883883893489838 -0.111485585570335
0.884884893894196 0.73770010471344
0.885885894298553 -0.997898101806641
0.886886894702911 -0.178455829620361
0.887887895107269 0.379972696304321
0.888888895511627 -0.332740068435669
0.889889895915985 0.308311402797699
0.890890896320343 -0.195875197649002
0.891891896724701 0.12509323656559
0.892892897129059 -0.0279373787343502
0.893893897533417 -0.0247886814177036
0.894894897937775 -0.437634170055389
0.895895898342133 0.109059199690819
0.89689689874649 -0.689224898815155
0.897897899150848 0.0945898443460464
0.898898899555206 -0.133405566215515
0.899899899959564 -0.500782549381256
0.900900900363922 -0.117583826184273
0.90190190076828 0.421922594308853
0.902902901172638 -0.0582887977361679
0.903903901576996 0.00518444180488586
0.904904901981354 0.275428175926208
0.905905902385712 -0.0410767868161201
0.90690690279007 0.935790419578552
0.907907903194427 -0.127760648727417
0.908908903598785 0.238498285412788
0.909909904003143 -0.52679705619812
0.910910904407501 0.0703432261943817
0.911911904811859 0.282094180583954
0.912912905216217 0.108575597405434
0.913913905620575 -0.191540688276291
0.914914906024933 0.0644391775131226
0.915915906429291 -0.073788195848465
0.916916906833649 0.00472584739327431
0.917917907238007 -0.421598076820374
0.918918907642365 0.790162026882172
0.919919908046722 -0.669162094593048
0.92092090845108 0.216184377670288
0.921921908855438 0.354495346546173
0.922922909259796 -0.0617177076637745
0.923923909664154 0.122353985905647
0.924924910068512 0.423924326896667
0.92592591047287 0.0802843570709229
0.926926910877228 -0.162077024579048
0.927927911281586 0.1159947514534
0.928928911685944 -0.545022904872894
0.929929912090302 -0.451448351144791
0.930930912494659 0.592726588249207
0.931931912899017 -0.174177154898643
0.932932913303375 -0.358768194913864
0.933933913707733 -0.159188896417618
0.934934914112091 -0.346955895423889
0.935935914516449 0.373583316802979
0.936936914920807 -0.238290309906006
0.937937915325165 0.0368748903274536
0.938938915729523 -0.426910877227783
0.939939916133881 -0.0507911778986454
0.940940916538239 -0.0633015334606171
0.941941916942596 -0.65900582075119
0.942942917346954 0.465876400470734
0.943943917751312 -0.281115919351578
0.94494491815567 -0.0947072207927704
0.945945918560028 -0.276597708463669
0.946946918964386 -0.232706472277641
0.947947919368744 0.022052988409996
0.948948979377747 -0.057357132434845
0.949949979782104 -0.228027626872063
0.950950980186462 0.581993997097015
0.95195198059082 0.288090705871582
0.952952980995178 0.11386413872242
0.953953981399536 0.169017940759659
0.954954981803894 0.169017940759659
0.955955982208252 0.131166845560074
0.95695698261261 0.131166845560074
0.957957983016968 -0.221808955073357
0.958958983421326 -0.221808955073357
0.959959983825684 -0.00404443219304085
0.960960984230042 0.0895268768072128
0.961961984634399 0.0895268768072128
0.962962985038757 0.00994865596294403
0.963963985443115 0.00994865596294403
0.964964985847473 -0.409337550401688
0.965965986251831 -0.409337550401688
0.966966986656189 0.0706203579902649
0.967967987060547 0.0706203579902649
0.968968987464905 -0.216970428824425
0.969969987869263 -0.216970428824425
0.970970988273621 -0.20197868347168
0.971971988677979 -0.20197868347168
0.972972989082336 0.0478112399578094
0.973973989486694 0.0478112399578094
0.974974989891052 0.0112570822238922
0.97597599029541 0.0112570822238922
0.976976990699768 -0.498696535825729
0.977977991104126 -0.498696535825729
0.978978991508484 -0.134345933794975
0.979979991912842 -0.134345933794975
0.9809809923172 -0.0714004933834076
0.981981992721558 -0.0714004933834076
0.982982993125916 0.0487908124923706
0.983983993530273 0.0487908124923706
0.984984993934631 0.236247345805168
0.985985994338989 0.236247345805168
0.986986994743347 -0.0206900425255299
0.987987995147705 -0.0206900425255299
0.988988995552063 -0.304703235626221
0.989989995956421 -0.304703235626221
0.990990996360779 0.13597871363163
0.991991996765137 0.13597871363163
0.992992997169495 0.0314931422472
0.993993997573853 0.0314931422472
0.99499499797821 0.322597801685333
0.995995998382568 0.322597801685333
0.996996998786926 -0.0992693305015564
0.997997999191284 -0.0992693305015564
0.998998999595642 0.538528800010681
1 -0.0127546619623899
};
\addlegendentry{$h_0$}
\addplot [semithick, aaltoGray, const plot mark left]
table {%
0 0.109231755137444
0.00100100098643452 0.346142917871475
0.00200200197286904 0.1168332695961
0.00300300307571888 1.34706830978394
0.00400400394573808 -0.243975460529327
0.00500500481575727 0.155647903680801
0.00600600615143776 0.839346587657928
0.00700700702145696 0.873053431510925
0.00800800789147615 -0.0688065961003304
0.00900900922715664 0.894119381904602
0.0100100096315145 0.908144950866699
0.011011010967195 -0.358781576156616
0.0120120123028755 -0.0135972648859024
0.0130130127072334 0.758463025093079
0.0140140140429139 -0.0123466104269028
0.0150150144472718 -0.362795829772949
0.0160160157829523 1.12507963180542
0.0170170161873102 -0.0788085758686066
0.0180180184543133 -0.130896747112274
0.0190190188586712 1.39550197124481
0.0200200192630291 0.102603644132614
0.0210210215300322 0.928672432899475
0.0220220219343901 1.7706503868103
0.023023022338748 0.975267171859741
0.024024024605751 0.97491067647934
0.0250250250101089 1.41530978679657
0.0260260254144669 1.00414609909058
0.0270270258188248 0.935263872146606
0.0280280280858278 0.926543056964874
0.0290290284901857 0.868650674819946
0.0300300288945436 0.579757690429688
0.0310310311615467 0.913880109786987
0.0320320315659046 0.914961099624634
0.0330330319702625 0.996558547019958
0.0340340323746204 0.811714768409729
0.0350350327789783 0.849213004112244
0.0360360369086266 0.960120916366577
0.0370370373129845 0.860265672206879
0.0380380377173424 0.787955760955811
0.0390390381217003 1.48519659042358
0.0400400385260582 1.38076496124268
0.0410410389304161 0.920235276222229
0.0420420430600643 0.930769264698029
0.0430430434644222 0.984245359897614
0.0440440438687801 0.823402762413025
0.045045044273138 0.965205192565918
0.046046044677496 0.76943427324295
0.0470470450818539 0.872147440910339
0.0480480492115021 1.01132142543793
0.04904904961586 0.937007784843445
0.0500500500202179 1.01527166366577
0.0510510504245758 0.876915872097015
0.0520520508289337 0.753980398178101
0.0530530512332916 1.01479434967041
0.0540540516376495 1.24671196937561
0.0550550557672977 0.893658995628357
0.0560560561716557 1.00300204753876
0.0570570565760136 0.886523187160492
0.0580580569803715 1.14552056789398
0.0590590573847294 1.13909125328064
0.0600600577890873 0.905945062637329
0.0610610619187355 0.793388962745667
0.0620620623230934 1.00686192512512
0.0630630627274513 0.965342283248901
0.0640640631318092 0.893904685974121
0.0650650635361671 0.727044463157654
0.0660660639405251 0.972232937812805
0.067067064344883 0.729660987854004
0.0680680647492409 0.898367285728455
0.0690690651535988 1.0062038898468
0.0700700655579567 0.860541760921478
0.0710710734128952 0.931130766868591
0.0720720738172531 0.741094827651978
0.073073074221611 0.727691471576691
0.0740740746259689 0.904704809188843
0.0750750750303268 0.785566329956055
0.0760760754346848 0.819841086864471
0.0770770758390427 1.19933021068573
0.0780780762434006 1.69331789016724
0.0790790766477585 1.0280510187149
0.0800800770521164 1.26422202587128
0.0810810774564743 0.746297240257263
0.0820820778608322 1.12675976753235
0.0830830782651901 0.809718132019043
0.0840840861201286 0.851296484470367
0.0850850865244865 0.9119952917099
0.0860860869288445 0.734072744846344
0.0870870873332024 0.871093153953552
0.0880880877375603 0.864171862602234
0.0890890881419182 1.00102257728577
0.0900900885462761 0.770782053470612
0.091091088950634 0.794409692287445
0.0920920893549919 1.3931348323822
0.0930930897593498 1.0599604845047
0.0940940901637077 0.903818726539612
0.0950950905680656 0.847556531429291
0.0960960984230042 0.710420489311218
0.0970970988273621 1.09052455425262
0.09809809923172 1.03448474407196
0.0990990996360779 0.903119444847107
0.100100100040436 1.12207436561584
0.101101100444794 0.773930132389069
0.102102100849152 0.844372987747192
0.10310310125351 0.872785627841949
0.104104101657867 1.02458548545837
0.105105102062225 0.892285585403442
0.106106102466583 1.4528501033783
0.107107102870941 0.936578869819641
0.108108103275299 0.898539662361145
0.109109111130238 1.17072761058807
0.110110111534595 0.749779760837555
0.111111111938953 1.10375928878784
0.112112112343311 0.760461211204529
0.113113112747669 0.852112889289856
0.114114113152027 0.929954469203949
0.115115113556385 1.08154356479645
0.116116113960743 1.0398143529892
0.117117114365101 0.870947599411011
0.118118114769459 0.726708233356476
0.119119115173817 1.04904985427856
0.120120115578175 1.0937020778656
0.121121115982533 0.798325538635254
0.122122123837471 0.740451097488403
0.123123124241829 1.03970193862915
0.124124124646187 0.792908668518066
0.125125125050545 1.02427911758423
0.126126125454903 0.634310185909271
0.127127125859261 1.04248917102814
0.128128126263618 0.729068279266357
0.129129126667976 0.831664681434631
0.130130127072334 0.887459576129913
0.131131127476692 1.67056632041931
0.13213212788105 0.912107467651367
0.133133128285408 0.920913279056549
0.134134128689766 1.05447351932526
0.135135129094124 0.853608012199402
0.136136129498482 1.0819263458252
0.13713712990284 0.645390391349792
0.138138130307198 1.08414173126221
0.139139130711555 1.40206813812256
0.140140131115913 0.784034848213196
0.141141146421432 0.692606091499329
0.14214214682579 1.17002534866333
0.143143147230148 0.800560116767883
0.144144147634506 0.851610362529755
0.145145148038864 1.23828256130219
0.146146148443222 0.85958868265152
0.14714714884758 0.767785310745239
0.148148149251938 1.25668478012085
0.149149149656296 0.863041698932648
0.150150150060654 0.921984791755676
0.151151150465012 0.757816672325134
0.15215215086937 0.787195444107056
0.153153151273727 0.780719935894012
0.154154151678085 0.936078667640686
0.155155152082443 0.830342769622803
0.156156152486801 0.89779144525528
0.157157152891159 1.04679644107819
0.158158153295517 0.855673253536224
0.159159153699875 0.821524739265442
0.160160154104233 0.919682621955872
0.161161154508591 0.872894287109375
0.162162154912949 0.884351372718811
0.163163155317307 0.745366156101227
0.164164155721664 1.3127863407135
0.165165156126022 0.985833168029785
0.16616615653038 0.777681410312653
0.167167171835899 1.19937813282013
0.168168172240257 0.871627330780029
0.169169172644615 0.872967839241028
0.170170173048973 0.947361290454865
0.171171173453331 0.809325397014618
0.172172173857689 0.79953408241272
0.173173174262047 0.786974489688873
0.174174174666405 1.01615417003632
0.175175175070763 1.15742897987366
0.176176175475121 1.12501978874207
0.177177175879478 1.07079672813416
0.178178176283836 0.998595118522644
0.179179176688194 0.630914330482483
0.180180177092552 0.893354475498199
0.18118117749691 0.842777490615845
0.182182177901268 0.884976089000702
0.183183178305626 0.933215022087097
0.184184178709984 0.936544835567474
0.185185179114342 0.941275596618652
0.1861861795187 0.975316762924194
0.187187179923058 0.819341838359833
0.188188180327415 0.887138962745667
0.189189180731773 0.733322858810425
0.190190181136131 0.771332502365112
0.191191181540489 1.17009270191193
0.192192196846008 0.754478812217712
0.193193197250366 0.934081077575684
0.194194197654724 0.918554306030273
0.195195198059082 0.723943948745728
0.19619619846344 0.83271849155426
0.197197198867798 0.774442672729492
0.198198199272156 1.03631401062012
0.199199199676514 0.816616714000702
0.200200200080872 0.809094190597534
0.201201200485229 1.11349081993103
0.202202200889587 0.624255537986755
0.203203201293945 1.1091719865799
0.204204201698303 0.782207489013672
0.205205202102661 0.828420519828796
0.206206202507019 0.926921486854553
0.207207202911377 0.971338748931885
0.208208203315735 1.05802476406097
0.209209203720093 1.03835368156433
0.210210204124451 0.95466560125351
0.211211204528809 1.13153338432312
0.212212204933167 0.870043396949768
0.213213205337524 1.01954686641693
0.214214205741882 1.19954538345337
0.21521520614624 0.730581164360046
0.216216206550598 0.994795083999634
0.217217206954956 0.870071649551392
0.218218222260475 0.912113904953003
0.219219222664833 0.898913502693176
0.220220223069191 1.05972588062286
0.221221223473549 0.924728989601135
0.222222223877907 1.12886738777161
0.223223224282265 1.08080816268921
0.224224224686623 0.830497980117798
0.225225225090981 0.948324739933014
0.226226225495338 0.883426666259766
0.227227225899696 1.09381258487701
0.228228226304054 0.97873318195343
0.229229226708412 0.893177390098572
0.23023022711277 0.680529117584229
0.231231227517128 0.7884721159935
0.232232227921486 0.807731449604034
0.233233228325844 0.989590346813202
0.234234228730202 1.08467185497284
0.23523522913456 0.776887714862823
0.236236229538918 1.16240167617798
0.237237229943275 0.996374487876892
0.238238230347633 0.974188685417175
0.239239230751991 0.792945086956024
0.240240231156349 0.871742486953735
0.241241231560707 0.846941590309143
0.242242231965065 0.841804027557373
0.243243232369423 0.930060565471649
0.244244247674942 0.820951819419861
0.2452452480793 0.961020946502686
0.246246248483658 0.903755486011505
0.247247248888016 0.889656007289886
0.248248249292374 1.14240252971649
0.249249249696732 0.937623858451843
0.250250250101089 1.07703042030334
0.251251250505447 1.03251028060913
0.252252250909805 0.838584184646606
0.253253251314163 1.12841820716858
0.254254251718521 0.99316143989563
0.255255252122879 0.800254344940186
0.256256252527237 0.937808334827423
0.257257252931595 0.953373312950134
0.258258253335953 0.714707612991333
0.259259253740311 1.24144077301025
0.260260254144669 0.861283957958221
0.261261254549026 1.41890048980713
0.262262254953384 0.75307959318161
0.263263255357742 1.00649654865265
0.2642642557621 0.784887194633484
0.265265256166458 0.792455434799194
0.266266256570816 0.759771287441254
0.267267256975174 0.794488430023193
0.268268257379532 0.915104687213898
0.26926925778389 1.06416928768158
0.270270258188248 0.928946554660797
0.271271258592606 1.07600271701813
0.272272258996964 0.627459645271301
0.273273259401321 0.907954156398773
0.274274259805679 1.19781708717346
0.275275260210037 0.808605253696442
0.276276260614395 0.785833358764648
0.277277261018753 0.798577785491943
0.278278261423111 0.815116941928864
0.279279261827469 0.812780439853668
0.280280262231827 0.992669224739075
0.281281262636185 0.907090783119202
0.282282292842865 0.860569953918457
0.283283293247223 1.10552740097046
0.284284293651581 1.18527543544769
0.285285294055939 1.08019876480103
0.286286294460297 1.10291719436646
0.287287294864655 0.923362970352173
0.288288295269012 0.904472768306732
0.28928929567337 0.879905521869659
0.290290296077728 1.16863560676575
0.291291296482086 1.07343363761902
0.292292296886444 0.805802345275879
0.293293297290802 0.706781327724457
0.29429429769516 0.917348206043243
0.295295298099518 0.927045464515686
0.296296298503876 0.840594470500946
0.297297298908234 1.21077275276184
0.298298299312592 1.00553143024445
0.299299299716949 0.691619753837585
0.300300300121307 0.936032652854919
0.301301300525665 0.866127967834473
0.302302300930023 0.729243814945221
0.303303301334381 0.934349358081818
0.304304301738739 0.869955062866211
0.305305302143097 1.06919848918915
0.306306302547455 0.843463182449341
0.307307302951813 0.698864281177521
0.308308303356171 0.820395290851593
0.309309303760529 1.19281375408173
0.310310304164886 0.912568330764771
0.311311304569244 1.05969965457916
0.312312304973602 0.766223549842834
0.31331330537796 0.746477663516998
0.314314305782318 1.00800681114197
0.315315306186676 0.834234356880188
0.316316306591034 0.865174949169159
0.317317306995392 0.900929749011993
0.31831830739975 0.711787462234497
0.319319307804108 0.983978450298309
0.320320308208466 1.08562207221985
0.321321308612823 1.15533661842346
0.322322309017181 0.886832475662231
0.323323309421539 1.13206171989441
0.324324309825897 1.09942758083344
0.325325310230255 1.01071727275848
0.326326310634613 0.957566618919373
0.327327311038971 0.790642142295837
0.328328311443329 0.634200751781464
0.329329311847687 0.872662842273712
0.330330312252045 0.803595781326294
0.331331312656403 0.80953586101532
0.33233231306076 1.12593078613281
0.333333343267441 1.03882801532745
0.334334343671799 0.879554271697998
0.335335344076157 1.09993386268616
0.336336344480515 1.03464734554291
0.337337344884872 0.734187245368958
0.33833834528923 0.99258941411972
0.339339345693588 1.40904259681702
0.340340346097946 0.839583396911621
0.341341346502304 0.730466961860657
0.342342346906662 0.97969377040863
0.34334334731102 0.932890653610229
0.344344347715378 0.900052547454834
0.345345348119736 0.981663584709167
0.346346348524094 0.913367867469788
0.347347348928452 0.975482225418091
0.348348349332809 0.899659037590027
0.349349349737167 0.679401278495789
0.350350350141525 0.849344611167908
0.351351350545883 0.620261430740356
0.352352350950241 0.743066549301147
0.353353351354599 1.08683669567108
0.354354351758957 0.849090456962585
0.355355352163315 0.742270410060883
0.356356352567673 0.824775159358978
0.357357352972031 1.15882682800293
0.358358353376389 0.96491277217865
0.359359353780746 0.8306804895401
0.360360354185104 0.889335751533508
0.361361354589462 0.913192808628082
0.36236235499382 1.20255744457245
0.363363355398178 0.744432747364044
0.364364355802536 0.780596375465393
0.365365356206894 0.843702673912048
0.366366356611252 0.934176683425903
0.36736735701561 0.813178360462189
0.368368357419968 1.38060200214386
0.369369357824326 0.726168930530548
0.370370358228683 0.795949637889862
0.371371358633041 0.933807730674744
0.372372359037399 0.976366519927979
0.373373359441757 0.863177239894867
0.374374359846115 1.33530211448669
0.375375360250473 0.798621296882629
0.376376360654831 0.8642897605896
0.377377361059189 1.03207671642303
0.378378361463547 1.02645003795624
0.379379361867905 0.827580034732819
0.380380362272263 0.776250660419464
0.38138136267662 0.822317123413086
0.382382363080978 0.634059250354767
0.383383363485336 0.982527911663055
0.384384393692017 0.781683027744293
0.385385394096375 1.10164332389832
0.386386394500732 0.767562866210938
0.38738739490509 0.69312858581543
0.388388395309448 0.91741418838501
0.389389395713806 0.639084696769714
0.390390396118164 0.887222647666931
0.391391396522522 0.761092662811279
0.39239239692688 0.841053247451782
0.393393397331238 1.59935986995697
0.394394397735596 1.11641132831573
0.395395398139954 0.840443253517151
0.396396398544312 0.792899966239929
0.397397398948669 0.984636604785919
0.398398399353027 0.936887264251709
0.399399399757385 1.0254328250885
0.400400400161743 1.0015527009964
0.401401400566101 0.712115883827209
0.402402400970459 1.02107918262482
0.403403401374817 0.709467053413391
0.404404401779175 0.962886214256287
0.405405402183533 0.868253588676453
0.406406402587891 0.795766115188599
0.407407402992249 1.01000082492828
0.408408403396606 0.947086334228516
0.409409403800964 1.22703504562378
0.410410404205322 1.01203441619873
0.41141140460968 0.888927400112152
0.412412405014038 0.80377733707428
0.413413405418396 0.732625126838684
0.414414405822754 1.08334076404572
0.415415406227112 0.740931689739227
0.41641640663147 1.12818884849548
0.417417407035828 0.938978135585785
0.418418407440186 0.865701913833618
0.419419407844543 0.871986925601959
0.420420408248901 0.837893426418304
0.421421408653259 0.77687668800354
0.422422409057617 0.85851788520813
0.423423409461975 1.05689609050751
0.424424409866333 0.938553988933563
0.425425410270691 1.07959592342377
0.426426410675049 1.12049579620361
0.427427411079407 0.714531660079956
0.428428411483765 0.896919965744019
0.429429411888123 0.757974863052368
0.43043041229248 0.776108860969543
0.431431412696838 0.939745545387268
0.432432413101196 0.76496022939682
0.433433413505554 0.726576626300812
0.434434413909912 0.808753430843353
0.43543541431427 0.966020882129669
0.43643644452095 0.995962977409363
0.437437444925308 0.936019062995911
0.438438445329666 0.697359204292297
0.439439445734024 0.8843052983284
0.440440446138382 1.22340607643127
0.44144144654274 0.719757735729218
0.442442446947098 0.865541577339172
0.443443447351456 0.660693168640137
0.444444447755814 0.997348010540009
0.445445448160172 1.06649112701416
0.446446448564529 1.20555114746094
0.447447448968887 0.918907105922699
0.448448449373245 0.712381064891815
0.449449449777603 1.01406908035278
0.450450450181961 0.886172592639923
0.451451450586319 0.820695877075195
0.452452450990677 1.27244055271149
0.453453451395035 1.11946260929108
0.454454451799393 1.02352178096771
0.455455452203751 0.786315679550171
0.456456452608109 0.85340678691864
0.457457453012466 1.25050830841064
0.458458453416824 1.23345065116882
0.459459453821182 1.19140231609344
0.46046045422554 0.87467485666275
0.461461454629898 0.827419102191925
0.462462455034256 1.4265148639679
0.463463455438614 0.843741655349731
0.464464455842972 1.06239116191864
0.46546545624733 0.802201211452484
0.466466456651688 1.1756340265274
0.467467457056046 0.745462000370026
0.468468457460403 0.693227052688599
0.469469457864761 1.06496751308441
0.470470458269119 0.99966561794281
0.471471458673477 0.954085111618042
0.472472459077835 0.685629785060883
0.473473459482193 0.957544922828674
0.474474459886551 1.01479375362396
0.475475460290909 0.85910576581955
0.476476460695267 1.01111912727356
0.477477461099625 1.12938284873962
0.478478461503983 0.769249558448792
0.47947946190834 1.00688195228577
0.480480462312698 0.884940028190613
0.481481462717056 1.14763033390045
0.482482463121414 0.665585398674011
0.483483463525772 0.879390120506287
0.48448446393013 1.07520914077759
0.485485464334488 1.94080078601837
0.486486464738846 0.833841443061829
0.487487494945526 0.766584098339081
0.488488495349884 0.525044023990631
0.489489495754242 0.830687284469604
0.4904904961586 1.08219635486603
0.491491496562958 1.28723251819611
0.492492496967316 0.839870691299438
0.493493497371674 1.07375681400299
0.494494497776031 1.02007067203522
0.495495498180389 1.03949630260468
0.496496498584747 0.871134042739868
0.497497498989105 0.82908308506012
0.498498499393463 0.697831988334656
0.499499499797821 1.24817848205566
0.500500500202179 0.851580321788788
0.501501500606537 1.2063262462616
0.502502501010895 0.866944670677185
0.503503501415253 0.609079480171204
0.504504501819611 0.945898652076721
0.505505502223969 1.13301384449005
0.506506502628326 0.71580445766449
0.507507503032684 1.16442108154297
0.508508503437042 1.02103853225708
0.5095095038414 0.913547277450562
0.510510504245758 0.690954089164734
0.511511504650116 1.15891516208649
0.512512505054474 0.759571731090546
0.513513505458832 0.88023579120636
0.51451450586319 1.05421948432922
0.515515506267548 0.877560079097748
0.516516506671906 1.04255080223083
0.517517507076263 0.958594918251038
0.518518507480621 0.841569185256958
0.519519507884979 0.964879512786865
0.520520508289337 0.843063950538635
0.521521508693695 1.16368007659912
0.522522509098053 0.958420097827911
0.523523509502411 0.844893038272858
0.524524509906769 0.858291625976562
0.525525510311127 0.988393127918243
0.526526510715485 0.937321960926056
0.527527511119843 1.00247240066528
0.5285285115242 0.984852910041809
0.529529511928558 0.833128452301025
0.530530512332916 1.02415883541107
0.531531512737274 0.964438796043396
0.532532513141632 0.933531403541565
0.53353351354599 0.921489775180817
0.534534513950348 0.97675609588623
0.535535514354706 0.917580425739288
0.536536514759064 0.945885419845581
0.537537515163422 0.884893178939819
0.53853851556778 1.18622839450836
0.539539575576782 1.13538002967834
0.54054057598114 0.964759707450867
0.541541576385498 0.974087595939636
0.542542576789856 0.686246991157532
0.543543577194214 0.939130783081055
0.544544577598572 0.997088074684143
0.54554557800293 1.34320819377899
0.546546578407288 1.48511075973511
0.547547578811646 1.0342081785202
0.548548579216003 1.1410174369812
0.549549579620361 0.841071486473083
0.550550580024719 0.973742306232452
0.551551580429077 1.58556580543518
0.552552580833435 0.919705748558044
0.553553581237793 1.52996098995209
0.554554581642151 1.50521051883698
0.555555582046509 0.902606725692749
0.556556582450867 0.707414865493774
0.557557582855225 0.78220534324646
0.558558583259583 1.08755207061768
0.55955958366394 1.05148732662201
0.560560584068298 0.931317448616028
0.561561584472656 0.846924960613251
0.562562584877014 0.949286103248596
0.563563585281372 1.1102888584137
0.56456458568573 0.8062824010849
0.565565586090088 0.912028312683105
0.566566586494446 0.733092427253723
0.567567586898804 0.851474523544312
0.568568587303162 0.972699522972107
0.56956958770752 1.20545554161072
0.570570588111877 0.979142308235168
0.571571588516235 0.807768285274506
0.572572588920593 1.13271176815033
0.573573589324951 0.602204978466034
0.574574589729309 0.867101013660431
0.575575590133667 0.861645460128784
0.576576590538025 0.76983106136322
0.577577590942383 1.10554909706116
0.578578591346741 0.868205189704895
0.579579591751099 0.888461887836456
0.580580592155457 0.979979693889618
0.581581592559814 0.691609025001526
0.582582592964172 1.38214981555939
0.58358359336853 0.704116582870483
0.584584593772888 1.05780231952667
0.585585594177246 1.0656121969223
0.586586594581604 0.79546046257019
0.587587594985962 0.910574316978455
0.58858859539032 1.19139528274536
0.589589595794678 0.943724453449249
0.590590596199036 0.84071284532547
0.591591596603394 1.3066623210907
0.592592597007751 1.13846123218536
0.593593597412109 0.72361946105957
0.594594597816467 1.10640490055084
0.595595598220825 0.879266381263733
0.596596598625183 0.966415166854858
0.597597599029541 0.921449899673462
0.598598599433899 0.945039570331573
0.599599599838257 1.11504364013672
0.600600600242615 1.29751479625702
0.601601600646973 0.866080701351166
0.602602601051331 1.18920350074768
0.603603601455688 0.845756888389587
0.604604601860046 0.886778593063354
0.605605602264404 0.670591473579407
0.606606602668762 0.974346101284027
0.60760760307312 1.06141519546509
0.608608603477478 1.00012040138245
0.609609603881836 0.772124767303467
0.610610604286194 1.07278919219971
0.611611604690552 0.834223866462708
0.61261260509491 1.3508563041687
0.613613605499268 0.831443786621094
0.614614605903625 0.788610219955444
0.615615606307983 1.32979011535645
0.616616606712341 0.853638231754303
0.617617607116699 0.832597136497498
0.618618607521057 0.894346833229065
0.619619607925415 0.825685858726501
0.620620608329773 0.706890821456909
0.621621608734131 1.02727389335632
0.622622609138489 0.828180134296417
0.623623609542847 0.854399681091309
0.624624609947205 0.936588704586029
0.625625610351562 1.1207115650177
0.62662661075592 1.55938351154327
0.627627611160278 0.759701907634735
0.628628611564636 1.04566860198975
0.629629611968994 0.952551186084747
0.630630612373352 0.96256947517395
0.63163161277771 0.796773672103882
0.632632613182068 0.831010162830353
0.633633613586426 1.20788264274597
0.634634613990784 1.00110328197479
0.635635614395142 0.99705982208252
0.6366366147995 0.901644766330719
0.637637615203857 0.802408993244171
0.638638615608215 1.26287853717804
0.639639616012573 0.978029608726501
0.640640616416931 1.15260744094849
0.641641676425934 1.21681499481201
0.642642676830292 1.01483082771301
0.64364367723465 0.752405822277069
0.644644677639008 1.16264522075653
0.645645678043365 1.11304199695587
0.646646678447723 0.894053936004639
0.647647678852081 1.00994658470154
0.648648679256439 0.858349084854126
0.649649679660797 0.949406385421753
0.650650680065155 0.87425434589386
0.651651680469513 0.900589883327484
0.652652680873871 0.912638366222382
0.653653681278229 0.874817848205566
0.654654681682587 1.02986299991608
0.655655682086945 0.63821005821228
0.656656682491302 0.802254676818848
0.65765768289566 1.1481831073761
0.658658683300018 1.40469014644623
0.659659683704376 0.859201610088348
0.660660684108734 1.01946341991425
0.661661684513092 0.965635418891907
0.66266268491745 0.9202481508255
0.663663685321808 0.934216022491455
0.664664685726166 0.993259966373444
0.665665686130524 1.23973488807678
0.666666686534882 0.790530681610107
0.66766768693924 1.02071070671082
0.668668687343597 0.984258770942688
0.669669687747955 0.764329016208649
0.670670688152313 0.907569050788879
0.671671688556671 0.656969726085663
0.672672688961029 0.951643526554108
0.673673689365387 0.954243183135986
0.674674689769745 0.8611860871315
0.675675690174103 0.566183865070343
0.676676690578461 1.08248972892761
0.677677690982819 0.853664219379425
0.678678691387177 0.884380459785461
0.679679691791534 0.954111814498901
0.680680692195892 0.923457384109497
0.68168169260025 0.67009711265564
0.682682693004608 0.87572968006134
0.683683693408966 0.684043884277344
0.684684693813324 0.868714988231659
0.685685694217682 1.05275702476501
0.68668669462204 1.01295208930969
0.687687695026398 0.77420973777771
0.688688695430756 0.934497952461243
0.689689695835114 0.89371919631958
0.690690696239471 0.810990571975708
0.691691696643829 1.03494346141815
0.692692697048187 0.775697469711304
0.693693697452545 1.03047168254852
0.694694697856903 1.13042759895325
0.695695698261261 1.02186715602875
0.696696698665619 0.920982956886292
0.697697699069977 0.943239152431488
0.698698699474335 0.852251410484314
0.699699699878693 1.06763076782227
0.700700700283051 0.91588431596756
0.701701700687408 0.883988082408905
0.702702701091766 1.35816490650177
0.703703701496124 1.09726595878601
0.704704701900482 0.991117000579834
0.70570570230484 1.15967690944672
0.706706702709198 0.800549328327179
0.707707703113556 0.80716997385025
0.708708703517914 0.953307509422302
0.709709703922272 0.954423666000366
0.71071070432663 1.03596675395966
0.711711704730988 1.31555092334747
0.712712705135345 2.09303522109985
0.713713705539703 0.985262930393219
0.714714705944061 0.901511430740356
0.715715706348419 0.92722499370575
0.716716706752777 1.04395365715027
0.717717707157135 1.02331340312958
0.718718707561493 1.39570844173431
0.719719707965851 0.732197165489197
0.720720708370209 1.09229421615601
0.721721708774567 0.714119553565979
0.722722709178925 1.0658745765686
0.723723709583282 0.993459761142731
0.72472470998764 0.879895269870758
0.725725710391998 0.989944219589233
0.726726710796356 1.16354012489319
0.727727711200714 0.899215579032898
0.728728711605072 1.11797666549683
0.72972971200943 1.00138282775879
0.730730712413788 0.859465479850769
0.731731712818146 0.949385285377502
0.732732713222504 0.979861497879028
0.733733713626862 0.987737238407135
0.734734714031219 1.00210344791412
0.735735714435577 0.805610835552216
0.736736714839935 0.756995677947998
0.737737715244293 0.993603885173798
0.738738715648651 0.749177694320679
0.739739716053009 0.968975782394409
0.740740716457367 1.03595399856567
0.741741716861725 0.82710587978363
0.742742717266083 0.905554354190826
0.743743777275085 0.7715163230896
0.744744777679443 0.909660041332245
0.745745778083801 0.815272808074951
0.746746778488159 1.06190121173859
0.747747778892517 1.25150954723358
0.748748779296875 0.853657603263855
0.749749779701233 1.00175476074219
0.750750780105591 1.22536861896515
0.751751780509949 0.869975447654724
0.752752780914307 0.841739296913147
0.753753781318665 0.85678231716156
0.754754781723022 1.06348860263824
0.75575578212738 1.33606600761414
0.756756782531738 0.748007416725159
0.757757782936096 0.661906957626343
0.758758783340454 1.29927825927734
0.759759783744812 0.686032593250275
0.76076078414917 0.695739090442657
0.761761784553528 1.19622087478638
0.762762784957886 0.925297379493713
0.763763785362244 0.974308967590332
0.764764785766602 0.613788247108459
0.765765786170959 1.23171854019165
0.766766786575317 0.68789803981781
0.767767786979675 0.945508003234863
0.768768787384033 1.26209080219269
0.769769787788391 0.789079189300537
0.770770788192749 1.05455899238586
0.771771788597107 0.827291309833527
0.772772789001465 0.818280220031738
0.773773789405823 0.925427794456482
0.774774789810181 0.725130319595337
0.775775790214539 0.862118422985077
0.776776790618896 0.689692378044128
0.777777791023254 0.900583267211914
0.778778791427612 0.879705369472504
0.77977979183197 0.997764110565186
0.780780792236328 0.699160635471344
0.781781792640686 0.821807086467743
0.782782793045044 0.793726086616516
0.783783793449402 0.967455983161926
0.78478479385376 0.867721676826477
0.785785794258118 0.815474212169647
0.786786794662476 0.984088480472565
0.787787795066833 0.902689814567566
0.788788795471191 1.12881505489349
0.789789795875549 0.904251873493195
0.790790796279907 0.920892179012299
0.791791796684265 0.85286819934845
0.792792797088623 1.04155921936035
0.793793797492981 0.983872413635254
0.794794797897339 0.889859020709991
0.795795798301697 1.12578082084656
0.796796798706055 1.45344543457031
0.797797799110413 0.900376558303833
0.798798799514771 0.844093322753906
0.799799799919128 1.07085800170898
0.800800800323486 0.779150485992432
0.801801800727844 0.644797325134277
0.802802801132202 1.33847141265869
0.80380380153656 0.779589414596558
0.804804801940918 0.820699691772461
0.805805802345276 0.850404977798462
0.806806802749634 1.00972986221313
0.807807803153992 1.11159491539001
0.80880880355835 0.760902285575867
0.809809803962708 0.976366639137268
0.810810804367065 0.942200779914856
0.811811804771423 1.11722981929779
0.812812805175781 0.884146928787231
0.813813805580139 1.00859498977661
0.814814805984497 0.839441776275635
0.815815806388855 1.08499658107758
0.816816806793213 1.3333922624588
0.817817807197571 0.918013155460358
0.818818807601929 0.909550666809082
0.819819808006287 0.774909853935242
0.820820808410645 0.749518752098083
0.821821808815002 0.788255572319031
0.82282280921936 0.883032917976379
0.823823809623718 0.878305196762085
0.824824810028076 0.933180928230286
0.825825810432434 0.67778217792511
0.826826810836792 0.938878178596497
0.82782781124115 0.874187111854553
0.828828811645508 0.74787962436676
0.829829812049866 1.33659744262695
0.830830812454224 0.958440542221069
0.831831812858582 0.828215718269348
0.832832813262939 1.22949934005737
0.833833813667297 0.80838418006897
0.834834814071655 1.1276216506958
0.835835814476013 0.952414393424988
0.836836814880371 1.21837902069092
0.837837815284729 0.875464141368866
0.838838815689087 1.07560873031616
0.839839816093445 1.37279236316681
0.840840816497803 1.12425100803375
0.841841816902161 1.01403975486755
0.842842817306519 1.03190052509308
0.843843817710876 0.887637734413147
0.844844818115234 0.971799552440643
0.845845818519592 0.826951742172241
0.846846878528595 0.889822483062744
0.847847878932953 0.844605267047882
0.848848879337311 1.02203941345215
0.849849879741669 1.01165628433228
0.850850880146027 0.817647397518158
0.851851880550385 0.725405097007751
0.852852880954742 0.883671045303345
0.8538538813591 0.89855682849884
0.854854881763458 1.20247280597687
0.855855882167816 0.983271956443787
0.856856882572174 0.939188122749329
0.857857882976532 1.35142207145691
0.85885888338089 1.04758620262146
0.859859883785248 0.757274150848389
0.860860884189606 1.05479955673218
0.861861884593964 1.2100328207016
0.862862884998322 0.88833624124527
0.863863885402679 0.881446242332458
0.864864885807037 0.726147651672363
0.865865886211395 0.883806347846985
0.866866886615753 1.14381122589111
0.867867887020111 0.925154387950897
0.868868887424469 1.11975729465485
0.869869887828827 0.900080680847168
0.870870888233185 0.9861741065979
0.871871888637543 0.815524220466614
0.872872889041901 0.751115739345551
0.873873889446259 0.698047995567322
0.874874889850616 1.04015934467316
0.875875890254974 0.715225696563721
0.876876890659332 0.937979221343994
0.87787789106369 1.06575441360474
0.878878891468048 0.99701452255249
0.879879891872406 1.14173591136932
0.880880892276764 0.772983074188232
0.881881892681122 1.02152466773987
0.88288289308548 0.960480093955994
0.883883893489838 0.949385523796082
0.884884893894196 0.883393287658691
0.885885894298553 0.755762100219727
0.886886894702911 1.00421977043152
0.887887895107269 0.93460750579834
0.888888895511627 0.768731772899628
0.889889895915985 0.695408344268799
0.890890896320343 0.890304923057556
0.891891896724701 0.755075693130493
0.892892897129059 0.588151931762695
0.893893897533417 1.13047313690186
0.894894897937775 0.926176905632019
0.895895898342133 1.24619817733765
0.89689689874649 1.04913330078125
0.897897899150848 0.872830390930176
0.898898899555206 1.3284170627594
0.899899899959564 0.717192113399506
0.900900900363922 1.02469754219055
0.90190190076828 1.05559456348419
0.902902901172638 0.991074502468109
0.903903901576996 1.1684455871582
0.904904901981354 0.721602439880371
0.905905902385712 0.888610422611237
0.90690690279007 1.08254683017731
0.907907903194427 0.91151887178421
0.908908903598785 0.719847142696381
0.909909904003143 1.47209692001343
0.910910904407501 0.813699185848236
0.911911904811859 0.754806041717529
0.912912905216217 0.727279961109161
0.913913905620575 0.753723204135895
0.914914906024933 1.12924468517303
0.915915906429291 1.06725430488586
0.916916906833649 0.918779253959656
0.917917907238007 0.79789400100708
0.918918907642365 1.05497694015503
0.919919908046722 0.950684607028961
0.92092090845108 1.03031694889069
0.921921908855438 0.755323529243469
0.922922909259796 1.07888412475586
0.923923909664154 0.846357107162476
0.924924910068512 0.952838957309723
0.92592591047287 1.13164067268372
0.926926910877228 1.07056760787964
0.927927911281586 1.2235369682312
0.928928911685944 0.680756092071533
0.929929912090302 0.818614482879639
0.930930912494659 1.18661224842072
0.931931912899017 0.950790643692017
0.932932913303375 1.05988883972168
0.933933913707733 0.815416574478149
0.934934914112091 1.18622541427612
0.935935914516449 1.52933502197266
0.936936914920807 0.806321501731873
0.937937915325165 0.827502250671387
0.938938915729523 0.97560703754425
0.939939916133881 0.90973961353302
0.940940916538239 0.903903365135193
0.941941916942596 0.690438449382782
0.942942917346954 0.951425671577454
0.943943917751312 0.936985075473785
0.94494491815567 1.01215362548828
0.945945918560028 0.826699614524841
0.946946918964386 1.20387387275696
0.947947919368744 0.753745198249817
0.948948979377747 0.927248597145081
0.949949979782104 1.04466450214386
0.950950980186462 0.954885363578796
0.95195198059082 0.909677982330322
0.952952980995178 1.013258934021
0.953953981399536 0.678847789764404
0.954954981803894 0.678847789764404
0.955955982208252 0.798725485801697
0.95695698261261 0.798725485801697
0.957957983016968 0.652636766433716
0.958958983421326 0.652636766433716
0.959959983825684 0.769388914108276
0.960960984230042 0.510972261428833
0.961961984634399 0.510972261428833
0.962962985038757 0.577775597572327
0.963963985443115 0.577775597572327
0.964964985847473 0.815765023231506
0.965965986251831 0.815765023231506
0.966966986656189 0.782557129859924
0.967967987060547 0.782557129859924
0.968968987464905 0.514093697071075
0.969969987869263 0.514093697071075
0.970970988273621 0.514026641845703
0.971971988677979 0.514026641845703
0.972972989082336 0.677224278450012
0.973973989486694 0.677224278450012
0.974974989891052 0.933916926383972
0.97597599029541 0.933916926383972
0.976976990699768 0.738770008087158
0.977977991104126 0.738770008087158
0.978978991508484 0.885975122451782
0.979979991912842 0.885975122451782
0.9809809923172 0.47689825296402
0.981981992721558 0.47689825296402
0.982982993125916 0.706643640995026
0.983983993530273 0.706643640995026
0.984984993934631 0.608763754367828
0.985985994338989 0.608763754367828
0.986986994743347 0.740073025226593
0.987987995147705 0.740073025226593
0.988988995552063 0.568343281745911
0.989989995956421 0.568343281745911
0.990990996360779 0.829439520835876
0.991991996765137 0.829439520835876
0.992992997169495 0.710709571838379
0.993993997573853 0.710709571838379
0.99499499797821 0.652336955070496
0.995995998382568 0.652336955070496
0.996996998786926 0.715450644493103
0.997997999191284 0.715450644493103
0.998998999595642 0.428087830543518
1 0.0200187973678112
};
\addlegendentry{Uncertainty tubes}


\path [draw=aaltoGray, fill=aaltoGray, opacity=0.2]
(axis cs:0,0.109231755137444)
--(axis cs:0,0.0542684346437454)
--(axis cs:0.00100100098643452,0.0542684346437454)
--(axis cs:0.00100100098643452,0.293907344341278)
--(axis cs:0.00200200197286904,0.293907344341278)
--(axis cs:0.00200200197286904,0.069186344742775)
--(axis cs:0.00300300307571888,0.069186344742775)
--(axis cs:0.00300300307571888,-0.729820549488068)
--(axis cs:0.00400400394573808,-0.729820549488068)
--(axis cs:0.00400400394573808,-0.293768644332886)
--(axis cs:0.00500500481575727,-0.293768644332886)
--(axis cs:0.00500500481575727,0.100523486733437)
--(axis cs:0.00600600615143776,0.100523486733437)
--(axis cs:0.00600600615143776,-1.04573321342468)
--(axis cs:0.00700700702145696,-1.04573321342468)
--(axis cs:0.00700700702145696,0.816421031951904)
--(axis cs:0.00800800789147615,0.816421031951904)
--(axis cs:0.00800800789147615,-0.115867093205452)
--(axis cs:0.00900900922715664,-0.115867093205452)
--(axis cs:0.00900900922715664,-1.1590576171875)
--(axis cs:0.0100100096315145,-1.1590576171875)
--(axis cs:0.0100100096315145,0.867755770683289)
--(axis cs:0.011011010967195,0.867755770683289)
--(axis cs:0.011011010967195,-0.414765000343323)
--(axis cs:0.0120120123028755,-0.414765000343323)
--(axis cs:0.0120120123028755,-0.0675876140594482)
--(axis cs:0.0130130127072334,-0.0675876140594482)
--(axis cs:0.0130130127072334,-0.83918160200119)
--(axis cs:0.0140140140429139,-0.83918160200119)
--(axis cs:0.0140140140429139,-0.0597786754369736)
--(axis cs:0.0150150144472718,-0.0597786754369736)
--(axis cs:0.0150150144472718,-0.410964041948318)
--(axis cs:0.0160160157829523,-0.410964041948318)
--(axis cs:0.0160160157829523,-0.955144226551056)
--(axis cs:0.0170170161873102,-0.955144226551056)
--(axis cs:0.0170170161873102,-0.128655254840851)
--(axis cs:0.0180180184543133,-0.128655254840851)
--(axis cs:0.0180180184543133,-0.174561351537704)
--(axis cs:0.0190190188586712,-0.174561351537704)
--(axis cs:0.0190190188586712,-0.892139911651611)
--(axis cs:0.0200200192630291,-0.892139911651611)
--(axis cs:0.0200200192630291,0.0420492887496948)
--(axis cs:0.0210210215300322,0.0420492887496948)
--(axis cs:0.0210210215300322,-0.825550436973572)
--(axis cs:0.0220220219343901,-0.825550436973572)
--(axis cs:0.0220220219343901,-0.754908323287964)
--(axis cs:0.023023022338748,-0.754908323287964)
--(axis cs:0.023023022338748,-0.76941442489624)
--(axis cs:0.024024024605751,-0.76941442489624)
--(axis cs:0.024024024605751,-0.888413429260254)
--(axis cs:0.0250250250101089,-0.888413429260254)
--(axis cs:0.0250250250101089,-1.04568910598755)
--(axis cs:0.0260260254144669,-1.04568910598755)
--(axis cs:0.0260260254144669,-1.26190114021301)
--(axis cs:0.0270270258188248,-1.26190114021301)
--(axis cs:0.0270270258188248,-0.847475409507751)
--(axis cs:0.0280280280858278,-0.847475409507751)
--(axis cs:0.0280280280858278,-0.914809942245483)
--(axis cs:0.0290290284901857,-0.914809942245483)
--(axis cs:0.0290290284901857,-0.982978820800781)
--(axis cs:0.0300300288945436,-0.982978820800781)
--(axis cs:0.0300300288945436,-0.934933543205261)
--(axis cs:0.0310310311615467,-0.934933543205261)
--(axis cs:0.0310310311615467,-0.89302659034729)
--(axis cs:0.0320320315659046,-0.89302659034729)
--(axis cs:0.0320320315659046,-0.816247165203094)
--(axis cs:0.0330330319702625,-0.816247165203094)
--(axis cs:0.0330330319702625,-0.879887580871582)
--(axis cs:0.0340340323746204,-0.879887580871582)
--(axis cs:0.0340340323746204,-0.993246972560883)
--(axis cs:0.0350350327789783,-0.993246972560883)
--(axis cs:0.0350350327789783,-0.8034907579422)
--(axis cs:0.0360360369086266,-0.8034907579422)
--(axis cs:0.0360360369086266,-1.03881633281708)
--(axis cs:0.0370370373129845,-1.03881633281708)
--(axis cs:0.0370370373129845,-0.861289083957672)
--(axis cs:0.0380380377173424,-0.861289083957672)
--(axis cs:0.0380380377173424,-1.12487053871155)
--(axis cs:0.0390390381217003,-1.12487053871155)
--(axis cs:0.0390390381217003,-0.710530757904053)
--(axis cs:0.0400400385260582,-0.710530757904053)
--(axis cs:0.0400400385260582,-0.735581874847412)
--(axis cs:0.0410410389304161,-0.735581874847412)
--(axis cs:0.0410410389304161,-1.38708281517029)
--(axis cs:0.0420420430600643,-1.38708281517029)
--(axis cs:0.0420420430600643,-0.869764149188995)
--(axis cs:0.0430430434644222,-0.869764149188995)
--(axis cs:0.0430430434644222,-0.95179545879364)
--(axis cs:0.0440440438687801,-0.95179545879364)
--(axis cs:0.0440440438687801,-1.40617370605469)
--(axis cs:0.045045044273138,-1.40617370605469)
--(axis cs:0.045045044273138,-0.688432931900024)
--(axis cs:0.046046044677496,-0.688432931900024)
--(axis cs:0.046046044677496,-1.02143168449402)
--(axis cs:0.0470470450818539,-1.02143168449402)
--(axis cs:0.0470470450818539,-0.710287988185883)
--(axis cs:0.0480480492115021,-0.710287988185883)
--(axis cs:0.0480480492115021,-0.966467022895813)
--(axis cs:0.04904904961586,-0.966467022895813)
--(axis cs:0.04904904961586,-0.779338479042053)
--(axis cs:0.0500500500202179,-0.779338479042053)
--(axis cs:0.0500500500202179,-0.910313129425049)
--(axis cs:0.0510510504245758,-0.910313129425049)
--(axis cs:0.0510510504245758,-0.741443574428558)
--(axis cs:0.0520520508289337,-0.741443574428558)
--(axis cs:0.0520520508289337,-1.14217352867126)
--(axis cs:0.0530530512332916,-1.14217352867126)
--(axis cs:0.0530530512332916,-0.911341309547424)
--(axis cs:0.0540540516376495,-0.911341309547424)
--(axis cs:0.0540540516376495,-0.946675896644592)
--(axis cs:0.0550550557672977,-0.946675896644592)
--(axis cs:0.0550550557672977,-1.21916842460632)
--(axis cs:0.0560560561716557,-1.21916842460632)
--(axis cs:0.0560560561716557,-1.11183071136475)
--(axis cs:0.0570570565760136,-1.11183071136475)
--(axis cs:0.0570570565760136,-1.26924300193787)
--(axis cs:0.0580580569803715,-1.26924300193787)
--(axis cs:0.0580580569803715,-0.731211721897125)
--(axis cs:0.0590590573847294,-0.731211721897125)
--(axis cs:0.0590590573847294,-0.770561635494232)
--(axis cs:0.0600600577890873,-0.770561635494232)
--(axis cs:0.0600600577890873,-1.03145289421082)
--(axis cs:0.0610610619187355,-1.03145289421082)
--(axis cs:0.0610610619187355,-0.78739321231842)
--(axis cs:0.0620620623230934,-0.78739321231842)
--(axis cs:0.0620620623230934,-0.767830014228821)
--(axis cs:0.0630630627274513,-0.767830014228821)
--(axis cs:0.0630630627274513,-0.848747432231903)
--(axis cs:0.0640640631318092,-0.848747432231903)
--(axis cs:0.0640640631318092,-0.889967918395996)
--(axis cs:0.0650650635361671,-0.889967918395996)
--(axis cs:0.0650650635361671,-1.07510316371918)
--(axis cs:0.0660660639405251,-1.07510316371918)
--(axis cs:0.0660660639405251,-1.21531856060028)
--(axis cs:0.067067064344883,-1.21531856060028)
--(axis cs:0.067067064344883,-1.02751088142395)
--(axis cs:0.0680680647492409,-1.02751088142395)
--(axis cs:0.0680680647492409,-1.08911383152008)
--(axis cs:0.0690690651535988,-1.08911383152008)
--(axis cs:0.0690690651535988,-1.24160861968994)
--(axis cs:0.0700700655579567,-1.24160861968994)
--(axis cs:0.0700700655579567,-1.21739149093628)
--(axis cs:0.0710710734128952,-1.21739149093628)
--(axis cs:0.0710710734128952,-0.77103865146637)
--(axis cs:0.0720720738172531,-0.77103865146637)
--(axis cs:0.0720720738172531,-0.770252823829651)
--(axis cs:0.073073074221611,-0.770252823829651)
--(axis cs:0.073073074221611,-0.71995735168457)
--(axis cs:0.0740740746259689,-0.71995735168457)
--(axis cs:0.0740740746259689,-1.06827592849731)
--(axis cs:0.0750750750303268,-1.06827592849731)
--(axis cs:0.0750750750303268,-0.874247848987579)
--(axis cs:0.0760760754346848,-0.874247848987579)
--(axis cs:0.0760760754346848,-0.839308500289917)
--(axis cs:0.0770770758390427,-0.839308500289917)
--(axis cs:0.0770770758390427,-0.771238088607788)
--(axis cs:0.0780780762434006,-0.771238088607788)
--(axis cs:0.0780780762434006,-1.32588934898376)
--(axis cs:0.0790790766477585,-1.32588934898376)
--(axis cs:0.0790790766477585,-1.07602858543396)
--(axis cs:0.0800800770521164,-1.07602858543396)
--(axis cs:0.0800800770521164,-0.864579081535339)
--(axis cs:0.0810810774564743,-0.864579081535339)
--(axis cs:0.0810810774564743,-1.3917680978775)
--(axis cs:0.0820820778608322,-1.3917680978775)
--(axis cs:0.0820820778608322,-1.13237261772156)
--(axis cs:0.0830830782651901,-1.13237261772156)
--(axis cs:0.0830830782651901,-0.588707506656647)
--(axis cs:0.0840840861201286,-0.588707506656647)
--(axis cs:0.0840840861201286,-0.774330735206604)
--(axis cs:0.0850850865244865,-0.774330735206604)
--(axis cs:0.0850850865244865,-0.755733072757721)
--(axis cs:0.0860860869288445,-0.755733072757721)
--(axis cs:0.0860860869288445,-0.843294262886047)
--(axis cs:0.0870870873332024,-0.843294262886047)
--(axis cs:0.0870870873332024,-0.989979982376099)
--(axis cs:0.0880880877375603,-0.989979982376099)
--(axis cs:0.0880880877375603,-0.968632102012634)
--(axis cs:0.0890890881419182,-0.968632102012634)
--(axis cs:0.0890890881419182,-1.060222864151)
--(axis cs:0.0900900885462761,-1.060222864151)
--(axis cs:0.0900900885462761,-0.789791285991669)
--(axis cs:0.091091088950634,-0.789791285991669)
--(axis cs:0.091091088950634,-1.10211849212646)
--(axis cs:0.0920920893549919,-1.10211849212646)
--(axis cs:0.0920920893549919,-1.24104678630829)
--(axis cs:0.0930930897593498,-1.24104678630829)
--(axis cs:0.0930930897593498,-0.967598438262939)
--(axis cs:0.0940940901637077,-0.967598438262939)
--(axis cs:0.0940940901637077,-1.00889694690704)
--(axis cs:0.0950950905680656,-1.00889694690704)
--(axis cs:0.0950950905680656,-1.1595025062561)
--(axis cs:0.0960960984230042,-1.1595025062561)
--(axis cs:0.0960960984230042,-0.712688028812408)
--(axis cs:0.0970970988273621,-0.712688028812408)
--(axis cs:0.0970970988273621,-1.11914324760437)
--(axis cs:0.09809809923172,-1.11914324760437)
--(axis cs:0.09809809923172,-0.934196293354034)
--(axis cs:0.0990990996360779,-0.934196293354034)
--(axis cs:0.0990990996360779,-1.07419908046722)
--(axis cs:0.100100100040436,-1.07419908046722)
--(axis cs:0.100100100040436,-0.805056571960449)
--(axis cs:0.101101100444794,-0.805056571960449)
--(axis cs:0.101101100444794,-0.848466038703918)
--(axis cs:0.102102100849152,-0.848466038703918)
--(axis cs:0.102102100849152,-1.1975085735321)
--(axis cs:0.10310310125351,-1.1975085735321)
--(axis cs:0.10310310125351,-1.0322380065918)
--(axis cs:0.104104101657867,-1.0322380065918)
--(axis cs:0.104104101657867,-0.891350984573364)
--(axis cs:0.105105102062225,-0.891350984573364)
--(axis cs:0.105105102062225,-1.2811439037323)
--(axis cs:0.106106102466583,-1.2811439037323)
--(axis cs:0.106106102466583,-0.761577248573303)
--(axis cs:0.107107102870941,-0.761577248573303)
--(axis cs:0.107107102870941,-1.85371446609497)
--(axis cs:0.108108103275299,-1.85371446609497)
--(axis cs:0.108108103275299,-1.21159052848816)
--(axis cs:0.109109111130238,-1.21159052848816)
--(axis cs:0.109109111130238,-0.813570618629456)
--(axis cs:0.110110111534595,-0.813570618629456)
--(axis cs:0.110110111534595,-0.950508952140808)
--(axis cs:0.111111111938953,-0.950508952140808)
--(axis cs:0.111111111938953,-0.980219185352325)
--(axis cs:0.112112112343311,-0.980219185352325)
--(axis cs:0.112112112343311,-0.732352912425995)
--(axis cs:0.113113112747669,-0.732352912425995)
--(axis cs:0.113113112747669,-0.995903193950653)
--(axis cs:0.114114113152027,-0.995903193950653)
--(axis cs:0.114114113152027,-0.882333517074585)
--(axis cs:0.115115113556385,-0.882333517074585)
--(axis cs:0.115115113556385,-0.78572154045105)
--(axis cs:0.116116113960743,-0.78572154045105)
--(axis cs:0.116116113960743,-0.722027003765106)
--(axis cs:0.117117114365101,-0.722027003765106)
--(axis cs:0.117117114365101,-1.37710952758789)
--(axis cs:0.118118114769459,-1.37710952758789)
--(axis cs:0.118118114769459,-1.15878176689148)
--(axis cs:0.119119115173817,-1.15878176689148)
--(axis cs:0.119119115173817,-1.21975219249725)
--(axis cs:0.120120115578175,-1.21975219249725)
--(axis cs:0.120120115578175,-0.947408735752106)
--(axis cs:0.121121115982533,-0.947408735752106)
--(axis cs:0.121121115982533,-0.846226096153259)
--(axis cs:0.122122123837471,-0.846226096153259)
--(axis cs:0.122122123837471,-1.13770413398743)
--(axis cs:0.123123124241829,-1.13770413398743)
--(axis cs:0.123123124241829,-0.901088774204254)
--(axis cs:0.124124124646187,-0.901088774204254)
--(axis cs:0.124124124646187,-0.904285669326782)
--(axis cs:0.125125125050545,-0.904285669326782)
--(axis cs:0.125125125050545,-0.808954954147339)
--(axis cs:0.126126125454903,-0.808954954147339)
--(axis cs:0.126126125454903,-0.805939376354218)
--(axis cs:0.127127125859261,-0.805939376354218)
--(axis cs:0.127127125859261,-0.989533066749573)
--(axis cs:0.128128126263618,-0.989533066749573)
--(axis cs:0.128128126263618,-1.20889043807983)
--(axis cs:0.129129126667976,-1.20889043807983)
--(axis cs:0.129129126667976,-0.780247926712036)
--(axis cs:0.130130127072334,-0.780247926712036)
--(axis cs:0.130130127072334,-1.18348228931427)
--(axis cs:0.131131127476692,-1.18348228931427)
--(axis cs:0.131131127476692,-0.842783451080322)
--(axis cs:0.13213212788105,-0.842783451080322)
--(axis cs:0.13213212788105,-0.989950299263)
--(axis cs:0.133133128285408,-0.989950299263)
--(axis cs:0.133133128285408,-0.805813431739807)
--(axis cs:0.134134128689766,-0.805813431739807)
--(axis cs:0.134134128689766,-1.13802433013916)
--(axis cs:0.135135129094124,-1.13802433013916)
--(axis cs:0.135135129094124,-1.31482744216919)
--(axis cs:0.136136129498482,-1.31482744216919)
--(axis cs:0.136136129498482,-0.988733768463135)
--(axis cs:0.13713712990284,-0.988733768463135)
--(axis cs:0.13713712990284,-0.746416091918945)
--(axis cs:0.138138130307198,-0.746416091918945)
--(axis cs:0.138138130307198,-0.882739067077637)
--(axis cs:0.139139130711555,-0.882739067077637)
--(axis cs:0.139139130711555,-0.867583394050598)
--(axis cs:0.140140131115913,-0.867583394050598)
--(axis cs:0.140140131115913,-0.694660544395447)
--(axis cs:0.141141146421432,-0.694660544395447)
--(axis cs:0.141141146421432,-1.23028373718262)
--(axis cs:0.14214214682579,-1.23028373718262)
--(axis cs:0.14214214682579,-0.955351412296295)
--(axis cs:0.143143147230148,-0.955351412296295)
--(axis cs:0.143143147230148,-0.867546617984772)
--(axis cs:0.144144147634506,-0.867546617984772)
--(axis cs:0.144144147634506,-1.09263753890991)
--(axis cs:0.145145148038864,-1.09263753890991)
--(axis cs:0.145145148038864,-0.949788153171539)
--(axis cs:0.146146148443222,-0.949788153171539)
--(axis cs:0.146146148443222,-0.834621369838715)
--(axis cs:0.14714714884758,-0.834621369838715)
--(axis cs:0.14714714884758,-0.946840226650238)
--(axis cs:0.148148149251938,-0.946840226650238)
--(axis cs:0.148148149251938,-0.905887961387634)
--(axis cs:0.149149149656296,-0.905887961387634)
--(axis cs:0.149149149656296,-0.796397268772125)
--(axis cs:0.150150150060654,-0.796397268772125)
--(axis cs:0.150150150060654,-1.09917390346527)
--(axis cs:0.151151150465012,-1.09917390346527)
--(axis cs:0.151151150465012,-0.887411713600159)
--(axis cs:0.15215215086937,-0.887411713600159)
--(axis cs:0.15215215086937,-0.883563280105591)
--(axis cs:0.153153151273727,-0.883563280105591)
--(axis cs:0.153153151273727,-0.995507001876831)
--(axis cs:0.154154151678085,-0.995507001876831)
--(axis cs:0.154154151678085,-1.12012457847595)
--(axis cs:0.155155152082443,-1.12012457847595)
--(axis cs:0.155155152082443,-0.997735619544983)
--(axis cs:0.156156152486801,-0.997735619544983)
--(axis cs:0.156156152486801,-0.795089542865753)
--(axis cs:0.157157152891159,-0.795089542865753)
--(axis cs:0.157157152891159,-0.698012590408325)
--(axis cs:0.158158153295517,-0.698012590408325)
--(axis cs:0.158158153295517,-0.777274489402771)
--(axis cs:0.159159153699875,-0.777274489402771)
--(axis cs:0.159159153699875,-1.24741363525391)
--(axis cs:0.160160154104233,-1.24741363525391)
--(axis cs:0.160160154104233,-0.828025043010712)
--(axis cs:0.161161154508591,-0.828025043010712)
--(axis cs:0.161161154508591,-1.05099201202393)
--(axis cs:0.162162154912949,-1.05099201202393)
--(axis cs:0.162162154912949,-0.917958676815033)
--(axis cs:0.163163155317307,-0.917958676815033)
--(axis cs:0.163163155317307,-0.939867377281189)
--(axis cs:0.164164155721664,-0.939867377281189)
--(axis cs:0.164164155721664,-0.937676191329956)
--(axis cs:0.165165156126022,-0.937676191329956)
--(axis cs:0.165165156126022,-1.10697376728058)
--(axis cs:0.16616615653038,-1.10697376728058)
--(axis cs:0.16616615653038,-0.862346172332764)
--(axis cs:0.167167171835899,-0.862346172332764)
--(axis cs:0.167167171835899,-0.849982678890228)
--(axis cs:0.168168172240257,-0.849982678890228)
--(axis cs:0.168168172240257,-0.962975144386292)
--(axis cs:0.169169172644615,-0.962975144386292)
--(axis cs:0.169169172644615,-0.973667502403259)
--(axis cs:0.170170173048973,-0.973667502403259)
--(axis cs:0.170170173048973,-1.25365364551544)
--(axis cs:0.171171173453331,-1.25365364551544)
--(axis cs:0.171171173453331,-0.723544478416443)
--(axis cs:0.172172173857689,-0.723544478416443)
--(axis cs:0.172172173857689,-0.887721657752991)
--(axis cs:0.173173174262047,-0.887721657752991)
--(axis cs:0.173173174262047,-0.892739772796631)
--(axis cs:0.174174174666405,-0.892739772796631)
--(axis cs:0.174174174666405,-1.11147117614746)
--(axis cs:0.175175175070763,-1.11147117614746)
--(axis cs:0.175175175070763,-0.890219509601593)
--(axis cs:0.176176175475121,-0.890219509601593)
--(axis cs:0.176176175475121,-0.705336689949036)
--(axis cs:0.177177175879478,-0.705336689949036)
--(axis cs:0.177177175879478,-0.702111423015594)
--(axis cs:0.178178176283836,-0.702111423015594)
--(axis cs:0.178178176283836,-0.999376833438873)
--(axis cs:0.179179176688194,-0.999376833438873)
--(axis cs:0.179179176688194,-0.899062752723694)
--(axis cs:0.180180177092552,-0.899062752723694)
--(axis cs:0.180180177092552,-0.844117343425751)
--(axis cs:0.18118117749691,-0.844117343425751)
--(axis cs:0.18118117749691,-1.05005073547363)
--(axis cs:0.182182177901268,-1.05005073547363)
--(axis cs:0.182182177901268,-1.06374800205231)
--(axis cs:0.183183178305626,-1.06374800205231)
--(axis cs:0.183183178305626,-0.806731641292572)
--(axis cs:0.184184178709984,-0.806731641292572)
--(axis cs:0.184184178709984,-0.818602919578552)
--(axis cs:0.185185179114342,-0.818602919578552)
--(axis cs:0.185185179114342,-0.931854128837585)
--(axis cs:0.1861861795187,-0.931854128837585)
--(axis cs:0.1861861795187,-1.1239595413208)
--(axis cs:0.187187179923058,-1.1239595413208)
--(axis cs:0.187187179923058,-0.826468646526337)
--(axis cs:0.188188180327415,-0.826468646526337)
--(axis cs:0.188188180327415,-0.90868866443634)
--(axis cs:0.189189180731773,-0.90868866443634)
--(axis cs:0.189189180731773,-0.951902151107788)
--(axis cs:0.190190181136131,-0.951902151107788)
--(axis cs:0.190190181136131,-0.874398231506348)
--(axis cs:0.191191181540489,-0.874398231506348)
--(axis cs:0.191191181540489,-1.00538265705109)
--(axis cs:0.192192196846008,-1.00538265705109)
--(axis cs:0.192192196846008,-1.30698919296265)
--(axis cs:0.193193197250366,-1.30698919296265)
--(axis cs:0.193193197250366,-0.946149706840515)
--(axis cs:0.194194197654724,-0.946149706840515)
--(axis cs:0.194194197654724,-0.849443316459656)
--(axis cs:0.195195198059082,-0.849443316459656)
--(axis cs:0.195195198059082,-0.885301828384399)
--(axis cs:0.19619619846344,-0.885301828384399)
--(axis cs:0.19619619846344,-0.970005393028259)
--(axis cs:0.197197198867798,-0.970005393028259)
--(axis cs:0.197197198867798,-0.828376889228821)
--(axis cs:0.198198199272156,-0.828376889228821)
--(axis cs:0.198198199272156,-0.972729742527008)
--(axis cs:0.199199199676514,-0.972729742527008)
--(axis cs:0.199199199676514,-1.36752700805664)
--(axis cs:0.200200200080872,-1.36752700805664)
--(axis cs:0.200200200080872,-0.747821390628815)
--(axis cs:0.201201200485229,-0.747821390628815)
--(axis cs:0.201201200485229,-1.33890664577484)
--(axis cs:0.202202200889587,-1.33890664577484)
--(axis cs:0.202202200889587,-0.728271663188934)
--(axis cs:0.203203201293945,-0.728271663188934)
--(axis cs:0.203203201293945,-0.964901328086853)
--(axis cs:0.204204201698303,-0.964901328086853)
--(axis cs:0.204204201698303,-1.01039290428162)
--(axis cs:0.205205202102661,-1.01039290428162)
--(axis cs:0.205205202102661,-0.680104792118073)
--(axis cs:0.206206202507019,-0.680104792118073)
--(axis cs:0.206206202507019,-0.931249618530273)
--(axis cs:0.207207202911377,-0.931249618530273)
--(axis cs:0.207207202911377,-0.567880690097809)
--(axis cs:0.208208203315735,-0.567880690097809)
--(axis cs:0.208208203315735,-0.693987131118774)
--(axis cs:0.209209203720093,-0.693987131118774)
--(axis cs:0.209209203720093,-0.934038996696472)
--(axis cs:0.210210204124451,-0.934038996696472)
--(axis cs:0.210210204124451,-0.862263262271881)
--(axis cs:0.211211204528809,-0.862263262271881)
--(axis cs:0.211211204528809,-0.953674793243408)
--(axis cs:0.212212204933167,-0.953674793243408)
--(axis cs:0.212212204933167,-0.970275044441223)
--(axis cs:0.213213205337524,-0.970275044441223)
--(axis cs:0.213213205337524,-0.730036914348602)
--(axis cs:0.214214205741882,-0.730036914348602)
--(axis cs:0.214214205741882,-0.890812277793884)
--(axis cs:0.21521520614624,-0.890812277793884)
--(axis cs:0.21521520614624,-0.8343425989151)
--(axis cs:0.216216206550598,-0.8343425989151)
--(axis cs:0.216216206550598,-1.03433406352997)
--(axis cs:0.217217206954956,-1.03433406352997)
--(axis cs:0.217217206954956,-1.16928124427795)
--(axis cs:0.218218222260475,-1.16928124427795)
--(axis cs:0.218218222260475,-0.938435554504395)
--(axis cs:0.219219222664833,-0.938435554504395)
--(axis cs:0.219219222664833,-0.927672564983368)
--(axis cs:0.220220223069191,-0.927672564983368)
--(axis cs:0.220220223069191,-1.13211035728455)
--(axis cs:0.221221223473549,-1.13211035728455)
--(axis cs:0.221221223473549,-0.912056386470795)
--(axis cs:0.222222223877907,-0.912056386470795)
--(axis cs:0.222222223877907,-0.967593908309937)
--(axis cs:0.223223224282265,-0.967593908309937)
--(axis cs:0.223223224282265,-0.906767189502716)
--(axis cs:0.224224224686623,-0.906767189502716)
--(axis cs:0.224224224686623,-0.753532528877258)
--(axis cs:0.225225225090981,-0.753532528877258)
--(axis cs:0.225225225090981,-1.02063429355621)
--(axis cs:0.226226225495338,-1.02063429355621)
--(axis cs:0.226226225495338,-0.768950700759888)
--(axis cs:0.227227225899696,-0.768950700759888)
--(axis cs:0.227227225899696,-0.862089335918427)
--(axis cs:0.228228226304054,-0.862089335918427)
--(axis cs:0.228228226304054,-0.777607440948486)
--(axis cs:0.229229226708412,-0.777607440948486)
--(axis cs:0.229229226708412,-0.887410879135132)
--(axis cs:0.23023022711277,-0.887410879135132)
--(axis cs:0.23023022711277,-0.8794766664505)
--(axis cs:0.231231227517128,-0.8794766664505)
--(axis cs:0.231231227517128,-0.812367677688599)
--(axis cs:0.232232227921486,-0.812367677688599)
--(axis cs:0.232232227921486,-0.926390051841736)
--(axis cs:0.233233228325844,-0.926390051841736)
--(axis cs:0.233233228325844,-1.04180979728699)
--(axis cs:0.234234228730202,-1.04180979728699)
--(axis cs:0.234234228730202,-1.05314707756042)
--(axis cs:0.23523522913456,-1.05314707756042)
--(axis cs:0.23523522913456,-0.891729176044464)
--(axis cs:0.236236229538918,-0.891729176044464)
--(axis cs:0.236236229538918,-0.893890798091888)
--(axis cs:0.237237229943275,-0.893890798091888)
--(axis cs:0.237237229943275,-0.89544814825058)
--(axis cs:0.238238230347633,-0.89544814825058)
--(axis cs:0.238238230347633,-0.773224592208862)
--(axis cs:0.239239230751991,-0.773224592208862)
--(axis cs:0.239239230751991,-0.860741317272186)
--(axis cs:0.240240231156349,-0.860741317272186)
--(axis cs:0.240240231156349,-0.931402564048767)
--(axis cs:0.241241231560707,-0.931402564048767)
--(axis cs:0.241241231560707,-0.919317483901978)
--(axis cs:0.242242231965065,-0.919317483901978)
--(axis cs:0.242242231965065,-0.915916562080383)
--(axis cs:0.243243232369423,-0.915916562080383)
--(axis cs:0.243243232369423,-0.89107221364975)
--(axis cs:0.244244247674942,-0.89107221364975)
--(axis cs:0.244244247674942,-0.975390195846558)
--(axis cs:0.2452452480793,-0.975390195846558)
--(axis cs:0.2452452480793,-0.893972516059875)
--(axis cs:0.246246248483658,-0.893972516059875)
--(axis cs:0.246246248483658,-0.983999490737915)
--(axis cs:0.247247248888016,-0.983999490737915)
--(axis cs:0.247247248888016,-0.809524178504944)
--(axis cs:0.248248249292374,-0.809524178504944)
--(axis cs:0.248248249292374,-0.727071523666382)
--(axis cs:0.249249249696732,-0.727071523666382)
--(axis cs:0.249249249696732,-1.08495998382568)
--(axis cs:0.250250250101089,-1.08495998382568)
--(axis cs:0.250250250101089,-0.903039574623108)
--(axis cs:0.251251250505447,-0.903039574623108)
--(axis cs:0.251251250505447,-1.38538599014282)
--(axis cs:0.252252250909805,-1.38538599014282)
--(axis cs:0.252252250909805,-1.19327449798584)
--(axis cs:0.253253251314163,-1.19327449798584)
--(axis cs:0.253253251314163,-1.41644215583801)
--(axis cs:0.254254251718521,-1.41644215583801)
--(axis cs:0.254254251718521,-0.918849885463715)
--(axis cs:0.255255252122879,-0.918849885463715)
--(axis cs:0.255255252122879,-0.952481329441071)
--(axis cs:0.256256252527237,-0.952481329441071)
--(axis cs:0.256256252527237,-0.957300305366516)
--(axis cs:0.257257252931595,-0.957300305366516)
--(axis cs:0.257257252931595,-1.01106131076813)
--(axis cs:0.258258253335953,-1.01106131076813)
--(axis cs:0.258258253335953,-1.2919385433197)
--(axis cs:0.259259253740311,-1.2919385433197)
--(axis cs:0.259259253740311,-0.836338460445404)
--(axis cs:0.260260254144669,-0.836338460445404)
--(axis cs:0.260260254144669,-0.91861629486084)
--(axis cs:0.261261254549026,-0.91861629486084)
--(axis cs:0.261261254549026,-0.957096695899963)
--(axis cs:0.262262254953384,-0.957096695899963)
--(axis cs:0.262262254953384,-0.690854549407959)
--(axis cs:0.263263255357742,-0.690854549407959)
--(axis cs:0.263263255357742,-0.972814738750458)
--(axis cs:0.2642642557621,-0.972814738750458)
--(axis cs:0.2642642557621,-0.901391506195068)
--(axis cs:0.265265256166458,-0.901391506195068)
--(axis cs:0.265265256166458,-0.911383867263794)
--(axis cs:0.266266256570816,-0.911383867263794)
--(axis cs:0.266266256570816,-0.9762282371521)
--(axis cs:0.267267256975174,-0.9762282371521)
--(axis cs:0.267267256975174,-0.832928061485291)
--(axis cs:0.268268257379532,-0.832928061485291)
--(axis cs:0.268268257379532,-1.20778226852417)
--(axis cs:0.26926925778389,-1.20778226852417)
--(axis cs:0.26926925778389,-0.901740252971649)
--(axis cs:0.270270258188248,-0.901740252971649)
--(axis cs:0.270270258188248,-1.19877636432648)
--(axis cs:0.271271258592606,-1.19877636432648)
--(axis cs:0.271271258592606,-0.871954202651978)
--(axis cs:0.272272258996964,-0.871954202651978)
--(axis cs:0.272272258996964,-1.77785468101501)
--(axis cs:0.273273259401321,-1.77785468101501)
--(axis cs:0.273273259401321,-0.823517084121704)
--(axis cs:0.274274259805679,-0.823517084121704)
--(axis cs:0.274274259805679,-0.91127598285675)
--(axis cs:0.275275260210037,-0.91127598285675)
--(axis cs:0.275275260210037,-0.971190571784973)
--(axis cs:0.276276260614395,-0.971190571784973)
--(axis cs:0.276276260614395,-0.958420991897583)
--(axis cs:0.277277261018753,-0.958420991897583)
--(axis cs:0.277277261018753,-1.0507869720459)
--(axis cs:0.278278261423111,-1.0507869720459)
--(axis cs:0.278278261423111,-0.701935052871704)
--(axis cs:0.279279261827469,-0.701935052871704)
--(axis cs:0.279279261827469,-0.896047472953796)
--(axis cs:0.280280262231827,-0.896047472953796)
--(axis cs:0.280280262231827,-0.68009889125824)
--(axis cs:0.281281262636185,-0.68009889125824)
--(axis cs:0.281281262636185,-1.18087983131409)
--(axis cs:0.282282292842865,-1.18087983131409)
--(axis cs:0.282282292842865,-0.745516836643219)
--(axis cs:0.283283293247223,-0.745516836643219)
--(axis cs:0.283283293247223,-1.05235481262207)
--(axis cs:0.284284293651581,-1.05235481262207)
--(axis cs:0.284284293651581,-1.0064799785614)
--(axis cs:0.285285294055939,-1.0064799785614)
--(axis cs:0.285285294055939,-1.15331029891968)
--(axis cs:0.286286294460297,-1.15331029891968)
--(axis cs:0.286286294460297,-0.837140321731567)
--(axis cs:0.287287294864655,-0.837140321731567)
--(axis cs:0.287287294864655,-0.903975486755371)
--(axis cs:0.288288295269012,-0.903975486755371)
--(axis cs:0.288288295269012,-0.871149063110352)
--(axis cs:0.28928929567337,-0.871149063110352)
--(axis cs:0.28928929567337,-1.03733026981354)
--(axis cs:0.290290296077728,-1.03733026981354)
--(axis cs:0.290290296077728,-1.18775081634521)
--(axis cs:0.291291296482086,-1.18775081634521)
--(axis cs:0.291291296482086,-1.03109419345856)
--(axis cs:0.292292296886444,-1.03109419345856)
--(axis cs:0.292292296886444,-1.02394819259644)
--(axis cs:0.293293297290802,-1.02394819259644)
--(axis cs:0.293293297290802,-1.07199573516846)
--(axis cs:0.29429429769516,-1.07199573516846)
--(axis cs:0.29429429769516,-0.946391761302948)
--(axis cs:0.295295298099518,-0.946391761302948)
--(axis cs:0.295295298099518,-1.29269480705261)
--(axis cs:0.296296298503876,-1.29269480705261)
--(axis cs:0.296296298503876,-0.88375723361969)
--(axis cs:0.297297298908234,-0.88375723361969)
--(axis cs:0.297297298908234,-1.56741285324097)
--(axis cs:0.298298299312592,-1.56741285324097)
--(axis cs:0.298298299312592,-1.39260721206665)
--(axis cs:0.299299299716949,-1.39260721206665)
--(axis cs:0.299299299716949,-0.839229762554169)
--(axis cs:0.300300300121307,-0.839229762554169)
--(axis cs:0.300300300121307,-1.12671542167664)
--(axis cs:0.301301300525665,-1.12671542167664)
--(axis cs:0.301301300525665,-0.89937561750412)
--(axis cs:0.302302300930023,-0.89937561750412)
--(axis cs:0.302302300930023,-0.686435043811798)
--(axis cs:0.303303301334381,-0.686435043811798)
--(axis cs:0.303303301334381,-1.05201661586761)
--(axis cs:0.304304301738739,-1.05201661586761)
--(axis cs:0.304304301738739,-0.796180129051208)
--(axis cs:0.305305302143097,-0.796180129051208)
--(axis cs:0.305305302143097,-1.1343822479248)
--(axis cs:0.306306302547455,-1.1343822479248)
--(axis cs:0.306306302547455,-0.912938058376312)
--(axis cs:0.307307302951813,-0.912938058376312)
--(axis cs:0.307307302951813,-0.986381411552429)
--(axis cs:0.308308303356171,-0.986381411552429)
--(axis cs:0.308308303356171,-0.999467849731445)
--(axis cs:0.309309303760529,-0.999467849731445)
--(axis cs:0.309309303760529,-0.871793627738953)
--(axis cs:0.310310304164886,-0.871793627738953)
--(axis cs:0.310310304164886,-1.09084594249725)
--(axis cs:0.311311304569244,-1.09084594249725)
--(axis cs:0.311311304569244,-1.23879778385162)
--(axis cs:0.312312304973602,-1.23879778385162)
--(axis cs:0.312312304973602,-1.05392789840698)
--(axis cs:0.31331330537796,-1.05392789840698)
--(axis cs:0.31331330537796,-1.33842480182648)
--(axis cs:0.314314305782318,-1.33842480182648)
--(axis cs:0.314314305782318,-0.956328153610229)
--(axis cs:0.315315306186676,-0.956328153610229)
--(axis cs:0.315315306186676,-0.987881541252136)
--(axis cs:0.316316306591034,-0.987881541252136)
--(axis cs:0.316316306591034,-0.864401459693909)
--(axis cs:0.317317306995392,-0.864401459693909)
--(axis cs:0.317317306995392,-0.973089396953583)
--(axis cs:0.31831830739975,-0.973089396953583)
--(axis cs:0.31831830739975,-0.822150051593781)
--(axis cs:0.319319307804108,-0.822150051593781)
--(axis cs:0.319319307804108,-1.0898654460907)
--(axis cs:0.320320308208466,-1.0898654460907)
--(axis cs:0.320320308208466,-1.07147705554962)
--(axis cs:0.321321308612823,-1.07147705554962)
--(axis cs:0.321321308612823,-1.2900025844574)
--(axis cs:0.322322309017181,-1.2900025844574)
--(axis cs:0.322322309017181,-1.25299227237701)
--(axis cs:0.323323309421539,-1.25299227237701)
--(axis cs:0.323323309421539,-0.84235405921936)
--(axis cs:0.324324309825897,-0.84235405921936)
--(axis cs:0.324324309825897,-0.981092095375061)
--(axis cs:0.325325310230255,-0.981092095375061)
--(axis cs:0.325325310230255,-0.651316285133362)
--(axis cs:0.326326310634613,-0.651316285133362)
--(axis cs:0.326326310634613,-0.765938699245453)
--(axis cs:0.327327311038971,-0.765938699245453)
--(axis cs:0.327327311038971,-1.92905807495117)
--(axis cs:0.328328311443329,-1.92905807495117)
--(axis cs:0.328328311443329,-0.857546865940094)
--(axis cs:0.329329311847687,-0.857546865940094)
--(axis cs:0.329329311847687,-0.850386559963226)
--(axis cs:0.330330312252045,-0.850386559963226)
--(axis cs:0.330330312252045,-1.20281529426575)
--(axis cs:0.331331312656403,-1.20281529426575)
--(axis cs:0.331331312656403,-1.10655903816223)
--(axis cs:0.33233231306076,-1.10655903816223)
--(axis cs:0.33233231306076,-0.971351265907288)
--(axis cs:0.333333343267441,-0.971351265907288)
--(axis cs:0.333333343267441,-0.933797717094421)
--(axis cs:0.334334343671799,-0.933797717094421)
--(axis cs:0.334334343671799,-0.978185653686523)
--(axis cs:0.335335344076157,-0.978185653686523)
--(axis cs:0.335335344076157,-1.34291708469391)
--(axis cs:0.336336344480515,-1.34291708469391)
--(axis cs:0.336336344480515,-0.720767378807068)
--(axis cs:0.337337344884872,-0.720767378807068)
--(axis cs:0.337337344884872,-0.881551921367645)
--(axis cs:0.33833834528923,-0.881551921367645)
--(axis cs:0.33833834528923,-1.14122343063354)
--(axis cs:0.339339345693588,-1.14122343063354)
--(axis cs:0.339339345693588,-1.08019232749939)
--(axis cs:0.340340346097946,-1.08019232749939)
--(axis cs:0.340340346097946,-0.764476537704468)
--(axis cs:0.341341346502304,-0.764476537704468)
--(axis cs:0.341341346502304,-0.834843993186951)
--(axis cs:0.342342346906662,-0.834843993186951)
--(axis cs:0.342342346906662,-1.07782375812531)
--(axis cs:0.34334334731102,-1.07782375812531)
--(axis cs:0.34334334731102,-0.983009338378906)
--(axis cs:0.344344347715378,-0.983009338378906)
--(axis cs:0.344344347715378,-0.831246435642242)
--(axis cs:0.345345348119736,-0.831246435642242)
--(axis cs:0.345345348119736,-0.769794940948486)
--(axis cs:0.346346348524094,-0.769794940948486)
--(axis cs:0.346346348524094,-0.838015198707581)
--(axis cs:0.347347348928452,-0.838015198707581)
--(axis cs:0.347347348928452,-0.919435858726501)
--(axis cs:0.348348349332809,-0.919435858726501)
--(axis cs:0.348348349332809,-0.879099786281586)
--(axis cs:0.349349349737167,-0.879099786281586)
--(axis cs:0.349349349737167,-0.934124767780304)
--(axis cs:0.350350350141525,-0.934124767780304)
--(axis cs:0.350350350141525,-0.672690868377686)
--(axis cs:0.351351350545883,-0.672690868377686)
--(axis cs:0.351351350545883,-0.768022000789642)
--(axis cs:0.352352350950241,-0.768022000789642)
--(axis cs:0.352352350950241,-1.53952395915985)
--(axis cs:0.353353351354599,-1.53952395915985)
--(axis cs:0.353353351354599,-1.08547294139862)
--(axis cs:0.354354351758957,-1.08547294139862)
--(axis cs:0.354354351758957,-0.867690563201904)
--(axis cs:0.355355352163315,-0.867690563201904)
--(axis cs:0.355355352163315,-0.877323031425476)
--(axis cs:0.356356352567673,-0.877323031425476)
--(axis cs:0.356356352567673,-1.2186793088913)
--(axis cs:0.357357352972031,-1.2186793088913)
--(axis cs:0.357357352972031,-0.827355802059174)
--(axis cs:0.358358353376389,-0.827355802059174)
--(axis cs:0.358358353376389,-0.920375406742096)
--(axis cs:0.359359353780746,-0.920375406742096)
--(axis cs:0.359359353780746,-1.4874461889267)
--(axis cs:0.360360354185104,-1.4874461889267)
--(axis cs:0.360360354185104,-0.710190176963806)
--(axis cs:0.361361354589462,-0.710190176963806)
--(axis cs:0.361361354589462,-0.746288657188416)
--(axis cs:0.36236235499382,-0.746288657188416)
--(axis cs:0.36236235499382,-1.60887515544891)
--(axis cs:0.363363355398178,-1.60887515544891)
--(axis cs:0.363363355398178,-1.1731858253479)
--(axis cs:0.364364355802536,-1.1731858253479)
--(axis cs:0.364364355802536,-1.24700236320496)
--(axis cs:0.365365356206894,-1.24700236320496)
--(axis cs:0.365365356206894,-0.776593089103699)
--(axis cs:0.366366356611252,-0.776593089103699)
--(axis cs:0.366366356611252,-0.975365996360779)
--(axis cs:0.36736735701561,-0.975365996360779)
--(axis cs:0.36736735701561,-0.974134027957916)
--(axis cs:0.368368357419968,-0.974134027957916)
--(axis cs:0.368368357419968,-0.838422417640686)
--(axis cs:0.369369357824326,-0.838422417640686)
--(axis cs:0.369369357824326,-0.709600448608398)
--(axis cs:0.370370358228683,-0.709600448608398)
--(axis cs:0.370370358228683,-0.562387704849243)
--(axis cs:0.371371358633041,-0.562387704849243)
--(axis cs:0.371371358633041,-1.27332580089569)
--(axis cs:0.372372359037399,-1.27332580089569)
--(axis cs:0.372372359037399,-0.793249130249023)
--(axis cs:0.373373359441757,-0.793249130249023)
--(axis cs:0.373373359441757,-0.964778661727905)
--(axis cs:0.374374359846115,-0.964778661727905)
--(axis cs:0.374374359846115,-0.928972005844116)
--(axis cs:0.375375360250473,-0.928972005844116)
--(axis cs:0.375375360250473,-0.867717504501343)
--(axis cs:0.376376360654831,-0.867717504501343)
--(axis cs:0.376376360654831,-1.10121834278107)
--(axis cs:0.377377361059189,-1.10121834278107)
--(axis cs:0.377377361059189,-1.05515599250793)
--(axis cs:0.378378361463547,-1.05515599250793)
--(axis cs:0.378378361463547,-0.936465442180634)
--(axis cs:0.379379361867905,-0.936465442180634)
--(axis cs:0.379379361867905,-0.898000359535217)
--(axis cs:0.380380362272263,-0.898000359535217)
--(axis cs:0.380380362272263,-0.769878208637238)
--(axis cs:0.38138136267662,-0.769878208637238)
--(axis cs:0.38138136267662,-1.10595607757568)
--(axis cs:0.382382363080978,-1.10595607757568)
--(axis cs:0.382382363080978,-0.783714413642883)
--(axis cs:0.383383363485336,-0.783714413642883)
--(axis cs:0.383383363485336,-0.852399706840515)
--(axis cs:0.384384393692017,-0.852399706840515)
--(axis cs:0.384384393692017,-0.938311457633972)
--(axis cs:0.385385394096375,-0.938311457633972)
--(axis cs:0.385385394096375,-0.768136501312256)
--(axis cs:0.386386394500732,-0.768136501312256)
--(axis cs:0.386386394500732,-0.989694952964783)
--(axis cs:0.38738739490509,-0.989694952964783)
--(axis cs:0.38738739490509,-0.784391105175018)
--(axis cs:0.388388395309448,-0.784391105175018)
--(axis cs:0.388388395309448,-1.06840395927429)
--(axis cs:0.389389395713806,-1.06840395927429)
--(axis cs:0.389389395713806,-0.920478761196136)
--(axis cs:0.390390396118164,-0.920478761196136)
--(axis cs:0.390390396118164,-0.655751168727875)
--(axis cs:0.391391396522522,-0.655751168727875)
--(axis cs:0.391391396522522,-1.18629121780396)
--(axis cs:0.39239239692688,-1.18629121780396)
--(axis cs:0.39239239692688,-0.572605967521667)
--(axis cs:0.393393397331238,-0.572605967521667)
--(axis cs:0.393393397331238,-1.33658492565155)
--(axis cs:0.394394397735596,-1.33658492565155)
--(axis cs:0.394394397735596,-0.806671977043152)
--(axis cs:0.395395398139954,-0.806671977043152)
--(axis cs:0.395395398139954,-1.03705549240112)
--(axis cs:0.396396398544312,-1.03705549240112)
--(axis cs:0.396396398544312,-1.00096893310547)
--(axis cs:0.397397398948669,-1.00096893310547)
--(axis cs:0.397397398948669,-1.23361015319824)
--(axis cs:0.398398399353027,-1.23361015319824)
--(axis cs:0.398398399353027,-0.929976522922516)
--(axis cs:0.399399399757385,-0.929976522922516)
--(axis cs:0.399399399757385,-0.767868220806122)
--(axis cs:0.400400400161743,-0.767868220806122)
--(axis cs:0.400400400161743,-1.0143336057663)
--(axis cs:0.401401400566101,-1.0143336057663)
--(axis cs:0.401401400566101,-0.701719045639038)
--(axis cs:0.402402400970459,-0.701719045639038)
--(axis cs:0.402402400970459,-0.907158374786377)
--(axis cs:0.403403401374817,-0.907158374786377)
--(axis cs:0.403403401374817,-0.975080728530884)
--(axis cs:0.404404401779175,-0.975080728530884)
--(axis cs:0.404404401779175,-1.19407117366791)
--(axis cs:0.405405402183533,-1.19407117366791)
--(axis cs:0.405405402183533,-0.999634385108948)
--(axis cs:0.406406402587891,-0.999634385108948)
--(axis cs:0.406406402587891,-0.894652307033539)
--(axis cs:0.407407402992249,-0.894652307033539)
--(axis cs:0.407407402992249,-1.07086062431335)
--(axis cs:0.408408403396606,-1.07086062431335)
--(axis cs:0.408408403396606,-0.921438574790955)
--(axis cs:0.409409403800964,-0.921438574790955)
--(axis cs:0.409409403800964,-1.02889108657837)
--(axis cs:0.410410404205322,-1.02889108657837)
--(axis cs:0.410410404205322,-0.826968491077423)
--(axis cs:0.41141140460968,-0.826968491077423)
--(axis cs:0.41141140460968,-0.84161788225174)
--(axis cs:0.412412405014038,-0.84161788225174)
--(axis cs:0.412412405014038,-0.788963437080383)
--(axis cs:0.413413405418396,-0.788963437080383)
--(axis cs:0.413413405418396,-1.01446855068207)
--(axis cs:0.414414405822754,-1.01446855068207)
--(axis cs:0.414414405822754,-0.880847036838531)
--(axis cs:0.415415406227112,-0.880847036838531)
--(axis cs:0.415415406227112,-0.861255705356598)
--(axis cs:0.41641640663147,-0.861255705356598)
--(axis cs:0.41641640663147,-0.809324502944946)
--(axis cs:0.417417407035828,-0.809324502944946)
--(axis cs:0.417417407035828,-1.24863708019257)
--(axis cs:0.418418407440186,-1.24863708019257)
--(axis cs:0.418418407440186,-1.01493167877197)
--(axis cs:0.419419407844543,-1.01493167877197)
--(axis cs:0.419419407844543,-0.782024919986725)
--(axis cs:0.420420408248901,-0.782024919986725)
--(axis cs:0.420420408248901,-0.855730652809143)
--(axis cs:0.421421408653259,-0.855730652809143)
--(axis cs:0.421421408653259,-1.07383990287781)
--(axis cs:0.422422409057617,-1.07383990287781)
--(axis cs:0.422422409057617,-1.34075081348419)
--(axis cs:0.423423409461975,-1.34075081348419)
--(axis cs:0.423423409461975,-0.850548148155212)
--(axis cs:0.424424409866333,-0.850548148155212)
--(axis cs:0.424424409866333,-1.02035105228424)
--(axis cs:0.425425410270691,-1.02035105228424)
--(axis cs:0.425425410270691,-0.886317670345306)
--(axis cs:0.426426410675049,-0.886317670345306)
--(axis cs:0.426426410675049,-0.737132549285889)
--(axis cs:0.427427411079407,-0.737132549285889)
--(axis cs:0.427427411079407,-0.910317599773407)
--(axis cs:0.428428411483765,-0.910317599773407)
--(axis cs:0.428428411483765,-0.731406509876251)
--(axis cs:0.429429411888123,-0.731406509876251)
--(axis cs:0.429429411888123,-1.0420333147049)
--(axis cs:0.43043041229248,-1.0420333147049)
--(axis cs:0.43043041229248,-1.08323562145233)
--(axis cs:0.431431412696838,-1.08323562145233)
--(axis cs:0.431431412696838,-0.941830158233643)
--(axis cs:0.432432413101196,-0.941830158233643)
--(axis cs:0.432432413101196,-0.767816603183746)
--(axis cs:0.433433413505554,-0.767816603183746)
--(axis cs:0.433433413505554,-1.03239130973816)
--(axis cs:0.434434413909912,-1.03239130973816)
--(axis cs:0.434434413909912,-0.815904557704926)
--(axis cs:0.43543541431427,-0.815904557704926)
--(axis cs:0.43543541431427,-0.845680117607117)
--(axis cs:0.43643644452095,-0.845680117607117)
--(axis cs:0.43643644452095,-0.811068058013916)
--(axis cs:0.437437444925308,-0.811068058013916)
--(axis cs:0.437437444925308,-0.81758177280426)
--(axis cs:0.438438445329666,-0.81758177280426)
--(axis cs:0.438438445329666,-0.942617654800415)
--(axis cs:0.439439445734024,-0.942617654800415)
--(axis cs:0.439439445734024,-1.16693675518036)
--(axis cs:0.440440446138382,-1.16693675518036)
--(axis cs:0.440440446138382,-1.2651059627533)
--(axis cs:0.44144144654274,-1.2651059627533)
--(axis cs:0.44144144654274,-0.815078616142273)
--(axis cs:0.442442446947098,-0.815078616142273)
--(axis cs:0.442442446947098,-0.921460151672363)
--(axis cs:0.443443447351456,-0.921460151672363)
--(axis cs:0.443443447351456,-0.748173713684082)
--(axis cs:0.444444447755814,-0.748173713684082)
--(axis cs:0.444444447755814,-0.858817934989929)
--(axis cs:0.445445448160172,-0.858817934989929)
--(axis cs:0.445445448160172,-0.829257845878601)
--(axis cs:0.446446448564529,-0.829257845878601)
--(axis cs:0.446446448564529,-1.19411873817444)
--(axis cs:0.447447448968887,-1.19411873817444)
--(axis cs:0.447447448968887,-0.933521330356598)
--(axis cs:0.448448449373245,-0.933521330356598)
--(axis cs:0.448448449373245,-0.589968144893646)
--(axis cs:0.449449449777603,-0.589968144893646)
--(axis cs:0.449449449777603,-0.683873772621155)
--(axis cs:0.450450450181961,-0.683873772621155)
--(axis cs:0.450450450181961,-0.949559390544891)
--(axis cs:0.451451450586319,-0.949559390544891)
--(axis cs:0.451451450586319,-1.04301023483276)
--(axis cs:0.452452450990677,-1.04301023483276)
--(axis cs:0.452452450990677,-0.819683969020844)
--(axis cs:0.453453451395035,-0.819683969020844)
--(axis cs:0.453453451395035,-1.02735316753387)
--(axis cs:0.454454451799393,-1.02735316753387)
--(axis cs:0.454454451799393,-1.20018255710602)
--(axis cs:0.455455452203751,-1.20018255710602)
--(axis cs:0.455455452203751,-1.3881858587265)
--(axis cs:0.456456452608109,-1.3881858587265)
--(axis cs:0.456456452608109,-0.894824385643005)
--(axis cs:0.457457453012466,-0.894824385643005)
--(axis cs:0.457457453012466,-0.760592997074127)
--(axis cs:0.458458453416824,-0.760592997074127)
--(axis cs:0.458458453416824,-1.10209667682648)
--(axis cs:0.459459453821182,-1.10209667682648)
--(axis cs:0.459459453821182,-0.833193600177765)
--(axis cs:0.46046045422554,-0.833193600177765)
--(axis cs:0.46046045422554,-0.893816530704498)
--(axis cs:0.461461454629898,-0.893816530704498)
--(axis cs:0.461461454629898,-0.906790614128113)
--(axis cs:0.462462455034256,-0.906790614128113)
--(axis cs:0.462462455034256,-0.740092635154724)
--(axis cs:0.463463455438614,-0.740092635154724)
--(axis cs:0.463463455438614,-0.775385558605194)
--(axis cs:0.464464455842972,-0.775385558605194)
--(axis cs:0.464464455842972,-0.67375111579895)
--(axis cs:0.46546545624733,-0.67375111579895)
--(axis cs:0.46546545624733,-0.974853515625)
--(axis cs:0.466466456651688,-0.974853515625)
--(axis cs:0.466466456651688,-0.993994235992432)
--(axis cs:0.467467457056046,-0.993994235992432)
--(axis cs:0.467467457056046,-0.832566380500793)
--(axis cs:0.468468457460403,-0.832566380500793)
--(axis cs:0.468468457460403,-0.858772397041321)
--(axis cs:0.469469457864761,-0.858772397041321)
--(axis cs:0.469469457864761,-1.00428760051727)
--(axis cs:0.470470458269119,-1.00428760051727)
--(axis cs:0.470470458269119,-0.77779757976532)
--(axis cs:0.471471458673477,-0.77779757976532)
--(axis cs:0.471471458673477,-0.895480036735535)
--(axis cs:0.472472459077835,-0.895480036735535)
--(axis cs:0.472472459077835,-1.02701807022095)
--(axis cs:0.473473459482193,-1.02701807022095)
--(axis cs:0.473473459482193,-1.4654643535614)
--(axis cs:0.474474459886551,-1.4654643535614)
--(axis cs:0.474474459886551,-1.13259053230286)
--(axis cs:0.475475460290909,-1.13259053230286)
--(axis cs:0.475475460290909,-0.787439227104187)
--(axis cs:0.476476460695267,-0.787439227104187)
--(axis cs:0.476476460695267,-0.809171497821808)
--(axis cs:0.477477461099625,-0.809171497821808)
--(axis cs:0.477477461099625,-0.759250462055206)
--(axis cs:0.478478461503983,-0.759250462055206)
--(axis cs:0.478478461503983,-0.779023110866547)
--(axis cs:0.47947946190834,-0.779023110866547)
--(axis cs:0.47947946190834,-0.872806787490845)
--(axis cs:0.480480462312698,-0.872806787490845)
--(axis cs:0.480480462312698,-1.16343355178833)
--(axis cs:0.481481462717056,-1.16343355178833)
--(axis cs:0.481481462717056,-0.624346792697906)
--(axis cs:0.482482463121414,-0.624346792697906)
--(axis cs:0.482482463121414,-0.70518159866333)
--(axis cs:0.483483463525772,-0.70518159866333)
--(axis cs:0.483483463525772,-0.857611775398254)
--(axis cs:0.48448446393013,-0.857611775398254)
--(axis cs:0.48448446393013,-1.54551637172699)
--(axis cs:0.485485464334488,-1.54551637172699)
--(axis cs:0.485485464334488,-0.826538264751434)
--(axis cs:0.486486464738846,-0.826538264751434)
--(axis cs:0.486486464738846,-0.961668908596039)
--(axis cs:0.487487494945526,-0.961668908596039)
--(axis cs:0.487487494945526,-0.792533576488495)
--(axis cs:0.488488495349884,-0.792533576488495)
--(axis cs:0.488488495349884,-0.812369406223297)
--(axis cs:0.489489495754242,-0.812369406223297)
--(axis cs:0.489489495754242,-0.831158459186554)
--(axis cs:0.4904904961586,-0.831158459186554)
--(axis cs:0.4904904961586,-1.00750684738159)
--(axis cs:0.491491496562958,-1.00750684738159)
--(axis cs:0.491491496562958,-0.888772964477539)
--(axis cs:0.492492496967316,-0.888772964477539)
--(axis cs:0.492492496967316,-0.935048043727875)
--(axis cs:0.493493497371674,-0.935048043727875)
--(axis cs:0.493493497371674,-0.910476207733154)
--(axis cs:0.494494497776031,-0.910476207733154)
--(axis cs:0.494494497776031,-0.958978354930878)
--(axis cs:0.495495498180389,-0.958978354930878)
--(axis cs:0.495495498180389,-0.806059777736664)
--(axis cs:0.496496498584747,-0.806059777736664)
--(axis cs:0.496496498584747,-0.933835029602051)
--(axis cs:0.497497498989105,-0.933835029602051)
--(axis cs:0.497497498989105,-0.800418317317963)
--(axis cs:0.498498499393463,-0.800418317317963)
--(axis cs:0.498498499393463,-1.01626718044281)
--(axis cs:0.499499499797821,-1.01626718044281)
--(axis cs:0.499499499797821,-0.835723280906677)
--(axis cs:0.500500500202179,-0.835723280906677)
--(axis cs:0.500500500202179,-0.942992925643921)
--(axis cs:0.501501500606537,-0.942992925643921)
--(axis cs:0.501501500606537,-0.9324991106987)
--(axis cs:0.502502501010895,-0.9324991106987)
--(axis cs:0.502502501010895,-0.947369992733002)
--(axis cs:0.503503501415253,-0.947369992733002)
--(axis cs:0.503503501415253,-0.713100373744965)
--(axis cs:0.504504501819611,-0.713100373744965)
--(axis cs:0.504504501819611,-1.02294135093689)
--(axis cs:0.505505502223969,-1.02294135093689)
--(axis cs:0.505505502223969,-1.08296370506287)
--(axis cs:0.506506502628326,-1.08296370506287)
--(axis cs:0.506506502628326,-1.45264089107513)
--(axis cs:0.507507503032684,-1.45264089107513)
--(axis cs:0.507507503032684,-1.19023644924164)
--(axis cs:0.508508503437042,-1.19023644924164)
--(axis cs:0.508508503437042,-0.749930143356323)
--(axis cs:0.5095095038414,-0.749930143356323)
--(axis cs:0.5095095038414,-0.975854218006134)
--(axis cs:0.510510504245758,-0.975854218006134)
--(axis cs:0.510510504245758,-1.35240364074707)
--(axis cs:0.511511504650116,-1.35240364074707)
--(axis cs:0.511511504650116,-1.11036241054535)
--(axis cs:0.512512505054474,-1.11036241054535)
--(axis cs:0.512512505054474,-0.901559829711914)
--(axis cs:0.513513505458832,-0.901559829711914)
--(axis cs:0.513513505458832,-1.03830742835999)
--(axis cs:0.51451450586319,-1.03830742835999)
--(axis cs:0.51451450586319,-0.86825555562973)
--(axis cs:0.515515506267548,-0.86825555562973)
--(axis cs:0.515515506267548,-1.01555168628693)
--(axis cs:0.516516506671906,-1.01555168628693)
--(axis cs:0.516516506671906,-0.781628727912903)
--(axis cs:0.517517507076263,-0.781628727912903)
--(axis cs:0.517517507076263,-0.84367847442627)
--(axis cs:0.518518507480621,-0.84367847442627)
--(axis cs:0.518518507480621,-0.861978054046631)
--(axis cs:0.519519507884979,-0.861978054046631)
--(axis cs:0.519519507884979,-0.809873998165131)
--(axis cs:0.520520508289337,-0.809873998165131)
--(axis cs:0.520520508289337,-0.857249140739441)
--(axis cs:0.521521508693695,-0.857249140739441)
--(axis cs:0.521521508693695,-0.965717613697052)
--(axis cs:0.522522509098053,-0.965717613697052)
--(axis cs:0.522522509098053,-1.1062343120575)
--(axis cs:0.523523509502411,-1.1062343120575)
--(axis cs:0.523523509502411,-1.19081950187683)
--(axis cs:0.524524509906769,-1.19081950187683)
--(axis cs:0.524524509906769,-0.717994451522827)
--(axis cs:0.525525510311127,-0.717994451522827)
--(axis cs:0.525525510311127,-0.812940418720245)
--(axis cs:0.526526510715485,-0.812940418720245)
--(axis cs:0.526526510715485,-0.642561852931976)
--(axis cs:0.527527511119843,-0.642561852931976)
--(axis cs:0.527527511119843,-0.913811564445496)
--(axis cs:0.5285285115242,-0.913811564445496)
--(axis cs:0.5285285115242,-0.904728889465332)
--(axis cs:0.529529511928558,-0.904728889465332)
--(axis cs:0.529529511928558,-0.901427686214447)
--(axis cs:0.530530512332916,-0.901427686214447)
--(axis cs:0.530530512332916,-0.790688991546631)
--(axis cs:0.531531512737274,-0.790688991546631)
--(axis cs:0.531531512737274,-0.903110504150391)
--(axis cs:0.532532513141632,-0.903110504150391)
--(axis cs:0.532532513141632,-1.04556226730347)
--(axis cs:0.53353351354599,-1.04556226730347)
--(axis cs:0.53353351354599,-1.01281571388245)
--(axis cs:0.534534513950348,-1.01281571388245)
--(axis cs:0.534534513950348,-0.736925482749939)
--(axis cs:0.535535514354706,-0.736925482749939)
--(axis cs:0.535535514354706,-0.788134753704071)
--(axis cs:0.536536514759064,-0.788134753704071)
--(axis cs:0.536536514759064,-0.622297346591949)
--(axis cs:0.537537515163422,-0.622297346591949)
--(axis cs:0.537537515163422,-0.756583452224731)
--(axis cs:0.53853851556778,-0.756583452224731)
--(axis cs:0.53853851556778,-0.970184683799744)
--(axis cs:0.539539575576782,-0.970184683799744)
--(axis cs:0.539539575576782,-0.669303596019745)
--(axis cs:0.54054057598114,-0.669303596019745)
--(axis cs:0.54054057598114,-1.03544962406158)
--(axis cs:0.541541576385498,-1.03544962406158)
--(axis cs:0.541541576385498,-0.979214608669281)
--(axis cs:0.542542576789856,-0.979214608669281)
--(axis cs:0.542542576789856,-0.776259183883667)
--(axis cs:0.543543577194214,-0.776259183883667)
--(axis cs:0.543543577194214,-0.64824241399765)
--(axis cs:0.544544577598572,-0.64824241399765)
--(axis cs:0.544544577598572,-0.838195741176605)
--(axis cs:0.54554557800293,-0.838195741176605)
--(axis cs:0.54554557800293,-0.770338118076324)
--(axis cs:0.546546578407288,-0.770338118076324)
--(axis cs:0.546546578407288,-1.01469099521637)
--(axis cs:0.547547578811646,-1.01469099521637)
--(axis cs:0.547547578811646,-0.982520401477814)
--(axis cs:0.548548579216003,-0.982520401477814)
--(axis cs:0.548548579216003,-0.798972725868225)
--(axis cs:0.549549579620361,-0.798972725868225)
--(axis cs:0.549549579620361,-0.850610494613647)
--(axis cs:0.550550580024719,-0.850610494613647)
--(axis cs:0.550550580024719,-0.692339181900024)
--(axis cs:0.551551580429077,-0.692339181900024)
--(axis cs:0.551551580429077,-0.979557394981384)
--(axis cs:0.552552580833435,-0.979557394981384)
--(axis cs:0.552552580833435,-0.701530516147614)
--(axis cs:0.553553581237793,-0.701530516147614)
--(axis cs:0.553553581237793,-0.717802166938782)
--(axis cs:0.554554581642151,-0.717802166938782)
--(axis cs:0.554554581642151,-1.29327285289764)
--(axis cs:0.555555582046509,-1.29327285289764)
--(axis cs:0.555555582046509,-0.902759313583374)
--(axis cs:0.556556582450867,-0.902759313583374)
--(axis cs:0.556556582450867,-1.24244248867035)
--(axis cs:0.557557582855225,-1.24244248867035)
--(axis cs:0.557557582855225,-1.09249973297119)
--(axis cs:0.558558583259583,-1.09249973297119)
--(axis cs:0.558558583259583,-1.0557553768158)
--(axis cs:0.55955958366394,-1.0557553768158)
--(axis cs:0.55955958366394,-0.992856919765472)
--(axis cs:0.560560584068298,-0.992856919765472)
--(axis cs:0.560560584068298,-0.797301590442657)
--(axis cs:0.561561584472656,-0.797301590442657)
--(axis cs:0.561561584472656,-0.804945588111877)
--(axis cs:0.562562584877014,-0.804945588111877)
--(axis cs:0.562562584877014,-0.944283246994019)
--(axis cs:0.563563585281372,-0.944283246994019)
--(axis cs:0.563563585281372,-1.09242463111877)
--(axis cs:0.56456458568573,-1.09242463111877)
--(axis cs:0.56456458568573,-1.51839232444763)
--(axis cs:0.565565586090088,-1.51839232444763)
--(axis cs:0.565565586090088,-0.944993257522583)
--(axis cs:0.566566586494446,-0.944993257522583)
--(axis cs:0.566566586494446,-1.23970925807953)
--(axis cs:0.567567586898804,-1.23970925807953)
--(axis cs:0.567567586898804,-0.929493010044098)
--(axis cs:0.568568587303162,-0.929493010044098)
--(axis cs:0.568568587303162,-0.713325381278992)
--(axis cs:0.56956958770752,-0.713325381278992)
--(axis cs:0.56956958770752,-0.888960003852844)
--(axis cs:0.570570588111877,-0.888960003852844)
--(axis cs:0.570570588111877,-0.669703722000122)
--(axis cs:0.571571588516235,-0.669703722000122)
--(axis cs:0.571571588516235,-0.780651330947876)
--(axis cs:0.572572588920593,-0.780651330947876)
--(axis cs:0.572572588920593,-0.783633828163147)
--(axis cs:0.573573589324951,-0.783633828163147)
--(axis cs:0.573573589324951,-0.798441052436829)
--(axis cs:0.574574589729309,-0.798441052436829)
--(axis cs:0.574574589729309,-1.0912538766861)
--(axis cs:0.575575590133667,-1.0912538766861)
--(axis cs:0.575575590133667,-1.09073829650879)
--(axis cs:0.576576590538025,-1.09073829650879)
--(axis cs:0.576576590538025,-0.795430541038513)
--(axis cs:0.577577590942383,-0.795430541038513)
--(axis cs:0.577577590942383,-1.2538229227066)
--(axis cs:0.578578591346741,-1.2538229227066)
--(axis cs:0.578578591346741,-1.01135635375977)
--(axis cs:0.579579591751099,-1.01135635375977)
--(axis cs:0.579579591751099,-0.910873413085938)
--(axis cs:0.580580592155457,-0.910873413085938)
--(axis cs:0.580580592155457,-1.25799226760864)
--(axis cs:0.581581592559814,-1.25799226760864)
--(axis cs:0.581581592559814,-0.957701623439789)
--(axis cs:0.582582592964172,-0.957701623439789)
--(axis cs:0.582582592964172,-0.762738347053528)
--(axis cs:0.58358359336853,-0.762738347053528)
--(axis cs:0.58358359336853,-0.931958973407745)
--(axis cs:0.584584593772888,-0.931958973407745)
--(axis cs:0.584584593772888,-0.894307374954224)
--(axis cs:0.585585594177246,-0.894307374954224)
--(axis cs:0.585585594177246,-1.17799925804138)
--(axis cs:0.586586594581604,-1.17799925804138)
--(axis cs:0.586586594581604,-0.838267803192139)
--(axis cs:0.587587594985962,-0.838267803192139)
--(axis cs:0.587587594985962,-0.926390886306763)
--(axis cs:0.58858859539032,-0.926390886306763)
--(axis cs:0.58858859539032,-0.980458378791809)
--(axis cs:0.589589595794678,-0.980458378791809)
--(axis cs:0.589589595794678,-1.60925388336182)
--(axis cs:0.590590596199036,-1.60925388336182)
--(axis cs:0.590590596199036,-1.13243317604065)
--(axis cs:0.591591596603394,-1.13243317604065)
--(axis cs:0.591591596603394,-0.827731311321259)
--(axis cs:0.592592597007751,-0.827731311321259)
--(axis cs:0.592592597007751,-1.211594581604)
--(axis cs:0.593593597412109,-1.211594581604)
--(axis cs:0.593593597412109,-0.929278075695038)
--(axis cs:0.594594597816467,-0.929278075695038)
--(axis cs:0.594594597816467,-0.862858712673187)
--(axis cs:0.595595598220825,-0.862858712673187)
--(axis cs:0.595595598220825,-1.13688611984253)
--(axis cs:0.596596598625183,-1.13688611984253)
--(axis cs:0.596596598625183,-0.941139101982117)
--(axis cs:0.597597599029541,-0.941139101982117)
--(axis cs:0.597597599029541,-0.766707062721252)
--(axis cs:0.598598599433899,-0.766707062721252)
--(axis cs:0.598598599433899,-0.659929037094116)
--(axis cs:0.599599599838257,-0.659929037094116)
--(axis cs:0.599599599838257,-0.878264546394348)
--(axis cs:0.600600600242615,-0.878264546394348)
--(axis cs:0.600600600242615,-0.946305990219116)
--(axis cs:0.601601600646973,-0.946305990219116)
--(axis cs:0.601601600646973,-0.833913743495941)
--(axis cs:0.602602601051331,-0.833913743495941)
--(axis cs:0.602602601051331,-0.697494626045227)
--(axis cs:0.603603601455688,-0.697494626045227)
--(axis cs:0.603603601455688,-0.917203783988953)
--(axis cs:0.604604601860046,-0.917203783988953)
--(axis cs:0.604604601860046,-0.90305083990097)
--(axis cs:0.605605602264404,-0.90305083990097)
--(axis cs:0.605605602264404,-0.956815242767334)
--(axis cs:0.606606602668762,-0.956815242767334)
--(axis cs:0.606606602668762,-0.89235508441925)
--(axis cs:0.60760760307312,-0.89235508441925)
--(axis cs:0.60760760307312,-0.795170307159424)
--(axis cs:0.608608603477478,-0.795170307159424)
--(axis cs:0.608608603477478,-0.971230864524841)
--(axis cs:0.609609603881836,-0.971230864524841)
--(axis cs:0.609609603881836,-0.889416813850403)
--(axis cs:0.610610604286194,-0.889416813850403)
--(axis cs:0.610610604286194,-0.827804446220398)
--(axis cs:0.611611604690552,-0.827804446220398)
--(axis cs:0.611611604690552,-1.04504632949829)
--(axis cs:0.61261260509491,-1.04504632949829)
--(axis cs:0.61261260509491,-0.718693733215332)
--(axis cs:0.613613605499268,-0.718693733215332)
--(axis cs:0.613613605499268,-0.966540038585663)
--(axis cs:0.614614605903625,-0.966540038585663)
--(axis cs:0.614614605903625,-0.878069341182709)
--(axis cs:0.615615606307983,-0.878069341182709)
--(axis cs:0.615615606307983,-0.829753518104553)
--(axis cs:0.616616606712341,-0.829753518104553)
--(axis cs:0.616616606712341,-1.00172090530396)
--(axis cs:0.617617607116699,-1.00172090530396)
--(axis cs:0.617617607116699,-0.75105494260788)
--(axis cs:0.618618607521057,-0.75105494260788)
--(axis cs:0.618618607521057,-1.22025811672211)
--(axis cs:0.619619607925415,-1.22025811672211)
--(axis cs:0.619619607925415,-0.66692703962326)
--(axis cs:0.620620608329773,-0.66692703962326)
--(axis cs:0.620620608329773,-0.995694875717163)
--(axis cs:0.621621608734131,-0.995694875717163)
--(axis cs:0.621621608734131,-0.715790867805481)
--(axis cs:0.622622609138489,-0.715790867805481)
--(axis cs:0.622622609138489,-0.68267834186554)
--(axis cs:0.623623609542847,-0.68267834186554)
--(axis cs:0.623623609542847,-0.731788575649261)
--(axis cs:0.624624609947205,-0.731788575649261)
--(axis cs:0.624624609947205,-0.679005861282349)
--(axis cs:0.625625610351562,-0.679005861282349)
--(axis cs:0.625625610351562,-0.795137405395508)
--(axis cs:0.62662661075592,-0.795137405395508)
--(axis cs:0.62662661075592,-1.40016770362854)
--(axis cs:0.627627611160278,-1.40016770362854)
--(axis cs:0.627627611160278,-0.957762598991394)
--(axis cs:0.628628611564636,-0.957762598991394)
--(axis cs:0.628628611564636,-0.727701127529144)
--(axis cs:0.629629611968994,-0.727701127529144)
--(axis cs:0.629629611968994,-1.0512261390686)
--(axis cs:0.630630612373352,-1.0512261390686)
--(axis cs:0.630630612373352,-0.904932618141174)
--(axis cs:0.63163161277771,-0.904932618141174)
--(axis cs:0.63163161277771,-0.859056830406189)
--(axis cs:0.632632613182068,-0.859056830406189)
--(axis cs:0.632632613182068,-0.998874068260193)
--(axis cs:0.633633613586426,-0.998874068260193)
--(axis cs:0.633633613586426,-0.737215757369995)
--(axis cs:0.634634613990784,-0.737215757369995)
--(axis cs:0.634634613990784,-1.01026344299316)
--(axis cs:0.635635614395142,-1.01026344299316)
--(axis cs:0.635635614395142,-0.778556823730469)
--(axis cs:0.6366366147995,-0.778556823730469)
--(axis cs:0.6366366147995,-1.14660286903381)
--(axis cs:0.637637615203857,-1.14660286903381)
--(axis cs:0.637637615203857,-1.0534610748291)
--(axis cs:0.638638615608215,-1.0534610748291)
--(axis cs:0.638638615608215,-0.833950400352478)
--(axis cs:0.639639616012573,-0.833950400352478)
--(axis cs:0.639639616012573,-1.04605197906494)
--(axis cs:0.640640616416931,-1.04605197906494)
--(axis cs:0.640640616416931,-0.996551156044006)
--(axis cs:0.641641676425934,-0.996551156044006)
--(axis cs:0.641641676425934,-0.918371081352234)
--(axis cs:0.642642676830292,-0.918371081352234)
--(axis cs:0.642642676830292,-0.704332172870636)
--(axis cs:0.64364367723465,-0.704332172870636)
--(axis cs:0.64364367723465,-1.05969786643982)
--(axis cs:0.644644677639008,-1.05969786643982)
--(axis cs:0.644644677639008,-0.766328930854797)
--(axis cs:0.645645678043365,-0.766328930854797)
--(axis cs:0.645645678043365,-1.04320061206818)
--(axis cs:0.646646678447723,-1.04320061206818)
--(axis cs:0.646646678447723,-0.901930868625641)
--(axis cs:0.647647678852081,-0.901930868625641)
--(axis cs:0.647647678852081,-0.988637447357178)
--(axis cs:0.648648679256439,-0.988637447357178)
--(axis cs:0.648648679256439,-0.7337766289711)
--(axis cs:0.649649679660797,-0.7337766289711)
--(axis cs:0.649649679660797,-1.05257976055145)
--(axis cs:0.650650680065155,-1.05257976055145)
--(axis cs:0.650650680065155,-0.739048182964325)
--(axis cs:0.651651680469513,-0.739048182964325)
--(axis cs:0.651651680469513,-1.12616348266602)
--(axis cs:0.652652680873871,-1.12616348266602)
--(axis cs:0.652652680873871,-1.03847301006317)
--(axis cs:0.653653681278229,-1.03847301006317)
--(axis cs:0.653653681278229,-1.40159821510315)
--(axis cs:0.654654681682587,-1.40159821510315)
--(axis cs:0.654654681682587,-1.62060213088989)
--(axis cs:0.655655682086945,-1.62060213088989)
--(axis cs:0.655655682086945,-1.28936922550201)
--(axis cs:0.656656682491302,-1.28936922550201)
--(axis cs:0.656656682491302,-1.83702898025513)
--(axis cs:0.65765768289566,-1.83702898025513)
--(axis cs:0.65765768289566,-0.776818871498108)
--(axis cs:0.658658683300018,-0.776818871498108)
--(axis cs:0.658658683300018,-0.967603266239166)
--(axis cs:0.659659683704376,-0.967603266239166)
--(axis cs:0.659659683704376,-0.83262050151825)
--(axis cs:0.660660684108734,-0.83262050151825)
--(axis cs:0.660660684108734,-0.765690326690674)
--(axis cs:0.661661684513092,-0.765690326690674)
--(axis cs:0.661661684513092,-0.777846574783325)
--(axis cs:0.66266268491745,-0.777846574783325)
--(axis cs:0.66266268491745,-0.86706006526947)
--(axis cs:0.663663685321808,-0.86706006526947)
--(axis cs:0.663663685321808,-1.01155424118042)
--(axis cs:0.664664685726166,-1.01155424118042)
--(axis cs:0.664664685726166,-1.02480638027191)
--(axis cs:0.665665686130524,-1.02480638027191)
--(axis cs:0.665665686130524,-0.984707593917847)
--(axis cs:0.666666686534882,-0.984707593917847)
--(axis cs:0.666666686534882,-1.17128825187683)
--(axis cs:0.66766768693924,-1.17128825187683)
--(axis cs:0.66766768693924,-0.786611914634705)
--(axis cs:0.668668687343597,-0.786611914634705)
--(axis cs:0.668668687343597,-0.874191522598267)
--(axis cs:0.669669687747955,-0.874191522598267)
--(axis cs:0.669669687747955,-0.736134946346283)
--(axis cs:0.670670688152313,-0.736134946346283)
--(axis cs:0.670670688152313,-1.04553198814392)
--(axis cs:0.671671688556671,-1.04553198814392)
--(axis cs:0.671671688556671,-0.793483436107635)
--(axis cs:0.672672688961029,-0.793483436107635)
--(axis cs:0.672672688961029,-0.940003275871277)
--(axis cs:0.673673689365387,-0.940003275871277)
--(axis cs:0.673673689365387,-1.04935932159424)
--(axis cs:0.674674689769745,-1.04935932159424)
--(axis cs:0.674674689769745,-0.807334899902344)
--(axis cs:0.675675690174103,-0.807334899902344)
--(axis cs:0.675675690174103,-0.775162577629089)
--(axis cs:0.676676690578461,-0.775162577629089)
--(axis cs:0.676676690578461,-1.03065085411072)
--(axis cs:0.677677690982819,-1.03065085411072)
--(axis cs:0.677677690982819,-1.21694612503052)
--(axis cs:0.678678691387177,-1.21694612503052)
--(axis cs:0.678678691387177,-0.776434302330017)
--(axis cs:0.679679691791534,-0.776434302330017)
--(axis cs:0.679679691791534,-0.941046714782715)
--(axis cs:0.680680692195892,-0.941046714782715)
--(axis cs:0.680680692195892,-1.40099036693573)
--(axis cs:0.68168169260025,-1.40099036693573)
--(axis cs:0.68168169260025,-0.715383529663086)
--(axis cs:0.682682693004608,-0.715383529663086)
--(axis cs:0.682682693004608,-1.07141208648682)
--(axis cs:0.683683693408966,-1.07141208648682)
--(axis cs:0.683683693408966,-1.06629967689514)
--(axis cs:0.684684693813324,-1.06629967689514)
--(axis cs:0.684684693813324,-0.674456894397736)
--(axis cs:0.685685694217682,-0.674456894397736)
--(axis cs:0.685685694217682,-1.03030622005463)
--(axis cs:0.68668669462204,-1.03030622005463)
--(axis cs:0.68668669462204,-0.852001368999481)
--(axis cs:0.687687695026398,-0.852001368999481)
--(axis cs:0.687687695026398,-1.10736775398254)
--(axis cs:0.688688695430756,-1.10736775398254)
--(axis cs:0.688688695430756,-0.720351278781891)
--(axis cs:0.689689695835114,-0.720351278781891)
--(axis cs:0.689689695835114,-0.863546311855316)
--(axis cs:0.690690696239471,-0.863546311855316)
--(axis cs:0.690690696239471,-0.847599983215332)
--(axis cs:0.691691696643829,-0.847599983215332)
--(axis cs:0.691691696643829,-0.730005443096161)
--(axis cs:0.692692697048187,-0.730005443096161)
--(axis cs:0.692692697048187,-1.15682303905487)
--(axis cs:0.693693697452545,-1.15682303905487)
--(axis cs:0.693693697452545,-0.764433860778809)
--(axis cs:0.694694697856903,-0.764433860778809)
--(axis cs:0.694694697856903,-1.03361189365387)
--(axis cs:0.695695698261261,-1.03361189365387)
--(axis cs:0.695695698261261,-1.27041387557983)
--(axis cs:0.696696698665619,-1.27041387557983)
--(axis cs:0.696696698665619,-0.969135165214539)
--(axis cs:0.697697699069977,-0.969135165214539)
--(axis cs:0.697697699069977,-1.05136895179749)
--(axis cs:0.698698699474335,-1.05136895179749)
--(axis cs:0.698698699474335,-1.19473910331726)
--(axis cs:0.699699699878693,-1.19473910331726)
--(axis cs:0.699699699878693,-1.05476009845734)
--(axis cs:0.700700700283051,-1.05476009845734)
--(axis cs:0.700700700283051,-0.792051792144775)
--(axis cs:0.701701700687408,-0.792051792144775)
--(axis cs:0.701701700687408,-1.03124988079071)
--(axis cs:0.702702701091766,-1.03124988079071)
--(axis cs:0.702702701091766,-1.11975622177124)
--(axis cs:0.703703701496124,-1.11975622177124)
--(axis cs:0.703703701496124,-1.08675765991211)
--(axis cs:0.704704701900482,-1.08675765991211)
--(axis cs:0.704704701900482,-0.884929537773132)
--(axis cs:0.70570570230484,-0.884929537773132)
--(axis cs:0.70570570230484,-0.891717791557312)
--(axis cs:0.706706702709198,-0.891717791557312)
--(axis cs:0.706706702709198,-1.34583902359009)
--(axis cs:0.707707703113556,-1.34583902359009)
--(axis cs:0.707707703113556,-0.828717172145844)
--(axis cs:0.708708703517914,-0.828717172145844)
--(axis cs:0.708708703517914,-0.989516139030457)
--(axis cs:0.709709703922272,-0.989516139030457)
--(axis cs:0.709709703922272,-0.849476933479309)
--(axis cs:0.71071070432663,-0.849476933479309)
--(axis cs:0.71071070432663,-1.67665600776672)
--(axis cs:0.711711704730988,-1.67665600776672)
--(axis cs:0.711711704730988,-1.15391230583191)
--(axis cs:0.712712705135345,-1.15391230583191)
--(axis cs:0.712712705135345,-0.784217238426208)
--(axis cs:0.713713705539703,-0.784217238426208)
--(axis cs:0.713713705539703,-0.765727877616882)
--(axis cs:0.714714705944061,-0.765727877616882)
--(axis cs:0.714714705944061,-0.868993699550629)
--(axis cs:0.715715706348419,-0.868993699550629)
--(axis cs:0.715715706348419,-1.07593727111816)
--(axis cs:0.716716706752777,-1.07593727111816)
--(axis cs:0.716716706752777,-0.712439119815826)
--(axis cs:0.717717707157135,-0.712439119815826)
--(axis cs:0.717717707157135,-0.793273687362671)
--(axis cs:0.718718707561493,-0.793273687362671)
--(axis cs:0.718718707561493,-0.720761239528656)
--(axis cs:0.719719707965851,-0.720761239528656)
--(axis cs:0.719719707965851,-1.00380301475525)
--(axis cs:0.720720708370209,-1.00380301475525)
--(axis cs:0.720720708370209,-0.926854968070984)
--(axis cs:0.721721708774567,-0.926854968070984)
--(axis cs:0.721721708774567,-1.02223539352417)
--(axis cs:0.722722709178925,-1.02223539352417)
--(axis cs:0.722722709178925,-1.13243556022644)
--(axis cs:0.723723709583282,-1.13243556022644)
--(axis cs:0.723723709583282,-0.856980681419373)
--(axis cs:0.72472470998764,-0.856980681419373)
--(axis cs:0.72472470998764,-0.873164653778076)
--(axis cs:0.725725710391998,-0.873164653778076)
--(axis cs:0.725725710391998,-0.95756983757019)
--(axis cs:0.726726710796356,-0.95756983757019)
--(axis cs:0.726726710796356,-0.953743755817413)
--(axis cs:0.727727711200714,-0.953743755817413)
--(axis cs:0.727727711200714,-1.09716773033142)
--(axis cs:0.728728711605072,-1.09716773033142)
--(axis cs:0.728728711605072,-0.868785381317139)
--(axis cs:0.72972971200943,-0.868785381317139)
--(axis cs:0.72972971200943,-1.38940286636353)
--(axis cs:0.730730712413788,-1.38940286636353)
--(axis cs:0.730730712413788,-1.20817816257477)
--(axis cs:0.731731712818146,-1.20817816257477)
--(axis cs:0.731731712818146,-1.11534547805786)
--(axis cs:0.732732713222504,-1.11534547805786)
--(axis cs:0.732732713222504,-0.935711145401001)
--(axis cs:0.733733713626862,-0.935711145401001)
--(axis cs:0.733733713626862,-1.01922714710236)
--(axis cs:0.734734714031219,-1.01922714710236)
--(axis cs:0.734734714031219,-0.772763013839722)
--(axis cs:0.735735714435577,-0.772763013839722)
--(axis cs:0.735735714435577,-0.808017134666443)
--(axis cs:0.736736714839935,-0.808017134666443)
--(axis cs:0.736736714839935,-0.837347030639648)
--(axis cs:0.737737715244293,-0.837347030639648)
--(axis cs:0.737737715244293,-1.09062194824219)
--(axis cs:0.738738715648651,-1.09062194824219)
--(axis cs:0.738738715648651,-0.958563685417175)
--(axis cs:0.739739716053009,-0.958563685417175)
--(axis cs:0.739739716053009,-0.814621806144714)
--(axis cs:0.740740716457367,-0.814621806144714)
--(axis cs:0.740740716457367,-0.727817356586456)
--(axis cs:0.741741716861725,-0.727817356586456)
--(axis cs:0.741741716861725,-0.80155348777771)
--(axis cs:0.742742717266083,-0.80155348777771)
--(axis cs:0.742742717266083,-0.846567273139954)
--(axis cs:0.743743777275085,-0.846567273139954)
--(axis cs:0.743743777275085,-1.03689062595367)
--(axis cs:0.744744777679443,-1.03689062595367)
--(axis cs:0.744744777679443,-0.579804122447968)
--(axis cs:0.745745778083801,-0.579804122447968)
--(axis cs:0.745745778083801,-0.657193183898926)
--(axis cs:0.746746778488159,-0.657193183898926)
--(axis cs:0.746746778488159,-1.80513429641724)
--(axis cs:0.747747778892517,-1.80513429641724)
--(axis cs:0.747747778892517,-0.846676111221313)
--(axis cs:0.748748779296875,-0.846676111221313)
--(axis cs:0.748748779296875,-0.928561151027679)
--(axis cs:0.749749779701233,-0.928561151027679)
--(axis cs:0.749749779701233,-0.970220744609833)
--(axis cs:0.750750780105591,-0.970220744609833)
--(axis cs:0.750750780105591,-1.08176636695862)
--(axis cs:0.751751780509949,-1.08176636695862)
--(axis cs:0.751751780509949,-0.931328058242798)
--(axis cs:0.752752780914307,-0.931328058242798)
--(axis cs:0.752752780914307,-1.15505993366241)
--(axis cs:0.753753781318665,-1.15505993366241)
--(axis cs:0.753753781318665,-0.786286473274231)
--(axis cs:0.754754781723022,-0.786286473274231)
--(axis cs:0.754754781723022,-1.11340463161469)
--(axis cs:0.75575578212738,-1.11340463161469)
--(axis cs:0.75575578212738,-0.829015374183655)
--(axis cs:0.756756782531738,-0.829015374183655)
--(axis cs:0.756756782531738,-0.764361500740051)
--(axis cs:0.757757782936096,-0.764361500740051)
--(axis cs:0.757757782936096,-0.975458383560181)
--(axis cs:0.758758783340454,-0.975458383560181)
--(axis cs:0.758758783340454,-0.820865392684937)
--(axis cs:0.759759783744812,-0.820865392684937)
--(axis cs:0.759759783744812,-0.790263414382935)
--(axis cs:0.76076078414917,-0.790263414382935)
--(axis cs:0.76076078414917,-1.18677878379822)
--(axis cs:0.761761784553528,-1.18677878379822)
--(axis cs:0.761761784553528,-1.42647397518158)
--(axis cs:0.762762784957886,-1.42647397518158)
--(axis cs:0.762762784957886,-0.674207091331482)
--(axis cs:0.763763785362244,-0.674207091331482)
--(axis cs:0.763763785362244,-0.89946722984314)
--(axis cs:0.764764785766602,-0.89946722984314)
--(axis cs:0.764764785766602,-0.843525886535645)
--(axis cs:0.765765786170959,-0.843525886535645)
--(axis cs:0.765765786170959,-1.30795753002167)
--(axis cs:0.766766786575317,-1.30795753002167)
--(axis cs:0.766766786575317,-0.918821752071381)
--(axis cs:0.767767786979675,-0.918821752071381)
--(axis cs:0.767767786979675,-0.7482008934021)
--(axis cs:0.768768787384033,-0.7482008934021)
--(axis cs:0.768768787384033,-0.840154111385345)
--(axis cs:0.769769787788391,-0.840154111385345)
--(axis cs:0.769769787788391,-0.752538502216339)
--(axis cs:0.770770788192749,-0.752538502216339)
--(axis cs:0.770770788192749,-0.837721705436707)
--(axis cs:0.771771788597107,-0.837721705436707)
--(axis cs:0.771771788597107,-1.10722184181213)
--(axis cs:0.772772789001465,-1.10722184181213)
--(axis cs:0.772772789001465,-0.883208990097046)
--(axis cs:0.773773789405823,-0.883208990097046)
--(axis cs:0.773773789405823,-1.31785368919373)
--(axis cs:0.774774789810181,-1.31785368919373)
--(axis cs:0.774774789810181,-0.835473895072937)
--(axis cs:0.775775790214539,-0.835473895072937)
--(axis cs:0.775775790214539,-1.07497310638428)
--(axis cs:0.776776790618896,-1.07497310638428)
--(axis cs:0.776776790618896,-0.785184681415558)
--(axis cs:0.777777791023254,-0.785184681415558)
--(axis cs:0.777777791023254,-0.93956071138382)
--(axis cs:0.778778791427612,-0.93956071138382)
--(axis cs:0.778778791427612,-1.00004076957703)
--(axis cs:0.77977979183197,-1.00004076957703)
--(axis cs:0.77977979183197,-1.28167080879211)
--(axis cs:0.780780792236328,-1.28167080879211)
--(axis cs:0.780780792236328,-0.907960414886475)
--(axis cs:0.781781792640686,-0.907960414886475)
--(axis cs:0.781781792640686,-0.940752029418945)
--(axis cs:0.782782793045044,-0.940752029418945)
--(axis cs:0.782782793045044,-0.785876512527466)
--(axis cs:0.783783793449402,-0.785876512527466)
--(axis cs:0.783783793449402,-0.640499651432037)
--(axis cs:0.78478479385376,-0.640499651432037)
--(axis cs:0.78478479385376,-0.851685047149658)
--(axis cs:0.785785794258118,-0.851685047149658)
--(axis cs:0.785785794258118,-0.936667084693909)
--(axis cs:0.786786794662476,-0.936667084693909)
--(axis cs:0.786786794662476,-1.0173487663269)
--(axis cs:0.787787795066833,-1.0173487663269)
--(axis cs:0.787787795066833,-1.14260745048523)
--(axis cs:0.788788795471191,-1.14260745048523)
--(axis cs:0.788788795471191,-0.940203547477722)
--(axis cs:0.789789795875549,-0.940203547477722)
--(axis cs:0.789789795875549,-0.746795177459717)
--(axis cs:0.790790796279907,-0.746795177459717)
--(axis cs:0.790790796279907,-0.877535820007324)
--(axis cs:0.791791796684265,-0.877535820007324)
--(axis cs:0.791791796684265,-0.91447377204895)
--(axis cs:0.792792797088623,-0.91447377204895)
--(axis cs:0.792792797088623,-1.07295393943787)
--(axis cs:0.793793797492981,-1.07295393943787)
--(axis cs:0.793793797492981,-0.828487157821655)
--(axis cs:0.794794797897339,-0.828487157821655)
--(axis cs:0.794794797897339,-0.900065422058105)
--(axis cs:0.795795798301697,-0.900065422058105)
--(axis cs:0.795795798301697,-1.43846416473389)
--(axis cs:0.796796798706055,-1.43846416473389)
--(axis cs:0.796796798706055,-0.997405409812927)
--(axis cs:0.797797799110413,-0.997405409812927)
--(axis cs:0.797797799110413,-0.68998783826828)
--(axis cs:0.798798799514771,-0.68998783826828)
--(axis cs:0.798798799514771,-1.16364145278931)
--(axis cs:0.799799799919128,-1.16364145278931)
--(axis cs:0.799799799919128,-1.03232479095459)
--(axis cs:0.800800800323486,-1.03232479095459)
--(axis cs:0.800800800323486,-1.21087121963501)
--(axis cs:0.801801800727844,-1.21087121963501)
--(axis cs:0.801801800727844,-0.698945045471191)
--(axis cs:0.802802801132202,-0.698945045471191)
--(axis cs:0.802802801132202,-0.934388995170593)
--(axis cs:0.80380380153656,-0.934388995170593)
--(axis cs:0.80380380153656,-0.987667560577393)
--(axis cs:0.804804801940918,-0.987667560577393)
--(axis cs:0.804804801940918,-0.896783351898193)
--(axis cs:0.805805802345276,-0.896783351898193)
--(axis cs:0.805805802345276,-1.15383076667786)
--(axis cs:0.806806802749634,-1.15383076667786)
--(axis cs:0.806806802749634,-0.724665284156799)
--(axis cs:0.807807803153992,-0.724665284156799)
--(axis cs:0.807807803153992,-0.84527987241745)
--(axis cs:0.80880880355835,-0.84527987241745)
--(axis cs:0.80880880355835,-0.837584495544434)
--(axis cs:0.809809803962708,-0.837584495544434)
--(axis cs:0.809809803962708,-0.950172543525696)
--(axis cs:0.810810804367065,-0.950172543525696)
--(axis cs:0.810810804367065,-0.950782954692841)
--(axis cs:0.811811804771423,-0.950782954692841)
--(axis cs:0.811811804771423,-0.965766429901123)
--(axis cs:0.812812805175781,-0.965766429901123)
--(axis cs:0.812812805175781,-0.846346914768219)
--(axis cs:0.813813805580139,-0.846346914768219)
--(axis cs:0.813813805580139,-0.843159258365631)
--(axis cs:0.814814805984497,-0.843159258365631)
--(axis cs:0.814814805984497,-1.07408618927002)
--(axis cs:0.815815806388855,-1.07408618927002)
--(axis cs:0.815815806388855,-0.683164119720459)
--(axis cs:0.816816806793213,-0.683164119720459)
--(axis cs:0.816816806793213,-0.978841483592987)
--(axis cs:0.817817807197571,-0.978841483592987)
--(axis cs:0.817817807197571,-0.718122124671936)
--(axis cs:0.818818807601929,-0.718122124671936)
--(axis cs:0.818818807601929,-0.943668901920319)
--(axis cs:0.819819808006287,-0.943668901920319)
--(axis cs:0.819819808006287,-0.931728720664978)
--(axis cs:0.820820808410645,-0.931728720664978)
--(axis cs:0.820820808410645,-0.69238805770874)
--(axis cs:0.821821808815002,-0.69238805770874)
--(axis cs:0.821821808815002,-1.08400106430054)
--(axis cs:0.82282280921936,-1.08400106430054)
--(axis cs:0.82282280921936,-0.878372192382812)
--(axis cs:0.823823809623718,-0.878372192382812)
--(axis cs:0.823823809623718,-0.743058443069458)
--(axis cs:0.824824810028076,-0.743058443069458)
--(axis cs:0.824824810028076,-0.859562814235687)
--(axis cs:0.825825810432434,-0.859562814235687)
--(axis cs:0.825825810432434,-0.861216306686401)
--(axis cs:0.826826810836792,-0.861216306686401)
--(axis cs:0.826826810836792,-0.828666090965271)
--(axis cs:0.82782781124115,-0.828666090965271)
--(axis cs:0.82782781124115,-1.22574329376221)
--(axis cs:0.828828811645508,-1.22574329376221)
--(axis cs:0.828828811645508,-1.00014591217041)
--(axis cs:0.829829812049866,-1.00014591217041)
--(axis cs:0.829829812049866,-1.14662170410156)
--(axis cs:0.830830812454224,-1.14662170410156)
--(axis cs:0.830830812454224,-0.716062784194946)
--(axis cs:0.831831812858582,-0.716062784194946)
--(axis cs:0.831831812858582,-0.796385884284973)
--(axis cs:0.832832813262939,-0.796385884284973)
--(axis cs:0.832832813262939,-0.798550426959991)
--(axis cs:0.833833813667297,-0.798550426959991)
--(axis cs:0.833833813667297,-1.21712565422058)
--(axis cs:0.834834814071655,-1.21712565422058)
--(axis cs:0.834834814071655,-0.828689575195312)
--(axis cs:0.835835814476013,-0.828689575195312)
--(axis cs:0.835835814476013,-0.851103782653809)
--(axis cs:0.836836814880371,-0.851103782653809)
--(axis cs:0.836836814880371,-0.874912261962891)
--(axis cs:0.837837815284729,-0.874912261962891)
--(axis cs:0.837837815284729,-0.875591635704041)
--(axis cs:0.838838815689087,-0.875591635704041)
--(axis cs:0.838838815689087,-1.1951789855957)
--(axis cs:0.839839816093445,-1.1951789855957)
--(axis cs:0.839839816093445,-0.854333460330963)
--(axis cs:0.840840816497803,-0.854333460330963)
--(axis cs:0.840840816497803,-1.23771572113037)
--(axis cs:0.841841816902161,-1.23771572113037)
--(axis cs:0.841841816902161,-0.803636193275452)
--(axis cs:0.842842817306519,-0.803636193275452)
--(axis cs:0.842842817306519,-0.754734039306641)
--(axis cs:0.843843817710876,-0.754734039306641)
--(axis cs:0.843843817710876,-0.727202892303467)
--(axis cs:0.844844818115234,-0.727202892303467)
--(axis cs:0.844844818115234,-0.770583033561707)
--(axis cs:0.845845818519592,-0.770583033561707)
--(axis cs:0.845845818519592,-1.00187969207764)
--(axis cs:0.846846878528595,-1.00187969207764)
--(axis cs:0.846846878528595,-0.930558323860168)
--(axis cs:0.847847878932953,-0.930558323860168)
--(axis cs:0.847847878932953,-1.51052093505859)
--(axis cs:0.848848879337311,-1.51052093505859)
--(axis cs:0.848848879337311,-0.7340207695961)
--(axis cs:0.849849879741669,-0.7340207695961)
--(axis cs:0.849849879741669,-1.1048538684845)
--(axis cs:0.850850880146027,-1.1048538684845)
--(axis cs:0.850850880146027,-1.09910035133362)
--(axis cs:0.851851880550385,-1.09910035133362)
--(axis cs:0.851851880550385,-1.22163200378418)
--(axis cs:0.852852880954742,-1.22163200378418)
--(axis cs:0.852852880954742,-0.593780696392059)
--(axis cs:0.8538538813591,-0.593780696392059)
--(axis cs:0.8538538813591,-0.842890739440918)
--(axis cs:0.854854881763458,-0.842890739440918)
--(axis cs:0.854854881763458,-0.942437410354614)
--(axis cs:0.855855882167816,-0.942437410354614)
--(axis cs:0.855855882167816,-1.13379192352295)
--(axis cs:0.856856882572174,-1.13379192352295)
--(axis cs:0.856856882572174,-0.92249596118927)
--(axis cs:0.857857882976532,-0.92249596118927)
--(axis cs:0.857857882976532,-0.937664806842804)
--(axis cs:0.85885888338089,-0.937664806842804)
--(axis cs:0.85885888338089,-1.20316529273987)
--(axis cs:0.859859883785248,-1.20316529273987)
--(axis cs:0.859859883785248,-0.710402250289917)
--(axis cs:0.860860884189606,-0.710402250289917)
--(axis cs:0.860860884189606,-0.967920124530792)
--(axis cs:0.861861884593964,-0.967920124530792)
--(axis cs:0.861861884593964,-0.851708889007568)
--(axis cs:0.862862884998322,-0.851708889007568)
--(axis cs:0.862862884998322,-1.26644039154053)
--(axis cs:0.863863885402679,-1.26644039154053)
--(axis cs:0.863863885402679,-0.912856161594391)
--(axis cs:0.864864885807037,-0.912856161594391)
--(axis cs:0.864864885807037,-0.714104294776917)
--(axis cs:0.865865886211395,-0.714104294776917)
--(axis cs:0.865865886211395,-0.951516568660736)
--(axis cs:0.866866886615753,-0.951516568660736)
--(axis cs:0.866866886615753,-1.08599925041199)
--(axis cs:0.867867887020111,-1.08599925041199)
--(axis cs:0.867867887020111,-1.06047582626343)
--(axis cs:0.868868887424469,-1.06047582626343)
--(axis cs:0.868868887424469,-0.667808413505554)
--(axis cs:0.869869887828827,-0.667808413505554)
--(axis cs:0.869869887828827,-0.913014709949493)
--(axis cs:0.870870888233185,-0.913014709949493)
--(axis cs:0.870870888233185,-1.38375878334045)
--(axis cs:0.871871888637543,-1.38375878334045)
--(axis cs:0.871871888637543,-1.10555195808411)
--(axis cs:0.872872889041901,-1.10555195808411)
--(axis cs:0.872872889041901,-0.831488013267517)
--(axis cs:0.873873889446259,-0.831488013267517)
--(axis cs:0.873873889446259,-0.810883760452271)
--(axis cs:0.874874889850616,-0.810883760452271)
--(axis cs:0.874874889850616,-0.921099901199341)
--(axis cs:0.875875890254974,-0.921099901199341)
--(axis cs:0.875875890254974,-1.15146017074585)
--(axis cs:0.876876890659332,-1.15146017074585)
--(axis cs:0.876876890659332,-0.922049939632416)
--(axis cs:0.87787789106369,-0.922049939632416)
--(axis cs:0.87787789106369,-0.814864099025726)
--(axis cs:0.878878891468048,-0.814864099025726)
--(axis cs:0.878878891468048,-0.824701547622681)
--(axis cs:0.879879891872406,-0.824701547622681)
--(axis cs:0.879879891872406,-0.971358239650726)
--(axis cs:0.880880892276764,-0.971358239650726)
--(axis cs:0.880880892276764,-1.15037322044373)
--(axis cs:0.881881892681122,-1.15037322044373)
--(axis cs:0.881881892681122,-0.996576070785522)
--(axis cs:0.88288289308548,-0.996576070785522)
--(axis cs:0.88288289308548,-1.02527403831482)
--(axis cs:0.883883893489838,-1.02527403831482)
--(axis cs:0.883883893489838,-1.06786274909973)
--(axis cs:0.884884893894196,-1.06786274909973)
--(axis cs:0.884884893894196,-0.567339301109314)
--(axis cs:0.885885894298553,-0.567339301109314)
--(axis cs:0.885885894298553,-0.875105500221252)
--(axis cs:0.886886894702911,-0.875105500221252)
--(axis cs:0.886886894702911,-1.02997279167175)
--(axis cs:0.887887895107269,-1.02997279167175)
--(axis cs:0.887887895107269,-1.39533567428589)
--(axis cs:0.888888895511627,-1.39533567428589)
--(axis cs:0.888888895511627,-1.15273356437683)
--(axis cs:0.889889895915985,-1.15273356437683)
--(axis cs:0.889889895915985,-1.0746386051178)
--(axis cs:0.890890896320343,-1.0746386051178)
--(axis cs:0.890890896320343,-1.28238868713379)
--(axis cs:0.891891896724701,-1.28238868713379)
--(axis cs:0.891891896724701,-0.869815587997437)
--(axis cs:0.892892897129059,-0.869815587997437)
--(axis cs:0.892892897129059,-0.761575222015381)
--(axis cs:0.893893897533417,-0.761575222015381)
--(axis cs:0.893893897533417,-0.885927557945251)
--(axis cs:0.894894897937775,-0.885927557945251)
--(axis cs:0.894894897937775,-0.861732363700867)
--(axis cs:0.895895898342133,-0.861732363700867)
--(axis cs:0.895895898342133,-1.21444058418274)
--(axis cs:0.89689689874649,-1.21444058418274)
--(axis cs:0.89689689874649,-1.01619136333466)
--(axis cs:0.897897899150848,-1.01619136333466)
--(axis cs:0.897897899150848,-0.775272071361542)
--(axis cs:0.898898899555206,-0.775272071361542)
--(axis cs:0.898898899555206,-1.17579364776611)
--(axis cs:0.899899899959564,-1.17579364776611)
--(axis cs:0.899899899959564,-1.31532216072083)
--(axis cs:0.900900900363922,-1.31532216072083)
--(axis cs:0.900900900363922,-0.983868718147278)
--(axis cs:0.90190190076828,-0.983868718147278)
--(axis cs:0.90190190076828,-0.876817882061005)
--(axis cs:0.902902901172638,-0.876817882061005)
--(axis cs:0.902902901172638,-1.13223958015442)
--(axis cs:0.903903901576996,-1.13223958015442)
--(axis cs:0.903903901576996,-1.05591344833374)
--(axis cs:0.904904901981354,-1.05591344833374)
--(axis cs:0.904904901981354,-0.772363901138306)
--(axis cs:0.905905902385712,-0.772363901138306)
--(axis cs:0.905905902385712,-0.927103459835052)
--(axis cs:0.90690690279007,-0.927103459835052)
--(axis cs:0.90690690279007,-1.1168167591095)
--(axis cs:0.907907903194427,-1.1168167591095)
--(axis cs:0.907907903194427,-1.09226071834564)
--(axis cs:0.908908903598785,-1.09226071834564)
--(axis cs:0.908908903598785,-0.816434919834137)
--(axis cs:0.909909904003143,-0.816434919834137)
--(axis cs:0.909909904003143,-1.0087376832962)
--(axis cs:0.910910904407501,-1.0087376832962)
--(axis cs:0.910910904407501,-0.786743760108948)
--(axis cs:0.911911904811859,-0.786743760108948)
--(axis cs:0.911911904811859,-0.854226052761078)
--(axis cs:0.912912905216217,-0.854226052761078)
--(axis cs:0.912912905216217,-0.691769659519196)
--(axis cs:0.913913905620575,-0.691769659519196)
--(axis cs:0.913913905620575,-1.17230558395386)
--(axis cs:0.914914906024933,-1.17230558395386)
--(axis cs:0.914914906024933,-1.09162199497223)
--(axis cs:0.915915906429291,-1.09162199497223)
--(axis cs:0.915915906429291,-0.886330306529999)
--(axis cs:0.916916906833649,-0.886330306529999)
--(axis cs:0.916916906833649,-1.03030240535736)
--(axis cs:0.917917907238007,-1.03030240535736)
--(axis cs:0.917917907238007,-0.823186337947845)
--(axis cs:0.918918907642365,-0.823186337947845)
--(axis cs:0.918918907642365,-1.02839827537537)
--(axis cs:0.919919908046722,-1.02839827537537)
--(axis cs:0.919919908046722,-0.825892329216003)
--(axis cs:0.92092090845108,-0.825892329216003)
--(axis cs:0.92092090845108,-0.798266887664795)
--(axis cs:0.921921908855438,-0.798266887664795)
--(axis cs:0.921921908855438,-1.21154069900513)
--(axis cs:0.922922909259796,-1.21154069900513)
--(axis cs:0.922922909259796,-0.954146027565002)
--(axis cs:0.923923909664154,-0.954146027565002)
--(axis cs:0.923923909664154,-0.934322357177734)
--(axis cs:0.924924910068512,-0.934322357177734)
--(axis cs:0.924924910068512,-1.02124726772308)
--(axis cs:0.92592591047287,-1.02124726772308)
--(axis cs:0.92592591047287,-0.946933209896088)
--(axis cs:0.926926910877228,-0.946933209896088)
--(axis cs:0.926926910877228,-0.969627618789673)
--(axis cs:0.927927911281586,-0.969627618789673)
--(axis cs:0.927927911281586,-1.05757653713226)
--(axis cs:0.928928911685944,-1.05757653713226)
--(axis cs:0.928928911685944,-0.985381722450256)
--(axis cs:0.929929912090302,-0.985381722450256)
--(axis cs:0.929929912090302,-1.05004453659058)
--(axis cs:0.930930912494659,-1.05004453659058)
--(axis cs:0.930930912494659,-0.651503443717957)
--(axis cs:0.931931912899017,-0.651503443717957)
--(axis cs:0.931931912899017,-1.10787498950958)
--(axis cs:0.932932913303375,-1.10787498950958)
--(axis cs:0.932932913303375,-0.934176921844482)
--(axis cs:0.933933913707733,-0.934176921844482)
--(axis cs:0.933933913707733,-0.905231237411499)
--(axis cs:0.934934914112091,-0.905231237411499)
--(axis cs:0.934934914112091,-1.00307095050812)
--(axis cs:0.935935914516449,-1.00307095050812)
--(axis cs:0.935935914516449,-1.33723449707031)
--(axis cs:0.936936914920807,-1.33723449707031)
--(axis cs:0.936936914920807,-0.914695382118225)
--(axis cs:0.937937915325165,-0.914695382118225)
--(axis cs:0.937937915325165,-0.638051271438599)
--(axis cs:0.938938915729523,-0.638051271438599)
--(axis cs:0.938938915729523,-1.04329240322113)
--(axis cs:0.939939916133881,-1.04329240322113)
--(axis cs:0.939939916133881,-0.811820924282074)
--(axis cs:0.940940916538239,-0.811820924282074)
--(axis cs:0.940940916538239,-0.685912728309631)
--(axis cs:0.941941916942596,-0.685912728309631)
--(axis cs:0.941941916942596,-0.877899169921875)
--(axis cs:0.942942917346954,-0.877899169921875)
--(axis cs:0.942942917346954,-0.893267154693604)
--(axis cs:0.943943917751312,-0.893267154693604)
--(axis cs:0.943943917751312,-0.726392865180969)
--(axis cs:0.94494491815567,-0.726392865180969)
--(axis cs:0.94494491815567,-1.02313697338104)
--(axis cs:0.945945918560028,-1.02313697338104)
--(axis cs:0.945945918560028,-1.51705420017242)
--(axis cs:0.946946918964386,-1.51705420017242)
--(axis cs:0.946946918964386,-0.938454866409302)
--(axis cs:0.947947919368744,-0.938454866409302)
--(axis cs:0.947947919368744,-0.821922779083252)
--(axis cs:0.948948979377747,-0.821922779083252)
--(axis cs:0.948948979377747,-0.96646636724472)
--(axis cs:0.949949979782104,-0.96646636724472)
--(axis cs:0.949949979782104,-1.06235957145691)
--(axis cs:0.950950980186462,-1.06235957145691)
--(axis cs:0.950950980186462,-0.91502970457077)
--(axis cs:0.95195198059082,-0.91502970457077)
--(axis cs:0.95195198059082,-1.21576881408691)
--(axis cs:0.952952980995178,-1.21576881408691)
--(axis cs:0.952952980995178,-0.979976773262024)
--(axis cs:0.953953981399536,-0.979976773262024)
--(axis cs:0.953953981399536,-0.469408750534058)
--(axis cs:0.954954981803894,-0.469408750534058)
--(axis cs:0.954954981803894,-0.469408750534058)
--(axis cs:0.955955982208252,-0.469408750534058)
--(axis cs:0.955955982208252,-0.453215539455414)
--(axis cs:0.95695698261261,-0.453215539455414)
--(axis cs:0.95695698261261,-0.453215539455414)
--(axis cs:0.957957983016968,-0.453215539455414)
--(axis cs:0.957957983016968,-0.66354638338089)
--(axis cs:0.958958983421326,-0.66354638338089)
--(axis cs:0.958958983421326,-0.66354638338089)
--(axis cs:0.959959983825684,-0.66354638338089)
--(axis cs:0.959959983825684,-0.592237412929535)
--(axis cs:0.960960984230042,-0.592237412929535)
--(axis cs:0.960960984230042,-0.759418845176697)
--(axis cs:0.961961984634399,-0.759418845176697)
--(axis cs:0.961961984634399,-0.759418845176697)
--(axis cs:0.962962985038757,-0.759418845176697)
--(axis cs:0.962962985038757,-0.643926024436951)
--(axis cs:0.963963985443115,-0.643926024436951)
--(axis cs:0.963963985443115,-0.643926024436951)
--(axis cs:0.964964985847473,-0.643926024436951)
--(axis cs:0.964964985847473,-0.498027265071869)
--(axis cs:0.965965986251831,-0.498027265071869)
--(axis cs:0.965965986251831,-0.498027265071869)
--(axis cs:0.966966986656189,-0.498027265071869)
--(axis cs:0.966966986656189,-0.971636593341827)
--(axis cs:0.967967987060547,-0.971636593341827)
--(axis cs:0.967967987060547,-0.971636593341827)
--(axis cs:0.968968987464905,-0.971636593341827)
--(axis cs:0.968968987464905,-0.659352242946625)
--(axis cs:0.969969987869263,-0.659352242946625)
--(axis cs:0.969969987869263,-0.659352242946625)
--(axis cs:0.970970988273621,-0.659352242946625)
--(axis cs:0.970970988273621,-0.696153879165649)
--(axis cs:0.971971988677979,-0.696153879165649)
--(axis cs:0.971971988677979,-0.696153879165649)
--(axis cs:0.972972989082336,-0.696153879165649)
--(axis cs:0.972972989082336,-0.638884365558624)
--(axis cs:0.973973989486694,-0.638884365558624)
--(axis cs:0.973973989486694,-0.638884365558624)
--(axis cs:0.974974989891052,-0.638884365558624)
--(axis cs:0.974974989891052,-0.571101009845734)
--(axis cs:0.97597599029541,-0.571101009845734)
--(axis cs:0.97597599029541,-0.571101009845734)
--(axis cs:0.976976990699768,-0.571101009845734)
--(axis cs:0.976976990699768,-0.520482182502747)
--(axis cs:0.977977991104126,-0.520482182502747)
--(axis cs:0.977977991104126,-0.520482182502747)
--(axis cs:0.978978991508484,-0.520482182502747)
--(axis cs:0.978978991508484,-0.535326600074768)
--(axis cs:0.979979991912842,-0.535326600074768)
--(axis cs:0.979979991912842,-0.535326600074768)
--(axis cs:0.9809809923172,-0.535326600074768)
--(axis cs:0.9809809923172,-0.525746464729309)
--(axis cs:0.981981992721558,-0.525746464729309)
--(axis cs:0.981981992721558,-0.525746464729309)
--(axis cs:0.982982993125916,-0.525746464729309)
--(axis cs:0.982982993125916,-0.570668995380402)
--(axis cs:0.983983993530273,-0.570668995380402)
--(axis cs:0.983983993530273,-0.570668995380402)
--(axis cs:0.984984993934631,-0.570668995380402)
--(axis cs:0.984984993934631,-0.768781721591949)
--(axis cs:0.985985994338989,-0.768781721591949)
--(axis cs:0.985985994338989,-0.768781721591949)
--(axis cs:0.986986994743347,-0.768781721591949)
--(axis cs:0.986986994743347,-0.723158776760101)
--(axis cs:0.987987995147705,-0.723158776760101)
--(axis cs:0.987987995147705,-0.723158776760101)
--(axis cs:0.988988995552063,-0.723158776760101)
--(axis cs:0.988988995552063,-0.77131724357605)
--(axis cs:0.989989995956421,-0.77131724357605)
--(axis cs:0.989989995956421,-0.77131724357605)
--(axis cs:0.990990996360779,-0.77131724357605)
--(axis cs:0.990990996360779,-0.663014054298401)
--(axis cs:0.991991996765137,-0.663014054298401)
--(axis cs:0.991991996765137,-0.663014054298401)
--(axis cs:0.992992997169495,-0.663014054298401)
--(axis cs:0.992992997169495,-1.02525997161865)
--(axis cs:0.993993997573853,-1.02525997161865)
--(axis cs:0.993993997573853,-1.02525997161865)
--(axis cs:0.99499499797821,-1.02525997161865)
--(axis cs:0.99499499797821,-0.732886910438538)
--(axis cs:0.995995998382568,-0.732886910438538)
--(axis cs:0.995995998382568,-0.732886910438538)
--(axis cs:0.996996998786926,-0.732886910438538)
--(axis cs:0.996996998786926,-0.681362628936768)
--(axis cs:0.997997999191284,-0.681362628936768)
--(axis cs:0.997997999191284,-0.681362628936768)
--(axis cs:0.998998999595642,-0.681362628936768)
--(axis cs:0.998998999595642,-0.779744148254395)
--(axis cs:1,-0.779744148254395)
--(axis cs:1,-0.0274821072816849)
--(axis cs:1,0.0200187973678112)
--(axis cs:1,0.0200187973678112)
--(axis cs:1,0.428087830543518)
--(axis cs:0.998998999595642,0.428087830543518)
--(axis cs:0.998998999595642,0.715450644493103)
--(axis cs:0.997997999191284,0.715450644493103)
--(axis cs:0.997997999191284,0.715450644493103)
--(axis cs:0.996996998786926,0.715450644493103)
--(axis cs:0.996996998786926,0.652336955070496)
--(axis cs:0.995995998382568,0.652336955070496)
--(axis cs:0.995995998382568,0.652336955070496)
--(axis cs:0.99499499797821,0.652336955070496)
--(axis cs:0.99499499797821,0.710709571838379)
--(axis cs:0.993993997573853,0.710709571838379)
--(axis cs:0.993993997573853,0.710709571838379)
--(axis cs:0.992992997169495,0.710709571838379)
--(axis cs:0.992992997169495,0.829439520835876)
--(axis cs:0.991991996765137,0.829439520835876)
--(axis cs:0.991991996765137,0.829439520835876)
--(axis cs:0.990990996360779,0.829439520835876)
--(axis cs:0.990990996360779,0.568343281745911)
--(axis cs:0.989989995956421,0.568343281745911)
--(axis cs:0.989989995956421,0.568343281745911)
--(axis cs:0.988988995552063,0.568343281745911)
--(axis cs:0.988988995552063,0.740073025226593)
--(axis cs:0.987987995147705,0.740073025226593)
--(axis cs:0.987987995147705,0.740073025226593)
--(axis cs:0.986986994743347,0.740073025226593)
--(axis cs:0.986986994743347,0.608763754367828)
--(axis cs:0.985985994338989,0.608763754367828)
--(axis cs:0.985985994338989,0.608763754367828)
--(axis cs:0.984984993934631,0.608763754367828)
--(axis cs:0.984984993934631,0.706643640995026)
--(axis cs:0.983983993530273,0.706643640995026)
--(axis cs:0.983983993530273,0.706643640995026)
--(axis cs:0.982982993125916,0.706643640995026)
--(axis cs:0.982982993125916,0.47689825296402)
--(axis cs:0.981981992721558,0.47689825296402)
--(axis cs:0.981981992721558,0.47689825296402)
--(axis cs:0.9809809923172,0.47689825296402)
--(axis cs:0.9809809923172,0.885975122451782)
--(axis cs:0.979979991912842,0.885975122451782)
--(axis cs:0.979979991912842,0.885975122451782)
--(axis cs:0.978978991508484,0.885975122451782)
--(axis cs:0.978978991508484,0.738770008087158)
--(axis cs:0.977977991104126,0.738770008087158)
--(axis cs:0.977977991104126,0.738770008087158)
--(axis cs:0.976976990699768,0.738770008087158)
--(axis cs:0.976976990699768,0.933916926383972)
--(axis cs:0.97597599029541,0.933916926383972)
--(axis cs:0.97597599029541,0.933916926383972)
--(axis cs:0.974974989891052,0.933916926383972)
--(axis cs:0.974974989891052,0.677224278450012)
--(axis cs:0.973973989486694,0.677224278450012)
--(axis cs:0.973973989486694,0.677224278450012)
--(axis cs:0.972972989082336,0.677224278450012)
--(axis cs:0.972972989082336,0.514026641845703)
--(axis cs:0.971971988677979,0.514026641845703)
--(axis cs:0.971971988677979,0.514026641845703)
--(axis cs:0.970970988273621,0.514026641845703)
--(axis cs:0.970970988273621,0.514093697071075)
--(axis cs:0.969969987869263,0.514093697071075)
--(axis cs:0.969969987869263,0.514093697071075)
--(axis cs:0.968968987464905,0.514093697071075)
--(axis cs:0.968968987464905,0.782557129859924)
--(axis cs:0.967967987060547,0.782557129859924)
--(axis cs:0.967967987060547,0.782557129859924)
--(axis cs:0.966966986656189,0.782557129859924)
--(axis cs:0.966966986656189,0.815765023231506)
--(axis cs:0.965965986251831,0.815765023231506)
--(axis cs:0.965965986251831,0.815765023231506)
--(axis cs:0.964964985847473,0.815765023231506)
--(axis cs:0.964964985847473,0.577775597572327)
--(axis cs:0.963963985443115,0.577775597572327)
--(axis cs:0.963963985443115,0.577775597572327)
--(axis cs:0.962962985038757,0.577775597572327)
--(axis cs:0.962962985038757,0.510972261428833)
--(axis cs:0.961961984634399,0.510972261428833)
--(axis cs:0.961961984634399,0.510972261428833)
--(axis cs:0.960960984230042,0.510972261428833)
--(axis cs:0.960960984230042,0.769388914108276)
--(axis cs:0.959959983825684,0.769388914108276)
--(axis cs:0.959959983825684,0.652636766433716)
--(axis cs:0.958958983421326,0.652636766433716)
--(axis cs:0.958958983421326,0.652636766433716)
--(axis cs:0.957957983016968,0.652636766433716)
--(axis cs:0.957957983016968,0.798725485801697)
--(axis cs:0.95695698261261,0.798725485801697)
--(axis cs:0.95695698261261,0.798725485801697)
--(axis cs:0.955955982208252,0.798725485801697)
--(axis cs:0.955955982208252,0.678847789764404)
--(axis cs:0.954954981803894,0.678847789764404)
--(axis cs:0.954954981803894,0.678847789764404)
--(axis cs:0.953953981399536,0.678847789764404)
--(axis cs:0.953953981399536,1.013258934021)
--(axis cs:0.952952980995178,1.013258934021)
--(axis cs:0.952952980995178,0.909677982330322)
--(axis cs:0.95195198059082,0.909677982330322)
--(axis cs:0.95195198059082,0.954885363578796)
--(axis cs:0.950950980186462,0.954885363578796)
--(axis cs:0.950950980186462,1.04466450214386)
--(axis cs:0.949949979782104,1.04466450214386)
--(axis cs:0.949949979782104,0.927248597145081)
--(axis cs:0.948948979377747,0.927248597145081)
--(axis cs:0.948948979377747,0.753745198249817)
--(axis cs:0.947947919368744,0.753745198249817)
--(axis cs:0.947947919368744,1.20387387275696)
--(axis cs:0.946946918964386,1.20387387275696)
--(axis cs:0.946946918964386,0.826699614524841)
--(axis cs:0.945945918560028,0.826699614524841)
--(axis cs:0.945945918560028,1.01215362548828)
--(axis cs:0.94494491815567,1.01215362548828)
--(axis cs:0.94494491815567,0.936985075473785)
--(axis cs:0.943943917751312,0.936985075473785)
--(axis cs:0.943943917751312,0.951425671577454)
--(axis cs:0.942942917346954,0.951425671577454)
--(axis cs:0.942942917346954,0.690438449382782)
--(axis cs:0.941941916942596,0.690438449382782)
--(axis cs:0.941941916942596,0.903903365135193)
--(axis cs:0.940940916538239,0.903903365135193)
--(axis cs:0.940940916538239,0.90973961353302)
--(axis cs:0.939939916133881,0.90973961353302)
--(axis cs:0.939939916133881,0.97560703754425)
--(axis cs:0.938938915729523,0.97560703754425)
--(axis cs:0.938938915729523,0.827502250671387)
--(axis cs:0.937937915325165,0.827502250671387)
--(axis cs:0.937937915325165,0.806321501731873)
--(axis cs:0.936936914920807,0.806321501731873)
--(axis cs:0.936936914920807,1.52933502197266)
--(axis cs:0.935935914516449,1.52933502197266)
--(axis cs:0.935935914516449,1.18622541427612)
--(axis cs:0.934934914112091,1.18622541427612)
--(axis cs:0.934934914112091,0.815416574478149)
--(axis cs:0.933933913707733,0.815416574478149)
--(axis cs:0.933933913707733,1.05988883972168)
--(axis cs:0.932932913303375,1.05988883972168)
--(axis cs:0.932932913303375,0.950790643692017)
--(axis cs:0.931931912899017,0.950790643692017)
--(axis cs:0.931931912899017,1.18661224842072)
--(axis cs:0.930930912494659,1.18661224842072)
--(axis cs:0.930930912494659,0.818614482879639)
--(axis cs:0.929929912090302,0.818614482879639)
--(axis cs:0.929929912090302,0.680756092071533)
--(axis cs:0.928928911685944,0.680756092071533)
--(axis cs:0.928928911685944,1.2235369682312)
--(axis cs:0.927927911281586,1.2235369682312)
--(axis cs:0.927927911281586,1.07056760787964)
--(axis cs:0.926926910877228,1.07056760787964)
--(axis cs:0.926926910877228,1.13164067268372)
--(axis cs:0.92592591047287,1.13164067268372)
--(axis cs:0.92592591047287,0.952838957309723)
--(axis cs:0.924924910068512,0.952838957309723)
--(axis cs:0.924924910068512,0.846357107162476)
--(axis cs:0.923923909664154,0.846357107162476)
--(axis cs:0.923923909664154,1.07888412475586)
--(axis cs:0.922922909259796,1.07888412475586)
--(axis cs:0.922922909259796,0.755323529243469)
--(axis cs:0.921921908855438,0.755323529243469)
--(axis cs:0.921921908855438,1.03031694889069)
--(axis cs:0.92092090845108,1.03031694889069)
--(axis cs:0.92092090845108,0.950684607028961)
--(axis cs:0.919919908046722,0.950684607028961)
--(axis cs:0.919919908046722,1.05497694015503)
--(axis cs:0.918918907642365,1.05497694015503)
--(axis cs:0.918918907642365,0.79789400100708)
--(axis cs:0.917917907238007,0.79789400100708)
--(axis cs:0.917917907238007,0.918779253959656)
--(axis cs:0.916916906833649,0.918779253959656)
--(axis cs:0.916916906833649,1.06725430488586)
--(axis cs:0.915915906429291,1.06725430488586)
--(axis cs:0.915915906429291,1.12924468517303)
--(axis cs:0.914914906024933,1.12924468517303)
--(axis cs:0.914914906024933,0.753723204135895)
--(axis cs:0.913913905620575,0.753723204135895)
--(axis cs:0.913913905620575,0.727279961109161)
--(axis cs:0.912912905216217,0.727279961109161)
--(axis cs:0.912912905216217,0.754806041717529)
--(axis cs:0.911911904811859,0.754806041717529)
--(axis cs:0.911911904811859,0.813699185848236)
--(axis cs:0.910910904407501,0.813699185848236)
--(axis cs:0.910910904407501,1.47209692001343)
--(axis cs:0.909909904003143,1.47209692001343)
--(axis cs:0.909909904003143,0.719847142696381)
--(axis cs:0.908908903598785,0.719847142696381)
--(axis cs:0.908908903598785,0.91151887178421)
--(axis cs:0.907907903194427,0.91151887178421)
--(axis cs:0.907907903194427,1.08254683017731)
--(axis cs:0.90690690279007,1.08254683017731)
--(axis cs:0.90690690279007,0.888610422611237)
--(axis cs:0.905905902385712,0.888610422611237)
--(axis cs:0.905905902385712,0.721602439880371)
--(axis cs:0.904904901981354,0.721602439880371)
--(axis cs:0.904904901981354,1.1684455871582)
--(axis cs:0.903903901576996,1.1684455871582)
--(axis cs:0.903903901576996,0.991074502468109)
--(axis cs:0.902902901172638,0.991074502468109)
--(axis cs:0.902902901172638,1.05559456348419)
--(axis cs:0.90190190076828,1.05559456348419)
--(axis cs:0.90190190076828,1.02469754219055)
--(axis cs:0.900900900363922,1.02469754219055)
--(axis cs:0.900900900363922,0.717192113399506)
--(axis cs:0.899899899959564,0.717192113399506)
--(axis cs:0.899899899959564,1.3284170627594)
--(axis cs:0.898898899555206,1.3284170627594)
--(axis cs:0.898898899555206,0.872830390930176)
--(axis cs:0.897897899150848,0.872830390930176)
--(axis cs:0.897897899150848,1.04913330078125)
--(axis cs:0.89689689874649,1.04913330078125)
--(axis cs:0.89689689874649,1.24619817733765)
--(axis cs:0.895895898342133,1.24619817733765)
--(axis cs:0.895895898342133,0.926176905632019)
--(axis cs:0.894894897937775,0.926176905632019)
--(axis cs:0.894894897937775,1.13047313690186)
--(axis cs:0.893893897533417,1.13047313690186)
--(axis cs:0.893893897533417,0.588151931762695)
--(axis cs:0.892892897129059,0.588151931762695)
--(axis cs:0.892892897129059,0.755075693130493)
--(axis cs:0.891891896724701,0.755075693130493)
--(axis cs:0.891891896724701,0.890304923057556)
--(axis cs:0.890890896320343,0.890304923057556)
--(axis cs:0.890890896320343,0.695408344268799)
--(axis cs:0.889889895915985,0.695408344268799)
--(axis cs:0.889889895915985,0.768731772899628)
--(axis cs:0.888888895511627,0.768731772899628)
--(axis cs:0.888888895511627,0.93460750579834)
--(axis cs:0.887887895107269,0.93460750579834)
--(axis cs:0.887887895107269,1.00421977043152)
--(axis cs:0.886886894702911,1.00421977043152)
--(axis cs:0.886886894702911,0.755762100219727)
--(axis cs:0.885885894298553,0.755762100219727)
--(axis cs:0.885885894298553,0.883393287658691)
--(axis cs:0.884884893894196,0.883393287658691)
--(axis cs:0.884884893894196,0.949385523796082)
--(axis cs:0.883883893489838,0.949385523796082)
--(axis cs:0.883883893489838,0.960480093955994)
--(axis cs:0.88288289308548,0.960480093955994)
--(axis cs:0.88288289308548,1.02152466773987)
--(axis cs:0.881881892681122,1.02152466773987)
--(axis cs:0.881881892681122,0.772983074188232)
--(axis cs:0.880880892276764,0.772983074188232)
--(axis cs:0.880880892276764,1.14173591136932)
--(axis cs:0.879879891872406,1.14173591136932)
--(axis cs:0.879879891872406,0.99701452255249)
--(axis cs:0.878878891468048,0.99701452255249)
--(axis cs:0.878878891468048,1.06575441360474)
--(axis cs:0.87787789106369,1.06575441360474)
--(axis cs:0.87787789106369,0.937979221343994)
--(axis cs:0.876876890659332,0.937979221343994)
--(axis cs:0.876876890659332,0.715225696563721)
--(axis cs:0.875875890254974,0.715225696563721)
--(axis cs:0.875875890254974,1.04015934467316)
--(axis cs:0.874874889850616,1.04015934467316)
--(axis cs:0.874874889850616,0.698047995567322)
--(axis cs:0.873873889446259,0.698047995567322)
--(axis cs:0.873873889446259,0.751115739345551)
--(axis cs:0.872872889041901,0.751115739345551)
--(axis cs:0.872872889041901,0.815524220466614)
--(axis cs:0.871871888637543,0.815524220466614)
--(axis cs:0.871871888637543,0.9861741065979)
--(axis cs:0.870870888233185,0.9861741065979)
--(axis cs:0.870870888233185,0.900080680847168)
--(axis cs:0.869869887828827,0.900080680847168)
--(axis cs:0.869869887828827,1.11975729465485)
--(axis cs:0.868868887424469,1.11975729465485)
--(axis cs:0.868868887424469,0.925154387950897)
--(axis cs:0.867867887020111,0.925154387950897)
--(axis cs:0.867867887020111,1.14381122589111)
--(axis cs:0.866866886615753,1.14381122589111)
--(axis cs:0.866866886615753,0.883806347846985)
--(axis cs:0.865865886211395,0.883806347846985)
--(axis cs:0.865865886211395,0.726147651672363)
--(axis cs:0.864864885807037,0.726147651672363)
--(axis cs:0.864864885807037,0.881446242332458)
--(axis cs:0.863863885402679,0.881446242332458)
--(axis cs:0.863863885402679,0.88833624124527)
--(axis cs:0.862862884998322,0.88833624124527)
--(axis cs:0.862862884998322,1.2100328207016)
--(axis cs:0.861861884593964,1.2100328207016)
--(axis cs:0.861861884593964,1.05479955673218)
--(axis cs:0.860860884189606,1.05479955673218)
--(axis cs:0.860860884189606,0.757274150848389)
--(axis cs:0.859859883785248,0.757274150848389)
--(axis cs:0.859859883785248,1.04758620262146)
--(axis cs:0.85885888338089,1.04758620262146)
--(axis cs:0.85885888338089,1.35142207145691)
--(axis cs:0.857857882976532,1.35142207145691)
--(axis cs:0.857857882976532,0.939188122749329)
--(axis cs:0.856856882572174,0.939188122749329)
--(axis cs:0.856856882572174,0.983271956443787)
--(axis cs:0.855855882167816,0.983271956443787)
--(axis cs:0.855855882167816,1.20247280597687)
--(axis cs:0.854854881763458,1.20247280597687)
--(axis cs:0.854854881763458,0.89855682849884)
--(axis cs:0.8538538813591,0.89855682849884)
--(axis cs:0.8538538813591,0.883671045303345)
--(axis cs:0.852852880954742,0.883671045303345)
--(axis cs:0.852852880954742,0.725405097007751)
--(axis cs:0.851851880550385,0.725405097007751)
--(axis cs:0.851851880550385,0.817647397518158)
--(axis cs:0.850850880146027,0.817647397518158)
--(axis cs:0.850850880146027,1.01165628433228)
--(axis cs:0.849849879741669,1.01165628433228)
--(axis cs:0.849849879741669,1.02203941345215)
--(axis cs:0.848848879337311,1.02203941345215)
--(axis cs:0.848848879337311,0.844605267047882)
--(axis cs:0.847847878932953,0.844605267047882)
--(axis cs:0.847847878932953,0.889822483062744)
--(axis cs:0.846846878528595,0.889822483062744)
--(axis cs:0.846846878528595,0.826951742172241)
--(axis cs:0.845845818519592,0.826951742172241)
--(axis cs:0.845845818519592,0.971799552440643)
--(axis cs:0.844844818115234,0.971799552440643)
--(axis cs:0.844844818115234,0.887637734413147)
--(axis cs:0.843843817710876,0.887637734413147)
--(axis cs:0.843843817710876,1.03190052509308)
--(axis cs:0.842842817306519,1.03190052509308)
--(axis cs:0.842842817306519,1.01403975486755)
--(axis cs:0.841841816902161,1.01403975486755)
--(axis cs:0.841841816902161,1.12425100803375)
--(axis cs:0.840840816497803,1.12425100803375)
--(axis cs:0.840840816497803,1.37279236316681)
--(axis cs:0.839839816093445,1.37279236316681)
--(axis cs:0.839839816093445,1.07560873031616)
--(axis cs:0.838838815689087,1.07560873031616)
--(axis cs:0.838838815689087,0.875464141368866)
--(axis cs:0.837837815284729,0.875464141368866)
--(axis cs:0.837837815284729,1.21837902069092)
--(axis cs:0.836836814880371,1.21837902069092)
--(axis cs:0.836836814880371,0.952414393424988)
--(axis cs:0.835835814476013,0.952414393424988)
--(axis cs:0.835835814476013,1.1276216506958)
--(axis cs:0.834834814071655,1.1276216506958)
--(axis cs:0.834834814071655,0.80838418006897)
--(axis cs:0.833833813667297,0.80838418006897)
--(axis cs:0.833833813667297,1.22949934005737)
--(axis cs:0.832832813262939,1.22949934005737)
--(axis cs:0.832832813262939,0.828215718269348)
--(axis cs:0.831831812858582,0.828215718269348)
--(axis cs:0.831831812858582,0.958440542221069)
--(axis cs:0.830830812454224,0.958440542221069)
--(axis cs:0.830830812454224,1.33659744262695)
--(axis cs:0.829829812049866,1.33659744262695)
--(axis cs:0.829829812049866,0.74787962436676)
--(axis cs:0.828828811645508,0.74787962436676)
--(axis cs:0.828828811645508,0.874187111854553)
--(axis cs:0.82782781124115,0.874187111854553)
--(axis cs:0.82782781124115,0.938878178596497)
--(axis cs:0.826826810836792,0.938878178596497)
--(axis cs:0.826826810836792,0.67778217792511)
--(axis cs:0.825825810432434,0.67778217792511)
--(axis cs:0.825825810432434,0.933180928230286)
--(axis cs:0.824824810028076,0.933180928230286)
--(axis cs:0.824824810028076,0.878305196762085)
--(axis cs:0.823823809623718,0.878305196762085)
--(axis cs:0.823823809623718,0.883032917976379)
--(axis cs:0.82282280921936,0.883032917976379)
--(axis cs:0.82282280921936,0.788255572319031)
--(axis cs:0.821821808815002,0.788255572319031)
--(axis cs:0.821821808815002,0.749518752098083)
--(axis cs:0.820820808410645,0.749518752098083)
--(axis cs:0.820820808410645,0.774909853935242)
--(axis cs:0.819819808006287,0.774909853935242)
--(axis cs:0.819819808006287,0.909550666809082)
--(axis cs:0.818818807601929,0.909550666809082)
--(axis cs:0.818818807601929,0.918013155460358)
--(axis cs:0.817817807197571,0.918013155460358)
--(axis cs:0.817817807197571,1.3333922624588)
--(axis cs:0.816816806793213,1.3333922624588)
--(axis cs:0.816816806793213,1.08499658107758)
--(axis cs:0.815815806388855,1.08499658107758)
--(axis cs:0.815815806388855,0.839441776275635)
--(axis cs:0.814814805984497,0.839441776275635)
--(axis cs:0.814814805984497,1.00859498977661)
--(axis cs:0.813813805580139,1.00859498977661)
--(axis cs:0.813813805580139,0.884146928787231)
--(axis cs:0.812812805175781,0.884146928787231)
--(axis cs:0.812812805175781,1.11722981929779)
--(axis cs:0.811811804771423,1.11722981929779)
--(axis cs:0.811811804771423,0.942200779914856)
--(axis cs:0.810810804367065,0.942200779914856)
--(axis cs:0.810810804367065,0.976366639137268)
--(axis cs:0.809809803962708,0.976366639137268)
--(axis cs:0.809809803962708,0.760902285575867)
--(axis cs:0.80880880355835,0.760902285575867)
--(axis cs:0.80880880355835,1.11159491539001)
--(axis cs:0.807807803153992,1.11159491539001)
--(axis cs:0.807807803153992,1.00972986221313)
--(axis cs:0.806806802749634,1.00972986221313)
--(axis cs:0.806806802749634,0.850404977798462)
--(axis cs:0.805805802345276,0.850404977798462)
--(axis cs:0.805805802345276,0.820699691772461)
--(axis cs:0.804804801940918,0.820699691772461)
--(axis cs:0.804804801940918,0.779589414596558)
--(axis cs:0.80380380153656,0.779589414596558)
--(axis cs:0.80380380153656,1.33847141265869)
--(axis cs:0.802802801132202,1.33847141265869)
--(axis cs:0.802802801132202,0.644797325134277)
--(axis cs:0.801801800727844,0.644797325134277)
--(axis cs:0.801801800727844,0.779150485992432)
--(axis cs:0.800800800323486,0.779150485992432)
--(axis cs:0.800800800323486,1.07085800170898)
--(axis cs:0.799799799919128,1.07085800170898)
--(axis cs:0.799799799919128,0.844093322753906)
--(axis cs:0.798798799514771,0.844093322753906)
--(axis cs:0.798798799514771,0.900376558303833)
--(axis cs:0.797797799110413,0.900376558303833)
--(axis cs:0.797797799110413,1.45344543457031)
--(axis cs:0.796796798706055,1.45344543457031)
--(axis cs:0.796796798706055,1.12578082084656)
--(axis cs:0.795795798301697,1.12578082084656)
--(axis cs:0.795795798301697,0.889859020709991)
--(axis cs:0.794794797897339,0.889859020709991)
--(axis cs:0.794794797897339,0.983872413635254)
--(axis cs:0.793793797492981,0.983872413635254)
--(axis cs:0.793793797492981,1.04155921936035)
--(axis cs:0.792792797088623,1.04155921936035)
--(axis cs:0.792792797088623,0.85286819934845)
--(axis cs:0.791791796684265,0.85286819934845)
--(axis cs:0.791791796684265,0.920892179012299)
--(axis cs:0.790790796279907,0.920892179012299)
--(axis cs:0.790790796279907,0.904251873493195)
--(axis cs:0.789789795875549,0.904251873493195)
--(axis cs:0.789789795875549,1.12881505489349)
--(axis cs:0.788788795471191,1.12881505489349)
--(axis cs:0.788788795471191,0.902689814567566)
--(axis cs:0.787787795066833,0.902689814567566)
--(axis cs:0.787787795066833,0.984088480472565)
--(axis cs:0.786786794662476,0.984088480472565)
--(axis cs:0.786786794662476,0.815474212169647)
--(axis cs:0.785785794258118,0.815474212169647)
--(axis cs:0.785785794258118,0.867721676826477)
--(axis cs:0.78478479385376,0.867721676826477)
--(axis cs:0.78478479385376,0.967455983161926)
--(axis cs:0.783783793449402,0.967455983161926)
--(axis cs:0.783783793449402,0.793726086616516)
--(axis cs:0.782782793045044,0.793726086616516)
--(axis cs:0.782782793045044,0.821807086467743)
--(axis cs:0.781781792640686,0.821807086467743)
--(axis cs:0.781781792640686,0.699160635471344)
--(axis cs:0.780780792236328,0.699160635471344)
--(axis cs:0.780780792236328,0.997764110565186)
--(axis cs:0.77977979183197,0.997764110565186)
--(axis cs:0.77977979183197,0.879705369472504)
--(axis cs:0.778778791427612,0.879705369472504)
--(axis cs:0.778778791427612,0.900583267211914)
--(axis cs:0.777777791023254,0.900583267211914)
--(axis cs:0.777777791023254,0.689692378044128)
--(axis cs:0.776776790618896,0.689692378044128)
--(axis cs:0.776776790618896,0.862118422985077)
--(axis cs:0.775775790214539,0.862118422985077)
--(axis cs:0.775775790214539,0.725130319595337)
--(axis cs:0.774774789810181,0.725130319595337)
--(axis cs:0.774774789810181,0.925427794456482)
--(axis cs:0.773773789405823,0.925427794456482)
--(axis cs:0.773773789405823,0.818280220031738)
--(axis cs:0.772772789001465,0.818280220031738)
--(axis cs:0.772772789001465,0.827291309833527)
--(axis cs:0.771771788597107,0.827291309833527)
--(axis cs:0.771771788597107,1.05455899238586)
--(axis cs:0.770770788192749,1.05455899238586)
--(axis cs:0.770770788192749,0.789079189300537)
--(axis cs:0.769769787788391,0.789079189300537)
--(axis cs:0.769769787788391,1.26209080219269)
--(axis cs:0.768768787384033,1.26209080219269)
--(axis cs:0.768768787384033,0.945508003234863)
--(axis cs:0.767767786979675,0.945508003234863)
--(axis cs:0.767767786979675,0.68789803981781)
--(axis cs:0.766766786575317,0.68789803981781)
--(axis cs:0.766766786575317,1.23171854019165)
--(axis cs:0.765765786170959,1.23171854019165)
--(axis cs:0.765765786170959,0.613788247108459)
--(axis cs:0.764764785766602,0.613788247108459)
--(axis cs:0.764764785766602,0.974308967590332)
--(axis cs:0.763763785362244,0.974308967590332)
--(axis cs:0.763763785362244,0.925297379493713)
--(axis cs:0.762762784957886,0.925297379493713)
--(axis cs:0.762762784957886,1.19622087478638)
--(axis cs:0.761761784553528,1.19622087478638)
--(axis cs:0.761761784553528,0.695739090442657)
--(axis cs:0.76076078414917,0.695739090442657)
--(axis cs:0.76076078414917,0.686032593250275)
--(axis cs:0.759759783744812,0.686032593250275)
--(axis cs:0.759759783744812,1.29927825927734)
--(axis cs:0.758758783340454,1.29927825927734)
--(axis cs:0.758758783340454,0.661906957626343)
--(axis cs:0.757757782936096,0.661906957626343)
--(axis cs:0.757757782936096,0.748007416725159)
--(axis cs:0.756756782531738,0.748007416725159)
--(axis cs:0.756756782531738,1.33606600761414)
--(axis cs:0.75575578212738,1.33606600761414)
--(axis cs:0.75575578212738,1.06348860263824)
--(axis cs:0.754754781723022,1.06348860263824)
--(axis cs:0.754754781723022,0.85678231716156)
--(axis cs:0.753753781318665,0.85678231716156)
--(axis cs:0.753753781318665,0.841739296913147)
--(axis cs:0.752752780914307,0.841739296913147)
--(axis cs:0.752752780914307,0.869975447654724)
--(axis cs:0.751751780509949,0.869975447654724)
--(axis cs:0.751751780509949,1.22536861896515)
--(axis cs:0.750750780105591,1.22536861896515)
--(axis cs:0.750750780105591,1.00175476074219)
--(axis cs:0.749749779701233,1.00175476074219)
--(axis cs:0.749749779701233,0.853657603263855)
--(axis cs:0.748748779296875,0.853657603263855)
--(axis cs:0.748748779296875,1.25150954723358)
--(axis cs:0.747747778892517,1.25150954723358)
--(axis cs:0.747747778892517,1.06190121173859)
--(axis cs:0.746746778488159,1.06190121173859)
--(axis cs:0.746746778488159,0.815272808074951)
--(axis cs:0.745745778083801,0.815272808074951)
--(axis cs:0.745745778083801,0.909660041332245)
--(axis cs:0.744744777679443,0.909660041332245)
--(axis cs:0.744744777679443,0.7715163230896)
--(axis cs:0.743743777275085,0.7715163230896)
--(axis cs:0.743743777275085,0.905554354190826)
--(axis cs:0.742742717266083,0.905554354190826)
--(axis cs:0.742742717266083,0.82710587978363)
--(axis cs:0.741741716861725,0.82710587978363)
--(axis cs:0.741741716861725,1.03595399856567)
--(axis cs:0.740740716457367,1.03595399856567)
--(axis cs:0.740740716457367,0.968975782394409)
--(axis cs:0.739739716053009,0.968975782394409)
--(axis cs:0.739739716053009,0.749177694320679)
--(axis cs:0.738738715648651,0.749177694320679)
--(axis cs:0.738738715648651,0.993603885173798)
--(axis cs:0.737737715244293,0.993603885173798)
--(axis cs:0.737737715244293,0.756995677947998)
--(axis cs:0.736736714839935,0.756995677947998)
--(axis cs:0.736736714839935,0.805610835552216)
--(axis cs:0.735735714435577,0.805610835552216)
--(axis cs:0.735735714435577,1.00210344791412)
--(axis cs:0.734734714031219,1.00210344791412)
--(axis cs:0.734734714031219,0.987737238407135)
--(axis cs:0.733733713626862,0.987737238407135)
--(axis cs:0.733733713626862,0.979861497879028)
--(axis cs:0.732732713222504,0.979861497879028)
--(axis cs:0.732732713222504,0.949385285377502)
--(axis cs:0.731731712818146,0.949385285377502)
--(axis cs:0.731731712818146,0.859465479850769)
--(axis cs:0.730730712413788,0.859465479850769)
--(axis cs:0.730730712413788,1.00138282775879)
--(axis cs:0.72972971200943,1.00138282775879)
--(axis cs:0.72972971200943,1.11797666549683)
--(axis cs:0.728728711605072,1.11797666549683)
--(axis cs:0.728728711605072,0.899215579032898)
--(axis cs:0.727727711200714,0.899215579032898)
--(axis cs:0.727727711200714,1.16354012489319)
--(axis cs:0.726726710796356,1.16354012489319)
--(axis cs:0.726726710796356,0.989944219589233)
--(axis cs:0.725725710391998,0.989944219589233)
--(axis cs:0.725725710391998,0.879895269870758)
--(axis cs:0.72472470998764,0.879895269870758)
--(axis cs:0.72472470998764,0.993459761142731)
--(axis cs:0.723723709583282,0.993459761142731)
--(axis cs:0.723723709583282,1.0658745765686)
--(axis cs:0.722722709178925,1.0658745765686)
--(axis cs:0.722722709178925,0.714119553565979)
--(axis cs:0.721721708774567,0.714119553565979)
--(axis cs:0.721721708774567,1.09229421615601)
--(axis cs:0.720720708370209,1.09229421615601)
--(axis cs:0.720720708370209,0.732197165489197)
--(axis cs:0.719719707965851,0.732197165489197)
--(axis cs:0.719719707965851,1.39570844173431)
--(axis cs:0.718718707561493,1.39570844173431)
--(axis cs:0.718718707561493,1.02331340312958)
--(axis cs:0.717717707157135,1.02331340312958)
--(axis cs:0.717717707157135,1.04395365715027)
--(axis cs:0.716716706752777,1.04395365715027)
--(axis cs:0.716716706752777,0.92722499370575)
--(axis cs:0.715715706348419,0.92722499370575)
--(axis cs:0.715715706348419,0.901511430740356)
--(axis cs:0.714714705944061,0.901511430740356)
--(axis cs:0.714714705944061,0.985262930393219)
--(axis cs:0.713713705539703,0.985262930393219)
--(axis cs:0.713713705539703,2.09303522109985)
--(axis cs:0.712712705135345,2.09303522109985)
--(axis cs:0.712712705135345,1.31555092334747)
--(axis cs:0.711711704730988,1.31555092334747)
--(axis cs:0.711711704730988,1.03596675395966)
--(axis cs:0.71071070432663,1.03596675395966)
--(axis cs:0.71071070432663,0.954423666000366)
--(axis cs:0.709709703922272,0.954423666000366)
--(axis cs:0.709709703922272,0.953307509422302)
--(axis cs:0.708708703517914,0.953307509422302)
--(axis cs:0.708708703517914,0.80716997385025)
--(axis cs:0.707707703113556,0.80716997385025)
--(axis cs:0.707707703113556,0.800549328327179)
--(axis cs:0.706706702709198,0.800549328327179)
--(axis cs:0.706706702709198,1.15967690944672)
--(axis cs:0.70570570230484,1.15967690944672)
--(axis cs:0.70570570230484,0.991117000579834)
--(axis cs:0.704704701900482,0.991117000579834)
--(axis cs:0.704704701900482,1.09726595878601)
--(axis cs:0.703703701496124,1.09726595878601)
--(axis cs:0.703703701496124,1.35816490650177)
--(axis cs:0.702702701091766,1.35816490650177)
--(axis cs:0.702702701091766,0.883988082408905)
--(axis cs:0.701701700687408,0.883988082408905)
--(axis cs:0.701701700687408,0.91588431596756)
--(axis cs:0.700700700283051,0.91588431596756)
--(axis cs:0.700700700283051,1.06763076782227)
--(axis cs:0.699699699878693,1.06763076782227)
--(axis cs:0.699699699878693,0.852251410484314)
--(axis cs:0.698698699474335,0.852251410484314)
--(axis cs:0.698698699474335,0.943239152431488)
--(axis cs:0.697697699069977,0.943239152431488)
--(axis cs:0.697697699069977,0.920982956886292)
--(axis cs:0.696696698665619,0.920982956886292)
--(axis cs:0.696696698665619,1.02186715602875)
--(axis cs:0.695695698261261,1.02186715602875)
--(axis cs:0.695695698261261,1.13042759895325)
--(axis cs:0.694694697856903,1.13042759895325)
--(axis cs:0.694694697856903,1.03047168254852)
--(axis cs:0.693693697452545,1.03047168254852)
--(axis cs:0.693693697452545,0.775697469711304)
--(axis cs:0.692692697048187,0.775697469711304)
--(axis cs:0.692692697048187,1.03494346141815)
--(axis cs:0.691691696643829,1.03494346141815)
--(axis cs:0.691691696643829,0.810990571975708)
--(axis cs:0.690690696239471,0.810990571975708)
--(axis cs:0.690690696239471,0.89371919631958)
--(axis cs:0.689689695835114,0.89371919631958)
--(axis cs:0.689689695835114,0.934497952461243)
--(axis cs:0.688688695430756,0.934497952461243)
--(axis cs:0.688688695430756,0.77420973777771)
--(axis cs:0.687687695026398,0.77420973777771)
--(axis cs:0.687687695026398,1.01295208930969)
--(axis cs:0.68668669462204,1.01295208930969)
--(axis cs:0.68668669462204,1.05275702476501)
--(axis cs:0.685685694217682,1.05275702476501)
--(axis cs:0.685685694217682,0.868714988231659)
--(axis cs:0.684684693813324,0.868714988231659)
--(axis cs:0.684684693813324,0.684043884277344)
--(axis cs:0.683683693408966,0.684043884277344)
--(axis cs:0.683683693408966,0.87572968006134)
--(axis cs:0.682682693004608,0.87572968006134)
--(axis cs:0.682682693004608,0.67009711265564)
--(axis cs:0.68168169260025,0.67009711265564)
--(axis cs:0.68168169260025,0.923457384109497)
--(axis cs:0.680680692195892,0.923457384109497)
--(axis cs:0.680680692195892,0.954111814498901)
--(axis cs:0.679679691791534,0.954111814498901)
--(axis cs:0.679679691791534,0.884380459785461)
--(axis cs:0.678678691387177,0.884380459785461)
--(axis cs:0.678678691387177,0.853664219379425)
--(axis cs:0.677677690982819,0.853664219379425)
--(axis cs:0.677677690982819,1.08248972892761)
--(axis cs:0.676676690578461,1.08248972892761)
--(axis cs:0.676676690578461,0.566183865070343)
--(axis cs:0.675675690174103,0.566183865070343)
--(axis cs:0.675675690174103,0.8611860871315)
--(axis cs:0.674674689769745,0.8611860871315)
--(axis cs:0.674674689769745,0.954243183135986)
--(axis cs:0.673673689365387,0.954243183135986)
--(axis cs:0.673673689365387,0.951643526554108)
--(axis cs:0.672672688961029,0.951643526554108)
--(axis cs:0.672672688961029,0.656969726085663)
--(axis cs:0.671671688556671,0.656969726085663)
--(axis cs:0.671671688556671,0.907569050788879)
--(axis cs:0.670670688152313,0.907569050788879)
--(axis cs:0.670670688152313,0.764329016208649)
--(axis cs:0.669669687747955,0.764329016208649)
--(axis cs:0.669669687747955,0.984258770942688)
--(axis cs:0.668668687343597,0.984258770942688)
--(axis cs:0.668668687343597,1.02071070671082)
--(axis cs:0.66766768693924,1.02071070671082)
--(axis cs:0.66766768693924,0.790530681610107)
--(axis cs:0.666666686534882,0.790530681610107)
--(axis cs:0.666666686534882,1.23973488807678)
--(axis cs:0.665665686130524,1.23973488807678)
--(axis cs:0.665665686130524,0.993259966373444)
--(axis cs:0.664664685726166,0.993259966373444)
--(axis cs:0.664664685726166,0.934216022491455)
--(axis cs:0.663663685321808,0.934216022491455)
--(axis cs:0.663663685321808,0.9202481508255)
--(axis cs:0.66266268491745,0.9202481508255)
--(axis cs:0.66266268491745,0.965635418891907)
--(axis cs:0.661661684513092,0.965635418891907)
--(axis cs:0.661661684513092,1.01946341991425)
--(axis cs:0.660660684108734,1.01946341991425)
--(axis cs:0.660660684108734,0.859201610088348)
--(axis cs:0.659659683704376,0.859201610088348)
--(axis cs:0.659659683704376,1.40469014644623)
--(axis cs:0.658658683300018,1.40469014644623)
--(axis cs:0.658658683300018,1.1481831073761)
--(axis cs:0.65765768289566,1.1481831073761)
--(axis cs:0.65765768289566,0.802254676818848)
--(axis cs:0.656656682491302,0.802254676818848)
--(axis cs:0.656656682491302,0.63821005821228)
--(axis cs:0.655655682086945,0.63821005821228)
--(axis cs:0.655655682086945,1.02986299991608)
--(axis cs:0.654654681682587,1.02986299991608)
--(axis cs:0.654654681682587,0.874817848205566)
--(axis cs:0.653653681278229,0.874817848205566)
--(axis cs:0.653653681278229,0.912638366222382)
--(axis cs:0.652652680873871,0.912638366222382)
--(axis cs:0.652652680873871,0.900589883327484)
--(axis cs:0.651651680469513,0.900589883327484)
--(axis cs:0.651651680469513,0.87425434589386)
--(axis cs:0.650650680065155,0.87425434589386)
--(axis cs:0.650650680065155,0.949406385421753)
--(axis cs:0.649649679660797,0.949406385421753)
--(axis cs:0.649649679660797,0.858349084854126)
--(axis cs:0.648648679256439,0.858349084854126)
--(axis cs:0.648648679256439,1.00994658470154)
--(axis cs:0.647647678852081,1.00994658470154)
--(axis cs:0.647647678852081,0.894053936004639)
--(axis cs:0.646646678447723,0.894053936004639)
--(axis cs:0.646646678447723,1.11304199695587)
--(axis cs:0.645645678043365,1.11304199695587)
--(axis cs:0.645645678043365,1.16264522075653)
--(axis cs:0.644644677639008,1.16264522075653)
--(axis cs:0.644644677639008,0.752405822277069)
--(axis cs:0.64364367723465,0.752405822277069)
--(axis cs:0.64364367723465,1.01483082771301)
--(axis cs:0.642642676830292,1.01483082771301)
--(axis cs:0.642642676830292,1.21681499481201)
--(axis cs:0.641641676425934,1.21681499481201)
--(axis cs:0.641641676425934,1.15260744094849)
--(axis cs:0.640640616416931,1.15260744094849)
--(axis cs:0.640640616416931,0.978029608726501)
--(axis cs:0.639639616012573,0.978029608726501)
--(axis cs:0.639639616012573,1.26287853717804)
--(axis cs:0.638638615608215,1.26287853717804)
--(axis cs:0.638638615608215,0.802408993244171)
--(axis cs:0.637637615203857,0.802408993244171)
--(axis cs:0.637637615203857,0.901644766330719)
--(axis cs:0.6366366147995,0.901644766330719)
--(axis cs:0.6366366147995,0.99705982208252)
--(axis cs:0.635635614395142,0.99705982208252)
--(axis cs:0.635635614395142,1.00110328197479)
--(axis cs:0.634634613990784,1.00110328197479)
--(axis cs:0.634634613990784,1.20788264274597)
--(axis cs:0.633633613586426,1.20788264274597)
--(axis cs:0.633633613586426,0.831010162830353)
--(axis cs:0.632632613182068,0.831010162830353)
--(axis cs:0.632632613182068,0.796773672103882)
--(axis cs:0.63163161277771,0.796773672103882)
--(axis cs:0.63163161277771,0.96256947517395)
--(axis cs:0.630630612373352,0.96256947517395)
--(axis cs:0.630630612373352,0.952551186084747)
--(axis cs:0.629629611968994,0.952551186084747)
--(axis cs:0.629629611968994,1.04566860198975)
--(axis cs:0.628628611564636,1.04566860198975)
--(axis cs:0.628628611564636,0.759701907634735)
--(axis cs:0.627627611160278,0.759701907634735)
--(axis cs:0.627627611160278,1.55938351154327)
--(axis cs:0.62662661075592,1.55938351154327)
--(axis cs:0.62662661075592,1.1207115650177)
--(axis cs:0.625625610351562,1.1207115650177)
--(axis cs:0.625625610351562,0.936588704586029)
--(axis cs:0.624624609947205,0.936588704586029)
--(axis cs:0.624624609947205,0.854399681091309)
--(axis cs:0.623623609542847,0.854399681091309)
--(axis cs:0.623623609542847,0.828180134296417)
--(axis cs:0.622622609138489,0.828180134296417)
--(axis cs:0.622622609138489,1.02727389335632)
--(axis cs:0.621621608734131,1.02727389335632)
--(axis cs:0.621621608734131,0.706890821456909)
--(axis cs:0.620620608329773,0.706890821456909)
--(axis cs:0.620620608329773,0.825685858726501)
--(axis cs:0.619619607925415,0.825685858726501)
--(axis cs:0.619619607925415,0.894346833229065)
--(axis cs:0.618618607521057,0.894346833229065)
--(axis cs:0.618618607521057,0.832597136497498)
--(axis cs:0.617617607116699,0.832597136497498)
--(axis cs:0.617617607116699,0.853638231754303)
--(axis cs:0.616616606712341,0.853638231754303)
--(axis cs:0.616616606712341,1.32979011535645)
--(axis cs:0.615615606307983,1.32979011535645)
--(axis cs:0.615615606307983,0.788610219955444)
--(axis cs:0.614614605903625,0.788610219955444)
--(axis cs:0.614614605903625,0.831443786621094)
--(axis cs:0.613613605499268,0.831443786621094)
--(axis cs:0.613613605499268,1.3508563041687)
--(axis cs:0.61261260509491,1.3508563041687)
--(axis cs:0.61261260509491,0.834223866462708)
--(axis cs:0.611611604690552,0.834223866462708)
--(axis cs:0.611611604690552,1.07278919219971)
--(axis cs:0.610610604286194,1.07278919219971)
--(axis cs:0.610610604286194,0.772124767303467)
--(axis cs:0.609609603881836,0.772124767303467)
--(axis cs:0.609609603881836,1.00012040138245)
--(axis cs:0.608608603477478,1.00012040138245)
--(axis cs:0.608608603477478,1.06141519546509)
--(axis cs:0.60760760307312,1.06141519546509)
--(axis cs:0.60760760307312,0.974346101284027)
--(axis cs:0.606606602668762,0.974346101284027)
--(axis cs:0.606606602668762,0.670591473579407)
--(axis cs:0.605605602264404,0.670591473579407)
--(axis cs:0.605605602264404,0.886778593063354)
--(axis cs:0.604604601860046,0.886778593063354)
--(axis cs:0.604604601860046,0.845756888389587)
--(axis cs:0.603603601455688,0.845756888389587)
--(axis cs:0.603603601455688,1.18920350074768)
--(axis cs:0.602602601051331,1.18920350074768)
--(axis cs:0.602602601051331,0.866080701351166)
--(axis cs:0.601601600646973,0.866080701351166)
--(axis cs:0.601601600646973,1.29751479625702)
--(axis cs:0.600600600242615,1.29751479625702)
--(axis cs:0.600600600242615,1.11504364013672)
--(axis cs:0.599599599838257,1.11504364013672)
--(axis cs:0.599599599838257,0.945039570331573)
--(axis cs:0.598598599433899,0.945039570331573)
--(axis cs:0.598598599433899,0.921449899673462)
--(axis cs:0.597597599029541,0.921449899673462)
--(axis cs:0.597597599029541,0.966415166854858)
--(axis cs:0.596596598625183,0.966415166854858)
--(axis cs:0.596596598625183,0.879266381263733)
--(axis cs:0.595595598220825,0.879266381263733)
--(axis cs:0.595595598220825,1.10640490055084)
--(axis cs:0.594594597816467,1.10640490055084)
--(axis cs:0.594594597816467,0.72361946105957)
--(axis cs:0.593593597412109,0.72361946105957)
--(axis cs:0.593593597412109,1.13846123218536)
--(axis cs:0.592592597007751,1.13846123218536)
--(axis cs:0.592592597007751,1.3066623210907)
--(axis cs:0.591591596603394,1.3066623210907)
--(axis cs:0.591591596603394,0.84071284532547)
--(axis cs:0.590590596199036,0.84071284532547)
--(axis cs:0.590590596199036,0.943724453449249)
--(axis cs:0.589589595794678,0.943724453449249)
--(axis cs:0.589589595794678,1.19139528274536)
--(axis cs:0.58858859539032,1.19139528274536)
--(axis cs:0.58858859539032,0.910574316978455)
--(axis cs:0.587587594985962,0.910574316978455)
--(axis cs:0.587587594985962,0.79546046257019)
--(axis cs:0.586586594581604,0.79546046257019)
--(axis cs:0.586586594581604,1.0656121969223)
--(axis cs:0.585585594177246,1.0656121969223)
--(axis cs:0.585585594177246,1.05780231952667)
--(axis cs:0.584584593772888,1.05780231952667)
--(axis cs:0.584584593772888,0.704116582870483)
--(axis cs:0.58358359336853,0.704116582870483)
--(axis cs:0.58358359336853,1.38214981555939)
--(axis cs:0.582582592964172,1.38214981555939)
--(axis cs:0.582582592964172,0.691609025001526)
--(axis cs:0.581581592559814,0.691609025001526)
--(axis cs:0.581581592559814,0.979979693889618)
--(axis cs:0.580580592155457,0.979979693889618)
--(axis cs:0.580580592155457,0.888461887836456)
--(axis cs:0.579579591751099,0.888461887836456)
--(axis cs:0.579579591751099,0.868205189704895)
--(axis cs:0.578578591346741,0.868205189704895)
--(axis cs:0.578578591346741,1.10554909706116)
--(axis cs:0.577577590942383,1.10554909706116)
--(axis cs:0.577577590942383,0.76983106136322)
--(axis cs:0.576576590538025,0.76983106136322)
--(axis cs:0.576576590538025,0.861645460128784)
--(axis cs:0.575575590133667,0.861645460128784)
--(axis cs:0.575575590133667,0.867101013660431)
--(axis cs:0.574574589729309,0.867101013660431)
--(axis cs:0.574574589729309,0.602204978466034)
--(axis cs:0.573573589324951,0.602204978466034)
--(axis cs:0.573573589324951,1.13271176815033)
--(axis cs:0.572572588920593,1.13271176815033)
--(axis cs:0.572572588920593,0.807768285274506)
--(axis cs:0.571571588516235,0.807768285274506)
--(axis cs:0.571571588516235,0.979142308235168)
--(axis cs:0.570570588111877,0.979142308235168)
--(axis cs:0.570570588111877,1.20545554161072)
--(axis cs:0.56956958770752,1.20545554161072)
--(axis cs:0.56956958770752,0.972699522972107)
--(axis cs:0.568568587303162,0.972699522972107)
--(axis cs:0.568568587303162,0.851474523544312)
--(axis cs:0.567567586898804,0.851474523544312)
--(axis cs:0.567567586898804,0.733092427253723)
--(axis cs:0.566566586494446,0.733092427253723)
--(axis cs:0.566566586494446,0.912028312683105)
--(axis cs:0.565565586090088,0.912028312683105)
--(axis cs:0.565565586090088,0.8062824010849)
--(axis cs:0.56456458568573,0.8062824010849)
--(axis cs:0.56456458568573,1.1102888584137)
--(axis cs:0.563563585281372,1.1102888584137)
--(axis cs:0.563563585281372,0.949286103248596)
--(axis cs:0.562562584877014,0.949286103248596)
--(axis cs:0.562562584877014,0.846924960613251)
--(axis cs:0.561561584472656,0.846924960613251)
--(axis cs:0.561561584472656,0.931317448616028)
--(axis cs:0.560560584068298,0.931317448616028)
--(axis cs:0.560560584068298,1.05148732662201)
--(axis cs:0.55955958366394,1.05148732662201)
--(axis cs:0.55955958366394,1.08755207061768)
--(axis cs:0.558558583259583,1.08755207061768)
--(axis cs:0.558558583259583,0.78220534324646)
--(axis cs:0.557557582855225,0.78220534324646)
--(axis cs:0.557557582855225,0.707414865493774)
--(axis cs:0.556556582450867,0.707414865493774)
--(axis cs:0.556556582450867,0.902606725692749)
--(axis cs:0.555555582046509,0.902606725692749)
--(axis cs:0.555555582046509,1.50521051883698)
--(axis cs:0.554554581642151,1.50521051883698)
--(axis cs:0.554554581642151,1.52996098995209)
--(axis cs:0.553553581237793,1.52996098995209)
--(axis cs:0.553553581237793,0.919705748558044)
--(axis cs:0.552552580833435,0.919705748558044)
--(axis cs:0.552552580833435,1.58556580543518)
--(axis cs:0.551551580429077,1.58556580543518)
--(axis cs:0.551551580429077,0.973742306232452)
--(axis cs:0.550550580024719,0.973742306232452)
--(axis cs:0.550550580024719,0.841071486473083)
--(axis cs:0.549549579620361,0.841071486473083)
--(axis cs:0.549549579620361,1.1410174369812)
--(axis cs:0.548548579216003,1.1410174369812)
--(axis cs:0.548548579216003,1.0342081785202)
--(axis cs:0.547547578811646,1.0342081785202)
--(axis cs:0.547547578811646,1.48511075973511)
--(axis cs:0.546546578407288,1.48511075973511)
--(axis cs:0.546546578407288,1.34320819377899)
--(axis cs:0.54554557800293,1.34320819377899)
--(axis cs:0.54554557800293,0.997088074684143)
--(axis cs:0.544544577598572,0.997088074684143)
--(axis cs:0.544544577598572,0.939130783081055)
--(axis cs:0.543543577194214,0.939130783081055)
--(axis cs:0.543543577194214,0.686246991157532)
--(axis cs:0.542542576789856,0.686246991157532)
--(axis cs:0.542542576789856,0.974087595939636)
--(axis cs:0.541541576385498,0.974087595939636)
--(axis cs:0.541541576385498,0.964759707450867)
--(axis cs:0.54054057598114,0.964759707450867)
--(axis cs:0.54054057598114,1.13538002967834)
--(axis cs:0.539539575576782,1.13538002967834)
--(axis cs:0.539539575576782,1.18622839450836)
--(axis cs:0.53853851556778,1.18622839450836)
--(axis cs:0.53853851556778,0.884893178939819)
--(axis cs:0.537537515163422,0.884893178939819)
--(axis cs:0.537537515163422,0.945885419845581)
--(axis cs:0.536536514759064,0.945885419845581)
--(axis cs:0.536536514759064,0.917580425739288)
--(axis cs:0.535535514354706,0.917580425739288)
--(axis cs:0.535535514354706,0.97675609588623)
--(axis cs:0.534534513950348,0.97675609588623)
--(axis cs:0.534534513950348,0.921489775180817)
--(axis cs:0.53353351354599,0.921489775180817)
--(axis cs:0.53353351354599,0.933531403541565)
--(axis cs:0.532532513141632,0.933531403541565)
--(axis cs:0.532532513141632,0.964438796043396)
--(axis cs:0.531531512737274,0.964438796043396)
--(axis cs:0.531531512737274,1.02415883541107)
--(axis cs:0.530530512332916,1.02415883541107)
--(axis cs:0.530530512332916,0.833128452301025)
--(axis cs:0.529529511928558,0.833128452301025)
--(axis cs:0.529529511928558,0.984852910041809)
--(axis cs:0.5285285115242,0.984852910041809)
--(axis cs:0.5285285115242,1.00247240066528)
--(axis cs:0.527527511119843,1.00247240066528)
--(axis cs:0.527527511119843,0.937321960926056)
--(axis cs:0.526526510715485,0.937321960926056)
--(axis cs:0.526526510715485,0.988393127918243)
--(axis cs:0.525525510311127,0.988393127918243)
--(axis cs:0.525525510311127,0.858291625976562)
--(axis cs:0.524524509906769,0.858291625976562)
--(axis cs:0.524524509906769,0.844893038272858)
--(axis cs:0.523523509502411,0.844893038272858)
--(axis cs:0.523523509502411,0.958420097827911)
--(axis cs:0.522522509098053,0.958420097827911)
--(axis cs:0.522522509098053,1.16368007659912)
--(axis cs:0.521521508693695,1.16368007659912)
--(axis cs:0.521521508693695,0.843063950538635)
--(axis cs:0.520520508289337,0.843063950538635)
--(axis cs:0.520520508289337,0.964879512786865)
--(axis cs:0.519519507884979,0.964879512786865)
--(axis cs:0.519519507884979,0.841569185256958)
--(axis cs:0.518518507480621,0.841569185256958)
--(axis cs:0.518518507480621,0.958594918251038)
--(axis cs:0.517517507076263,0.958594918251038)
--(axis cs:0.517517507076263,1.04255080223083)
--(axis cs:0.516516506671906,1.04255080223083)
--(axis cs:0.516516506671906,0.877560079097748)
--(axis cs:0.515515506267548,0.877560079097748)
--(axis cs:0.515515506267548,1.05421948432922)
--(axis cs:0.51451450586319,1.05421948432922)
--(axis cs:0.51451450586319,0.88023579120636)
--(axis cs:0.513513505458832,0.88023579120636)
--(axis cs:0.513513505458832,0.759571731090546)
--(axis cs:0.512512505054474,0.759571731090546)
--(axis cs:0.512512505054474,1.15891516208649)
--(axis cs:0.511511504650116,1.15891516208649)
--(axis cs:0.511511504650116,0.690954089164734)
--(axis cs:0.510510504245758,0.690954089164734)
--(axis cs:0.510510504245758,0.913547277450562)
--(axis cs:0.5095095038414,0.913547277450562)
--(axis cs:0.5095095038414,1.02103853225708)
--(axis cs:0.508508503437042,1.02103853225708)
--(axis cs:0.508508503437042,1.16442108154297)
--(axis cs:0.507507503032684,1.16442108154297)
--(axis cs:0.507507503032684,0.71580445766449)
--(axis cs:0.506506502628326,0.71580445766449)
--(axis cs:0.506506502628326,1.13301384449005)
--(axis cs:0.505505502223969,1.13301384449005)
--(axis cs:0.505505502223969,0.945898652076721)
--(axis cs:0.504504501819611,0.945898652076721)
--(axis cs:0.504504501819611,0.609079480171204)
--(axis cs:0.503503501415253,0.609079480171204)
--(axis cs:0.503503501415253,0.866944670677185)
--(axis cs:0.502502501010895,0.866944670677185)
--(axis cs:0.502502501010895,1.2063262462616)
--(axis cs:0.501501500606537,1.2063262462616)
--(axis cs:0.501501500606537,0.851580321788788)
--(axis cs:0.500500500202179,0.851580321788788)
--(axis cs:0.500500500202179,1.24817848205566)
--(axis cs:0.499499499797821,1.24817848205566)
--(axis cs:0.499499499797821,0.697831988334656)
--(axis cs:0.498498499393463,0.697831988334656)
--(axis cs:0.498498499393463,0.82908308506012)
--(axis cs:0.497497498989105,0.82908308506012)
--(axis cs:0.497497498989105,0.871134042739868)
--(axis cs:0.496496498584747,0.871134042739868)
--(axis cs:0.496496498584747,1.03949630260468)
--(axis cs:0.495495498180389,1.03949630260468)
--(axis cs:0.495495498180389,1.02007067203522)
--(axis cs:0.494494497776031,1.02007067203522)
--(axis cs:0.494494497776031,1.07375681400299)
--(axis cs:0.493493497371674,1.07375681400299)
--(axis cs:0.493493497371674,0.839870691299438)
--(axis cs:0.492492496967316,0.839870691299438)
--(axis cs:0.492492496967316,1.28723251819611)
--(axis cs:0.491491496562958,1.28723251819611)
--(axis cs:0.491491496562958,1.08219635486603)
--(axis cs:0.4904904961586,1.08219635486603)
--(axis cs:0.4904904961586,0.830687284469604)
--(axis cs:0.489489495754242,0.830687284469604)
--(axis cs:0.489489495754242,0.525044023990631)
--(axis cs:0.488488495349884,0.525044023990631)
--(axis cs:0.488488495349884,0.766584098339081)
--(axis cs:0.487487494945526,0.766584098339081)
--(axis cs:0.487487494945526,0.833841443061829)
--(axis cs:0.486486464738846,0.833841443061829)
--(axis cs:0.486486464738846,1.94080078601837)
--(axis cs:0.485485464334488,1.94080078601837)
--(axis cs:0.485485464334488,1.07520914077759)
--(axis cs:0.48448446393013,1.07520914077759)
--(axis cs:0.48448446393013,0.879390120506287)
--(axis cs:0.483483463525772,0.879390120506287)
--(axis cs:0.483483463525772,0.665585398674011)
--(axis cs:0.482482463121414,0.665585398674011)
--(axis cs:0.482482463121414,1.14763033390045)
--(axis cs:0.481481462717056,1.14763033390045)
--(axis cs:0.481481462717056,0.884940028190613)
--(axis cs:0.480480462312698,0.884940028190613)
--(axis cs:0.480480462312698,1.00688195228577)
--(axis cs:0.47947946190834,1.00688195228577)
--(axis cs:0.47947946190834,0.769249558448792)
--(axis cs:0.478478461503983,0.769249558448792)
--(axis cs:0.478478461503983,1.12938284873962)
--(axis cs:0.477477461099625,1.12938284873962)
--(axis cs:0.477477461099625,1.01111912727356)
--(axis cs:0.476476460695267,1.01111912727356)
--(axis cs:0.476476460695267,0.85910576581955)
--(axis cs:0.475475460290909,0.85910576581955)
--(axis cs:0.475475460290909,1.01479375362396)
--(axis cs:0.474474459886551,1.01479375362396)
--(axis cs:0.474474459886551,0.957544922828674)
--(axis cs:0.473473459482193,0.957544922828674)
--(axis cs:0.473473459482193,0.685629785060883)
--(axis cs:0.472472459077835,0.685629785060883)
--(axis cs:0.472472459077835,0.954085111618042)
--(axis cs:0.471471458673477,0.954085111618042)
--(axis cs:0.471471458673477,0.99966561794281)
--(axis cs:0.470470458269119,0.99966561794281)
--(axis cs:0.470470458269119,1.06496751308441)
--(axis cs:0.469469457864761,1.06496751308441)
--(axis cs:0.469469457864761,0.693227052688599)
--(axis cs:0.468468457460403,0.693227052688599)
--(axis cs:0.468468457460403,0.745462000370026)
--(axis cs:0.467467457056046,0.745462000370026)
--(axis cs:0.467467457056046,1.1756340265274)
--(axis cs:0.466466456651688,1.1756340265274)
--(axis cs:0.466466456651688,0.802201211452484)
--(axis cs:0.46546545624733,0.802201211452484)
--(axis cs:0.46546545624733,1.06239116191864)
--(axis cs:0.464464455842972,1.06239116191864)
--(axis cs:0.464464455842972,0.843741655349731)
--(axis cs:0.463463455438614,0.843741655349731)
--(axis cs:0.463463455438614,1.4265148639679)
--(axis cs:0.462462455034256,1.4265148639679)
--(axis cs:0.462462455034256,0.827419102191925)
--(axis cs:0.461461454629898,0.827419102191925)
--(axis cs:0.461461454629898,0.87467485666275)
--(axis cs:0.46046045422554,0.87467485666275)
--(axis cs:0.46046045422554,1.19140231609344)
--(axis cs:0.459459453821182,1.19140231609344)
--(axis cs:0.459459453821182,1.23345065116882)
--(axis cs:0.458458453416824,1.23345065116882)
--(axis cs:0.458458453416824,1.25050830841064)
--(axis cs:0.457457453012466,1.25050830841064)
--(axis cs:0.457457453012466,0.85340678691864)
--(axis cs:0.456456452608109,0.85340678691864)
--(axis cs:0.456456452608109,0.786315679550171)
--(axis cs:0.455455452203751,0.786315679550171)
--(axis cs:0.455455452203751,1.02352178096771)
--(axis cs:0.454454451799393,1.02352178096771)
--(axis cs:0.454454451799393,1.11946260929108)
--(axis cs:0.453453451395035,1.11946260929108)
--(axis cs:0.453453451395035,1.27244055271149)
--(axis cs:0.452452450990677,1.27244055271149)
--(axis cs:0.452452450990677,0.820695877075195)
--(axis cs:0.451451450586319,0.820695877075195)
--(axis cs:0.451451450586319,0.886172592639923)
--(axis cs:0.450450450181961,0.886172592639923)
--(axis cs:0.450450450181961,1.01406908035278)
--(axis cs:0.449449449777603,1.01406908035278)
--(axis cs:0.449449449777603,0.712381064891815)
--(axis cs:0.448448449373245,0.712381064891815)
--(axis cs:0.448448449373245,0.918907105922699)
--(axis cs:0.447447448968887,0.918907105922699)
--(axis cs:0.447447448968887,1.20555114746094)
--(axis cs:0.446446448564529,1.20555114746094)
--(axis cs:0.446446448564529,1.06649112701416)
--(axis cs:0.445445448160172,1.06649112701416)
--(axis cs:0.445445448160172,0.997348010540009)
--(axis cs:0.444444447755814,0.997348010540009)
--(axis cs:0.444444447755814,0.660693168640137)
--(axis cs:0.443443447351456,0.660693168640137)
--(axis cs:0.443443447351456,0.865541577339172)
--(axis cs:0.442442446947098,0.865541577339172)
--(axis cs:0.442442446947098,0.719757735729218)
--(axis cs:0.44144144654274,0.719757735729218)
--(axis cs:0.44144144654274,1.22340607643127)
--(axis cs:0.440440446138382,1.22340607643127)
--(axis cs:0.440440446138382,0.8843052983284)
--(axis cs:0.439439445734024,0.8843052983284)
--(axis cs:0.439439445734024,0.697359204292297)
--(axis cs:0.438438445329666,0.697359204292297)
--(axis cs:0.438438445329666,0.936019062995911)
--(axis cs:0.437437444925308,0.936019062995911)
--(axis cs:0.437437444925308,0.995962977409363)
--(axis cs:0.43643644452095,0.995962977409363)
--(axis cs:0.43643644452095,0.966020882129669)
--(axis cs:0.43543541431427,0.966020882129669)
--(axis cs:0.43543541431427,0.808753430843353)
--(axis cs:0.434434413909912,0.808753430843353)
--(axis cs:0.434434413909912,0.726576626300812)
--(axis cs:0.433433413505554,0.726576626300812)
--(axis cs:0.433433413505554,0.76496022939682)
--(axis cs:0.432432413101196,0.76496022939682)
--(axis cs:0.432432413101196,0.939745545387268)
--(axis cs:0.431431412696838,0.939745545387268)
--(axis cs:0.431431412696838,0.776108860969543)
--(axis cs:0.43043041229248,0.776108860969543)
--(axis cs:0.43043041229248,0.757974863052368)
--(axis cs:0.429429411888123,0.757974863052368)
--(axis cs:0.429429411888123,0.896919965744019)
--(axis cs:0.428428411483765,0.896919965744019)
--(axis cs:0.428428411483765,0.714531660079956)
--(axis cs:0.427427411079407,0.714531660079956)
--(axis cs:0.427427411079407,1.12049579620361)
--(axis cs:0.426426410675049,1.12049579620361)
--(axis cs:0.426426410675049,1.07959592342377)
--(axis cs:0.425425410270691,1.07959592342377)
--(axis cs:0.425425410270691,0.938553988933563)
--(axis cs:0.424424409866333,0.938553988933563)
--(axis cs:0.424424409866333,1.05689609050751)
--(axis cs:0.423423409461975,1.05689609050751)
--(axis cs:0.423423409461975,0.85851788520813)
--(axis cs:0.422422409057617,0.85851788520813)
--(axis cs:0.422422409057617,0.77687668800354)
--(axis cs:0.421421408653259,0.77687668800354)
--(axis cs:0.421421408653259,0.837893426418304)
--(axis cs:0.420420408248901,0.837893426418304)
--(axis cs:0.420420408248901,0.871986925601959)
--(axis cs:0.419419407844543,0.871986925601959)
--(axis cs:0.419419407844543,0.865701913833618)
--(axis cs:0.418418407440186,0.865701913833618)
--(axis cs:0.418418407440186,0.938978135585785)
--(axis cs:0.417417407035828,0.938978135585785)
--(axis cs:0.417417407035828,1.12818884849548)
--(axis cs:0.41641640663147,1.12818884849548)
--(axis cs:0.41641640663147,0.740931689739227)
--(axis cs:0.415415406227112,0.740931689739227)
--(axis cs:0.415415406227112,1.08334076404572)
--(axis cs:0.414414405822754,1.08334076404572)
--(axis cs:0.414414405822754,0.732625126838684)
--(axis cs:0.413413405418396,0.732625126838684)
--(axis cs:0.413413405418396,0.80377733707428)
--(axis cs:0.412412405014038,0.80377733707428)
--(axis cs:0.412412405014038,0.888927400112152)
--(axis cs:0.41141140460968,0.888927400112152)
--(axis cs:0.41141140460968,1.01203441619873)
--(axis cs:0.410410404205322,1.01203441619873)
--(axis cs:0.410410404205322,1.22703504562378)
--(axis cs:0.409409403800964,1.22703504562378)
--(axis cs:0.409409403800964,0.947086334228516)
--(axis cs:0.408408403396606,0.947086334228516)
--(axis cs:0.408408403396606,1.01000082492828)
--(axis cs:0.407407402992249,1.01000082492828)
--(axis cs:0.407407402992249,0.795766115188599)
--(axis cs:0.406406402587891,0.795766115188599)
--(axis cs:0.406406402587891,0.868253588676453)
--(axis cs:0.405405402183533,0.868253588676453)
--(axis cs:0.405405402183533,0.962886214256287)
--(axis cs:0.404404401779175,0.962886214256287)
--(axis cs:0.404404401779175,0.709467053413391)
--(axis cs:0.403403401374817,0.709467053413391)
--(axis cs:0.403403401374817,1.02107918262482)
--(axis cs:0.402402400970459,1.02107918262482)
--(axis cs:0.402402400970459,0.712115883827209)
--(axis cs:0.401401400566101,0.712115883827209)
--(axis cs:0.401401400566101,1.0015527009964)
--(axis cs:0.400400400161743,1.0015527009964)
--(axis cs:0.400400400161743,1.0254328250885)
--(axis cs:0.399399399757385,1.0254328250885)
--(axis cs:0.399399399757385,0.936887264251709)
--(axis cs:0.398398399353027,0.936887264251709)
--(axis cs:0.398398399353027,0.984636604785919)
--(axis cs:0.397397398948669,0.984636604785919)
--(axis cs:0.397397398948669,0.792899966239929)
--(axis cs:0.396396398544312,0.792899966239929)
--(axis cs:0.396396398544312,0.840443253517151)
--(axis cs:0.395395398139954,0.840443253517151)
--(axis cs:0.395395398139954,1.11641132831573)
--(axis cs:0.394394397735596,1.11641132831573)
--(axis cs:0.394394397735596,1.59935986995697)
--(axis cs:0.393393397331238,1.59935986995697)
--(axis cs:0.393393397331238,0.841053247451782)
--(axis cs:0.39239239692688,0.841053247451782)
--(axis cs:0.39239239692688,0.761092662811279)
--(axis cs:0.391391396522522,0.761092662811279)
--(axis cs:0.391391396522522,0.887222647666931)
--(axis cs:0.390390396118164,0.887222647666931)
--(axis cs:0.390390396118164,0.639084696769714)
--(axis cs:0.389389395713806,0.639084696769714)
--(axis cs:0.389389395713806,0.91741418838501)
--(axis cs:0.388388395309448,0.91741418838501)
--(axis cs:0.388388395309448,0.69312858581543)
--(axis cs:0.38738739490509,0.69312858581543)
--(axis cs:0.38738739490509,0.767562866210938)
--(axis cs:0.386386394500732,0.767562866210938)
--(axis cs:0.386386394500732,1.10164332389832)
--(axis cs:0.385385394096375,1.10164332389832)
--(axis cs:0.385385394096375,0.781683027744293)
--(axis cs:0.384384393692017,0.781683027744293)
--(axis cs:0.384384393692017,0.982527911663055)
--(axis cs:0.383383363485336,0.982527911663055)
--(axis cs:0.383383363485336,0.634059250354767)
--(axis cs:0.382382363080978,0.634059250354767)
--(axis cs:0.382382363080978,0.822317123413086)
--(axis cs:0.38138136267662,0.822317123413086)
--(axis cs:0.38138136267662,0.776250660419464)
--(axis cs:0.380380362272263,0.776250660419464)
--(axis cs:0.380380362272263,0.827580034732819)
--(axis cs:0.379379361867905,0.827580034732819)
--(axis cs:0.379379361867905,1.02645003795624)
--(axis cs:0.378378361463547,1.02645003795624)
--(axis cs:0.378378361463547,1.03207671642303)
--(axis cs:0.377377361059189,1.03207671642303)
--(axis cs:0.377377361059189,0.8642897605896)
--(axis cs:0.376376360654831,0.8642897605896)
--(axis cs:0.376376360654831,0.798621296882629)
--(axis cs:0.375375360250473,0.798621296882629)
--(axis cs:0.375375360250473,1.33530211448669)
--(axis cs:0.374374359846115,1.33530211448669)
--(axis cs:0.374374359846115,0.863177239894867)
--(axis cs:0.373373359441757,0.863177239894867)
--(axis cs:0.373373359441757,0.976366519927979)
--(axis cs:0.372372359037399,0.976366519927979)
--(axis cs:0.372372359037399,0.933807730674744)
--(axis cs:0.371371358633041,0.933807730674744)
--(axis cs:0.371371358633041,0.795949637889862)
--(axis cs:0.370370358228683,0.795949637889862)
--(axis cs:0.370370358228683,0.726168930530548)
--(axis cs:0.369369357824326,0.726168930530548)
--(axis cs:0.369369357824326,1.38060200214386)
--(axis cs:0.368368357419968,1.38060200214386)
--(axis cs:0.368368357419968,0.813178360462189)
--(axis cs:0.36736735701561,0.813178360462189)
--(axis cs:0.36736735701561,0.934176683425903)
--(axis cs:0.366366356611252,0.934176683425903)
--(axis cs:0.366366356611252,0.843702673912048)
--(axis cs:0.365365356206894,0.843702673912048)
--(axis cs:0.365365356206894,0.780596375465393)
--(axis cs:0.364364355802536,0.780596375465393)
--(axis cs:0.364364355802536,0.744432747364044)
--(axis cs:0.363363355398178,0.744432747364044)
--(axis cs:0.363363355398178,1.20255744457245)
--(axis cs:0.36236235499382,1.20255744457245)
--(axis cs:0.36236235499382,0.913192808628082)
--(axis cs:0.361361354589462,0.913192808628082)
--(axis cs:0.361361354589462,0.889335751533508)
--(axis cs:0.360360354185104,0.889335751533508)
--(axis cs:0.360360354185104,0.8306804895401)
--(axis cs:0.359359353780746,0.8306804895401)
--(axis cs:0.359359353780746,0.96491277217865)
--(axis cs:0.358358353376389,0.96491277217865)
--(axis cs:0.358358353376389,1.15882682800293)
--(axis cs:0.357357352972031,1.15882682800293)
--(axis cs:0.357357352972031,0.824775159358978)
--(axis cs:0.356356352567673,0.824775159358978)
--(axis cs:0.356356352567673,0.742270410060883)
--(axis cs:0.355355352163315,0.742270410060883)
--(axis cs:0.355355352163315,0.849090456962585)
--(axis cs:0.354354351758957,0.849090456962585)
--(axis cs:0.354354351758957,1.08683669567108)
--(axis cs:0.353353351354599,1.08683669567108)
--(axis cs:0.353353351354599,0.743066549301147)
--(axis cs:0.352352350950241,0.743066549301147)
--(axis cs:0.352352350950241,0.620261430740356)
--(axis cs:0.351351350545883,0.620261430740356)
--(axis cs:0.351351350545883,0.849344611167908)
--(axis cs:0.350350350141525,0.849344611167908)
--(axis cs:0.350350350141525,0.679401278495789)
--(axis cs:0.349349349737167,0.679401278495789)
--(axis cs:0.349349349737167,0.899659037590027)
--(axis cs:0.348348349332809,0.899659037590027)
--(axis cs:0.348348349332809,0.975482225418091)
--(axis cs:0.347347348928452,0.975482225418091)
--(axis cs:0.347347348928452,0.913367867469788)
--(axis cs:0.346346348524094,0.913367867469788)
--(axis cs:0.346346348524094,0.981663584709167)
--(axis cs:0.345345348119736,0.981663584709167)
--(axis cs:0.345345348119736,0.900052547454834)
--(axis cs:0.344344347715378,0.900052547454834)
--(axis cs:0.344344347715378,0.932890653610229)
--(axis cs:0.34334334731102,0.932890653610229)
--(axis cs:0.34334334731102,0.97969377040863)
--(axis cs:0.342342346906662,0.97969377040863)
--(axis cs:0.342342346906662,0.730466961860657)
--(axis cs:0.341341346502304,0.730466961860657)
--(axis cs:0.341341346502304,0.839583396911621)
--(axis cs:0.340340346097946,0.839583396911621)
--(axis cs:0.340340346097946,1.40904259681702)
--(axis cs:0.339339345693588,1.40904259681702)
--(axis cs:0.339339345693588,0.99258941411972)
--(axis cs:0.33833834528923,0.99258941411972)
--(axis cs:0.33833834528923,0.734187245368958)
--(axis cs:0.337337344884872,0.734187245368958)
--(axis cs:0.337337344884872,1.03464734554291)
--(axis cs:0.336336344480515,1.03464734554291)
--(axis cs:0.336336344480515,1.09993386268616)
--(axis cs:0.335335344076157,1.09993386268616)
--(axis cs:0.335335344076157,0.879554271697998)
--(axis cs:0.334334343671799,0.879554271697998)
--(axis cs:0.334334343671799,1.03882801532745)
--(axis cs:0.333333343267441,1.03882801532745)
--(axis cs:0.333333343267441,1.12593078613281)
--(axis cs:0.33233231306076,1.12593078613281)
--(axis cs:0.33233231306076,0.80953586101532)
--(axis cs:0.331331312656403,0.80953586101532)
--(axis cs:0.331331312656403,0.803595781326294)
--(axis cs:0.330330312252045,0.803595781326294)
--(axis cs:0.330330312252045,0.872662842273712)
--(axis cs:0.329329311847687,0.872662842273712)
--(axis cs:0.329329311847687,0.634200751781464)
--(axis cs:0.328328311443329,0.634200751781464)
--(axis cs:0.328328311443329,0.790642142295837)
--(axis cs:0.327327311038971,0.790642142295837)
--(axis cs:0.327327311038971,0.957566618919373)
--(axis cs:0.326326310634613,0.957566618919373)
--(axis cs:0.326326310634613,1.01071727275848)
--(axis cs:0.325325310230255,1.01071727275848)
--(axis cs:0.325325310230255,1.09942758083344)
--(axis cs:0.324324309825897,1.09942758083344)
--(axis cs:0.324324309825897,1.13206171989441)
--(axis cs:0.323323309421539,1.13206171989441)
--(axis cs:0.323323309421539,0.886832475662231)
--(axis cs:0.322322309017181,0.886832475662231)
--(axis cs:0.322322309017181,1.15533661842346)
--(axis cs:0.321321308612823,1.15533661842346)
--(axis cs:0.321321308612823,1.08562207221985)
--(axis cs:0.320320308208466,1.08562207221985)
--(axis cs:0.320320308208466,0.983978450298309)
--(axis cs:0.319319307804108,0.983978450298309)
--(axis cs:0.319319307804108,0.711787462234497)
--(axis cs:0.31831830739975,0.711787462234497)
--(axis cs:0.31831830739975,0.900929749011993)
--(axis cs:0.317317306995392,0.900929749011993)
--(axis cs:0.317317306995392,0.865174949169159)
--(axis cs:0.316316306591034,0.865174949169159)
--(axis cs:0.316316306591034,0.834234356880188)
--(axis cs:0.315315306186676,0.834234356880188)
--(axis cs:0.315315306186676,1.00800681114197)
--(axis cs:0.314314305782318,1.00800681114197)
--(axis cs:0.314314305782318,0.746477663516998)
--(axis cs:0.31331330537796,0.746477663516998)
--(axis cs:0.31331330537796,0.766223549842834)
--(axis cs:0.312312304973602,0.766223549842834)
--(axis cs:0.312312304973602,1.05969965457916)
--(axis cs:0.311311304569244,1.05969965457916)
--(axis cs:0.311311304569244,0.912568330764771)
--(axis cs:0.310310304164886,0.912568330764771)
--(axis cs:0.310310304164886,1.19281375408173)
--(axis cs:0.309309303760529,1.19281375408173)
--(axis cs:0.309309303760529,0.820395290851593)
--(axis cs:0.308308303356171,0.820395290851593)
--(axis cs:0.308308303356171,0.698864281177521)
--(axis cs:0.307307302951813,0.698864281177521)
--(axis cs:0.307307302951813,0.843463182449341)
--(axis cs:0.306306302547455,0.843463182449341)
--(axis cs:0.306306302547455,1.06919848918915)
--(axis cs:0.305305302143097,1.06919848918915)
--(axis cs:0.305305302143097,0.869955062866211)
--(axis cs:0.304304301738739,0.869955062866211)
--(axis cs:0.304304301738739,0.934349358081818)
--(axis cs:0.303303301334381,0.934349358081818)
--(axis cs:0.303303301334381,0.729243814945221)
--(axis cs:0.302302300930023,0.729243814945221)
--(axis cs:0.302302300930023,0.866127967834473)
--(axis cs:0.301301300525665,0.866127967834473)
--(axis cs:0.301301300525665,0.936032652854919)
--(axis cs:0.300300300121307,0.936032652854919)
--(axis cs:0.300300300121307,0.691619753837585)
--(axis cs:0.299299299716949,0.691619753837585)
--(axis cs:0.299299299716949,1.00553143024445)
--(axis cs:0.298298299312592,1.00553143024445)
--(axis cs:0.298298299312592,1.21077275276184)
--(axis cs:0.297297298908234,1.21077275276184)
--(axis cs:0.297297298908234,0.840594470500946)
--(axis cs:0.296296298503876,0.840594470500946)
--(axis cs:0.296296298503876,0.927045464515686)
--(axis cs:0.295295298099518,0.927045464515686)
--(axis cs:0.295295298099518,0.917348206043243)
--(axis cs:0.29429429769516,0.917348206043243)
--(axis cs:0.29429429769516,0.706781327724457)
--(axis cs:0.293293297290802,0.706781327724457)
--(axis cs:0.293293297290802,0.805802345275879)
--(axis cs:0.292292296886444,0.805802345275879)
--(axis cs:0.292292296886444,1.07343363761902)
--(axis cs:0.291291296482086,1.07343363761902)
--(axis cs:0.291291296482086,1.16863560676575)
--(axis cs:0.290290296077728,1.16863560676575)
--(axis cs:0.290290296077728,0.879905521869659)
--(axis cs:0.28928929567337,0.879905521869659)
--(axis cs:0.28928929567337,0.904472768306732)
--(axis cs:0.288288295269012,0.904472768306732)
--(axis cs:0.288288295269012,0.923362970352173)
--(axis cs:0.287287294864655,0.923362970352173)
--(axis cs:0.287287294864655,1.10291719436646)
--(axis cs:0.286286294460297,1.10291719436646)
--(axis cs:0.286286294460297,1.08019876480103)
--(axis cs:0.285285294055939,1.08019876480103)
--(axis cs:0.285285294055939,1.18527543544769)
--(axis cs:0.284284293651581,1.18527543544769)
--(axis cs:0.284284293651581,1.10552740097046)
--(axis cs:0.283283293247223,1.10552740097046)
--(axis cs:0.283283293247223,0.860569953918457)
--(axis cs:0.282282292842865,0.860569953918457)
--(axis cs:0.282282292842865,0.907090783119202)
--(axis cs:0.281281262636185,0.907090783119202)
--(axis cs:0.281281262636185,0.992669224739075)
--(axis cs:0.280280262231827,0.992669224739075)
--(axis cs:0.280280262231827,0.812780439853668)
--(axis cs:0.279279261827469,0.812780439853668)
--(axis cs:0.279279261827469,0.815116941928864)
--(axis cs:0.278278261423111,0.815116941928864)
--(axis cs:0.278278261423111,0.798577785491943)
--(axis cs:0.277277261018753,0.798577785491943)
--(axis cs:0.277277261018753,0.785833358764648)
--(axis cs:0.276276260614395,0.785833358764648)
--(axis cs:0.276276260614395,0.808605253696442)
--(axis cs:0.275275260210037,0.808605253696442)
--(axis cs:0.275275260210037,1.19781708717346)
--(axis cs:0.274274259805679,1.19781708717346)
--(axis cs:0.274274259805679,0.907954156398773)
--(axis cs:0.273273259401321,0.907954156398773)
--(axis cs:0.273273259401321,0.627459645271301)
--(axis cs:0.272272258996964,0.627459645271301)
--(axis cs:0.272272258996964,1.07600271701813)
--(axis cs:0.271271258592606,1.07600271701813)
--(axis cs:0.271271258592606,0.928946554660797)
--(axis cs:0.270270258188248,0.928946554660797)
--(axis cs:0.270270258188248,1.06416928768158)
--(axis cs:0.26926925778389,1.06416928768158)
--(axis cs:0.26926925778389,0.915104687213898)
--(axis cs:0.268268257379532,0.915104687213898)
--(axis cs:0.268268257379532,0.794488430023193)
--(axis cs:0.267267256975174,0.794488430023193)
--(axis cs:0.267267256975174,0.759771287441254)
--(axis cs:0.266266256570816,0.759771287441254)
--(axis cs:0.266266256570816,0.792455434799194)
--(axis cs:0.265265256166458,0.792455434799194)
--(axis cs:0.265265256166458,0.784887194633484)
--(axis cs:0.2642642557621,0.784887194633484)
--(axis cs:0.2642642557621,1.00649654865265)
--(axis cs:0.263263255357742,1.00649654865265)
--(axis cs:0.263263255357742,0.75307959318161)
--(axis cs:0.262262254953384,0.75307959318161)
--(axis cs:0.262262254953384,1.41890048980713)
--(axis cs:0.261261254549026,1.41890048980713)
--(axis cs:0.261261254549026,0.861283957958221)
--(axis cs:0.260260254144669,0.861283957958221)
--(axis cs:0.260260254144669,1.24144077301025)
--(axis cs:0.259259253740311,1.24144077301025)
--(axis cs:0.259259253740311,0.714707612991333)
--(axis cs:0.258258253335953,0.714707612991333)
--(axis cs:0.258258253335953,0.953373312950134)
--(axis cs:0.257257252931595,0.953373312950134)
--(axis cs:0.257257252931595,0.937808334827423)
--(axis cs:0.256256252527237,0.937808334827423)
--(axis cs:0.256256252527237,0.800254344940186)
--(axis cs:0.255255252122879,0.800254344940186)
--(axis cs:0.255255252122879,0.99316143989563)
--(axis cs:0.254254251718521,0.99316143989563)
--(axis cs:0.254254251718521,1.12841820716858)
--(axis cs:0.253253251314163,1.12841820716858)
--(axis cs:0.253253251314163,0.838584184646606)
--(axis cs:0.252252250909805,0.838584184646606)
--(axis cs:0.252252250909805,1.03251028060913)
--(axis cs:0.251251250505447,1.03251028060913)
--(axis cs:0.251251250505447,1.07703042030334)
--(axis cs:0.250250250101089,1.07703042030334)
--(axis cs:0.250250250101089,0.937623858451843)
--(axis cs:0.249249249696732,0.937623858451843)
--(axis cs:0.249249249696732,1.14240252971649)
--(axis cs:0.248248249292374,1.14240252971649)
--(axis cs:0.248248249292374,0.889656007289886)
--(axis cs:0.247247248888016,0.889656007289886)
--(axis cs:0.247247248888016,0.903755486011505)
--(axis cs:0.246246248483658,0.903755486011505)
--(axis cs:0.246246248483658,0.961020946502686)
--(axis cs:0.2452452480793,0.961020946502686)
--(axis cs:0.2452452480793,0.820951819419861)
--(axis cs:0.244244247674942,0.820951819419861)
--(axis cs:0.244244247674942,0.930060565471649)
--(axis cs:0.243243232369423,0.930060565471649)
--(axis cs:0.243243232369423,0.841804027557373)
--(axis cs:0.242242231965065,0.841804027557373)
--(axis cs:0.242242231965065,0.846941590309143)
--(axis cs:0.241241231560707,0.846941590309143)
--(axis cs:0.241241231560707,0.871742486953735)
--(axis cs:0.240240231156349,0.871742486953735)
--(axis cs:0.240240231156349,0.792945086956024)
--(axis cs:0.239239230751991,0.792945086956024)
--(axis cs:0.239239230751991,0.974188685417175)
--(axis cs:0.238238230347633,0.974188685417175)
--(axis cs:0.238238230347633,0.996374487876892)
--(axis cs:0.237237229943275,0.996374487876892)
--(axis cs:0.237237229943275,1.16240167617798)
--(axis cs:0.236236229538918,1.16240167617798)
--(axis cs:0.236236229538918,0.776887714862823)
--(axis cs:0.23523522913456,0.776887714862823)
--(axis cs:0.23523522913456,1.08467185497284)
--(axis cs:0.234234228730202,1.08467185497284)
--(axis cs:0.234234228730202,0.989590346813202)
--(axis cs:0.233233228325844,0.989590346813202)
--(axis cs:0.233233228325844,0.807731449604034)
--(axis cs:0.232232227921486,0.807731449604034)
--(axis cs:0.232232227921486,0.7884721159935)
--(axis cs:0.231231227517128,0.7884721159935)
--(axis cs:0.231231227517128,0.680529117584229)
--(axis cs:0.23023022711277,0.680529117584229)
--(axis cs:0.23023022711277,0.893177390098572)
--(axis cs:0.229229226708412,0.893177390098572)
--(axis cs:0.229229226708412,0.97873318195343)
--(axis cs:0.228228226304054,0.97873318195343)
--(axis cs:0.228228226304054,1.09381258487701)
--(axis cs:0.227227225899696,1.09381258487701)
--(axis cs:0.227227225899696,0.883426666259766)
--(axis cs:0.226226225495338,0.883426666259766)
--(axis cs:0.226226225495338,0.948324739933014)
--(axis cs:0.225225225090981,0.948324739933014)
--(axis cs:0.225225225090981,0.830497980117798)
--(axis cs:0.224224224686623,0.830497980117798)
--(axis cs:0.224224224686623,1.08080816268921)
--(axis cs:0.223223224282265,1.08080816268921)
--(axis cs:0.223223224282265,1.12886738777161)
--(axis cs:0.222222223877907,1.12886738777161)
--(axis cs:0.222222223877907,0.924728989601135)
--(axis cs:0.221221223473549,0.924728989601135)
--(axis cs:0.221221223473549,1.05972588062286)
--(axis cs:0.220220223069191,1.05972588062286)
--(axis cs:0.220220223069191,0.898913502693176)
--(axis cs:0.219219222664833,0.898913502693176)
--(axis cs:0.219219222664833,0.912113904953003)
--(axis cs:0.218218222260475,0.912113904953003)
--(axis cs:0.218218222260475,0.870071649551392)
--(axis cs:0.217217206954956,0.870071649551392)
--(axis cs:0.217217206954956,0.994795083999634)
--(axis cs:0.216216206550598,0.994795083999634)
--(axis cs:0.216216206550598,0.730581164360046)
--(axis cs:0.21521520614624,0.730581164360046)
--(axis cs:0.21521520614624,1.19954538345337)
--(axis cs:0.214214205741882,1.19954538345337)
--(axis cs:0.214214205741882,1.01954686641693)
--(axis cs:0.213213205337524,1.01954686641693)
--(axis cs:0.213213205337524,0.870043396949768)
--(axis cs:0.212212204933167,0.870043396949768)
--(axis cs:0.212212204933167,1.13153338432312)
--(axis cs:0.211211204528809,1.13153338432312)
--(axis cs:0.211211204528809,0.95466560125351)
--(axis cs:0.210210204124451,0.95466560125351)
--(axis cs:0.210210204124451,1.03835368156433)
--(axis cs:0.209209203720093,1.03835368156433)
--(axis cs:0.209209203720093,1.05802476406097)
--(axis cs:0.208208203315735,1.05802476406097)
--(axis cs:0.208208203315735,0.971338748931885)
--(axis cs:0.207207202911377,0.971338748931885)
--(axis cs:0.207207202911377,0.926921486854553)
--(axis cs:0.206206202507019,0.926921486854553)
--(axis cs:0.206206202507019,0.828420519828796)
--(axis cs:0.205205202102661,0.828420519828796)
--(axis cs:0.205205202102661,0.782207489013672)
--(axis cs:0.204204201698303,0.782207489013672)
--(axis cs:0.204204201698303,1.1091719865799)
--(axis cs:0.203203201293945,1.1091719865799)
--(axis cs:0.203203201293945,0.624255537986755)
--(axis cs:0.202202200889587,0.624255537986755)
--(axis cs:0.202202200889587,1.11349081993103)
--(axis cs:0.201201200485229,1.11349081993103)
--(axis cs:0.201201200485229,0.809094190597534)
--(axis cs:0.200200200080872,0.809094190597534)
--(axis cs:0.200200200080872,0.816616714000702)
--(axis cs:0.199199199676514,0.816616714000702)
--(axis cs:0.199199199676514,1.03631401062012)
--(axis cs:0.198198199272156,1.03631401062012)
--(axis cs:0.198198199272156,0.774442672729492)
--(axis cs:0.197197198867798,0.774442672729492)
--(axis cs:0.197197198867798,0.83271849155426)
--(axis cs:0.19619619846344,0.83271849155426)
--(axis cs:0.19619619846344,0.723943948745728)
--(axis cs:0.195195198059082,0.723943948745728)
--(axis cs:0.195195198059082,0.918554306030273)
--(axis cs:0.194194197654724,0.918554306030273)
--(axis cs:0.194194197654724,0.934081077575684)
--(axis cs:0.193193197250366,0.934081077575684)
--(axis cs:0.193193197250366,0.754478812217712)
--(axis cs:0.192192196846008,0.754478812217712)
--(axis cs:0.192192196846008,1.17009270191193)
--(axis cs:0.191191181540489,1.17009270191193)
--(axis cs:0.191191181540489,0.771332502365112)
--(axis cs:0.190190181136131,0.771332502365112)
--(axis cs:0.190190181136131,0.733322858810425)
--(axis cs:0.189189180731773,0.733322858810425)
--(axis cs:0.189189180731773,0.887138962745667)
--(axis cs:0.188188180327415,0.887138962745667)
--(axis cs:0.188188180327415,0.819341838359833)
--(axis cs:0.187187179923058,0.819341838359833)
--(axis cs:0.187187179923058,0.975316762924194)
--(axis cs:0.1861861795187,0.975316762924194)
--(axis cs:0.1861861795187,0.941275596618652)
--(axis cs:0.185185179114342,0.941275596618652)
--(axis cs:0.185185179114342,0.936544835567474)
--(axis cs:0.184184178709984,0.936544835567474)
--(axis cs:0.184184178709984,0.933215022087097)
--(axis cs:0.183183178305626,0.933215022087097)
--(axis cs:0.183183178305626,0.884976089000702)
--(axis cs:0.182182177901268,0.884976089000702)
--(axis cs:0.182182177901268,0.842777490615845)
--(axis cs:0.18118117749691,0.842777490615845)
--(axis cs:0.18118117749691,0.893354475498199)
--(axis cs:0.180180177092552,0.893354475498199)
--(axis cs:0.180180177092552,0.630914330482483)
--(axis cs:0.179179176688194,0.630914330482483)
--(axis cs:0.179179176688194,0.998595118522644)
--(axis cs:0.178178176283836,0.998595118522644)
--(axis cs:0.178178176283836,1.07079672813416)
--(axis cs:0.177177175879478,1.07079672813416)
--(axis cs:0.177177175879478,1.12501978874207)
--(axis cs:0.176176175475121,1.12501978874207)
--(axis cs:0.176176175475121,1.15742897987366)
--(axis cs:0.175175175070763,1.15742897987366)
--(axis cs:0.175175175070763,1.01615417003632)
--(axis cs:0.174174174666405,1.01615417003632)
--(axis cs:0.174174174666405,0.786974489688873)
--(axis cs:0.173173174262047,0.786974489688873)
--(axis cs:0.173173174262047,0.79953408241272)
--(axis cs:0.172172173857689,0.79953408241272)
--(axis cs:0.172172173857689,0.809325397014618)
--(axis cs:0.171171173453331,0.809325397014618)
--(axis cs:0.171171173453331,0.947361290454865)
--(axis cs:0.170170173048973,0.947361290454865)
--(axis cs:0.170170173048973,0.872967839241028)
--(axis cs:0.169169172644615,0.872967839241028)
--(axis cs:0.169169172644615,0.871627330780029)
--(axis cs:0.168168172240257,0.871627330780029)
--(axis cs:0.168168172240257,1.19937813282013)
--(axis cs:0.167167171835899,1.19937813282013)
--(axis cs:0.167167171835899,0.777681410312653)
--(axis cs:0.16616615653038,0.777681410312653)
--(axis cs:0.16616615653038,0.985833168029785)
--(axis cs:0.165165156126022,0.985833168029785)
--(axis cs:0.165165156126022,1.3127863407135)
--(axis cs:0.164164155721664,1.3127863407135)
--(axis cs:0.164164155721664,0.745366156101227)
--(axis cs:0.163163155317307,0.745366156101227)
--(axis cs:0.163163155317307,0.884351372718811)
--(axis cs:0.162162154912949,0.884351372718811)
--(axis cs:0.162162154912949,0.872894287109375)
--(axis cs:0.161161154508591,0.872894287109375)
--(axis cs:0.161161154508591,0.919682621955872)
--(axis cs:0.160160154104233,0.919682621955872)
--(axis cs:0.160160154104233,0.821524739265442)
--(axis cs:0.159159153699875,0.821524739265442)
--(axis cs:0.159159153699875,0.855673253536224)
--(axis cs:0.158158153295517,0.855673253536224)
--(axis cs:0.158158153295517,1.04679644107819)
--(axis cs:0.157157152891159,1.04679644107819)
--(axis cs:0.157157152891159,0.89779144525528)
--(axis cs:0.156156152486801,0.89779144525528)
--(axis cs:0.156156152486801,0.830342769622803)
--(axis cs:0.155155152082443,0.830342769622803)
--(axis cs:0.155155152082443,0.936078667640686)
--(axis cs:0.154154151678085,0.936078667640686)
--(axis cs:0.154154151678085,0.780719935894012)
--(axis cs:0.153153151273727,0.780719935894012)
--(axis cs:0.153153151273727,0.787195444107056)
--(axis cs:0.15215215086937,0.787195444107056)
--(axis cs:0.15215215086937,0.757816672325134)
--(axis cs:0.151151150465012,0.757816672325134)
--(axis cs:0.151151150465012,0.921984791755676)
--(axis cs:0.150150150060654,0.921984791755676)
--(axis cs:0.150150150060654,0.863041698932648)
--(axis cs:0.149149149656296,0.863041698932648)
--(axis cs:0.149149149656296,1.25668478012085)
--(axis cs:0.148148149251938,1.25668478012085)
--(axis cs:0.148148149251938,0.767785310745239)
--(axis cs:0.14714714884758,0.767785310745239)
--(axis cs:0.14714714884758,0.85958868265152)
--(axis cs:0.146146148443222,0.85958868265152)
--(axis cs:0.146146148443222,1.23828256130219)
--(axis cs:0.145145148038864,1.23828256130219)
--(axis cs:0.145145148038864,0.851610362529755)
--(axis cs:0.144144147634506,0.851610362529755)
--(axis cs:0.144144147634506,0.800560116767883)
--(axis cs:0.143143147230148,0.800560116767883)
--(axis cs:0.143143147230148,1.17002534866333)
--(axis cs:0.14214214682579,1.17002534866333)
--(axis cs:0.14214214682579,0.692606091499329)
--(axis cs:0.141141146421432,0.692606091499329)
--(axis cs:0.141141146421432,0.784034848213196)
--(axis cs:0.140140131115913,0.784034848213196)
--(axis cs:0.140140131115913,1.40206813812256)
--(axis cs:0.139139130711555,1.40206813812256)
--(axis cs:0.139139130711555,1.08414173126221)
--(axis cs:0.138138130307198,1.08414173126221)
--(axis cs:0.138138130307198,0.645390391349792)
--(axis cs:0.13713712990284,0.645390391349792)
--(axis cs:0.13713712990284,1.0819263458252)
--(axis cs:0.136136129498482,1.0819263458252)
--(axis cs:0.136136129498482,0.853608012199402)
--(axis cs:0.135135129094124,0.853608012199402)
--(axis cs:0.135135129094124,1.05447351932526)
--(axis cs:0.134134128689766,1.05447351932526)
--(axis cs:0.134134128689766,0.920913279056549)
--(axis cs:0.133133128285408,0.920913279056549)
--(axis cs:0.133133128285408,0.912107467651367)
--(axis cs:0.13213212788105,0.912107467651367)
--(axis cs:0.13213212788105,1.67056632041931)
--(axis cs:0.131131127476692,1.67056632041931)
--(axis cs:0.131131127476692,0.887459576129913)
--(axis cs:0.130130127072334,0.887459576129913)
--(axis cs:0.130130127072334,0.831664681434631)
--(axis cs:0.129129126667976,0.831664681434631)
--(axis cs:0.129129126667976,0.729068279266357)
--(axis cs:0.128128126263618,0.729068279266357)
--(axis cs:0.128128126263618,1.04248917102814)
--(axis cs:0.127127125859261,1.04248917102814)
--(axis cs:0.127127125859261,0.634310185909271)
--(axis cs:0.126126125454903,0.634310185909271)
--(axis cs:0.126126125454903,1.02427911758423)
--(axis cs:0.125125125050545,1.02427911758423)
--(axis cs:0.125125125050545,0.792908668518066)
--(axis cs:0.124124124646187,0.792908668518066)
--(axis cs:0.124124124646187,1.03970193862915)
--(axis cs:0.123123124241829,1.03970193862915)
--(axis cs:0.123123124241829,0.740451097488403)
--(axis cs:0.122122123837471,0.740451097488403)
--(axis cs:0.122122123837471,0.798325538635254)
--(axis cs:0.121121115982533,0.798325538635254)
--(axis cs:0.121121115982533,1.0937020778656)
--(axis cs:0.120120115578175,1.0937020778656)
--(axis cs:0.120120115578175,1.04904985427856)
--(axis cs:0.119119115173817,1.04904985427856)
--(axis cs:0.119119115173817,0.726708233356476)
--(axis cs:0.118118114769459,0.726708233356476)
--(axis cs:0.118118114769459,0.870947599411011)
--(axis cs:0.117117114365101,0.870947599411011)
--(axis cs:0.117117114365101,1.0398143529892)
--(axis cs:0.116116113960743,1.0398143529892)
--(axis cs:0.116116113960743,1.08154356479645)
--(axis cs:0.115115113556385,1.08154356479645)
--(axis cs:0.115115113556385,0.929954469203949)
--(axis cs:0.114114113152027,0.929954469203949)
--(axis cs:0.114114113152027,0.852112889289856)
--(axis cs:0.113113112747669,0.852112889289856)
--(axis cs:0.113113112747669,0.760461211204529)
--(axis cs:0.112112112343311,0.760461211204529)
--(axis cs:0.112112112343311,1.10375928878784)
--(axis cs:0.111111111938953,1.10375928878784)
--(axis cs:0.111111111938953,0.749779760837555)
--(axis cs:0.110110111534595,0.749779760837555)
--(axis cs:0.110110111534595,1.17072761058807)
--(axis cs:0.109109111130238,1.17072761058807)
--(axis cs:0.109109111130238,0.898539662361145)
--(axis cs:0.108108103275299,0.898539662361145)
--(axis cs:0.108108103275299,0.936578869819641)
--(axis cs:0.107107102870941,0.936578869819641)
--(axis cs:0.107107102870941,1.4528501033783)
--(axis cs:0.106106102466583,1.4528501033783)
--(axis cs:0.106106102466583,0.892285585403442)
--(axis cs:0.105105102062225,0.892285585403442)
--(axis cs:0.105105102062225,1.02458548545837)
--(axis cs:0.104104101657867,1.02458548545837)
--(axis cs:0.104104101657867,0.872785627841949)
--(axis cs:0.10310310125351,0.872785627841949)
--(axis cs:0.10310310125351,0.844372987747192)
--(axis cs:0.102102100849152,0.844372987747192)
--(axis cs:0.102102100849152,0.773930132389069)
--(axis cs:0.101101100444794,0.773930132389069)
--(axis cs:0.101101100444794,1.12207436561584)
--(axis cs:0.100100100040436,1.12207436561584)
--(axis cs:0.100100100040436,0.903119444847107)
--(axis cs:0.0990990996360779,0.903119444847107)
--(axis cs:0.0990990996360779,1.03448474407196)
--(axis cs:0.09809809923172,1.03448474407196)
--(axis cs:0.09809809923172,1.09052455425262)
--(axis cs:0.0970970988273621,1.09052455425262)
--(axis cs:0.0970970988273621,0.710420489311218)
--(axis cs:0.0960960984230042,0.710420489311218)
--(axis cs:0.0960960984230042,0.847556531429291)
--(axis cs:0.0950950905680656,0.847556531429291)
--(axis cs:0.0950950905680656,0.903818726539612)
--(axis cs:0.0940940901637077,0.903818726539612)
--(axis cs:0.0940940901637077,1.0599604845047)
--(axis cs:0.0930930897593498,1.0599604845047)
--(axis cs:0.0930930897593498,1.3931348323822)
--(axis cs:0.0920920893549919,1.3931348323822)
--(axis cs:0.0920920893549919,0.794409692287445)
--(axis cs:0.091091088950634,0.794409692287445)
--(axis cs:0.091091088950634,0.770782053470612)
--(axis cs:0.0900900885462761,0.770782053470612)
--(axis cs:0.0900900885462761,1.00102257728577)
--(axis cs:0.0890890881419182,1.00102257728577)
--(axis cs:0.0890890881419182,0.864171862602234)
--(axis cs:0.0880880877375603,0.864171862602234)
--(axis cs:0.0880880877375603,0.871093153953552)
--(axis cs:0.0870870873332024,0.871093153953552)
--(axis cs:0.0870870873332024,0.734072744846344)
--(axis cs:0.0860860869288445,0.734072744846344)
--(axis cs:0.0860860869288445,0.9119952917099)
--(axis cs:0.0850850865244865,0.9119952917099)
--(axis cs:0.0850850865244865,0.851296484470367)
--(axis cs:0.0840840861201286,0.851296484470367)
--(axis cs:0.0840840861201286,0.809718132019043)
--(axis cs:0.0830830782651901,0.809718132019043)
--(axis cs:0.0830830782651901,1.12675976753235)
--(axis cs:0.0820820778608322,1.12675976753235)
--(axis cs:0.0820820778608322,0.746297240257263)
--(axis cs:0.0810810774564743,0.746297240257263)
--(axis cs:0.0810810774564743,1.26422202587128)
--(axis cs:0.0800800770521164,1.26422202587128)
--(axis cs:0.0800800770521164,1.0280510187149)
--(axis cs:0.0790790766477585,1.0280510187149)
--(axis cs:0.0790790766477585,1.69331789016724)
--(axis cs:0.0780780762434006,1.69331789016724)
--(axis cs:0.0780780762434006,1.19933021068573)
--(axis cs:0.0770770758390427,1.19933021068573)
--(axis cs:0.0770770758390427,0.819841086864471)
--(axis cs:0.0760760754346848,0.819841086864471)
--(axis cs:0.0760760754346848,0.785566329956055)
--(axis cs:0.0750750750303268,0.785566329956055)
--(axis cs:0.0750750750303268,0.904704809188843)
--(axis cs:0.0740740746259689,0.904704809188843)
--(axis cs:0.0740740746259689,0.727691471576691)
--(axis cs:0.073073074221611,0.727691471576691)
--(axis cs:0.073073074221611,0.741094827651978)
--(axis cs:0.0720720738172531,0.741094827651978)
--(axis cs:0.0720720738172531,0.931130766868591)
--(axis cs:0.0710710734128952,0.931130766868591)
--(axis cs:0.0710710734128952,0.860541760921478)
--(axis cs:0.0700700655579567,0.860541760921478)
--(axis cs:0.0700700655579567,1.0062038898468)
--(axis cs:0.0690690651535988,1.0062038898468)
--(axis cs:0.0690690651535988,0.898367285728455)
--(axis cs:0.0680680647492409,0.898367285728455)
--(axis cs:0.0680680647492409,0.729660987854004)
--(axis cs:0.067067064344883,0.729660987854004)
--(axis cs:0.067067064344883,0.972232937812805)
--(axis cs:0.0660660639405251,0.972232937812805)
--(axis cs:0.0660660639405251,0.727044463157654)
--(axis cs:0.0650650635361671,0.727044463157654)
--(axis cs:0.0650650635361671,0.893904685974121)
--(axis cs:0.0640640631318092,0.893904685974121)
--(axis cs:0.0640640631318092,0.965342283248901)
--(axis cs:0.0630630627274513,0.965342283248901)
--(axis cs:0.0630630627274513,1.00686192512512)
--(axis cs:0.0620620623230934,1.00686192512512)
--(axis cs:0.0620620623230934,0.793388962745667)
--(axis cs:0.0610610619187355,0.793388962745667)
--(axis cs:0.0610610619187355,0.905945062637329)
--(axis cs:0.0600600577890873,0.905945062637329)
--(axis cs:0.0600600577890873,1.13909125328064)
--(axis cs:0.0590590573847294,1.13909125328064)
--(axis cs:0.0590590573847294,1.14552056789398)
--(axis cs:0.0580580569803715,1.14552056789398)
--(axis cs:0.0580580569803715,0.886523187160492)
--(axis cs:0.0570570565760136,0.886523187160492)
--(axis cs:0.0570570565760136,1.00300204753876)
--(axis cs:0.0560560561716557,1.00300204753876)
--(axis cs:0.0560560561716557,0.893658995628357)
--(axis cs:0.0550550557672977,0.893658995628357)
--(axis cs:0.0550550557672977,1.24671196937561)
--(axis cs:0.0540540516376495,1.24671196937561)
--(axis cs:0.0540540516376495,1.01479434967041)
--(axis cs:0.0530530512332916,1.01479434967041)
--(axis cs:0.0530530512332916,0.753980398178101)
--(axis cs:0.0520520508289337,0.753980398178101)
--(axis cs:0.0520520508289337,0.876915872097015)
--(axis cs:0.0510510504245758,0.876915872097015)
--(axis cs:0.0510510504245758,1.01527166366577)
--(axis cs:0.0500500500202179,1.01527166366577)
--(axis cs:0.0500500500202179,0.937007784843445)
--(axis cs:0.04904904961586,0.937007784843445)
--(axis cs:0.04904904961586,1.01132142543793)
--(axis cs:0.0480480492115021,1.01132142543793)
--(axis cs:0.0480480492115021,0.872147440910339)
--(axis cs:0.0470470450818539,0.872147440910339)
--(axis cs:0.0470470450818539,0.76943427324295)
--(axis cs:0.046046044677496,0.76943427324295)
--(axis cs:0.046046044677496,0.965205192565918)
--(axis cs:0.045045044273138,0.965205192565918)
--(axis cs:0.045045044273138,0.823402762413025)
--(axis cs:0.0440440438687801,0.823402762413025)
--(axis cs:0.0440440438687801,0.984245359897614)
--(axis cs:0.0430430434644222,0.984245359897614)
--(axis cs:0.0430430434644222,0.930769264698029)
--(axis cs:0.0420420430600643,0.930769264698029)
--(axis cs:0.0420420430600643,0.920235276222229)
--(axis cs:0.0410410389304161,0.920235276222229)
--(axis cs:0.0410410389304161,1.38076496124268)
--(axis cs:0.0400400385260582,1.38076496124268)
--(axis cs:0.0400400385260582,1.48519659042358)
--(axis cs:0.0390390381217003,1.48519659042358)
--(axis cs:0.0390390381217003,0.787955760955811)
--(axis cs:0.0380380377173424,0.787955760955811)
--(axis cs:0.0380380377173424,0.860265672206879)
--(axis cs:0.0370370373129845,0.860265672206879)
--(axis cs:0.0370370373129845,0.960120916366577)
--(axis cs:0.0360360369086266,0.960120916366577)
--(axis cs:0.0360360369086266,0.849213004112244)
--(axis cs:0.0350350327789783,0.849213004112244)
--(axis cs:0.0350350327789783,0.811714768409729)
--(axis cs:0.0340340323746204,0.811714768409729)
--(axis cs:0.0340340323746204,0.996558547019958)
--(axis cs:0.0330330319702625,0.996558547019958)
--(axis cs:0.0330330319702625,0.914961099624634)
--(axis cs:0.0320320315659046,0.914961099624634)
--(axis cs:0.0320320315659046,0.913880109786987)
--(axis cs:0.0310310311615467,0.913880109786987)
--(axis cs:0.0310310311615467,0.579757690429688)
--(axis cs:0.0300300288945436,0.579757690429688)
--(axis cs:0.0300300288945436,0.868650674819946)
--(axis cs:0.0290290284901857,0.868650674819946)
--(axis cs:0.0290290284901857,0.926543056964874)
--(axis cs:0.0280280280858278,0.926543056964874)
--(axis cs:0.0280280280858278,0.935263872146606)
--(axis cs:0.0270270258188248,0.935263872146606)
--(axis cs:0.0270270258188248,1.00414609909058)
--(axis cs:0.0260260254144669,1.00414609909058)
--(axis cs:0.0260260254144669,1.41530978679657)
--(axis cs:0.0250250250101089,1.41530978679657)
--(axis cs:0.0250250250101089,0.97491067647934)
--(axis cs:0.024024024605751,0.97491067647934)
--(axis cs:0.024024024605751,0.975267171859741)
--(axis cs:0.023023022338748,0.975267171859741)
--(axis cs:0.023023022338748,1.7706503868103)
--(axis cs:0.0220220219343901,1.7706503868103)
--(axis cs:0.0220220219343901,0.928672432899475)
--(axis cs:0.0210210215300322,0.928672432899475)
--(axis cs:0.0210210215300322,0.102603644132614)
--(axis cs:0.0200200192630291,0.102603644132614)
--(axis cs:0.0200200192630291,1.39550197124481)
--(axis cs:0.0190190188586712,1.39550197124481)
--(axis cs:0.0190190188586712,-0.130896747112274)
--(axis cs:0.0180180184543133,-0.130896747112274)
--(axis cs:0.0180180184543133,-0.0788085758686066)
--(axis cs:0.0170170161873102,-0.0788085758686066)
--(axis cs:0.0170170161873102,1.12507963180542)
--(axis cs:0.0160160157829523,1.12507963180542)
--(axis cs:0.0160160157829523,-0.362795829772949)
--(axis cs:0.0150150144472718,-0.362795829772949)
--(axis cs:0.0150150144472718,-0.0123466104269028)
--(axis cs:0.0140140140429139,-0.0123466104269028)
--(axis cs:0.0140140140429139,0.758463025093079)
--(axis cs:0.0130130127072334,0.758463025093079)
--(axis cs:0.0130130127072334,-0.0135972648859024)
--(axis cs:0.0120120123028755,-0.0135972648859024)
--(axis cs:0.0120120123028755,-0.358781576156616)
--(axis cs:0.011011010967195,-0.358781576156616)
--(axis cs:0.011011010967195,0.908144950866699)
--(axis cs:0.0100100096315145,0.908144950866699)
--(axis cs:0.0100100096315145,0.894119381904602)
--(axis cs:0.00900900922715664,0.894119381904602)
--(axis cs:0.00900900922715664,-0.0688065961003304)
--(axis cs:0.00800800789147615,-0.0688065961003304)
--(axis cs:0.00800800789147615,0.873053431510925)
--(axis cs:0.00700700702145696,0.873053431510925)
--(axis cs:0.00700700702145696,0.839346587657928)
--(axis cs:0.00600600615143776,0.839346587657928)
--(axis cs:0.00600600615143776,0.155647903680801)
--(axis cs:0.00500500481575727,0.155647903680801)
--(axis cs:0.00500500481575727,-0.243975460529327)
--(axis cs:0.00400400394573808,-0.243975460529327)
--(axis cs:0.00400400394573808,1.34706830978394)
--(axis cs:0.00300300307571888,1.34706830978394)
--(axis cs:0.00300300307571888,0.1168332695961)
--(axis cs:0.00200200197286904,0.1168332695961)
--(axis cs:0.00200200197286904,0.346142917871475)
--(axis cs:0.00100100098643452,0.346142917871475)
--(axis cs:0.00100100098643452,0.109231755137444)
--(axis cs:0,0.109231755137444)
--cycle;

\addplot [semithick, aaltoGray, const plot mark left]
table {%
0 0.0542684346437454
0.00100100098643452 0.293907344341278
0.00200200197286904 0.069186344742775
0.00300300307571888 -0.729820549488068
0.00400400394573808 -0.293768644332886
0.00500500481575727 0.100523486733437
0.00600600615143776 -1.04573321342468
0.00700700702145696 0.816421031951904
0.00800800789147615 -0.115867093205452
0.00900900922715664 -1.1590576171875
0.0100100096315145 0.867755770683289
0.011011010967195 -0.414765000343323
0.0120120123028755 -0.0675876140594482
0.0130130127072334 -0.83918160200119
0.0140140140429139 -0.0597786754369736
0.0150150144472718 -0.410964041948318
0.0160160157829523 -0.955144226551056
0.0170170161873102 -0.128655254840851
0.0180180184543133 -0.174561351537704
0.0190190188586712 -0.892139911651611
0.0200200192630291 0.0420492887496948
0.0210210215300322 -0.825550436973572
0.0220220219343901 -0.754908323287964
0.023023022338748 -0.76941442489624
0.024024024605751 -0.888413429260254
0.0250250250101089 -1.04568910598755
0.0260260254144669 -1.26190114021301
0.0270270258188248 -0.847475409507751
0.0280280280858278 -0.914809942245483
0.0290290284901857 -0.982978820800781
0.0300300288945436 -0.934933543205261
0.0310310311615467 -0.89302659034729
0.0320320315659046 -0.816247165203094
0.0330330319702625 -0.879887580871582
0.0340340323746204 -0.993246972560883
0.0350350327789783 -0.8034907579422
0.0360360369086266 -1.03881633281708
0.0370370373129845 -0.861289083957672
0.0380380377173424 -1.12487053871155
0.0390390381217003 -0.710530757904053
0.0400400385260582 -0.735581874847412
0.0410410389304161 -1.38708281517029
0.0420420430600643 -0.869764149188995
0.0430430434644222 -0.95179545879364
0.0440440438687801 -1.40617370605469
0.045045044273138 -0.688432931900024
0.046046044677496 -1.02143168449402
0.0470470450818539 -0.710287988185883
0.0480480492115021 -0.966467022895813
0.04904904961586 -0.779338479042053
0.0500500500202179 -0.910313129425049
0.0510510504245758 -0.741443574428558
0.0520520508289337 -1.14217352867126
0.0530530512332916 -0.911341309547424
0.0540540516376495 -0.946675896644592
0.0550550557672977 -1.21916842460632
0.0560560561716557 -1.11183071136475
0.0570570565760136 -1.26924300193787
0.0580580569803715 -0.731211721897125
0.0590590573847294 -0.770561635494232
0.0600600577890873 -1.03145289421082
0.0610610619187355 -0.78739321231842
0.0620620623230934 -0.767830014228821
0.0630630627274513 -0.848747432231903
0.0640640631318092 -0.889967918395996
0.0650650635361671 -1.07510316371918
0.0660660639405251 -1.21531856060028
0.067067064344883 -1.02751088142395
0.0680680647492409 -1.08911383152008
0.0690690651535988 -1.24160861968994
0.0700700655579567 -1.21739149093628
0.0710710734128952 -0.77103865146637
0.0720720738172531 -0.770252823829651
0.073073074221611 -0.71995735168457
0.0740740746259689 -1.06827592849731
0.0750750750303268 -0.874247848987579
0.0760760754346848 -0.839308500289917
0.0770770758390427 -0.771238088607788
0.0780780762434006 -1.32588934898376
0.0790790766477585 -1.07602858543396
0.0800800770521164 -0.864579081535339
0.0810810774564743 -1.3917680978775
0.0820820778608322 -1.13237261772156
0.0830830782651901 -0.588707506656647
0.0840840861201286 -0.774330735206604
0.0850850865244865 -0.755733072757721
0.0860860869288445 -0.843294262886047
0.0870870873332024 -0.989979982376099
0.0880880877375603 -0.968632102012634
0.0890890881419182 -1.060222864151
0.0900900885462761 -0.789791285991669
0.091091088950634 -1.10211849212646
0.0920920893549919 -1.24104678630829
0.0930930897593498 -0.967598438262939
0.0940940901637077 -1.00889694690704
0.0950950905680656 -1.1595025062561
0.0960960984230042 -0.712688028812408
0.0970970988273621 -1.11914324760437
0.09809809923172 -0.934196293354034
0.0990990996360779 -1.07419908046722
0.100100100040436 -0.805056571960449
0.101101100444794 -0.848466038703918
0.102102100849152 -1.1975085735321
0.10310310125351 -1.0322380065918
0.104104101657867 -0.891350984573364
0.105105102062225 -1.2811439037323
0.106106102466583 -0.761577248573303
0.107107102870941 -1.85371446609497
0.108108103275299 -1.21159052848816
0.109109111130238 -0.813570618629456
0.110110111534595 -0.950508952140808
0.111111111938953 -0.980219185352325
0.112112112343311 -0.732352912425995
0.113113112747669 -0.995903193950653
0.114114113152027 -0.882333517074585
0.115115113556385 -0.78572154045105
0.116116113960743 -0.722027003765106
0.117117114365101 -1.37710952758789
0.118118114769459 -1.15878176689148
0.119119115173817 -1.21975219249725
0.120120115578175 -0.947408735752106
0.121121115982533 -0.846226096153259
0.122122123837471 -1.13770413398743
0.123123124241829 -0.901088774204254
0.124124124646187 -0.904285669326782
0.125125125050545 -0.808954954147339
0.126126125454903 -0.805939376354218
0.127127125859261 -0.989533066749573
0.128128126263618 -1.20889043807983
0.129129126667976 -0.780247926712036
0.130130127072334 -1.18348228931427
0.131131127476692 -0.842783451080322
0.13213212788105 -0.989950299263
0.133133128285408 -0.805813431739807
0.134134128689766 -1.13802433013916
0.135135129094124 -1.31482744216919
0.136136129498482 -0.988733768463135
0.13713712990284 -0.746416091918945
0.138138130307198 -0.882739067077637
0.139139130711555 -0.867583394050598
0.140140131115913 -0.694660544395447
0.141141146421432 -1.23028373718262
0.14214214682579 -0.955351412296295
0.143143147230148 -0.867546617984772
0.144144147634506 -1.09263753890991
0.145145148038864 -0.949788153171539
0.146146148443222 -0.834621369838715
0.14714714884758 -0.946840226650238
0.148148149251938 -0.905887961387634
0.149149149656296 -0.796397268772125
0.150150150060654 -1.09917390346527
0.151151150465012 -0.887411713600159
0.15215215086937 -0.883563280105591
0.153153151273727 -0.995507001876831
0.154154151678085 -1.12012457847595
0.155155152082443 -0.997735619544983
0.156156152486801 -0.795089542865753
0.157157152891159 -0.698012590408325
0.158158153295517 -0.777274489402771
0.159159153699875 -1.24741363525391
0.160160154104233 -0.828025043010712
0.161161154508591 -1.05099201202393
0.162162154912949 -0.917958676815033
0.163163155317307 -0.939867377281189
0.164164155721664 -0.937676191329956
0.165165156126022 -1.10697376728058
0.16616615653038 -0.862346172332764
0.167167171835899 -0.849982678890228
0.168168172240257 -0.962975144386292
0.169169172644615 -0.973667502403259
0.170170173048973 -1.25365364551544
0.171171173453331 -0.723544478416443
0.172172173857689 -0.887721657752991
0.173173174262047 -0.892739772796631
0.174174174666405 -1.11147117614746
0.175175175070763 -0.890219509601593
0.176176175475121 -0.705336689949036
0.177177175879478 -0.702111423015594
0.178178176283836 -0.999376833438873
0.179179176688194 -0.899062752723694
0.180180177092552 -0.844117343425751
0.18118117749691 -1.05005073547363
0.182182177901268 -1.06374800205231
0.183183178305626 -0.806731641292572
0.184184178709984 -0.818602919578552
0.185185179114342 -0.931854128837585
0.1861861795187 -1.1239595413208
0.187187179923058 -0.826468646526337
0.188188180327415 -0.90868866443634
0.189189180731773 -0.951902151107788
0.190190181136131 -0.874398231506348
0.191191181540489 -1.00538265705109
0.192192196846008 -1.30698919296265
0.193193197250366 -0.946149706840515
0.194194197654724 -0.849443316459656
0.195195198059082 -0.885301828384399
0.19619619846344 -0.970005393028259
0.197197198867798 -0.828376889228821
0.198198199272156 -0.972729742527008
0.199199199676514 -1.36752700805664
0.200200200080872 -0.747821390628815
0.201201200485229 -1.33890664577484
0.202202200889587 -0.728271663188934
0.203203201293945 -0.964901328086853
0.204204201698303 -1.01039290428162
0.205205202102661 -0.680104792118073
0.206206202507019 -0.931249618530273
0.207207202911377 -0.567880690097809
0.208208203315735 -0.693987131118774
0.209209203720093 -0.934038996696472
0.210210204124451 -0.862263262271881
0.211211204528809 -0.953674793243408
0.212212204933167 -0.970275044441223
0.213213205337524 -0.730036914348602
0.214214205741882 -0.890812277793884
0.21521520614624 -0.8343425989151
0.216216206550598 -1.03433406352997
0.217217206954956 -1.16928124427795
0.218218222260475 -0.938435554504395
0.219219222664833 -0.927672564983368
0.220220223069191 -1.13211035728455
0.221221223473549 -0.912056386470795
0.222222223877907 -0.967593908309937
0.223223224282265 -0.906767189502716
0.224224224686623 -0.753532528877258
0.225225225090981 -1.02063429355621
0.226226225495338 -0.768950700759888
0.227227225899696 -0.862089335918427
0.228228226304054 -0.777607440948486
0.229229226708412 -0.887410879135132
0.23023022711277 -0.8794766664505
0.231231227517128 -0.812367677688599
0.232232227921486 -0.926390051841736
0.233233228325844 -1.04180979728699
0.234234228730202 -1.05314707756042
0.23523522913456 -0.891729176044464
0.236236229538918 -0.893890798091888
0.237237229943275 -0.89544814825058
0.238238230347633 -0.773224592208862
0.239239230751991 -0.860741317272186
0.240240231156349 -0.931402564048767
0.241241231560707 -0.919317483901978
0.242242231965065 -0.915916562080383
0.243243232369423 -0.89107221364975
0.244244247674942 -0.975390195846558
0.2452452480793 -0.893972516059875
0.246246248483658 -0.983999490737915
0.247247248888016 -0.809524178504944
0.248248249292374 -0.727071523666382
0.249249249696732 -1.08495998382568
0.250250250101089 -0.903039574623108
0.251251250505447 -1.38538599014282
0.252252250909805 -1.19327449798584
0.253253251314163 -1.41644215583801
0.254254251718521 -0.918849885463715
0.255255252122879 -0.952481329441071
0.256256252527237 -0.957300305366516
0.257257252931595 -1.01106131076813
0.258258253335953 -1.2919385433197
0.259259253740311 -0.836338460445404
0.260260254144669 -0.91861629486084
0.261261254549026 -0.957096695899963
0.262262254953384 -0.690854549407959
0.263263255357742 -0.972814738750458
0.2642642557621 -0.901391506195068
0.265265256166458 -0.911383867263794
0.266266256570816 -0.9762282371521
0.267267256975174 -0.832928061485291
0.268268257379532 -1.20778226852417
0.26926925778389 -0.901740252971649
0.270270258188248 -1.19877636432648
0.271271258592606 -0.871954202651978
0.272272258996964 -1.77785468101501
0.273273259401321 -0.823517084121704
0.274274259805679 -0.91127598285675
0.275275260210037 -0.971190571784973
0.276276260614395 -0.958420991897583
0.277277261018753 -1.0507869720459
0.278278261423111 -0.701935052871704
0.279279261827469 -0.896047472953796
0.280280262231827 -0.68009889125824
0.281281262636185 -1.18087983131409
0.282282292842865 -0.745516836643219
0.283283293247223 -1.05235481262207
0.284284293651581 -1.0064799785614
0.285285294055939 -1.15331029891968
0.286286294460297 -0.837140321731567
0.287287294864655 -0.903975486755371
0.288288295269012 -0.871149063110352
0.28928929567337 -1.03733026981354
0.290290296077728 -1.18775081634521
0.291291296482086 -1.03109419345856
0.292292296886444 -1.02394819259644
0.293293297290802 -1.07199573516846
0.29429429769516 -0.946391761302948
0.295295298099518 -1.29269480705261
0.296296298503876 -0.88375723361969
0.297297298908234 -1.56741285324097
0.298298299312592 -1.39260721206665
0.299299299716949 -0.839229762554169
0.300300300121307 -1.12671542167664
0.301301300525665 -0.89937561750412
0.302302300930023 -0.686435043811798
0.303303301334381 -1.05201661586761
0.304304301738739 -0.796180129051208
0.305305302143097 -1.1343822479248
0.306306302547455 -0.912938058376312
0.307307302951813 -0.986381411552429
0.308308303356171 -0.999467849731445
0.309309303760529 -0.871793627738953
0.310310304164886 -1.09084594249725
0.311311304569244 -1.23879778385162
0.312312304973602 -1.05392789840698
0.31331330537796 -1.33842480182648
0.314314305782318 -0.956328153610229
0.315315306186676 -0.987881541252136
0.316316306591034 -0.864401459693909
0.317317306995392 -0.973089396953583
0.31831830739975 -0.822150051593781
0.319319307804108 -1.0898654460907
0.320320308208466 -1.07147705554962
0.321321308612823 -1.2900025844574
0.322322309017181 -1.25299227237701
0.323323309421539 -0.84235405921936
0.324324309825897 -0.981092095375061
0.325325310230255 -0.651316285133362
0.326326310634613 -0.765938699245453
0.327327311038971 -1.92905807495117
0.328328311443329 -0.857546865940094
0.329329311847687 -0.850386559963226
0.330330312252045 -1.20281529426575
0.331331312656403 -1.10655903816223
0.33233231306076 -0.971351265907288
0.333333343267441 -0.933797717094421
0.334334343671799 -0.978185653686523
0.335335344076157 -1.34291708469391
0.336336344480515 -0.720767378807068
0.337337344884872 -0.881551921367645
0.33833834528923 -1.14122343063354
0.339339345693588 -1.08019232749939
0.340340346097946 -0.764476537704468
0.341341346502304 -0.834843993186951
0.342342346906662 -1.07782375812531
0.34334334731102 -0.983009338378906
0.344344347715378 -0.831246435642242
0.345345348119736 -0.769794940948486
0.346346348524094 -0.838015198707581
0.347347348928452 -0.919435858726501
0.348348349332809 -0.879099786281586
0.349349349737167 -0.934124767780304
0.350350350141525 -0.672690868377686
0.351351350545883 -0.768022000789642
0.352352350950241 -1.53952395915985
0.353353351354599 -1.08547294139862
0.354354351758957 -0.867690563201904
0.355355352163315 -0.877323031425476
0.356356352567673 -1.2186793088913
0.357357352972031 -0.827355802059174
0.358358353376389 -0.920375406742096
0.359359353780746 -1.4874461889267
0.360360354185104 -0.710190176963806
0.361361354589462 -0.746288657188416
0.36236235499382 -1.60887515544891
0.363363355398178 -1.1731858253479
0.364364355802536 -1.24700236320496
0.365365356206894 -0.776593089103699
0.366366356611252 -0.975365996360779
0.36736735701561 -0.974134027957916
0.368368357419968 -0.838422417640686
0.369369357824326 -0.709600448608398
0.370370358228683 -0.562387704849243
0.371371358633041 -1.27332580089569
0.372372359037399 -0.793249130249023
0.373373359441757 -0.964778661727905
0.374374359846115 -0.928972005844116
0.375375360250473 -0.867717504501343
0.376376360654831 -1.10121834278107
0.377377361059189 -1.05515599250793
0.378378361463547 -0.936465442180634
0.379379361867905 -0.898000359535217
0.380380362272263 -0.769878208637238
0.38138136267662 -1.10595607757568
0.382382363080978 -0.783714413642883
0.383383363485336 -0.852399706840515
0.384384393692017 -0.938311457633972
0.385385394096375 -0.768136501312256
0.386386394500732 -0.989694952964783
0.38738739490509 -0.784391105175018
0.388388395309448 -1.06840395927429
0.389389395713806 -0.920478761196136
0.390390396118164 -0.655751168727875
0.391391396522522 -1.18629121780396
0.39239239692688 -0.572605967521667
0.393393397331238 -1.33658492565155
0.394394397735596 -0.806671977043152
0.395395398139954 -1.03705549240112
0.396396398544312 -1.00096893310547
0.397397398948669 -1.23361015319824
0.398398399353027 -0.929976522922516
0.399399399757385 -0.767868220806122
0.400400400161743 -1.0143336057663
0.401401400566101 -0.701719045639038
0.402402400970459 -0.907158374786377
0.403403401374817 -0.975080728530884
0.404404401779175 -1.19407117366791
0.405405402183533 -0.999634385108948
0.406406402587891 -0.894652307033539
0.407407402992249 -1.07086062431335
0.408408403396606 -0.921438574790955
0.409409403800964 -1.02889108657837
0.410410404205322 -0.826968491077423
0.41141140460968 -0.84161788225174
0.412412405014038 -0.788963437080383
0.413413405418396 -1.01446855068207
0.414414405822754 -0.880847036838531
0.415415406227112 -0.861255705356598
0.41641640663147 -0.809324502944946
0.417417407035828 -1.24863708019257
0.418418407440186 -1.01493167877197
0.419419407844543 -0.782024919986725
0.420420408248901 -0.855730652809143
0.421421408653259 -1.07383990287781
0.422422409057617 -1.34075081348419
0.423423409461975 -0.850548148155212
0.424424409866333 -1.02035105228424
0.425425410270691 -0.886317670345306
0.426426410675049 -0.737132549285889
0.427427411079407 -0.910317599773407
0.428428411483765 -0.731406509876251
0.429429411888123 -1.0420333147049
0.43043041229248 -1.08323562145233
0.431431412696838 -0.941830158233643
0.432432413101196 -0.767816603183746
0.433433413505554 -1.03239130973816
0.434434413909912 -0.815904557704926
0.43543541431427 -0.845680117607117
0.43643644452095 -0.811068058013916
0.437437444925308 -0.81758177280426
0.438438445329666 -0.942617654800415
0.439439445734024 -1.16693675518036
0.440440446138382 -1.2651059627533
0.44144144654274 -0.815078616142273
0.442442446947098 -0.921460151672363
0.443443447351456 -0.748173713684082
0.444444447755814 -0.858817934989929
0.445445448160172 -0.829257845878601
0.446446448564529 -1.19411873817444
0.447447448968887 -0.933521330356598
0.448448449373245 -0.589968144893646
0.449449449777603 -0.683873772621155
0.450450450181961 -0.949559390544891
0.451451450586319 -1.04301023483276
0.452452450990677 -0.819683969020844
0.453453451395035 -1.02735316753387
0.454454451799393 -1.20018255710602
0.455455452203751 -1.3881858587265
0.456456452608109 -0.894824385643005
0.457457453012466 -0.760592997074127
0.458458453416824 -1.10209667682648
0.459459453821182 -0.833193600177765
0.46046045422554 -0.893816530704498
0.461461454629898 -0.906790614128113
0.462462455034256 -0.740092635154724
0.463463455438614 -0.775385558605194
0.464464455842972 -0.67375111579895
0.46546545624733 -0.974853515625
0.466466456651688 -0.993994235992432
0.467467457056046 -0.832566380500793
0.468468457460403 -0.858772397041321
0.469469457864761 -1.00428760051727
0.470470458269119 -0.77779757976532
0.471471458673477 -0.895480036735535
0.472472459077835 -1.02701807022095
0.473473459482193 -1.4654643535614
0.474474459886551 -1.13259053230286
0.475475460290909 -0.787439227104187
0.476476460695267 -0.809171497821808
0.477477461099625 -0.759250462055206
0.478478461503983 -0.779023110866547
0.47947946190834 -0.872806787490845
0.480480462312698 -1.16343355178833
0.481481462717056 -0.624346792697906
0.482482463121414 -0.70518159866333
0.483483463525772 -0.857611775398254
0.48448446393013 -1.54551637172699
0.485485464334488 -0.826538264751434
0.486486464738846 -0.961668908596039
0.487487494945526 -0.792533576488495
0.488488495349884 -0.812369406223297
0.489489495754242 -0.831158459186554
0.4904904961586 -1.00750684738159
0.491491496562958 -0.888772964477539
0.492492496967316 -0.935048043727875
0.493493497371674 -0.910476207733154
0.494494497776031 -0.958978354930878
0.495495498180389 -0.806059777736664
0.496496498584747 -0.933835029602051
0.497497498989105 -0.800418317317963
0.498498499393463 -1.01626718044281
0.499499499797821 -0.835723280906677
0.500500500202179 -0.942992925643921
0.501501500606537 -0.9324991106987
0.502502501010895 -0.947369992733002
0.503503501415253 -0.713100373744965
0.504504501819611 -1.02294135093689
0.505505502223969 -1.08296370506287
0.506506502628326 -1.45264089107513
0.507507503032684 -1.19023644924164
0.508508503437042 -0.749930143356323
0.5095095038414 -0.975854218006134
0.510510504245758 -1.35240364074707
0.511511504650116 -1.11036241054535
0.512512505054474 -0.901559829711914
0.513513505458832 -1.03830742835999
0.51451450586319 -0.86825555562973
0.515515506267548 -1.01555168628693
0.516516506671906 -0.781628727912903
0.517517507076263 -0.84367847442627
0.518518507480621 -0.861978054046631
0.519519507884979 -0.809873998165131
0.520520508289337 -0.857249140739441
0.521521508693695 -0.965717613697052
0.522522509098053 -1.1062343120575
0.523523509502411 -1.19081950187683
0.524524509906769 -0.717994451522827
0.525525510311127 -0.812940418720245
0.526526510715485 -0.642561852931976
0.527527511119843 -0.913811564445496
0.5285285115242 -0.904728889465332
0.529529511928558 -0.901427686214447
0.530530512332916 -0.790688991546631
0.531531512737274 -0.903110504150391
0.532532513141632 -1.04556226730347
0.53353351354599 -1.01281571388245
0.534534513950348 -0.736925482749939
0.535535514354706 -0.788134753704071
0.536536514759064 -0.622297346591949
0.537537515163422 -0.756583452224731
0.53853851556778 -0.970184683799744
0.539539575576782 -0.669303596019745
0.54054057598114 -1.03544962406158
0.541541576385498 -0.979214608669281
0.542542576789856 -0.776259183883667
0.543543577194214 -0.64824241399765
0.544544577598572 -0.838195741176605
0.54554557800293 -0.770338118076324
0.546546578407288 -1.01469099521637
0.547547578811646 -0.982520401477814
0.548548579216003 -0.798972725868225
0.549549579620361 -0.850610494613647
0.550550580024719 -0.692339181900024
0.551551580429077 -0.979557394981384
0.552552580833435 -0.701530516147614
0.553553581237793 -0.717802166938782
0.554554581642151 -1.29327285289764
0.555555582046509 -0.902759313583374
0.556556582450867 -1.24244248867035
0.557557582855225 -1.09249973297119
0.558558583259583 -1.0557553768158
0.55955958366394 -0.992856919765472
0.560560584068298 -0.797301590442657
0.561561584472656 -0.804945588111877
0.562562584877014 -0.944283246994019
0.563563585281372 -1.09242463111877
0.56456458568573 -1.51839232444763
0.565565586090088 -0.944993257522583
0.566566586494446 -1.23970925807953
0.567567586898804 -0.929493010044098
0.568568587303162 -0.713325381278992
0.56956958770752 -0.888960003852844
0.570570588111877 -0.669703722000122
0.571571588516235 -0.780651330947876
0.572572588920593 -0.783633828163147
0.573573589324951 -0.798441052436829
0.574574589729309 -1.0912538766861
0.575575590133667 -1.09073829650879
0.576576590538025 -0.795430541038513
0.577577590942383 -1.2538229227066
0.578578591346741 -1.01135635375977
0.579579591751099 -0.910873413085938
0.580580592155457 -1.25799226760864
0.581581592559814 -0.957701623439789
0.582582592964172 -0.762738347053528
0.58358359336853 -0.931958973407745
0.584584593772888 -0.894307374954224
0.585585594177246 -1.17799925804138
0.586586594581604 -0.838267803192139
0.587587594985962 -0.926390886306763
0.58858859539032 -0.980458378791809
0.589589595794678 -1.60925388336182
0.590590596199036 -1.13243317604065
0.591591596603394 -0.827731311321259
0.592592597007751 -1.211594581604
0.593593597412109 -0.929278075695038
0.594594597816467 -0.862858712673187
0.595595598220825 -1.13688611984253
0.596596598625183 -0.941139101982117
0.597597599029541 -0.766707062721252
0.598598599433899 -0.659929037094116
0.599599599838257 -0.878264546394348
0.600600600242615 -0.946305990219116
0.601601600646973 -0.833913743495941
0.602602601051331 -0.697494626045227
0.603603601455688 -0.917203783988953
0.604604601860046 -0.90305083990097
0.605605602264404 -0.956815242767334
0.606606602668762 -0.89235508441925
0.60760760307312 -0.795170307159424
0.608608603477478 -0.971230864524841
0.609609603881836 -0.889416813850403
0.610610604286194 -0.827804446220398
0.611611604690552 -1.04504632949829
0.61261260509491 -0.718693733215332
0.613613605499268 -0.966540038585663
0.614614605903625 -0.878069341182709
0.615615606307983 -0.829753518104553
0.616616606712341 -1.00172090530396
0.617617607116699 -0.75105494260788
0.618618607521057 -1.22025811672211
0.619619607925415 -0.66692703962326
0.620620608329773 -0.995694875717163
0.621621608734131 -0.715790867805481
0.622622609138489 -0.68267834186554
0.623623609542847 -0.731788575649261
0.624624609947205 -0.679005861282349
0.625625610351562 -0.795137405395508
0.62662661075592 -1.40016770362854
0.627627611160278 -0.957762598991394
0.628628611564636 -0.727701127529144
0.629629611968994 -1.0512261390686
0.630630612373352 -0.904932618141174
0.63163161277771 -0.859056830406189
0.632632613182068 -0.998874068260193
0.633633613586426 -0.737215757369995
0.634634613990784 -1.01026344299316
0.635635614395142 -0.778556823730469
0.6366366147995 -1.14660286903381
0.637637615203857 -1.0534610748291
0.638638615608215 -0.833950400352478
0.639639616012573 -1.04605197906494
0.640640616416931 -0.996551156044006
0.641641676425934 -0.918371081352234
0.642642676830292 -0.704332172870636
0.64364367723465 -1.05969786643982
0.644644677639008 -0.766328930854797
0.645645678043365 -1.04320061206818
0.646646678447723 -0.901930868625641
0.647647678852081 -0.988637447357178
0.648648679256439 -0.7337766289711
0.649649679660797 -1.05257976055145
0.650650680065155 -0.739048182964325
0.651651680469513 -1.12616348266602
0.652652680873871 -1.03847301006317
0.653653681278229 -1.40159821510315
0.654654681682587 -1.62060213088989
0.655655682086945 -1.28936922550201
0.656656682491302 -1.83702898025513
0.65765768289566 -0.776818871498108
0.658658683300018 -0.967603266239166
0.659659683704376 -0.83262050151825
0.660660684108734 -0.765690326690674
0.661661684513092 -0.777846574783325
0.66266268491745 -0.86706006526947
0.663663685321808 -1.01155424118042
0.664664685726166 -1.02480638027191
0.665665686130524 -0.984707593917847
0.666666686534882 -1.17128825187683
0.66766768693924 -0.786611914634705
0.668668687343597 -0.874191522598267
0.669669687747955 -0.736134946346283
0.670670688152313 -1.04553198814392
0.671671688556671 -0.793483436107635
0.672672688961029 -0.940003275871277
0.673673689365387 -1.04935932159424
0.674674689769745 -0.807334899902344
0.675675690174103 -0.775162577629089
0.676676690578461 -1.03065085411072
0.677677690982819 -1.21694612503052
0.678678691387177 -0.776434302330017
0.679679691791534 -0.941046714782715
0.680680692195892 -1.40099036693573
0.68168169260025 -0.715383529663086
0.682682693004608 -1.07141208648682
0.683683693408966 -1.06629967689514
0.684684693813324 -0.674456894397736
0.685685694217682 -1.03030622005463
0.68668669462204 -0.852001368999481
0.687687695026398 -1.10736775398254
0.688688695430756 -0.720351278781891
0.689689695835114 -0.863546311855316
0.690690696239471 -0.847599983215332
0.691691696643829 -0.730005443096161
0.692692697048187 -1.15682303905487
0.693693697452545 -0.764433860778809
0.694694697856903 -1.03361189365387
0.695695698261261 -1.27041387557983
0.696696698665619 -0.969135165214539
0.697697699069977 -1.05136895179749
0.698698699474335 -1.19473910331726
0.699699699878693 -1.05476009845734
0.700700700283051 -0.792051792144775
0.701701700687408 -1.03124988079071
0.702702701091766 -1.11975622177124
0.703703701496124 -1.08675765991211
0.704704701900482 -0.884929537773132
0.70570570230484 -0.891717791557312
0.706706702709198 -1.34583902359009
0.707707703113556 -0.828717172145844
0.708708703517914 -0.989516139030457
0.709709703922272 -0.849476933479309
0.71071070432663 -1.67665600776672
0.711711704730988 -1.15391230583191
0.712712705135345 -0.784217238426208
0.713713705539703 -0.765727877616882
0.714714705944061 -0.868993699550629
0.715715706348419 -1.07593727111816
0.716716706752777 -0.712439119815826
0.717717707157135 -0.793273687362671
0.718718707561493 -0.720761239528656
0.719719707965851 -1.00380301475525
0.720720708370209 -0.926854968070984
0.721721708774567 -1.02223539352417
0.722722709178925 -1.13243556022644
0.723723709583282 -0.856980681419373
0.72472470998764 -0.873164653778076
0.725725710391998 -0.95756983757019
0.726726710796356 -0.953743755817413
0.727727711200714 -1.09716773033142
0.728728711605072 -0.868785381317139
0.72972971200943 -1.38940286636353
0.730730712413788 -1.20817816257477
0.731731712818146 -1.11534547805786
0.732732713222504 -0.935711145401001
0.733733713626862 -1.01922714710236
0.734734714031219 -0.772763013839722
0.735735714435577 -0.808017134666443
0.736736714839935 -0.837347030639648
0.737737715244293 -1.09062194824219
0.738738715648651 -0.958563685417175
0.739739716053009 -0.814621806144714
0.740740716457367 -0.727817356586456
0.741741716861725 -0.80155348777771
0.742742717266083 -0.846567273139954
0.743743777275085 -1.03689062595367
0.744744777679443 -0.579804122447968
0.745745778083801 -0.657193183898926
0.746746778488159 -1.80513429641724
0.747747778892517 -0.846676111221313
0.748748779296875 -0.928561151027679
0.749749779701233 -0.970220744609833
0.750750780105591 -1.08176636695862
0.751751780509949 -0.931328058242798
0.752752780914307 -1.15505993366241
0.753753781318665 -0.786286473274231
0.754754781723022 -1.11340463161469
0.75575578212738 -0.829015374183655
0.756756782531738 -0.764361500740051
0.757757782936096 -0.975458383560181
0.758758783340454 -0.820865392684937
0.759759783744812 -0.790263414382935
0.76076078414917 -1.18677878379822
0.761761784553528 -1.42647397518158
0.762762784957886 -0.674207091331482
0.763763785362244 -0.89946722984314
0.764764785766602 -0.843525886535645
0.765765786170959 -1.30795753002167
0.766766786575317 -0.918821752071381
0.767767786979675 -0.7482008934021
0.768768787384033 -0.840154111385345
0.769769787788391 -0.752538502216339
0.770770788192749 -0.837721705436707
0.771771788597107 -1.10722184181213
0.772772789001465 -0.883208990097046
0.773773789405823 -1.31785368919373
0.774774789810181 -0.835473895072937
0.775775790214539 -1.07497310638428
0.776776790618896 -0.785184681415558
0.777777791023254 -0.93956071138382
0.778778791427612 -1.00004076957703
0.77977979183197 -1.28167080879211
0.780780792236328 -0.907960414886475
0.781781792640686 -0.940752029418945
0.782782793045044 -0.785876512527466
0.783783793449402 -0.640499651432037
0.78478479385376 -0.851685047149658
0.785785794258118 -0.936667084693909
0.786786794662476 -1.0173487663269
0.787787795066833 -1.14260745048523
0.788788795471191 -0.940203547477722
0.789789795875549 -0.746795177459717
0.790790796279907 -0.877535820007324
0.791791796684265 -0.91447377204895
0.792792797088623 -1.07295393943787
0.793793797492981 -0.828487157821655
0.794794797897339 -0.900065422058105
0.795795798301697 -1.43846416473389
0.796796798706055 -0.997405409812927
0.797797799110413 -0.68998783826828
0.798798799514771 -1.16364145278931
0.799799799919128 -1.03232479095459
0.800800800323486 -1.21087121963501
0.801801800727844 -0.698945045471191
0.802802801132202 -0.934388995170593
0.80380380153656 -0.987667560577393
0.804804801940918 -0.896783351898193
0.805805802345276 -1.15383076667786
0.806806802749634 -0.724665284156799
0.807807803153992 -0.84527987241745
0.80880880355835 -0.837584495544434
0.809809803962708 -0.950172543525696
0.810810804367065 -0.950782954692841
0.811811804771423 -0.965766429901123
0.812812805175781 -0.846346914768219
0.813813805580139 -0.843159258365631
0.814814805984497 -1.07408618927002
0.815815806388855 -0.683164119720459
0.816816806793213 -0.978841483592987
0.817817807197571 -0.718122124671936
0.818818807601929 -0.943668901920319
0.819819808006287 -0.931728720664978
0.820820808410645 -0.69238805770874
0.821821808815002 -1.08400106430054
0.82282280921936 -0.878372192382812
0.823823809623718 -0.743058443069458
0.824824810028076 -0.859562814235687
0.825825810432434 -0.861216306686401
0.826826810836792 -0.828666090965271
0.82782781124115 -1.22574329376221
0.828828811645508 -1.00014591217041
0.829829812049866 -1.14662170410156
0.830830812454224 -0.716062784194946
0.831831812858582 -0.796385884284973
0.832832813262939 -0.798550426959991
0.833833813667297 -1.21712565422058
0.834834814071655 -0.828689575195312
0.835835814476013 -0.851103782653809
0.836836814880371 -0.874912261962891
0.837837815284729 -0.875591635704041
0.838838815689087 -1.1951789855957
0.839839816093445 -0.854333460330963
0.840840816497803 -1.23771572113037
0.841841816902161 -0.803636193275452
0.842842817306519 -0.754734039306641
0.843843817710876 -0.727202892303467
0.844844818115234 -0.770583033561707
0.845845818519592 -1.00187969207764
0.846846878528595 -0.930558323860168
0.847847878932953 -1.51052093505859
0.848848879337311 -0.7340207695961
0.849849879741669 -1.1048538684845
0.850850880146027 -1.09910035133362
0.851851880550385 -1.22163200378418
0.852852880954742 -0.593780696392059
0.8538538813591 -0.842890739440918
0.854854881763458 -0.942437410354614
0.855855882167816 -1.13379192352295
0.856856882572174 -0.92249596118927
0.857857882976532 -0.937664806842804
0.85885888338089 -1.20316529273987
0.859859883785248 -0.710402250289917
0.860860884189606 -0.967920124530792
0.861861884593964 -0.851708889007568
0.862862884998322 -1.26644039154053
0.863863885402679 -0.912856161594391
0.864864885807037 -0.714104294776917
0.865865886211395 -0.951516568660736
0.866866886615753 -1.08599925041199
0.867867887020111 -1.06047582626343
0.868868887424469 -0.667808413505554
0.869869887828827 -0.913014709949493
0.870870888233185 -1.38375878334045
0.871871888637543 -1.10555195808411
0.872872889041901 -0.831488013267517
0.873873889446259 -0.810883760452271
0.874874889850616 -0.921099901199341
0.875875890254974 -1.15146017074585
0.876876890659332 -0.922049939632416
0.87787789106369 -0.814864099025726
0.878878891468048 -0.824701547622681
0.879879891872406 -0.971358239650726
0.880880892276764 -1.15037322044373
0.881881892681122 -0.996576070785522
0.88288289308548 -1.02527403831482
0.883883893489838 -1.06786274909973
0.884884893894196 -0.567339301109314
0.885885894298553 -0.875105500221252
0.886886894702911 -1.02997279167175
0.887887895107269 -1.39533567428589
0.888888895511627 -1.15273356437683
0.889889895915985 -1.0746386051178
0.890890896320343 -1.28238868713379
0.891891896724701 -0.869815587997437
0.892892897129059 -0.761575222015381
0.893893897533417 -0.885927557945251
0.894894897937775 -0.861732363700867
0.895895898342133 -1.21444058418274
0.89689689874649 -1.01619136333466
0.897897899150848 -0.775272071361542
0.898898899555206 -1.17579364776611
0.899899899959564 -1.31532216072083
0.900900900363922 -0.983868718147278
0.90190190076828 -0.876817882061005
0.902902901172638 -1.13223958015442
0.903903901576996 -1.05591344833374
0.904904901981354 -0.772363901138306
0.905905902385712 -0.927103459835052
0.90690690279007 -1.1168167591095
0.907907903194427 -1.09226071834564
0.908908903598785 -0.816434919834137
0.909909904003143 -1.0087376832962
0.910910904407501 -0.786743760108948
0.911911904811859 -0.854226052761078
0.912912905216217 -0.691769659519196
0.913913905620575 -1.17230558395386
0.914914906024933 -1.09162199497223
0.915915906429291 -0.886330306529999
0.916916906833649 -1.03030240535736
0.917917907238007 -0.823186337947845
0.918918907642365 -1.02839827537537
0.919919908046722 -0.825892329216003
0.92092090845108 -0.798266887664795
0.921921908855438 -1.21154069900513
0.922922909259796 -0.954146027565002
0.923923909664154 -0.934322357177734
0.924924910068512 -1.02124726772308
0.92592591047287 -0.946933209896088
0.926926910877228 -0.969627618789673
0.927927911281586 -1.05757653713226
0.928928911685944 -0.985381722450256
0.929929912090302 -1.05004453659058
0.930930912494659 -0.651503443717957
0.931931912899017 -1.10787498950958
0.932932913303375 -0.934176921844482
0.933933913707733 -0.905231237411499
0.934934914112091 -1.00307095050812
0.935935914516449 -1.33723449707031
0.936936914920807 -0.914695382118225
0.937937915325165 -0.638051271438599
0.938938915729523 -1.04329240322113
0.939939916133881 -0.811820924282074
0.940940916538239 -0.685912728309631
0.941941916942596 -0.877899169921875
0.942942917346954 -0.893267154693604
0.943943917751312 -0.726392865180969
0.94494491815567 -1.02313697338104
0.945945918560028 -1.51705420017242
0.946946918964386 -0.938454866409302
0.947947919368744 -0.821922779083252
0.948948979377747 -0.96646636724472
0.949949979782104 -1.06235957145691
0.950950980186462 -0.91502970457077
0.95195198059082 -1.21576881408691
0.952952980995178 -0.979976773262024
0.953953981399536 -0.469408750534058
0.954954981803894 -0.469408750534058
0.955955982208252 -0.453215539455414
0.95695698261261 -0.453215539455414
0.957957983016968 -0.66354638338089
0.958958983421326 -0.66354638338089
0.959959983825684 -0.592237412929535
0.960960984230042 -0.759418845176697
0.961961984634399 -0.759418845176697
0.962962985038757 -0.643926024436951
0.963963985443115 -0.643926024436951
0.964964985847473 -0.498027265071869
0.965965986251831 -0.498027265071869
0.966966986656189 -0.971636593341827
0.967967987060547 -0.971636593341827
0.968968987464905 -0.659352242946625
0.969969987869263 -0.659352242946625
0.970970988273621 -0.696153879165649
0.971971988677979 -0.696153879165649
0.972972989082336 -0.638884365558624
0.973973989486694 -0.638884365558624
0.974974989891052 -0.571101009845734
0.97597599029541 -0.571101009845734
0.976976990699768 -0.520482182502747
0.977977991104126 -0.520482182502747
0.978978991508484 -0.535326600074768
0.979979991912842 -0.535326600074768
0.9809809923172 -0.525746464729309
0.981981992721558 -0.525746464729309
0.982982993125916 -0.570668995380402
0.983983993530273 -0.570668995380402
0.984984993934631 -0.768781721591949
0.985985994338989 -0.768781721591949
0.986986994743347 -0.723158776760101
0.987987995147705 -0.723158776760101
0.988988995552063 -0.77131724357605
0.989989995956421 -0.77131724357605
0.990990996360779 -0.663014054298401
0.991991996765137 -0.663014054298401
0.992992997169495 -1.02525997161865
0.993993997573853 -1.02525997161865
0.99499499797821 -0.732886910438538
0.995995998382568 -0.732886910438538
0.996996998786926 -0.681362628936768
0.997997999191284 -0.681362628936768
0.998998999595642 -0.779744148254395
1 -0.0274821072816849
};

\end{axis}

\end{tikzpicture}


==> Figures/final/angles_over_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\pgfplotsset{
every axis legend/.append style={
at={(0,1)},
anchor=north west,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time step~$\te$},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$\alpha_{\te}$ \SI{}{[rad]}}, % ylabel={$u_1$ \SI{}{[W]}},
ymin=-0.466636955674812, ymax=0.552539879796408,
ytick style={color=black},
legend style={nodes={scale=0.6}},
width=7cm,
height=3cm
]
\addplot [semithick, magenta]
table {%
0 0.00306796157577116
1 0
2 0
3 0
4 0
5 0
6 -0.00306796157577116
7 -0.00306796157577116
8 -0.00306796157577116
9 -0.00306796157577116
10 -0.00613592315154277
11 -0.00613592315154277
12 -0.00613592315154277
13 -0.00613592315154277
14 -0.00613592315154277
15 -0.00613592315154277
16 -0.00306796157577116
17 -0.00306796157577116
18 0
19 0
20 0.00306796157577116
21 0.00306796157577116
22 0.00613592315154277
23 0.00613592315154277
24 0.00920388472731393
25 0.00920388472731393
26 0.0122718463030851
27 0.0122718463030851
28 0.0122718463030851
29 0.0153398078788562
30 0.0153398078788562
31 0.0153398078788562
32 0.0153398078788562
33 0.0153398078788562
34 0.0122718463030851
35 0.0122718463030851
36 0.00920388472731393
37 0.00613592315154277
38 0.00613592315154277
39 0.00306796157577116
40 0.00306796157577116
41 0
42 -0.00306796157577116
43 -0.00306796157577116
44 -0.00306796157577116
45 -0.00306796157577116
46 -0.00306796157577116
47 -0.00306796157577116
48 -0.00306796157577116
49 0
50 0
51 0.00306796157577116
52 0.00306796157577116
53 0.00613592315154277
54 0.00613592315154277
55 0.00613592315154277
56 0.00613592315154277
57 0.00920388472731393
58 0.00920388472731393
59 0.00920388472731393
60 0.00920388472731393
61 0.00920388472731393
62 0.00613592315154277
63 0.00613592315154277
64 0.00613592315154277
65 0.00613592315154277
66 0.00306796157577116
67 0.00306796157577116
68 0
69 0
70 0
71 -0.00306796157577116
72 -0.00306796157577116
73 -0.00613592315154277
74 -0.00613592315154277
75 -0.00613592315154277
76 -0.00613592315154277
77 -0.00613592315154277
78 -0.00306796157577116
79 -0.00306796157577116
80 -0.00306796157577116
81 0
82 0
83 0.00306796157577116
84 0.00306796157577116
85 0.00613592315154277
86 0.00613592315154277
87 0.00613592315154277
88 0.00920388472731393
89 0.00920388472731393
90 0.00920388472731393
91 0.00920388472731393
92 0.00920388472731393
93 0.00920388472731393
94 0.00920388472731393
95 0.00613592315154277
96 0.00613592315154277
97 0.00613592315154277
98 0.00306796157577116
99 0.00306796157577116
100 0.00306796157577116
101 0
102 0
103 0
104 0
105 -0.00306796157577116
106 -0.00306796157577116
107 -0.00306796157577116
108 -0.00306796157577116
109 -0.00306796157577116
110 -0.00306796157577116
111 -0.00613592315154277
112 -0.00613592315154277
113 -0.00613592315154277
114 -0.00306796157577116
115 -0.00306796157577116
116 -0.00306796157577116
117 0
118 0.00306796157577116
119 0.00306796157577116
120 0.00613592315154277
121 0.00613592315154277
122 0.00920388472731393
123 0.00920388472731393
124 0.0122718463030851
125 0.0122718463030851
126 0.0122718463030851
127 0.0122718463030851
128 0.0122718463030851
129 0.00920388472731393
130 0.00920388472731393
131 0.00613592315154277
132 0.00306796157577116
133 0.00306796157577116
134 0
135 -0.00306796157577116
136 -0.00306796157577116
137 -0.00613592315154277
138 -0.00613592315154277
139 -0.00920388472731393
140 -0.00920388472731393
141 -0.00920388472731393
142 -0.00920388472731393
143 -0.00920388472731393
144 -0.00613592315154277
145 -0.00613592315154277
146 -0.00306796157577116
147 0
148 0.00306796157577116
149 0.00613592315154277
150 0.00920388472731393
151 0.0122718463030851
152 0.0122718463030851
153 0.0153398078788562
154 0.0153398078788562
155 0.0153398078788562
156 0.0153398078788562
157 0.0122718463030851
158 0.0122718463030851
159 0.00920388472731393
160 0.00613592315154277
161 0.00306796157577116
162 -0.00306796157577116
163 -0.00613592315154277
164 -0.00920388472731393
165 -0.0122718463030851
166 -0.0153398078788562
167 -0.0153398078788562
168 -0.0184077694546279
169 -0.0184077694546279
170 -0.0184077694546279
171 -0.0184077694546279
172 -0.0184077694546279
173 -0.0184077694546279
174 -0.0153398078788562
175 -0.0122718463030851
176 -0.0122718463030851
177 -0.00920388472731393
178 -0.00613592315154277
179 -0.00306796157577116
180 0
181 0.00306796157577116
182 0.00306796157577116
183 0.00613592315154277
184 0.00613592315154277
185 0.00613592315154277
186 0.00613592315154277
187 0.00613592315154277
188 0.00613592315154277
189 0.00306796157577116
190 0.00306796157577116
191 0
192 -0.00306796157577116
193 -0.00306796157577116
194 -0.00613592315154277
195 -0.00920388472731393
196 -0.00920388472731393
197 -0.00920388472731393
198 -0.00920388472731393
199 -0.00920388472731393
200 -0.00920388472731393
201 -0.00920388472731393
202 -0.00613592315154277
203 -0.00613592315154277
204 -0.00306796157577116
205 -0.00306796157577116
206 0
207 0.00306796157577116
208 0.00306796157577116
209 0.00613592315154277
210 0.00613592315154277
211 0.00613592315154277
212 0.00920388472731393
213 0.00920388472731393
214 0.00613592315154277
215 0.00613592315154277
216 0.00613592315154277
217 0.00613592315154277
218 0.00613592315154277
219 0.00613592315154277
220 0.00613592315154277
221 0.00613592315154277
222 0.00613592315154277
223 0.00306796157577116
224 0.00306796157577116
225 0.00306796157577116
226 0.00306796157577116
227 0.00306796157577116
228 0.00306796157577116
229 0.00306796157577116
230 0.00306796157577116
231 0.00306796157577116
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 -0.00306796157577116
241 -0.00306796157577116
242 -0.00306796157577116
243 -0.00306796157577116
244 -0.00306796157577116
245 -0.00306796157577116
246 -0.00306796157577116
247 -0.00613592315154277
248 -0.00613592315154277
249 -0.00613592315154277
250 -0.00613592315154277
251 -0.00613592315154277
252 -0.00613592315154277
253 -0.00306796157577116
254 -0.00306796157577116
255 -0.00306796157577116
256 0
257 0.00306796157577116
258 0.00306796157577116
259 0.00306796157577116
260 0.00613592315154277
261 0.00613592315154277
262 0.00920388472731393
263 0.00920388472731393
264 0.0122718463030851
265 0.0122718463030851
266 0.0122718463030851
267 0.0153398078788562
268 0.0153398078788562
269 0.0153398078788562
270 0.0153398078788562
271 0.0122718463030851
272 0.0122718463030851
273 0.00920388472731393
274 0.00613592315154277
275 0.00613592315154277
276 0.00306796157577116
277 0
278 0
279 -0.00306796157577116
280 -0.00613592315154277
281 -0.00613592315154277
282 -0.00920388472731393
283 -0.00920388472731393
284 -0.00920388472731393
285 -0.00920388472731393
286 -0.00920388472731393
287 -0.00920388472731393
288 -0.00920388472731393
289 -0.00613592315154277
290 -0.00613592315154277
291 -0.00306796157577116
292 0
293 0.00306796157577116
294 0.00613592315154277
295 0.00920388472731393
296 0.0122718463030851
297 0.0122718463030851
298 0.0153398078788562
299 0.0153398078788562
300 0.0153398078788562
301 0.0153398078788562
302 0.0153398078788562
303 0.0153398078788562
304 0.0122718463030851
305 0.00920388472731393
306 0.00613592315154277
307 0.00306796157577116
308 0
309 -0.00306796157577116
310 -0.00613592315154277
311 -0.00920388472731393
312 -0.0122718463030851
313 -0.0153398078788562
314 -0.0184077694546279
315 -0.021475731030399
316 -0.021475731030399
317 -0.021475731030399
318 -0.021475731030399
319 -0.0184077694546279
320 -0.0184077694546279
321 -0.0122718463030851
322 -0.00920388472731393
323 -0.00613592315154277
324 0
325 0.00306796157577116
326 0.00920388472731393
327 0.0122718463030851
328 0.0153398078788562
329 0.0184077694546279
330 0.021475731030399
331 0.0245436926061702
332 0.0245436926061702
333 0.0245436926061702
334 0.0245436926061702
335 0.021475731030399
336 0.0184077694546279
337 0.0153398078788562
338 0.00920388472731393
339 0.00306796157577116
340 0
341 -0.00613592315154277
342 -0.0122718463030851
343 -0.0153398078788562
344 -0.0184077694546279
345 -0.021475731030399
346 -0.0245436926061702
347 -0.0245436926061702
348 -0.0245436926061702
349 -0.0245436926061702
350 -0.021475731030399
351 -0.0184077694546279
352 -0.0153398078788562
353 -0.0122718463030851
354 -0.00613592315154277
355 -0.00306796157577116
356 0.00306796157577116
357 0.00613592315154277
358 0.00920388472731393
359 0.0122718463030851
360 0.0153398078788562
361 0.0184077694546279
362 0.021475731030399
363 0.021475731030399
364 0.021475731030399
365 0.021475731030399
366 0.021475731030399
367 0.0184077694546279
368 0.0153398078788562
369 0.0122718463030851
370 0.00920388472731393
371 0.00613592315154277
372 0
373 -0.00306796157577116
374 -0.00920388472731393
375 -0.0122718463030851
376 -0.0153398078788562
377 -0.021475731030399
378 -0.021475731030399
379 -0.0245436926061702
380 -0.0245436926061702
381 -0.0245436926061702
382 -0.0245436926061702
383 -0.021475731030399
384 -0.0184077694546279
385 -0.0153398078788562
386 -0.0122718463030851
387 -0.00613592315154277
388 0
389 0.00613592315154277
390 0.00920388472731393
391 0.0153398078788562
392 0.0184077694546279
393 0.0245436926061702
394 0.0276116541819413
395 0.0276116541819413
396 0.0276116541819413
397 0.0276116541819413
398 0.0276116541819413
399 0.0245436926061702
400 0.021475731030399
401 0.0184077694546279
402 0.0122718463030851
403 0.00613592315154277
404 0.00306796157577116
405 -0.00306796157577116
406 -0.00920388472731393
407 -0.0153398078788562
408 -0.0184077694546279
409 -0.021475731030399
410 -0.0245436926061702
411 -0.0276116541819413
412 -0.0276116541819413
413 -0.0245436926061702
414 -0.0245436926061702
415 -0.021475731030399
416 -0.0153398078788562
417 -0.00920388472731393
418 -0.00306796157577116
419 0.00306796157577116
420 0.00920388472731393
421 0.0184077694546279
422 0.0245436926061702
423 0.0276116541819413
424 0.0337475773334841
425 0.0368155389092553
426 0.0398835004850269
427 0.0398835004850269
428 0.0398835004850269
429 0.0368155389092553
430 0.0337475773334841
431 0.0306796157577129
432 0.0245436926061702
433 0.0184077694546279
434 0.00920388472731393
435 0.00306796157577116
436 -0.00613592315154277
437 -0.0153398078788562
438 -0.021475731030399
439 -0.0306796157577129
440 -0.0368155389092553
441 -0.042951462060798
442 -0.0460194236365692
443 -0.0490873852123404
444 -0.0490873852123404
445 -0.0460194236365692
446 -0.042951462060798
447 -0.0368155389092553
448 -0.0276116541819413
449 -0.0184077694546279
450 -0.00920388472731393
451 0
452 0.0122718463030851
453 0.021475731030399
454 0.0306796157577129
455 0.0398835004850269
456 0.0460194236365692
457 0.052155346788112
458 0.0552233083638831
459 0.0582912699396543
460 0.0552233083638831
461 0.052155346788112
462 0.0460194236365692
463 0.0368155389092553
464 0.0245436926061702
465 0.0122718463030851
466 -0.00306796157577116
467 -0.0153398078788562
468 -0.0306796157577129
469 -0.0460194236365692
470 -0.0582912699396543
471 -0.0705631162427394
472 -0.0766990393942821
473 -0.0828349625458245
474 -0.0859029241215961
475 -0.0828349625458245
476 -0.0797670009700533
477 -0.0705631162427394
478 -0.0582912699396543
479 -0.042951462060798
480 -0.0276116541819413
481 -0.00920388472731393
482 0.00920388472731393
483 0.0276116541819413
484 0.0460194236365692
485 0.0613592315154254
486 0.073631077818511
487 0.0859029241215961
488 0.0920388472731384
489 0.0951068088489095
490 0.0951068088489095
491 0.0889708856973672
492 0.0766990393942821
493 0.064427193091197
494 0.0460194236365692
495 0.0276116541819413
496 0.00613592315154277
497 -0.021475731030399
498 -0.042951462060798
499 -0.064427193091197
500 -0.0859029241215961
501 -0.104310693576223
502 -0.11965050145508
503 -0.128854386182394
504 -0.131922347758165
505 -0.131922347758165
506 -0.125786424606622
507 -0.113514578303537
508 -0.0951068088489095
509 -0.0705631162427394
510 -0.0460194236365692
511 -0.0153398078788562
512 0.0153398078788562
513 0.0490873852123404
514 0.0797670009700533
515 0.107378655151995
516 0.131922347758165
517 0.153398078788564
518 0.168737886667421
519 0.177941771394734
520 0.177941771394734
521 0.174873809818963
522 0.159534001940107
523 0.138058270909708
524 0.110446616727766
525 0.073631077818511
526 0.0368155389092553
527 -0.00613592315154277
528 -0.0490873852123404
529 -0.0981747704246811
530 -0.138058270909708
531 -0.171805848243192
532 -0.202485464000905
533 -0.230097118182846
534 -0.245436926061703
535 -0.254640810789017
536 -0.257708772364788
537 -0.254640810789017
538 -0.23930100291016
539 -0.217825271879761
540 -0.19021361769782
541 -0.153398078788564
542 -0.113514578303537
543 -0.0674951546669682
544 -0.0122718463030851
545 0.0460194236365692
546 0.101242732000452
547 0.153398078788564
548 0.202485464000905
549 0.248504887637474
550 0.285320426546729
551 0.316000042304442
552 0.337475773334841
553 0.352815581213697
554 0.362019465941011
555 0.365087427516783
556 0.362019465941011
557 0.352815581213697
558 0.33440781175907
559 0.312932080728671
560 0.285320426546729
561 0.248504887637474
562 0.208621387152447
563 0.159534001940107
564 0.107378655151995
565 0.0460194236365692
566 -0.00920388472731393
567 -0.0674951546669682
568 -0.125786424606622
569 -0.181009732970506
570 -0.227029156607075
571 -0.266912657092102
572 -0.300660234425586
573 -0.325203927031756
574 -0.343611696486384
575 -0.35895150436524
576 -0.365087427516783
577 -0.362019465941011
578 -0.355883542789469
579 -0.343611696486384
580 -0.322135965455985
581 -0.297592272849815
582 -0.266912657092102
583 -0.227029156607075
584 -0.181009732970506
585 -0.128854386182394
586 -0.0797670009700533
587 -0.0276116541819413
588 0.0276116541819413
589 0.0828349625458245
590 0.128854386182394
591 0.165669925091649
592 0.199417502425133
593 0.223961195031304
594 0.242368964485931
595 0.251572849213245
596 0.251572849213245
597 0.245436926061703
598 0.230097118182846
599 0.208621387152447
600 0.177941771394734
601 0.141126232485479
602 0.0981747704246811
603 0.052155346788112
604 0
605 -0.0552233083638831
606 -0.104310693576223
607 -0.147262155637021
608 -0.187145656122048
609 -0.223961195031304
610 -0.251572849213245
611 -0.269980618667873
612 -0.279184503395187
613 -0.285320426546729
614 -0.279184503395187
615 -0.269980618667873
616 -0.251572849213245
617 -0.223961195031304
618 -0.19021361769782
619 -0.150330117212793
620 -0.0981747704246811
621 -0.042951462060798
622 0.0153398078788562
623 0.073631077818511
624 0.134990309333936
625 0.196349540849362
626 0.245436926061703
627 0.291456349698272
628 0.325203927031756
629 0.355883542789469
630 0.377359273819868
631 0.395767043274495
632 0.404970928001809
633 0.411106851153352
634 0.411106851153352
635 0.401902966426038
636 0.389631120122953
637 0.374291312244096
638 0.349747619637926
639 0.319068003880213
640 0.285320426546729
641 0.242368964485931
642 0.196349540849362
643 0.147262155637021
644 0.0889708856973672
645 0.0306796157577129
646 -0.0276116541819413
647 -0.0859029241215961
648 -0.141126232485479
649 -0.196349540849362
650 -0.242368964485931
651 -0.279184503395187
652 -0.312932080728671
653 -0.337475773334841
654 -0.355883542789469
655 -0.368155389092554
656 -0.374291312244096
657 -0.371223350668325
658 -0.365087427516783
659 -0.349747619637926
660 -0.328271888607527
661 -0.300660234425586
662 -0.269980618667873
663 -0.230097118182846
664 -0.184077694546277
665 -0.134990309333936
666 -0.0859029241215961
667 -0.0368155389092553
668 0.0153398078788562
669 0.064427193091197
670 0.107378655151995
671 0.141126232485479
672 0.168737886667421
673 0.19021361769782
674 0.202485464000905
675 0.205553425576676
676 0.199417502425133
677 0.184077694546277
678 0.162601963515878
679 0.131922347758165
680 0.0920388472731384
681 0.042951462060798
682 -0.00613592315154277
683 -0.0582912699396543
684 -0.110446616727766
685 -0.165669925091649
686 -0.208621387152447
687 -0.245436926061703
688 -0.276116541819416
689 -0.300660234425586
690 -0.316000042304442
691 -0.322135965455985
692 -0.325203927031756
693 -0.319068003880213
694 -0.3098641191529
695 -0.291456349698272
696 -0.266912657092102
697 -0.236233041334389
698 -0.196349540849362
699 -0.150330117212793
700 -0.0981747704246811
701 -0.0398835004850269
702 0.021475731030399
703 0.0797670009700533
704 0.141126232485479
705 0.202485464000905
706 0.254640810789017
707 0.297592272849815
708 0.337475773334841
709 0.368155389092554
710 0.392699081698724
711 0.414174812729123
712 0.429514620607979
713 0.435650543759522
714 0.438718505335293
715 0.438718505335293
716 0.429514620607979
717 0.417242774304894
718 0.398835004850267
719 0.374291312244096
720 0.346679658062155
721 0.312932080728671
722 0.273048580243644
723 0.227029156607075
724 0.174873809818963
725 0.11965050145508
726 0.064427193091197
727 0.00613592315154277
728 -0.0490873852123404
729 -0.107378655151995
730 -0.156466040364335
731 -0.202485464000905
732 -0.23930100291016
733 -0.273048580243644
734 -0.297592272849815
735 -0.316000042304442
736 -0.325203927031756
737 -0.328271888607527
738 -0.328271888607527
739 -0.316000042304442
740 -0.300660234425586
741 -0.276116541819416
742 -0.248504887637474
743 -0.21475731030399
744 -0.171805848243192
745 -0.128854386182394
746 -0.0828349625458245
747 -0.0368155389092553
748 0.00920388472731393
749 0.0552233083638831
750 0.0920388472731384
751 0.122718463030851
752 0.14419419406125
753 0.159534001940107
754 0.165669925091649
755 0.162601963515878
756 0.150330117212793
757 0.131922347758165
758 0.104310693576223
759 0.0674951546669682
760 0.021475731030399
761 -0.0306796157577129
762 -0.0828349625458245
763 -0.131922347758165
764 -0.184077694546277
765 -0.236233041334389
766 -0.276116541819416
767 -0.3098641191529
768 -0.337475773334841
769 -0.355883542789469
770 -0.368155389092554
771 -0.374291312244096
772 -0.374291312244096
773 -0.365087427516783
774 -0.352815581213697
775 -0.33440781175907
776 -0.3098641191529
777 -0.279184503395187
778 -0.242368964485931
779 -0.196349540849362
780 -0.147262155637021
781 -0.0859029241215961
782 -0.0276116541819413
783 0.0337475773334841
784 0.0951068088489095
785 0.159534001940107
786 0.21475731030399
787 0.266912657092102
788 0.3098641191529
789 0.349747619637926
790 0.38349519697141
791 0.411106851153352
792 0.432582582183751
793 0.444854428486836
794 0.457126274789921
795 0.460194236365692
796 0.460194236365692
797 0.45405831321415
798 0.444854428486836
799 0.429514620607979
800 0.40803888957758
801 0.38349519697141
802 0.349747619637926
803 0.312932080728671
804 0.269980618667873
805 0.220893233455532
806 0.168737886667421
807 0.113514578303537
808 0.0552233083638831
809 -0.00306796157577116
810 -0.0613592315154254
811 -0.113514578303537
812 -0.162601963515878
813 -0.208621387152447
814 -0.245436926061703
815 -0.276116541819416
816 -0.297592272849815
817 -0.3098641191529
818 -0.319068003880213
819 -0.319068003880213
820 -0.312932080728671
821 -0.297592272849815
822 -0.279184503395187
823 -0.251572849213245
824 -0.21475731030399
825 -0.171805848243192
826 -0.128854386182394
827 -0.0828349625458245
828 -0.0368155389092553
829 0.0153398078788562
830 0.0582912699396543
831 0.0951068088489095
832 0.125786424606622
833 0.150330117212793
834 0.162601963515878
835 0.168737886667421
836 0.168737886667421
837 0.156466040364335
838 0.134990309333936
839 0.107378655151995
840 0.0674951546669682
841 0.021475731030399
842 -0.0276116541819413
843 -0.0766990393942821
844 -0.131922347758165
845 -0.19021361769782
846 -0.236233041334389
847 -0.279184503395187
848 -0.316000042304442
849 -0.346679658062155
850 -0.371223350668325
851 -0.389631120122953
852 -0.398835004850267
853 -0.404970928001809
854 -0.404970928001809
855 -0.401902966426038
856 -0.389631120122953
857 -0.374291312244096
858 -0.352815581213697
859 -0.325203927031756
860 -0.291456349698272
861 -0.251572849213245
862 -0.208621387152447
863 -0.156466040364335
864 -0.101242732000452
865 -0.0398835004850269
866 0.021475731030399
867 0.0828349625458245
868 0.14419419406125
869 0.205553425576676
870 0.257708772364788
871 0.303728196001357
872 0.346679658062155
873 0.380427235395639
874 0.411106851153352
875 0.435650543759522
876 0.45405831321415
877 0.466330159517235
878 0.475534044244549
879 0.47860200582032
880 0.475534044244549
881 0.469398121093006
882 0.460194236365692
883 0.441786466911064
884 0.420310735880665
885 0.395767043274495
886 0.362019465941011
887 0.325203927031756
888 0.282252464970958
889 0.233165079758618
890 0.181009732970506
891 0.125786424606622
892 0.0705631162427394
893 0.00920388472731393
894 -0.0460194236365692
895 -0.0981747704246811
896 -0.147262155637021
897 -0.193281579273591
898 -0.230097118182846
899 -0.260776733940559
900 -0.282252464970958
901 -0.297592272849815
902 -0.303728196001357
903 -0.306796157577128
904 -0.300660234425586
905 -0.285320426546729
906 -0.266912657092102
907 -0.23930100291016
908 -0.205553425576676
909 -0.162601963515878
910 -0.11965050145508
911 -0.0766990393942821
912 -0.0306796157577129
913 0.0153398078788562
914 0.0582912699396543
915 0.0889708856973672
916 0.116582539879309
917 0.138058270909708
918 0.150330117212793
919 0.153398078788564
920 0.147262155637021
921 0.131922347758165
922 0.110446616727766
923 0.0766990393942821
924 0.0337475773334841
925 -0.0153398078788562
926 -0.0674951546669682
927 -0.11965050145508
928 -0.174873809818963
929 -0.230097118182846
930 -0.276116541819416
931 -0.316000042304442
932 -0.349747619637926
933 -0.374291312244096
934 -0.395767043274495
935 -0.411106851153352
936 -0.417242774304894
937 -0.420310735880665
938 -0.417242774304894
939 -0.411106851153352
940 -0.398835004850267
941 -0.380427235395639
942 -0.355883542789469
943 -0.328271888607527
944 -0.291456349698272
945 -0.251572849213245
946 -0.205553425576676
947 -0.156466040364335
948 -0.0981747704246811
949 -0.0368155389092553
950 0.0245436926061702
951 0.0889708856973672
952 0.150330117212793
953 0.211689348728219
954 0.266912657092102
955 0.316000042304442
956 0.355883542789469
957 0.392699081698724
958 0.426446659032208
959 0.450990351638378
960 0.472466082668777
961 0.487805890547634
962 0.497009775274948
963 0.50314569842649
964 0.506213660002262
965 0.50314569842649
966 0.497009775274948
967 0.484737928971863
968 0.469398121093006
969 0.447922390062607
970 0.423378697456437
971 0.392699081698724
972 0.35895150436524
973 0.319068003880213
974 0.273048580243644
975 0.223961195031304
976 0.171805848243192
977 0.113514578303537
978 0.0552233083638831
979 0
980 -0.0582912699396543
981 -0.116582539879309
982 -0.165669925091649
983 -0.211689348728219
984 -0.254640810789017
985 -0.291456349698272
986 -0.319068003880213
987 -0.343611696486384
988 -0.35895150436524
989 -0.368155389092554
990 -0.371223350668325
991 -0.368155389092554
992 -0.35895150436524
993 -0.340543734910612
994 -0.319068003880213
995 -0.288388388122501
996 -0.251572849213245
997 -0.208621387152447
998 -0.165669925091649
999 -0.11965050145508
};
\addlegendentry{Initial policy}
\addplot [semithick, cyan]
table {%
0 0.0122718463030851
1 0.0122718463030851
2 0.0122718463030851
3 0.0122718463030851
4 0.00920388472731393
5 0.00920388472731393
6 0.00920388472731393
7 0.00613592315154277
8 0.00613592315154277
9 0.00306796157577116
10 0.00306796157577116
11 0
12 0
13 0
14 0
15 0
16 0
17 0.00306796157577116
18 0.00306796157577116
19 0.00613592315154277
20 0.00613592315154277
21 0.00920388472731393
22 0.00920388472731393
23 0.00920388472731393
24 0.00920388472731393
25 0.00920388472731393
26 0.0122718463030851
27 0.0122718463030851
28 0.0122718463030851
29 0.00920388472731393
30 0.00920388472731393
31 0.00920388472731393
32 0.00613592315154277
33 0.00613592315154277
34 0.00306796157577116
35 0.00306796157577116
36 0
37 -0.00306796157577116
38 -0.00306796157577116
39 -0.00613592315154277
40 -0.00613592315154277
41 -0.00920388472731393
42 -0.00920388472731393
43 -0.00920388472731393
44 -0.00920388472731393
45 -0.00920388472731393
46 -0.00920388472731393
47 -0.00613592315154277
48 -0.00613592315154277
49 -0.00306796157577116
50 0
51 0
52 0.00306796157577116
53 0.00613592315154277
54 0.00613592315154277
55 0.00613592315154277
56 0.00920388472731393
57 0.00920388472731393
58 0.0122718463030851
59 0.0122718463030851
60 0.0153398078788562
61 0.0153398078788562
62 0.0153398078788562
63 0.0153398078788562
64 0.0184077694546279
65 0.0184077694546279
66 0.0184077694546279
67 0.0153398078788562
68 0.0153398078788562
69 0.0153398078788562
70 0.0153398078788562
71 0.0153398078788562
72 0.0153398078788562
73 0.0122718463030851
74 0.0122718463030851
75 0.0122718463030851
76 0.00920388472731393
77 0.00920388472731393
78 0.00613592315154277
79 0.00613592315154277
80 0.00306796157577116
81 0.00306796157577116
82 0
83 0
84 -0.00306796157577116
85 -0.00306796157577116
86 -0.00613592315154277
87 -0.00613592315154277
88 -0.00613592315154277
89 -0.00613592315154277
90 -0.00613592315154277
91 -0.00613592315154277
92 -0.00613592315154277
93 -0.00613592315154277
94 -0.00306796157577116
95 -0.00306796157577116
96 -0.00306796157577116
97 0
98 0
99 0.00306796157577116
100 0.00306796157577116
101 0.00613592315154277
102 0.00613592315154277
103 0.00920388472731393
104 0.00920388472731393
105 0.00920388472731393
106 0.0122718463030851
107 0.0122718463030851
108 0.0122718463030851
109 0.0122718463030851
110 0.00920388472731393
111 0.00920388472731393
112 0.00920388472731393
113 0.00613592315154277
114 0.00613592315154277
115 0.00306796157577116
116 0
117 0
118 0
119 -0.00306796157577116
120 -0.00306796157577116
121 -0.00306796157577116
122 -0.00306796157577116
123 -0.00306796157577116
124 -0.00306796157577116
125 -0.00306796157577116
126 0
127 0
128 0.00306796157577116
129 0.00306796157577116
130 0.00613592315154277
131 0.00613592315154277
132 0.00920388472731393
133 0.00920388472731393
134 0.0122718463030851
135 0.0122718463030851
136 0.0153398078788562
137 0.0153398078788562
138 0.0153398078788562
139 0.0184077694546279
140 0.0184077694546279
141 0.0184077694546279
142 0.0153398078788562
143 0.0153398078788562
144 0.0122718463030851
145 0.0122718463030851
146 0.00920388472731393
147 0.00613592315154277
148 0.00306796157577116
149 0
150 0
151 -0.00306796157577116
152 -0.00306796157577116
153 -0.00613592315154277
154 -0.00613592315154277
155 -0.00613592315154277
156 -0.00613592315154277
157 -0.00306796157577116
158 -0.00306796157577116
159 0
160 0
161 0.00306796157577116
162 0.00613592315154277
163 0.00613592315154277
164 0.00920388472731393
165 0.0122718463030851
166 0.0122718463030851
167 0.0153398078788562
168 0.0153398078788562
169 0.0184077694546279
170 0.0184077694546279
171 0.0184077694546279
172 0.0184077694546279
173 0.0184077694546279
174 0.0184077694546279
175 0.0153398078788562
176 0.0153398078788562
177 0.0122718463030851
178 0.00920388472731393
179 0.00920388472731393
180 0.00613592315154277
181 0.00306796157577116
182 0.00306796157577116
183 0
184 -0.00306796157577116
185 -0.00306796157577116
186 -0.00613592315154277
187 -0.00613592315154277
188 -0.00613592315154277
189 -0.00613592315154277
190 -0.00613592315154277
191 -0.00613592315154277
192 -0.00613592315154277
193 -0.00613592315154277
194 -0.00306796157577116
195 -0.00306796157577116
196 0
197 0.00306796157577116
198 0.00306796157577116
199 0.00613592315154277
200 0.00613592315154277
201 0.00920388472731393
202 0.0122718463030851
203 0.0122718463030851
204 0.0122718463030851
205 0.0122718463030851
206 0.0122718463030851
207 0.0122718463030851
208 0.0122718463030851
209 0.0122718463030851
210 0.00920388472731393
211 0.00920388472731393
212 0.00920388472731393
213 0.00613592315154277
214 0.00613592315154277
215 0.00306796157577116
216 0.00306796157577116
217 0
218 0
219 -0.00306796157577116
220 -0.00306796157577116
221 -0.00306796157577116
222 -0.00306796157577116
223 0
224 0
225 0.00306796157577116
226 0.00306796157577116
227 0.00613592315154277
228 0.00613592315154277
229 0.00613592315154277
230 0.00920388472731393
231 0.00920388472731393
232 0.00920388472731393
233 0.00920388472731393
234 0.00920388472731393
235 0.00920388472731393
236 0.00920388472731393
237 0.00920388472731393
238 0.00613592315154277
239 0.00613592315154277
240 0.00613592315154277
241 0.00613592315154277
242 0.00306796157577116
243 0.00306796157577116
244 0.00306796157577116
245 0
246 0
247 0
248 0
249 0
250 -0.00306796157577116
251 -0.00306796157577116
252 -0.00306796157577116
253 0
254 0
255 0
256 0.00306796157577116
257 0.00306796157577116
258 0.00613592315154277
259 0.00613592315154277
260 0.00920388472731393
261 0.00920388472731393
262 0.0122718463030851
263 0.0122718463030851
264 0.0153398078788562
265 0.0153398078788562
266 0.0184077694546279
267 0.0184077694546279
268 0.0184077694546279
269 0.0184077694546279
270 0.0184077694546279
271 0.0184077694546279
272 0.0184077694546279
273 0.0153398078788562
274 0.0153398078788562
275 0.0122718463030851
276 0.00920388472731393
277 0.00920388472731393
278 0.00613592315154277
279 0.00306796157577116
280 0
281 0
282 -0.00306796157577116
283 -0.00306796157577116
284 -0.00306796157577116
285 -0.00306796157577116
286 -0.00306796157577116
287 -0.00306796157577116
288 -0.00306796157577116
289 0
290 0
291 0
292 0.00306796157577116
293 0.00613592315154277
294 0.00613592315154277
295 0.00920388472731393
296 0.00920388472731393
297 0.00920388472731393
298 0.0122718463030851
299 0.0122718463030851
300 0.0122718463030851
301 0.0122718463030851
302 0.00920388472731393
303 0.00920388472731393
304 0.00613592315154277
305 0.00613592315154277
306 0.00306796157577116
307 0
308 0
309 -0.00306796157577116
310 -0.00306796157577116
311 -0.00613592315154277
312 -0.00613592315154277
313 -0.00613592315154277
314 -0.00613592315154277
315 -0.00613592315154277
316 -0.00306796157577116
317 -0.00306796157577116
318 0
319 0.00306796157577116
320 0.00306796157577116
321 0.00613592315154277
322 0.00920388472731393
323 0.00920388472731393
324 0.0122718463030851
325 0.0122718463030851
326 0.0153398078788562
327 0.0153398078788562
328 0.0153398078788562
329 0.0153398078788562
330 0.0153398078788562
331 0.0153398078788562
332 0.0122718463030851
333 0.0122718463030851
334 0.00920388472731393
335 0.00613592315154277
336 0.00613592315154277
337 0.00306796157577116
338 0
339 -0.00306796157577116
340 -0.00306796157577116
341 -0.00613592315154277
342 -0.00613592315154277
343 -0.00613592315154277
344 -0.00613592315154277
345 -0.00613592315154277
346 -0.00306796157577116
347 -0.00306796157577116
348 0
349 0.00306796157577116
350 0.00306796157577116
351 0.00613592315154277
352 0.00920388472731393
353 0.00920388472731393
354 0.0122718463030851
355 0.0153398078788562
356 0.0153398078788562
357 0.0153398078788562
358 0.0153398078788562
359 0.0153398078788562
360 0.0153398078788562
361 0.0122718463030851
362 0.00920388472731393
363 0.00613592315154277
364 0.00613592315154277
365 0.00306796157577116
366 0
367 -0.00306796157577116
368 -0.00613592315154277
369 -0.00613592315154277
370 -0.00613592315154277
371 -0.00920388472731393
372 -0.00920388472731393
373 -0.00920388472731393
374 -0.00613592315154277
375 -0.00613592315154277
376 -0.00306796157577116
377 0
378 0.00306796157577116
379 0.00613592315154277
380 0.00613592315154277
381 0.00920388472731393
382 0.0122718463030851
383 0.0153398078788562
384 0.0153398078788562
385 0.0184077694546279
386 0.0184077694546279
387 0.0184077694546279
388 0.0153398078788562
389 0.0153398078788562
390 0.0122718463030851
391 0.00920388472731393
392 0.00613592315154277
393 0.00306796157577116
394 0
395 -0.00306796157577116
396 -0.00613592315154277
397 -0.00920388472731393
398 -0.0122718463030851
399 -0.0153398078788562
400 -0.0153398078788562
401 -0.0184077694546279
402 -0.0184077694546279
403 -0.0184077694546279
404 -0.0153398078788562
405 -0.0153398078788562
406 -0.0122718463030851
407 -0.00920388472731393
408 -0.00306796157577116
409 0
410 0.00306796157577116
411 0.00920388472731393
412 0.0122718463030851
413 0.0153398078788562
414 0.0184077694546279
415 0.021475731030399
416 0.021475731030399
417 0.0245436926061702
418 0.0245436926061702
419 0.021475731030399
420 0.0184077694546279
421 0.0184077694546279
422 0.0153398078788562
423 0.00920388472731393
424 0.00613592315154277
425 0.00306796157577116
426 0
427 -0.00306796157577116
428 -0.00613592315154277
429 -0.00613592315154277
430 -0.00920388472731393
431 -0.00920388472731393
432 -0.00920388472731393
433 -0.00920388472731393
434 -0.00613592315154277
435 -0.00613592315154277
436 -0.00306796157577116
437 0
438 0
439 0.00306796157577116
440 0.00613592315154277
441 0.00920388472731393
442 0.0122718463030851
443 0.0153398078788562
444 0.0184077694546279
445 0.0184077694546279
446 0.021475731030399
447 0.021475731030399
448 0.021475731030399
449 0.021475731030399
450 0.021475731030399
451 0.0184077694546279
452 0.0153398078788562
453 0.0122718463030851
454 0.00920388472731393
455 0.00920388472731393
456 0.00613592315154277
457 0.00306796157577116
458 0
459 -0.00306796157577116
460 -0.00613592315154277
461 -0.00920388472731393
462 -0.0122718463030851
463 -0.0122718463030851
464 -0.0122718463030851
465 -0.0153398078788562
466 -0.0153398078788562
467 -0.0122718463030851
468 -0.0122718463030851
469 -0.00920388472731393
470 -0.00920388472731393
471 -0.00613592315154277
472 -0.00306796157577116
473 -0.00306796157577116
474 0
475 0.00306796157577116
476 0.00613592315154277
477 0.00613592315154277
478 0.00920388472731393
479 0.00920388472731393
480 0.0122718463030851
481 0.0122718463030851
482 0.0122718463030851
483 0.0122718463030851
484 0.0122718463030851
485 0.0122718463030851
486 0.0122718463030851
487 0.0122718463030851
488 0.0122718463030851
489 0.0122718463030851
490 0.0122718463030851
491 0.0122718463030851
492 0.00920388472731393
493 0.00920388472731393
494 0.00920388472731393
495 0.00613592315154277
496 0.00613592315154277
497 0.00613592315154277
498 0.00306796157577116
499 0.00306796157577116
500 0.00306796157577116
501 0.00306796157577116
502 0.00306796157577116
503 0.00306796157577116
504 0.00306796157577116
505 0.00306796157577116
506 0.00306796157577116
507 0.00306796157577116
508 0.00306796157577116
509 0.00613592315154277
510 0.00613592315154277
511 0.00613592315154277
512 0.00613592315154277
513 0.00613592315154277
514 0.00613592315154277
515 0.00613592315154277
516 0.00613592315154277
517 0.00613592315154277
518 0.00613592315154277
519 0.00613592315154277
520 0.00613592315154277
521 0.00613592315154277
522 0.00613592315154277
523 0.00613592315154277
524 0.00613592315154277
525 0.00613592315154277
526 0.00613592315154277
527 0.00613592315154277
528 0.00613592315154277
529 0.00613592315154277
530 0.00306796157577116
531 0.00306796157577116
532 0.00306796157577116
533 0.00306796157577116
534 0.00306796157577116
535 0.00306796157577116
536 0.00306796157577116
537 0.00613592315154277
538 0.00613592315154277
539 0.00613592315154277
540 0.00613592315154277
541 0.00613592315154277
542 0.00613592315154277
543 0.00613592315154277
544 0.00920388472731393
545 0.00920388472731393
546 0.00920388472731393
547 0.00920388472731393
548 0.00920388472731393
549 0.00920388472731393
550 0.00920388472731393
551 0.00920388472731393
552 0.00920388472731393
553 0.00920388472731393
554 0.00920388472731393
555 0.00920388472731393
556 0.00920388472731393
557 0.00920388472731393
558 0.00920388472731393
559 0.00613592315154277
560 0.00613592315154277
561 0.00613592315154277
562 0.00613592315154277
563 0.00613592315154277
564 0.00613592315154277
565 0.00613592315154277
566 0.00613592315154277
567 0.00920388472731393
568 0.00920388472731393
569 0.00920388472731393
570 0.00920388472731393
571 0.00920388472731393
572 0.00920388472731393
573 0.00920388472731393
574 0.00613592315154277
575 0.00613592315154277
576 0.00613592315154277
577 0.00613592315154277
578 0.00613592315154277
579 0.00613592315154277
580 0.00306796157577116
581 0.00306796157577116
582 0.00306796157577116
583 0.00306796157577116
584 0.00306796157577116
585 0.00306796157577116
586 0.00306796157577116
587 0
588 0
589 0
590 0
591 0
592 0
593 0.00306796157577116
594 0.00306796157577116
595 0.00306796157577116
596 0.00613592315154277
597 0.00613592315154277
598 0.00613592315154277
599 0.00920388472731393
600 0.00920388472731393
601 0.0122718463030851
602 0.0122718463030851
603 0.0122718463030851
604 0.0122718463030851
605 0.0122718463030851
606 0.0122718463030851
607 0.0122718463030851
608 0.00920388472731393
609 0.00920388472731393
610 0.00920388472731393
611 0.00613592315154277
612 0.00613592315154277
613 0.00306796157577116
614 0.00306796157577116
615 0
616 0
617 -0.00306796157577116
618 -0.00306796157577116
619 -0.00306796157577116
620 -0.00306796157577116
621 -0.00306796157577116
622 -0.00306796157577116
623 -0.00306796157577116
624 -0.00306796157577116
625 -0.00306796157577116
626 -0.00306796157577116
627 -0.00306796157577116
628 -0.00306796157577116
629 -0.00306796157577116
630 -0.00306796157577116
631 0
632 0
633 0
634 0
635 0
636 0
637 0
638 0
639 0
640 -0.00306796157577116
641 -0.00306796157577116
642 -0.00306796157577116
643 -0.00306796157577116
644 -0.00306796157577116
645 -0.00306796157577116
646 -0.00306796157577116
647 -0.00306796157577116
648 -0.00306796157577116
649 -0.00306796157577116
650 -0.00306796157577116
651 -0.00306796157577116
652 0
653 0
654 0
655 0
656 0
657 0.00306796157577116
658 0.00306796157577116
659 0.00306796157577116
660 0.00306796157577116
661 0.00306796157577116
662 0.00613592315154277
663 0.00613592315154277
664 0.00613592315154277
665 0.00613592315154277
666 0.00613592315154277
667 0.00613592315154277
668 0.00613592315154277
669 0.00613592315154277
670 0.00613592315154277
671 0.00613592315154277
672 0.00306796157577116
673 0.00306796157577116
674 0.00306796157577116
675 0.00306796157577116
676 0.00306796157577116
677 0
678 0
679 0
680 0
681 0
682 -0.00306796157577116
683 -0.00306796157577116
684 -0.00306796157577116
685 -0.00306796157577116
686 -0.00306796157577116
687 -0.00306796157577116
688 0
689 0
690 0
691 0.00306796157577116
692 0.00306796157577116
693 0.00306796157577116
694 0.00613592315154277
695 0.00613592315154277
696 0.00613592315154277
697 0.00613592315154277
698 0.00920388472731393
699 0.00920388472731393
700 0.00920388472731393
701 0.00920388472731393
702 0.00920388472731393
703 0.00613592315154277
704 0.00613592315154277
705 0.00613592315154277
706 0.00306796157577116
707 0.00306796157577116
708 0.00306796157577116
709 0.00306796157577116
710 0.00306796157577116
711 0.00306796157577116
712 0.00306796157577116
713 0.00306796157577116
714 0.00306796157577116
715 0.00306796157577116
716 0.00306796157577116
717 0.00306796157577116
718 0.00306796157577116
719 0.00306796157577116
720 0.00613592315154277
721 0.00613592315154277
722 0.00613592315154277
723 0.00613592315154277
724 0.00613592315154277
725 0.00613592315154277
726 0.00613592315154277
727 0.00920388472731393
728 0.00920388472731393
729 0.00920388472731393
730 0.00920388472731393
731 0.00920388472731393
732 0.00920388472731393
733 0.00920388472731393
734 0.00920388472731393
735 0.00613592315154277
736 0.00613592315154277
737 0.00613592315154277
738 0.00613592315154277
739 0.00613592315154277
740 0.00613592315154277
741 0.00613592315154277
742 0.00613592315154277
743 0.00613592315154277
744 0.00613592315154277
745 0.00613592315154277
746 0.00613592315154277
747 0.00613592315154277
748 0.00613592315154277
749 0.00306796157577116
750 0.00306796157577116
751 0.00306796157577116
752 0.00306796157577116
753 0.00306796157577116
754 0.00306796157577116
755 0.00306796157577116
756 0.00306796157577116
757 0.00306796157577116
758 0
759 0
760 0
761 0
762 0
763 0
764 0
765 0
766 0.00306796157577116
767 0.00306796157577116
768 0.00306796157577116
769 0.00306796157577116
770 0.00613592315154277
771 0.00613592315154277
772 0.00613592315154277
773 0.00613592315154277
774 0.00613592315154277
775 0.00613592315154277
776 0.00613592315154277
777 0.00613592315154277
778 0.00613592315154277
779 0.00613592315154277
780 0.00306796157577116
781 0.00306796157577116
782 0.00306796157577116
783 0.00306796157577116
784 0.00306796157577116
785 0
786 0
787 0
788 0
789 0
790 -0.00306796157577116
791 -0.00306796157577116
792 -0.00306796157577116
793 -0.00306796157577116
794 -0.00306796157577116
795 -0.00306796157577116
796 -0.00306796157577116
797 0
798 0
799 0
800 0.00306796157577116
801 0.00306796157577116
802 0.00613592315154277
803 0.00920388472731393
804 0.00920388472731393
805 0.0122718463030851
806 0.0122718463030851
807 0.0122718463030851
808 0.0122718463030851
809 0.0122718463030851
810 0.0122718463030851
811 0.0122718463030851
812 0.0122718463030851
813 0.0122718463030851
814 0.00920388472731393
815 0.00920388472731393
816 0.00920388472731393
817 0.00613592315154277
818 0.00613592315154277
819 0.00613592315154277
820 0.00306796157577116
821 0.00306796157577116
822 0
823 0
824 0
825 -0.00306796157577116
826 -0.00306796157577116
827 -0.00306796157577116
828 -0.00306796157577116
829 -0.00306796157577116
830 -0.00306796157577116
831 -0.00306796157577116
832 -0.00306796157577116
833 -0.00306796157577116
834 0
835 0
836 0.00306796157577116
837 0.00306796157577116
838 0.00613592315154277
839 0.00613592315154277
840 0.00920388472731393
841 0.0122718463030851
842 0.0122718463030851
843 0.0153398078788562
844 0.0153398078788562
845 0.0184077694546279
846 0.0184077694546279
847 0.0184077694546279
848 0.0184077694546279
849 0.0184077694546279
850 0.0184077694546279
851 0.0184077694546279
852 0.0184077694546279
853 0.0153398078788562
854 0.0153398078788562
855 0.0122718463030851
856 0.00920388472731393
857 0.00920388472731393
858 0.00613592315154277
859 0.00613592315154277
860 0.00613592315154277
861 0.00306796157577116
862 0.00306796157577116
863 0.00306796157577116
864 0
865 0
866 0
867 0
868 0
869 0
870 0
871 0
872 0.00306796157577116
873 0.00306796157577116
874 0.00306796157577116
875 0.00613592315154277
876 0.00613592315154277
877 0.00920388472731393
878 0.00920388472731393
879 0.0122718463030851
880 0.0122718463030851
881 0.0122718463030851
882 0.0122718463030851
883 0.0122718463030851
884 0.0122718463030851
885 0.0122718463030851
886 0.00920388472731393
887 0.00920388472731393
888 0.00920388472731393
889 0.00613592315154277
890 0.00613592315154277
891 0.00613592315154277
892 0.00306796157577116
893 0.00306796157577116
894 0.00306796157577116
895 0
896 0
897 0
898 -0.00306796157577116
899 -0.00306796157577116
900 -0.00306796157577116
901 -0.00306796157577116
902 0
903 0
904 0.00306796157577116
905 0.00306796157577116
906 0.00613592315154277
907 0.00613592315154277
908 0.00920388472731393
909 0.0122718463030851
910 0.0122718463030851
911 0.0153398078788562
912 0.0153398078788562
913 0.0184077694546279
914 0.0184077694546279
915 0.0184077694546279
916 0.0184077694546279
917 0.0184077694546279
918 0.0184077694546279
919 0.0184077694546279
920 0.0153398078788562
921 0.0153398078788562
922 0.0122718463030851
923 0.00920388472731393
924 0.00613592315154277
925 0.00306796157577116
926 0.00306796157577116
927 0
928 -0.00306796157577116
929 -0.00613592315154277
930 -0.00613592315154277
931 -0.00920388472731393
932 -0.00920388472731393
933 -0.0122718463030851
934 -0.0122718463030851
935 -0.0122718463030851
936 -0.00920388472731393
937 -0.00920388472731393
938 -0.00613592315154277
939 -0.00306796157577116
940 -0.00306796157577116
941 0
942 0.00306796157577116
943 0.00613592315154277
944 0.00920388472731393
945 0.0122718463030851
946 0.0122718463030851
947 0.0122718463030851
948 0.0153398078788562
949 0.0153398078788562
950 0.0153398078788562
951 0.0153398078788562
952 0.0153398078788562
953 0.0153398078788562
954 0.0153398078788562
955 0.0122718463030851
956 0.0122718463030851
957 0.00920388472731393
958 0.00920388472731393
959 0.00613592315154277
960 0.00613592315154277
961 0.00306796157577116
962 0.00306796157577116
963 0.00306796157577116
964 0.00306796157577116
965 0
966 0
967 0
968 0
969 0
970 0
971 0.00306796157577116
972 0.00306796157577116
973 0.00306796157577116
974 0.00306796157577116
975 0.00306796157577116
976 0.00306796157577116
977 0.00306796157577116
978 0.00306796157577116
979 0.00613592315154277
980 0.00613592315154277
981 0.00613592315154277
982 0.00613592315154277
983 0.00613592315154277
984 0.00613592315154277
985 0.00306796157577116
986 0.00306796157577116
987 0.00306796157577116
988 0.00306796157577116
989 0.00306796157577116
990 0.00306796157577116
991 0
992 0
993 0
994 0
995 0
996 0.00306796157577116
997 0.00306796157577116
998 0.00306796157577116
999 0.00613592315154277
};
\addlegendentry{Optimized policy}
\end{axis}

\end{tikzpicture}


==> Figures/final/bounds_comparison_toy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.65, ymax=0.36,
ytick style={color=black},
width=8cm,
height=4cm,
xlabel={Parameter},
ylabel={Function values},
legend style={nodes={scale=0.58}, legend columns=2, fill=none, column sep=2pt}
]

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.529529511928558 0.013364227488637
};
\addlegendentry{$a_0$}
\addplot [semithick, aaltoBlue]
table {%
0 -0.00897880457341671
0.00800800789147615 -0.0114934984594584
0.0160160157829523 -0.0119052538648248
0.024024024605751 -0.0105291958898306
0.0320320315659046 -0.00768041051924229
0.0400400385260582 -0.00367399398237467
0.0480480492115021 0.00117492768913507
0.0560560561716557 0.00655126385390759
0.0640640631318092 0.0121399182826281
0.0720720738172531 0.0176257714629173
0.0800800770521164 0.0226937346160412
0.0880880877375603 0.027040446177125
0.0960960984230042 0.0305430050939322
0.104104101657867 0.0332196429371834
0.112112112343311 0.035092405974865
0.120120115578175 0.0361833237111568
0.128128126263618 0.0365144051611423
0.136136129498482 0.0361076965928078
0.144144147634506 0.0349852181971073
0.15215215086937 0.0331689976155758
0.160160154104233 0.030681075528264
0.168168172240257 0.0275435969233513
0.176176175475121 0.0238144472241402
0.184184178709984 0.0196339152753353
0.192192196846008 0.0151539519429207
0.200200200080872 0.0105265136808157
0.208208203315735 0.00590349873527884
0.216216206550598 0.0014368649572134
0.224224224686623 -0.00272145168855786
0.232232227921486 -0.00641953386366367
0.240240231156349 -0.00950542092323303
0.248248249292374 -0.0118271913379431
0.256256252527237 -0.0132570033892989
0.2642642557621 -0.0138561790809035
0.272272258996964 -0.0137753924354911
0.280280262231827 -0.0131658492609859
0.288288295269012 -0.0121787404641509
0.296296298503876 -0.0109652848914266
0.304304301738739 -0.00967667624354362
0.312312304973602 -0.00846410915255547
0.320320308208466 -0.00747879222035408
0.328328311443329 -0.00687192752957344
0.336336344480515 -0.00679202005267143
0.344344347715378 -0.0072653703391552
0.352352350950241 -0.00814869999885559
0.360360354185104 -0.00928626395761967
0.368368357419968 -0.0105223059654236
0.376376360654831 -0.0117010455578566
0.384384393692017 -0.0126667618751526
0.39239239692688 -0.0132636576890945
0.400400400161743 -0.0133359981700778
0.408408403396606 -0.0127280186861753
0.41641640663147 -0.0112839704379439
0.424424409866333 -0.00890681613236666
0.432432413101196 -0.00575756374746561
0.440440446138382 -0.00206808000802994
0.448448449373245 0.00192977162078023
0.456456452608109 0.00600413605570793
0.464464455842972 0.00992315728217363
0.472472459077835 0.0134549792855978
0.480480462312698 0.0163677465170622
0.488488495349884 0.0184296108782291
0.496496498584747 0.0194086711853743
0.504504501819611 0.0190860852599144
0.512512505054474 0.0174689590930939
0.520520508289337 0.0147564336657524
0.5285285115242 0.0111537231132388
0.536536514759064 0.00686606205999851
0.544544577598572 0.00209865625947714
0.552552580833435 -0.00294322427362204
0.560560584068298 -0.00805437378585339
0.568568587303162 -0.0130295734852552
0.576576590538025 -0.017663586884737
0.584584593772888 -0.0217514149844646
0.592592597007751 -0.0251813940703869
0.600600600242615 -0.0280774608254433
0.608608603477478 -0.0306001864373684
0.616616606712341 -0.0329101383686066
0.624624609947205 -0.035167895257473
0.632632613182068 -0.037534024566412
0.640640616416931 -0.0401690937578678
0.648648679256439 -0.0432336889207363
0.656656682491302 -0.04688835516572
0.664664685726166 -0.0512936636805534
0.672672688961029 -0.0565803870558739
0.680680692195892 -0.062619760632515
0.688688695430756 -0.0691494345664978
0.696696698665619 -0.075905978679657
0.704704701900482 -0.0826258659362793
0.712712705135345 -0.0890457034111023
0.720720708370209 -0.0949019864201546
0.728728711605072 -0.0999312698841095
0.736736714839935 -0.103870086371899
0.744744777679443 -0.106455013155937
0.752752780914307 -0.107425734400749
0.76076078414917 -0.106702573597431
0.768768787384033 -0.104477822780609
0.776776790618896 -0.100966267287731
0.78478479385376 -0.0963827446103096
0.792792797088623 -0.0909421443939209
0.800800800323486 -0.0848592221736908
0.80880880355835 -0.0783488154411316
0.816816806793213 -0.071625754237175
0.824824810028076 -0.0649048909544945
0.832832813262939 -0.0584010109305382
0.840840816497803 -0.0523139461874962
0.848848879337311 -0.0467707626521587
0.856856882572174 -0.0418768487870693
0.864864885807037 -0.0377374067902565
0.872872889041901 -0.0344577096402645
0.880880892276764 -0.0321430116891861
0.888888895511627 -0.0308985970914364
0.89689689874649 -0.030829718336463
0.904904901981354 -0.0320416428148746
0.912912905216217 -0.0346396416425705
0.92092090845108 -0.0387149341404438
0.928928911685944 -0.0440786704421043
0.936936914920807 -0.0502838902175426
0.94494491815567 -0.0568739324808121
0.952952980995178 -0.0633922144770622
0.960960984230042 -0.0693820118904114
0.968968987464905 -0.0743867605924606
0.976976990699768 -0.0779498070478439
0.984984993934631 -0.0796145275235176
0.992992997169495 -0.078924298286438
};
\addlegendentry{$h_0$}
\addplot [semithick, gray]
table {%
0 -0.299423456192017
0.00800800789147615 -0.216134622693062
0.0160160157829523 -0.166113242506981
0.024024024605751 -0.173413813114166
0.0320320315659046 -0.173849686980247
0.0400400385260582 -0.185134813189507
0.0480480492115021 -0.185292139649391
0.0560560561716557 -0.176834359765053
0.0640640631318092 -0.165842160582542
0.0720720738172531 -0.175504311919212
0.0800800770521164 -0.183612793684006
0.0880880877375603 -0.190080195665359
0.0960960984230042 -0.194900125265121
0.104104101657867 -0.198129594326019
0.112112112343311 -0.199827328324318
0.120120115578175 -0.200052082538605
0.128128126263618 -0.198862612247467
0.136136129498482 -0.196317583322525
0.144144147634506 -0.199629694223404
0.15215215086937 -0.206069052219391
0.160160154104233 -0.209776997566223
0.168168172240257 -0.210487768054008
0.176176175475121 -0.208096385002136
0.184184178709984 -0.202869489789009
0.192192196846008 -0.195126116275787
0.200200200080872 -0.185185357928276
0.208208203315735 -0.188973695039749
0.216216206550598 -0.196653917431831
0.224224224686623 -0.203508779406548
0.232232227921486 -0.209219336509705
0.240240231156349 -0.213466808199883
0.248248249292374 -0.215932369232178
0.256256252527237 -0.216328129172325
0.2642642557621 -0.214608356356621
0.272272258996964 -0.210842207074165
0.280280262231827 -0.20509922504425
0.288288295269012 -0.203508526086807
0.296296298503876 -0.199491322040558
0.304304301738739 -0.192703187465668
0.312312304973602 -0.202762499451637
0.320320308208466 -0.214260086417198
0.328328311443329 -0.22254154086113
0.336336344480515 -0.227009907364845
0.344344347715378 -0.227478057146072
0.352352350950241 -0.224327608942986
0.360360354185104 -0.21798200905323
0.368368357419968 -0.208864763379097
0.376376360654831 -0.197399377822876
0.384384393692017 -0.184009328484535
0.39239239692688 -0.169118136167526
0.400400400161743 -0.164820700883865
0.408408403396606 -0.16282032430172
0.41641640663147 -0.157890409231186
0.424424409866333 -0.149798274040222
0.432432413101196 -0.1408970952034
0.440440446138382 -0.130516976118088
0.448448449373245 -0.118780329823494
0.456456452608109 -0.113839998841286
0.464464455842972 -0.106957510113716
0.472472459077835 -0.0980158299207687
0.480480462312698 -0.0870519727468491
0.488488495349884 -0.0741029754281044
0.496496498584747 -0.0592059679329395
0.504504501819611 -0.0451406389474869
0.512512505054474 -0.0290602799504995
0.520520508289337 -0.010324003174901
0.5285285115242 0.0069094579666853
0.536536514759064 -0.010136354714632
0.544544577598572 -0.0365331619977951
0.552552580833435 -0.062661275267601
0.560560584068298 -0.0877242833375931
0.568568587303162 -0.110925622284412
0.576576590538025 -0.131468668580055
0.584584593772888 -0.148557588458061
0.592592597007751 -0.161678373813629
0.600600600242615 -0.171029090881348
0.608608603477478 -0.176918417215347
0.616616606712341 -0.179655060172081
0.624624609947205 -0.179547637701035
0.632632613182068 -0.176904901862144
0.640640616416931 -0.172035440802574
0.648648679256439 -0.170031875371933
0.656656682491302 -0.181424543261528
0.664664685726166 -0.190378159284592
0.672672688961029 -0.196482092142105
0.680680692195892 -0.199753940105438
0.688688695430756 -0.200431808829308
0.696696698665619 -0.198755547404289
0.704704701900482 -0.194965153932571
0.712712705135345 -0.189300462603569
0.720720708370209 -0.182001382112503
0.728728711605072 -0.173307836055756
0.736736714839935 -0.170910775661469
0.744744777679443 -0.177627176046371
0.752752780914307 -0.18530410528183
0.76076078414917 -0.191354274749756
0.768768787384033 -0.195741653442383
0.776776790618896 -0.198437467217445
0.78478479385376 -0.199413031339645
0.792792797088623 -0.198639705777168
0.800800800323486 -0.196088701486588
0.80880880355835 -0.191731408238411
0.816816806793213 -0.185539066791534
0.824824810028076 -0.177544102072716
0.832832813262939 -0.183632299304008
0.840840816497803 -0.186148554086685
0.848848879337311 -0.185174003243446
0.856856882572174 -0.18094065785408
0.864864885807037 -0.17368046939373
0.872872889041901 -0.170201271772385
0.880880892276764 -0.168126657605171
0.888888895511627 -0.164328888058662
0.89689689874649 -0.163402199745178
0.904904901981354 -0.160437509417534
0.912912905216217 -0.158332318067551
0.92092090845108 -0.153463274240494
0.928928911685944 -0.159596130251884
0.936936914920807 -0.167296394705772
0.94494491815567 -0.172339484095573
0.952952980995178 -0.18113648891449
0.960960984230042 -0.182910576462746
0.968968987464905 -0.18023706972599
0.976976990699768 -0.185256987810135
0.984984993934631 -0.213686391711235
0.992992997169495 -0.240889430046082
};
\addlegendentry{Uncertainty tubes (Thm.~\ref{th:uncertainty_tubes})}
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0548095144331455
0.00800800789147615 -0.0453033596277237
0.0160160157829523 -0.0381665900349617
0.024024024605751 -0.033084113150835
0.0320320315659046 -0.0297408998012543
0.0400400385260582 -0.0278219282627106
0.0480480492115021 -0.0270121302455664
0.0560560561716557 -0.0269964747130871
0.0640640631318092 -0.0274599194526672
0.0720720738172531 -0.0280874073505402
0.0800800770521164 -0.0285639055073261
0.0880880877375603 -0.0285877175629139
0.0960960984230042 -0.0280620902776718
0.104104101657867 -0.027050644159317
0.112112112343311 -0.0256212633103132
0.120120115578175 -0.0238418430089951
0.128128126263618 -0.0217802617698908
0.136136129498482 -0.0195044260472059
0.144144147634506 -0.0170822124928236
0.15215215086937 -0.014581530354917
0.160160154104233 -0.0120702385902405
0.168168172240257 -0.00961606204509735
0.176176175475121 -0.00723217381164432
0.184184178709984 -0.0048059830442071
0.192192196846008 -0.00220720446668565
0.200200200080872 0.000694470480084419
0.208208203315735 0.00402942579239607
0.216216206550598 0.00792788993567228
0.224224224686623 0.0125202341005206
0.232232227921486 0.0179367884993553
0.240240231156349 0.0243077967315912
0.248248249292374 0.0317636504769325
0.256256252527237 0.0404066331684589
0.2642642557621 0.05011947453022
0.272272258996964 0.0606811046600342
0.280280262231827 0.0718698650598526
0.288288295269012 0.0834641307592392
0.296296298503876 0.0952421352267265
0.304304301738739 0.106982290744781
0.312312304973602 0.118462905287743
0.320320308208466 0.129462316632271
0.328328311443329 0.139758870005608
0.336336344480515 0.149131745100021
0.344344347715378 0.157397955656052
0.352352350950241 0.164426952600479
0.360360354185104 0.170092239975929
0.368368357419968 0.174267157912254
0.376376360654831 0.17682509124279
0.384384393692017 0.177639484405518
0.39239239692688 0.176583662629128
0.400400400161743 0.173531100153923
0.408408403396606 0.168355152010918
0.41641640663147 0.16092923283577
0.424424409866333 0.151217192411423
0.432432413101196 0.139580428600311
0.440440446138382 0.126489505171776
0.448448449373245 0.112415038049221
0.456456452608109 0.0978275761008263
0.464464455842972 0.0831976383924484
0.472472459077835 0.0689957663416862
0.480480462312698 0.0556925535202026
0.488488495349884 0.0437585264444351
0.496496498584747 0.0336642861366272
0.504504501819611 0.0258594155311584
0.512512505054474 0.0204275213181973
0.520520508289337 0.0171415545046329
0.5285285115242 0.0157645419239998
0.536536514759064 0.0160594787448645
0.544544577598572 0.0177894234657288
0.552552580833435 0.02071737870574
0.560560584068298 0.024606354534626
0.568568587303162 0.0292194038629532
0.576576590538025 0.0343195497989655
0.584584593772888 0.0396698489785194
0.592592597007751 0.0450591258704662
0.600600600242615 0.0503410398960114
0.608608603477478 0.0553793907165527
0.616616606712341 0.0600379295647144
0.624624609947205 0.0641804486513138
0.632632613182068 0.0676707103848457
0.640640616416931 0.0703724846243858
0.648648679256439 0.0721495747566223
0.656656682491302 0.0728657245635986
0.664664685726166 0.0723846778273582
0.672672688961029 0.0705909356474876
0.680680692195892 0.0675487220287323
0.688688695430756 0.0634149089455605
0.696696698665619 0.0583470687270164
0.704704701900482 0.0525028333067894
0.712712705135345 0.0460398457944393
0.720720708370209 0.0391156673431396
0.728728711605072 0.0318879261612892
0.736736714839935 0.0245142504572868
0.744744777679443 0.0171521902084351
0.752752780914307 0.00995748955756426
0.76076078414917 0.00297616329044104
0.768768787384033 -0.0039109643548727
0.776776790618896 -0.0108367325738072
0.78478479385376 -0.0179339908063412
0.792792797088623 -0.0253355782479048
0.800800800323486 -0.0331743322312832
0.80880880355835 -0.0415831319987774
0.816816806793213 -0.0506947860121727
0.824824810028076 -0.0606421567499638
0.832832813262939 -0.0715580731630325
0.840840816497803 -0.0834746658802032
0.848848879337311 -0.0959378480911255
0.856856882572174 -0.108346700668335
0.864864885807037 -0.120100669562817
0.872872889041901 -0.130598962306976
0.880880892276764 -0.139240860939026
0.888888895511627 -0.145425647497177
0.89689689874649 -0.148552611470222
0.904904901981354 -0.148020997643471
0.912912905216217 -0.143230095505714
0.92092090845108 -0.133624911308289
0.928928911685944 -0.119561724364758
0.936936914920807 -0.102236956357956
0.94494491815567 -0.082878366112709
0.952952980995178 -0.062713623046875
0.960960984230042 -0.0429707467556
0.968968987464905 -0.0248773917555809
0.976976990699768 -0.00966131873428822
0.984984993934631 0.00144966715015471
0.992992997169495 0.00722783664241433
};
\addlegendentry{Support scenarios (Thm.~\ref{th:uncertainty_tubes})}
\addplot [semithick, deeporange]
table {%
0 0.340637236833572
0.00800800789147615 0.265371203422546
0.0160160157829523 0.218131169676781
0.024024024605751 0.188476920127869
0.0320320315659046 0.194388508796692
0.0400400385260582 0.21333783864975
0.0480480492115021 0.224551618099213
0.0560560561716557 0.228966802358627
0.0640640631318092 0.227797120809555
0.0720720738172531 0.222256243228912
0.0800800770521164 0.213557749986649
0.0880880877375603 0.204675450921059
0.0960960984230042 0.206292569637299
0.104104101657867 0.206564620137215
0.112112112343311 0.205454006791115
0.120120115578175 0.203932553529739
0.128128126263618 0.204413861036301
0.136136129498482 0.2025006711483
0.144144147634506 0.200004622340202
0.15215215086937 0.206851929426193
0.160160154104233 0.21412467956543
0.168168172240257 0.219626247882843
0.176176175475121 0.223267570137978
0.184184178709984 0.224999368190765
0.192192196846008 0.224778115749359
0.200200200080872 0.222560077905655
0.208208203315735 0.218301773071289
0.216216206550598 0.216514572501183
0.224224224686623 0.222311243414879
0.232232227921486 0.226175412535667
0.240240231156349 0.227799698710442
0.248248249292374 0.226876497268677
0.256256252527237 0.22585816681385
0.2642642557621 0.223910346627235
0.272272258996964 0.228182032704353
0.280280262231827 0.232193484902382
0.288288295269012 0.235481798648834
0.296296298503876 0.237584248185158
0.304304301738739 0.238037958741188
0.312312304973602 0.236380085349083
0.320320308208466 0.232147783041
0.328328311443329 0.224878281354904
0.336336344480515 0.219729468226433
0.344344347715378 0.225076124072075
0.352352350950241 0.22886560857296
0.360360354185104 0.231136530637741
0.368368357419968 0.231927365064621
0.376376360654831 0.232603684067726
0.384384393692017 0.239789292216301
0.39239239692688 0.24474473297596
0.400400400161743 0.247235119342804
0.408408403396606 0.247025400400162
0.41641640663147 0.243880569934845
0.424424409866333 0.237652629613876
0.432432413101196 0.228575721383095
0.440440446138382 0.216988891363144
0.448448449373245 0.206779927015305
0.456456452608109 0.194675445556641
0.464464455842972 0.179204195737839
0.472472459077835 0.161089047789574
0.480480462312698 0.141052827239037
0.488488495349884 0.127155095338821
0.496496498584747 0.111020892858505
0.504504501819611 0.0915390774607658
0.512512505054474 0.0690446496009827
0.520520508289337 0.0442700050771236
0.5285285115242 0.0207532737404108
0.536536514759064 0.0391354784369469
0.544544577598572 0.0630958452820778
0.552552580833435 0.0881301537156105
0.560560584068298 0.111334942281246
0.568568587303162 0.131598129868507
0.576576590538025 0.149715706706047
0.584584593772888 0.164261937141418
0.592592597007751 0.173873081803322
0.600600600242615 0.178975507616997
0.608608603477478 0.195336952805519
0.616616606712341 0.210335925221443
0.624624609947205 0.223428130149841
0.632632613182068 0.234266862273216
0.640640616416931 0.242505460977554
0.648648679256439 0.247797176241875
0.656656682491302 0.249795198440552
0.664664685726166 0.248152956366539
0.672672688961029 0.242589771747589
0.680680692195892 0.233401149511337
0.688688695430756 0.221178859472275
0.696696698665619 0.219430938363075
0.704704701900482 0.222119331359863
0.712712705135345 0.223056510090828
0.720720708370209 0.222253248095512
0.728728711605072 0.223808661103249
0.736736714839935 0.226843491196632
0.744744777679443 0.226344838738441
0.752752780914307 0.221952542662621
0.76076078414917 0.224105849862099
0.768768787384033 0.228268921375275
0.776776790618896 0.230454355478287
0.78478479385376 0.230668738484383
0.792792797088623 0.228918761014938
0.800800800323486 0.225210934877396
0.80880880355835 0.23179866373539
0.816816806793213 0.238780602812767
0.824824810028076 0.242696866393089
0.832832813262939 0.243081420660019
0.840840816497803 0.23962676525116
0.848848879337311 0.232790008187294
0.856856882572174 0.235933199524879
0.864864885807037 0.238238751888275
0.872872889041901 0.23873633146286
0.880880892276764 0.237274795770645
0.888888895511627 0.233702793717384
0.89689689874649 0.227869018912315
0.904904901981354 0.220885008573532
0.912912905216217 0.212729305028915
0.92092090845108 0.208069607615471
0.928928911685944 0.214227303862572
0.936936914920807 0.218731418251991
0.94494491815567 0.221253529191017
0.952952980995178 0.226666569709778
0.960960984230042 0.227903425693512
0.968968987464905 0.222891792654991
0.976976990699768 0.228668183088303
0.984984993934631 0.252874225378036
0.992992997169495 0.276597708463669
};
\addlegendentry{Uncertainty tubes (Thm.~\ref{th:classic_scenario})}

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,0.340637236833572)
--(axis cs:0,-0.350918918848038)
--(axis cs:0.00800800789147615,-0.259484738111496)
--(axis cs:0.0160160157829523,-0.246794730424881)
--(axis cs:0.024024024605751,-0.234366536140442)
--(axis cs:0.0320320315659046,-0.240449354052544)
--(axis cs:0.0400400385260582,-0.25015327334404)
--(axis cs:0.0480480492115021,-0.250925689935684)
--(axis cs:0.0560560561716557,-0.244469940662384)
--(axis cs:0.0640640631318092,-0.232489347457886)
--(axis cs:0.0720720738172531,-0.216687127947807)
--(axis cs:0.0800800770521164,-0.200159192085266)
--(axis cs:0.0880880877375603,-0.20446988940239)
--(axis cs:0.0960960984230042,-0.209563344717026)
--(axis cs:0.104104101657867,-0.212121218442917)
--(axis cs:0.112112112343311,-0.212261885404587)
--(axis cs:0.120120115578175,-0.219655588269234)
--(axis cs:0.128128126263618,-0.232341140508652)
--(axis cs:0.136136129498482,-0.240913182497025)
--(axis cs:0.144144147634506,-0.245053872466087)
--(axis cs:0.15215215086937,-0.244445309042931)
--(axis cs:0.160160154104233,-0.238769710063934)
--(axis cs:0.168168172240257,-0.22771067917347)
--(axis cs:0.176176175475121,-0.218998327851295)
--(axis cs:0.184184178709984,-0.221727892756462)
--(axis cs:0.192192196846008,-0.222013920545578)
--(axis cs:0.200200200080872,-0.220002770423889)
--(axis cs:0.208208203315735,-0.229073628783226)
--(axis cs:0.216216206550598,-0.235530287027359)
--(axis cs:0.224224224686623,-0.238967224955559)
--(axis cs:0.232232227921486,-0.239058122038841)
--(axis cs:0.240240231156349,-0.235476523637772)
--(axis cs:0.248248249292374,-0.233848676085472)
--(axis cs:0.256256252527237,-0.234313681721687)
--(axis cs:0.2642642557621,-0.230713039636612)
--(axis cs:0.272272258996964,-0.223674058914185)
--(axis cs:0.280280262231827,-0.219979017972946)
--(axis cs:0.288288295269012,-0.224960312247276)
--(axis cs:0.296296298503876,-0.228761047124863)
--(axis cs:0.304304301738739,-0.230935364961624)
--(axis cs:0.312312304973602,-0.231037527322769)
--(axis cs:0.320320308208466,-0.231869965791702)
--(axis cs:0.328328311443329,-0.234537437558174)
--(axis cs:0.336336344480515,-0.233100861310959)
--(axis cs:0.344344347715378,-0.227368757128716)
--(axis cs:0.352352350950241,-0.217857420444489)
--(axis cs:0.360360354185104,-0.205135613679886)
--(axis cs:0.368368357419968,-0.204314321279526)
--(axis cs:0.376376360654831,-0.208060801029205)
--(axis cs:0.384384393692017,-0.209599077701569)
--(axis cs:0.39239239692688,-0.208646789193153)
--(axis cs:0.400400400161743,-0.204921811819077)
--(axis cs:0.408408403396606,-0.210112199187279)
--(axis cs:0.41641640663147,-0.212209537625313)
--(axis cs:0.424424409866333,-0.208480730652809)
--(axis cs:0.432432413101196,-0.199462816119194)
--(axis cs:0.440440446138382,-0.186026766896248)
--(axis cs:0.448448449373245,-0.175857603549957)
--(axis cs:0.456456452608109,-0.164180725812912)
--(axis cs:0.464464455842972,-0.149783939123154)
--(axis cs:0.472472459077835,-0.133155941963196)
--(axis cs:0.480480462312698,-0.118002623319626)
--(axis cs:0.488488495349884,-0.103538848459721)
--(axis cs:0.496496498584747,-0.0858864933252335)
--(axis cs:0.504504501819611,-0.0649865940213203)
--(axis cs:0.512512505054474,-0.0422207862138748)
--(axis cs:0.520520508289337,-0.0188645496964455)
--(axis cs:0.5285285115242,0.00569408014416695)
--(axis cs:0.536536514759064,-0.0121369222179055)
--(axis cs:0.544544577598572,-0.0383680574595928)
--(axis cs:0.552552580833435,-0.0662677362561226)
--(axis cs:0.560560584068298,-0.0932725667953491)
--(axis cs:0.568568587303162,-0.118480578064919)
--(axis cs:0.576576590538025,-0.14098984003067)
--(axis cs:0.584584593772888,-0.159899234771729)
--(axis cs:0.592592597007751,-0.174638882279396)
--(axis cs:0.600600600242615,-0.185474991798401)
--(axis cs:0.608608603477478,-0.192804098129272)
--(axis cs:0.616616606712341,-0.197022348642349)
--(axis cs:0.624624609947205,-0.198526158928871)
--(axis cs:0.632632613182068,-0.199078753590584)
--(axis cs:0.640640616416931,-0.207842215895653)
--(axis cs:0.648648679256439,-0.21279264986515)
--(axis cs:0.656656682491302,-0.215816706418991)
--(axis cs:0.664664685726166,-0.228130534291267)
--(axis cs:0.672672688961029,-0.235870376229286)
--(axis cs:0.680680692195892,-0.239067375659943)
--(axis cs:0.688688695430756,-0.238134235143661)
--(axis cs:0.696696698665619,-0.233486667275429)
--(axis cs:0.704704701900482,-0.225540429353714)
--(axis cs:0.712712705135345,-0.214711308479309)
--(axis cs:0.720720708370209,-0.21388866007328)
--(axis cs:0.728728711605072,-0.222993284463882)
--(axis cs:0.736736714839935,-0.22936786711216)
--(axis cs:0.744744777679443,-0.232321694493294)
--(axis cs:0.752752780914307,-0.231172725558281)
--(axis cs:0.76076078414917,-0.228012070059776)
--(axis cs:0.768768787384033,-0.231821238994598)
--(axis cs:0.776776790618896,-0.233384281396866)
--(axis cs:0.78478479385376,-0.232891201972961)
--(axis cs:0.792792797088623,-0.230532184243202)
--(axis cs:0.800800800323486,-0.226497173309326)
--(axis cs:0.80880880355835,-0.228195682168007)
--(axis cs:0.816816806793213,-0.233826294541359)
--(axis cs:0.824824810028076,-0.236872017383575)
--(axis cs:0.832832813262939,-0.236937493085861)
--(axis cs:0.840840816497803,-0.233753725886345)
--(axis cs:0.848848879337311,-0.2320856153965)
--(axis cs:0.856856882572174,-0.238782957196236)
--(axis cs:0.864864885807037,-0.243117064237595)
--(axis cs:0.872872889041901,-0.244850248098373)
--(axis cs:0.880880892276764,-0.243744790554047)
--(axis cs:0.888888895511627,-0.239563167095184)
--(axis cs:0.89689689874649,-0.232067629694939)
--(axis cs:0.904904901981354,-0.22102065384388)
--(axis cs:0.912912905216217,-0.206184446811676)
--(axis cs:0.92092090845108,-0.203462228178978)
--(axis cs:0.928928911685944,-0.206240504980087)
--(axis cs:0.936936914920807,-0.207645297050476)
--(axis cs:0.94494491815567,-0.205874100327492)
--(axis cs:0.952952980995178,-0.213540524244308)
--(axis cs:0.960960984230042,-0.219658210873604)
--(axis cs:0.968968987464905,-0.212373495101929)
--(axis cs:0.976976990699768,-0.195340976119041)
--(axis cs:0.984984993934631,-0.204019516706467)
--(axis cs:0.992992997169495,-0.241690576076508)
--(axis cs:0.992992997169495,0.276597708463669)
--(axis cs:0.992992997169495,0.276597708463669)
--(axis cs:0.984984993934631,0.252874225378036)
--(axis cs:0.976976990699768,0.228668183088303)
--(axis cs:0.968968987464905,0.222891792654991)
--(axis cs:0.960960984230042,0.227903425693512)
--(axis cs:0.952952980995178,0.226666569709778)
--(axis cs:0.94494491815567,0.221253529191017)
--(axis cs:0.936936914920807,0.218731418251991)
--(axis cs:0.928928911685944,0.214227303862572)
--(axis cs:0.92092090845108,0.208069607615471)
--(axis cs:0.912912905216217,0.212729305028915)
--(axis cs:0.904904901981354,0.220885008573532)
--(axis cs:0.89689689874649,0.227869018912315)
--(axis cs:0.888888895511627,0.233702793717384)
--(axis cs:0.880880892276764,0.237274795770645)
--(axis cs:0.872872889041901,0.23873633146286)
--(axis cs:0.864864885807037,0.238238751888275)
--(axis cs:0.856856882572174,0.235933199524879)
--(axis cs:0.848848879337311,0.232790008187294)
--(axis cs:0.840840816497803,0.23962676525116)
--(axis cs:0.832832813262939,0.243081420660019)
--(axis cs:0.824824810028076,0.242696866393089)
--(axis cs:0.816816806793213,0.238780602812767)
--(axis cs:0.80880880355835,0.23179866373539)
--(axis cs:0.800800800323486,0.225210934877396)
--(axis cs:0.792792797088623,0.228918761014938)
--(axis cs:0.78478479385376,0.230668738484383)
--(axis cs:0.776776790618896,0.230454355478287)
--(axis cs:0.768768787384033,0.228268921375275)
--(axis cs:0.76076078414917,0.224105849862099)
--(axis cs:0.752752780914307,0.221952542662621)
--(axis cs:0.744744777679443,0.226344838738441)
--(axis cs:0.736736714839935,0.226843491196632)
--(axis cs:0.728728711605072,0.223808661103249)
--(axis cs:0.720720708370209,0.222253248095512)
--(axis cs:0.712712705135345,0.223056510090828)
--(axis cs:0.704704701900482,0.222119331359863)
--(axis cs:0.696696698665619,0.219430938363075)
--(axis cs:0.688688695430756,0.221178859472275)
--(axis cs:0.680680692195892,0.233401149511337)
--(axis cs:0.672672688961029,0.242589771747589)
--(axis cs:0.664664685726166,0.248152956366539)
--(axis cs:0.656656682491302,0.249795198440552)
--(axis cs:0.648648679256439,0.247797176241875)
--(axis cs:0.640640616416931,0.242505460977554)
--(axis cs:0.632632613182068,0.234266862273216)
--(axis cs:0.624624609947205,0.223428130149841)
--(axis cs:0.616616606712341,0.210335925221443)
--(axis cs:0.608608603477478,0.195336952805519)
--(axis cs:0.600600600242615,0.178975507616997)
--(axis cs:0.592592597007751,0.173873081803322)
--(axis cs:0.584584593772888,0.164261937141418)
--(axis cs:0.576576590538025,0.149715706706047)
--(axis cs:0.568568587303162,0.131598129868507)
--(axis cs:0.560560584068298,0.111334942281246)
--(axis cs:0.552552580833435,0.0881301537156105)
--(axis cs:0.544544577598572,0.0630958452820778)
--(axis cs:0.536536514759064,0.0391354784369469)
--(axis cs:0.5285285115242,0.0207532737404108)
--(axis cs:0.520520508289337,0.0442700050771236)
--(axis cs:0.512512505054474,0.0690446496009827)
--(axis cs:0.504504501819611,0.0915390774607658)
--(axis cs:0.496496498584747,0.111020892858505)
--(axis cs:0.488488495349884,0.127155095338821)
--(axis cs:0.480480462312698,0.141052827239037)
--(axis cs:0.472472459077835,0.161089047789574)
--(axis cs:0.464464455842972,0.179204195737839)
--(axis cs:0.456456452608109,0.194675445556641)
--(axis cs:0.448448449373245,0.206779927015305)
--(axis cs:0.440440446138382,0.216988891363144)
--(axis cs:0.432432413101196,0.228575721383095)
--(axis cs:0.424424409866333,0.237652629613876)
--(axis cs:0.41641640663147,0.243880569934845)
--(axis cs:0.408408403396606,0.247025400400162)
--(axis cs:0.400400400161743,0.247235119342804)
--(axis cs:0.39239239692688,0.24474473297596)
--(axis cs:0.384384393692017,0.239789292216301)
--(axis cs:0.376376360654831,0.232603684067726)
--(axis cs:0.368368357419968,0.231927365064621)
--(axis cs:0.360360354185104,0.231136530637741)
--(axis cs:0.352352350950241,0.22886560857296)
--(axis cs:0.344344347715378,0.225076124072075)
--(axis cs:0.336336344480515,0.219729468226433)
--(axis cs:0.328328311443329,0.224878281354904)
--(axis cs:0.320320308208466,0.232147783041)
--(axis cs:0.312312304973602,0.236380085349083)
--(axis cs:0.304304301738739,0.238037958741188)
--(axis cs:0.296296298503876,0.237584248185158)
--(axis cs:0.288288295269012,0.235481798648834)
--(axis cs:0.280280262231827,0.232193484902382)
--(axis cs:0.272272258996964,0.228182032704353)
--(axis cs:0.2642642557621,0.223910346627235)
--(axis cs:0.256256252527237,0.22585816681385)
--(axis cs:0.248248249292374,0.226876497268677)
--(axis cs:0.240240231156349,0.227799698710442)
--(axis cs:0.232232227921486,0.226175412535667)
--(axis cs:0.224224224686623,0.222311243414879)
--(axis cs:0.216216206550598,0.216514572501183)
--(axis cs:0.208208203315735,0.218301773071289)
--(axis cs:0.200200200080872,0.222560077905655)
--(axis cs:0.192192196846008,0.224778115749359)
--(axis cs:0.184184178709984,0.224999368190765)
--(axis cs:0.176176175475121,0.223267570137978)
--(axis cs:0.168168172240257,0.219626247882843)
--(axis cs:0.160160154104233,0.21412467956543)
--(axis cs:0.15215215086937,0.206851929426193)
--(axis cs:0.144144147634506,0.200004622340202)
--(axis cs:0.136136129498482,0.2025006711483)
--(axis cs:0.128128126263618,0.204413861036301)
--(axis cs:0.120120115578175,0.203932553529739)
--(axis cs:0.112112112343311,0.205454006791115)
--(axis cs:0.104104101657867,0.206564620137215)
--(axis cs:0.0960960984230042,0.206292569637299)
--(axis cs:0.0880880877375603,0.204675450921059)
--(axis cs:0.0800800770521164,0.213557749986649)
--(axis cs:0.0720720738172531,0.222256243228912)
--(axis cs:0.0640640631318092,0.227797120809555)
--(axis cs:0.0560560561716557,0.228966802358627)
--(axis cs:0.0480480492115021,0.224551618099213)
--(axis cs:0.0400400385260582,0.21333783864975)
--(axis cs:0.0320320315659046,0.194388508796692)
--(axis cs:0.024024024605751,0.188476920127869)
--(axis cs:0.0160160157829523,0.218131169676781)
--(axis cs:0.00800800789147615,0.265371203422546)
--(axis cs:0,0.340637236833572)
--cycle;

\path [draw=aaltoGray, fill=aaltoGray, opacity=0.3]
(axis cs:0,0.233211040496826)
--(axis cs:0,-0.299423456192017)
--(axis cs:0.00800800789147615,-0.216134622693062)
--(axis cs:0.0160160157829523,-0.166113242506981)
--(axis cs:0.024024024605751,-0.173413813114166)
--(axis cs:0.0320320315659046,-0.173849686980247)
--(axis cs:0.0400400385260582,-0.185134813189507)
--(axis cs:0.0480480492115021,-0.185292139649391)
--(axis cs:0.0560560561716557,-0.176834359765053)
--(axis cs:0.0640640631318092,-0.165842160582542)
--(axis cs:0.0720720738172531,-0.175504311919212)
--(axis cs:0.0800800770521164,-0.183612793684006)
--(axis cs:0.0880880877375603,-0.190080195665359)
--(axis cs:0.0960960984230042,-0.194900125265121)
--(axis cs:0.104104101657867,-0.198129594326019)
--(axis cs:0.112112112343311,-0.199827328324318)
--(axis cs:0.120120115578175,-0.200052082538605)
--(axis cs:0.128128126263618,-0.198862612247467)
--(axis cs:0.136136129498482,-0.196317583322525)
--(axis cs:0.144144147634506,-0.199629694223404)
--(axis cs:0.15215215086937,-0.206069052219391)
--(axis cs:0.160160154104233,-0.209776997566223)
--(axis cs:0.168168172240257,-0.210487768054008)
--(axis cs:0.176176175475121,-0.208096385002136)
--(axis cs:0.184184178709984,-0.202869489789009)
--(axis cs:0.192192196846008,-0.195126116275787)
--(axis cs:0.200200200080872,-0.185185357928276)
--(axis cs:0.208208203315735,-0.188973695039749)
--(axis cs:0.216216206550598,-0.196653917431831)
--(axis cs:0.224224224686623,-0.203508779406548)
--(axis cs:0.232232227921486,-0.209219336509705)
--(axis cs:0.240240231156349,-0.213466808199883)
--(axis cs:0.248248249292374,-0.215932369232178)
--(axis cs:0.256256252527237,-0.216328129172325)
--(axis cs:0.2642642557621,-0.214608356356621)
--(axis cs:0.272272258996964,-0.210842207074165)
--(axis cs:0.280280262231827,-0.20509922504425)
--(axis cs:0.288288295269012,-0.203508526086807)
--(axis cs:0.296296298503876,-0.199491322040558)
--(axis cs:0.304304301738739,-0.192703187465668)
--(axis cs:0.312312304973602,-0.202762499451637)
--(axis cs:0.320320308208466,-0.214260086417198)
--(axis cs:0.328328311443329,-0.22254154086113)
--(axis cs:0.336336344480515,-0.227009907364845)
--(axis cs:0.344344347715378,-0.227478057146072)
--(axis cs:0.352352350950241,-0.224327608942986)
--(axis cs:0.360360354185104,-0.21798200905323)
--(axis cs:0.368368357419968,-0.208864763379097)
--(axis cs:0.376376360654831,-0.197399377822876)
--(axis cs:0.384384393692017,-0.184009328484535)
--(axis cs:0.39239239692688,-0.169118136167526)
--(axis cs:0.400400400161743,-0.164820700883865)
--(axis cs:0.408408403396606,-0.16282032430172)
--(axis cs:0.41641640663147,-0.157890409231186)
--(axis cs:0.424424409866333,-0.149798274040222)
--(axis cs:0.432432413101196,-0.1408970952034)
--(axis cs:0.440440446138382,-0.130516976118088)
--(axis cs:0.448448449373245,-0.118780329823494)
--(axis cs:0.456456452608109,-0.113839998841286)
--(axis cs:0.464464455842972,-0.106957510113716)
--(axis cs:0.472472459077835,-0.0980158299207687)
--(axis cs:0.480480462312698,-0.0870519727468491)
--(axis cs:0.488488495349884,-0.0741029754281044)
--(axis cs:0.496496498584747,-0.0592059679329395)
--(axis cs:0.504504501819611,-0.0451406389474869)
--(axis cs:0.512512505054474,-0.0290602799504995)
--(axis cs:0.520520508289337,-0.010324003174901)
--(axis cs:0.5285285115242,0.0069094579666853)
--(axis cs:0.536536514759064,-0.010136354714632)
--(axis cs:0.544544577598572,-0.0365331619977951)
--(axis cs:0.552552580833435,-0.062661275267601)
--(axis cs:0.560560584068298,-0.0877242833375931)
--(axis cs:0.568568587303162,-0.110925622284412)
--(axis cs:0.576576590538025,-0.131468668580055)
--(axis cs:0.584584593772888,-0.148557588458061)
--(axis cs:0.592592597007751,-0.161678373813629)
--(axis cs:0.600600600242615,-0.171029090881348)
--(axis cs:0.608608603477478,-0.176918417215347)
--(axis cs:0.616616606712341,-0.179655060172081)
--(axis cs:0.624624609947205,-0.179547637701035)
--(axis cs:0.632632613182068,-0.176904901862144)
--(axis cs:0.640640616416931,-0.172035440802574)
--(axis cs:0.648648679256439,-0.170031875371933)
--(axis cs:0.656656682491302,-0.181424543261528)
--(axis cs:0.664664685726166,-0.190378159284592)
--(axis cs:0.672672688961029,-0.196482092142105)
--(axis cs:0.680680692195892,-0.199753940105438)
--(axis cs:0.688688695430756,-0.200431808829308)
--(axis cs:0.696696698665619,-0.198755547404289)
--(axis cs:0.704704701900482,-0.194965153932571)
--(axis cs:0.712712705135345,-0.189300462603569)
--(axis cs:0.720720708370209,-0.182001382112503)
--(axis cs:0.728728711605072,-0.173307836055756)
--(axis cs:0.736736714839935,-0.170910775661469)
--(axis cs:0.744744777679443,-0.177627176046371)
--(axis cs:0.752752780914307,-0.18530410528183)
--(axis cs:0.76076078414917,-0.191354274749756)
--(axis cs:0.768768787384033,-0.195741653442383)
--(axis cs:0.776776790618896,-0.198437467217445)
--(axis cs:0.78478479385376,-0.199413031339645)
--(axis cs:0.792792797088623,-0.198639705777168)
--(axis cs:0.800800800323486,-0.196088701486588)
--(axis cs:0.80880880355835,-0.191731408238411)
--(axis cs:0.816816806793213,-0.185539066791534)
--(axis cs:0.824824810028076,-0.177544102072716)
--(axis cs:0.832832813262939,-0.183632299304008)
--(axis cs:0.840840816497803,-0.186148554086685)
--(axis cs:0.848848879337311,-0.185174003243446)
--(axis cs:0.856856882572174,-0.18094065785408)
--(axis cs:0.864864885807037,-0.17368046939373)
--(axis cs:0.872872889041901,-0.170201271772385)
--(axis cs:0.880880892276764,-0.168126657605171)
--(axis cs:0.888888895511627,-0.164328888058662)
--(axis cs:0.89689689874649,-0.163402199745178)
--(axis cs:0.904904901981354,-0.160437509417534)
--(axis cs:0.912912905216217,-0.158332318067551)
--(axis cs:0.92092090845108,-0.153463274240494)
--(axis cs:0.928928911685944,-0.159596130251884)
--(axis cs:0.936936914920807,-0.167296394705772)
--(axis cs:0.94494491815567,-0.172339484095573)
--(axis cs:0.952952980995178,-0.18113648891449)
--(axis cs:0.960960984230042,-0.182910576462746)
--(axis cs:0.968968987464905,-0.18023706972599)
--(axis cs:0.976976990699768,-0.185256987810135)
--(axis cs:0.984984993934631,-0.213686391711235)
--(axis cs:0.992992997169495,-0.240889430046082)
--(axis cs:0.992992997169495,0.21340773999691)
--(axis cs:0.992992997169495,0.21340773999691)
--(axis cs:0.984984993934631,0.193464189767838)
--(axis cs:0.976976990699768,0.193159982562065)
--(axis cs:0.968968987464905,0.191247925162315)
--(axis cs:0.960960984230042,0.180714711546898)
--(axis cs:0.952952980995178,0.170213937759399)
--(axis cs:0.94494491815567,0.179453641176224)
--(axis cs:0.936936914920807,0.191563919186592)
--(axis cs:0.928928911685944,0.200205162167549)
--(axis cs:0.92092090845108,0.206369206309319)
--(axis cs:0.912912905216217,0.211028873920441)
--(axis cs:0.904904901981354,0.214650571346283)
--(axis cs:0.89689689874649,0.217151284217834)
--(axis cs:0.888888895511627,0.218420296907425)
--(axis cs:0.880880892276764,0.218347117304802)
--(axis cs:0.872872889041901,0.216821074485779)
--(axis cs:0.864864885807037,0.213731482625008)
--(axis cs:0.856856882572174,0.208967864513397)
--(axis cs:0.848848879337311,0.202419504523277)
--(axis cs:0.840840816497803,0.19679220020771)
--(axis cs:0.832832813262939,0.19688206911087)
--(axis cs:0.824824810028076,0.192056551575661)
--(axis cs:0.816816806793213,0.193006992340088)
--(axis cs:0.80880880355835,0.197970435023308)
--(axis cs:0.800800800323486,0.201349824666977)
--(axis cs:0.792792797088623,0.203400269150734)
--(axis cs:0.78478479385376,0.204376757144928)
--(axis cs:0.776776790618896,0.204534336924553)
--(axis cs:0.768768787384033,0.20412802696228)
--(axis cs:0.76076078414917,0.203412756323814)
--(axis cs:0.752752780914307,0.202643677592278)
--(axis cs:0.744744777679443,0.202056303620338)
--(axis cs:0.736736714839935,0.201651394367218)
--(axis cs:0.728728711605072,0.201273962855339)
--(axis cs:0.720720708370209,0.200766205787659)
--(axis cs:0.712712705135345,0.199970364570618)
--(axis cs:0.704704701900482,0.200798630714417)
--(axis cs:0.696696698665619,0.208892658352852)
--(axis cs:0.688688695430756,0.214707612991333)
--(axis cs:0.680680692195892,0.217926949262619)
--(axis cs:0.672672688961029,0.218234315514565)
--(axis cs:0.664664685726166,0.215315341949463)
--(axis cs:0.656656682491302,0.209108233451843)
--(axis cs:0.648648679256439,0.200041890144348)
--(axis cs:0.640640616416931,0.188601389527321)
--(axis cs:0.632632613182068,0.180645659565926)
--(axis cs:0.624624609947205,0.180229753255844)
--(axis cs:0.616616606712341,0.17767895758152)
--(axis cs:0.608608603477478,0.172858655452728)
--(axis cs:0.600600600242615,0.165634378790855)
--(axis cs:0.592592597007751,0.155871450901031)
--(axis cs:0.584584593772888,0.14343535900116)
--(axis cs:0.576576590538025,0.128274947404861)
--(axis cs:0.568568587303162,0.110875904560089)
--(axis cs:0.560560584068298,0.0919364914298058)
--(axis cs:0.552552580833435,0.0723515003919601)
--(axis cs:0.544544577598572,0.0536323487758636)
--(axis cs:0.536536514759064,0.0347169302403927)
--(axis cs:0.5285285115242,0.0202072281390429)
--(axis cs:0.520520508289337,0.0402760319411755)
--(axis cs:0.512512505054474,0.0626986250281334)
--(axis cs:0.504504501819611,0.0822033733129501)
--(axis cs:0.496496498584747,0.0980106443166733)
--(axis cs:0.488488495349884,0.10987576842308)
--(axis cs:0.480480462312698,0.118183732032776)
--(axis cs:0.472472459077835,0.12335566431284)
--(axis cs:0.464464455842972,0.125812724232674)
--(axis cs:0.456456452608109,0.126513183116913)
--(axis cs:0.448448449373245,0.139320075511932)
--(axis cs:0.440440446138382,0.156813770532608)
--(axis cs:0.432432413101196,0.17178863286972)
--(axis cs:0.424424409866333,0.183334141969681)
--(axis cs:0.41641640663147,0.190540090203285)
--(axis cs:0.408408403396606,0.192791372537613)
--(axis cs:0.400400400161743,0.190548449754715)
--(axis cs:0.39239239692688,0.184516489505768)
--(axis cs:0.384384393692017,0.177639484405518)
--(axis cs:0.376376360654831,0.17682509124279)
--(axis cs:0.368368357419968,0.174267157912254)
--(axis cs:0.360360354185104,0.170092239975929)
--(axis cs:0.352352350950241,0.168819546699524)
--(axis cs:0.344344347715378,0.177816405892372)
--(axis cs:0.336336344480515,0.188920244574547)
--(axis cs:0.328328311443329,0.200794845819473)
--(axis cs:0.320320308208466,0.211197823286057)
--(axis cs:0.312312304973602,0.21991178393364)
--(axis cs:0.304304301738739,0.226719558238983)
--(axis cs:0.296296298503876,0.231404021382332)
--(axis cs:0.288288295269012,0.233748197555542)
--(axis cs:0.280280262231827,0.233534887433052)
--(axis cs:0.272272258996964,0.230546995997429)
--(axis cs:0.2642642557621,0.224567547440529)
--(axis cs:0.256256252527237,0.215379327535629)
--(axis cs:0.248248249292374,0.202766746282578)
--(axis cs:0.240240231156349,0.186757177114487)
--(axis cs:0.232232227921486,0.179620996117592)
--(axis cs:0.224224224686623,0.176330417394638)
--(axis cs:0.216216206550598,0.170699566602707)
--(axis cs:0.208208203315735,0.166154995560646)
--(axis cs:0.200200200080872,0.185448944568634)
--(axis cs:0.192192196846008,0.20246222615242)
--(axis cs:0.184184178709984,0.21637237071991)
--(axis cs:0.176176175475121,0.22635705769062)
--(axis cs:0.168168172240257,0.231593787670135)
--(axis cs:0.160160154104233,0.231401771306992)
--(axis cs:0.15215215086937,0.226105615496635)
--(axis cs:0.144144147634506,0.220809027552605)
--(axis cs:0.136136129498482,0.219689399003983)
--(axis cs:0.128128126263618,0.215762078762054)
--(axis cs:0.120120115578175,0.209073767066002)
--(axis cs:0.112112112343311,0.19967120885849)
--(axis cs:0.104104101657867,0.187601119279861)
--(axis cs:0.0960960984230042,0.172910168766975)
--(axis cs:0.0880880877375603,0.163862034678459)
--(axis cs:0.0800800770521164,0.158559188246727)
--(axis cs:0.0720720738172531,0.158117696642876)
--(axis cs:0.0640640631318092,0.156605094671249)
--(axis cs:0.0560560561716557,0.16477407515049)
--(axis cs:0.0480480492115021,0.17661888897419)
--(axis cs:0.0400400385260582,0.184891268610954)
--(axis cs:0.0320320315659046,0.188206076622009)
--(axis cs:0.024024024605751,0.185178130865097)
--(axis cs:0.0160160157829523,0.176264271140099)
--(axis cs:0.00800800789147615,0.172405257821083)
--(axis cs:0,0.233211040496826)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0548095144331455
0.00800800789147615 -0.0453033596277237
0.0160160157829523 -0.0381665900349617
0.024024024605751 -0.033084113150835
0.0320320315659046 -0.0297408998012543
0.0400400385260582 -0.0278219282627106
0.0480480492115021 -0.0270121302455664
0.0560560561716557 -0.0269964747130871
0.0640640631318092 -0.0274599194526672
0.0720720738172531 -0.0280874073505402
0.0800800770521164 -0.0285639055073261
0.0880880877375603 -0.0285877175629139
0.0960960984230042 -0.0280620902776718
0.104104101657867 -0.027050644159317
0.112112112343311 -0.0256212633103132
0.120120115578175 -0.0238418430089951
0.128128126263618 -0.0217802617698908
0.136136129498482 -0.0195044260472059
0.144144147634506 -0.0170822124928236
0.15215215086937 -0.014581530354917
0.160160154104233 -0.0120702385902405
0.168168172240257 -0.00961606204509735
0.176176175475121 -0.00723217381164432
0.184184178709984 -0.0048059830442071
0.192192196846008 -0.00220720446668565
0.200200200080872 0.000694470480084419
0.208208203315735 0.00402942579239607
0.216216206550598 0.00792788993567228
0.224224224686623 0.0125202341005206
0.232232227921486 0.0179367884993553
0.240240231156349 0.0243077967315912
0.248248249292374 0.0317636504769325
0.256256252527237 0.0404066331684589
0.2642642557621 0.05011947453022
0.272272258996964 0.0606811046600342
0.280280262231827 0.0718698650598526
0.288288295269012 0.0834641307592392
0.296296298503876 0.0952421352267265
0.304304301738739 0.106982290744781
0.312312304973602 0.118462905287743
0.320320308208466 0.129462316632271
0.328328311443329 0.139758870005608
0.336336344480515 0.149131745100021
0.344344347715378 0.157397955656052
0.352352350950241 0.164426952600479
0.360360354185104 0.170092239975929
0.368368357419968 0.174267157912254
0.376376360654831 0.17682509124279
0.384384393692017 0.177639484405518
0.39239239692688 0.176583662629128
0.400400400161743 0.173531100153923
0.408408403396606 0.168355152010918
0.41641640663147 0.16092923283577
0.424424409866333 0.151217192411423
0.432432413101196 0.139580428600311
0.440440446138382 0.126489505171776
0.448448449373245 0.112415038049221
0.456456452608109 0.0978275761008263
0.464464455842972 0.0831976383924484
0.472472459077835 0.0689957663416862
0.480480462312698 0.0556925535202026
0.488488495349884 0.0437585264444351
0.496496498584747 0.0336642861366272
0.504504501819611 0.0258594155311584
0.512512505054474 0.0204275213181973
0.520520508289337 0.0171415545046329
0.5285285115242 0.0157645419239998
0.536536514759064 0.0160594787448645
0.544544577598572 0.0177894234657288
0.552552580833435 0.02071737870574
0.560560584068298 0.024606354534626
0.568568587303162 0.0292194038629532
0.576576590538025 0.0343195497989655
0.584584593772888 0.0396698489785194
0.592592597007751 0.0450591258704662
0.600600600242615 0.0503410398960114
0.608608603477478 0.0553793907165527
0.616616606712341 0.0600379295647144
0.624624609947205 0.0641804486513138
0.632632613182068 0.0676707103848457
0.640640616416931 0.0703724846243858
0.648648679256439 0.0721495747566223
0.656656682491302 0.0728657245635986
0.664664685726166 0.0723846778273582
0.672672688961029 0.0705909356474876
0.680680692195892 0.0675487220287323
0.688688695430756 0.0634149089455605
0.696696698665619 0.0583470687270164
0.704704701900482 0.0525028333067894
0.712712705135345 0.0460398457944393
0.720720708370209 0.0391156673431396
0.728728711605072 0.0318879261612892
0.736736714839935 0.0245142504572868
0.744744777679443 0.0171521902084351
0.752752780914307 0.00995748955756426
0.76076078414917 0.00297616329044104
0.768768787384033 -0.0039109643548727
0.776776790618896 -0.0108367325738072
0.78478479385376 -0.0179339908063412
0.792792797088623 -0.0253355782479048
0.800800800323486 -0.0331743322312832
0.80880880355835 -0.0415831319987774
0.816816806793213 -0.0506947860121727
0.824824810028076 -0.0606421567499638
0.832832813262939 -0.0715580731630325
0.840840816497803 -0.0834746658802032
0.848848879337311 -0.0959378480911255
0.856856882572174 -0.108346700668335
0.864864885807037 -0.120100669562817
0.872872889041901 -0.130598962306976
0.880880892276764 -0.139240860939026
0.888888895511627 -0.145425647497177
0.89689689874649 -0.148552611470222
0.904904901981354 -0.148020997643471
0.912912905216217 -0.143230095505714
0.92092090845108 -0.133624911308289
0.928928911685944 -0.119561724364758
0.936936914920807 -0.102236956357956
0.94494491815567 -0.082878366112709
0.952952980995178 -0.062713623046875
0.960960984230042 -0.0429707467556
0.968968987464905 -0.0248773917555809
0.976976990699768 -0.00966131873428822
0.984984993934631 0.00144966715015471
0.992992997169495 0.00722783664241433
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.049724530428648
0.00800800789147615 0.030201256275177
0.0160160157829523 0.00994320400059223
0.024024024605751 -0.0104764401912689
0.0320320315659046 -0.030484464019537
0.0400400385260582 -0.0495076812803745
0.0480480492115021 -0.0669729113578796
0.0560560561716557 -0.0823069289326668
0.0640640631318092 -0.0949365794658661
0.0720720738172531 -0.104288659989834
0.0800800770521164 -0.109789974987507
0.0880880877375603 -0.110911779105663
0.0960960984230042 -0.107807792723179
0.104104101657867 -0.101165637373924
0.112112112343311 -0.0916871577501297
0.120120115578175 -0.080074317753315
0.128128126263618 -0.0670289620757103
0.136136129498482 -0.0532530136406422
0.144144147634506 -0.0394483506679535
0.15215215086937 -0.0263168718665838
0.160160154104233 -0.0145604945719242
0.168168172240257 -0.00487995985895395
0.176176175475121 0.00230018608272076
0.184184178709984 0.00719389785081148
0.192192196846008 0.0101050324738026
0.200200200080872 0.01133743673563
0.208208203315735 0.0111949890851974
0.216216206550598 0.00998151674866676
0.224224224686623 0.00800088047981262
0.232232227921486 0.00555695639923215
0.240240231156349 0.00295358430594206
0.248248249292374 0.000494625419378281
0.256256252527237 -0.00154764484614134
0.2642642557621 -0.00314896646887064
0.272272258996964 -0.00440215971320868
0.280280262231827 -0.00540079083293676
0.288288295269012 -0.00623836927115917
0.296296298503876 -0.00700846221297979
0.304304301738739 -0.00780458329245448
0.312312304973602 -0.00872030481696129
0.320320308208466 -0.00984914787113667
0.328328311443329 -0.0112846605479717
0.336336344480515 -0.013117847032845
0.344344347715378 -0.0153251830488443
0.352352350950241 -0.0177242495119572
0.360360354185104 -0.0201209150254726
0.368368357419968 -0.0223209951072931
0.376376360654831 -0.0241303853690624
0.384384393692017 -0.0253549441695213
0.39239239692688 -0.0258005037903786
0.400400400161743 -0.0252729430794716
0.408408403396606 -0.0235780999064445
0.41641640663147 -0.0205218698829412
0.424424409866333 -0.015998600050807
0.432432413101196 -0.0102916229516268
0.440440446138382 -0.00379101932048798
0.448448449373245 0.00311307632364333
0.456456452608109 0.0100305797532201
0.464464455842972 0.0165714044123888
0.472472459077835 0.0223454292863607
0.480480462312698 0.026962561532855
0.488488495349884 0.0300327334553003
0.496496498584747 0.0311657916754484
0.504504501819611 0.0299957469105721
0.512512505054474 0.0265764910727739
0.520520508289337 0.0213185921311378
0.5285285115242 0.0146439373493195
0.536536514759064 0.00697444006800652
0.544544577598572 -0.00126809196081012
0.552552580833435 -0.00966163538396358
0.560560584068298 -0.017784345895052
0.568568587303162 -0.0252143312245607
0.576576590538025 -0.0315297059714794
0.584584593772888 -0.0363089069724083
0.592592597007751 -0.0392699055373669
0.600600600242615 -0.0404829978942871
0.608608603477478 -0.0400731340050697
0.616616606712341 -0.0381654091179371
0.624624609947205 -0.0348848067224026
0.632632613182068 -0.0303563382476568
0.640640616416931 -0.0247050188481808
0.648648679256439 -0.0180558413267136
0.656656682491302 -0.0105339046567678
0.664664685726166 -0.00226418441161513
0.672672688961029 0.0066143274307251
0.680680692195892 0.0158408880233765
0.688688695430756 0.0250921081751585
0.696696698665619 0.0340440906584263
0.704704701900482 0.0423729047179222
0.712712705135345 0.049754660576582
0.720720708370209 0.0558654479682446
0.728728711605072 0.0603813230991364
0.736736714839935 0.0629783943295479
0.744744777679443 0.06333277374506
0.752752780914307 0.0611264705657959
0.76076078414917 0.0563759617507458
0.768768787384033 0.0496015660464764
0.776776790618896 0.041365347802639
0.78478479385376 0.0322294309735298
0.792792797088623 0.0227559022605419
0.800800800323486 0.0135068101808429
0.80880880355835 0.0050442898645997
0.816816806793213 -0.00206961086951196
0.824824810028076 -0.00727278226986527
0.832832813262939 -0.0100031457841396
0.840840816497803 -0.00982874259352684
0.848848879337311 -0.00694580050185323
0.856856882572174 -0.00173986121080816
0.864864885807037 0.00540352007374167
0.872872889041901 0.0140987541526556
0.880880892276764 0.0239603202790022
0.888888895511627 0.0346026606857777
0.89689689874649 0.0456401519477367
0.904904901981354 0.0566872991621494
0.912912905216217 0.0673585087060928
0.92092090845108 0.0772248581051826
0.928928911685944 0.0849925056099892
0.936936914920807 0.0885703563690186
0.94494491815567 0.0858375430107117
0.952952980995178 0.0746730715036392
0.960960984230042 0.0529562346637249
0.968968987464905 0.0185661185532808
0.976976990699768 -0.0306181460618973
0.984984993934631 -0.0967174097895622
0.992992997169495 -0.181852579116821
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.12522180378437
0.00800800789147615 0.12633390724659
0.0160160157829523 0.129253163933754
0.024024024605751 0.133477479219437
0.0320320315659046 0.138504892587662
0.0400400385260582 0.14383339881897
0.0480480492115021 0.148960962891579
0.0560560561716557 0.153385505080223
0.0640640631318092 0.156605094671249
0.0720720738172531 0.158117696642876
0.0800800770521164 0.15742127597332
0.0880880877375603 0.154050186276436
0.0960960984230042 0.148096695542336
0.104104101657867 0.140089735388756
0.112112112343311 0.130569726228714
0.120120115578175 0.120077282190323
0.128128126263618 0.109152890741825
0.136136129498482 0.0983370989561081
0.144144147634506 0.0881704241037369
0.15215215086937 0.0791933909058571
0.160160154104233 0.0719465240836143
0.168168172240257 0.0669694095849991
0.176176175475121 0.064571812748909
0.184184178709984 0.064532108604908
0.192192196846008 0.066553995013237
0.200200200080872 0.070341020822525
0.208208203315735 0.0755968615412712
0.216216206550598 0.0820251107215881
0.224224224686623 0.0893294364213943
0.232232227921486 0.09721340239048
0.240240231156349 0.105380661785603
0.248248249292374 0.113534852862358
0.256256252527237 0.121381230652332
0.2642642557621 0.128638178110123
0.272272258996964 0.135030224919319
0.280280262231827 0.140281945466995
0.288288295269012 0.14411786198616
0.296296298503876 0.146262586116791
0.304304301738739 0.146440669894218
0.312312304973602 0.144376665353775
0.320320308208466 0.139795139431953
0.328328311443329 0.13242070376873
0.336336344480515 0.121986053884029
0.344344347715378 0.108595669269562
0.352352350950241 0.092869721353054
0.360360354185104 0.0754662975668907
0.368368357419968 0.057043544948101
0.376376360654831 0.0382595807313919
0.384384393692017 0.0197724662721157
0.39239239692688 0.00224047992378473
0.400400400161743 -0.0136783206835389
0.408408403396606 -0.0273258052766323
0.41641640663147 -0.038043849170208
0.424424409866333 -0.0453352779150009
0.432432413101196 -0.049409992992878
0.440440446138382 -0.0506720468401909
0.448448449373245 -0.0495254956185818
0.456456452608109 -0.0463743954896927
0.464464455842972 -0.0416227951645851
0.472472459077835 -0.0356747768819332
0.480480462312698 -0.0289344284683466
0.488488495349884 -0.0218056607991457
0.496496498584747 -0.0146926967427135
0.504504501819611 -0.00798812694847584
0.512512505054474 -0.0018862608121708
0.520520508289337 0.00358714675530791
0.5285285115242 0.00841172970831394
0.536536514759064 0.0125670321285725
0.544544577598572 0.0160326734185219
0.552552580833435 0.0187882110476494
0.560560584068298 0.0208132695406675
0.568568587303162 0.0220874212682247
0.576576590538025 0.0225902795791626
0.584584593772888 0.0223015155643225
0.592592597007751 0.0212425887584686
0.600600600242615 0.0195402465760708
0.608608603477478 0.0173376612365246
0.616616606712341 0.0147780096158385
0.624624609947205 0.012004442512989
0.632632613182068 0.00916012190282345
0.640640616416931 0.00638819904997945
0.648648679256439 0.00383182847872376
0.656656682491302 0.00163419544696808
0.664664685726166 -6.15459866821766e-05
0.672672688961029 -0.00111679546535015
0.680680692195892 -0.00143268471583724
0.688688695430756 -0.000930758658796549
0.696696698665619 0.000467228703200817
0.704704701900482 0.00283954991027713
0.712712705135345 0.00626449985429645
0.720720708370209 0.0108203161507845
0.728728711605072 0.0165852792561054
0.736736714839935 0.0236376598477364
0.744744777679443 0.032055776566267
0.752752780914307 0.0419140346348286
0.76076078414917 0.0530773364007473
0.768768787384033 0.0650946274399757
0.776776790618896 0.0774886161088943
0.78478479385376 0.0897820219397545
0.792792797088623 0.101497545838356
0.800800800323486 0.112157970666885
0.80880880355835 0.121285945177078
0.816816806793213 0.128404274582863
0.824824810028076 0.133035615086555
0.832832813262939 0.134702727198601
0.840840816497803 0.133064299821854
0.848848879337311 0.128435268998146
0.856856882572174 0.121328473091125
0.864864885807037 0.112256675958633
0.872872889041901 0.101732715964317
0.880880892276764 0.0902693644165993
0.888888895511627 0.0783794373273849
0.89689689874649 0.0665756836533546
0.904904901981354 0.0553709790110588
0.912912905216217 0.0452780872583389
0.92092090845108 0.0367790572345257
0.928928911685944 0.0297426544129848
0.936936914920807 0.0234723351895809
0.94494491815567 0.0172504689544439
0.952952980995178 0.0103593869134784
0.960960984230042 0.00208147801458836
0.968968987464905 -0.00830093957483768
0.976976990699768 -0.0215054620057344
0.984984993934631 -0.038249783217907
0.992992997169495 -0.0592515543103218
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0340461134910583
0.00800800789147615 0.051537923514843
0.0160160157829523 0.0637424364686012
0.024024024605751 0.0714564323425293
0.0320320315659046 0.0754767507314682
0.0400400385260582 0.07660011947155
0.0480480492115021 0.0756233185529709
0.0560560561716557 0.0733431875705719
0.0640640631318092 0.0705564618110657
0.0720720738172531 0.068059928715229
0.0800800770521164 0.0666504055261612
0.0880880877375603 0.0670793205499649
0.0960960984230042 0.0694033652544022
0.104104101657867 0.0731353312730789
0.112112112343311 0.0777735039591789
0.120120115578175 0.0828162506222725
0.128128126263618 0.087761864066124
0.136136129498482 0.0921086743474007
0.144144147634506 0.0953550189733505
0.15215215086937 0.0969991832971573
0.160160154104233 0.0965395048260689
0.168168172240257 0.0934753268957138
0.176176175475121 0.0875606536865234
0.184184178709984 0.0791379287838936
0.192192196846008 0.0686325281858444
0.200200200080872 0.0564698688685894
0.208208203315735 0.043075256049633
0.216216206550598 0.0288740582764149
0.224224224686623 0.0142916161566973
0.232232227921486 -0.000246659852564335
0.240240231156349 -0.0143154188990593
0.248248249292374 -0.0274893566966057
0.256256252527237 -0.0393918082118034
0.2642642557621 -0.0500291250646114
0.272272258996964 -0.0595884919166565
0.280280262231827 -0.0682581663131714
0.288288295269012 -0.0762263461947441
0.296296298503876 -0.0836813151836395
0.304304301738739 -0.0908112749457359
0.312312304973602 -0.0978045016527176
0.320320308208466 -0.104849211871624
0.328328311443329 -0.112133711576462
0.336336344480515 -0.119841277599335
0.344344347715378 -0.127932742238045
0.352352350950241 -0.136060148477554
0.360360354185104 -0.143852815032005
0.368368357419968 -0.150940015912056
0.376376360654831 -0.156951099634171
0.384384393692017 -0.161515399813652
0.39239239692688 -0.164262145757675
0.400400400161743 -0.164820700883865
0.408408403396606 -0.16282032430172
0.41641640663147 -0.157890409231186
0.424424409866333 -0.149798274040222
0.432432413101196 -0.138917922973633
0.440440446138382 -0.125789865851402
0.448448449373245 -0.11095479875803
0.456456452608109 -0.0949532389640808
0.464464455842972 -0.0783256590366364
0.472472459077835 -0.0616126954555511
0.480480462312698 -0.0453548468649387
0.488488495349884 -0.0300926622003317
0.496496498584747 -0.0163667891174555
0.504504501819611 -0.00469697266817093
0.512512505054474 0.0047586727887392
0.520520508289337 0.0121493181213737
0.5285285115242 0.0176338758319616
0.536536514759064 0.0213712640106678
0.544544577598572 0.0235203988850117
0.552552580833435 0.024240180850029
0.560560584068298 0.0236895326524973
0.568568587303162 0.0220273807644844
0.576576590538025 0.019412636756897
0.584584593772888 0.0160042140632868
0.592592597007751 0.0119548328220844
0.600600600242615 0.00740183051675558
0.608608603477478 0.00248005357570946
0.616616606712341 -0.0026756078004837
0.624624609947205 -0.00793030299246311
0.632632613182068 -0.0131491478532553
0.640640616416931 -0.0181972607970238
0.648648679256439 -0.0229398142546415
0.656656682491302 -0.0272418521344662
0.664664685726166 -0.03096853941679
0.672672688961029 -0.034004233777523
0.680680692195892 -0.0364005900919437
0.688688695430756 -0.038295466452837
0.696696698665619 -0.0398273840546608
0.704704701900482 -0.0411348529160023
0.712712705135345 -0.0423564650118351
0.720720708370209 -0.0436307229101658
0.728728711605072 -0.0450961589813232
0.736736714839935 -0.0468913316726685
0.744744777679443 -0.0491547919809818
0.752752780914307 -0.0520214028656483
0.76076078414917 -0.0554230064153671
0.768768787384033 -0.058985311537981
0.776776790618896 -0.0623086616396904
0.78478479385376 -0.0649934038519859
0.792792797088623 -0.0666399374604225
0.800800800323486 -0.0668485835194588
0.80880880355835 -0.0652196854352951
0.816816806793213 -0.0613536313176155
0.824824810028076 -0.0548507496714592
0.832832813262939 -0.0453114062547684
0.840840816497803 -0.0325016789138317
0.848848879337311 -0.0169873051345348
0.856856882572174 0.000424584373831749
0.864864885807037 0.0189271308481693
0.872872889041901 0.0377133600413799
0.880880892276764 0.0559763610363007
0.888888895511627 0.0729091465473175
0.89689689874649 0.0877047777175903
0.904904901981354 0.0995562970638275
0.912912905216217 0.107656769454479
0.92092090845108 0.11122927069664
0.928928911685944 0.110096320509911
0.936936914920807 0.104632832109928
0.94494491815567 0.0952344089746475
0.952952980995178 0.0822965130209923
0.960960984230042 0.066214956343174
0.968968987464905 0.0473852306604385
0.976976990699768 0.0262029189616442
0.984984993934631 0.00306361960247159
0.992992997169495 -0.02163708768785
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0273370705544949
0.00800800789147615 -0.00792751088738441
0.0160160157829523 0.00160218961536884
0.024024024605751 0.00287979817949235
0.0320320315659046 -0.00246684113517404
0.0400400385260582 -0.0128099266439676
0.0480480492115021 -0.0265216641128063
0.0560560561716557 -0.041974201798439
0.0640640631318092 -0.0575397796928883
0.0720720738172531 -0.0715905651450157
0.0800800770521164 -0.082498736679554
0.0880880877375603 -0.0887241810560226
0.0960960984230042 -0.090071901679039
0.104104101657867 -0.0873994529247284
0.112112112343311 -0.0815925076603889
0.120120115578175 -0.0735367685556412
0.128128126263618 -0.0641178712248802
0.136136129498482 -0.0542215257883072
0.144144147634506 -0.0447334200143814
0.15215215086937 -0.0365392193198204
0.160160154104233 -0.0305245742201805
0.168168172240257 -0.0275733973830938
0.176176175475121 -0.0281227640807629
0.184184178709984 -0.0315771475434303
0.192192196846008 -0.03719562292099
0.200200200080872 -0.0442372485995293
0.208208203315735 -0.0519611015915871
0.216216206550598 -0.0596262663602829
0.224224224686623 -0.0664918124675751
0.232232227921486 -0.0718168094754219
0.240240231156349 -0.0748603343963623
0.248248249292374 -0.074881412088871
0.256256252527237 -0.0712445825338364
0.2642642557621 -0.0641417801380157
0.272272258996964 -0.0541558526456356
0.280280262231827 -0.0418719425797462
0.288288295269012 -0.0278750918805599
0.296296298503876 -0.0127506265416741
0.304304301738739 0.00291643058881164
0.312312304973602 0.0185409244149923
0.320320308208466 0.0335376895964146
0.328328311443329 0.0473215989768505
0.336336344480515 0.059313602745533
0.344344347715378 0.0692067891359329
0.352352350950241 0.0770723074674606
0.360360354185104 0.0830091312527657
0.368368357419968 0.0871162116527557
0.376376360654831 0.0894924625754356
0.384384393692017 0.0902368724346161
0.39239239692688 0.0894483476877213
0.400400400161743 0.0872258618474007
0.408408403396606 0.0836683660745621
0.41641640663147 0.0788748040795326
0.424424409866333 0.0729697495698929
0.432432413101196 0.0661903768777847
0.440440446138382 0.0588048063218594
0.448448449373245 0.051081158220768
0.456456452608109 0.0432875379920006
0.464464455842972 0.0356920436024666
0.472472459077835 0.0285627730190754
0.480480462312698 0.0221678540110588
0.488488495349884 0.016775356605649
0.496496498584747 0.0126534504815936
0.504504501819611 0.0100570069625974
0.512512505054474 0.0090111093595624
0.520520508289337 0.00934562832117081
0.5285285115242 0.0108841275796294
0.536536514759064 0.0134503114968538
0.544544577598572 0.0168678257614374
0.552552580833435 0.0209602117538452
0.560560584068298 0.025551151484251
0.568568587303162 0.0304642990231514
0.576576590538025 0.0355232656002045
0.584584593772888 0.040551695972681
0.592592597007751 0.0453769639134407
0.600600600242615 0.0498357973992825
0.608608603477478 0.0537664443254471
0.616616606712341 0.05700708553195
0.624624609947205 0.0593959502875805
0.632632613182068 0.0607712753117085
0.640640616416931 0.0609712302684784
0.648648679256439 0.059834036976099
0.656656682491302 0.0571979247033596
0.664664685726166 0.0529010966420174
0.672672688961029 0.0468095317482948
0.680680692195892 0.039030984044075
0.688688695430756 0.0297976471483707
0.696696698665619 0.0193427409976721
0.704704701900482 0.00789950229227543
0.712712705135345 -0.00429885415360332
0.720720708370209 -0.0170190948992968
0.728728711605072 -0.0300279892981052
0.736736714839935 -0.0430922918021679
0.744744777679443 -0.0559789165854454
0.752752780914307 -0.0684558004140854
0.76076078414917 -0.0803701877593994
0.768768787384033 -0.0916881784796715
0.776776790618896 -0.102385722100735
0.78478479385376 -0.112438775599003
0.792792797088623 -0.121823325753212
0.800800800323486 -0.13051526248455
0.80880880355835 -0.138490572571754
0.816816806793213 -0.145725205540657
0.824824810028076 -0.152195170521736
0.832832813262939 -0.157876312732697
0.840840816497803 -0.162721335887909
0.848848879337311 -0.166570290923119
0.856856882572174 -0.169229164719582
0.864864885807037 -0.170504152774811
0.872872889041901 -0.170201271772385
0.880880892276764 -0.168126657605171
0.888888895511627 -0.164086386561394
0.89689689874649 -0.157886520028114
0.904904901981354 -0.14933317899704
0.912912905216217 -0.138232409954071
0.92092090845108 -0.124427080154419
0.928928911685944 -0.1084925532341
0.936936914920807 -0.0916793644428253
0.94494491815567 -0.0752633586525917
0.952952980995178 -0.0605202056467533
0.960960984230042 -0.0487259849905968
0.968968987464905 -0.041156355291605
0.976976990699768 -0.039087101817131
0.984984993934631 -0.0437940172851086
0.992992997169495 -0.0565529838204384
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0259194876998663
0.00800800789147615 0.000150477513670921
0.0160160157829523 0.0215165428817272
0.024024024605751 0.0386280752718449
0.0320320315659046 0.0519344545900822
0.0400400385260582 0.0618850439786911
0.0480480492115021 0.0689292550086975
0.0560560561716557 0.0735164284706116
0.0640640631318092 0.0760959759354591
0.0720720738172531 0.0771172419190407
0.0800800770521164 0.0770296156406403
0.0880880877375603 0.0762656480073929
0.0960960984230042 0.0749997049570084
0.104104101657867 0.0732040777802467
0.112112112343311 0.0708456635475159
0.120120115578175 0.0678914040327072
0.128128126263618 0.0643082037568092
0.136136129498482 0.0600630156695843
0.144144147634506 0.0551226809620857
0.15215215086937 0.0494541600346565
0.160160154104233 0.043024368584156
0.168168172240257 0.0358003601431847
0.176176175475121 0.0277850516140461
0.184184178709984 0.0190642811357975
0.192192196846008 0.00973548647016287
0.200200200080872 -0.000103846017736942
0.208208203315735 -0.0103561524301767
0.216216206550598 -0.0209240391850471
0.224224224686623 -0.0317100025713444
0.232232227921486 -0.0426165461540222
0.240240231156349 -0.0535461790859699
0.248248249292374 -0.0644014328718185
0.256256252527237 -0.0750814825296402
0.2642642557621 -0.0854592174291611
0.272272258996964 -0.0953952074050903
0.280280262231827 -0.10474993288517
0.288288295269012 -0.113383807241917
0.296296298503876 -0.121157273650169
0.304304301738739 -0.127930819988251
0.312312304973602 -0.133564889431
0.320320308208466 -0.137919902801514
0.328328311443329 -0.140856385231018
0.336336344480515 -0.142237275838852
0.344344347715378 -0.142038777470589
0.352352350950241 -0.140394359827042
0.360360354185104 -0.137449100613594
0.368368357419968 -0.13334795832634
0.376376360654831 -0.12823598086834
0.384384393692017 -0.122258223593235
0.39239239692688 -0.115559689700603
0.400400400161743 -0.108285441994667
0.408408403396606 -0.100580491125584
0.41641640663147 -0.09258983284235
0.424424409866333 -0.0844434201717377
0.432432413101196 -0.07620470225811
0.440440446138382 -0.0679188519716263
0.448448449373245 -0.059631172567606
0.456456452608109 -0.0513868853449821
0.464464455842972 -0.0432311780750751
0.472472459077835 -0.0352092683315277
0.480480462312698 -0.0273664388805628
0.488488495349884 -0.0197478197515011
0.496496498584747 -0.0123987114056945
0.504504501819611 -0.00535752903670073
0.512512505054474 0.00145605485886335
0.520520508289337 0.00822316948324442
0.5285285115242 0.0151281217113137
0.536536514759064 0.0223552566021681
0.544544577598572 0.0300889983773232
0.552552580833435 0.0385135225951672
0.560560584068298 0.0478132553398609
0.568568587303162 0.0581725127995014
0.576576590538025 0.0697756037116051
0.584584593772888 0.0828065052628517
0.592592597007751 0.0972782596945763
0.600600600242615 0.112772688269615
0.608608603477478 0.128804534673691
0.616616606712341 0.144888550043106
0.624624609947205 0.160539537668228
0.632632613182068 0.175272226333618
0.640640616416931 0.188601389527321
0.648648679256439 0.200041890144348
0.656656682491302 0.209108233451843
0.664664685726166 0.215315341949463
0.672672688961029 0.218234315514565
0.680680692195892 0.217926949262619
0.688688695430756 0.214707612991333
0.696696698665619 0.208892658352852
0.704704701900482 0.200798630714417
0.712712705135345 0.190741941332817
0.720720708370209 0.179039016366005
0.728728711605072 0.16600638628006
0.736736714839935 0.151960417628288
0.744744777679443 0.137217506766319
0.752752780914307 0.122093379497528
0.76076078414917 0.106852844357491
0.768768787384033 0.0916844755411148
0.776776790618896 0.0767704099416733
0.78478479385376 0.062292966991663
0.792792797088623 0.0484343245625496
0.800800800323486 0.0353767387568951
0.80880880355835 0.0233024060726166
0.816816806793213 0.0123935742303729
0.824824810028076 0.00283246347680688
0.832832813262939 -0.00519871432334185
0.840840816497803 -0.0115556819364429
0.848848879337311 -0.016277514398098
0.856856882572174 -0.0194584038108587
0.864864885807037 -0.0211926773190498
0.872872889041901 -0.021574605256319
0.880880892276764 -0.0206984672695398
0.888888895511627 -0.0186585281044245
0.89689689874649 -0.0155491027981043
0.904904901981354 -0.0114644095301628
0.912912905216217 -0.00649878056719899
0.92092090845108 -0.000761966686695814
0.928928911685944 0.00532676372677088
0.936936914920807 0.0110629796981812
0.94494491815567 0.0157315712422132
0.952952980995178 0.0186173990368843
0.960960984230042 0.0190053526312113
0.968968987464905 0.0161803234368563
0.976976990699768 0.00942720472812653
0.984984993934631 -0.00196911487728357
0.992992997169495 -0.0187237430363894
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0992795377969742
0.00800800789147615 0.0792483910918236
0.0160160157829523 0.0603252276778221
0.024024024605751 0.0426681563258171
0.0320320315659046 0.026435311883688
0.0400400385260582 0.0117848878726363
0.0480480492115021 -0.00112505909055471
0.0560560561716557 -0.0121363485231996
0.0640640631318092 -0.0210908725857735
0.0720720738172531 -0.0278305150568485
0.0800800770521164 -0.0321970507502556
0.0880880877375603 -0.0340588763356209
0.0960960984230042 -0.0336895510554314
0.104104101657867 -0.0316798239946365
0.112112112343311 -0.0286289434880018
0.120120115578175 -0.0251361541450024
0.128128126263618 -0.0218006819486618
0.136136129498482 -0.0192217342555523
0.144144147634506 -0.0179985798895359
0.15215215086937 -0.0187304373830557
0.160160154104233 -0.0220165252685547
0.168168172240257 -0.0284547861665487
0.176176175475121 -0.0383045002818108
0.184184178709984 -0.0510427132248878
0.192192196846008 -0.0660363063216209
0.200200200080872 -0.0826521217823029
0.208208203315735 -0.100257039070129
0.216216206550598 -0.118217892944813
0.224224224686623 -0.135901585221291
0.232232227921486 -0.152674973011017
0.240240231156349 -0.167904898524284
0.248248249292374 -0.180958241224289
0.256256252527237 -0.191254541277885
0.2642642557621 -0.198627769947052
0.272272258996964 -0.20310740172863
0.280280262231827 -0.204724118113518
0.288288295269012 -0.203508526086807
0.296296298503876 -0.199491322040558
0.304304301738739 -0.192703187465668
0.312312304973602 -0.183174803853035
0.320320308208466 -0.170936793088913
0.328328311443329 -0.156019806861877
0.336336344480515 -0.138460502028465
0.344344347715378 -0.118565633893013
0.352352350950241 -0.0970165356993675
0.360360354185104 -0.0745222195982933
0.368368357419968 -0.0517917014658451
0.376376360654831 -0.0295340158045292
0.384384393692017 -0.00845805741846561
0.39239239692688 0.0107269650325179
0.400400400161743 0.0273121409118176
0.408408403396606 0.0405884720385075
0.41641640663147 0.0498469173908234
0.424424409866333 0.0545983090996742
0.432432413101196 0.0553192757070065
0.440440446138382 0.0527515336871147
0.448448449373245 0.0476368740200996
0.456456452608109 0.0407170914113522
0.464464455842972 0.0327339246869087
0.472472459077835 0.0244291573762894
0.480480462312698 0.0165445413440466
0.488488495349884 0.00982183776795864
0.496496498584747 0.00500285066664219
0.504504501819611 0.0027886766474694
0.512512505054474 0.00317120691761374
0.520520508289337 0.00554009852930903
0.5285285115242 0.00926576182246208
0.536536514759064 0.0137186730280519
0.544544577598572 0.0182692874222994
0.552552580833435 0.0222880132496357
0.560560584068298 0.0251453593373299
0.568568587303162 0.0262117423117161
0.576576590538025 0.0248576402664185
0.584584593772888 0.0204543527215719
0.592592597007751 0.0127208139747381
0.600600600242615 0.0022537405602634
0.608608603477478 -0.010213783942163
0.616616606712341 -0.0239486396312714
0.624624609947205 -0.0382176972925663
0.632632613182068 -0.0522878654301167
0.640640616416931 -0.0654260218143463
0.648648679256439 -0.0768991261720657
0.656656682491302 -0.0859739258885384
0.664664685726166 -0.0919173806905746
0.672672688961029 -0.0940872952342033
0.680680692195892 -0.0926329791545868
0.688688695430756 -0.0881112813949585
0.696696698665619 -0.0810823738574982
0.704704701900482 -0.0721064209938049
0.712712705135345 -0.0617436282336712
0.720720708370209 -0.0505541935563087
0.728728711605072 -0.0390982925891876
0.736736714839935 -0.0279360953718424
0.744744777679443 -0.0176277495920658
0.752752780914307 -0.00872788019478321
0.76076078414917 -0.00147329294122756
0.768768787384033 0.00437776278704405
0.776776790618896 0.00910680927336216
0.78478479385376 0.012995338998735
0.792792797088623 0.0163248013705015
0.800800800323486 0.0193766728043556
0.80880880355835 0.0224324557930231
0.816816806793213 0.0257735885679722
0.824824810028076 0.0296815540641546
0.832832813262939 0.0344378277659416
0.840840816497803 0.0402312725782394
0.848848879337311 0.0468037016689777
0.856856882572174 0.0537620335817337
0.864864885807037 0.0607133433222771
0.872872889041901 0.0672646313905716
0.880880892276764 0.0730229094624519
0.888888895511627 0.0775952041149139
0.89689689874649 0.0805884450674057
0.904904901981354 0.081609770655632
0.912912905216217 0.080266073346138
0.92092090845108 0.0761918649077415
0.928928911685944 0.0695684626698494
0.936936914920807 0.0610813796520233
0.94494491815567 0.0514349341392517
0.952952980995178 0.0413333773612976
0.960960984230042 0.0314811691641808
0.968968987464905 0.022582583129406
0.976976990699768 0.0153419002890587
0.984984993934631 0.0104635106399655
0.992992997169495 0.00865166913717985
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0437431298196316
0.00800800789147615 -0.0624956749379635
0.0160160157829523 -0.0804365128278732
0.024024024605751 -0.0974728986620903
0.0320320315659046 -0.113512083888054
0.0400400385260582 -0.128461346030235
0.0480480492115021 -0.142227962613106
0.0560560561716557 -0.154719114303589
0.0640640631318092 -0.165842160582542
0.0720720738172531 -0.175504311919212
0.0800800770521164 -0.183612793684006
0.0880880877375603 -0.190080195665359
0.0960960984230042 -0.194900125265121
0.104104101657867 -0.198129594326019
0.112112112343311 -0.199827328324318
0.120120115578175 -0.200052082538605
0.128128126263618 -0.198862612247467
0.136136129498482 -0.196317583322525
0.144144147634506 -0.192475765943527
0.15215215086937 -0.1873959004879
0.160160154104233 -0.181136682629585
0.168168172240257 -0.173756942152977
0.176176175475121 -0.165331572294235
0.184184178709984 -0.155972748994827
0.192192196846008 -0.145797938108444
0.200200200080872 -0.134924486279488
0.208208203315735 -0.12346988171339
0.216216206550598 -0.111551538109779
0.224224224686623 -0.0992868095636368
0.232232227921486 -0.0867931768298149
0.240240231156349 -0.0741880610585213
0.248248249292374 -0.0615888610482216
0.256256252527237 -0.0491077341139317
0.2642642557621 -0.0368153899908066
0.272272258996964 -0.0247629638761282
0.280280262231827 -0.013001462444663
0.288288295269012 -0.00158189795911312
0.296296298503876 0.00944465771317482
0.304304301738739 0.0200271923094988
0.312312304973602 0.0301147289574146
0.320320308208466 0.0396562144160271
0.328328311443329 0.0486005991697311
0.336336344480515 0.0568965114653111
0.344344347715378 0.0644736811518669
0.352352350950241 0.0712358728051186
0.360360354185104 0.0770848616957664
0.368368357419968 0.0819224193692207
0.376376360654831 0.0856504589319229
0.384384393692017 0.0881707072257996
0.39239239692688 0.0893849581480026
0.400400400161743 0.0891950502991676
0.408408403396606 0.0875027924776077
0.41641640663147 0.0842099785804749
0.424424409866333 0.0792849734425545
0.432432413101196 0.0729883536696434
0.440440446138382 0.0656609833240509
0.448448449373245 0.0576438270509243
0.456456452608109 0.049277700483799
0.464464455842972 0.0409034937620163
0.472472459077835 0.0328620672225952
0.480480462312698 0.0254943333566189
0.488488495349884 0.0191411152482033
0.496496498584747 0.0141433589160442
0.504504501819611 0.0108224339783192
0.512512505054474 0.00916058290749788
0.520520508289337 0.00885185413062572
0.5285285115242 0.00958121288567781
0.536536514759064 0.0110335741192102
0.544544577598572 0.0128939133137465
0.552552580833435 0.0148470876738429
0.560560584068298 0.016578072682023
0.568568587303162 0.0177717953920364
0.576576590538025 0.0181132033467293
0.584584593772888 0.0172875393182039
0.592592597007751 0.0151130696758628
0.600600600242615 0.0117439394816756
0.608608603477478 0.00738643994554877
0.616616606712341 0.00224691373296082
0.624624609947205 -0.00346832093782723
0.632632613182068 -0.0095529668033123
0.640640616416931 -0.0158006735146046
0.648648679256439 -0.0220051780343056
0.656656682491302 -0.0279600638896227
0.664664685726166 -0.033459048718214
0.672672688961029 -0.0383244268596172
0.680680692195892 -0.0426272414624691
0.688688695430756 -0.0465666502714157
0.696696698665619 -0.0503429174423218
0.704704701900482 -0.0541562177240849
0.712712705135345 -0.0582068115472794
0.720720708370209 -0.0626949146389961
0.728728711605072 -0.067820742726326
0.736736714839935 -0.0737845599651337
0.744744777679443 -0.0807865858078003
0.752752780914307 -0.0890226662158966
0.76076078414917 -0.0984480828046799
0.768768787384033 -0.108655191957951
0.776776790618896 -0.119206286966801
0.78478479385376 -0.129663750529289
0.792792797088623 -0.139589920639992
0.800800800323486 -0.14854708313942
0.80880880355835 -0.156097590923309
0.816816806793213 -0.161803767085075
0.824824810028076 -0.165227994322777
0.832832813262939 -0.165932521224022
0.840840816497803 -0.163597255945206
0.848848879337311 -0.158469170331955
0.856856882572174 -0.150966420769691
0.864864885807037 -0.141506984829903
0.872872889041901 -0.130508944392204
0.880880892276764 -0.118390239775181
0.888888895511627 -0.105569012463093
0.89689689874649 -0.0924632325768471
0.904904901981354 -0.0794910192489624
0.912912905216217 -0.0670703575015068
0.92092090845108 -0.0556057170033455
0.928928911685944 -0.0452304854989052
0.936936914920807 -0.0358282700181007
0.94494491815567 -0.0272733215242624
0.952952980995178 -0.0194397661834955
0.960960984230042 -0.0122020104900002
0.968968987464905 -0.00543418992310762
0.976976990699768 0.000989395659416914
0.984984993934631 0.00719453953206539
0.992992997169495 0.0133070014417171
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.231762573122978
0.00800800789147615 0.164365366101265
0.0160160157829523 0.110207140445709
0.024024024605751 0.0679122284054756
0.0320320315659046 0.0361050739884377
0.0400400385260582 0.0134100625291467
0.0480480492115021 -0.00154848210513592
0.0560560561716557 -0.0101461671292782
0.0640640631318092 -0.0137585904449224
0.0720720738172531 -0.0137613993138075
0.0800800770521164 -0.0115302037447691
0.0880880877375603 -0.00839332677423954
0.0960960984230042 -0.00495356507599354
0.104104101657867 -0.00124591868370771
0.112112112343311 0.00270971655845642
0.120120115578175 0.00689354445785284
0.128128126263618 0.0112856514751911
0.136136129498482 0.0158661752939224
0.144144147634506 0.0206152983009815
0.15215215086937 0.0255130976438522
0.160160154104233 0.0305397603660822
0.168168172240257 0.0356752686202526
0.176176175475121 0.0408680848777294
0.184184178709984 0.04599354788661
0.192192196846008 0.0509168840944767
0.200200200080872 0.0555031485855579
0.208208203315735 0.0596175119280815
0.216216206550598 0.0631250962615013
0.224224224686623 0.0658910423517227
0.232232227921486 0.0677804797887802
0.240240231156349 0.0686585232615471
0.248248249292374 0.0683903396129608
0.256256252527237 0.0668562948703766
0.2642642557621 0.0640563741326332
0.272272258996964 0.0600472018122673
0.280280262231827 0.0548856221139431
0.288288295269012 0.0486284717917442
0.296296298503876 0.0413326993584633
0.304304301738739 0.033055167645216
0.312312304973602 0.0238527320325375
0.320320308208466 0.0137823252007365
0.328328311443329 0.00290079414844513
0.336336344480515 -0.00873168651014566
0.344344347715378 -0.0209032408893108
0.352352350950241 -0.0331919379532337
0.360360354185104 -0.045160248875618
0.368368357419968 -0.0563706681132317
0.376376360654831 -0.0663857161998749
0.384384393692017 -0.0747679099440575
0.39239239692688 -0.0810796841979027
0.400400400161743 -0.0848835483193398
0.408408403396606 -0.0857420489192009
0.41641640663147 -0.0832176581025124
0.424424409866333 -0.0770565122365952
0.432432413101196 -0.0678116828203201
0.440440446138382 -0.0562576688826084
0.448448449373245 -0.0431691482663155
0.456456452608109 -0.0293206535279751
0.464464455842972 -0.015486741438508
0.472472459077835 -0.00244197435677052
0.480480462312698 0.00903902482241392
0.488488495349884 0.0181817691773176
0.496496498584747 0.0242115892469883
0.504504501819611 0.0263939499855042
0.512512505054474 0.0246913842856884
0.520520508289337 0.0196586102247238
0.5285285115242 0.0118691176176071
0.536536514759064 0.00189640326425433
0.544544577598572 -0.00968608260154724
0.552552580833435 -0.0223046652972698
0.560560584068298 -0.0353859625756741
0.568568587303162 -0.0483564212918282
0.576576590538025 -0.0606425292789936
0.584584593772888 -0.0716711357235909
0.592592597007751 -0.081008717417717
0.600600600242615 -0.0885742083191872
0.608608603477478 -0.0943413823843002
0.616616606712341 -0.098284013569355
0.624624609947205 -0.100375853478909
0.632632613182068 -0.100590631365776
0.640640616416931 -0.0989021360874176
0.648648679256439 -0.0952841117978096
0.656656682491302 -0.0897103548049927
0.664664685726166 -0.0821545720100403
0.672672688961029 -0.0726250857114792
0.680680692195892 -0.0614305809140205
0.688688695430756 -0.0490344017744064
0.696696698665619 -0.0359012298285961
0.704704701900482 -0.0224956814199686
0.712712705135345 -0.00928239710628986
0.720720708370209 0.00327395088970661
0.728728711605072 0.0147087201476097
0.736736714839935 0.0245572961866856
0.744744777679443 0.0323550328612328
0.752752780914307 0.0376426465809345
0.76076078414917 0.0402641817927361
0.768768787384033 0.0405207239091396
0.776776790618896 0.0387511923909187
0.78478479385376 0.0352945439517498
0.792792797088623 0.0304896980524063
0.800800800323486 0.0246755667030811
0.80880880355835 0.0181911326944828
0.816816806793213 0.0113752605393529
0.824824810028076 0.00456692092120647
0.832832813262939 -0.00189493782818317
0.840840816497803 -0.00771688297390938
0.848848879337311 -0.0128248911350965
0.856856882572174 -0.0172109100967646
0.864864885807037 -0.0208671651780605
0.872872889041901 -0.0237856712192297
0.880880892276764 -0.0259585790336132
0.888888895511627 -0.0273779164999723
0.89689689874649 -0.0280358362942934
0.904904901981354 -0.0279243662953377
0.912912905216217 -0.0270356498658657
0.92092090845108 -0.0253718327730894
0.928928911685944 -0.0231363885104656
0.936936914920807 -0.0207182541489601
0.94494491815567 -0.0185133703052998
0.952952980995178 -0.0169176049530506
0.960960984230042 -0.0163268875330687
0.968968987464905 -0.0171370804309845
0.976976990699768 -0.0197441130876541
0.984984993934631 -0.0245438814163208
0.992992997169495 -0.0319322794675827
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.119235530495644
0.00800800789147615 -0.148608714342117
0.0160160157829523 -0.166113242506981
0.024024024605751 -0.173413813114166
0.0320320315659046 -0.172175168991089
0.0400400385260582 -0.164062067866325
0.0480480492115021 -0.150739178061485
0.0560560561716557 -0.133871227502823
0.0640640631318092 -0.115123011171818
0.0720720738172531 -0.0961592122912407
0.0800800770521164 -0.0786445289850235
0.0880880877375603 -0.06417066603899
0.0960960984230042 -0.0532092973589897
0.104104101657867 -0.045355461537838
0.112112112343311 -0.0401808694005013
0.120120115578175 -0.037257231771946
0.128128126263618 -0.0361562073230743
0.136136129498482 -0.0364495292305946
0.144144147634506 -0.0377088598906994
0.15215215086937 -0.0395059138536453
0.160160154104233 -0.0414123944938183
0.168168172240257 -0.0430005751550198
0.176176175475121 -0.0439865626394749
0.184184178709984 -0.0444188937544823
0.192192196846008 -0.0443929880857468
0.200200200080872 -0.0440042354166508
0.208208203315735 -0.0433479808270931
0.216216206550598 -0.0425196066498756
0.224224224686623 -0.041614506393671
0.232232227921486 -0.0407280325889587
0.240240231156349 -0.0399556122720242
0.248248249292374 -0.0393925756216049
0.256256252527237 -0.0391160510480404
0.2642642557621 -0.0390598736703396
0.272272258996964 -0.0390901602804661
0.280280262231827 -0.0390726514160633
0.288288295269012 -0.038873054087162
0.296296298503876 -0.0383571051061153
0.304304301738739 -0.0373905263841152
0.312312304973602 -0.0358390510082245
0.320320308208466 -0.0335683822631836
0.328328311443329 -0.030444273725152
0.336336344480515 -0.0263355448842049
0.344344347715378 -0.0212528966367245
0.352352350950241 -0.0154035836458206
0.360360354185104 -0.00900945253670216
0.368368357419968 -0.00229232385754585
0.376376360654831 0.00452598463743925
0.384384393692017 0.0112236766144633
0.39239239692688 0.0175788775086403
0.400400400161743 0.0233698021620512
0.408408403396606 0.0283746179193258
0.41641640663147 0.0323715060949326
0.424424409866333 0.0351920947432518
0.432432413101196 0.0369026660919189
0.440440446138382 0.0376340001821518
0.448448449373245 0.0375168211758137
0.456456452608109 0.0366819277405739
0.464464455842972 0.0352600552141666
0.472472459077835 0.033381961286068
0.480480462312698 0.0311784073710442
0.488488495349884 0.0287801306694746
0.496496498584747 0.026317922398448
0.504504501819611 0.0239213705062866
0.512512505054474 0.0216995198279619
0.520520508289337 0.0197440609335899
0.5285285115242 0.0181461237370968
0.536536514759064 0.0169968195259571
0.544544577598572 0.0163872595876455
0.552552580833435 0.01640859618783
0.560560584068298 0.0171519480645657
0.568568587303162 0.0187083967030048
0.576576590538025 0.0211690999567509
0.584584593772888 0.0246248971670866
0.592592597007751 0.0290582962334156
0.600600600242615 0.0341783165931702
0.608608603477478 0.0396513491868973
0.616616606712341 0.0451438911259174
0.624624609947205 0.0503224171698093
0.632632613182068 0.0548533089458942
0.640640616416931 0.058403093367815
0.648648679256439 0.0606381893157959
0.656656682491302 0.0612250901758671
0.664664685726166 0.0598301813006401
0.672672688961029 0.0561711341142654
0.680680692195892 0.0504108443856239
0.688688695430756 0.0429414883255959
0.696696698665619 0.0341571979224682
0.704704701900482 0.024451969191432
0.712712705135345 0.0142199397087097
0.720720708370209 0.00385515228845179
0.728728711605072 -0.00624829018488526
0.736736714839935 -0.0156963393092155
0.744744777679443 -0.0240949634462595
0.752752780914307 -0.0310540273785591
0.76076078414917 -0.0364127978682518
0.768768787384033 -0.040355771780014
0.776776790618896 -0.0430959984660149
0.78478479385376 -0.0448466651141644
0.792792797088623 -0.0458208620548248
0.800800800323486 -0.0462316684424877
0.80880880355835 -0.0462922193109989
0.816816806793213 -0.0462156347930431
0.824824810028076 -0.046215008944273
0.832832813262939 -0.0465034581720829
0.840840816497803 -0.0472568459808826
0.848848879337311 -0.048471312969923
0.856856882572174 -0.0500887185335159
0.864864885807037 -0.052051018923521
0.872872889041901 -0.0543001592159271
0.880880892276764 -0.0567780137062073
0.888888895511627 -0.0594265460968018
0.89689689874649 -0.0621876567602158
0.904904901981354 -0.0650032088160515
0.912912905216217 -0.0678152218461037
0.92092090845108 -0.0705469399690628
0.928928911685944 -0.0727500170469284
0.936936914920807 -0.0736335888504982
0.94494491815567 -0.0723938941955566
0.952952980995178 -0.0682272836565971
0.960960984230042 -0.0603300854563713
0.968968987464905 -0.0478986240923405
0.976976990699768 -0.0301292072981596
0.984984993934631 -0.00621813116595149
0.992992997169495 0.0246382653713226
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0777327567338943
0.00800800789147615 -0.0422351881861687
0.0160160157829523 -0.0135991293936968
0.024024024605751 0.00876068323850632
0.0320320315659046 0.025429530069232
0.0400400385260582 0.0369926989078522
0.0480480492115021 0.0440354645252228
0.0560560561716557 0.0471431203186512
0.0640640631318092 0.0469009466469288
0.0720720738172531 0.0438942238688469
0.0800800770521164 0.0387082621455193
0.0880880877375603 0.0319209396839142
0.0960960984230042 0.0239976979792118
0.104104101657867 0.0153158409520984
0.112112112343311 0.00625028228387237
0.120120115578175 -0.00282400357536972
0.128128126263618 -0.0115320459008217
0.136136129498482 -0.0194988902658224
0.144144147634506 -0.0263496413826942
0.15215215086937 -0.0317092537879944
0.160160154104233 -0.0352028608322144
0.168168172240257 -0.0364562422037125
0.176176175475121 -0.0352972820401192
0.184184178709984 -0.0320203639566898
0.192192196846008 -0.0269857402890921
0.200200200080872 -0.0205535944551229
0.208208203315735 -0.013084108941257
0.216216206550598 -0.00493749463930726
0.224224224686623 0.00352608133107424
0.232232227921486 0.011946402490139
0.240240231156349 0.0199632737785578
0.248248249292374 0.0272165015339851
0.256256252527237 0.0333998836576939
0.2642642557621 0.0386310368776321
0.272272258996964 0.0432278476655483
0.280280262231827 0.0475093126296997
0.288288295269012 0.0517944805324078
0.296296298503876 0.0564023368060589
0.304304301738739 0.0616519153118134
0.312312304973602 0.0678622499108315
0.320320308208466 0.0753523632884026
0.328328311443329 0.084441289305687
0.336336344480515 0.095439076423645
0.344344347715378 0.108247898519039
0.352352350950241 0.122204273939133
0.360360354185104 0.136602967977524
0.368368357419968 0.150738731026649
0.376376360654831 0.163906395435333
0.384384393692017 0.175400763750076
0.39239239692688 0.184516489505768
0.400400400161743 0.190548449754715
0.408408403396606 0.192791372537613
0.41641640663147 0.190540090203285
0.424424409866333 0.183334141969681
0.432432413101196 0.17178863286972
0.440440446138382 0.156813770532608
0.448448449373245 0.139320075511932
0.456456452608109 0.120217844843864
0.464464455842972 0.100417397916317
0.472472459077835 0.080829069018364
0.480480462312698 0.0623632445931435
0.488488495349884 0.0459301769733429
0.496496498584747 0.0324403718113899
0.504504501819611 0.0227592773735523
0.512512505054474 0.0169713944196701
0.520520508289337 0.0144977839663625
0.5285285115242 0.0147383939474821
0.536536514759064 0.0170931965112686
0.544544577598572 0.0209622178226709
0.552552580833435 0.0257453322410583
0.560560584068298 0.030842587351799
0.568568587303162 0.03565389290452
0.576576590538025 0.0395792573690414
0.584584593772888 0.042019210755825
0.592592597007751 0.0426100641489029
0.600600600242615 0.0415831990540028
0.608608603477478 0.039262555539608
0.616616606712341 0.0359720773994923
0.624624609947205 0.0320357047021389
0.632632613182068 0.0277773551642895
0.640640616416931 0.0235209688544273
0.648648679256439 0.0195904485881329
0.656656682491302 0.0163097828626633
0.664664685726166 0.0140028968453407
0.672672688961029 0.0129429642111063
0.680680692195892 0.0129617610946298
0.688688695430756 0.0136637054383755
0.696696698665619 0.0146513730287552
0.704704701900482 0.0155273173004389
0.712712705135345 0.0158940888941288
0.720720708370209 0.0153542682528496
0.728728711605072 0.0135103892534971
0.736736714839935 0.00996504724025726
0.744744777679443 0.00432073976844549
0.752752780914307 -0.00381294963881373
0.76076078414917 -0.0144390016794205
0.768768787384033 -0.0269761960953474
0.776776790618896 -0.0407948717474937
0.78478479385376 -0.055265411734581
0.792792797088623 -0.069758228957653
0.800800800323486 -0.0836436748504639
0.80880880355835 -0.0962921679019928
0.816816806793213 -0.10707401484251
0.824824810028076 -0.115359641611576
0.832832813262939 -0.120519429445267
0.840840816497803 -0.122061468660831
0.848848879337311 -0.120158985257149
0.856856882572174 -0.115185558795929
0.864864885807037 -0.107514783740044
0.872872889041901 -0.0975203216075897
0.880880892276764 -0.0855757519602776
0.888888895511627 -0.0720546618103981
0.89689689874649 -0.057330671697855
0.904904901981354 -0.0417774543166161
0.912912905216217 -0.0257685482501984
0.92092090845108 -0.00968507956713438
0.928928911685944 0.00594311952590942
0.936936914920807 0.0204490572214127
0.94494491815567 0.033160638064146
0.952952980995178 0.0434057787060738
0.960960984230042 0.0505122132599354
0.968968987464905 0.0538079291582108
0.976976990699768 0.0526208057999611
0.984984993934631 0.0462787225842476
0.992992997169495 0.0341095849871635
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0101232500746846
0.00800800789147615 -0.031150434166193
0.0160160157829523 -0.0456059835851192
0.024024024605751 -0.0543698891997337
0.0320320315659046 -0.0583221092820168
0.0400400385260582 -0.0583426281809807
0.0480480492115021 -0.0553113743662834
0.0560560561716557 -0.0501083731651306
0.0640640631318092 -0.0436135455965996
0.0720720738172531 -0.0367069020867348
0.0800800770521164 -0.0302683934569359
0.0880880877375603 -0.0251397546380758
0.0960960984230042 -0.0215764679014683
0.104104101657867 -0.0193751826882362
0.112112112343311 -0.0183202885091305
0.120120115578175 -0.0181961935013533
0.128128126263618 -0.0187873188406229
0.136136129498482 -0.0198780745267868
0.144144147634506 -0.0212528519332409
0.15215215086937 -0.022696090862155
0.160160154104233 -0.023992158472538
0.168168172240257 -0.0249257180839777
0.176176175475121 -0.0253372061997652
0.184184178709984 -0.0251961126923561
0.192192196846008 -0.0244900602847338
0.200200200080872 -0.0232067108154297
0.208208203315735 -0.02133365906775
0.216216206550598 -0.0188585929572582
0.224224224686623 -0.0157691203057766
0.232232227921486 -0.0120529113337398
0.240240231156349 -0.00769758131355047
0.248248249292374 -0.0026907566934824
0.256256252527237 0.0029547456651926
0.2642642557621 0.00902867503464222
0.272272258996964 0.015227522701025
0.280280262231827 0.0212472379207611
0.288288295269012 0.0267837345600128
0.296296298503876 0.0315328948199749
0.304304301738739 0.0351906977593899
0.312312304973602 0.0374530740082264
0.320320308208466 0.0380159616470337
0.328328311443329 0.0365752503275871
0.336336344480515 0.0328334048390388
0.344344347715378 0.0267889089882374
0.352352350950241 0.0188508983701468
0.360360354185104 0.00945877563208342
0.368368357419968 -0.000948077999055386
0.376376360654831 -0.0119302552193403
0.384384393692017 -0.0230483934283257
0.39239239692688 -0.0338630080223083
0.400400400161743 -0.0439347326755524
0.408408403396606 -0.0528242066502571
0.41641640663147 -0.0600919872522354
0.424424409866333 -0.0653808489441872
0.432432413101196 -0.0686944872140884
0.440440446138382 -0.070135697722435
0.448448449373245 -0.0698072016239166
0.456456452608109 -0.0678118839859962
0.464464455842972 -0.0642524212598801
0.472472459077835 -0.0592316910624504
0.480480462312698 -0.0528524033725262
0.488488495349884 -0.045217365026474
0.496496498584747 -0.0364294312894344
0.504504501819611 -0.0265963915735483
0.512512505054474 -0.01591438613832
0.520520508289337 -0.00465458445250988
0.5285285115242 0.0069094579666853
0.536536514759064 0.0185042060911655
0.544544577598572 0.029856201261282
0.552552580833435 0.0406917668879032
0.560560584068298 0.050737414509058
0.568568587303162 0.0597196333110332
0.576576590538025 0.0673648566007614
0.584584593772888 0.0733997672796249
0.592592597007751 0.0776398703455925
0.600600600242615 0.0801248550415039
0.608608603477478 0.0809292420744896
0.616616606712341 0.0801275819540024
0.624624609947205 0.0777944251894951
0.632632613182068 0.0740043520927429
0.640640616416931 0.0688318461179733
0.648648679256439 0.0623514279723167
0.656656682491302 0.0546377450227737
0.664664685726166 0.0457652881741524
0.672672688961029 0.035825215280056
0.680680692195892 0.0250532738864422
0.688688695430756 0.013759683817625
0.696696698665619 0.00225524161942303
0.704704701900482 -0.00914921518415213
0.712712705135345 -0.0201428737491369
0.720720708370209 -0.0304149240255356
0.728728711605072 -0.0396545492112637
0.736736714839935 -0.0475509166717529
0.744744777679443 -0.0537932626903057
0.752752780914307 -0.0580740347504616
0.76076078414917 -0.0602734051644802
0.768768787384033 -0.0605542734265327
0.776776790618896 -0.0591029524803162
0.78478479385376 -0.0561057440936565
0.792792797088623 -0.0517489686608315
0.800800800323486 -0.0462189391255379
0.80880880355835 -0.0397019572556019
0.816816806793213 -0.0323843434453011
0.824824810028076 -0.0244524031877518
0.832832813262939 -0.0160924457013607
0.840840816497803 -0.00748414592817426
0.848848879337311 0.00122496264521033
0.856856882572174 0.00989683624356985
0.864864885807037 0.01839361153543
0.872872889041901 0.0265773497521877
0.880880892276764 0.0343101471662521
0.888888895511627 0.0414540469646454
0.89689689874649 0.0478711389005184
0.904904901981354 0.0534234903752804
0.912912905216217 0.057973176240921
0.92092090845108 0.061378687620163
0.928928911685944 0.063426747918129
0.936936914920807 0.0638380497694016
0.94494491815567 0.0623307302594185
0.952952980995178 0.0586229227483273
0.960960984230042 0.0524328984320164
0.968968987464905 0.0434787906706333
0.976976990699768 0.0314787626266479
0.984984993934631 0.0161510072648525
0.992992997169495 -0.00278629455715418
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0616145879030228
0.00800800789147615 -0.0425858870148659
0.0160160157829523 -0.0288487877696753
0.024024024605751 -0.0194980055093765
0.0320320315659046 -0.0136282369494438
0.0400400385260582 -0.0103342495858669
0.0480480492115021 -0.0087107215076685
0.0560560561716557 -0.00785239040851593
0.0640640631318092 -0.00685399398207664
0.0720720738172531 -0.00481022149324417
0.0800800770521164 -0.000815838575363159
0.0880880877375603 0.00597396399825811
0.0960960984230042 0.0154756279662251
0.104104101657867 0.0268792193382978
0.112112112343311 0.0393554493784904
0.120120115578175 0.0520749315619469
0.128128126263618 0.0642083361744881
0.136136129498482 0.0749263539910316
0.144144147634506 0.0833996534347534
0.15215215086937 0.0887988805770874
0.160160154104233 0.0902946889400482
0.168168172240257 0.08705984801054
0.176176175475121 0.0787751153111458
0.184184178709984 0.0662956982851028
0.192192196846008 0.0506420247256756
0.200200200080872 0.0328346528112888
0.208208203315735 0.0138940792530775
0.216216206550598 -0.00515923742204905
0.224224224686623 -0.0233048051595688
0.232232227921486 -0.0395220667123795
0.240240231156349 -0.0527905523777008
0.248248249292374 -0.0620897710323334
0.256256252527237 -0.0665329396724701
0.2642642557621 -0.0662833824753761
0.272272258996964 -0.0620003379881382
0.280280262231827 -0.0543459802865982
0.288288295269012 -0.0439824685454369
0.296296298503876 -0.0315720550715923
0.304304301738739 -0.017776895314455
0.312312304973602 -0.00325914565473795
0.320320308208466 0.0113189639523625
0.328328311443329 0.0252952706068754
0.336336344480515 0.0380150638520718
0.344344347715378 0.0491597391664982
0.352352350950241 0.0588772818446159
0.360360354185104 0.0673500970005989
0.368368357419968 0.0747605189681053
0.376376360654831 0.0812909454107285
0.384384393692017 0.0871237739920616
0.39239239692688 0.092441238462925
0.400400400161743 0.0974258109927177
0.408408403396606 0.102259829640388
0.41641640663147 0.107125654816628
0.424424409866333 0.112114191055298
0.432432413101196 0.116914629936218
0.440440446138382 0.121105849742889
0.448448449373245 0.124266661703587
0.456456452608109 0.125976011157036
0.464464455842972 0.125812724232674
0.472472459077835 0.12335566431284
0.480480462312698 0.118183732032776
0.488488495349884 0.10987576842308
0.496496498584747 0.0980106443166733
0.504504501819611 0.0822033733129501
0.512512505054474 0.0626986250281334
0.520520508289337 0.0402760319411755
0.5285285115242 0.0157321728765965
0.536536514759064 -0.010136354714632
0.544544577598572 -0.0365331619977951
0.552552580833435 -0.062661275267601
0.560560584068298 -0.0877242833375931
0.568568587303162 -0.110925622284412
0.576576590538025 -0.131468668580055
0.584584593772888 -0.148557588458061
0.592592597007751 -0.161678373813629
0.600600600242615 -0.171029090881348
0.608608603477478 -0.176918417215347
0.616616606712341 -0.179655060172081
0.624624609947205 -0.179547637701035
0.632632613182068 -0.176904901862144
0.640640616416931 -0.172035440802574
0.648648679256439 -0.165247991681099
0.656656682491302 -0.156851261854172
0.664664685726166 -0.147153928875923
0.672672688961029 -0.136454179883003
0.680680692195892 -0.124958910048008
0.688688695430756 -0.112828105688095
0.696696698665619 -0.100221298635006
0.704704701900482 -0.0872980803251266
0.712712705135345 -0.0742179453372955
0.720720708370209 -0.0611405335366726
0.728728711605072 -0.0482253208756447
0.736736714839935 -0.0356319323182106
0.744744777679443 -0.0235197860747576
0.752752780914307 -0.0120468866080046
0.76076078414917 -0.00127359293401241
0.768768787384033 0.00888640992343426
0.776776790618896 0.0185316354036331
0.78478479385376 0.0277605298906565
0.792792797088623 0.0366716235876083
0.800800800323486 0.0453633740544319
0.80880880355835 0.053934246301651
0.816816806793213 0.0624827481806278
0.824824810028076 0.0711073651909828
0.832832813262939 0.079906553030014
0.840840816497803 0.0889183431863785
0.848848879337311 0.0978888347744942
0.856856882572174 0.106475964188576
0.864864885807037 0.114337876439095
0.872872889041901 0.121132612228394
0.880880892276764 0.126518249511719
0.888888895511627 0.130152821540833
0.89689689874649 0.131694376468658
0.904904901981354 0.130800977349281
0.912912905216217 0.127130702137947
0.92092090845108 0.120347686111927
0.928928911685944 0.110237695276737
0.936936914920807 0.0966983884572983
0.94494491815567 0.0796317532658577
0.952952980995178 0.058939516544342
0.960960984230042 0.0345239639282227
0.968968987464905 0.00628687348216772
0.976976990699768 -0.0258698165416718
0.984984993934631 -0.0620441772043705
0.992992997169495 -0.102334253489971
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0393443778157234
0.00800800789147615 0.0578147694468498
0.0160160157829523 0.0688635855913162
0.024024024605751 0.0735611841082573
0.0320320315659046 0.0729780867695808
0.0400400385260582 0.0681846588850021
0.0480480492115021 0.0602513402700424
0.0560560561716557 0.0502485632896423
0.0640640631318092 0.0392467565834522
0.0720720738172531 0.0283163394778967
0.0800800770521164 0.0185277443379164
0.0880880877375603 0.0108965337276459
0.0960960984230042 0.00559687055647373
0.104104101657867 0.00214445777237415
0.112112112343311 3.73981893062592e-05
0.120120115578175 -0.00122617185115814
0.128128126263618 -0.00214813090860844
0.136136129498482 -0.00323034077882767
0.144144147634506 -0.00497471913695335
0.15215215086937 -0.00788310915231705
0.160160154104233 -0.0124573884531856
0.168168172240257 -0.0191983785480261
0.176176175475121 -0.028336038812995
0.184184178709984 -0.0394745916128159
0.192192196846008 -0.0521301813423634
0.200200200080872 -0.0658187717199326
0.208208203315735 -0.0800565332174301
0.216216206550598 -0.0943595394492149
0.224224224686623 -0.108243890106678
0.232232227921486 -0.121225602924824
0.240240231156349 -0.132820814847946
0.248248249292374 -0.142545595765114
0.256256252527237 -0.149980634450912
0.2642642557621 -0.155213817954063
0.272272258996964 -0.158572733402252
0.280280262231827 -0.160386204719543
0.288288295269012 -0.160983115434647
0.296296298503876 -0.160692468285561
0.304304301738739 -0.159843131899834
0.312312304973602 -0.158764004707336
0.320320308208466 -0.157784014940262
0.328328311443329 -0.157232046127319
0.336336344480515 -0.157431468367577
0.344344347715378 -0.158455595374107
0.352352350950241 -0.160030350089073
0.360360354185104 -0.161856353282928
0.368368357419968 -0.16363400220871
0.376376360654831 -0.165063798427582
0.384384393692017 -0.165846258401871
0.39239239692688 -0.16568186879158
0.400400400161743 -0.164271146059036
0.408408403396606 -0.161314561963081
0.41641640663147 -0.156512573361397
0.424424409866333 -0.149651810526848
0.432432413101196 -0.1408970952034
0.440440446138382 -0.130516976118088
0.448448449373245 -0.118780329823494
0.456456452608109 -0.105955719947815
0.464464455842972 -0.0923118516802788
0.472472459077835 -0.0781173855066299
0.480480462312698 -0.0636409744620323
0.488488495349884 -0.0491512790322304
0.496496498584747 -0.0349170342087746
0.504504501819611 -0.0211994051933289
0.512512505054474 -0.00812921673059464
0.520520508289337 0.00427362509071827
0.5285285115242 0.0159925613552332
0.536536514759064 0.0270111355930567
0.544544577598572 0.0373128913342953
0.552552580833435 0.0468812100589275
0.560560584068298 0.0556997060775757
0.568568587303162 0.0637518614530563
0.576576590538025 0.0710212290287018
0.584584593772888 0.0774913281202316
0.592592597007751 0.0831782221794128
0.600600600242615 0.0881797522306442
0.608608603477478 0.0926065146923065
0.616616606712341 0.0965690389275551
0.624624609947205 0.100177951157093
0.632632613182068 0.103543773293495
0.640640616416931 0.106777161359787
0.648648679256439 0.109988637268543
0.656656682491302 0.113288782536983
0.664664685726166 0.116788178682327
0.672672688961029 0.120572626590729
0.680680692195892 0.124512761831284
0.688688695430756 0.128368258476257
0.696696698665619 0.131897956132889
0.704704701900482 0.134860634803772
0.712712705135345 0.137015119194984
0.720720708370209 0.138120174407959
0.728728711605072 0.137934654951096
0.736736714839935 0.136217311024666
0.744744777679443 0.13272699713707
0.752752780914307 0.127227187156677
0.76076078414917 0.119744397699833
0.768768787384033 0.110701568424702
0.776776790618896 0.10055436193943
0.78478479385376 0.0897585302591324
0.792792797088623 0.0787698179483414
0.800800800323486 0.0680438876152039
0.80880880355835 0.0580365620553493
0.816816806793213 0.0492035001516342
0.824824810028076 0.0420004576444626
0.832832813262939 0.0368831306695938
0.840840816497803 0.0341999754309654
0.848848879337311 0.0337815098464489
0.856856882572174 0.0353021323680878
0.864864885807037 0.0384362861514091
0.872872889041901 0.042858324944973
0.880880892276764 0.0482427142560482
0.888888895511627 0.0542638227343559
0.89689689874649 0.0605960190296173
0.904904901981354 0.0669137537479401
0.912912905216217 0.0728914216160774
0.92092090845108 0.0782100707292557
0.928928911685944 0.0826831385493279
0.936936914920807 0.086246095597744
0.94494491815567 0.0888389870524406
0.952952980995178 0.0904018357396126
0.960960984230042 0.0908746719360352
0.968968987464905 0.0901975482702255
0.976976990699768 0.0883104875683784
0.984984993934631 0.0851535424590111
0.992992997169495 0.0806667357683182
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0354539304971695
0.00800800789147615 -0.0540670044720173
0.0160160157829523 -0.065650962293148
0.024024024605751 -0.0711837187409401
0.0320320315659046 -0.0716433674097061
0.0400400385260582 -0.0680078715085983
0.0480480492115021 -0.0612552165985107
0.0560560561716557 -0.0523634403944016
0.0640640631318092 -0.0423105284571648
0.0720720738172531 -0.0320744775235653
0.0800800770521164 -0.0226333010941744
0.0880880877375603 -0.0149239990860224
0.0960960984230042 -0.00925486534833908
0.104104101657867 -0.00544215366244316
0.112112112343311 -0.00328905321657658
0.120120115578175 -0.00259865261614323
0.128128126263618 -0.00317414849996567
0.136136129498482 -0.0048186406493187
0.144144147634506 -0.00733528845012188
0.15215215086937 -0.0105272531509399
0.160160154104233 -0.0141976233571768
0.168168172240257 -0.0181496236473322
0.176176175475121 -0.0221894420683384
0.184184178709984 -0.0261304192245007
0.192192196846008 -0.0297869145870209
0.200200200080872 -0.032973226159811
0.208208203315735 -0.0355037078261375
0.216216206550598 -0.0371926948428154
0.224224224686623 -0.0378545448184013
0.232232227921486 -0.0373035557568073
0.240240231156349 -0.0353540852665901
0.248248249292374 -0.0318204574286938
0.256256252527237 -0.0265656318515539
0.2642642557621 -0.0198342390358448
0.272272258996964 -0.0120512321591377
0.280280262231827 -0.0036425618454814
0.288288295269012 0.00496580358594656
0.296296298503876 0.0133477980270982
0.304304301738739 0.0210774764418602
0.312312304973602 0.0277288518846035
0.320320308208466 0.0328759402036667
0.328328311443329 0.0360927581787109
0.336336344480515 0.036959957331419
0.344344347715378 0.0353601239621639
0.352352350950241 0.0315946415066719
0.360360354185104 0.0259958636015654
0.368368357419968 0.0188960321247578
0.376376360654831 0.0106274662539363
0.384384393692017 0.00152239459566772
0.39239239692688 -0.00808678939938545
0.400400400161743 -0.0178678594529629
0.408408403396606 -0.0274885222315788
0.41641640663147 -0.0366164930164814
0.424424409866333 -0.0449374951422215
0.432432413101196 -0.0522166416049004
0.440440446138382 -0.0582407265901566
0.448448449373245 -0.0627965554594994
0.456456452608109 -0.0656709894537926
0.464464455842972 -0.066650852560997
0.472472459077835 -0.0655229762196541
0.480480462312698 -0.0620741620659828
0.488488495349884 -0.0560912303626537
0.496496498584747 -0.0473610609769821
0.504504501819611 -0.0357005968689919
0.512512505054474 -0.0214526262134314
0.520520508289337 -0.00540648773312569
0.5285285115242 0.0116342529654503
0.536536514759064 0.0288660768419504
0.544544577598572 0.0454855188727379
0.552552580833435 0.0606887936592102
0.560560584068298 0.0736724957823753
0.568568587303162 0.0836330652236938
0.576576590538025 0.0897669568657875
0.584584593772888 0.0912716016173363
0.592592597007751 0.0877382308244705
0.600600600242615 0.0797524750232697
0.608608603477478 0.0680544599890709
0.616616606712341 0.0533843673765659
0.624624609947205 0.0364824011921883
0.632632613182068 0.0180886648595333
0.640640616416931 -0.00105665996670723
0.648648679256439 -0.0202135145664215
0.656656682491302 -0.0386414937674999
0.664664685726166 -0.0556005537509918
0.672672688961029 -0.0704146474599838
0.680680692195892 -0.0829658061265945
0.688688695430756 -0.0934234112501144
0.696696698665619 -0.101959176361561
0.704704701900482 -0.108744852244854
0.712712705135345 -0.113952204585075
0.720720708370209 -0.117752909660339
0.728728711605072 -0.12031876295805
0.736736714839935 -0.121821485459805
0.744744777679443 -0.122432842850685
0.752752780914307 -0.122324608266354
0.76076078414917 -0.121675215661526
0.768768787384033 -0.120672717690468
0.776776790618896 -0.119505941867828
0.78478479385376 -0.118363827466965
0.792792797088623 -0.117435246706009
0.800800800323486 -0.116909086704254
0.80880880355835 -0.116974256932735
0.816816806793213 -0.117819614708424
0.824824810028076 -0.119634039700031
0.832832813262939 -0.122606433928013
0.840840816497803 -0.126842394471169
0.848848879337311 -0.13204525411129
0.856856882572174 -0.137797102332115
0.864864885807037 -0.143680140376091
0.872872889041901 -0.149276480078697
0.880880892276764 -0.154168248176575
0.888888895511627 -0.157937601208687
0.89689689874649 -0.160166651010513
0.904904901981354 -0.160437509417534
0.912912905216217 -0.158332318067551
0.92092090845108 -0.153463274240494
0.928928911685944 -0.146041855216026
0.936936914920807 -0.13683195412159
0.94494491815567 -0.126618042588234
0.952952980995178 -0.116184562444687
0.960960984230042 -0.106316223740578
0.968968987464905 -0.0977974385023117
0.976976990699768 -0.0914127230644226
0.984984993934631 -0.0879465788602829
0.992992997169495 -0.0881835594773293
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.112856931984425
0.00800800789147615 0.0701768472790718
0.0160160157829523 0.0384114570915699
0.024024024605751 0.0161458514630795
0.0320320315659046 0.00196513719856739
0.0400400385260582 -0.00554557563737035
0.0480480492115021 -0.00780113227665424
0.0560560561716557 -0.00621649902313948
0.0640640631318092 -0.00220647337846458
0.0720720738172531 0.0028139955829829
0.0800800770521164 0.00743002025410533
0.0880880877375603 0.0102875055745244
0.0960960984230042 0.0109645910561085
0.104104101657867 0.00976900942623615
0.112112112343311 0.00702790636569262
0.120120115578175 0.00306849973276258
0.128128126263618 -0.00178207573480904
0.136136129498482 -0.00719661079347134
0.144144147634506 -0.0128479432314634
0.15215215086937 -0.0184088982641697
0.160160154104233 -0.0235522836446762
0.168168172240257 -0.027951443567872
0.176176175475121 -0.0314066223800182
0.184184178709984 -0.0340113677084446
0.192192196846008 -0.035900566726923
0.200200200080872 -0.0372090525925159
0.208208203315735 -0.0380717031657696
0.216216206550598 -0.0386233888566494
0.224224224686623 -0.0389989390969276
0.232232227921486 -0.0393332466483116
0.240240231156349 -0.0397611670196056
0.248248249292374 -0.0404175408184528
0.256256252527237 -0.0414126999676228
0.2642642557621 -0.0426641181111336
0.272272258996964 -0.0439982749521732
0.280280262231827 -0.0452410317957401
0.288288295269012 -0.0462182871997356
0.296296298503876 -0.0467559807002544
0.304304301738739 -0.0466799400746822
0.312312304973602 -0.0458161234855652
0.320320308208466 -0.0439903773367405
0.328328311443329 -0.0410286784172058
0.336336344480515 -0.0367608815431595
0.344344347715378 -0.0312011279165745
0.352352350950241 -0.0246189050376415
0.360360354185104 -0.0173025391995907
0.368368357419968 -0.00954033527523279
0.376376360654831 -0.00162064563483
0.384384393692017 0.00616827420890331
0.39239239692688 0.013538003899157
0.400400400161743 0.020200252532959
0.408408403396606 0.0258667357265949
0.41641640663147 0.0302490964531898
0.424424409866333 0.0331324897706509
0.432432413101196 0.0346249304711819
0.440440446138382 0.0349230542778969
0.448448449373245 0.0342234931886196
0.456456452608109 0.0327228978276253
0.464464455842972 0.0306178964674473
0.472472459077835 0.0281051397323608
0.480480462312698 0.0253812409937382
0.488488495349884 0.0226428508758545
0.496496498584747 0.0200866386294365
0.504504501819611 0.0179016143083572
0.512512505054474 0.0161444209516048
0.520520508289337 0.0147592388093472
0.5285285115242 0.0136866793036461
0.536536514759064 0.0128673296421766
0.544544577598572 0.0122417695820332
0.552552580833435 0.0117506235837936
0.560560584068298 0.0113344863057137
0.568568587303162 0.0109339579939842
0.576576590538025 0.0104896305128932
0.584584593772888 0.00994224473834038
0.592592597007751 0.00928204040974379
0.600600600242615 0.00862429291009903
0.608608603477478 0.00810376461595297
0.616616606712341 0.00785515829920769
0.624624609947205 0.00801324192434549
0.632632613182068 0.00871271640062332
0.640640616416931 0.010088324546814
0.648648679256439 0.0122748287394643
0.656656682491302 0.0154069075360894
0.664664685726166 0.0196193307638168
0.672672688961029 0.025010148063302
0.680680692195892 0.0313583239912987
0.688688695430756 0.0382786206901073
0.696696698665619 0.045384269207716
0.704704701900482 0.052288644015789
0.712712705135345 0.0586050897836685
0.720720708370209 0.0639468804001808
0.728728711605072 0.0679274424910545
0.736736714839935 0.0701599791646004
0.744744777679443 0.0702579095959663
0.752752780914307 0.0678395628929138
0.76076078414917 0.0628061890602112
0.768768787384033 0.0554851964116096
0.776776790618896 0.0462393648922443
0.78478479385376 0.0354314409196377
0.792792797088623 0.0234242156147957
0.800800800323486 0.0105803562328219
0.80880880355835 -0.00273729371838272
0.816816806793213 -0.0161660090088844
0.824824810028076 -0.029343020170927
0.832832813262939 -0.0419055745005608
0.840840816497803 -0.0535626821219921
0.848848879337311 -0.064369723200798
0.856856882572174 -0.0744862481951714
0.864864885807037 -0.0840720310807228
0.872872889041901 -0.093286819756031
0.880880892276764 -0.102290280163288
0.888888895511627 -0.111242175102234
0.89689689874649 -0.120302148163319
0.904904901981354 -0.129629999399185
0.912912905216217 -0.139385357499123
0.92092090845108 -0.149676963686943
0.928928911685944 -0.159596130251884
0.936936914920807 -0.167296394705772
0.94494491815567 -0.17089632153511
0.952952980995178 -0.168514281511307
0.960960984230042 -0.158268883824348
0.968968987464905 -0.138278603553772
0.976976990699768 -0.106662049889565
0.984984993934631 -0.0615376234054565
0.992992997169495 -0.00102388858795166
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00184177234768867
0.00800800789147615 0.0227860547602177
0.0160160157829523 0.0440326929092407
0.024024024605751 0.0650289133191109
0.0320320315659046 0.0852219685912132
0.0400400385260582 0.104059085249901
0.0480480492115021 0.120987541973591
0.0560560561716557 0.13545449078083
0.0640640631318092 0.146907299757004
0.0720720738172531 0.154793128371239
0.0800800770521164 0.158559188246727
0.0880880877375603 0.15769861638546
0.0960960984230042 0.152407646179199
0.104104101657867 0.143432661890984
0.112112112343311 0.131534785032272
0.120120115578175 0.117475226521492
0.128128126263618 0.102015040814877
0.136136129498482 0.0859154388308525
0.144144147634506 0.0699374601244926
0.15215215086937 0.0548423305153847
0.160160154104233 0.0413911119103432
0.168168172240257 0.0303438231348991
0.176176175475121 0.0221788715571165
0.184184178709984 0.016723683103919
0.192192196846008 0.0137141281738877
0.200200200080872 0.0128860371187329
0.208208203315735 0.0139752328395844
0.216216206550598 0.0167175401002169
0.224224224686623 0.0208488255739212
0.232232227921486 0.026104886084795
0.240240231156349 0.0322215668857098
0.248248249292374 0.0389347150921822
0.256256252527237 0.0459822788834572
0.2642642557621 0.0531192384660244
0.272272258996964 0.0601084865629673
0.280280262231827 0.066712997853756
0.288288295269012 0.0726957693696022
0.296296298503876 0.0778197348117828
0.304304301738739 0.0818478763103485
0.312312304973602 0.0845431834459305
0.320320308208466 0.0856685936450958
0.328328311443329 0.0849871188402176
0.336336344480515 0.0822669416666031
0.344344347715378 0.0775135681033134
0.352352350950241 0.0710617378354073
0.360360354185104 0.0632704272866249
0.368368357419968 0.0544985942542553
0.376376360654831 0.0451052412390709
0.384384393692017 0.0354493148624897
0.39239239692688 0.0258898809552193
0.400400400161743 0.0167858712375164
0.408408403396606 0.00849626958370209
0.41641640663147 0.0013800747692585
0.424424409866333 -0.00427635386586189
0.432432413101196 -0.00850552134215832
0.440440446138382 -0.0114275757223368
0.448448449373245 -0.0131625719368458
0.456456452608109 -0.0138306897133589
0.464464455842972 -0.0135519579052925
0.472472459077835 -0.0124465487897396
0.480480462312698 -0.010634521022439
0.488488495349884 -0.00823602825403214
0.496496498584747 -0.00537113379687071
0.504504501819611 -0.00215851329267025
0.512512505054474 0.00130889564752579
0.520520508289337 0.00495990831404924
0.5285285115242 0.00872409995645285
0.536536514759064 0.0125309713184834
0.544544577598572 0.0163101311773062
0.552552580833435 0.019991010427475
0.560560584068298 0.0235032141208649
0.568568587303162 0.0267762523144484
0.576576590538025 0.0297396592795849
0.584584593772888 0.0323230363428593
0.592592597007751 0.0344650931656361
0.600600600242615 0.0361277684569359
0.608608603477478 0.0372766479849815
0.616616606712341 0.0378772616386414
0.624624609947205 0.0378951318562031
0.632632613182068 0.0372958555817604
0.640640616416931 0.0360449738800526
0.648648679256439 0.0341080129146576
0.656656682491302 0.0314505472779274
0.664664685726166 0.0280381254851818
0.672672688961029 0.0238517560064793
0.680680692195892 0.0190070942044258
0.688688695430756 0.0136891147121787
0.696696698665619 0.00808334443718195
0.704704701900482 0.00237534148618579
0.712712705135345 -0.00324937328696251
0.720720708370209 -0.00860524456948042
0.728728711605072 -0.0135067356750369
0.736736714839935 -0.0177683141082525
0.744744777679443 -0.0212044361978769
0.752752780914307 -0.0236312747001648
0.76076078414917 -0.024961793795228
0.768768787384033 -0.0252548605203629
0.776776790618896 -0.0245813746005297
0.78478479385376 -0.0230122655630112
0.792792797088623 -0.0206184424459934
0.800800800323486 -0.0174708161503077
0.80880880355835 -0.0136403338983655
0.816816806793213 -0.00919790659099817
0.824824810028076 -0.00421442091464996
0.832832813262939 0.00123914959840477
0.840840816497803 0.00706499675288796
0.848848879337311 0.0130352098494768
0.856856882572174 0.0188826248049736
0.864864885807037 0.0243401452898979
0.872872889041901 0.0291406717151403
0.880880892276764 0.033017098903656
0.888888895511627 0.0357023142278194
0.89689689874649 0.0369291938841343
0.904904901981354 0.0364306382834911
0.912912905216217 0.0339395180344582
0.92092090845108 0.0292185042053461
0.928928911685944 0.0226241238415241
0.936936914920807 0.0150601901113987
0.94494491815567 0.0074510732665658
0.952952980995178 0.000721025746315718
0.960960984230042 -0.00420555798336864
0.968968987464905 -0.00640439335256815
0.976976990699768 -0.00495117856189609
0.984984993934631 0.00107844220474362
0.992992997169495 0.0126086976379156
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0830968841910362
0.00800800789147615 -0.0569581873714924
0.0160160157829523 -0.0354925505816936
0.024024024605751 -0.0181820262223482
0.0320320315659046 -0.00450868345797062
0.0400400385260582 0.00604545138776302
0.0480480492115021 0.0139983464032412
0.0560560561716557 0.019867941737175
0.0640640631318092 0.0241722129285336
0.0720720738172531 0.0274291001260281
0.0800800770521164 0.0301565751433372
0.0880880877375603 0.0328499414026737
0.0960960984230042 0.0356571935117245
0.104104101657867 0.0384545475244522
0.112112112343311 0.0411109179258347
0.120120115578175 0.0434952825307846
0.128128126263618 0.0454765558242798
0.136136129498482 0.0469237193465233
0.144144147634506 0.0477056801319122
0.15215215086937 0.0476914010941982
0.160160154104233 0.0467498302459717
0.168168172240257 0.0447503291070461
0.176176175475121 0.0416657701134682
0.184184178709984 0.0377083495259285
0.192192196846008 0.0331238880753517
0.200200200080872 0.0281582605093718
0.208208203315735 0.0230573397129774
0.216216206550598 0.0180669408291578
0.224224224686623 0.0134329283609986
0.232232227921486 0.00940116867423058
0.240240231156349 0.00621752208098769
0.248248249292374 0.0041278563439846
0.256256252527237 0.00334338773973286
0.2642642557621 0.00380394654348493
0.272272258996964 0.00532095320522785
0.280280262231827 0.00770518882200122
0.288288295269012 0.0107674151659012
0.296296298503876 0.0143183525651693
0.304304301738739 0.018168730661273
0.312312304973602 0.0221293177455664
0.320320308208466 0.0260108504444361
0.328328311443329 0.0296240709722042
0.336336344480515 0.0327818654477596
0.344344347715378 0.0353933162987232
0.352352350950241 0.0375011041760445
0.360360354185104 0.0391577705740929
0.368368357419968 0.0404157862067223
0.376376360654831 0.041327677667141
0.384384393692017 0.0419459417462349
0.39239239692688 0.0423231162130833
0.400400400161743 0.0425116792321205
0.408408403396606 0.0425641611218452
0.41641640663147 0.0425330437719822
0.424424409866333 0.0424533151090145
0.432432413101196 0.0422828420996666
0.440440446138382 0.0419584214687347
0.448448449373245 0.0414167419075966
0.456456452608109 0.0405945479869843
0.464464455842972 0.0394285693764687
0.472472459077835 0.0378555655479431
0.480480462312698 0.0358122885227203
0.488488495349884 0.0332354158163071
0.496496498584747 0.0300617106258869
0.504504501819611 0.0262326262891293
0.512512505054474 0.021771052852273
0.520520508289337 0.0167692191898823
0.5285285115242 0.0113215064629912
0.536536514759064 0.00552231352776289
0.544544577598572 -0.000533981248736382
0.552552580833435 -0.00675291987136006
0.560560584068298 -0.0130401216447353
0.568568587303162 -0.0193012244999409
0.576576590538025 -0.0254418011754751
0.584584593772888 -0.0313675552606583
0.592592597007751 -0.0370230674743652
0.600600600242615 -0.0424511805176735
0.608608603477478 -0.0477099567651749
0.616616606712341 -0.0528574883937836
0.624624609947205 -0.0579518303275108
0.632632613182068 -0.0630510747432709
0.640640616416931 -0.0682132840156555
0.648648679256439 -0.0734965950250626
0.656656682491302 -0.0789590552449226
0.664664685726166 -0.084658682346344
0.672672688961029 -0.0906419306993484
0.680680692195892 -0.09685368090868
0.688688695430756 -0.103186562657356
0.696696698665619 -0.109532684087753
0.704704701900482 -0.115784220397472
0.712712705135345 -0.121833421289921
0.720720708370209 -0.127572268247604
0.728728711605072 -0.132893115282059
0.736736714839935 -0.13768807053566
0.744744777679443 -0.141849294304848
0.752752780914307 -0.145269721746445
0.76076078414917 -0.147889077663422
0.768768787384033 -0.149717330932617
0.776776790618896 -0.150770306587219
0.78478479385376 -0.151063770055771
0.792792797088623 -0.15061354637146
0.800800800323486 -0.149435460567474
0.80880880355835 -0.147545263171196
0.816816806793213 -0.144958838820457
0.824824810028076 -0.141691923141479
0.832832813262939 -0.137760370969772
0.840840816497803 -0.133229032158852
0.848848879337311 -0.12839962542057
0.856856882572174 -0.123645357787609
0.864864885807037 -0.119339391589165
0.872872889041901 -0.115854755043983
0.880880892276764 -0.113564640283585
0.888888895511627 -0.112842239439487
0.89689689874649 -0.114060647785664
0.904904901981354 -0.117592990398407
0.912912905216217 -0.123812414705753
0.92092090845108 -0.133041694760323
0.928928911685944 -0.144597768783569
0.936936914920807 -0.156870633363724
0.94494491815567 -0.168215662240982
0.952952980995178 -0.176988199353218
0.960960984230042 -0.181543499231339
0.968968987464905 -0.18023706972599
0.976976990699768 -0.171424135565758
0.984984993934631 -0.153460130095482
0.992992997169495 -0.124700352549553
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0858092904090881
0.00800800789147615 -0.0707644447684288
0.0160160157829523 -0.0525217019021511
0.024024024605751 -0.0316867306828499
0.0320320315659046 -0.00886530242860317
0.0400400385260582 0.0153368776664138
0.0480480492115021 0.0403141155838966
0.0560560561716557 0.0654606521129608
0.0640640631318092 0.090170793235302
0.0720720738172531 0.113838836550713
0.0800800770521164 0.135859027504921
0.0880880877375603 0.155645146965981
0.0960960984230042 0.172910168766975
0.104104101657867 0.187601119279861
0.112112112343311 0.19967120885849
0.120120115578175 0.209073767066002
0.128128126263618 0.215762078762054
0.136136129498482 0.219689399003983
0.144144147634506 0.220809027552605
0.15215215086937 0.219074204564095
0.160160154104233 0.214438244700432
0.168168172240257 0.206854864954948
0.176176175475121 0.196399018168449
0.184184178709984 0.183425411581993
0.192192196846008 0.168328285217285
0.200200200080872 0.151501774787903
0.208208203315735 0.133340120315552
0.216216206550598 0.114237479865551
0.224224224686623 0.0945880264043808
0.232232227921486 0.0747859999537468
0.240240231156349 0.0552255883812904
0.248248249292374 0.0363009124994278
0.256256252527237 0.018391378223896
0.2642642557621 0.00175941770430654
0.272272258996964 -0.0133876446634531
0.280280262231827 -0.0268428064882755
0.288288295269012 -0.0383991077542305
0.296296298503876 -0.0478495135903358
0.304304301738739 -0.054987046867609
0.312312304973602 -0.0596047230064869
0.320320308208466 -0.0614955276250839
0.328328311443329 -0.0604525282979012
0.336336344480515 -0.056275799870491
0.344344347715378 -0.049088142812252
0.352352350950241 -0.0394600071012974
0.360360354185104 -0.0279948282986879
0.368368357419968 -0.0152960699051619
0.376376360654831 -0.00196711160242558
0.384384393692017 0.0113885952159762
0.39239239692688 0.0241675693541765
0.400400400161743 0.0357663929462433
0.408408403396606 0.0455816313624382
0.41641640663147 0.053009882569313
0.424424409866333 0.0575980618596077
0.432432413101196 0.0595537982881069
0.440440446138382 0.0592661798000336
0.448448449373245 0.0571242272853851
0.456456452608109 0.0535170063376427
0.464464455842972 0.048833541572094
0.472472459077835 0.0434628836810589
0.480480462312698 0.0377940759062767
0.488488495349884 0.0322161577641964
0.496496498584747 0.0271181929856539
0.504504501819611 0.0228706914931536
0.512512505054474 0.019520977512002
0.520520508289337 0.0168418828397989
0.5285285115242 0.0145974513143301
0.536536514759064 0.0125518292188644
0.544544577598572 0.0104690790176392
0.552552580833435 0.00811335351318121
0.560560584068298 0.00524870119988918
0.568568587303162 0.00163921155035496
0.576576590538025 -0.00295099290087819
0.584584593772888 -0.00875738821923733
0.592592597007751 -0.0158468335866928
0.600600600242615 -0.0238603539764881
0.608608603477478 -0.0323727801442146
0.616616606712341 -0.0409589745104313
0.624624609947205 -0.0491937212646008
0.632632613182068 -0.0566518716514111
0.640640616416931 -0.0629082918167114
0.648648679256439 -0.0675378292798996
0.656656682491302 -0.0701152235269547
0.664664685726166 -0.0702153742313385
0.672672688961029 -0.0674814358353615
0.680680692195892 -0.0621511302888393
0.688688695430756 -0.0547682158648968
0.696696698665619 -0.0458791144192219
0.704704701900482 -0.0360301658511162
0.712712705135345 -0.0257677529007196
0.720720708370209 -0.015638230368495
0.728728711605072 -0.0061879251152277
0.736736714839935 0.00203675171360373
0.744744777679443 0.00848953891545534
0.752752780914307 0.0126301068812609
0.76076078414917 0.0142631148919463
0.768768787384033 0.0137128429487348
0.776776790618896 0.0113466214388609
0.78478479385376 0.00753176724538207
0.792792797088623 0.00263562705367804
0.800800800323486 -0.00297448597848415
0.80880880355835 -0.0089312307536602
0.816816806793213 -0.0148672917857766
0.824824810028076 -0.0204153470695019
0.832832813262939 -0.0252080429345369
0.840840816497803 -0.0289505515247583
0.848848879337311 -0.0316977240145206
0.856856882572174 -0.0336098149418831
0.864864885807037 -0.0348471291363239
0.872872889041901 -0.0355699509382248
0.880880892276764 -0.035938560962677
0.888888895511627 -0.0361132770776749
0.89689689874649 -0.036254346370697
0.904904901981354 -0.0365220718085766
0.912912905216217 -0.0370767712593079
0.92092090845108 -0.0380483008921146
0.928928911685944 -0.0389602929353714
0.936936914920807 -0.0387774743139744
0.94494491815567 -0.0364437513053417
0.952952980995178 -0.0309029966592789
0.960960984230042 -0.0210990887135267
0.968968987464905 -0.00597597239539027
0.976976990699768 0.0155224744230509
0.984984993934631 0.0444523878395557
0.992992997169495 0.0818698704242706
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0951520055532455
0.00800800789147615 -0.0343927331268787
0.0160160157829523 0.00895389541983604
0.024024024605751 0.0372871942818165
0.0320320315659046 0.0530064851045609
0.0400400385260582 0.058511059731245
0.0480480492115021 0.0562002584338188
0.0560560561716557 0.0484733879566193
0.0640640631318092 0.0377297550439835
0.0720720738172531 0.0263686794787645
0.0800800770521164 0.0167895052582026
0.0880880877375603 0.011278735473752
0.0960960984230042 0.01039326377213
0.104104101657867 0.0133363734930754
0.112112112343311 0.0192752107977867
0.120120115578175 0.0273769479244947
0.128128126263618 0.0368087626993656
0.136136129498482 0.0467377938330173
0.144144147634506 0.0563312098383904
0.15215215086937 0.0647561475634575
0.160160154104233 0.0711798146367073
0.168168172240257 0.0747707039117813
0.176176175475121 0.0750332921743393
0.184184178709984 0.0722486302256584
0.192192196846008 0.0668070912361145
0.200200200080872 0.0590989999473095
0.208208203315735 0.0495147742331028
0.216216206550598 0.0384447164833546
0.224224224686623 0.0262791998684406
0.232232227921486 0.0134086180478334
0.240240231156349 0.000223334005568177
0.248248249292374 -0.0128863444551826
0.256256252527237 -0.0255408734083176
0.2642642557621 -0.0374464131891727
0.272272258996964 -0.0483495257794857
0.280280262231827 -0.0579969510436058
0.288288295269012 -0.0661355033516884
0.296296298503876 -0.0725119113922119
0.304304301738739 -0.0768730044364929
0.312312304973602 -0.0789655297994614
0.320320308208466 -0.0785362422466278
0.328328311443329 -0.07533198595047
0.336336344480515 -0.0691073834896088
0.344344347715378 -0.0599750988185406
0.352352350950241 -0.0485443994402885
0.360360354185104 -0.0354611501097679
0.368368357419968 -0.0213712435215712
0.376376360654831 -0.00692054256796837
0.384384393692017 0.00724511686712503
0.39239239692688 0.0204797927290201
0.400400400161743 0.0321376398205757
0.408408403396606 0.0415727905929089
0.41641640663147 0.0481393411755562
0.424424409866333 0.0513730309903622
0.432432413101196 0.0516070611774921
0.440440446138382 0.0493935905396938
0.448448449373245 0.0452849268913269
0.456456452608109 0.0398332625627518
0.464464455842972 0.0335908457636833
0.472472459077835 0.0271098278462887
0.480480462312698 0.0209424905478954
0.488488495349884 0.0156409796327353
0.496496498584747 0.0117576327174902
0.504504501819611 0.00982294231653214
0.512512505054474 0.00999003835022449
0.520520508289337 0.0120913302525878
0.5285285115242 0.0159491524100304
0.536536514759064 0.02138577029109
0.544544577598572 0.0282234996557236
0.552552580833435 0.0362845249474049
0.560560584068298 0.0453911833465099
0.568568587303162 0.0553657300770283
0.576576590538025 0.066030465066433
0.584584593772888 0.0772076696157455
0.592592597007751 0.08872289955616
0.600600600242615 0.100409984588623
0.608608603477478 0.112104080617428
0.616616606712341 0.123640313744545
0.624624609947205 0.134853780269623
0.632632613182068 0.145579636096954
0.640640616416931 0.155652984976768
0.648648679256439 0.164909020066261
0.656656682491302 0.173182800412178
0.664664685726166 0.180309399962425
0.672672688961029 0.186146706342697
0.680680692195892 0.190749973058701
0.688688695430756 0.194276213645935
0.696696698665619 0.196883156895638
0.704704701900482 0.198728621006012
0.712712705135345 0.199970364570618
0.720720708370209 0.200766205787659
0.728728711605072 0.201273962855339
0.736736714839935 0.201651394367218
0.744744777679443 0.202056303620338
0.752752780914307 0.202643677592278
0.76076078414917 0.203412756323814
0.768768787384033 0.20412802696228
0.776776790618896 0.204534336924553
0.78478479385376 0.204376757144928
0.792792797088623 0.203400269150734
0.800800800323486 0.201349824666977
0.80880880355835 0.197970435023308
0.816816806793213 0.193006992340088
0.824824810028076 0.186204582452774
0.832832813262939 0.177308067679405
0.840840816497803 0.166148886084557
0.848848879337311 0.152974978089333
0.856856882572174 0.138160198926926
0.864864885807037 0.122078195214272
0.872872889041901 0.105102710425854
0.880880892276764 0.0876073241233826
0.888888895511627 0.0699658542871475
0.89689689874649 0.0525519549846649
0.904904901981354 0.0357393659651279
0.912912905216217 0.0199017431586981
0.92092090845108 0.00542883248999715
0.928928911685944 -0.00697090569883585
0.936936914920807 -0.0162951350212097
0.94494491815567 -0.0215304754674435
0.952952980995178 -0.0216636061668396
0.960960984230042 -0.0156812034547329
0.968968987464905 -0.00256988778710365
0.976976990699768 0.0186835788190365
0.984984993934631 0.0490925759077072
0.992992997169495 0.0896704569458961
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0730291604995728
0.00800800789147615 -0.0563787259161472
0.0160160157829523 -0.0431832000613213
0.024024024605751 -0.0329055897891521
0.0320320315659046 -0.025008961558342
0.0400400385260582 -0.0189563482999802
0.0480480492115021 -0.0142108108848333
0.0560560561716557 -0.0102353729307652
0.0640640631318092 -0.00649308692663908
0.0720720738172531 -0.00244701094925404
0.0800800770521164 0.00243983580730855
0.0880880877375603 0.00867387279868126
0.0960960984230042 0.0162935089319944
0.104104101657867 0.0249707996845245
0.112112112343311 0.0343681052327156
0.120120115578175 0.0441477224230766
0.128128126263618 0.0539720095694065
0.136136129498482 0.0635032504796982
0.144144147634506 0.0724038258194923
0.15215215086937 0.0803360044956207
0.160160154104233 0.0869621410965919
0.168168172240257 0.091945044696331
0.176176175475121 0.0950763672590256
0.184184178709984 0.096445232629776
0.192192196846008 0.0961828082799911
0.200200200080872 0.0944201275706291
0.208208203315735 0.0912883505225182
0.216216206550598 0.086918480694294
0.224224224686623 0.0814416855573654
0.232232227921486 0.0749890431761742
0.240240231156349 0.0676916316151619
0.248248249292374 0.0596805363893509
0.256256252527237 0.0510899573564529
0.2642642557621 0.0420784205198288
0.272272258996964 0.0328158400952816
0.280280262231827 0.0234722793102264
0.288288295269012 0.0142177548259497
0.296296298503876 0.00522235641255975
0.304304301738739 -0.00334390299394727
0.312312304973602 -0.011311000213027
0.320320308208466 -0.0185088645666838
0.328328311443329 -0.0247674826532602
0.336336344480515 -0.0299198441207409
0.344344347715378 -0.0339360199868679
0.352352350950241 -0.036976296454668
0.360360354185104 -0.0392150022089481
0.368368357419968 -0.0408264473080635
0.376376360654831 -0.0419849827885628
0.384384393692017 -0.0428648665547371
0.39239239692688 -0.0436404421925545
0.400400400161743 -0.0444860197603703
0.408408403396606 -0.045575924217701
0.41641640663147 -0.0470844358205795
0.424424409866333 -0.0491104945540428
0.432432413101196 -0.0514217056334019
0.440440446138382 -0.0536946952342987
0.448448449373245 -0.0556061193346977
0.456456452608109 -0.0568326190114021
0.464464455842972 -0.0570508353412151
0.472472459077835 -0.0559374205768108
0.480480462312698 -0.0531690120697021
0.488488495349884 -0.0484222397208214
0.496496498584747 -0.0413737744092941
0.504504501819611 -0.0317292474210262
0.512512505054474 -0.0196995958685875
0.520520508289337 -0.00592511426657438
0.5285285115242 0.00894043035805225
0.536536514759064 0.0242431163787842
0.544544577598572 0.0393292307853699
0.552552580833435 0.053544670343399
0.560560584068298 0.0662357360124588
0.568568587303162 0.0767485350370407
0.576576590538025 0.0844292268157005
0.584584593772888 0.0886247083544731
0.592592597007751 0.0889941975474358
0.600600600242615 0.0859852731227875
0.608608603477478 0.080168142914772
0.616616606712341 0.0721129402518272
0.624624609947205 0.0623898953199387
0.632632613182068 0.0515691265463829
0.640640616416931 0.0402208343148232
0.648648679256439 0.0289150960743427
0.656656682491302 0.0182222612202168
0.664664685726166 0.00871241837739944
0.672672688961029 0.000920604448765516
0.680680692195892 -0.00492387404665351
0.688688695430756 -0.00874915719032288
0.696696698665619 -0.0104846712201834
0.704704701900482 -0.0100598335266113
0.712712705135345 -0.007404082454741
0.720720708370209 -0.00244684633798897
0.728728711605072 0.00488244835287333
0.736736714839935 0.0146543998271227
0.744744777679443 0.0269396174699068
0.752752780914307 0.041802991181612
0.76076078414917 0.0590002126991749
0.768768787384033 0.0778205022215843
0.776776790618896 0.0975143909454346
0.78478479385376 0.117332503199577
0.792792797088623 0.136525422334671
0.800800800323486 0.154343694448471
0.80880880355835 0.170037925243378
0.816816806793213 0.182858690619469
0.824824810028076 0.192056551575661
0.832832813262939 0.19688206911087
0.840840816497803 0.19679220020771
0.848848879337311 0.192239433526993
0.856856882572174 0.18397656083107
0.864864885807037 0.172756388783455
0.872872889041901 0.159331619739532
0.880880892276764 0.144455030560493
0.888888895511627 0.128879308700562
0.89689689874649 0.113357275724411
0.904904901981354 0.0986416712403297
0.912912905216217 0.0854852348566055
0.92092090845108 0.0746027752757072
0.928928911685944 0.0659521222114563
0.936936914920807 0.0587932206690311
0.94494491815567 0.0523600727319717
0.952952980995178 0.0458865836262703
0.960960984230042 0.0386067479848862
0.968968987464905 0.0297545362263918
0.976976990699768 0.0185638926923275
0.984984993934631 0.00426875241100788
0.992992997169495 -0.0138969291001558
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0404699593782425
0.00800800789147615 -0.0199531242251396
0.0160160157829523 -0.00823256932199001
0.024024024605751 -0.00391604099422693
0.0320320315659046 -0.00561127113178372
0.0400400385260582 -0.0119260167703032
0.0480480492115021 -0.0214679725468159
0.0560560561716557 -0.0328448787331581
0.0640640631318092 -0.0446644686162472
0.0720720738172531 -0.0555344484746456
0.0800800770521164 -0.0640626028180122
0.0880880877375603 -0.0689298510551453
0.0960960984230042 -0.069940596818924
0.104104101657867 -0.0677784234285355
0.112112112343311 -0.0631502941250801
0.120120115578175 -0.056763269007206
0.128128126263618 -0.0493243336677551
0.136136129498482 -0.0415404997766018
0.144144147634506 -0.034118764102459
0.15215215086937 -0.0277661494910717
0.160160154104233 -0.0231896918267012
0.168168172240257 -0.0210949145257473
0.176176175475121 -0.0218281131237745
0.184184178709984 -0.024905214086175
0.192192196846008 -0.0297251977026463
0.200200200080872 -0.0356870628893375
0.208208203315735 -0.0421897992491722
0.216216206550598 -0.0486323907971382
0.224224224686623 -0.0544138699769974
0.232232227921486 -0.0589331835508347
0.240240231156349 -0.0615893825888634
0.248248249292374 -0.0617814101278782
0.256256252527237 -0.0589940249919891
0.2642642557621 -0.0533854365348816
0.272272258996964 -0.0454318821430206
0.280280262231827 -0.0356115028262138
0.288288295269012 -0.0244023278355598
0.296296298503876 -0.0122826090082526
0.304304301738739 0.000269567593932152
0.312312304973602 0.0127760823816061
0.320320308208466 0.0247588213533163
0.328328311443329 0.0357396677136421
0.336336344480515 0.045246783643961
0.344344347715378 0.0530927404761314
0.352352350950241 0.0594850406050682
0.360360354185104 0.0646601468324661
0.368368357419968 0.0688545405864716
0.376376360654831 0.0723047330975533
0.384384393692017 0.0752472206950188
0.39239239692688 0.0779184997081757
0.400400400161743 0.0805550068616867
0.408408403396606 0.0833932906389236
0.41641640663147 0.086669847369194
0.424424409866333 0.0905187055468559
0.432432413101196 0.0946239233016968
0.440440446138382 0.0985460132360458
0.448448449373245 0.101845413446426
0.456456452608109 0.104082673788071
0.464464455842972 0.104818239808083
0.472472459077835 0.103612639009953
0.480480462312698 0.100026354193687
0.488488495349884 0.0936198085546494
0.496496498584747 0.0839535593986511
0.504504501819611 0.0706267356872559
0.512512505054474 0.0539114475250244
0.520520508289337 0.0346517488360405
0.5285285115242 0.0137097332626581
0.536536514759064 -0.00805254466831684
0.544544577598572 -0.0297730453312397
0.552552580833435 -0.050589345395565
0.560560584068298 -0.0696395039558411
0.568568587303162 -0.0860613882541656
0.576576590538025 -0.0989928990602493
0.584584593772888 -0.107572957873344
0.592592597007751 -0.111369259655476
0.600600600242615 -0.111031994223595
0.608608603477478 -0.107379734516144
0.616616606712341 -0.101230919361115
0.624624609947205 -0.0934040993452072
0.632632613182068 -0.0847177058458328
0.640640616416931 -0.0759902894496918
0.648648679256439 -0.0680402964353561
0.656656682491302 -0.0616863071918488
0.664664685726166 -0.0577467828989029
0.672672688961029 -0.0569287054240704
0.680680692195892 -0.0589688047766685
0.688688695430756 -0.0631041526794434
0.696696698665619 -0.0685677230358124
0.704704701900482 -0.0745924487709999
0.712712705135345 -0.0804113149642944
0.720720708370209 -0.0852572470903397
0.728728711605072 -0.0883632749319077
0.736736714839935 -0.0889622643589973
0.744744777679443 -0.0862872526049614
0.752752780914307 -0.0795820951461792
0.76076078414917 -0.0687018111348152
0.768768787384033 -0.0544224828481674
0.776776790618896 -0.0375964678823948
0.78478479385376 -0.0190761480480433
0.792792797088623 0.000286072929156944
0.800800800323486 0.0196378510445356
0.80880880355835 0.0381267890334129
0.816816806793213 0.0549005009233952
0.824824810028076 0.0691066458821297
0.832832813262939 0.0798927992582321
0.840840816497803 0.0866058394312859
0.848848879337311 0.0895541980862617
0.856856882572174 0.0893360823392868
0.864864885807037 0.0865497812628746
0.872872889041901 0.0817936062812805
0.880880892276764 0.0756658017635345
0.888888895511627 0.0687647089362144
0.89689689874649 0.0616885460913181
0.904904901981354 0.0550356097519398
0.912912905216217 0.0494041703641415
0.92092090845108 0.0453628338873386
0.928928911685944 0.0428875796496868
0.936936914920807 0.0414082445204258
0.94494491815567 0.0403342507779598
0.952952980995178 0.0390750095248222
0.960960984230042 0.0370399616658688
0.968968987464905 0.0336385145783424
0.976976990699768 0.0282801035791636
0.984984993934631 0.0203741379082203
0.992992997169495 0.00933006778359413
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00807394087314606
0.00800800789147615 0.0167323090136051
0.0160160157829523 0.0197442714124918
0.024024024605751 0.0177570562809706
0.0320320315659046 0.011417880654335
0.0400400385260582 0.00137397972866893
0.0480480492115021 -0.0117274401709437
0.0560560561716557 -0.0272391233593225
0.0640640631318092 -0.0445138774812222
0.0720720738172531 -0.062904454767704
0.0800800770521164 -0.0817636474967003
0.0880880877375603 -0.100457489490509
0.0960960984230042 -0.118555888533592
0.104104101657867 -0.135788008570671
0.112112112343311 -0.151887491345406
0.120120115578175 -0.166587844491005
0.128128126263618 -0.179622635245323
0.136136129498482 -0.190725401043892
0.144144147634506 -0.199629694223404
0.15215215086937 -0.206069052219391
0.160160154104233 -0.209776997566223
0.168168172240257 -0.210487768054008
0.176176175475121 -0.208096385002136
0.184184178709984 -0.202869489789009
0.192192196846008 -0.195126116275787
0.200200200080872 -0.185185357928276
0.208208203315735 -0.173366248607635
0.216216206550598 -0.15998774766922
0.224224224686623 -0.145368918776512
0.232232227921486 -0.129828810691833
0.240240231156349 -0.113686472177505
0.248248249292374 -0.0972608923912048
0.256256252527237 -0.0808663219213486
0.2642642557621 -0.06477902084589
0.272272258996964 -0.0492573902010918
0.280280262231827 -0.0345596745610237
0.288288295269012 -0.0209441091865301
0.296296298503876 -0.00866907928138971
0.304304301738739 0.00200719083659351
0.312312304973602 0.0108264507725835
0.320320308208466 0.0175303854048252
0.328328311443329 0.0218607503920794
0.336336344480515 0.0235655084252357
0.344344347715378 0.0226750187575817
0.352352350950241 0.01961156912148
0.360360354185104 0.0148262800648808
0.368368357419968 0.00877024047076702
0.376376360654831 0.00189456529915333
0.384384393692017 -0.00534958299249411
0.39239239692688 -0.0125110391527414
0.400400400161743 -0.0191387608647346
0.408408403396606 -0.0247815512120724
0.41641640663147 -0.0289883576333523
0.424424409866333 -0.0314100459218025
0.432432413101196 -0.0321459323167801
0.440440446138382 -0.0314183607697487
0.448448449373245 -0.029449675232172
0.456456452608109 -0.0264622941613197
0.464464455842972 -0.0226785503327847
0.472472459077835 -0.0183208324015141
0.480480462312698 -0.0136114880442619
0.488488495349884 -0.00877287518233061
0.496496498584747 -0.00402738759294152
0.504504501819611 0.000406630337238312
0.512512505054474 0.00438209064304829
0.520520508289337 0.00781214330345392
0.5285285115242 0.0106118377298117
0.536536514759064 0.0126963555812836
0.544544577598572 0.013980763964355
0.552552580833435 0.0143801709637046
0.560560584068298 0.0138096660375595
0.568568587303162 0.012184358201921
0.576576590538025 0.0094194058328867
0.584584593772888 0.00543013401329517
0.592592597007751 0.00023883581161499
0.600600600242615 -0.00586227141320705
0.608608603477478 -0.0125390030443668
0.616616606712341 -0.0194571502506733
0.624624609947205 -0.0262825842946768
0.632632613182068 -0.0326810777187347
0.640640616416931 -0.0383184663951397
0.648648679256439 -0.0428605936467648
0.656656682491302 -0.0459731966257095
0.664664685726166 -0.0473221279680729
0.672672688961029 -0.0466087386012077
0.680680692195892 -0.0438433066010475
0.688688695430756 -0.0391952581703663
0.696696698665619 -0.0328352749347687
0.704704701900482 -0.0249340943992138
0.712712705135345 -0.0156624373048544
0.720720708370209 -0.0051910039037466
0.728728711605072 0.00630947202444077
0.736736714839935 0.0186682790517807
0.744744777679443 0.0317148119211197
0.752752780914307 0.0452767610549927
0.76076078414917 0.0591046512126923
0.768768787384033 0.0728321298956871
0.776776790618896 0.0860831364989281
0.78478479385376 0.0984816551208496
0.792792797088623 0.109651707112789
0.800800800323486 0.119217187166214
0.80880880355835 0.1268021017313
0.816816806793213 0.132030457258224
0.824824810028076 0.134526163339615
0.832832813262939 0.133913189172745
0.840840816497803 0.129964262247086
0.848848879337311 0.123169355094433
0.856856882572174 0.114235088229179
0.864864885807037 0.103867866098881
0.872872889041901 0.0927741080522537
0.880880892276764 0.081660270690918
0.888888895511627 0.071232832968235
0.89689689874649 0.0621981881558895
0.904904901981354 0.0552628636360168
0.912912905216217 0.0511332601308823
0.92092090845108 0.0504608266055584
0.928928911685944 0.0527997314929962
0.936936914920807 0.0566926747560501
0.94494491815567 0.0606446117162704
0.952952980995178 0.0631605088710785
0.960960984230042 0.0627452507615089
0.968968987464905 0.0579038299620152
0.976976990699768 0.0471412166953087
0.984984993934631 0.0289623104035854
0.992992997169495 0.00187209795694798
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00543810706585646
0.00800800789147615 0.0299938600510359
0.0160160157829523 0.0549531280994415
0.024024024605751 0.0706207156181335
0.0320320315659046 0.0781775265932083
0.0400400385260582 0.0788045898079872
0.0480480492115021 0.0736828446388245
0.0560560561716557 0.0639933422207832
0.0640640631318092 0.0509170219302177
0.0720720738172531 0.0356348492205143
0.0800800770521164 0.0193278566002846
0.0880880877375603 0.00314353639259934
0.0960960984230042 -0.0122832860797644
0.104104101657867 -0.0267190746963024
0.112112112343311 -0.0399410612881184
0.120120115578175 -0.0517264008522034
0.128128126263618 -0.0618522837758064
0.136136129498482 -0.0700959041714668
0.144144147634506 -0.0762344598770142
0.15215215086937 -0.080045111477375
0.160160154104233 -0.0813050717115402
0.168168172240257 -0.0797923356294632
0.176176175475121 -0.075494073331356
0.184184178709984 -0.068880707025528
0.192192196846008 -0.0604907125234604
0.200200200080872 -0.0508625656366348
0.208208203315735 -0.0405347719788551
0.216216206550598 -0.030045785009861
0.224224224686623 -0.0199340768158436
0.232232227921486 -0.0107381576672196
0.240240231156349 -0.00299648940563202
0.248248249292374 0.00275244191288948
0.256256252527237 0.00604397244751453
0.2642642557621 0.00699320062994957
0.272272258996964 0.00598897971212864
0.280280262231827 0.00342182070016861
0.288288295269012 -0.000317800790071487
0.296296298503876 -0.00483939424157143
0.304304301738739 -0.00975244119763374
0.312312304973602 -0.0146664530038834
0.320320308208466 -0.0191909596323967
0.328328311443329 -0.0229354370385408
0.336336344480515 -0.0255135092884302
0.344344347715378 -0.0267233792692423
0.352352350950241 -0.0266196150332689
0.360360354185104 -0.0252755898982286
0.368368357419968 -0.0227646753191948
0.376376360654831 -0.0191603023558855
0.384384393692017 -0.0145358201116323
0.39239239692688 -0.00896464474499226
0.400400400161743 -0.00252017192542553
0.408408403396606 0.00472420733422041
0.41641640663147 0.0126951113343239
0.424424409866333 0.0212697610259056
0.432432413101196 0.0301082581281662
0.440440446138382 0.0388112105429173
0.448448449373245 0.0469791181385517
0.456456452608109 0.0542125292122364
0.464464455842972 0.0601120144128799
0.472472459077835 0.0642781257629395
0.480480462312698 0.0663114041090012
0.488488495349884 0.0658124089241028
0.496496498584747 0.0623816698789597
0.504504501819611 0.0556546449661255
0.512512505054474 0.0458743087947369
0.520520508289337 0.0337999798357487
0.5285285115242 0.0202072281390429
0.536536514759064 0.00587171129882336
0.544544577598572 -0.00843108724802732
0.552552580833435 -0.021925326436758
0.560560584068298 -0.0338354669511318
0.568568587303162 -0.0433859005570412
0.576576590538025 -0.0498010292649269
0.584584593772888 -0.0523062236607075
0.592592597007751 -0.0505375154316425
0.600600600242615 -0.0451677106320858
0.608608603477478 -0.0370308086276054
0.616616606712341 -0.0269608180969954
0.624624609947205 -0.0157916825264692
0.632632613182068 -0.00435740547254682
0.640640616416931 0.00650804257020354
0.648648679256439 0.0159707292914391
0.656656682491302 0.0231965538114309
0.664664685726166 0.0273515712469816
0.672672688961029 0.0277113802731037
0.680680692195892 0.0245053619146347
0.688688695430756 0.0184539258480072
0.696696698665619 0.0102815013378859
0.704704701900482 0.000712557695806026
0.712712705135345 -0.00952840689569712
0.720720708370209 -0.019716976210475
0.728728711605072 -0.0291286278516054
0.736736714839935 -0.0370389185845852
0.744744777679443 -0.0427234247326851
0.752752780914307 -0.0454659275710583
0.76076078414917 -0.0450156591832638
0.768768787384033 -0.0418231189250946
0.776776790618896 -0.0363969244062901
0.78478479385376 -0.0292457155883312
0.792792797088623 -0.0208781119436026
0.800800800323486 -0.0118026994168758
0.80880880355835 -0.00252814032137394
0.816816806793213 0.00643696077167988
0.824824810028076 0.0145839853212237
0.832832813262939 0.0214043129235506
0.840840816497803 0.0264814607799053
0.848848879337311 0.02984369546175
0.856856882572174 0.0316532552242279
0.864864885807037 0.032072439789772
0.872872889041901 0.0312635749578476
0.880880892276764 0.0293889176100492
0.888888895511627 0.0266107898205519
0.89689689874649 0.0230914670974016
0.904904901981354 0.0189932957291603
0.912912905216217 0.0144784916192293
0.92092090845108 0.00970513746142387
0.928928911685944 0.00474646128714085
0.936936914920807 -0.000402623787522316
0.94494491815567 -0.0057500321418047
0.952952980995178 -0.0113037396222353
0.960960984230042 -0.017071645706892
0.968968987464905 -0.0230617020279169
0.976976990699768 -0.0292818583548069
0.984984993934631 -0.0357400551438332
0.992992997169495 -0.0424442626535892
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0328243896365166
0.00800800789147615 -0.0480996631085873
0.0160160157829523 -0.107844844460487
0.024024024605751 -0.148923933506012
0.0320320315659046 -0.173849686980247
0.0400400385260582 -0.185134813189507
0.0480480492115021 -0.185292139649391
0.0560560561716557 -0.176834359765053
0.0640640631318092 -0.162274301052094
0.0720720738172531 -0.144124656915665
0.0800800770521164 -0.124898158013821
0.0880880877375603 -0.107012540102005
0.0960960984230042 -0.0914274752140045
0.104104101657867 -0.0779615342617035
0.112112112343311 -0.0664028823375702
0.120120115578175 -0.0565396696329117
0.128128126263618 -0.048160083591938
0.136136129498482 -0.0410522595047951
0.144144147634506 -0.0350043997168541
0.15215215086937 -0.0298046208918095
0.160160154104233 -0.0252411291003227
0.168168172240257 -0.0211022086441517
0.176176175475121 -0.017217306420207
0.184184178709984 -0.0135108791291714
0.192192196846008 -0.00992065854370594
0.200200200080872 -0.00638450123369694
0.208208203315735 -0.00284018879756331
0.216216206550598 0.000774504616856575
0.224224224686623 0.00452175177633762
0.232232227921486 0.00846378318965435
0.240240231156349 0.0126627730205655
0.248248249292374 0.0171809233725071
0.256256252527237 0.022065432742238
0.2642642557621 0.0272456295788288
0.272272258996964 0.0325951538980007
0.280280262231827 0.0379873141646385
0.288288295269012 0.043295469135046
0.296296298503876 0.0483928695321083
0.304304301738739 0.0531528815627098
0.312312304973602 0.0574487820267677
0.320320308208466 0.061153918504715
0.328328311443329 0.064141608774662
0.336336344480515 0.0662877410650253
0.344344347715378 0.0675849542021751
0.352352350950241 0.06818787753582
0.360360354185104 0.0682630762457848
0.368368357419968 0.0679770708084106
0.376376360654831 0.0674964934587479
0.384384393692017 0.0669878497719765
0.39239239692688 0.0666176974773407
0.400400400161743 0.0665526390075684
0.408408403396606 0.0669592320919037
0.41641640663147 0.0680039823055267
0.424424409866333 0.0697744935750961
0.432432413101196 0.072011262178421
0.440440446138382 0.0743594244122505
0.448448449373245 0.0764641985297203
0.456456452608109 0.0779707729816437
0.464464455842972 0.0785243436694145
0.472472459077835 0.077770046889782
0.480480462312698 0.0753531530499458
0.488488495349884 0.0709187835454941
0.496496498584747 0.0641121491789818
0.504504501819611 0.0546110160648823
0.512512505054474 0.0426608063280582
0.520520508289337 0.0289892293512821
0.5285285115242 0.0143392700701952
0.536536514759064 -0.000546105206012726
0.544544577598572 -0.0149239618331194
0.552552580833435 -0.0280511230230331
0.560560584068298 -0.0391847044229507
0.568568587303162 -0.0475816912949085
0.576576590538025 -0.0524991117417812
0.584584593772888 -0.0531949810683727
0.592592597007751 -0.0493374429643154
0.600600600242615 -0.0416300185024738
0.608608603477478 -0.030937235802412
0.616616606712341 -0.0181236490607262
0.624624609947205 -0.00405382458120584
0.632632613182068 0.0104078119620681
0.640640616416931 0.0243966989219189
0.648648679256439 0.0370483472943306
0.656656682491302 0.0474981218576431
0.664664685726166 0.0548815838992596
0.672672688961029 0.058436281979084
0.680680692195892 0.0582883581519127
0.688688695430756 0.0550215356051922
0.696696698665619 0.049223255366087
0.704704701900482 0.0414809621870518
0.712712705135345 0.032382108271122
0.720720708370209 0.0225141756236553
0.728728711605072 0.0124646257609129
0.736736714839935 0.00282089994288981
0.744744777679443 -0.00582960154861212
0.752752780914307 -0.0129039194434881
0.76076078414917 -0.0180769953876734
0.768768787384033 -0.0214122775942087
0.776776790618896 -0.0230053141713142
0.78478479385376 -0.0229517538100481
0.792792797088623 -0.0213471706956625
0.800800800323486 -0.018287168815732
0.80880880355835 -0.0138673279434443
0.816816806793213 -0.00818323623389006
0.824824810028076 -0.00133051327429712
0.832832813262939 0.00659527676180005
0.840840816497803 0.0154523672536016
0.848848879337311 0.0248764492571354
0.856856882572174 0.0344358719885349
0.864864885807037 0.0436991900205612
0.872872889041901 0.0522348582744598
0.880880892276764 0.0596113950014114
0.888888895511627 0.065397247672081
0.89689689874649 0.0691609084606171
0.904904901981354 0.0704708322882652
0.912912905216217 0.0688955560326576
0.92092090845108 0.0640480145812035
0.928928911685944 0.0564284361898899
0.936936914920807 0.0473548173904419
0.94494491815567 0.0381757505238056
0.952952980995178 0.0302397385239601
0.960960984230042 0.0248954724520445
0.968968987464905 0.0234915055334568
0.976976990699768 0.0273763611912727
0.984984993934631 0.0378986224532127
0.992992997169495 0.0564068555831909
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.159069627523422
0.00800800789147615 0.0974267274141312
0.0160160157829523 0.0508508458733559
0.024024024605751 0.0173952896147966
0.0320320315659046 -0.00488655176013708
0.0400400385260582 -0.0179413985460997
0.0480480492115021 -0.0237159635871649
0.0560560561716557 -0.0241568721830845
0.0640640631318092 -0.0212108343839645
0.0720720738172531 -0.0168245378881693
0.0800800770521164 -0.0129446722567081
0.0880880877375603 -0.0114289876073599
0.0960960984230042 -0.0127713549882174
0.104104101657867 -0.0163983255624771
0.112112112343311 -0.0217079687863588
0.120120115578175 -0.0280983503907919
0.128128126263618 -0.0349675379693508
0.136136129498482 -0.0417135953903198
0.144144147634506 -0.0477345772087574
0.15215215086937 -0.0524285510182381
0.160160154104233 -0.0551936030387878
0.168168172240257 -0.0554289594292641
0.176176175475121 -0.0528306439518929
0.184184178709984 -0.0477805100381374
0.192192196846008 -0.0407569333910942
0.200200200080872 -0.0322383493185043
0.208208203315735 -0.0227031856775284
0.216216206550598 -0.0126298367977142
0.224224224686623 -0.00249669468030334
0.232232227921486 0.00721779279410839
0.240240231156349 0.0160352289676666
0.248248249292374 0.0234772190451622
0.256256252527237 0.0291088353842497
0.2642642557621 0.0328369699418545
0.272272258996964 0.034729853272438
0.280280262231827 0.0348567180335522
0.288288295269012 0.0332867540419102
0.296296298503876 0.0300891995429993
0.304304301738739 0.0253332648426294
0.312312304973602 0.0190881490707397
0.320320308208466 0.0114230727776885
0.328328311443329 0.00240726256743073
0.336336344480515 -0.00788776576519012
0.344344347715378 -0.0192832835018635
0.352352350950241 -0.0314521230757236
0.360360354185104 -0.0440561845898628
0.368368357419968 -0.0567573085427284
0.376376360654831 -0.0692173540592194
0.384384393692017 -0.0810982510447502
0.39239239692688 -0.0920617431402206
0.400400400161743 -0.101769745349884
0.408408403396606 -0.10988412797451
0.41641640663147 -0.116066806018353
0.424424409866333 -0.120036408305168
0.432432413101196 -0.121761500835419
0.440440446138382 -0.121279045939445
0.448448449373245 -0.118626192212105
0.456456452608109 -0.113839998841286
0.464464455842972 -0.106957510113716
0.472472459077835 -0.0980158299207687
0.480480462312698 -0.0870519727468491
0.488488495349884 -0.0741029754281044
0.496496498584747 -0.0592059679329395
0.504504501819611 -0.0424139313399792
0.512512505054474 -0.0240569952875376
0.520520508289337 -0.00470080226659775
0.5285285115242 0.0150815416127443
0.536536514759064 0.0347169302403927
0.544544577598572 0.0536323487758636
0.552552580833435 0.0712544396519661
0.560560584068298 0.0870102792978287
0.568568587303162 0.100326649844646
0.576576590538025 0.110630497336388
0.584584593772888 0.117349438369274
0.592592597007751 0.120188169181347
0.600600600242615 0.119551330804825
0.608608603477478 0.115952394902706
0.616616606712341 0.109904773533344
0.624624609947205 0.101921901106834
0.632632613182068 0.0925171822309494
0.640640616416931 0.0822040587663651
0.648648679256439 0.07149588316679
0.656656682491302 0.0609062314033508
0.664664685726166 0.0509484708309174
0.672672688961029 0.0420910157263279
0.680680692195892 0.0344105958938599
0.688688695430756 0.0277822632342577
0.696696698665619 0.0220794007182121
0.704704701900482 0.0171753894537687
0.712712705135345 0.0129436124116182
0.720720708370209 0.0092574916779995
0.728728711605072 0.00599037064239383
0.736736714839935 0.00301567930728197
0.744744777679443 0.000206722412258387
0.752752780914307 -0.00256189494393766
0.76076078414917 -0.0053520305082202
0.768768787384033 -0.00812962837517262
0.776776790618896 -0.0108526591211557
0.78478479385376 -0.0134791005402803
0.792792797088623 -0.0159669369459152
0.800800800323486 -0.018274137750268
0.80880880355835 -0.0203587058931589
0.816816806793213 -0.0221785996109247
0.824824810028076 -0.02369181253016
0.832832813262939 -0.0248563122004271
0.840840816497803 -0.0256619062274694
0.848848879337311 -0.026251969859004
0.856856882572174 -0.0268161240965128
0.864864885807037 -0.0275440607219934
0.872872889041901 -0.0286254305392504
0.880880892276764 -0.0302498806267977
0.888888895511627 -0.0326070822775364
0.89689689874649 -0.0358866862952709
0.904904901981354 -0.0402783453464508
0.912912905216217 -0.0459717363119125
0.92092090845108 -0.0531171895563602
0.928928911685944 -0.0610805787146091
0.936936914920807 -0.0685048475861549
0.94494491815567 -0.0740058198571205
0.952952980995178 -0.0761993899941444
0.960960984230042 -0.0737013891339302
0.968968987464905 -0.0651277452707291
0.976976990699768 -0.0490943230688572
0.984984993934631 -0.0242169946432114
0.992992997169495 0.0108883744105697
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0376663655042648
0.00800800789147615 0.0157090779393911
0.0160160157829523 0.00089798029512167
0.024024024605751 -0.00764052756130695
0.0320320315659046 -0.0107800262048841
0.0400400385260582 -0.00939410086721182
0.0480480492115021 -0.00435635913163424
0.0560560561716557 0.00345964170992374
0.0640640631318092 0.0131802652031183
0.0720720738172531 0.023931946605444
0.0800800770521164 0.0348410941660404
0.0880880877375603 0.0450589060783386
0.0960960984230042 0.0541165992617607
0.104104101657867 0.0618428699672222
0.112112112343311 0.0680743008852005
0.120120115578175 0.0726475119590759
0.128128126263618 0.0753990858793259
0.136136129498482 0.076165646314621
0.144144147634506 0.0747838169336319
0.15215215086937 0.0710901618003845
0.160160154104233 0.0649212971329689
0.168168172240257 0.0561145879328251
0.176176175475121 0.0447027683258057
0.184184178709984 0.0311698373407125
0.192192196846008 0.0160634592175484
0.200200200080872 -6.88023865222931e-05
0.208208203315735 -0.0166793763637543
0.216216206550598 -0.0332206077873707
0.224224224686623 -0.0491449572145939
0.232232227921486 -0.0639047622680664
0.240240231156349 -0.0769524127244949
0.248248249292374 -0.0877403691411018
0.256256252527237 -0.0957800149917603
0.2642642557621 -0.101046152412891
0.272272258996964 -0.103732615709305
0.280280262231827 -0.104034394025803
0.288288295269012 -0.102146416902542
0.296296298503876 -0.0982638224959373
0.304304301738739 -0.0925815999507904
0.312312304973602 -0.0852947160601616
0.320320308208466 -0.0765982642769814
0.328328311443329 -0.066687248647213
0.336336344480515 -0.0557578206062317
0.344344347715378 -0.0440589301288128
0.352352350950241 -0.0319125950336456
0.360360354185104 -0.0196462143212557
0.368368357419968 -0.00758720934391022
0.376376360654831 0.00393700646236539
0.384384393692017 0.0145990420132875
0.39239239692688 0.0240713804960251
0.400400400161743 0.0320266969501972
0.408408403396606 0.0381375476717949
0.41641640663147 0.0420765243470669
0.424424409866333 0.0436259023845196
0.432432413101196 0.043050117790699
0.440440446138382 0.0407459586858749
0.448448449373245 0.0371101424098015
0.456456452608109 0.0325395166873932
0.464464455842972 0.0274307895451784
0.472472459077835 0.022180737927556
0.480480462312698 0.0171861723065376
0.488488495349884 0.0128437839448452
0.496496498584747 0.00955043639987707
0.504504501819611 0.00768479146063328
0.512512505054474 0.00731012411415577
0.520520508289337 0.00822200905531645
0.5285285115242 0.0102073848247528
0.536536514759064 0.0130532560870051
0.544544577598572 0.016546631231904
0.552552580833435 0.0204744413495064
0.560560584068298 0.024623692035675
0.568568587303162 0.0287813432514668
0.576576590538025 0.0327344350516796
0.584584593772888 0.0362700670957565
0.592592597007751 0.0392309986054897
0.600600600242615 0.04160051420331
0.608608603477478 0.0433837436139584
0.616616606712341 0.0445858128368855
0.624624609947205 0.0452118627727032
0.632632613182068 0.0452669821679592
0.640640616416931 0.0447563603520393
0.648648679256439 0.0436850413680077
0.656656682491302 0.0420582070946693
0.664664685726166 0.0398809760808945
0.672672688961029 0.0371500924229622
0.680680692195892 0.0337895415723324
0.688688695430756 0.0296858865767717
0.696696698665619 0.0247252620756626
0.704704701900482 0.0187939424067736
0.712712705135345 0.0117780705913901
0.720720708370209 0.0035639030393213
0.728728711605072 -0.00596239557489753
0.736736714839935 -0.0169145818799734
0.744744777679443 -0.0294065680354834
0.752752780914307 -0.0435476489365101
0.76076078414917 -0.0592073611915112
0.768768787384033 -0.0758932530879974
0.776776790618896 -0.0930828526616096
0.78478479385376 -0.110253810882568
0.792792797088623 -0.126883715391159
0.800800800323486 -0.142450109124184
0.80880880355835 -0.156430572271347
0.816816806793213 -0.168302714824677
0.824824810028076 -0.177544102072716
0.832832813262939 -0.183632299304008
0.840840816497803 -0.186148554086685
0.848848879337311 -0.185174003243446
0.856856882572174 -0.18094065785408
0.864864885807037 -0.17368046939373
0.872872889041901 -0.163625434041023
0.880880892276764 -0.151007413864136
0.888888895511627 -0.136058509349823
0.89689689874649 -0.1190105676651
0.904904901981354 -0.100095592439175
0.912912905216217 -0.0795455947518349
0.92092090845108 -0.0576094463467598
0.928928911685944 -0.0348750278353691
0.936936914920807 -0.0122424252331257
0.94494491815567 0.00937654078006744
0.952952980995178 0.0290701650083065
0.960960984230042 0.0459263622760773
0.968968987464905 0.0590334795415401
0.976976990699768 0.067479707300663
0.984984993934631 0.0703532323241234
0.992992997169495 0.0667422413825989
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.299423456192017
0.00800800789147615 -0.216134622693062
0.0160160157829523 -0.151098147034645
0.024024024605751 -0.102264806628227
0.0320320315659046 -0.0675855129957199
0.0400400385260582 -0.0450111106038094
0.0480480492115021 -0.0324924103915691
0.0560560561716557 -0.0279802642762661
0.0640640631318092 -0.0294254869222641
0.0720720738172531 -0.0347789600491524
0.0800800770521164 -0.0419914796948433
0.0880880877375603 -0.0490850955247879
0.0960960984230042 -0.0551737993955612
0.104104101657867 -0.0602260865271091
0.112112112343311 -0.0642332807183266
0.120120115578175 -0.0671866983175278
0.128128126263618 -0.0690776705741882
0.136136129498482 -0.0698974803090096
0.144144147634506 -0.0696374997496605
0.15215215086937 -0.0682890266180038
0.160160154104233 -0.06584332883358
0.168168172240257 -0.062292005866766
0.176176175475121 -0.0576817095279694
0.184184178709984 -0.0521864965558052
0.192192196846008 -0.0459984429180622
0.200200200080872 -0.0393095314502716
0.208208203315735 -0.0323118232190609
0.216216206550598 -0.0251973383128643
0.224224224686623 -0.0181580819189548
0.232232227921486 -0.01138611510396
0.240240231156349 -0.00507344491779804
0.248248249292374 0.000587915070354939
0.256256252527237 0.00543192960321903
0.2642642557621 0.00949710886925459
0.272272258996964 0.0129184499382973
0.280280262231827 0.0158315673470497
0.288288295269012 0.0183720570057631
0.296296298503876 0.0206754952669144
0.304304301738739 0.0228774826973677
0.312312304973602 0.0251136347651482
0.320320308208466 0.0275195278227329
0.328328311443329 0.0302307829260826
0.336336344480515 0.0333802290260792
0.344344347715378 0.0369759649038315
0.352352350950241 0.0408530384302139
0.360360354185104 0.0448337346315384
0.368368357419968 0.0487403571605682
0.376376360654831 0.0523951910436153
0.384384393692017 0.0556205399334431
0.39239239692688 0.0582386553287506
0.400400400161743 0.0600718706846237
0.408408403396606 0.0609424337744713
0.41641640663147 0.0606726706027985
0.424424409866333 0.0591447912156582
0.432432413101196 0.0565043389797211
0.440440446138382 0.0529691129922867
0.448448449373245 0.0487570129334927
0.456456452608109 0.0440858267247677
0.464464455842972 0.0391734130680561
0.472472459077835 0.0342375859618187
0.480480462312698 0.029496181756258
0.488488495349884 0.0251670349389315
0.496496498584747 0.0214679967612028
0.504504501819611 0.0186039730906487
0.512512505054474 0.0165542755275965
0.520520508289337 0.0151066835969687
0.5285285115242 0.0140428654849529
0.536536514759064 0.0131445340812206
0.544544577598572 0.0121933165937662
0.552552580833435 0.0109708812087774
0.560560584068298 0.00925896409898996
0.568568587303162 0.00683919340372086
0.576576590538025 0.00349326990544796
0.584584593772888 -0.000996845308691263
0.592592597007751 -0.00672244792804122
0.600600600242615 -0.013455050997436
0.608608603477478 -0.0209164377301931
0.616616606712341 -0.0288283675909042
0.624624609947205 -0.0369126014411449
0.632632613182068 -0.0448909290134907
0.640640616416931 -0.0524851344525814
0.648648679256439 -0.0594170279800892
0.656656682491302 -0.0654082894325256
0.664664685726166 -0.0701807215809822
0.672672688961029 -0.0734820961952209
0.680680692195892 -0.0752865970134735
0.688688695430756 -0.0756849348545074
0.696696698665619 -0.0747687444090843
0.704704701900482 -0.0726296976208687
0.712712705135345 -0.0693594366312027
0.720720708370209 -0.0650496557354927
0.728728711605072 -0.0597919821739197
0.736736714839935 -0.05367811024189
0.744744777679443 -0.046799648553133
0.752752780914307 -0.0392488837242126
0.76076078414917 -0.0311484858393669
0.768768787384033 -0.0226671602576971
0.776776790618896 -0.0139773581176996
0.78478479385376 -0.0052515915594995
0.792792797088623 0.00333762634545565
0.800800800323486 0.0116178542375565
0.80880880355835 0.0194165911525488
0.816816806793213 0.0265613179653883
0.824824810028076 0.0328795611858368
0.832832813262939 0.0381988324224949
0.840840816497803 0.0423954501748085
0.848848879337311 0.0455812364816666
0.856856882572174 0.0479389727115631
0.864864885807037 0.0496515706181526
0.872872889041901 0.0509017519652843
0.880880892276764 0.0518724210560322
0.888888895511627 0.0527463555335999
0.89689689874649 0.0537064149975777
0.904904901981354 0.0549354255199432
0.912912905216217 0.056616198271513
0.92092090845108 0.0589029900729656
0.928928911685944 0.0613801144063473
0.936936914920807 0.0631066039204597
0.94494491815567 0.0631218031048775
0.952952980995178 0.0604650676250458
0.960960984230042 0.0541758015751839
0.968968987464905 0.0432933978736401
0.976976990699768 0.0268572345376015
0.984984993934631 0.00390665093436837
0.992992997169495 -0.0265189409255981
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0970352441072464
0.00800800789147615 0.0696673840284348
0.0160160157829523 0.0449881888926029
0.024024024605751 0.0230447109788656
0.0320320315659046 0.00388407241553068
0.0400400385260582 -0.0124466307461262
0.0480480492115021 -0.0259003005921841
0.0560560561716557 -0.0364298261702061
0.0640640631318092 -0.0439881347119808
0.0720720738172531 -0.0485281050205231
0.0800800770521164 -0.0500026717782021
0.0880880877375603 -0.0483829118311405
0.0960960984230042 -0.0439192727208138
0.104104101657867 -0.0370808392763138
0.112112112343311 -0.0283424109220505
0.120120115578175 -0.0181789211928844
0.128128126263618 -0.00706520583480597
0.136136129498482 0.00452381325885653
0.144144147634506 0.0161133538931608
0.15215215086937 0.0272284206002951
0.160160154104233 0.0373942330479622
0.168168172240257 0.0461364686489105
0.176176175475121 0.0531287007033825
0.184184178709984 0.0583859384059906
0.192192196846008 0.0619715675711632
0.200200200080872 0.0639486685395241
0.208208203315735 0.0643805265426636
0.216216206550598 0.063330315053463
0.224224224686623 0.060861311852932
0.232232227921486 0.0570367202162743
0.240240231156349 0.0519197285175323
0.248248249292374 0.0455735921859741
0.256256252527237 0.0380741395056248
0.2642642557621 0.0295963641256094
0.272272258996964 0.0203620567917824
0.280280262231827 0.0105933248996735
0.288288295269012 0.00051215011626482
0.296296298503876 -0.00965927261859179
0.304304301738739 -0.0196988843381405
0.312312304973602 -0.029384633526206
0.320320308208466 -0.0384944342076778
0.328328311443329 -0.046806201338768
0.336336344480515 -0.0540994293987751
0.344344347715378 -0.0602232068777084
0.352352350950241 -0.0651233792304993
0.360360354185104 -0.0687529817223549
0.368368357419968 -0.0710648819804192
0.376376360654831 -0.0720121338963509
0.384384393692017 -0.0715476647019386
0.39239239692688 -0.0696244388818741
0.400400400161743 -0.06619543582201
0.408408403396606 -0.0612136125564575
0.41641640663147 -0.0546319335699081
0.424424409866333 -0.0464790463447571
0.432432413101196 -0.0371158272027969
0.440440446138382 -0.0269944854080677
0.448448449373245 -0.0165672805160284
0.456456452608109 -0.00628637708723545
0.464464455842972 0.00339606124907732
0.472472459077835 0.0120278131216764
0.480480462312698 0.0191566906869411
0.488488495349884 0.0243305247277021
0.496496498584747 0.027097063139081
0.504504501819611 0.0270323120057583
0.512512505054474 0.0242030080407858
0.520520508289337 0.0190928149968386
0.5285285115242 0.0121986102312803
0.536536514759064 0.00401729298755527
0.544544577598572 -0.00495432829484344
0.552552580833435 -0.0142192095518112
0.560560584068298 -0.0232805367559195
0.568568587303162 -0.0316414348781109
0.576576590538025 -0.0388049930334091
0.584584593772888 -0.0442747697234154
0.592592597007751 -0.0477460026741028
0.600600600242615 -0.0493975803256035
0.608608603477478 -0.0494837053120136
0.616616606712341 -0.0482584312558174
0.624624609947205 -0.0459759868681431
0.632632613182068 -0.0428904518485069
0.640640616416931 -0.0392559878528118
0.648648679256439 -0.0353267006576061
0.656656682491302 -0.0313567891716957
0.664664685726166 -0.0276003517210484
0.672672688961029 -0.0242760106921196
0.680680692195892 -0.0212932489812374
0.688688695430756 -0.018402311950922
0.696696698665619 -0.0153521858155727
0.704704701900482 -0.0118918092921376
0.712712705135345 -0.00777015928179026
0.720720708370209 -0.00273619499057531
0.728728711605072 0.00346111133694649
0.736736714839935 0.0110728237777948
0.744744777679443 0.0203500241041183
0.752752780914307 0.0315392091870308
0.76076078414917 0.044640377163887
0.768768787384033 0.0592815987765789
0.776776790618896 0.0750601291656494
0.78478479385376 0.0915732458233833
0.792792797088623 0.108418270945549
0.800800800323486 0.125192433595657
0.80880880355835 0.141493022441864
0.816816806793213 0.156917363405228
0.824824810028076 0.171062633395195
0.832832813262939 0.183526188135147
0.840840816497803 0.193975776433945
0.848848879337311 0.202419504523277
0.856856882572174 0.208967864513397
0.864864885807037 0.213731482625008
0.872872889041901 0.216821074485779
0.880880892276764 0.218347117304802
0.888888895511627 0.218420296907425
0.89689689874649 0.217151284217834
0.904904901981354 0.214650571346283
0.912912905216217 0.211028873920441
0.92092090845108 0.206369206309319
0.928928911685944 0.200205162167549
0.936936914920807 0.191563919186592
0.94494491815567 0.179453641176224
0.952952980995178 0.16288249194622
0.960960984230042 0.140858829021454
0.968968987464905 0.112390868365765
0.976976990699768 0.0764867886900902
0.984984993934631 0.0321547724306583
0.992992997169495 -0.0215969011187553
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0554081797599792
0.00800800789147615 0.0495488718152046
0.0160160157829523 0.0413607023656368
0.024024024605751 0.0313997641205788
0.0320320315659046 0.0202221535146236
0.0400400385260582 0.0083839874714613
0.0480480492115021 -0.00355863990262151
0.0560560561716557 -0.0150496996939182
0.0640640631318092 -0.0255330111831427
0.0720720738172531 -0.0344525948166847
0.0800800770521164 -0.0412522479891777
0.0880880877375603 -0.0454069934785366
0.0960960984230042 -0.0468682423233986
0.104104101657867 -0.0459602288901806
0.112112112343311 -0.043017141520977
0.120120115578175 -0.0383732207119465
0.128128126263618 -0.0323626399040222
0.136136129498482 -0.0253196302801371
0.144144147634506 -0.0175783559679985
0.15215215086937 -0.00947305560112
0.160160154104233 -0.00133790040854365
0.168168172240257 0.00649319123476744
0.176176175475121 0.0137621220201254
0.184184178709984 0.0203859806060791
0.192192196846008 0.0263065248727798
0.200200200080872 0.0314654856920242
0.208208203315735 0.0358046256005764
0.216216206550598 0.0392656847834587
0.224224224686623 0.0417904332280159
0.232232227921486 0.0433206260204315
0.240240231156349 0.0437979847192764
0.248248249292374 0.0431642532348633
0.256256252527237 0.0413864925503731
0.2642642557621 0.0386301055550575
0.272272258996964 0.035154290497303
0.280280262231827 0.0312187056988478
0.288288295269012 0.0270830653607845
0.296296298503876 0.0230071097612381
0.304304301738739 0.0192505307495594
0.312312304973602 0.0160730145871639
0.320320308208466 0.0137343062087893
0.328328311443329 0.0124940890818834
0.336336344480515 0.0126064382493496
0.344344347715378 0.0140702668577433
0.352352350950241 0.0165303591638803
0.360360354185104 0.0196054708212614
0.368368357419968 0.0229143425822258
0.376376360654831 0.0260756872594357
0.384384393692017 0.028708266094327
0.39239239692688 0.0304307974874973
0.400400400161743 0.030861983075738
0.408408403396606 0.0296206008642912
0.41641640663147 0.0263253711163998
0.424424409866333 0.0207531359046698
0.432432413101196 0.0133752655237913
0.440440446138382 0.0048538357950747
0.448448449373245 -0.00414897920563817
0.456456452608109 -0.0129711590707302
0.464464455842972 -0.0209505576640368
0.472472459077835 -0.0274251028895378
0.480480462312698 -0.0317327082157135
0.488488495349884 -0.0332112573087215
0.496496498584747 -0.0311986431479454
0.504504501819611 -0.0250731632113457
0.512512505054474 -0.0149168102070689
0.520520508289337 -0.00140941177960485
0.5285285115242 0.0147502860054374
0.536536514759064 0.0328634865581989
0.544544577598572 0.0522315576672554
0.552552580833435 0.0721554458141327
0.560560584068298 0.0919364914298058
0.568568587303162 0.110875904560089
0.576576590538025 0.128274947404861
0.584584593772888 0.14343535900116
0.592592597007751 0.155871450901031
0.600600600242615 0.165634378790855
0.608608603477478 0.172858655452728
0.616616606712341 0.17767895758152
0.624624609947205 0.180229753255844
0.632632613182068 0.180645659565926
0.640640616416931 0.179061189293861
0.648648679256439 0.175610944628716
0.656656682491302 0.170429527759552
0.664664685726166 0.163651451468468
0.672672688961029 0.15541498363018
0.680680692195892 0.145890131592751
0.688688695430756 0.135263368487358
0.696696698665619 0.12372125685215
0.704704701900482 0.111450344324112
0.712712705135345 0.0986372530460358
0.720720708370209 0.0854685679078102
0.728728711605072 0.0721307992935181
0.736736714839935 0.0588105544447899
0.744744777679443 0.0456943400204182
0.752752780914307 0.0329675823450089
0.76076078414917 0.0207432620227337
0.768768787384033 0.00902541354298592
0.776776790618896 -0.0021908653434366
0.78478479385376 -0.0129105038940907
0.792792797088623 -0.0231384336948395
0.800800800323486 -0.032879576086998
0.80880880355835 -0.042138859629631
0.816816806793213 -0.0509212054312229
0.824824810028076 -0.0592315942049026
0.832832813262939 -0.0670748576521873
0.840840816497803 -0.0744158253073692
0.848848879337311 -0.0810252577066422
0.856856882572174 -0.0866153389215469
0.864864885807037 -0.0908984467387199
0.872872889041901 -0.0935868248343468
0.880880892276764 -0.0943927690386772
0.888888895511627 -0.0930285528302193
0.89689689874649 -0.0892065092921257
0.904904901981354 -0.0826388522982597
0.912912905216217 -0.0730379149317741
0.92092090845108 -0.060173511505127
0.928928911685944 -0.044962614774704
0.936936914920807 -0.0293796192854643
0.94494491815567 -0.015438511967659
0.952952980995178 -0.005153086502105
0.960960984230042 -0.000537470215931535
0.968968987464905 -0.00360547448508441
0.976976990699768 -0.0163710042834282
0.984984993934631 -0.0408479869365692
0.992992997169495 -0.0790503546595573
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00656574964523315
0.00800800789147615 -0.0062970295548439
0.0160160157829523 -0.00908612459897995
0.024024024605751 -0.0142647046595812
0.0320320315659046 -0.0211644191294909
0.0400400385260582 -0.0291169472038746
0.0480480492115021 -0.0374539382755756
0.0560560561716557 -0.0455070585012436
0.0640640631318092 -0.052607998251915
0.0720720738172531 -0.0580883920192719
0.0800800770521164 -0.0612799078226089
0.0880880877375603 -0.0615516044199467
0.0960960984230042 -0.0588463172316551
0.104104101657867 -0.0535558983683586
0.112112112343311 -0.0460840985178947
0.120120115578175 -0.0368347875773907
0.128128126263618 -0.0262117367237806
0.136136129498482 -0.0146187366917729
0.144144147634506 -0.00245961081236601
0.15215215086937 0.00986179895699024
0.160160154104233 0.0219417326152325
0.168168172240257 0.0333769768476486
0.176176175475121 0.0439173653721809
0.184184178709984 0.0536663457751274
0.192192196846008 0.0627772212028503
0.200200200080872 0.0714032053947449
0.208208203315735 0.0796975791454315
0.216216206550598 0.0878136083483696
0.224224224686623 0.0959045886993408
0.232232227921486 0.104123741388321
0.240240231156349 0.112624332308769
0.248248249292374 0.121559619903564
0.256256252527237 0.131041765213013
0.2642642557621 0.140859991312027
0.272272258996964 0.150650948286057
0.280280262231827 0.160050511360168
0.288288295269012 0.168694466352463
0.296296298503876 0.176218539476395
0.304304301738739 0.182258605957031
0.312312304973602 0.18645042181015
0.320320308208466 0.188429847359657
0.328328311443329 0.187832653522491
0.336336344480515 0.184301987290382
0.344344347715378 0.177816405892372
0.352352350950241 0.168819546699524
0.360360354185104 0.15778936445713
0.368368357419968 0.145203769207001
0.376376360654831 0.131540760397911
0.384384393692017 0.117278225719929
0.39239239692688 0.102894172072411
0.400400400161743 0.0888665542006493
0.408408403396606 0.0756732746958733
0.41641640663147 0.0637922957539558
0.424424409866333 0.0536035969853401
0.432432413101196 0.0450567305088043
0.440440446138382 0.0379830598831177
0.448448449373245 0.0322140567004681
0.456456452608109 0.0275810696184635
0.464464455842972 0.0239154770970345
0.472472459077835 0.0210486873984337
0.480480462312698 0.0188120882958174
0.488488495349884 0.0170370563864708
0.496496498584747 0.0155550073832273
0.504504501819611 0.0142019260674715
0.512512505054474 0.0128943547606468
0.520520508289337 0.0116172078996897
0.5285285115242 0.0103575587272644
0.536536514759064 0.00910250283777714
0.544544577598572 0.00783908646553755
0.552552580833435 0.00655446015298367
0.560560584068298 0.00523566640913486
0.568568587303162 0.00386982341296971
0.576576590538025 0.00244400138035417
0.584584593772888 0.000945270177908242
0.592592597007751 -0.000625886023044586
0.600600600242615 -0.00223558233119547
0.608608603477478 -0.0038446462713182
0.616616606712341 -0.00541396159678698
0.624624609947205 -0.00690435757860541
0.632632613182068 -0.00827669259160757
0.640640616416931 -0.00949183385819197
0.648648679256439 -0.0105106309056282
0.656656682491302 -0.0112939290702343
0.664664685726166 -0.011802552267909
0.672672688961029 -0.0120071526616812
0.680680692195892 -0.0119630163535476
0.688688695430756 -0.0117690991610289
0.696696698665619 -0.0115247219800949
0.704704701900482 -0.0113292373716831
0.712712705135345 -0.0112819038331509
0.720720708370209 -0.0114820674061775
0.728728711605072 -0.0120290424674749
0.736736714839935 -0.0130221443250775
0.744744777679443 -0.0145607050508261
0.752752780914307 -0.0167420785874128
0.76076078414917 -0.0195559430867434
0.768768787384033 -0.0228295866400003
0.776776790618896 -0.0263768117874861
0.78478479385376 -0.0300114396959543
0.792792797088623 -0.0335473418235779
0.800800800323486 -0.0367983244359493
0.80880880355835 -0.0395781807601452
0.816816806793213 -0.0417007841169834
0.824824810028076 -0.0429799407720566
0.832832813262939 -0.0432294569909573
0.840840816497803 -0.0422981269657612
0.848848879337311 -0.0402031168341637
0.856856882572174 -0.0370125696063042
0.864864885807037 -0.0327944681048393
0.872872889041901 -0.0276168882846832
0.880880892276764 -0.0215478464961052
0.888888895511627 -0.014655414968729
0.89689689874649 -0.00700763147324324
0.904904901981354 0.00132744805887341
0.912912905216217 0.0102818179875612
0.92092090845108 0.0197690967470407
0.928928911685944 0.0293386727571487
0.936936914920807 0.0382040776312351
0.94494491815567 0.0455662943422794
0.952952980995178 0.0506262853741646
0.960960984230042 0.0525849722325802
0.968968987464905 0.0506434217095375
0.976976990699768 0.0440026000142097
0.984984993934631 0.0318634510040283
0.992992997169495 0.01342698559165
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0265352502465248
0.00800800789147615 -0.00127115845680237
0.0160160157829523 0.0228850804269314
0.024024024605751 0.0457723066210747
0.0320320315659046 0.0672294422984123
0.0400400385260582 0.0870953649282455
0.0480480492115021 0.105208992958069
0.0560560561716557 0.121409125626087
0.0640640631318092 0.135534793138504
0.0720720738172531 0.147424772381783
0.0800800770521164 0.156917989253998
0.0880880877375603 0.163862034678459
0.0960960984230042 0.168237820267677
0.104104101657867 0.170130684971809
0.112112112343311 0.16962856054306
0.120120115578175 0.166819617152214
0.128128126263618 0.161791831254959
0.136136129498482 0.154633313417435
0.144144147634506 0.145432159304619
0.15215215086937 0.134276390075684
0.160160154104233 0.12125401943922
0.168168172240257 0.106453739106655
0.176176175475121 0.0901158973574638
0.184184178709984 0.0728312060236931
0.192192196846008 0.0552396923303604
0.200200200080872 0.0379815027117729
0.208208203315735 0.0216966941952705
0.216216206550598 0.00702532008290291
0.224224224686623 -0.00539254304021597
0.232232227921486 -0.0149168008938432
0.240240231156349 -0.0209073591977358
0.248248249292374 -0.0227241553366184
0.256256252527237 -0.0198407247662544
0.2642642557621 -0.0126225929707289
0.272272258996964 -0.00185661111027002
0.280280262231827 0.0116679072380066
0.288288295269012 0.0271616950631142
0.296296298503876 0.0438353009521961
0.304304301738739 0.0608994364738464
0.312312304973602 0.0775648131966591
0.320320308208466 0.0930420756340027
0.328328311443329 0.10654191672802
0.336336344480515 0.117283701896667
0.344344347715378 0.124881058931351
0.352352350950241 0.129494711756706
0.360360354185104 0.131325721740723
0.368368357419968 0.130575031042099
0.376376360654831 0.127443730831146
0.384384393692017 0.122132807970047
0.39239239692688 0.114843286573887
0.400400400161743 0.105776228010654
0.408408403396606 0.0951326042413712
0.41641640663147 0.083113469183445
0.424424409866333 0.0699668452143669
0.432432413101196 0.0561473816633224
0.440440446138382 0.0421663671731949
0.448448449373245 0.0285352952778339
0.456456452608109 0.0157654453068972
0.464464455842972 0.00436819344758987
0.472472459077835 -0.00514510460197926
0.480480462312698 -0.0122630894184113
0.488488495349884 -0.016474399715662
0.496496498584747 -0.0172676779329777
0.504504501819611 -0.0141685046255589
0.512512505054474 -0.00734648667275906
0.520520508289337 0.00248170457780361
0.5285285115242 0.0145820174366236
0.536536514759064 0.0282204207032919
0.544544577598572 0.0426629781723022
0.552552580833435 0.0571754239499569
0.560560584068298 0.0710238367319107
0.568568587303162 0.0834741666913033
0.576576590538025 0.0937923491001129
0.584584593772888 0.101245075464249
0.592592597007751 0.105380035936832
0.600600600242615 0.106454432010651
0.608608603477478 0.104835882782936
0.616616606712341 0.100891962647438
0.624624609947205 0.0949902236461639
0.632632613182068 0.0874982178211212
0.640640616416931 0.0787835121154785
0.648648679256439 0.0692136064171791
0.656656682491302 0.059156209230423
0.664664685726166 0.0489788018167019
0.672672688961029 0.0390307977795601
0.680680692195892 0.0295030809938908
0.688688695430756 0.0205051098018885
0.696696698665619 0.0121455742046237
0.704704701900482 0.00453323405236006
0.712712705135345 -0.00222320924513042
0.720720708370209 -0.00801502447575331
0.728728711605072 -0.0127335032448173
0.736736714839935 -0.0162698850035667
0.744744777679443 -0.0185154937207699
0.752752780914307 -0.0193632580339909
0.76076078414917 -0.0188029240816832
0.768768787384033 -0.0169699192047119
0.776776790618896 -0.0140116829425097
0.78478479385376 -0.0100757274776697
0.792792797088623 -0.00530958361923695
0.800800800323486 0.000139318872243166
0.80880880355835 0.00612345011904836
0.816816806793213 0.0124953407794237
0.824824810028076 0.01910749822855
0.832832813262939 0.025812404230237
0.840840816497803 0.0324501618742943
0.848848879337311 0.038800660520792
0.856856882572174 0.0446255691349506
0.864864885807037 0.0496866852045059
0.872872889041901 0.0537457913160324
0.880880892276764 0.0565646328032017
0.888888895511627 0.0579049475491047
0.89689689874649 0.0575284846127033
0.904904901981354 0.0551970154047012
0.912912905216217 0.0506723076105118
0.92092090845108 0.0437292903661728
0.928928911685944 0.0344060510396957
0.936936914920807 0.0229832753539085
0.94494491815567 0.0097506670281291
0.952952980995178 -0.00500219175592065
0.960960984230042 -0.0209853462874889
0.968968987464905 -0.0379091799259186
0.976976990699768 -0.0554839894175529
0.984984993934631 -0.073420062661171
0.992992997169495 -0.0914276838302612
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0685345679521561
0.00800800789147615 0.0589709281921387
0.0160160157829523 0.0511162951588631
0.024024024605751 0.0447840541601181
0.0320320315659046 0.0397876389324665
0.0400400385260582 0.0359404981136322
0.0480480492115021 0.0330560393631458
0.0560560561716557 0.0309476871043444
0.0640640631318092 0.02942886762321
0.0720720738172531 0.0283129960298538
0.0800800770521164 0.0274135209619999
0.0880880877375603 0.0265532247722149
0.0960960984230042 0.0256992764770985
0.104104101657867 0.024931700900197
0.112112112343311 0.0243335906416178
0.120120115578175 0.0239879954606295
0.128128126263618 0.0239779502153397
0.136136129498482 0.0243865624070168
0.144144147634506 0.0252968817949295
0.15215215086937 0.0267919413745403
0.160160154104233 0.0289548113942146
0.168168172240257 0.0318682827055454
0.176176175475121 0.0355349071323872
0.184184178709984 0.0397721119225025
0.192192196846008 0.0443713106215
0.200200200080872 0.0491238012909889
0.208208203315735 0.0538208931684494
0.216216206550598 0.0582539960741997
0.224224224686623 0.062214445322752
0.232232227921486 0.065493606030941
0.240240231156349 0.0678827613592148
0.248248249292374 0.0691732913255692
0.256256252527237 0.0691953003406525
0.2642642557621 0.0680828914046288
0.272272258996964 0.0661138594150543
0.280280262231827 0.0635668039321899
0.288288295269012 0.0607202239334583
0.296296298503876 0.0578528791666031
0.304304301738739 0.0552432462573051
0.312312304973602 0.0531699955463409
0.320320308208466 0.0519117414951324
0.328328311443329 0.0517470836639404
0.336336344480515 0.0529490187764168
0.344344347715378 0.0555385872721672
0.352352350950241 0.0591871030628681
0.360360354185104 0.0635401606559753
0.368368357419968 0.0682432502508163
0.376376360654831 0.0729419589042664
0.384384393692017 0.0772818773984909
0.39239239692688 0.0809084922075272
0.400400400161743 0.0834674164652824
0.408408403396606 0.0846041589975357
0.41641640663147 0.0839643105864525
0.424424409866333 0.0813039392232895
0.432432413101196 0.0768645852804184
0.440440446138382 0.071021132171154
0.448448449373245 0.0641484558582306
0.456456452608109 0.0566214323043823
0.464464455842972 0.0488149113953114
0.472472459077835 0.0411037839949131
0.480480462312698 0.0338628962635994
0.488488495349884 0.0274671092629433
0.496496498584747 0.0222913399338722
0.504504501819611 0.0186910629272461
0.512512505054474 0.0166838448494673
0.520520508289337 0.0160002969205379
0.5285285115242 0.0163618847727776
0.536536514759064 0.0174900852143764
0.544544577598572 0.0191063582897186
0.552552580833435 0.0209321938455105
0.560560584068298 0.0226890444755554
0.568568587303162 0.0240983907133341
0.576576590538025 0.0248816963285208
0.584584593772888 0.0247606486082077
0.592592597007751 0.0235416665673256
0.600600600242615 0.0212451349943876
0.608608603477478 0.0179246738553047
0.616616606712341 0.0136339226737618
0.624624609947205 0.00842651817947626
0.632632613182068 0.00235609477385879
0.640640616416931 -0.00452373456209898
0.648648679256439 -0.0121593568474054
0.656656682491302 -0.0204970613121986
0.664664685726166 -0.0294832624495029
0.672672688961029 -0.0390457585453987
0.680680692195892 -0.0489507541060448
0.688688695430756 -0.0588813088834286
0.696696698665619 -0.0685197561979294
0.704704701900482 -0.0775484219193459
0.712712705135345 -0.085649661719799
0.720720708370209 -0.0925058200955391
0.728728711605072 -0.0977992489933968
0.736736714839935 -0.101212218403816
0.744744777679443 -0.102427192032337
0.752752780914307 -0.101131901144981
0.76076078414917 -0.0973211452364922
0.768768787384033 -0.0914522856473923
0.776776790618896 -0.0840210020542145
0.78478479385376 -0.0755229592323303
0.792792797088623 -0.0664538741111755
0.800800800323486 -0.057309415191412
0.80880880355835 -0.0485852733254433
0.816816806793213 -0.0407770946621895
0.824824810028076 -0.0343806073069572
0.832832813262939 -0.0298914667218924
0.840840816497803 -0.0277265086770058
0.848848879337311 -0.0279218405485153
0.856856882572174 -0.0303988810628653
0.864864885807037 -0.0350790247321129
0.872872889041901 -0.0418835990130901
0.880880892276764 -0.0507340617477894
0.888888895511627 -0.0615517236292362
0.89689689874649 -0.0742579847574234
0.904904901981354 -0.0887742713093758
0.912912905216217 -0.105021923780441
0.92092090845108 -0.12287662923336
0.928928911685944 -0.141303136944771
0.936936914920807 -0.158426254987717
0.94494491815567 -0.172339484095573
0.952952980995178 -0.18113648891449
0.960960984230042 -0.182910576462746
0.968968987464905 -0.17575541138649
0.976976990699768 -0.15776452422142
0.984984993934631 -0.127031415700912
0.992992997169495 -0.081649623811245
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0842514112591743
0.00800800789147615 0.082271970808506
0.0160160157829523 0.0764983594417572
0.024024024605751 0.0676559805870056
0.0320320315659046 0.0564703121781349
0.0400400385260582 0.0436667948961258
0.0480480492115021 0.029970858246088
0.0560560561716557 0.0161079913377762
0.0640640631318092 0.00280360691249371
0.0720720738172531 -0.00921682454645634
0.0800800770521164 -0.0192278400063515
0.0880880877375603 -0.0265433695167303
0.0960960984230042 -0.0310810785740614
0.104104101657867 -0.0332309566438198
0.112112112343311 -0.0333957970142365
0.120120115578175 -0.0319782234728336
0.128128126263618 -0.0293809659779072
0.136136129498482 -0.0260067041963339
0.144144147634506 -0.022258123382926
0.15215215086937 -0.0185379311442375
0.160160154104233 -0.0152488239109516
0.168168172240257 -0.0127930957823992
0.176176175475121 -0.0114874988794327
0.184184178709984 -0.0114506604149938
0.192192196846008 -0.012773284688592
0.200200200080872 -0.0155462035909295
0.208208203315735 -0.019860178232193
0.216216206550598 -0.0258059464395046
0.224224224686623 -0.0334743149578571
0.232232227921486 -0.0429560542106628
0.240240231156349 -0.0543418750166893
0.248248249292374 -0.0677226185798645
0.256256252527237 -0.0831336230039597
0.2642642557621 -0.100175440311432
0.272272258996964 -0.118243336677551
0.280280262231827 -0.13673123717308
0.288288295269012 -0.15503317117691
0.296296298503876 -0.172543004155159
0.304304301738739 -0.188654780387878
0.312312304973602 -0.202762499451637
0.320320308208466 -0.214260086417198
0.328328311443329 -0.22254154086113
0.336336344480515 -0.227009907364845
0.344344347715378 -0.227478057146072
0.352352350950241 -0.224327608942986
0.360360354185104 -0.21798200905323
0.368368357419968 -0.208864763379097
0.376376360654831 -0.197399377822876
0.384384393692017 -0.184009328484535
0.39239239692688 -0.169118136167526
0.400400400161743 -0.153149262070656
0.408408403396606 -0.136526256799698
0.41641640663147 -0.119672551751137
0.424424409866333 -0.102975182235241
0.432432413101196 -0.0866610258817673
0.440440446138382 -0.0709129124879837
0.448448449373245 -0.0559138543903828
0.456456452608109 -0.0418466925621033
0.464464455842972 -0.028894267976284
0.472472459077835 -0.0172395221889019
0.480480462312698 -0.00706529570743442
0.488488495349884 0.00144551368430257
0.496496498584747 0.00810999050736427
0.504504501819611 0.0127579849213362
0.512512505054474 0.0154415052384138
0.520520508289337 0.0164012182503939
0.5285285115242 0.0158838145434856
0.536536514759064 0.0141359372064471
0.544544577598572 0.0114042339846492
0.552552580833435 0.00793542340397835
0.560560584068298 0.00397614296525717
0.568568587303162 -0.000226930540520698
0.576576590538025 -0.00442712567746639
0.584584593772888 -0.00837798230350018
0.592592597007751 -0.0119105083867908
0.600600600242615 -0.0150513220578432
0.608608603477478 -0.0178575310856104
0.616616606712341 -0.0203862022608519
0.624624609947205 -0.0226943790912628
0.632632613182068 -0.0248391404747963
0.640640616416931 -0.0268775690346956
0.648648679256439 -0.0288667138665915
0.656656682491302 -0.0308636445552111
0.664664685726166 -0.0329254195094109
0.672672688961029 -0.0351032763719559
0.680680692195892 -0.0373978912830353
0.688688695430756 -0.039783738553524
0.696696698665619 -0.0422352440655231
0.704704701900482 -0.0447266399860382
0.712712705135345 -0.0472323410212994
0.720720708370209 -0.0497266761958599
0.728728711605072 -0.0521839521825314
0.736736714839935 -0.0545785017311573
0.744744777679443 -0.0568847320973873
0.752752780914307 -0.0590773820877075
0.76076078414917 -0.0611598454415798
0.768768787384033 -0.0631782338023186
0.776776790618896 -0.0651823058724403
0.78478479385376 -0.0672217831015587
0.792792797088623 -0.0693464204668999
0.800800800323486 -0.071605920791626
0.80880880355835 -0.0740500018000603
0.816816806793213 -0.0767284408211708
0.824824810028076 -0.0796909332275391
0.832832813262939 -0.0829872190952301
0.840840816497803 -0.086613267660141
0.848848879337311 -0.0903052762150764
0.856856882572174 -0.0937212780117989
0.864864885807037 -0.0965192466974258
0.872872889041901 -0.0983572080731392
0.880880892276764 -0.0988931059837341
0.888888895511627 -0.0977849885821342
0.89689689874649 -0.094690777361393
0.904904901981354 -0.0892685279250145
0.912912905216217 -0.0811761915683746
0.92092090845108 -0.0700977444648743
0.928928911685944 -0.0562348142266273
0.936936914920807 -0.0402661822736263
0.94494491815567 -0.022888470441103
0.952952980995178 -0.00479819346219301
0.960960984230042 0.0133077893406153
0.968968987464905 0.0307329520583153
0.976976990699768 0.0467807054519653
0.984984993934631 0.0607543773949146
0.992992997169495 0.0719573944807053
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.153744503855705
0.00800800789147615 0.172405257821083
0.0160160157829523 0.176012933254242
0.024024024605751 0.167133018374443
0.0320320315659046 0.148331180214882
0.0400400385260582 0.122172966599464
0.0480480492115021 0.0912239551544189
0.0560560561716557 0.0580497421324253
0.0640640631318092 0.0252159498631954
0.0720720738172531 -0.0047118691727519
0.0800800770521164 -0.0291681308299303
0.0880880877375603 -0.0457199215888977
0.0960960984230042 -0.0539696365594864
0.104104101657867 -0.0551123917102814
0.112112112343311 -0.0503857918083668
0.120120115578175 -0.0410274937748909
0.128128126263618 -0.0282751023769379
0.136136129498482 -0.0133662549778819
0.144144147634506 0.00246144086122513
0.15215215086937 0.0179703216999769
0.160160154104233 0.0319228023290634
0.168168172240257 0.0430830977857113
0.176176175475121 0.0506719946861267
0.184184178709984 0.0549655854701996
0.192192196846008 0.0563885718584061
0.200200200080872 0.0553656183183193
0.208208203315735 0.0523214265704155
0.216216206550598 0.047680638730526
0.224224224686623 0.041867982596159
0.232232227921486 0.0353081002831459
0.240240231156349 0.0284257177263498
0.248248249292374 0.0216454695910215
0.256256252527237 0.0153593588620424
0.2642642557621 0.00970249436795712
0.272272258996964 0.00468864385038614
0.280280262231827 0.000330917537212372
0.288288295269012 -0.00335766188800335
0.296296298503876 -0.00636398699134588
0.304304301738739 -0.00867497641593218
0.312312304973602 -0.0102775590494275
0.320320308208466 -0.0111586702987552
0.328328311443329 -0.0113052278757095
0.336336344480515 -0.0107051227241755
0.344344347715378 -0.00938949175179005
0.352352350950241 -0.00744955334812403
0.360360354185104 -0.00498089706525207
0.368368357419968 -0.0020791667047888
0.376376360654831 0.00116006447933614
0.384384393692017 0.00464112497866154
0.39239239692688 0.00826844573020935
0.400400400161743 0.011946365237236
0.408408403396606 0.0155793372541666
0.41641640663147 0.0190716832876205
0.424424409866333 0.0223304852843285
0.432432413101196 0.025274608284235
0.440440446138382 0.0278261341154575
0.448448449373245 0.0299072153866291
0.456456452608109 0.0314398296177387
0.464464455842972 0.0323462039232254
0.472472459077835 0.0325483530759811
0.480480462312698 0.0319683663547039
0.488488495349884 0.0305283777415752
0.496496498584747 0.0281504578888416
0.504504501819611 0.0247699413448572
0.512512505054474 0.0205529145896435
0.520520508289337 0.0158614590764046
0.5285285115242 0.0110638393089175
0.536536514759064 0.0065284064039588
0.544544577598572 0.00262340903282166
0.552552580833435 -0.000282767228782177
0.560560584068298 -0.00182190258055925
0.568568587303162 -0.00162563566118479
0.576576590538025 0.000674302689731121
0.584584593772888 0.00544561538845301
0.592592597007751 0.0128124374896288
0.600600600242615 0.0222838521003723
0.608608603477478 0.0332733392715454
0.616616606712341 0.0451944395899773
0.624624609947205 0.057460606098175
0.632632613182068 0.0694853514432907
0.640640616416931 0.0806821659207344
0.648648679256439 0.0904646292328835
0.656656682491302 0.0982460975646973
0.664664685726166 0.103440091013908
0.672672688961029 0.105529688298702
0.680680692195892 0.104602567851543
0.688688695430756 0.101057931780815
0.696696698665619 0.0952975153923035
0.704704701900482 0.0877230390906334
0.712712705135345 0.0787362530827522
0.720720708370209 0.0687388852238655
0.728728711605072 0.0581326633691788
0.736736714839935 0.0473193414509296
0.744744777679443 0.0367005579173565
0.752752780914307 0.0266761519014835
0.76076078414917 0.0175302606076002
0.768768787384033 0.00937313959002495
0.776776790618896 0.00230060121975839
0.78478479385376 -0.0035915388725698
0.792792797088623 -0.00820744875818491
0.800800800323486 -0.0114513011649251
0.80880880355835 -0.0132272811606526
0.816816806793213 -0.0134395631030202
0.824824810028076 -0.0119923315942287
0.832832813262939 -0.00878975074738264
0.840840816497803 -0.00381708261556923
0.848848879337311 0.002549052471295
0.856856882572174 0.00981399044394493
0.864864885807037 0.0174831077456474
0.872872889041901 0.0250617675483227
0.880880892276764 0.0320554114878178
0.888888895511627 0.037969347089529
0.89689689874649 0.0423090159893036
0.904904901981354 0.0445797219872475
0.912912905216217 0.0442869141697884
0.92092090845108 0.040956374257803
0.928928911685944 0.0345223620533943
0.936936914920807 0.0252955015748739
0.94494491815567 0.0136004164814949
0.952952980995178 -0.000238247215747833
0.960960984230042 -0.0158956535160542
0.968968987464905 -0.0330472029745579
0.976976990699768 -0.0513682067394257
0.984984993934631 -0.0705339983105659
0.992992997169495 -0.0902199149131775
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.160598918795586
0.00800800789147615 -0.162138864398003
0.0160160157829523 -0.158861622214317
0.024024024605751 -0.151623994112015
0.0320320315659046 -0.141282871365547
0.0400400385260582 -0.128695234656334
0.0480480492115021 -0.114717751741409
0.0560560561716557 -0.100207462906837
0.0640640631318092 -0.0860211327672005
0.0720720738172531 -0.0730156823992729
0.0800800770521164 -0.0620479471981525
0.0880880877375603 -0.0539308041334152
0.0960960984230042 -0.0488025359809399
0.104104101657867 -0.0462733507156372
0.112112112343311 -0.0459394492208958
0.120120115578175 -0.0473970174789429
0.128128126263618 -0.0502422191202641
0.136136129498482 -0.0540712401270866
0.144144147634506 -0.0584802776575089
0.15215215086937 -0.0630654692649841
0.160160154104233 -0.067423015832901
0.168168172240257 -0.0711497291922569
0.176176175475121 -0.0739917606115341
0.184184178709984 -0.0760404542088509
0.192192196846008 -0.0774359032511711
0.200200200080872 -0.0783181190490723
0.208208203315735 -0.0788271278142929
0.216216206550598 -0.0791029557585716
0.224224224686623 -0.0792855992913246
0.232232227921486 -0.0795151144266129
0.240240231156349 -0.0799315273761749
0.248248249292374 -0.0806748270988464
0.256256252527237 -0.0818542540073395
0.2642642557621 -0.0833368599414825
0.272272258996964 -0.0848755091428757
0.280280262231827 -0.0862222537398338
0.288288295269012 -0.0871291756629944
0.296296298503876 -0.0873484164476395
0.304304301738739 -0.0866320058703423
0.312312304973602 -0.0847321078181267
0.320320308208466 -0.0814007893204689
0.328328311443329 -0.0763901695609093
0.336336344480515 -0.0694578140974045
0.344344347715378 -0.0606104731559753
0.352352350950241 -0.0502004325389862
0.360360354185104 -0.038605522364378
0.368368357419968 -0.0262035075575113
0.376376360654831 -0.0133722117170691
0.384384393692017 -0.000489368569105864
0.39239239692688 0.0120671261101961
0.400400400161743 0.023919515311718
0.408408403396606 0.0346900299191475
0.41641640663147 0.0440008640289307
0.424424409866333 0.0515418723225594
0.432432413101196 0.057300329208374
0.440440446138382 0.061345063149929
0.448448449373245 0.0637449324131012
0.456456452608109 0.0645688250660896
0.464464455842972 0.0638855770230293
0.472472459077835 0.0617640838027
0.480480462312698 0.0582731813192368
0.488488495349884 0.0534817278385162
0.496496498584747 0.0474586188793182
0.504504501819611 0.0402796305716038
0.512512505054474 0.0321412645280361
0.520520508289337 0.0233425665646791
0.5285285115242 0.014185843989253
0.536536514759064 0.00497339339926839
0.544544577598572 -0.00399251934140921
0.552552580833435 -0.0124094849452376
0.560560584068298 -0.0199752599000931
0.568568587303162 -0.0263875350356102
0.576576590538025 -0.0313440002501011
0.584584593772888 -0.0345427729189396
0.592592597007751 -0.0358507223427296
0.600600600242615 -0.0355608016252518
0.608608603477478 -0.0340321734547615
0.616616606712341 -0.0316240377724171
0.624624609947205 -0.0286955572664738
0.632632613182068 -0.0256059113889933
0.640640616416931 -0.0227142777293921
0.648648679256439 -0.0203798376023769
0.656656682491302 -0.0189617779105902
0.664664685726166 -0.0188192762434483
0.672672688961029 -0.0202627256512642
0.680680692195892 -0.0231778584420681
0.688688695430756 -0.0272318404167891
0.696696698665619 -0.0320899747312069
0.704704701900482 -0.0374175831675529
0.712712705135345 -0.0428799726068974
0.720720708370209 -0.0481425002217293
0.728728711605072 -0.0528704412281513
0.736736714839935 -0.0567291341722012
0.744744777679443 -0.0593839325010777
0.752752780914307 -0.0605035424232483
0.76076078414917 -0.0599484294652939
0.768768787384033 -0.0578679740428925
0.776776790618896 -0.0544354915618896
0.78478479385376 -0.0498242750763893
0.792792797088623 -0.0442077144980431
0.800800800323486 -0.0377590581774712
0.80880880355835 -0.0306516401469707
0.816816806793213 -0.0230588056147099
0.824824810028076 -0.0151538215577602
0.832832813262939 -0.00711003178730607
0.840840816497803 0.000944710802286863
0.848848879337311 0.00910211447626352
0.856856882572174 0.0175198297947645
0.864864885807037 0.0263557136058807
0.872872889041901 0.0357675403356552
0.880880892276764 0.0459131151437759
0.888888895511627 0.0569502227008343
0.89689689874649 0.0690366253256798
0.904904901981354 0.0823301300406456
0.912912905216217 0.0969885438680649
0.92092090845108 0.113127619028091
0.928928911685944 0.130025416612625
0.936936914920807 0.146187722682953
0.94494491815567 0.16009159386158
0.952952980995178 0.170213937759399
0.960960984230042 0.175031661987305
0.968968987464905 0.173021852970123
0.976976990699768 0.162661448121071
0.984984993934631 0.142427489161491
0.992992997169495 0.110796928405762
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.101546376943588
0.00800800789147615 -0.0951052904129028
0.0160160157829523 -0.0927834957838058
0.024024024605751 -0.0936992168426514
0.0320320315659046 -0.0969706624746323
0.0400400385260582 -0.101716071367264
0.0480480492115021 -0.107053674757481
0.0560560561716557 -0.112101688981056
0.0640640631318092 -0.115978360176086
0.0720720738172531 -0.117801904678345
0.0800800770521164 -0.116690531373024
0.0880880877375603 -0.111822016537189
0.0960960984230042 -0.103287905454636
0.104104101657867 -0.0918946117162704
0.112112112343311 -0.0784677043557167
0.120120115578175 -0.0638327673077583
0.128128126263618 -0.048815343528986
0.136136129498482 -0.0342410020530224
0.144144147634506 -0.0209352970123291
0.15215215086937 -0.00972380582243204
0.160160154104233 -0.00143206957727671
0.168168172240257 0.00311601441353559
0.176176175475121 0.00351474341005087
0.184184178709984 0.000324784778058529
0.192192196846008 -0.00575707945972681
0.200200200080872 -0.0140340924263
0.208208203315735 -0.0238094571977854
0.216216206550598 -0.0343864224851131
0.224224224686623 -0.045068234205246
0.232232227921486 -0.0551580898463726
0.240240231156349 -0.0639592334628105
0.248248249292374 -0.0707748979330063
0.256256252527237 -0.0749891251325607
0.2642642557621 -0.0766208916902542
0.272272258996964 -0.075988881289959
0.280280262231827 -0.0734136551618576
0.288288295269012 -0.0692156702280045
0.296296298503876 -0.063715472817421
0.304304301738739 -0.0572335869073868
0.312312304973602 -0.0500905103981495
0.320320308208466 -0.0426067635416985
0.328328311443329 -0.0351028591394424
0.336336344480515 -0.0278953965753317
0.344344347715378 -0.0211249589920044
0.352352350950241 -0.0146876825019717
0.360360354185104 -0.00846177525818348
0.368368357419968 -0.0023253820836544
0.376376360654831 0.00384330307133496
0.384384393692017 0.0101661114022136
0.39239239692688 0.0167648401111364
0.400400400161743 0.0237613171339035
0.408408403396606 0.0312773622572422
0.41641640663147 0.0394347868859768
0.424424409866333 0.0482620038092136
0.432432413101196 0.0573768690228462
0.440440446138382 0.0662845075130463
0.448448449373245 0.074490062892437
0.456456452608109 0.0814986824989319
0.464464455842972 0.0868154987692833
0.472472459077835 0.0899457037448883
0.480480462312698 0.0903944000601768
0.488488495349884 0.0876667499542236
0.496496498584747 0.0812678784132004
0.504504501819611 0.0707444697618484
0.512512505054474 0.0563667267560959
0.520520508289337 0.0390195399522781
0.5285285115242 0.0196072179824114
0.536536514759064 -0.000965803861618042
0.544544577598572 -0.0217953361570835
0.552552580833435 -0.0419766940176487
0.560560584068298 -0.0606056712567806
0.568568587303162 -0.0767778605222702
0.576576590538025 -0.0895889177918434
0.584584593772888 -0.0981354415416718
0.592592597007751 -0.101906798779964
0.600600600242615 -0.10138414055109
0.608608603477478 -0.09720279276371
0.616616606712341 -0.0899979919195175
0.624624609947205 -0.0804051086306572
0.632632613182068 -0.0690594017505646
0.640640616416931 -0.0565961822867393
0.648648679256439 -0.0436506606638432
0.656656682491302 -0.0308583192527294
0.664664685726166 -0.0188543424010277
0.672672688961029 -0.00823099818080664
0.680680692195892 0.000794414430856705
0.688688695430756 0.00819762237370014
0.696696698665619 0.0139559209346771
0.704704701900482 0.0180466212332249
0.712712705135345 0.0204470306634903
0.720720708370209 0.0211344510316849
0.728728711605072 0.020086208358407
0.736736714839935 0.017279589548707
0.744744777679443 0.0126918759196997
0.752752780914307 0.00630428688600659
0.76076078414917 -0.00168702239170671
0.768768787384033 -0.0107618542388082
0.776776790618896 -0.0203731302171946
0.78478479385376 -0.0299737676978111
0.792792797088623 -0.0390167012810707
0.800800800323486 -0.0469548627734184
0.80880880355835 -0.053241178393364
0.816816806793213 -0.0573285520076752
0.824824810028076 -0.0586699321866035
0.832832813262939 -0.0567182525992393
0.840840816497803 -0.0511196292936802
0.848848879337311 -0.0424525737762451
0.856856882572174 -0.031576830893755
0.864864885807037 -0.0193519946187735
0.872872889041901 -0.00663775950670242
0.880880892276764 0.00570627022534609
0.888888895511627 0.0168204009532928
0.89689689874649 0.0258449874818325
0.904904901981354 0.0319203771650791
0.912912905216217 0.0341869220137596
0.92092090845108 0.0318328589200974
0.928928911685944 0.0250017493963242
0.936936914920807 0.0147177334874868
0.94494491815567 0.00203781388700008
0.952952980995178 -0.0119810709729791
0.960960984230042 -0.0262816771864891
0.968968987464905 -0.039807103574276
0.976976990699768 -0.0515003018081188
0.984984993934631 -0.0603042505681515
0.992992997169495 -0.0651619583368301
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0383856780827045
0.00800800789147615 0.0369378626346588
0.0160160157829523 0.0347577780485153
0.024024024605751 0.0318582803010941
0.0320320315659046 0.0282522272318602
0.0400400385260582 0.0239524841308594
0.0480480492115021 0.018971860408783
0.0560560561716557 0.0133232269436121
0.0640640631318092 0.0070194429717958
0.0720720738172531 7.33616761863232e-05
0.0800800770521164 -0.00750217027962208
0.0880880877375603 -0.0156857669353485
0.0960960984230042 -0.0243249945342541
0.104104101657867 -0.0331648141145706
0.112112112343311 -0.0419475398957729
0.120120115578175 -0.0504153966903687
0.128128126263618 -0.0583106875419617
0.136136129498482 -0.0653756409883499
0.144144147634506 -0.0713525637984276
0.15215215086937 -0.0759836882352829
0.160160154104233 -0.0790112838149071
0.168168172240257 -0.0801783055067062
0.176176175475121 -0.0793921798467636
0.184184178709984 -0.0769406706094742
0.192192196846008 -0.0731650814414024
0.200200200080872 -0.0684066861867905
0.208208203315735 -0.063006766140461
0.216216206550598 -0.057306632399559
0.224224224686623 -0.0516475439071655
0.232232227921486 -0.0463708154857159
0.240240231156349 -0.0418177358806133
0.248248249292374 -0.0383295826613903
0.256256252527237 -0.0362050756812096
0.2642642557621 -0.0354084372520447
0.272272258996964 -0.0357460342347622
0.280280262231827 -0.0370231866836548
0.288288295269012 -0.0390453413128853
0.296296298503876 -0.0416178517043591
0.304304301738739 -0.0445460788905621
0.312312304973602 -0.0476353988051414
0.320320308208466 -0.0506912209093571
0.328328311443329 -0.0535189136862755
0.336336344480515 -0.0559257976710796
0.344344347715378 -0.0578067936003208
0.352352350950241 -0.0591784156858921
0.360360354185104 -0.0600661374628544
0.368368357419968 -0.0604953914880753
0.376376360654831 -0.0604916885495186
0.384384393692017 -0.0600804686546326
0.39239239692688 -0.0592871978878975
0.400400400161743 -0.0581373311579227
0.408408403396606 -0.056656364351511
0.41641640663147 -0.0548697523772717
0.424424409866333 -0.0527930706739426
0.432432413101196 -0.0503986515104771
0.440440446138382 -0.0476468428969383
0.448448449373245 -0.0444981157779694
0.456456452608109 -0.0409128330647945
0.464464455842972 -0.0368514358997345
0.472472459077835 -0.0322742611169815
0.480480462312698 -0.0271417684853077
0.488488495349884 -0.0214142967015505
0.496496498584747 -0.0150523111224174
0.504504501819611 -0.00802573747932911
0.512512505054474 -0.00047070998698473
0.520520508289337 0.00733541510999203
0.5285285115242 0.0151107888668776
0.536536514759064 0.0225736163556576
0.544544577598572 0.0294420570135117
0.552552580833435 0.0354342311620712
0.560560584068298 0.0402683243155479
0.568568587303162 0.0436625257134438
0.576576590538025 0.0453349836170673
0.584584593772888 0.0450041703879833
0.592592597007751 0.0425079725682735
0.600600600242615 0.0379858389496803
0.608608603477478 0.0316240824759007
0.616616606712341 0.0236090272665024
0.624624609947205 0.0141269909217954
0.632632613182068 0.00336427055299282
0.640640616416931 -0.00849282555282116
0.648648679256439 -0.0212580338120461
0.656656682491302 -0.0347448959946632
0.664664685726166 -0.0487671755254269
0.672672688961029 -0.0631386190652847
0.680680692195892 -0.0776737034320831
0.688688695430756 -0.09218730032444
0.696696698665619 -0.106494255363941
0.704704701900482 -0.120409332215786
0.712712705135345 -0.13374750316143
0.720720708370209 -0.14632348716259
0.728728711605072 -0.157952189445496
0.736736714839935 -0.168448448181152
0.744744777679443 -0.177627176046371
0.752752780914307 -0.18530410528183
0.76076078414917 -0.191354274749756
0.768768787384033 -0.195741653442383
0.776776790618896 -0.198437467217445
0.78478479385376 -0.199413031339645
0.792792797088623 -0.198639705777168
0.800800800323486 -0.196088701486588
0.80880880355835 -0.191731408238411
0.816816806793213 -0.185539066791534
0.824824810028076 -0.17748299241066
0.832832813262939 -0.16753451526165
0.840840816497803 -0.155724287033081
0.848848879337311 -0.142369568347931
0.856856882572174 -0.127874284982681
0.864864885807037 -0.112642087042332
0.872872889041901 -0.0970767214894295
0.880880892276764 -0.0815819203853607
0.888888895511627 -0.0665614157915115
0.89689689874649 -0.0524189621210098
0.904904901981354 -0.0395583063364029
0.912912905216217 -0.028383195400238
0.92092090845108 -0.0192821025848389
0.928928911685944 -0.0123389149084687
0.936936914920807 -0.00735678942874074
0.94494491815567 -0.0041284216567874
0.952952980995178 -0.002446458209306
0.960960984230042 -0.00210360949859023
0.968968987464905 -0.00289252772927284
0.976976990699768 -0.00460588745772839
0.984984993934631 -0.00703636929392815
0.992992997169495 -0.00997663289308548
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00217374414205551
0.00800800789147615 -0.0481149666011333
0.0160160157829523 -0.080131508409977
0.024024024605751 -0.0999108701944351
0.0320320315659046 -0.109140582382679
0.0400400385260582 -0.109508201479912
0.0480480492115021 -0.102701239287853
0.0560560561716557 -0.0904071778059006
0.0640640631318092 -0.0743136405944824
0.0720720738172531 -0.0561080686748028
0.0800800770521164 -0.0374780520796776
0.0880880877375603 -0.0200463552027941
0.0960960984230042 -0.0044435509480536
0.104104101657867 0.00947644002735615
0.112112112343311 0.0218804180622101
0.120120115578175 0.0329351276159286
0.128128126263618 0.0428073555231094
0.136136129498482 0.0516638867557049
0.144144147634506 0.0596715174615383
0.15215215086937 0.0669969692826271
0.160160154104233 0.0738070532679558
0.168168172240257 0.0802682787179947
0.176176175475121 0.0864824503660202
0.184184178709984 0.0924017429351807
0.192192196846008 0.0979572907090187
0.200200200080872 0.103080205619335
0.208208203315735 0.107701651751995
0.216216206550598 0.111752696335316
0.224224224686623 0.115164533257484
0.232232227921486 0.117868199944496
0.240240231156349 0.119794927537441
0.248248249292374 0.120875775814056
0.256256252527237 0.121046744287014
0.2642642557621 0.120282508432865
0.272272258996964 0.118575736880302
0.280280262231827 0.115919373929501
0.288288295269012 0.112306177616119
0.296296298503876 0.107729144394398
0.304304301738739 0.10218109190464
0.312312304973602 0.0956548750400543
0.320320308208466 0.0881433933973312
0.328328311443329 0.0796394869685173
0.336336344480515 0.0701392963528633
0.344344347715378 0.0597873106598854
0.352352350950241 0.0489337295293808
0.360360354185104 0.0379439108073711
0.368368357419968 0.027183236554265
0.376376360654831 0.0170170627534389
0.384384393692017 0.00781075749546289
0.39239239692688 -7.02403485774994e-05
0.400400400161743 -0.00626061856746674
0.408408403396606 -0.010394980199635
0.41641640663147 -0.0121079823002219
0.424424409866333 -0.0111745484173298
0.432432413101196 -0.00798609480261803
0.440440446138382 -0.00310332141816616
0.448448449373245 0.00291305035352707
0.456456452608109 0.00950233824551105
0.464464455842972 0.0161038674414158
0.472472459077835 0.0221569295972586
0.480480462312698 0.0271008368581533
0.488488495349884 0.0303749162703753
0.496496498584747 0.0314184129238129
0.504504501819611 0.0297040250152349
0.512512505054474 0.0252850633114576
0.520520508289337 0.0187083203345537
0.5285285115242 0.0105361212044954
0.536536514759064 0.00133085995912552
0.544544577598572 -0.00834515225142241
0.552552580833435 -0.0179294012486935
0.560560584068298 -0.0268595777451992
0.568568587303162 -0.0345733091235161
0.576576590538025 -0.040508184581995
0.584584593772888 -0.0441024526953697
0.592592597007751 -0.0450354367494583
0.600600600242615 -0.0435951426625252
0.608608603477478 -0.0401642471551895
0.616616606712341 -0.0351254269480705
0.624624609947205 -0.028861390426755
0.632632613182068 -0.0217547211796045
0.640640616416931 -0.014188158325851
0.648648679256439 -0.00654425006359816
0.656656682491302 0.000794152729213238
0.664664685726166 0.00744449719786644
0.672672688961029 0.0130566982552409
0.680680692195892 0.0175644289702177
0.688688695430756 0.0210474245250225
0.696696698665619 0.0235867258161306
0.704704701900482 0.0252632461488247
0.712712705135345 0.0261580012738705
0.720720708370209 0.0263519138097763
0.728728711605072 0.0259260088205338
0.736736714839935 0.0249612480401993
0.744744777679443 0.0235385671257973
0.752752780914307 0.0217391904443502
0.76076078414917 0.019656116142869
0.768768787384033 0.0174001026898623
0.776776790618896 0.0150834172964096
0.78478479385376 0.0128182992339134
0.792792797088623 0.0107170548290014
0.800800800323486 0.00889189541339874
0.80880880355835 0.00745511427521706
0.816816806793213 0.00651893950998783
0.824824810028076 0.00619565881788731
0.832832813262939 0.00659751147031784
0.840840816497803 0.00782395619899035
0.848848879337311 0.0099127134308219
0.856856882572174 0.0128827411681414
0.864864885807037 0.0167531408369541
0.872872889041901 0.0215429738163948
0.880880892276764 0.0272712204605341
0.888888895511627 0.0339569933712482
0.89689689874649 0.0416192896664143
0.904904901981354 0.050277192145586
0.912912905216217 0.0599497109651566
0.92092090845108 0.070655345916748
0.928928911685944 0.0824013128876686
0.936936914920807 0.0951844453811646
0.94494491815567 0.109001182019711
0.952952980995178 0.123848028481007
0.960960984230042 0.139721259474754
0.968968987464905 0.156617403030396
0.976976990699768 0.174532920122147
0.984984993934631 0.193464189767838
0.992992997169495 0.21340773999691
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00568072218447924
0.00800800789147615 -0.00903995987027884
0.0160160157829523 -0.0146660758182406
0.024024024605751 -0.0221585519611835
0.0320320315659046 -0.0311168525367975
0.0400400385260582 -0.0411404259502888
0.0480480492115021 -0.0518287755548954
0.0560560561716557 -0.062781348824501
0.0640640631318092 -0.0735976323485374
0.0720720738172531 -0.0838770791888237
0.0800800770521164 -0.0932191610336304
0.0880880877375603 -0.101246178150177
0.0960960984230042 -0.107931017875671
0.104104101657867 -0.11352077126503
0.112112112343311 -0.11826990544796
0.120120115578175 -0.122432850301266
0.128128126263618 -0.126264080405235
0.136136129498482 -0.130018055438995
0.144144147634506 -0.133949220180511
0.15215215086937 -0.13831202685833
0.160160154104233 -0.143360897898674
0.168168172240257 -0.149349719285965
0.176176175475121 -0.156374797224998
0.184184178709984 -0.164168536663055
0.192192196846008 -0.172412171959877
0.200200200080872 -0.180786833167076
0.208208203315735 -0.188973695039749
0.216216206550598 -0.196653917431831
0.224224224686623 -0.203508779406548
0.232232227921486 -0.209219336509705
0.240240231156349 -0.213466808199883
0.248248249292374 -0.215932369232178
0.256256252527237 -0.216328129172325
0.2642642557621 -0.214608356356621
0.272272258996964 -0.210842207074165
0.280280262231827 -0.20509922504425
0.288288295269012 -0.197448924183846
0.296296298503876 -0.187961056828499
0.304304301738739 -0.176705181598663
0.312312304973602 -0.163750916719437
0.320320308208466 -0.149167910218239
0.328328311443329 -0.133025720715523
0.336336344480515 -0.115397483110428
0.344344347715378 -0.0965140163898468
0.352352350950241 -0.0768250748515129
0.360360354185104 -0.0567964389920235
0.368368357419968 -0.036893904209137
0.376376360654831 -0.0175833087414503
0.384384393692017 0.000669593457132578
0.39239239692688 0.0173988211899996
0.400400400161743 0.0321386680006981
0.408408403396606 0.0444232933223248
0.41641640663147 0.0537868961691856
0.424424409866333 0.0598964542150497
0.432432413101196 0.0630025938153267
0.440440446138382 0.0635160729289055
0.448448449373245 0.0618477500975132
0.456456452608109 0.058408435434103
0.464464455842972 0.0536088943481445
0.472472459077835 0.0478599928319454
0.480480462312698 0.0415725186467171
0.488488495349884 0.0351572558283806
0.496496498584747 0.0290250778198242
0.504504501819611 0.0235701967030764
0.512512505054474 0.0188980661332607
0.520520508289337 0.0148688238114119
0.5285285115242 0.0113348383456469
0.536536514759064 0.00814845040440559
0.544544577598572 0.00516195315867662
0.552552580833435 0.00222777482122183
0.560560584068298 -0.000801751390099525
0.568568587303162 -0.00407429412007332
0.576576590538025 -0.00773751176893711
0.584584593772888 -0.0119388308376074
0.592592597007751 -0.0167391058057547
0.600600600242615 -0.0219806246459484
0.608608603477478 -0.0274717193096876
0.616616606712341 -0.0330206640064716
0.624624609947205 -0.0384357944130898
0.632632613182068 -0.0435253903269768
0.640640616416931 -0.0480977743864059
0.648648679256439 -0.0519612804055214
0.656656682491302 -0.0549241676926613
0.664664685726166 -0.056794747710228
0.672672688961029 -0.0574078746140003
0.680680692195892 -0.0568291768431664
0.688688695430756 -0.0552432015538216
0.696696698665619 -0.0528353676199913
0.704704701900482 -0.049791231751442
0.712712705135345 -0.0462962463498116
0.720720708370209 -0.0425359010696411
0.728728711605072 -0.0386956781148911
0.736736714839935 -0.034961074590683
0.744744777679443 -0.031517531722784
0.752752780914307 -0.0285486169159412
0.76076078414917 -0.0261268727481365
0.768768787384033 -0.0241576656699181
0.776776790618896 -0.0225324984639883
0.78478479385376 -0.0211428944021463
0.792792797088623 -0.0198803618550301
0.800800800323486 -0.0186364222317934
0.80880880355835 -0.0173025690019131
0.816816806793213 -0.0157703440636396
0.824824810028076 -0.0139312446117401
0.832832813262939 -0.011676786467433
0.840840816497803 -0.00892699137330055
0.848848879337311 -0.0057394914329052
0.856856882572174 -0.00221342965960503
0.864864885807037 0.00155207118950784
0.872872889041901 0.00545790791511536
0.880880892276764 0.00940496288239956
0.888888895511627 0.0132940774783492
0.89689689874649 0.0170261673629284
0.904904901981354 0.0205020755529404
0.912912905216217 0.0236227083951235
0.92092090845108 0.026293620467186
0.928928911685944 0.0285139605402946
0.936936914920807 0.0303690358996391
0.94494491815567 0.0319475084543228
0.952952980995178 0.0333378911018372
0.960960984230042 0.0346287824213505
0.968968987464905 0.0359087735414505
0.976976990699768 0.0372664481401443
0.984984993934631 0.0387903787195683
0.992992997169495 0.0405691638588905
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0659144893288612
0.00800800789147615 -0.07703797519207
0.0160160157829523 -0.0859324708580971
0.024024024605751 -0.0927983969449997
0.0320320315659046 -0.0978362113237381
0.0400400385260582 -0.101246327161789
0.0480480492115021 -0.103229209780693
0.0560560561716557 -0.103985257446766
0.0640640631318092 -0.103714935481548
0.0720720738172531 -0.10261869430542
0.0800800770521164 -0.100896924734116
0.0880880877375603 -0.0987350940704346
0.0960960984230042 -0.0960887223482132
0.104104101657867 -0.0927333235740662
0.112112112343311 -0.0884395986795425
0.120120115578175 -0.0829783231019974
0.128128126263618 -0.0761202126741409
0.136136129498482 -0.0676359981298447
0.144144147634506 -0.0572964176535606
0.15215215086937 -0.0448722168803215
0.160160154104233 -0.0301341190934181
0.168168172240257 -0.0128537388518453
0.176176175475121 0.0069672716781497
0.184184178709984 0.0287959575653076
0.192192196846008 0.0520245805382729
0.200200200080872 0.0760452449321747
0.208208203315735 0.100250199437141
0.216216206550598 0.124031662940979
0.224224224686623 0.146781906485558
0.232232227921486 0.16789299249649
0.240240231156349 0.186757177114487
0.248248249292374 0.202766746282578
0.256256252527237 0.215379327535629
0.2642642557621 0.224567547440529
0.272272258996964 0.230546995997429
0.280280262231827 0.233534887433052
0.288288295269012 0.233748197555542
0.296296298503876 0.231404021382332
0.304304301738739 0.226719558238983
0.312312304973602 0.21991178393364
0.320320308208466 0.211197823286057
0.328328311443329 0.200794845819473
0.336336344480515 0.188920244574547
0.344344347715378 0.175810039043427
0.352352350950241 0.161725535988808
0.360360354185104 0.146930128335953
0.368368357419968 0.13168703019619
0.376376360654831 0.116259604692459
0.384384393692017 0.100911073386669
0.39239239692688 0.0859048590064049
0.400400400161743 0.0715042054653168
0.408408403396606 0.0579724013805389
0.41641640663147 0.0455727614462376
0.424424409866333 0.0345276556909084
0.432432413101196 0.0248796306550503
0.440440446138382 0.0166218783706427
0.448448449373245 0.00974763371050358
0.456456452608109 0.00425008498132229
0.464464455842972 0.000122400932013988
0.472472459077835 -0.00264219986274838
0.480480462312698 -0.0040505463257432
0.488488495349884 -0.00410942360758781
0.496496498584747 -0.00282564572989941
0.504504501819611 -0.000213516876101494
0.512512505054474 0.00358183402568102
0.520520508289337 0.0083041014149785
0.5285285115242 0.0136935189366341
0.536536514759064 0.0194902643561363
0.544544577598572 0.0254345871508121
0.552552580833435 0.0312665849924088
0.560560584068298 0.0367265306413174
0.568568587303162 0.0415545850992203
0.576576590538025 0.0454909726977348
0.584584593772888 0.0482762791216373
0.592592597007751 0.04980393871665
0.600600600242615 0.0503535196185112
0.608608603477478 0.0502645447850227
0.616616606712341 0.0498765408992767
0.624624609947205 0.0495290830731392
0.632632613182068 0.049561683088541
0.640640616416931 0.0503138676285744
0.648648679256439 0.0521252229809761
0.656656682491302 0.0553352311253548
0.664664685726166 0.0602834559977055
0.672672688961029 0.0672506615519524
0.680680692195892 0.0760057866573334
0.688688695430756 0.0860543847084045
0.696696698665619 0.0968997925519943
0.704704701900482 0.108045287430286
0.712712705135345 0.118994288146496
0.720720708370209 0.129250064492226
0.728728711605072 0.138315975666046
0.736736714839935 0.145695373415947
0.744744777679443 0.150891557335854
0.752752780914307 0.153414204716682
0.76076078414917 0.153126940131187
0.768768787384033 0.150427043437958
0.776776790618896 0.145755872130394
0.78478479385376 0.139554917812347
0.792792797088623 0.132265523076057
0.800800800323486 0.124329119920731
0.80880880355835 0.116187147796154
0.816816806793213 0.10828098654747
0.824824810028076 0.101052097976208
0.832832813262939 0.0949418246746063
0.840840816497803 0.0902818515896797
0.848848879337311 0.0868735834956169
0.856856882572174 0.084358848631382
0.864864885807037 0.0823793634772301
0.872872889041901 0.0805768519639969
0.880880892276764 0.0785930156707764
0.888888895511627 0.0760696306824684
0.89689689874649 0.0726483687758446
0.904904901981354 0.0679709985852242
0.912912905216217 0.0616792291402817
0.92092090845108 0.0534503720700741
0.928928911685944 0.043670941144228
0.936936914920807 0.0333811901509762
0.94494491815567 0.0236457902938128
0.952952980995178 0.0155293876305223
0.960960984230042 0.0100967781618237
0.968968987464905 0.00841258186846972
0.976976990699768 0.0115414531901479
0.984984993934631 0.0205480884760618
0.992992997169495 0.0364971682429314
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0173721369355917
0.00800800789147615 -0.0159677416086197
0.0160160157829523 -0.0123298186808825
0.024024024605751 -0.00699629914015532
0.0320320315659046 -0.000505204312503338
0.0400400385260582 0.00660546682775021
0.0480480492115021 0.0137977581471205
0.0560560561716557 0.0205336324870586
0.0640640631318092 0.0262751560658216
0.0720720738172531 0.0304843001067638
0.0800800770521164 0.0326230898499489
0.0880880877375603 0.0321908220648766
0.0960960984230042 0.0292590111494064
0.104104101657867 0.0243469346314669
0.112112112343311 0.0179858058691025
0.120120115578175 0.0107068475335836
0.128128126263618 0.00304129347205162
0.136136129498482 -0.00447964482009411
0.144144147634506 -0.0113247521221638
0.15215215086937 -0.016962755471468
0.160160154104233 -0.0208624936640263
0.168168172240257 -0.0224938672035933
0.176176175475121 -0.0216164998710155
0.184184178709984 -0.0186594482511282
0.192192196846008 -0.0141460206359625
0.200200200080872 -0.0085995476692915
0.208208203315735 -0.00254337303340435
0.216216206550598 0.00349921546876431
0.224224224686623 0.00900489836931229
0.232232227921486 0.0134503357112408
0.240240231156349 0.0163122117519379
0.248248249292374 0.0170671902596951
0.256256252527237 0.0152877783402801
0.2642642557621 0.0112988483160734
0.272272258996964 0.00578058324754238
0.280280262231827 -0.000584700144827366
0.288288295269012 -0.00711474707350135
0.296296298503876 -0.0131271779537201
0.304304301738739 -0.0179397147148848
0.312312304973602 -0.0208700820803642
0.320320308208466 -0.0212359465658665
0.328328311443329 -0.0183550156652927
0.336336344480515 -0.0115584125742316
0.344344347715378 -0.000786546152085066
0.352352350950241 0.0131748942658305
0.360360354185104 0.0294779296964407
0.368368357419968 0.047274611890316
0.376376360654831 0.065716952085495
0.384384393692017 0.0839570462703705
0.39239239692688 0.101146765053272
0.400400400161743 0.11643822491169
0.408408403396606 0.128983482718468
0.41641640663147 0.137934505939484
0.424424409866333 0.14264652132988
0.432432413101196 0.143367484211922
0.440440446138382 0.140590205788612
0.448448449373245 0.13480781018734
0.456456452608109 0.126513183116913
0.464464455842972 0.116199351847172
0.472472459077835 0.10435925424099
0.480480462312698 0.091485857963562
0.488488495349884 0.0780720934271812
0.496496498584747 0.0646110400557518
0.504504501819611 0.0515897274017334
0.512512505054474 0.0393921434879303
0.520520508289337 0.0283149406313896
0.5285285115242 0.0186518486589193
0.536536514759064 0.0106966719031334
0.544544577598572 0.0047431718558073
0.552552580833435 0.00108523108065128
0.560560584068298 1.65197998285294e-05
0.568568587303162 0.00183091312646866
0.576576590538025 0.00682212971150875
0.584584593772888 0.0152831776067615
0.592592597007751 0.027182936668396
0.600600600242615 0.0416718423366547
0.608608603477478 0.0577731356024742
0.616616606712341 0.0745101124048233
0.624624609947205 0.0909059792757034
0.632632613182068 0.105984002351761
0.640640616416931 0.118767455220222
0.648648679256439 0.128279656171799
0.656656682491302 0.133543655276299
0.664664685726166 0.133582830429077
0.672672688961029 0.127569377422333
0.680680692195892 0.115971952676773
0.688688695430756 0.099926769733429
0.696696698665619 0.0805754289031029
0.704704701900482 0.0590596385300159
0.712712705135345 0.0365210920572281
0.720720708370209 0.0141014847904444
0.728728711605072 -0.00705753918737173
0.736736714839935 -0.0258142501115799
0.744744777679443 -0.0410271063446999
0.752752780914307 -0.0515660531818867
0.76076078414917 -0.0569624789059162
0.768768787384033 -0.0577444434165955
0.776776790618896 -0.0545224063098431
0.78478479385376 -0.0479068905115128
0.792792797088623 -0.038508452475071
0.800800800323486 -0.0269375964999199
0.80880880355835 -0.0138048185035586
0.816816806793213 0.000279353000223637
0.824824810028076 0.0147044043987989
0.832832813262939 0.0288597792387009
0.840840816497803 0.0421869084239006
0.848848879337311 0.0543777793645859
0.856856882572174 0.065199576318264
0.864864885807037 0.0744198188185692
0.872872889041901 0.0818059146404266
0.880880892276764 0.0871252566576004
0.888888895511627 0.0901452749967575
0.89689689874649 0.0906333550810814
0.904904901981354 0.0883569568395615
0.912912905216217 0.0830834209918976
0.92092090845108 0.0746058523654938
0.928928911685944 0.0632288902997971
0.936936914920807 0.0497285909950733
0.94494491815567 0.0348987728357315
0.952952980995178 0.0195330381393433
0.960960984230042 0.00442539248615503
0.968968987464905 -0.00963053852319717
0.976976990699768 -0.0218410156667233
0.984984993934631 -0.0314122624695301
0.992992997169495 -0.0375505574047565
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0841356664896011
0.00800800789147615 -0.0630919486284256
0.0160160157829523 -0.0447529517114162
0.024024024605751 -0.028975123539567
0.0320320315659046 -0.0156148718670011
0.0400400385260582 -0.00452862959355116
0.0480480492115021 0.00442719180136919
0.0560560561716557 0.0113961528986692
0.0640640631318092 0.0165218710899353
0.0720720738172531 0.0199478976428509
0.0800800770521164 0.0218178257346153
0.0880880877375603 0.0222808923572302
0.0960960984230042 0.0215736888349056
0.104104101657867 0.0200010184198618
0.112112112343311 0.017869558185339
0.120120115578175 0.0154859321191907
0.128128126263618 0.0131568592041731
0.136136129498482 0.0111889513209462
0.144144147634506 0.0098889023065567
0.15215215086937 0.00956334173679352
0.160160154104233 0.0105189513415098
0.168168172240257 0.0130614507943392
0.176176175475121 0.017258994281292
0.184184178709984 0.022630900144577
0.192192196846008 0.0286191552877426
0.200200200080872 0.0346657335758209
0.208208203315735 0.0402126312255859
0.216216206550598 0.0447018444538116
0.224224224686623 0.0475753843784332
0.232232227921486 0.0482752025127411
0.240240231156349 0.0462433323264122
0.248248249292374 0.0409217178821564
0.256256252527237 0.0318604707717896
0.2642642557621 0.019458120688796
0.272272258996964 0.00451409723609686
0.280280262231827 -0.012169886380434
0.288288295269012 -0.0297921560704708
0.296296298503876 -0.047550868242979
0.304304301738739 -0.0646443068981171
0.312312304973602 -0.0802707970142365
0.320320308208466 -0.0936285406351089
0.328328311443329 -0.103915818035603
0.336336344480515 -0.11034306883812
0.344344347715378 -0.112669013440609
0.352352350950241 -0.111413419246674
0.360360354185104 -0.107152223587036
0.368368357419968 -0.100461170077324
0.376376360654831 -0.0919161513447762
0.384384393692017 -0.0820929855108261
0.39239239692688 -0.0715675428509712
0.400400400161743 -0.0609156712889671
0.408408403396606 -0.0507131852209568
0.41641640663147 -0.0415359511971474
0.424424409866333 -0.0338419824838638
0.432432413101196 -0.0275716912001371
0.440440446138382 -0.0225234087556601
0.448448449373245 -0.0184955038130283
0.456456452608109 -0.0152862500399351
0.464464455842972 -0.0126939797773957
0.472472459077835 -0.0105170011520386
0.480480462312698 -0.00855365395545959
0.488488495349884 -0.00660224445164204
0.496496498584747 -0.00446110218763351
0.504504501819611 -0.00193727575242519
0.512512505054474 0.00101013667881489
0.520520508289337 0.00429283827543259
0.5285285115242 0.00781848654150963
0.536536514759064 0.0114946272224188
0.544544577598572 0.0152289513498545
0.552552580833435 0.0189289916306734
0.560560584068298 0.0225024279206991
0.568568587303162 0.0258568488061428
0.576576590538025 0.0288998801261187
0.584584593772888 0.0315392091870308
0.592592597007751 0.0337168574333191
0.600600600242615 0.0354614444077015
0.608608603477478 0.0368150770664215
0.616616606712341 0.037819892168045
0.624624609947205 0.0385179370641708
0.632632613182068 0.0389513298869133
0.640640616416931 0.0391621887683868
0.648648679256439 0.0391925871372223
0.656656682491302 0.0390846692025661
0.664664685726166 0.0388804711401463
0.672672688961029 0.0386183485388756
0.680680692195892 0.0383036397397518
0.688688695430756 0.0379247255623341
0.696696698665619 0.0374698266386986
0.704704701900482 0.0369271636009216
0.712712705135345 0.0362849794328213
0.720720708370209 0.0355315133929253
0.728728711605072 0.0346549637615681
0.736736714839935 0.033643577247858
0.744744777679443 0.0324855670332909
0.752752780914307 0.0311699062585831
0.76076078414917 0.0297253169119358
0.768768787384033 0.0282404441386461
0.776776790618896 0.0268089231103659
0.78478479385376 0.0255243889987469
0.792792797088623 0.0244805328547955
0.800800800323486 0.0237709209322929
0.80880880355835 0.0234892349690199
0.816816806793213 0.0237291064113379
0.824824810028076 0.024584136903286
0.832832813262939 0.026148023083806
0.840840816497803 0.0284595638513565
0.848848879337311 0.0312931388616562
0.856856882572174 0.0343433655798435
0.864864885807037 0.037304874509573
0.872872889041901 0.0398723259568214
0.880880892276764 0.0417402982711792
0.888888895511627 0.0426034778356552
0.89689689874649 0.0421564616262913
0.904904901981354 0.0400938913226128
0.912912905216217 0.0361104048788548
0.92092090845108 0.0299298502504826
0.928928911685944 0.0218591317534447
0.936936914920807 0.0127425454556942
0.94494491815567 0.00344447419047356
0.952952980995178 -0.00517075741663575
0.960960984230042 -0.0122386561706662
0.968968987464905 -0.0168949030339718
0.976976990699768 -0.0182751324027777
0.984984993934631 -0.0155149577185512
0.992992997169495 -0.0077500082552433
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.075088694691658
0.00800800789147615 0.0682035610079765
0.0160160157829523 0.0612365007400513
0.024024024605751 0.0542147979140282
0.0320320315659046 0.0471657887101173
0.0400400385260582 0.0401168093085289
0.0480480492115021 0.0330951288342476
0.0560560561716557 0.0261281207203865
0.0640640631318092 0.0192430596798658
0.0720720738172531 0.0124672902747989
0.0800800770521164 0.00582811888307333
0.0880880877375603 -0.000650264322757721
0.0960960984230042 -0.00699181575328112
0.104104101657867 -0.0132581125944853
0.112112112343311 -0.0195117946714163
0.120120115578175 -0.0258154347538948
0.128128126263618 -0.0322316773235798
0.136136129498482 -0.038823090493679
0.144144147634506 -0.0456523261964321
0.15215215086937 -0.0527819432318211
0.160160154104233 -0.0602745935320854
0.168168172240257 -0.0681925639510155
0.176176175475121 -0.0765258297324181
0.184184178709984 -0.085097149014473
0.192192196846008 -0.0937058329582214
0.200200200080872 -0.102151043713093
0.208208203315735 -0.110232032835484
0.216216206550598 -0.11774805188179
0.224224224686623 -0.124498307704926
0.232232227921486 -0.130282059311867
0.240240231156349 -0.134898543357849
0.248248249292374 -0.138146981596947
0.256256252527237 -0.139850214123726
0.2642642557621 -0.140016108751297
0.272272258996964 -0.138740181922913
0.280280262231827 -0.136118292808533
0.288288295269012 -0.132246270775795
0.296296298503876 -0.127220124006271
0.304304301738739 -0.121135734021664
0.312312304973602 -0.114088997244835
0.320320308208466 -0.106175817549229
0.328328311443329 -0.0974921360611916
0.336336344480515 -0.0881344527006149
0.344344347715378 -0.0782307237386703
0.352352350950241 -0.0679519474506378
0.360360354185104 -0.057472437620163
0.368368357419968 -0.0469664707779884
0.376376360654831 -0.0366083644330502
0.384384393692017 -0.0265723317861557
0.39239239692688 -0.0170327872037888
0.400400400161743 -0.00816393457353115
0.408408403396606 -0.000140109099447727
0.41641640663147 0.00686445320025086
0.424424409866333 0.0127133540809155
0.432432413101196 0.0174367837607861
0.440440446138382 0.0211107432842255
0.448448449373245 0.0238111726939678
0.456456452608109 0.0256140381097794
0.464464455842972 0.0265952795743942
0.472472459077835 0.0268308762460947
0.480480462312698 0.0263967867940664
0.488488495349884 0.0253689512610435
0.496496498584747 0.0238233655691147
0.504504501819611 0.0218298099935055
0.512512505054474 0.0193511247634888
0.520520508289337 0.016259241849184
0.5285285115242 0.0124232526868582
0.536536514759064 0.00771216955035925
0.544544577598572 0.00199502008035779
0.552552580833435 -0.00485908333212137
0.560560584068298 -0.012981079518795
0.568568587303162 -0.0225019548088312
0.576576590538025 -0.033552635461092
0.584584593772888 -0.0462636947631836
0.592592597007751 -0.0606150217354298
0.600600600242615 -0.0762058943510056
0.608608603477478 -0.0925765186548233
0.616616606712341 -0.109267063438892
0.624624609947205 -0.125817686319351
0.632632613182068 -0.141768544912338
0.640640616416931 -0.156659871339798
0.648648679256439 -0.170031875371933
0.656656682491302 -0.181424543261528
0.664664685726166 -0.190378159284592
0.672672688961029 -0.196482092142105
0.680680692195892 -0.199753940105438
0.688688695430756 -0.200431808829308
0.696696698665619 -0.198755547404289
0.704704701900482 -0.194965153932571
0.712712705135345 -0.189300462603569
0.720720708370209 -0.182001382112503
0.728728711605072 -0.173307836055756
0.736736714839935 -0.163459718227386
0.744744777679443 -0.152696892619133
0.752752780914307 -0.141259804368019
0.76076078414917 -0.129413783550262
0.768768787384033 -0.117461815476418
0.776776790618896 -0.105710037052631
0.78478479385376 -0.094464585185051
0.792792797088623 -0.0840315744280815
0.800800800323486 -0.07471714168787
0.80880880355835 -0.0668274760246277
0.816816806793213 -0.0606686398386955
0.824824810028076 -0.0565467998385429
0.832832813262939 -0.0547680966556072
0.840840816497803 -0.0555133409798145
0.848848879337311 -0.0583585873246193
0.856856882572174 -0.0626975670456886
0.864864885807037 -0.0679240375757217
0.872872889041901 -0.0734317004680634
0.880880892276764 -0.0786143094301224
0.888888895511627 -0.0828655958175659
0.89689689874649 -0.0855792760848999
0.904904901981354 -0.0861491039395332
0.912912905216217 -0.083968810737133
0.92092090845108 -0.0784850269556046
0.928928911685944 -0.0701999291777611
0.936936914920807 -0.0605885460972786
0.94494491815567 -0.0511622466146946
0.952952980995178 -0.0434323474764824
0.960960984230042 -0.0389103963971138
0.968968987464905 -0.0391076989471912
0.976976990699768 -0.0455355830490589
0.984984993934631 -0.0597054734826088
0.992992997169495 -0.0831287577748299
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.124186173081398
0.00800800789147615 0.154553338885307
0.0160160157829523 0.174422293901443
0.024024024605751 0.185178130865097
0.0320320315659046 0.188206076622009
0.0400400385260582 0.184891268610954
0.0480480492115021 0.17661888897419
0.0560560561716557 0.16477407515049
0.0640640631318092 0.150742053985596
0.0720720738172531 0.135907933115959
0.0800800770521164 0.121656946837902
0.0880880877375603 0.109318099915981
0.0960960984230042 0.0993604734539986
0.104104101657867 0.0915799587965012
0.112112112343311 0.0857544392347336
0.120120115578175 0.0816619768738747
0.128128126263618 0.0790804475545883
0.136136129498482 0.0777878910303116
0.144144147634506 0.077562190592289
0.15215215086937 0.078181304037571
0.160160154104233 0.0794232115149498
0.168168172240257 0.0810660496354103
0.176176175475121 0.0829405337572098
0.184184178709984 0.0849986299872398
0.192192196846008 0.0872094854712486
0.200200200080872 0.0895421430468559
0.208208203315735 0.0919657349586487
0.216216206550598 0.094449371099472
0.224224224686623 0.0969621241092682
0.232232227921486 0.0994731038808823
0.240240231156349 0.101951420307159
0.248248249292374 0.104366153478622
0.256256252527237 0.106674008071423
0.2642642557621 0.108734309673309
0.272272258996964 0.110360436141491
0.280280262231827 0.111365392804146
0.288288295269012 0.111562296748161
0.296296298503876 0.110764198005199
0.304304301738739 0.108784176409245
0.312312304973602 0.105435281991959
0.320320308208466 0.100530594587326
0.328328311443329 0.09388317912817
0.336336344480515 0.0853124111890793
0.344344347715378 0.0749242454767227
0.352352350950241 0.0632221475243568
0.360360354185104 0.0507388524711132
0.368368357419968 0.0380071438848972
0.376376360654831 0.0255597792565823
0.384384393692017 0.0139294359833002
0.39239239692688 0.00364902336150408
0.400400400161743 -0.00474878866225481
0.408408403396606 -0.0107311801984906
0.41641640663147 -0.0137654691934586
0.424424409866333 -0.0134999956935644
0.432432413101196 -0.0103790368884802
0.440440446138382 -0.0050653014332056
0.448448449373245 0.00177838280797005
0.456456452608109 0.00948931369930506
0.464464455842972 0.0174046773463488
0.472472459077835 0.0248617306351662
0.480480462312698 0.0311977230012417
0.488488495349884 0.0357499197125435
0.496496498584747 0.0378554835915565
0.504504501819611 0.0368942730128765
0.512512505054474 0.0329879969358444
0.520520508289337 0.0268886145204306
0.5285285115242 0.0193681083619595
0.536536514759064 0.0111984349787235
0.544544577598572 0.00315150246024132
0.552552580833435 -0.00400058552622795
0.560560584068298 -0.00948594324290752
0.568568587303162 -0.012532576918602
0.576576590538025 -0.0123684946447611
0.584584593772888 -0.0082229170948267
0.592592597007751 0.000219490379095078
0.600600600242615 0.0121237970888615
0.608608603477478 0.0264762341976166
0.616616606712341 0.0422630719840527
0.624624609947205 0.0584706030786037
0.632632613182068 0.0740850791335106
0.640640616416931 0.0880927741527557
0.648648679256439 0.0994800478219986
0.656656682491302 0.107232958078384
0.664664685726166 0.110337890684605
0.672672688961029 0.10791988670826
0.680680692195892 0.100311540067196
0.688688695430756 0.0884672924876213
0.696696698665619 0.0733466893434525
0.704704701900482 0.0559093095362186
0.712712705135345 0.0371146462857723
0.720720708370209 0.0179223176091909
0.728728711605072 -0.000708152307197452
0.736736714839935 -0.0178171936422586
0.744744777679443 -0.0324453786015511
0.752752780914307 -0.0436430238187313
0.76076078414917 -0.0510262325406075
0.768768787384033 -0.0550631918013096
0.776776790618896 -0.0562926791608334
0.78478479385376 -0.055253479629755
0.792792797088623 -0.0524844080209732
0.800800800323486 -0.0485241934657097
0.80880880355835 -0.0439116507768631
0.816816806793213 -0.0391855537891388
0.824824810028076 -0.0348847061395645
0.832832813262939 -0.0315478444099426
0.840840816497803 -0.0296141393482685
0.848848879337311 -0.0290415976196527
0.856856882572174 -0.0296432580798864
0.864864885807037 -0.0312321744859219
0.872872889041901 -0.0336213484406471
0.880880892276764 -0.0366238318383694
0.888888895511627 -0.040052630007267
0.89689689874649 -0.0437207818031311
0.904904901981354 -0.0474413223564625
0.912912905216217 -0.0510272681713104
0.92092090845108 -0.0542833991348743
0.928928911685944 -0.0568495616316795
0.936936914920807 -0.05821368470788
0.94494491815567 -0.0578579679131508
0.952952980995178 -0.0552646033465862
0.960960984230042 -0.0499158501625061
0.968968987464905 -0.0412939116358757
0.976976990699768 -0.0288810152560472
0.984984993934631 -0.0121593829244375
0.992992997169495 0.00938878487795591
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.139403998851776
0.00800800789147615 0.0835812240839005
0.0160160157829523 0.0408104099333286
0.024024024605751 0.00953197479248047
0.0320320315659046 -0.0118134506046772
0.0400400385260582 -0.0247853510081768
0.0480480492115021 -0.0309432037174702
0.0560560561716557 -0.0318464748561382
0.0640640631318092 -0.029054606333375
0.0720720738172531 -0.0241270754486322
0.0800800770521164 -0.0186233334243298
0.0880880877375603 -0.0140401367098093
0.0960960984230042 -0.0109127964824438
0.104104101657867 -0.00902399513870478
0.112112112343311 -0.00813648849725723
0.120120115578175 -0.00801295973360538
0.128128126263618 -0.00841610599309206
0.136136129498482 -0.00910862907767296
0.144144147634506 -0.0098531749099493
0.15215215086937 -0.010412510484457
0.160160154104233 -0.0105492947623134
0.168168172240257 -0.0100266505032778
0.176176175475121 -0.00871441885828972
0.184184178709984 -0.00672913156449795
0.192192196846008 -0.00422207592055202
0.200200200080872 -0.00134440697729588
0.208208203315735 0.00175253674387932
0.216216206550598 0.00491755735129118
0.224224224686623 0.00799938011914492
0.232232227921486 0.0108467815443873
0.240240231156349 0.01330850366503
0.248248249292374 0.0152332987636328
0.256256252527237 0.0164838694036007
0.2642642557621 0.0170327313244343
0.272272258996964 0.0169041585177183
0.280280262231827 0.0161227975040674
0.288288295269012 0.0147132258862257
0.296296298503876 0.0127000641077757
0.304304301738739 0.0101079437881708
0.312312304973602 0.00696149654686451
0.320320308208466 0.00328526739031076
0.328328311443329 -0.000896081328392029
0.336336344480515 -0.00555668771266937
0.344344347715378 -0.0106134135276079
0.352352350950241 -0.0159037243574858
0.360360354185104 -0.0212592221796513
0.368368357419968 -0.0265115238726139
0.376376360654831 -0.0314922295510769
0.384384393692017 -0.0360329560935497
0.39239239692688 -0.0399652644991875
0.400400400161743 -0.0431207790970802
0.408408403396606 -0.0453311279416084
0.41641640663147 -0.0464278906583786
0.424424409866333 -0.0462869256734848
0.432432413101196 -0.0449783839285374
0.440440446138382 -0.0426257625222206
0.448448449373245 -0.0393526218831539
0.456456452608109 -0.0352824740111828
0.464464455842972 -0.0305388178676367
0.472472459077835 -0.0252452325075865
0.480480462312698 -0.0195251367986202
0.488488495349884 -0.0135021386668086
0.496496498584747 -0.00729967933148146
0.504504501819611 -0.00104219745844603
0.512512505054474 0.00513207353651524
0.520520508289337 0.011072956956923
0.5285285115242 0.0166298784315586
0.536536514759064 0.0216522514820099
0.544544577598572 0.0259895510971546
0.552552580833435 0.029491163790226
0.560560584068298 0.0320065319538116
0.568568587303162 0.0333851128816605
0.576576590538025 0.0334763340651989
0.584584593772888 0.0321300029754639
0.592592597007751 0.0293387621641159
0.600600600242615 0.0254560820758343
0.608608603477478 0.0208914875984192
0.616616606712341 0.0160545073449612
0.624624609947205 0.0113546587526798
0.632632613182068 0.00720149464905262
0.640640616416931 0.00400449149310589
0.648648679256439 0.00217324588447809
0.656656682491302 0.00211725290864706
0.664664685726166 0.00424602441489697
0.672672688961029 0.00890444777905941
0.680680692195892 0.0158746261149645
0.688688695430756 0.0246488340198994
0.696696698665619 0.0347170308232307
0.704704701900482 0.0455691516399384
0.712712705135345 0.0566951036453247
0.720720708370209 0.0675848051905632
0.728728711605072 0.0777282193303108
0.736736714839935 0.086615227162838
0.744744777679443 0.0937358438968658
0.752752780914307 0.0985862612724304
0.76076078414917 0.101019099354744
0.768768787384033 0.101424016058445
0.776776790618896 0.100235030055046
0.78478479385376 0.0978863164782524
0.792792797088623 0.0948119014501572
0.800800800323486 0.0914459377527237
0.80880880355835 0.0882224813103676
0.816816806793213 0.0855755731463432
0.824824810028076 0.0839393958449364
0.832832813262939 0.0837479829788208
0.840840816497803 0.0852948650717735
0.848848879337311 0.0881949961185455
0.856856882572174 0.0918587893247604
0.864864885807037 0.0956966727972031
0.872872889041901 0.0991190373897552
0.880880892276764 0.101536341011524
0.888888895511627 0.102358937263489
0.89689689874649 0.100997269153595
0.904904901981354 0.096861757338047
0.912912905216217 0.089362807571888
0.92092090845108 0.0779916048049927
0.928928911685944 0.0638507679104805
0.936936914920807 0.0495281592011452
0.94494491815567 0.0376670956611633
0.952952980995178 0.0309109352529049
0.960960984230042 0.0319031216204166
0.968968987464905 0.0432869717478752
0.976976990699768 0.0677057579159737
0.984984993934631 0.107802905142307
0.992992997169495 0.166221737861633
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0472691506147385
0.00800800789147615 -0.0282668210566044
0.0160160157829523 -0.0134149771183729
0.024024024605751 -0.00214470364153385
0.0320320315659046 0.00611290102824569
0.0400400385260582 0.0119267692789435
0.0480480492115021 0.0158658046275377
0.0560560561716557 0.0184989310801029
0.0640640631318092 0.020395053550601
0.0720720738172531 0.0221231058239937
0.0800800770521164 0.0242519769817591
0.0880880877375603 0.0273281410336494
0.0960960984230042 0.0315536558628082
0.104104101657867 0.0368609949946404
0.112112112343311 0.0431754998862743
0.120120115578175 0.0504224710166454
0.128128126263618 0.0585272386670113
0.136136129498482 0.0674150884151459
0.144144147634506 0.0770113617181778
0.15215215086937 0.0872413814067841
0.160160154104233 0.0980304256081581
0.168168172240257 0.109303519129753
0.176176175475121 0.120900496840477
0.184184178709984 0.132464423775673
0.192192196846008 0.143610879778862
0.200200200080872 0.153955295681953
0.208208203315735 0.163113012909889
0.216216206550598 0.170699566602707
0.224224224686623 0.176330417394638
0.232232227921486 0.179620996117592
0.240240231156349 0.180186748504639
0.248248249292374 0.177643090486526
0.256256252527237 0.17168702185154
0.2642642557621 0.162655591964722
0.272272258996964 0.151188164949417
0.280280262231827 0.137925922870636
0.288288295269012 0.123509883880615
0.296296298503876 0.108581349253654
0.304304301738739 0.0937814489006996
0.312312304973602 0.079751268029213
0.320320308208466 0.0671320110559464
0.328328311443329 0.0565647892653942
0.336336344480515 0.0486814454197884
0.344344347715378 0.0436922758817673
0.352352350950241 0.0412224493920803
0.360360354185104 0.0408541187644005
0.368368357419968 0.0421694405376911
0.376376360654831 0.0447505265474319
0.384384393692017 0.0481795445084572
0.39239239692688 0.052038598805666
0.400400400161743 0.0559098459780216
0.408408403396606 0.0593754202127457
0.41641640663147 0.0620174370706081
0.424424409866333 0.0634978413581848
0.432432413101196 0.0638288930058479
0.440440446138382 0.0631190910935402
0.448448449373245 0.0614769756793976
0.456456452608109 0.0590110309422016
0.464464455842972 0.0558297820389271
0.472472459077835 0.0520417131483555
0.480480462312698 0.0477553457021713
0.488488495349884 0.0430791601538658
0.496496498584747 0.0381217077374458
0.504504501819611 0.0329962819814682
0.512512505054474 0.0278999209403992
0.520520508289337 0.0231008492410183
0.5285285115242 0.0188694782555103
0.536536514759064 0.0154762901365757
0.544544577598572 0.0131917083635926
0.552552580833435 0.0122862411662936
0.560560584068298 0.0130302775651217
0.568568587303162 0.0156943053007126
0.576576590538025 0.0205487683415413
0.584584593772888 0.0278634950518608
0.592592597007751 0.0376727469265461
0.600600600242615 0.0494155883789062
0.608608603477478 0.0624386593699455
0.616616606712341 0.0760885700583458
0.624624609947205 0.089711956679821
0.632632613182068 0.102655425667763
0.640640616416931 0.114265598356724
0.648648679256439 0.123889192938805
0.656656682491302 0.130872681736946
0.664664685726166 0.134562715888023
0.672672688961029 0.134389936923981
0.680680692195892 0.130515739321709
0.688688695430756 0.123477965593338
0.696696698665619 0.113817408680916
0.704704701900482 0.102074973285198
0.712712705135345 0.0887914672493935
0.720720708370209 0.0745078101754189
0.728728711605072 0.0597648434340954
0.736736714839935 0.0451034493744373
0.744744777679443 0.0310643464326859
0.752752780914307 0.0181841477751732
0.76076078414917 0.00674885325133801
0.768768787384033 -0.00333284656517208
0.776776790618896 -0.0121833719313145
0.78478479385376 -0.0199252404272556
0.792792797088623 -0.0266809724271297
0.800800800323486 -0.0325730219483376
0.80880880355835 -0.0377238877117634
0.816816806793213 -0.042256060987711
0.824824810028076 -0.0462920218706131
0.832832813262939 -0.0499542951583862
0.840840816497803 -0.0533460155129433
0.848848879337311 -0.0564771667122841
0.856856882572174 -0.0593296065926552
0.864864885807037 -0.0618852078914642
0.872872889041901 -0.0641257911920547
0.880880892276764 -0.066033273935318
0.888888895511627 -0.0675894990563393
0.89689689874649 -0.0687763243913651
0.904904901981354 -0.0695756077766418
0.912912905216217 -0.0699692144989967
0.92092090845108 -0.0699261873960495
0.928928911685944 -0.0691593214869499
0.936936914920807 -0.0671453103423119
0.94494491815567 -0.0633520483970642
0.952952980995178 -0.0572473257780075
0.960960984230042 -0.0482990927994251
0.968968987464905 -0.0359752029180527
0.976976990699768 -0.0197435189038515
0.984984993934631 0.000928085297346115
0.992992997169495 0.02657176181674
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0513776391744614
0.00800800789147615 0.00526811834424734
0.0160160157829523 0.0485082343220711
0.024024024605751 0.0798720568418503
0.0320320315659046 0.100888952612877
0.0400400385260582 0.113088347017765
0.0480480492115021 0.117999561131001
0.0560560561716557 0.117151938378811
0.0640640631318092 0.11207489669323
0.0720720738172531 0.104297779500484
0.0800800770521164 0.0953499674797058
0.0880880877375603 0.0867052599787712
0.0960960984230042 0.078985184431076
0.104104101657867 0.0721442103385925
0.112112112343311 0.066119097173214
0.120120115578175 0.0608465895056725
0.128128126263618 0.0562633723020554
0.136136129498482 0.0523061789572239
0.144144147634506 0.0489117577672005
0.15215215086937 0.0460168235003948
0.160160154104233 0.0435580909252167
0.168168172240257 0.0414723716676235
0.176176175475121 0.0397205948829651
0.184184178709984 0.0383193045854568
0.192192196846008 0.0372928753495216
0.200200200080872 0.0366656966507435
0.208208203315735 0.0364621542394161
0.216216206550598 0.0367066115140915
0.224224224686623 0.0374234989285469
0.232232227921486 0.0386371500790119
0.240240231156349 0.0403719916939735
0.248248249292374 0.0426523797214031
0.256256252527237 0.0454821512103081
0.2642642557621 0.0487034097313881
0.272272258996964 0.0520820468664169
0.280280262231827 0.0553834177553654
0.288288295269012 0.0583729036152363
0.296296298503876 0.0608158633112907
0.304304301738739 0.0624777302145958
0.312312304973602 0.0631237998604774
0.320320308208466 0.0625195130705833
0.328328311443329 0.0604302026331425
0.336336344480515 0.056627444922924
0.344344347715378 0.051162201911211
0.352352350950241 0.0444731339812279
0.360360354185104 0.0370275005698204
0.368368357419968 0.0292924642562866
0.376376360654831 0.0217352919280529
0.384384393692017 0.0148231964558363
0.39239239692688 0.00902344100177288
0.400400400161743 0.00480321887880564
0.408408403396606 0.00262979045510292
0.41641640663147 0.00297033600509167
0.424424409866333 0.00611378718167543
0.432432413101196 0.011565575376153
0.440440446138382 0.0186160244047642
0.448448449373245 0.0265554301440716
0.456456452608109 0.034674134105444
0.464464455842972 0.0422624461352825
0.472472459077835 0.0486107096076012
0.480480462312698 0.0530092343688011
0.488488495349884 0.0547483563423157
0.496496498584747 0.0531183741986752
0.504504501819611 0.0474585108458996
0.512512505054474 0.0379603505134583
0.520520508289337 0.0255395360291004
0.5285285115242 0.0111347055062652
0.536536514759064 -0.0043156067840755
0.544544577598572 -0.0198728255927563
0.552552580833435 -0.0345981009304523
0.560560584068298 -0.0475529804825783
0.568568587303162 -0.0577987842261791
0.576576590538025 -0.0643969401717186
0.584584593772888 -0.066410019993782
0.592592597007751 -0.0633711963891983
0.600600600242615 -0.056002140045166
0.608608603477478 -0.0452093183994293
0.616616606712341 -0.0318990871310234
0.624624609947205 -0.0169779025018215
0.632632613182068 -0.00135208666324615
0.640640616416931 0.0140719078481197
0.648648679256439 0.0283877737820148
0.656656682491302 0.0406888872385025
0.664664685726166 0.0500689707696438
0.672672688961029 0.0557184591889381
0.680680692195892 0.0576703324913979
0.688688695430756 0.0563915148377419
0.696696698665619 0.0523524917662144
0.704704701900482 0.0460237190127373
0.712712705135345 0.0378756374120712
0.720720708370209 0.0283787790685892
0.728728711605072 0.0180035755038261
0.736736714839935 0.00722052250057459
0.744744777679443 -0.00349999964237213
0.752752780914307 -0.0136917382478714
0.76076078414917 -0.02313332259655
0.768768787384033 -0.0319720953702927
0.776776790618896 -0.040385901927948
0.78478479385376 -0.0485526472330093
0.792792797088623 -0.0566502138972282
0.800800800323486 -0.0648564547300339
0.80880880355835 -0.073349267244339
0.816816806793213 -0.0823064744472504
0.824824810028076 -0.0919060185551643
0.832832813262939 -0.102325730025768
0.840840816497803 -0.113622963428497
0.848848879337311 -0.125273361802101
0.856856882572174 -0.136577010154724
0.864864885807037 -0.146834194660187
0.872872889041901 -0.15534508228302
0.880880892276764 -0.161409914493561
0.888888895511627 -0.164328888058662
0.89689689874649 -0.163402199745178
0.904904901981354 -0.157930076122284
0.912912905216217 -0.147212654352188
0.92092090845108 -0.130625560879707
0.928928911685944 -0.109045453369617
0.936936914920807 -0.0847329795360565
0.94494491815567 -0.0600004158914089
0.952952980995178 -0.0371598899364471
0.960960984230042 -0.0185240488499403
0.968968987464905 -0.00640502385795116
0.976976990699768 -0.00311508146114647
0.984984993934631 -0.0109665300697088
0.992992997169495 -0.0322716347873211
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0795536562800407
0.00800800789147615 -0.0944147557020187
0.0160160157829523 -0.102108232676983
0.024024024605751 -0.103675246238708
0.0320320315659046 -0.100157044827938
0.0400400385260582 -0.0925949066877365
0.0480480492115021 -0.0820300877094269
0.0560560561716557 -0.0695038586854935
0.0640640631318092 -0.0560574531555176
0.0720720738172531 -0.0427321195602417
0.0800800770521164 -0.0305691324174404
0.0880880877375603 -0.0205616224557161
0.0960960984230042 -0.012965114787221
0.104104101657867 -0.00745770987123251
0.112112112343311 -0.00370221305638552
0.120120115578175 -0.00136136170476675
0.128128126263618 -9.79295000433922e-05
0.136136129498482 0.000425302423536777
0.144144147634506 0.000545593909919262
0.15215215086937 0.000600190833210945
0.160160154104233 0.000926313921809196
0.168168172240257 0.00186061300337315
0.176176175475121 0.00359589047729969
0.184184178709984 0.00599242374300957
0.192192196846008 0.00886373780667782
0.200200200080872 0.0120232403278351
0.208208203315735 0.0152844116091728
0.216216206550598 0.0184607654809952
0.224224224686623 0.0213657431304455
0.232232227921486 0.0238128192722797
0.240240231156349 0.0256154760718346
0.248248249292374 0.0265871658921242
0.256256252527237 0.026563560590148
0.2642642557621 0.0255544595420361
0.272272258996964 0.0236519370228052
0.280280262231827 0.0209485106170177
0.288288295269012 0.0175367221236229
0.296296298503876 0.0135091599076986
0.304304301738739 0.00895833782851696
0.312312304973602 0.00397681072354317
0.320320308208466 -0.00134289264678955
0.328328311443329 -0.00690818764269352
0.336336344480515 -0.0126269515603781
0.344344347715378 -0.0184244569391012
0.352352350950241 -0.0242501255124807
0.360360354185104 -0.0300552193075418
0.368368357419968 -0.0357909873127937
0.376376360654831 -0.0414086580276489
0.384384393692017 -0.046859510242939
0.39239239692688 -0.0520947054028511
0.400400400161743 -0.0570655465126038
0.408408403396606 -0.0617232695221901
0.41641640663147 -0.066019095480442
0.424424409866333 -0.0698794350028038
0.432432413101196 -0.0731214135885239
0.440440446138382 -0.0755322128534317
0.448448449373245 -0.076899066567421
0.456456452608109 -0.0770090818405151
0.464464455842972 -0.0756494477391243
0.472472459077835 -0.0726073682308197
0.480480462312698 -0.0676699951291084
0.488488495349884 -0.0606244690716267
0.496496498584747 -0.0512580499053001
0.504504501819611 -0.0393814705312252
0.512512505054474 -0.0252178329974413
0.520520508289337 -0.00934017729014158
0.5285285115242 0.00766717595979571
0.536536514759064 0.0252199992537498
0.544544577598572 0.0427341610193253
0.552552580833435 0.0596251338720322
0.560560584068298 0.0753088369965553
0.568568587303162 0.0892009660601616
0.576576590538025 0.100717283785343
0.584584593772888 0.109274126589298
0.592592597007751 0.11452254652977
0.600600600242615 0.116706177592278
0.608608603477478 0.116160824894905
0.616616606712341 0.113222293555737
0.624624609947205 0.108226366341114
0.632632613182068 0.10150882601738
0.640640616416931 0.0934054628014565
0.648648679256439 0.0842520222067833
0.656656682491302 0.074384368956089
0.664664685726166 0.064138300716877
0.672672688961029 0.0538356900215149
0.680680692195892 0.0436780489981174
0.688688695430756 0.033804789185524
0.696696698665619 0.0243548024445772
0.704704701900482 0.0154670272022486
0.712712705135345 0.00728031527251005
0.720720708370209 -6.63497485220432e-05
0.728728711605072 -0.00643408810719848
0.736736714839935 -0.0116840209811926
0.744744777679443 -0.015677236020565
0.752752780914307 -0.0182769037783146
0.76076078414917 -0.0194665938615799
0.768768787384033 -0.0194111373275518
0.776776790618896 -0.0182903558015823
0.78478479385376 -0.0162840541452169
0.792792797088623 -0.0135720800608397
0.800800800323486 -0.0103342747315764
0.80880880355835 -0.00675046257674694
0.816816806793213 -0.00300044193863869
0.824824810028076 0.00073592271655798
0.832832813262939 0.00427880603820086
0.840840816497803 0.00747719127684832
0.848848879337311 0.0103190597146749
0.856856882572174 0.0128342723473907
0.864864885807037 0.0150527181103826
0.872872889041901 0.017004270106554
0.880880892276764 0.0187188424170017
0.888888895511627 0.0202262904495001
0.89689689874649 0.0215565003454685
0.904904901981354 0.0227393675595522
0.912912905216217 0.0238047651946545
0.92092090845108 0.0247723888605833
0.928928911685944 0.0254585780203342
0.936936914920807 0.0254922844469547
0.94494491815567 0.0244954396039248
0.952952980995178 0.0220899675041437
0.960960984230042 0.0178977940231562
0.968968987464905 0.0115408962592483
0.976976990699768 0.00264117168262601
0.984984993934631 -0.00917941704392433
0.992992997169495 -0.0242989361286163
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0600624457001686
0.00800800789147615 0.0586801990866661
0.0160160157829523 0.0551096871495247
0.024024024605751 0.0497676394879818
0.0320320315659046 0.0430708006024361
0.0400400385260582 0.0354359000921249
0.0480480492115021 0.0272796526551247
0.0560560561716557 0.0190188102424145
0.0640640631318092 0.0110700894147158
0.0720720738172531 0.00385020300745964
0.0800800770521164 -0.00222407188266516
0.0880880877375603 -0.00675734598189592
0.0960960984230042 -0.00968070421367884
0.104104101657867 -0.0111808991059661
0.112112112343311 -0.0114514455199242
0.120120115578175 -0.010685857385397
0.128128126263618 -0.00907765794545412
0.136136129498482 -0.00682039186358452
0.144144147634506 -0.00410757446661592
0.15215215086937 -0.00113271176815033
0.160160154104233 0.00191063852980733
0.168168172240257 0.00482922978699207
0.176176175475121 0.00749441515654325
0.184184178709984 0.00992694310843945
0.192192196846008 0.0121685918420553
0.200200200080872 0.0142611283808947
0.208208203315735 0.0162463113665581
0.216216206550598 0.0181659236550331
0.224224224686623 0.020061768591404
0.232232227921486 0.0219755675643682
0.240240231156349 0.0239491276443005
0.248248249292374 0.0260242037475109
0.256256252527237 0.0282305534929037
0.2642642557621 0.0305036175996065
0.272272258996964 0.032734252512455
0.280280262231827 0.0348130688071251
0.288288295269012 0.0366306714713573
0.296296298503876 0.0380776487290859
0.304304301738739 0.0390446409583092
0.312312304973602 0.0394222140312195
0.320320308208466 0.0391009822487831
0.328328311443329 0.0379715822637081
0.336336344480515 0.0359271876513958
0.344344347715378 0.032978892326355
0.352352350950241 0.0293012671172619
0.360360354185104 0.0250809639692307
0.368368357419968 0.0205046162009239
0.376376360654831 0.0157589055597782
0.384384393692017 0.0110304430127144
0.39239239692688 0.00650590378791094
0.400400400161743 0.00237190164625645
0.408408403396606 -0.00118488480802625
0.41641640663147 -0.00397784495726228
0.424424409866333 -0.00586169259622693
0.432432413101196 -0.00687295477837324
0.440440446138382 -0.00709806475788355
0.448448449373245 -0.00662345252931118
0.456456452608109 -0.00553556764498353
0.464464455842972 -0.00392085313796997
0.472472459077835 -0.00186572829261422
0.480480462312698 0.000543367699719965
0.488488495349884 0.00322000659070909
0.496496498584747 0.00607772823423147
0.504504501819611 0.00902995280921459
0.512512505054474 0.0119872866198421
0.520520508289337 0.0148579562082887
0.5285285115242 0.0175501313060522
0.536536514759064 0.0199719611555338
0.544544577598572 0.0220316182821989
0.552552580833435 0.0236372407525778
0.560560584068298 0.0246969703584909
0.568568587303162 0.0251190196722746
0.576576590538025 0.0248114950954914
0.584584593772888 0.0236828085035086
0.592592597007751 0.0217269323766232
0.600600600242615 0.0191541723906994
0.608608603477478 0.0162083245813847
0.616616606712341 0.0131333032622933
0.624624609947205 0.0101729203015566
0.632632613182068 0.00757109699770808
0.640640616416931 0.00557165453210473
0.648648679256439 0.00441847974434495
0.656656682491302 0.00435540871694684
0.664664685726166 0.0056263362057507
0.672672688961029 0.00843690522015095
0.680680692195892 0.0126603450626135
0.688688695430756 0.0179987475275993
0.696696698665619 0.0241527240723372
0.704704701900482 0.030822966247797
0.712712705135345 0.0377101376652718
0.720720708370209 0.0445148423314095
0.728728711605072 0.0509377419948578
0.736736714839935 0.0566795244812965
0.744744777679443 0.0614408329129219
0.752752780914307 0.0649250894784927
0.76076078414917 0.066993348300457
0.768768787384033 0.0677440539002419
0.776776790618896 0.0672952383756638
0.78478479385376 0.0657651275396347
0.792792797088623 0.0632717609405518
0.800800800323486 0.0599332861602306
0.80880880355835 0.055867787450552
0.816816806793213 0.0511933416128159
0.824824810028076 0.046028133481741
0.832832813262939 0.0404902100563049
0.840840816497803 0.0347497761249542
0.848848879337311 0.0292280577123165
0.856856882572174 0.0244221966713667
0.864864885807037 0.0208291430026293
0.872872889041901 0.0189459621906281
0.880880892276764 0.0192696191370487
0.888888895511627 0.022297216579318
0.89689689874649 0.0285257287323475
0.904904901981354 0.038452185690403
0.912912905216217 0.0525736473500729
0.92092090845108 0.0713228434324265
0.928928911685944 0.0938510894775391
0.936936914920807 0.118128433823586
0.94494491815567 0.1420808583498
0.952952980995178 0.163634419441223
0.960960984230042 0.180714711546898
0.968968987464905 0.191247925162315
0.976976990699768 0.193159982562065
0.984984993934631 0.184376806020737
0.992992997169495 0.162824392318726
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0546054430305958
0.00800800789147615 -0.0387431010603905
0.0160160157829523 -0.0246725920587778
0.024024024605751 -0.0119695467874408
0.0320320315659046 -0.000209740363061428
0.0400400385260582 0.0110312085598707
0.0480480492115021 0.0221775472164154
0.0560560561716557 0.0336536429822445
0.0640640631318092 0.0458837598562241
0.0720720738172531 0.0592922195792198
0.0800800770521164 0.0743033289909363
0.0880880877375603 0.0913000404834747
0.0960960984230042 0.110030733048916
0.104104101657867 0.129747197031975
0.112112112343311 0.149687930941582
0.120120115578175 0.169091552495956
0.128128126263618 0.187196582555771
0.136136129498482 0.203241571784019
0.144144147634506 0.216465085744858
0.15215215086937 0.226105615496635
0.160160154104233 0.231401771306992
0.168168172240257 0.231593787670135
0.176176175475121 0.22635705769062
0.184184178709984 0.21637237071991
0.192192196846008 0.20246222615242
0.200200200080872 0.185448944568634
0.208208203315735 0.166154995560646
0.216216206550598 0.1454027146101
0.224224224686623 0.124014556407928
0.232232227921486 0.102812960743904
0.240240231156349 0.0826203376054764
0.248248249292374 0.0642590150237083
0.256256252527237 0.0484733767807484
0.2642642557621 0.0353940203785896
0.272272258996964 0.0248618423938751
0.280280262231827 0.0167160294950008
0.288288295269012 0.0107956994324923
0.296296298503876 0.00694009568542242
0.304304301738739 0.00498830107972026
0.312312304973602 0.00477952091023326
0.320320308208466 0.00615292740985751
0.328328311443329 0.00894766766577959
0.336336344480515 0.013002498075366
0.344344347715378 0.0181361213326454
0.352352350950241 0.0241394992917776
0.360360354185104 0.030801746994257
0.368368357419968 0.0379117093980312
0.376376360654831 0.0452583804726601
0.384384393692017 0.0526308007538319
0.39239239692688 0.059817835688591
0.400400400161743 0.0666084811091423
0.408408403396606 0.07279172539711
0.41641640663147 0.0781565830111504
0.424424409866333 0.0825126767158508
0.432432413101196 0.0857608020305634
0.440440446138382 0.0878267735242844
0.448448449373245 0.0886363238096237
0.456456452608109 0.0881152749061584
0.464464455842972 0.0861894264817238
0.472472459077835 0.0827845111489296
0.480480462312698 0.0778263434767723
0.488488495349884 0.0712406411767006
0.496496498584747 0.062953308224678
0.504504501819611 0.0529052279889584
0.512512505054474 0.0413019247353077
0.520520508289337 0.0285736657679081
0.5285285115242 0.0151578169316053
0.536536514759064 0.00149176642298698
0.544544577598572 -0.0119871823117137
0.552552580833435 -0.0248414501547813
0.560560584068298 -0.0366337820887566
0.568568587303162 -0.0469267442822456
0.576576590538025 -0.0552830025553703
0.584584593772888 -0.0612654946744442
0.592592597007751 -0.0645975843071938
0.600600600242615 -0.0654071047902107
0.608608603477478 -0.0638849139213562
0.616616606712341 -0.0602217838168144
0.624624609947205 -0.0546085685491562
0.632632613182068 -0.0472360588610172
0.640640616416931 -0.0382950231432915
0.648648679256439 -0.0279762670397758
0.656656682491302 -0.0164706911891699
0.664664685726166 -0.00396904721856117
0.672672688961029 0.009329654276371
0.680680692195892 0.0231550149619579
0.688688695430756 0.0371999219059944
0.696696698665619 0.0511569119989872
0.704704701900482 0.064718559384346
0.712712705135345 0.0775774568319321
0.720720708370209 0.0894261002540588
0.728728711605072 0.0999570786952972
0.736736714839935 0.108862981200218
0.744744777679443 0.115836419165134
0.752752780914307 0.120573498308659
0.76076078414917 0.122977495193481
0.768768787384033 0.123263493180275
0.776776790618896 0.121672324836254
0.78478479385376 0.118444912135601
0.792792797088623 0.113822162151337
0.800800800323486 0.10804495960474
0.80880880355835 0.101354174315929
0.816816806793213 0.0939907431602478
0.824824810028076 0.0861955061554909
0.832832813262939 0.0782093852758408
0.840840816497803 0.0702509209513664
0.848848879337311 0.0624304935336113
0.856856882572174 0.054826196283102
0.864864885807037 0.0475159250199795
0.872872889041901 0.0405775830149651
0.880880892276764 0.0340891368687153
0.888888895511627 0.0281285140663385
0.89689689874649 0.022773677483201
0.904904901981354 0.0181025117635727
0.912912905216217 0.0141930179670453
0.92092090845108 0.0111137200146914
0.928928911685944 0.00874619092792273
0.936936914920807 0.00679963920265436
0.94494491815567 0.00497682765126228
0.952952980995178 0.00298048555850983
0.960960984230042 0.000513412058353424
0.968968987464905 -0.00272164866328239
0.976976990699768 -0.00702191703021526
0.984984993934631 -0.012684665620327
0.992992997169495 -0.0200071129947901
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.040518444031477
0.00800800789147615 -0.0209017656743526
0.0160160157829523 -0.0670726224780083
0.024024024605751 -0.0997440069913864
0.0320320315659046 -0.12066575884819
0.0400400385260582 -0.131587833166122
0.0480480492115021 -0.134260043501854
0.0560560561716557 -0.130432233214378
0.0640640631318092 -0.121854394674301
0.0720720738172531 -0.110276319086552
0.0800800770521164 -0.0974479168653488
0.0880880877375603 -0.0850479528307915
0.0960960984230042 -0.0736646205186844
0.104104101657867 -0.0630326420068741
0.112112112343311 -0.0528639256954193
0.120120115578175 -0.0428704619407654
0.128128126263618 -0.0327641703188419
0.136136129498482 -0.022257000207901
0.144144147634506 -0.0110608767718077
0.15215215086937 0.00111220683902502
0.160160154104233 0.0145503496751189
0.168168172240257 0.029540728777647
0.176176175475121 0.0461486726999283
0.184184178709984 0.0639269649982452
0.192192196846008 0.0823562741279602
0.200200200080872 0.100917160511017
0.208208203315735 0.119090214371681
0.216216206550598 0.136356055736542
0.224224224686623 0.152195379137993
0.232232227921486 0.166088670492172
0.240240231156349 0.177516579627991
0.248248249292374 0.185959726572037
0.256256252527237 0.190976217389107
0.2642642557621 0.192732900381088
0.272272258996964 0.191684156656265
0.280280262231827 0.188285917043686
0.288288295269012 0.182994216680527
0.296296298503876 0.176265120506287
0.304304301738739 0.168554604053497
0.312312304973602 0.16031876206398
0.320320308208466 0.152013555169106
0.328328311443329 0.144095048308372
0.336336344480515 0.137013077735901
0.344344347715378 0.130940333008766
0.352352350950241 0.125664666295052
0.360360354185104 0.120945602655411
0.368368357419968 0.116542682051659
0.376376360654831 0.11221544444561
0.384384393692017 0.107723347842693
0.39239239692688 0.10282601416111
0.400400400161743 0.0972829461097717
0.408408403396606 0.0908536687493324
0.41641640663147 0.0832977220416069
0.424424409866333 0.0744721367955208
0.432432413101196 0.0646623224020004
0.440440446138382 0.0542713068425655
0.448448449373245 0.0437022000551224
0.456456452608109 0.0333580262959003
0.464464455842972 0.0236417725682259
0.472472459077835 0.0149565236642957
0.480480462312698 0.0077053289860487
0.488488495349884 0.00229116948321462
0.496496498584747 -0.000882836524397135
0.504504501819611 -0.00144034239929169
0.512512505054474 0.0005304089281708
0.520520508289337 0.00454646162688732
0.5285285115242 0.0101123433560133
0.536536514759064 0.0167325735092163
0.544544577598572 0.0239117238670588
0.552552580833435 0.0311542153358459
0.560560584068298 0.03796461597085
0.568568587303162 0.0438474528491497
0.576576590538025 0.0483072362840176
0.584584593772888 0.0508490018546581
0.592592597007751 0.0511846132576466
0.600600600242615 0.0495480261743069
0.608608603477478 0.046254426240921
0.616616606712341 0.0416189655661583
0.624624609947205 0.0359568521380424
0.632632613182068 0.0295831635594368
0.640640616416931 0.0228131487965584
0.648648679256439 0.0159618835896254
0.656656682491302 0.00934462063014507
0.664664685726166 0.00327647104859352
0.672672688961029 -0.00195514410734177
0.680680692195892 -0.00630464777350426
0.688688695430756 -0.00985090993344784
0.696696698665619 -0.0126738222315907
0.704704701900482 -0.0148533023893833
0.712712705135345 -0.0164692476391792
0.720720708370209 -0.0176015645265579
0.728728711605072 -0.0183301568031311
0.736736714839935 -0.0187349170446396
0.744744777679443 -0.0188957788050175
0.752752780914307 -0.0188916102051735
0.76076078414917 -0.0187453776597977
0.768768787384033 -0.0183957424014807
0.776776790618896 -0.0177743714302778
0.78478479385376 -0.0168128646910191
0.792792797088623 -0.015442930161953
0.800800800323486 -0.0135962245985866
0.80880880355835 -0.0112043963745236
0.816816806793213 -0.00819909758865833
0.824824810028076 -0.00451197754591703
0.832832813262939 -7.47200101613998e-05
0.840840816497803 0.00510182976722717
0.848848879337311 0.0106242764741182
0.856856882572174 0.0159840174019337
0.864864885807037 0.0206724368035793
0.872872889041901 0.0241809152066708
0.880880892276764 0.0260008480399847
0.888888895511627 0.0256235748529434
0.89689689874649 0.0225405003875494
0.904904901981354 0.0162430070340633
0.912912905216217 0.00622246228158474
0.92092090845108 -0.00800036080181599
0.928928911685944 -0.0263183601200581
0.936936914920807 -0.048084020614624
0.94494491815567 -0.0726296082139015
0.952952980995178 -0.0992875769734383
0.960960984230042 -0.127389848232269
0.968968987464905 -0.156268894672394
0.976976990699768 -0.185256987810135
0.984984993934631 -0.213686391711235
0.992992997169495 -0.240889430046082
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0706250369548798
0.00800800789147615 0.0272680595517159
0.0160160157829523 -0.0052479631267488
0.024024024605751 -0.0281361304223537
0.0320320315659046 -0.0426095798611641
0.0400400385260582 -0.0498814284801483
0.0480480492115021 -0.0511648058891296
0.0560560561716557 -0.0476728901267052
0.0640640631318092 -0.0406187623739243
0.0720720738172531 -0.0312155745923519
0.0800800770521164 -0.0206764712929726
0.0880880877375603 -0.0101724229753017
0.0960960984230042 -0.000227498821914196
0.104104101657867 0.00914028473198414
0.112112112343311 0.0179265905171633
0.120120115578175 0.0261269323527813
0.128128126263618 0.0337369702756405
0.136136129498482 0.0407521799206734
0.144144147634506 0.0471682585775852
0.15215215086937 0.0529806911945343
0.160160154104233 0.0581850856542587
0.168168172240257 0.062777042388916
0.176176175475121 0.0667547285556793
0.184184178709984 0.0701221451163292
0.192192196846008 0.0728842541575432
0.200200200080872 0.0750458762049675
0.208208203315735 0.0766119658946991
0.216216206550598 0.0775873810052872
0.224224224686623 0.0779769867658615
0.232232227921486 0.0777857303619385
0.240240231156349 0.0770184695720673
0.248248249292374 0.0756800994277
0.256256252527237 0.0737748965620995
0.2642642557621 0.0713023394346237
0.272272258996964 0.0682596117258072
0.280280262231827 0.0646439269185066
0.288288295269012 0.0604523941874504
0.296296298503876 0.0556822717189789
0.304304301738739 0.0503307022154331
0.312312304973602 0.0443948805332184
0.320320308208466 0.0378719754517078
0.328328311443329 0.0307592116296291
0.336336344480515 0.0230555478483438
0.344344347715378 0.014843700453639
0.352352350950241 0.00632239365950227
0.360360354185104 -0.00230107759125531
0.368368357419968 -0.0108194537460804
0.376376360654831 -0.0190254654735327
0.384384393692017 -0.0267118196934462
0.39239239692688 -0.0336712151765823
0.400400400161743 -0.0396963879466057
0.408408403396606 -0.0445800684392452
0.41641640663147 -0.0481149479746819
0.424424409866333 -0.0501434989273548
0.432432413101196 -0.050726443529129
0.440440446138382 -0.0499845370650291
0.448448449373245 -0.048038512468338
0.456456452608109 -0.0450090952217579
0.464464455842972 -0.0410170257091522
0.472472459077835 -0.0361830331385136
0.480480462312698 -0.0306278243660927
0.488488495349884 -0.0244721341878176
0.496496498584747 -0.0178367272019386
0.504504501819611 -0.0108464946970344
0.512512505054474 -0.00369888637214899
0.520520508289337 0.00334691163152456
0.5285285115242 0.010029817931354
0.536536514759064 0.0160887371748686
0.544544577598572 0.02126251347363
0.552552580833435 0.0252900626510382
0.560560584068298 0.0279102940112352
0.568568587303162 0.0288620572537184
0.576576590538025 0.0278842933475971
0.584584593772888 0.0247162170708179
0.592592597007751 0.0192385874688625
0.600600600242615 0.0116895008832216
0.608608603477478 0.00236254697665572
0.616616606712341 -0.00844861939549446
0.624624609947205 -0.0204504262655973
0.632632613182068 -0.0333492271602154
0.640640616416931 -0.0468513965606689
0.648648679256439 -0.0606634691357613
0.656656682491302 -0.0744915828108788
0.664664685726166 -0.0880422443151474
0.672672688961029 -0.10103552788496
0.680680692195892 -0.113311432301998
0.688688695430756 -0.124771393835545
0.696696698665619 -0.135317459702492
0.704704701900482 -0.144851699471474
0.712712705135345 -0.153276100754738
0.720720708370209 -0.160492733120918
0.728728711605072 -0.166403591632843
0.736736714839935 -0.170910775661469
0.744744777679443 -0.173916295170784
0.752752780914307 -0.175323680043221
0.76076078414917 -0.175120875239372
0.768768787384033 -0.173423051834106
0.776776790618896 -0.170355841517448
0.78478479385376 -0.166044950485229
0.792792797088623 -0.160616144537926
0.800800800323486 -0.154194980859756
0.80880880355835 -0.14690725505352
0.816816806793213 -0.138878583908081
0.824824810028076 -0.130234688520432
0.832832813262939 -0.121101208031178
0.840840816497803 -0.11160871386528
0.848848879337311 -0.101911030709743
0.856856882572174 -0.0921692550182343
0.864864885807037 -0.082544282078743
0.872872889041901 -0.0731970369815826
0.880880892276764 -0.0642884969711304
0.888888895511627 -0.0559796206653118
0.89689689874649 -0.0484313331544399
0.904904901981354 -0.0418046228587627
0.912912905216217 -0.0362604260444641
0.92092090845108 -0.0319300852715969
0.928928911685944 -0.0283540785312653
0.936936914920807 -0.0245283208787441
0.94494491815567 -0.0194284003227949
0.952952980995178 -0.0120297381654382
0.960960984230042 -0.00130809750407934
0.968968987464905 0.0137610640376806
0.976976990699768 0.0342021733522415
0.984984993934631 0.0610396713018417
0.992992997169495 0.0952980071306229
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.139291286468506
0.00800800789147615 0.162943333387375
0.0160160157829523 0.176264271140099
0.024024024605751 0.1805399954319
0.0320320315659046 0.177056506276131
0.0400400385260582 0.167099818587303
0.0480480492115021 0.151955902576447
0.0560560561716557 0.132910713553429
0.0640640631318092 0.111250296235085
0.0720720738172531 0.0882605761289597
0.0800800770521164 0.0652275681495667
0.0880880877375603 0.0433946289122105
0.0960960984230042 0.0233520623296499
0.104104101657867 0.00517900148406625
0.112112112343311 -0.0110591221600771
0.120120115578175 -0.0252967588603497
0.128128126263618 -0.0374684557318687
0.136136129498482 -0.047508742660284
0.144144147634506 -0.0553520955145359
0.15215215086937 -0.0609330385923386
0.160160154104233 -0.0641860887408257
0.168168172240257 -0.0650462806224823
0.176176175475121 -0.0635787099599838
0.184184178709984 -0.0601490512490273
0.192192196846008 -0.0551653020083904
0.200200200080872 -0.0490354411303997
0.208208203315735 -0.0421674996614456
0.216216206550598 -0.0349694788455963
0.224224224686623 -0.0278493240475655
0.232232227921486 -0.0212150830775499
0.240240231156349 -0.015474759042263
0.248248249292374 -0.0110362991690636
0.256256252527237 -0.00825315155088902
0.2642642557621 -0.00704987347126007
0.272272258996964 -0.00714848376810551
0.280280262231827 -0.00826983340084553
0.288288295269012 -0.0101347919553518
0.296296298503876 -0.0124641731381416
0.304304301738739 -0.0149788446724415
0.312312304973602 -0.0173996388912201
0.320320308208466 -0.0194474197924137
0.328328311443329 -0.0208430252969265
0.336336344480515 -0.021311242133379
0.344344347715378 -0.0207569394260645
0.352352350950241 -0.0193347819149494
0.360360354185104 -0.0172178074717522
0.368368357419968 -0.0145790539681911
0.376376360654831 -0.0115915965288877
0.384384393692017 -0.00842843111604452
0.39239239692688 -0.00526266498491168
0.400400400161743 -0.00226732390001416
0.408408403396606 0.000384554266929626
0.41641640663147 0.00251989485695958
0.424424409866333 0.00400839745998383
0.432432413101196 0.00490739708766341
0.440440446138382 0.00532577745616436
0.448448449373245 0.0053723999299109
0.456456452608109 0.00515614449977875
0.464464455842972 0.00478589441627264
0.472472459077835 0.00437055062502623
0.480480462312698 0.00401895400136709
0.488488495349884 0.00383997522294521
0.496496498584747 0.0039425240829587
0.504504501819611 0.00443092826753855
0.512512505054474 0.00533014442771673
0.520520508289337 0.0065977917984128
0.5285285115242 0.00818932149559259
0.536536514759064 0.0100601688027382
0.544544577598572 0.012165836058557
0.552552580833435 0.0144617641344666
0.560560584068298 0.0169033613055944
0.568568587303162 0.0194461233913898
0.576576590538025 0.0220455564558506
0.584584593772888 0.0246569607406855
0.592592597007751 0.0272160042077303
0.600600600242615 0.0296081323176622
0.608608603477478 0.0317110940814018
0.616616606712341 0.0334025919437408
0.624624609947205 0.0345603860914707
0.632632613182068 0.0350621491670609
0.640640616416931 0.034785620868206
0.648648679256439 0.0336085520684719
0.656656682491302 0.0314085893332958
0.664664685726166 0.0280635431408882
0.672672688961029 0.0234791915863752
0.680680692195892 0.0178060531616211
0.688688695430756 0.0113205891102552
0.696696698665619 0.00430035684257746
0.704704701900482 -0.00297714117914438
0.712712705135345 -0.0102343857288361
0.720720708370209 -0.0171938501298428
0.728728711605072 -0.0235779900103807
0.736736714839935 -0.0291093196719885
0.744744777679443 -0.033510334789753
0.752752780914307 -0.0365068279206753
0.76076078414917 -0.0380144380033016
0.768768787384033 -0.0382347479462624
0.776776790618896 -0.0373930037021637
0.78478479385376 -0.0357144102454185
0.792792797088623 -0.0334242656826973
0.800800800323486 -0.0307478234171867
0.80880880355835 -0.0279103275388479
0.816816806793213 -0.025137010961771
0.824824810028076 -0.0226531084626913
0.832832813262939 -0.0206839386373758
0.840840816497803 -0.0194127690047026
0.848848879337311 -0.0188205800950527
0.856856882572174 -0.0188273265957832
0.864864885807037 -0.0193530116230249
0.872872889041901 -0.0203175917267799
0.880880892276764 -0.0216410160064697
0.888888895511627 -0.0232432410120964
0.89689689874649 -0.0250442586839199
0.904904901981354 -0.0269640106707811
0.912912905216217 -0.0289225056767464
0.92092090845108 -0.0308429263532162
0.928928911685944 -0.032713495194912
0.936936914920807 -0.0345823466777802
0.94494491815567 -0.0364998131990433
0.952952980995178 -0.0385162979364395
0.960960984230042 -0.0406820587813854
0.968968987464905 -0.0430475175380707
0.976976990699768 -0.0456630513072014
0.984984993934631 -0.0485789552330971
0.992992997169495 -0.0518456287682056
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0467554852366447
0.00800800789147615 -0.0398677438497543
0.0160160157829523 -0.036552906036377
0.024024024605751 -0.0363316833972931
0.0320320315659046 -0.0387248024344444
0.0400400385260582 -0.0432529933750629
0.0480480492115021 -0.0494369901716709
0.0560560561716557 -0.0567975118756294
0.0640640631318092 -0.0648553073406219
0.0720720738172531 -0.0731310844421387
0.0800800770521164 -0.0811455771327019
0.0880880877375603 -0.088433139026165
0.0960960984230042 -0.0947373583912849
0.104104101657867 -0.099965438246727
0.112112112343311 -0.10402899235487
0.120120115578175 -0.106839664280415
0.128128126263618 -0.108309008181095
0.136136129498482 -0.108348712325096
0.144144147634506 -0.10687030851841
0.15215215086937 -0.103785470128059
0.160160154104233 -0.0990057662129402
0.168168172240257 -0.0924433842301369
0.176176175475121 -0.0841505452990532
0.184184178709984 -0.0745029523968697
0.192192196846008 -0.0639219954609871
0.200200200080872 -0.0528289973735809
0.208208203315735 -0.0416453331708908
0.216216206550598 -0.0307922959327698
0.224224224686623 -0.0206912290304899
0.232232227921486 -0.0117634916678071
0.240240231156349 -0.00443040952086449
0.248248249292374 0.000886675901710987
0.256256252527237 0.00382766872644424
0.2642642557621 0.00451340898871422
0.272272258996964 0.00329188443720341
0.280280262231827 0.000512439757585526
0.288288295269012 -0.00347565114498138
0.296296298503876 -0.00832302868366241
0.304304301738739 -0.0136803472414613
0.312312304973602 -0.0191983170807362
0.320320308208466 -0.0245275683701038
0.328328311443329 -0.0293188132345676
0.336336344480515 -0.0332276523113251
0.344344347715378 -0.0361320860683918
0.352352350950241 -0.0382188409566879
0.360360354185104 -0.0396974198520184
0.368368357419968 -0.0407772548496723
0.376376360654831 -0.0416677966713905
0.384384393692017 -0.0425785705447197
0.39239239692688 -0.0437189713120461
0.400400400161743 -0.0452985130250454
0.408408403396606 -0.0475266128778458
0.41641640663147 -0.0506127625703812
0.424424409866333 -0.054658979177475
0.432432413101196 -0.0592950433492661
0.440440446138382 -0.0640211999416351
0.448448449373245 -0.0683376491069794
0.456456452608109 -0.0717446058988571
0.464464455842972 -0.0737422108650208
0.472472459077835 -0.073830746114254
0.480480462312698 -0.0715103596448898
0.488488495349884 -0.0662812814116478
0.496496498584747 -0.0576437264680862
0.504504501819611 -0.0451406389474869
0.512512505054474 -0.0290602799504995
0.520520508289337 -0.010324003174901
0.5285285115242 0.0101267732679844
0.536536514759064 0.0313505381345749
0.544544577598572 0.0524060428142548
0.552552580833435 0.0723515003919601
0.560560584068298 0.0902456268668175
0.568568587303162 0.105146951973438
0.576576590538025 0.116114050149918
0.584584593772888 0.122206524014473
0.592592597007751 0.122915655374527
0.600600600242615 0.118822753429413
0.608608603477478 0.110678464174271
0.616616606712341 0.0992335379123688
0.624624609947205 0.0852386951446533
0.632632613182068 0.0694445371627808
0.640640616416931 0.0526018254458904
0.648648679256439 0.0354611277580261
0.656656682491302 0.0187733732163906
0.664664685726166 0.00328916311264038
0.672672688961029 -0.0102917272597551
0.680680692195892 -0.0217122361063957
0.688688695430756 -0.0309433005750179
0.696696698665619 -0.0379578284919262
0.704704701900482 -0.0427285768091679
0.712712705135345 -0.0452284254133701
0.720720708370209 -0.0454302057623863
0.728728711605072 -0.0433067306876183
0.736736714839935 -0.0388308763504028
0.744744777679443 -0.031975407153368
0.752752780914307 -0.0227174051105976
0.76076078414917 -0.0112648475915194
0.768768787384033 0.00182592577766627
0.776776790618896 0.0159697309136391
0.78478479385376 0.0305814240127802
0.792792797088623 0.0450758002698421
0.800800800323486 0.0588677376508713
0.80880880355835 0.0713719949126244
0.816816806793213 0.0820034369826317
0.824824810028076 0.090176910161972
0.832832813262939 0.0953072085976601
0.840840816497803 0.0969744995236397
0.848848879337311 0.0955568552017212
0.856856882572174 0.091672919690609
0.864864885807037 0.0859412550926208
0.872872889041901 0.078980565071106
0.880880892276764 0.0714093968272209
0.888888895511627 0.0638464689254761
0.89689689874649 0.0569102913141251
0.904904901981354 0.0512195937335491
0.912912905216217 0.0473929531872272
0.92092090845108 0.0460225269198418
0.928928911685944 0.0471725761890411
0.936936914920807 0.0504208356142044
0.94494491815567 0.0553267821669579
0.952952980995178 0.0614499785006046
0.960960984230042 0.0683498755097389
0.968968987464905 0.0755860432982445
0.976976990699768 0.0827179774641991
0.984984993934631 0.0893051624298096
0.992992997169495 0.0949072167277336
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.233211040496826
0.00800800789147615 0.121926933526993
0.0160160157829523 0.0386942848563194
0.024024024605751 -0.0200396720319986
0.0320320315659046 -0.0578275769948959
0.0400400385260582 -0.0782222300767899
0.0480480492115021 -0.0847763419151306
0.0560560561716557 -0.0810426101088524
0.0640640631318092 -0.0705738440155983
0.0720720738172531 -0.0569226890802383
0.0800800770521164 -0.0436419323086739
0.0880880877375603 -0.0341299958527088
0.0960960984230042 -0.0294186510145664
0.104104101657867 -0.0286876428872347
0.112112112343311 -0.0310672931373119
0.120120115578175 -0.0356878414750099
0.128128126263618 -0.0416796617209911
0.136136129498482 -0.0481730327010155
0.144144147634506 -0.0542982593178749
0.15215215086937 -0.0591856390237808
0.160160154104233 -0.0619654655456543
0.168168172240257 -0.0617697015404701
0.176176175475121 -0.0581306144595146
0.184184178709984 -0.0515058934688568
0.192192196846008 -0.0424835085868835
0.200200200080872 -0.0316514186561108
0.208208203315735 -0.019597627222538
0.216216206550598 -0.00691011175513268
0.224224224686623 0.00582319218665361
0.232232227921486 0.0180142782628536
0.240240231156349 0.0290751568973064
0.248248249292374 0.0384178981184959
0.256256252527237 0.0455282963812351
0.2642642557621 0.0504716001451015
0.272272258996964 0.0535867847502232
0.280280262231827 0.0552143901586533
0.288288295269012 0.0556949600577354
0.296296298503876 0.055369071662426
0.304304301738739 0.0545772947371006
0.312312304973602 0.0536601357161999
0.320320308208466 0.0529581978917122
0.328328311443329 0.0528120286762714
0.336336344480515 0.0535562671720982
0.344344347715378 0.0552576668560505
0.352352350950241 0.0576112270355225
0.360360354185104 0.0602845884859562
0.368368357419968 0.0629453733563423
0.376376360654831 0.0652612149715424
0.384384393692017 0.0668997839093208
0.39239239692688 0.0675286650657654
0.400400400161743 0.0668154954910278
0.408408403396606 0.0644279345870018
0.41641640663147 0.0600336194038391
0.424424409866333 0.0534396804869175
0.432432413101196 0.0450663045048714
0.440440446138382 0.0355019606649876
0.448448449373245 0.0253351349383593
0.456456452608109 0.0151543449610472
0.464464455842972 0.00554803665727377
0.472472459077835 -0.00289531890302896
0.480480462312698 -0.00958722271025181
0.488488495349884 -0.0139392009004951
0.496496498584747 -0.015362773090601
0.504504501819611 -0.0133056081831455
0.512512505054474 -0.00784555729478598
0.520520508289337 0.00040422985330224
0.5285285115242 0.0108136087656021
0.536536514759064 0.0227524153888226
0.544544577598572 0.035590622574091
0.552552580833435 0.0486978851258755
0.560560584068298 0.0614441186189651
0.568568587303162 0.0731991976499557
0.576576590538025 0.0833329707384109
0.584584593772888 0.0912158936262131
0.592592597007751 0.0964554250240326
0.600600600242615 0.0992576405405998
0.608608603477478 0.0999216139316559
0.616616606712341 0.0987464264035225
0.624624609947205 0.0960311889648438
0.632632613182068 0.0920749753713608
0.640640616416931 0.0871768742799759
0.648648679256439 0.0816359519958496
0.656656682491302 0.075751319527626
0.664664685726166 0.0698220506310463
0.672672688961029 0.0641248822212219
0.680680692195892 0.0587417334318161
0.688688695430756 0.0536543168127537
0.696696698665619 0.0488434731960297
0.704704701900482 0.0442900508642197
0.712712705135345 0.0399749204516411
0.720720708370209 0.0358789227902889
0.728728711605072 0.0319829136133194
0.736736714839935 0.0282677412033081
0.744744777679443 0.0247142463922501
0.752752780914307 0.021304190158844
0.76076078414917 0.018068753182888
0.768768787384033 0.015113546513021
0.776776790618896 0.0125503661110997
0.78478479385376 0.0104910572990775
0.792792797088623 0.0090474346652627
0.800800800323486 0.00833126902580261
0.80880880355835 0.00845441408455372
0.816816806793213 0.00952868908643723
0.824824810028076 0.0116658611223102
0.832832813262939 0.0149777699261904
0.840840816497803 0.0194794833660126
0.848848879337311 0.0247189942747355
0.856856882572174 0.0301035195589066
0.864864885807037 0.0350402779877186
0.872872889041901 0.0389365255832672
0.880880892276764 0.0411994457244873
0.888888895511627 0.0412363037467003
0.89689689874649 0.0384543091058731
0.904904901981354 0.0322606787085533
0.912912905216217 0.022062636911869
0.92092090845108 0.0073218890465796
0.928928911685944 -0.0114130955189466
0.936936914920807 -0.0325922518968582
0.94494491815567 -0.0546280294656754
0.952952980995178 -0.0759330168366432
0.960960984230042 -0.0949194207787514
0.968968987464905 -0.109999798238277
0.976976990699768 -0.119586698710918
0.984984993934631 -0.122092507779598
0.992992997169495 -0.115929737687111
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.019926019012928
0.00800800789147615 -0.0578975044190884
0.0160160157829523 -0.0851828530430794
0.024024024605751 -0.1031174659729
0.0320320315659046 -0.113036774098873
0.0400400385260582 -0.116276144981384
0.0480480492115021 -0.114171020686626
0.0560560561716557 -0.10805681347847
0.0640640631318092 -0.0992689430713654
0.0720720738172531 -0.0891427993774414
0.0800800770521164 -0.0790137872099876
0.0880880877375603 -0.0701599195599556
0.0960960984230042 -0.0629787370562553
0.104104101657867 -0.0571786984801292
0.112112112343311 -0.0524499155580997
0.120120115578175 -0.0484824776649475
0.128128126263618 -0.0449665077030659
0.136136129498482 -0.0415920615196228
0.144144147634506 -0.0380492657423019
0.15215215086937 -0.0340282283723354
0.160160154104233 -0.0292190462350845
0.168168172240257 -0.023312333971262
0.176176175475121 -0.0161401331424713
0.184184178709984 -0.00786095764487982
0.192192196846008 0.0013206796720624
0.200200200080872 0.0112002119421959
0.208208203315735 0.0215731225907803
0.216216206550598 0.0322348661720753
0.224224224686623 0.0429809391498566
0.232232227921486 0.0536067932844162
0.240240231156349 0.0639078766107559
0.248248249292374 0.073679693043232
0.256256252527237 0.0827269554138184
0.2642642557621 0.0909272730350494
0.272272258996964 0.0981926918029785
0.280280262231827 0.104435369372368
0.288288295269012 0.109567567706108
0.296296298503876 0.113501481711864
0.304304301738739 0.116149269044399
0.312312304973602 0.117423228919506
0.320320308208466 0.117235504090786
0.328328311443329 0.115498371422291
0.336336344480515 0.112127810716629
0.344344347715378 0.107213705778122
0.352352350950241 0.101087033748627
0.360360354185104 0.0940965563058853
0.368368357419968 0.0865909308195114
0.376376360654831 0.0789189860224724
0.384384393692017 0.0714294165372849
0.39239239692688 0.0644710063934326
0.400400400161743 0.058392483741045
0.408408403396606 0.0535425581037998
0.41641640663147 0.0502700172364712
0.424424409866333 0.04880241304636
0.432432413101196 0.0488350205123425
0.440440446138382 0.0499169901013374
0.448448449373245 0.0515974164009094
0.456456452608109 0.053425457328558
0.464464455842972 0.0549502000212669
0.472472459077835 0.0557207949459553
0.480480462312698 0.0552863590419292
0.488488495349884 0.053196020424366
0.496496498584747 0.0489988923072815
0.504504501819611 0.0422753691673279
0.512512505054474 0.0331506468355656
0.520520508289337 0.022212740033865
0.5285285115242 0.0100643280893564
0.536536514759064 -0.00269184075295925
0.544544577598572 -0.0154532017186284
0.552552580833435 -0.0276168324053288
0.560560584068298 -0.0385801419615746
0.568568587303162 -0.0477404333651066
0.576576590538025 -0.0544950067996979
0.584584593772888 -0.0582418069243431
0.592592597007751 -0.0586594454944134
0.600600600242615 -0.0561348497867584
0.608608603477478 -0.0511650703847408
0.616616606712341 -0.0442471690475941
0.624624609947205 -0.0358782112598419
0.632632613182068 -0.0265552829951048
0.640640616416931 -0.0167753808200359
0.648648679256439 -0.00703555764630437
0.656656682491302 0.00216702977195382
0.664664685726166 0.0103353578597307
0.672672688961029 0.0170181766152382
0.680680692195892 0.0221626199781895
0.688688695430756 0.0259209740906954
0.696696698665619 0.0284472331404686
0.704704701900482 0.0298953913152218
0.712712705135345 0.0304194428026676
0.720720708370209 0.0301733687520027
0.728728711605072 0.0293111354112625
0.736736714839935 0.027986790984869
0.744744777679443 0.0263542421162128
0.752752780914307 0.0245667118579149
0.76076078414917 0.0227312855422497
0.768768787384033 0.0208855345845222
0.776776790618896 0.0190613940358162
0.78478479385376 0.0172906741499901
0.792792797088623 0.0156053025275469
0.800800800323486 0.0140370987355709
0.80880880355835 0.0126179195940495
0.816816806793213 0.0113796796649694
0.824824810028076 0.0103542301803827
0.832832813262939 0.00957343634217978
0.840840816497803 0.00906263757497072
0.848848879337311 0.00881536677479744
0.856856882572174 0.0088157095015049
0.864864885807037 0.00904771964997053
0.872872889041901 0.00949542596936226
0.880880892276764 0.0101428907364607
0.888888895511627 0.0109741678461432
0.89689689874649 0.0119732925668359
0.904904901981354 0.0131243076175451
0.912912905216217 0.0144112668931484
0.92092090845108 0.015801839530468
0.928928911685944 0.0169368963688612
0.936936914920807 0.0171561371535063
0.94494491815567 0.0157879814505577
0.952952980995178 0.0121608376502991
0.960960984230042 0.00560315186157823
0.968968987464905 -0.00455662189051509
0.976976990699768 -0.018990071490407
0.984984993934631 -0.038368746638298
0.992992997169495 -0.0633642673492432
};

\addplot [semithick, gray]
table {%
0 0.233211040496826
0.00800800789147615 0.172405257821083
0.0160160157829523 0.176264271140099
0.024024024605751 0.185178130865097
0.0320320315659046 0.188206076622009
0.0400400385260582 0.184891268610954
0.0480480492115021 0.17661888897419
0.0560560561716557 0.16477407515049
0.0640640631318092 0.156605094671249
0.0720720738172531 0.158117696642876
0.0800800770521164 0.158559188246727
0.0880880877375603 0.163862034678459
0.0960960984230042 0.172910168766975
0.104104101657867 0.187601119279861
0.112112112343311 0.19967120885849
0.120120115578175 0.209073767066002
0.128128126263618 0.215762078762054
0.136136129498482 0.219689399003983
0.144144147634506 0.220809027552605
0.15215215086937 0.226105615496635
0.160160154104233 0.231401771306992
0.168168172240257 0.231593787670135
0.176176175475121 0.22635705769062
0.184184178709984 0.21637237071991
0.192192196846008 0.20246222615242
0.200200200080872 0.185448944568634
0.208208203315735 0.166154995560646
0.216216206550598 0.170699566602707
0.224224224686623 0.176330417394638
0.232232227921486 0.179620996117592
0.240240231156349 0.186757177114487
0.248248249292374 0.202766746282578
0.256256252527237 0.215379327535629
0.2642642557621 0.224567547440529
0.272272258996964 0.230546995997429
0.280280262231827 0.233534887433052
0.288288295269012 0.233748197555542
0.296296298503876 0.231404021382332
0.304304301738739 0.226719558238983
0.312312304973602 0.21991178393364
0.320320308208466 0.211197823286057
0.328328311443329 0.200794845819473
0.336336344480515 0.188920244574547
0.344344347715378 0.177816405892372
0.352352350950241 0.168819546699524
0.360360354185104 0.170092239975929
0.368368357419968 0.174267157912254
0.376376360654831 0.17682509124279
0.384384393692017 0.177639484405518
0.39239239692688 0.184516489505768
0.400400400161743 0.190548449754715
0.408408403396606 0.192791372537613
0.41641640663147 0.190540090203285
0.424424409866333 0.183334141969681
0.432432413101196 0.17178863286972
0.440440446138382 0.156813770532608
0.448448449373245 0.139320075511932
0.456456452608109 0.126513183116913
0.464464455842972 0.125812724232674
0.472472459077835 0.12335566431284
0.480480462312698 0.118183732032776
0.488488495349884 0.10987576842308
0.496496498584747 0.0980106443166733
0.504504501819611 0.0822033733129501
0.512512505054474 0.0626986250281334
0.520520508289337 0.0402760319411755
0.5285285115242 0.0202072281390429
0.536536514759064 0.0347169302403927
0.544544577598572 0.0536323487758636
0.552552580833435 0.0723515003919601
0.560560584068298 0.0919364914298058
0.568568587303162 0.110875904560089
0.576576590538025 0.128274947404861
0.584584593772888 0.14343535900116
0.592592597007751 0.155871450901031
0.600600600242615 0.165634378790855
0.608608603477478 0.172858655452728
0.616616606712341 0.17767895758152
0.624624609947205 0.180229753255844
0.632632613182068 0.180645659565926
0.640640616416931 0.188601389527321
0.648648679256439 0.200041890144348
0.656656682491302 0.209108233451843
0.664664685726166 0.215315341949463
0.672672688961029 0.218234315514565
0.680680692195892 0.217926949262619
0.688688695430756 0.214707612991333
0.696696698665619 0.208892658352852
0.704704701900482 0.200798630714417
0.712712705135345 0.199970364570618
0.720720708370209 0.200766205787659
0.728728711605072 0.201273962855339
0.736736714839935 0.201651394367218
0.744744777679443 0.202056303620338
0.752752780914307 0.202643677592278
0.76076078414917 0.203412756323814
0.768768787384033 0.20412802696228
0.776776790618896 0.204534336924553
0.78478479385376 0.204376757144928
0.792792797088623 0.203400269150734
0.800800800323486 0.201349824666977
0.80880880355835 0.197970435023308
0.816816806793213 0.193006992340088
0.824824810028076 0.192056551575661
0.832832813262939 0.19688206911087
0.840840816497803 0.19679220020771
0.848848879337311 0.202419504523277
0.856856882572174 0.208967864513397
0.864864885807037 0.213731482625008
0.872872889041901 0.216821074485779
0.880880892276764 0.218347117304802
0.888888895511627 0.218420296907425
0.89689689874649 0.217151284217834
0.904904901981354 0.214650571346283
0.912912905216217 0.211028873920441
0.92092090845108 0.206369206309319
0.928928911685944 0.200205162167549
0.936936914920807 0.191563919186592
0.94494491815567 0.179453641176224
0.952952980995178 0.170213937759399
0.960960984230042 0.180714711546898
0.968968987464905 0.191247925162315
0.976976990699768 0.193159982562065
0.984984993934631 0.193464189767838
0.992992997169495 0.21340773999691
};
\addplot [semithick, deeporange]
table {%
0 -0.350918918848038
0.00800800789147615 -0.259484738111496
0.0160160157829523 -0.246794730424881
0.024024024605751 -0.234366536140442
0.0320320315659046 -0.240449354052544
0.0400400385260582 -0.25015327334404
0.0480480492115021 -0.250925689935684
0.0560560561716557 -0.244469940662384
0.0640640631318092 -0.232489347457886
0.0720720738172531 -0.216687127947807
0.0800800770521164 -0.200159192085266
0.0880880877375603 -0.20446988940239
0.0960960984230042 -0.209563344717026
0.104104101657867 -0.212121218442917
0.112112112343311 -0.212261885404587
0.120120115578175 -0.219655588269234
0.128128126263618 -0.232341140508652
0.136136129498482 -0.240913182497025
0.144144147634506 -0.245053872466087
0.15215215086937 -0.244445309042931
0.160160154104233 -0.238769710063934
0.168168172240257 -0.22771067917347
0.176176175475121 -0.218998327851295
0.184184178709984 -0.221727892756462
0.192192196846008 -0.222013920545578
0.200200200080872 -0.220002770423889
0.208208203315735 -0.229073628783226
0.216216206550598 -0.235530287027359
0.224224224686623 -0.238967224955559
0.232232227921486 -0.239058122038841
0.240240231156349 -0.235476523637772
0.248248249292374 -0.233848676085472
0.256256252527237 -0.234313681721687
0.2642642557621 -0.230713039636612
0.272272258996964 -0.223674058914185
0.280280262231827 -0.219979017972946
0.288288295269012 -0.224960312247276
0.296296298503876 -0.228761047124863
0.304304301738739 -0.230935364961624
0.312312304973602 -0.231037527322769
0.320320308208466 -0.231869965791702
0.328328311443329 -0.234537437558174
0.336336344480515 -0.233100861310959
0.344344347715378 -0.227368757128716
0.352352350950241 -0.217857420444489
0.360360354185104 -0.205135613679886
0.368368357419968 -0.204314321279526
0.376376360654831 -0.208060801029205
0.384384393692017 -0.209599077701569
0.39239239692688 -0.208646789193153
0.400400400161743 -0.204921811819077
0.408408403396606 -0.210112199187279
0.41641640663147 -0.212209537625313
0.424424409866333 -0.208480730652809
0.432432413101196 -0.199462816119194
0.440440446138382 -0.186026766896248
0.448448449373245 -0.175857603549957
0.456456452608109 -0.164180725812912
0.464464455842972 -0.149783939123154
0.472472459077835 -0.133155941963196
0.480480462312698 -0.118002623319626
0.488488495349884 -0.103538848459721
0.496496498584747 -0.0858864933252335
0.504504501819611 -0.0649865940213203
0.512512505054474 -0.0422207862138748
0.520520508289337 -0.0188645496964455
0.5285285115242 0.00569408014416695
0.536536514759064 -0.0121369222179055
0.544544577598572 -0.0383680574595928
0.552552580833435 -0.0662677362561226
0.560560584068298 -0.0932725667953491
0.568568587303162 -0.118480578064919
0.576576590538025 -0.14098984003067
0.584584593772888 -0.159899234771729
0.592592597007751 -0.174638882279396
0.600600600242615 -0.185474991798401
0.608608603477478 -0.192804098129272
0.616616606712341 -0.197022348642349
0.624624609947205 -0.198526158928871
0.632632613182068 -0.199078753590584
0.640640616416931 -0.207842215895653
0.648648679256439 -0.21279264986515
0.656656682491302 -0.215816706418991
0.664664685726166 -0.228130534291267
0.672672688961029 -0.235870376229286
0.680680692195892 -0.239067375659943
0.688688695430756 -0.238134235143661
0.696696698665619 -0.233486667275429
0.704704701900482 -0.225540429353714
0.712712705135345 -0.214711308479309
0.720720708370209 -0.21388866007328
0.728728711605072 -0.222993284463882
0.736736714839935 -0.22936786711216
0.744744777679443 -0.232321694493294
0.752752780914307 -0.231172725558281
0.76076078414917 -0.228012070059776
0.768768787384033 -0.231821238994598
0.776776790618896 -0.233384281396866
0.78478479385376 -0.232891201972961
0.792792797088623 -0.230532184243202
0.800800800323486 -0.226497173309326
0.80880880355835 -0.228195682168007
0.816816806793213 -0.233826294541359
0.824824810028076 -0.236872017383575
0.832832813262939 -0.236937493085861
0.840840816497803 -0.233753725886345
0.848848879337311 -0.2320856153965
0.856856882572174 -0.238782957196236
0.864864885807037 -0.243117064237595
0.872872889041901 -0.244850248098373
0.880880892276764 -0.243744790554047
0.888888895511627 -0.239563167095184
0.89689689874649 -0.232067629694939
0.904904901981354 -0.22102065384388
0.912912905216217 -0.206184446811676
0.92092090845108 -0.203462228178978
0.928928911685944 -0.206240504980087
0.936936914920807 -0.207645297050476
0.94494491815567 -0.205874100327492
0.952952980995178 -0.213540524244308
0.960960984230042 -0.219658210873604
0.968968987464905 -0.212373495101929
0.976976990699768 -0.195340976119041
0.984984993934631 -0.204019516706467
0.992992997169495 -0.241690576076508
};

\end{axis}

\end{tikzpicture}


==> Figures/final/bounds_comparison_toy_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
width=8cm,
height=4cm,
ymin=-24.0949584007263, ymax=14.34080991745,
xlabel={Parameter},
ylabel={Function values},
ytick style={color=black},
legend style={nodes={scale=0.53}, legend columns=2, fill=none, column sep=2pt}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
0.3093 -0.0254
};
\addlegendentry{$a_1$}

\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.0100100096315145 -7.71514463424683
0.0200200192630291 -7.64735412597656
0.0300300288945436 -7.53551578521729
0.0400400385260582 -7.38132429122925
0.0500500500202179 -7.18709802627563
0.0600600577890873 -6.95573329925537
0.0700700655579567 -6.69064140319824
0.0800800770521164 -6.39567375183105
0.0900900885462761 -6.07504558563232
0.100100100040436 -5.73324060440063
0.110110111534595 -5.37492513656616
0.120120115578175 -5.00484657287598
0.130130127072334 -4.62773704528809
0.140140131115913 -4.24822425842285
0.150150150060654 -3.87073421478271
0.160160154104233 -3.49941110610962
0.170170173048973 -3.13803815841675
0.180180177092552 -2.78997802734375
0.190190181136131 -2.4581081867218
0.200200200080872 -2.14478206634521
0.210210204124451 -1.85180521011353
0.220220223069191 -1.5804123878479
0.23023022711277 -1.33127379417419
0.240240231156349 -1.10450124740601
0.250250250101089 -0.899679660797119
0.260260254144669 -0.715904831886292
0.270270258188248 -0.551835060119629
0.280280262231827 -0.405750751495361
0.290290296077728 -0.275623440742493
0.300300300121307 -0.159194469451904
0.310310304164886 -0.0540516376495361
0.320320308208466 0.0422854423522949
0.330330312252045 0.132284045219421
0.340340346097946 0.218317925930023
0.350350350141525 0.302589178085327
0.360360354185104 0.387060940265656
0.370370358228683 0.473393619060516
0.380380362272263 0.562890231609344
0.390390396118164 0.656462788581848
0.400400400161743 0.754592895507812
0.410410404205322 0.857326030731201
0.420420408248901 0.964261054992676
0.43043041229248 1.07456803321838
0.440440446138382 1.18700480461121
0.450450450181961 1.299959897995
0.46046045422554 1.41150188446045
0.470470458269119 1.5194319486618
0.480480462312698 1.62135624885559
0.4904904961586 1.7147581577301
0.500500500202179 1.7970826625824
0.510510504245758 1.86581039428711
0.520520508289337 1.91854989528656
0.530530512332916 1.9531135559082
0.54054057598114 1.96759593486786
0.550550580024719 1.96045064926147
0.560560584068298 1.93054234981537
0.570570588111877 1.87721514701843
0.580580592155457 1.80032277107239
0.590590596199036 1.70026314258575
0.600600600242615 1.57799339294434
0.610610604286194 1.43503057956696
0.620620608329773 1.27343606948853
0.630630612373352 1.09578764438629
0.640640616416931 0.905134558677673
0.650650680065155 0.704945385456085
0.660660684108734 0.499036550521851
0.670670688152313 0.291483700275421
0.680680692195892 0.0865495204925537
0.690690696239471 -0.111428558826447
0.700700700283051 -0.298127710819244
0.71071070432663 -0.469350695610046
0.720720708370209 -0.621125459671021
0.730730712413788 -0.749807000160217
0.740740716457367 -0.852168202400208
0.750750780105591 -0.925493717193604
0.76076078414917 -0.9676553606987
0.770770788192749 -0.977172017097473
0.780780792236328 -0.953270852565765
0.790790796279907 -0.895917236804962
0.800800800323486 -0.805834710597992
0.810810804367065 -0.684510052204132
0.820820808410645 -0.534175515174866
0.830830812454224 -0.357784926891327
0.840840816497803 -0.158947110176086
0.850850880146027 0.058129221200943
0.860860884189606 0.288708120584488
0.870870888233185 0.527644217014313
0.880880892276764 0.769468665122986
0.890890896320343 1.0085084438324
0.900900900363922 1.23901724815369
0.910910904407501 1.45529341697693
0.92092090845108 1.65180158615112
0.930930912494659 1.82331156730652
0.940940916538239 1.96500301361084
0.950950980186462 2.07259559631348
0.960960984230042 2.14243125915527
0.970970988273621 2.17158436775208
0.9809809923172 2.15792322158813
0.990990996360779 2.10017108917236
};
\addlegendentry{$h_0$}


\addplot [semithick, gray]
table {%
0 -12.8024234771729
0.0100100096315145 -12.764778137207
0.0200200192630291 -12.6524038314819
0.0300300288945436 -12.466965675354
0.0400400385260582 -12.2112064361572
0.0500500500202179 -11.8888778686523
0.0600600577890873 -11.5046863555908
0.0700700655579567 -11.0641603469849
0.0800800770521164 -10.5735864639282
0.0900900885462761 -10.0398387908936
0.100100100040436 -9.47026062011719
0.110110111534595 -8.87251377105713
0.120120115578175 -8.25443840026855
0.130130127072334 -7.62387895584106
0.140140131115913 -6.98855495452881
0.150150150060654 -6.35589408874512
0.160160154104233 -5.73291301727295
0.170170173048973 -5.36179876327515
0.180180177092552 -5.25770473480225
0.190190181136131 -5.1035852432251
0.200200200080872 -4.89818668365479
0.210210204124451 -4.64133548736572
0.220220223069191 -4.33396244049072
0.23023022711277 -3.978111743927
0.240240231156349 -3.57691240310669
0.250250250101089 -3.13453722000122
0.260260254144669 -2.65613865852356
0.270270258188248 -2.14774489402771
0.280280262231827 -1.64090752601624
0.290290296077728 -1.15219473838806
0.300300300121307 -0.623370349407196
0.310310304164886 -0.165205791592598
0.320320308208466 -0.844836354255676
0.330330312252045 -1.546746134758
0.340340346097946 -2.24427437782288
0.350350350141525 -2.92532348632812
0.360360354185104 -3.5781033039093
0.370370358228683 -4.19134664535522
0.380380362272263 -4.75453758239746
0.390390396118164 -5.25812768936157
0.400400400161743 -5.69371271133423
0.410410404205322 -6.05419683456421
0.420420408248901 -6.33393669128418
0.43043041229248 -6.52884435653687
0.440440446138382 -6.63646268844604
0.450450450181961 -6.65600919723511
0.46046045422554 -6.67624950408936
0.470470458269119 -6.75213146209717
0.480480462312698 -6.76657676696777
0.4904904961586 -6.72136497497559
0.500500500202179 -6.6192831993103
0.510510504245758 -6.46407127380371
0.520520508289337 -6.26030778884888
0.530530512332916 -6.01334095001221
0.54054057598114 -5.72914552688599
0.550550580024719 -5.80358839035034
0.560560584068298 -5.87085199356079
0.570570588111877 -5.91938018798828
0.580580592155457 -5.95035696029663
0.590590596199036 -5.96512269973755
0.600600600242615 -5.96513843536377
0.610610604286194 -5.95197343826294
0.620620608329773 -5.92722702026367
0.630630612373352 -5.8925085067749
0.640640616416931 -5.84939050674438
0.650650680065155 -5.79937028884888
0.660660684108734 -5.74383020401001
0.670670688152313 -5.68400478363037
0.680680692195892 -5.64132738113403
0.690690696239471 -6.19890356063843
0.700700700283051 -6.69614171981812
0.71071070432663 -7.12790584564209
0.720720708370209 -7.48994636535645
0.730730712413788 -7.77896022796631
0.740740716457367 -7.99262666702271
0.750750780105591 -8.12963485717773
0.76076078414917 -8.18966865539551
0.770770788192749 -8.17341709136963
0.780780792236328 -8.08253574371338
0.790790796279907 -7.91961717605591
0.800800800323486 -7.68813371658325
0.810810804367065 -7.39236927032471
0.820820808410645 -7.46977424621582
0.830830812454224 -7.63672304153442
0.840840816497803 -7.723464012146
0.850850880146027 -7.8640022277832
0.860860884189606 -8.17616748809814
0.870870888233185 -8.39231872558594
0.880880892276764 -8.51070117950439
0.890890896320343 -8.53125858306885
0.900900900363922 -8.45561218261719
0.910910904407501 -8.28701400756836
0.92092090845108 -8.03025913238525
0.930930912494659 -7.89085912704468
0.940940916538239 -7.74418783187866
0.950950980186462 -7.55597686767578
0.960960984230042 -7.32819128036499
0.970970988273621 -7.06328010559082
0.9809809923172 -6.76414823532104
0.990990996360779 -6.43411922454834
};
\addlegendentry{Uncertainty tubes (Thm.~\ref{th:uncertainty_tubes})}

\addplot [semithick, gray, opacity=0.1]
table {%
0 0.415412902832031
0.0100100096315145 0.403804421424866
0.0200200192630291 0.369261920452118
0.0300300288945436 0.312651097774506
0.0400400385260582 0.235381603240967
0.0500500500202179 0.13937896490097
0.0600600577890873 0.0270414352416992
0.0700700655579567 -0.0988295674324036
0.0800800770521164 -0.235079199075699
0.0900900885462761 -0.37829852104187
0.100100100040436 -0.524890780448914
0.110110111534595 -0.671161890029907
0.120120115578175 -0.813416600227356
0.130130127072334 -0.948038101196289
0.140140131115913 -1.07158470153809
0.150150150060654 -1.18085980415344
0.160160154104233 -1.27299833297729
0.170170173048973 -1.34552836418152
0.180180177092552 -1.39642953872681
0.190190181136131 -1.42417764663696
0.200200200080872 -1.42777347564697
0.210210204124451 -1.40677213668823
0.220220223069191 -1.3612744808197
0.23023022711277 -1.29192841053009
0.240240231156349 -1.19989919662476
0.250250250101089 -1.08683729171753
0.260260254144669 -0.954827070236206
0.270270258188248 -0.80632883310318
0.280280262231827 -0.644105434417725
0.290290296077728 -0.471147507429123
0.300300300121307 -0.290595084428787
0.310310304164886 -0.105644054710865
0.320320308208466 0.0805396288633347
0.330330312252045 0.26490792632103
0.340340346097946 0.444611668586731
0.350350350141525 0.617075979709625
0.360360354185104 0.780082941055298
0.370370358228683 0.931817352771759
0.380380362272263 1.0709308385849
0.390390396118164 1.19657003879547
0.400400400161743 1.30839920043945
0.410410404205322 1.40662026405334
0.420420408248901 1.49195373058319
0.43043041229248 1.56563127040863
0.440440446138382 1.62935066223145
0.450450450181961 1.68522691726685
0.46046045422554 1.73573780059814
0.470470458269119 1.78365015983582
0.480480462312698 1.83192610740662
0.4904904961586 1.88364911079407
0.500500500202179 1.94191884994507
0.510510504245758 2.00975275039673
0.520520508289337 2.08999395370483
0.530530512332916 2.18520760536194
0.54054057598114 2.29759454727173
0.550550580024719 2.42890238761902
0.560560584068298 2.58035564422607
0.570570588111877 2.75258207321167
0.580580592155457 2.94557642936707
0.590590596199036 3.15865707397461
0.600600600242615 3.3904447555542
0.610610604286194 3.63886880874634
0.620620608329773 3.90117645263672
0.630630612373352 4.17397260665894
0.640640616416931 4.45326042175293
0.650650680065155 4.73452806472778
0.660660684108734 5.0128059387207
0.670670688152313 5.28278732299805
0.680680692195892 5.53892183303833
0.690690696239471 5.77553701400757
0.700700700283051 5.98696422576904
0.71071070432663 6.16766834259033
0.720720708370209 6.3123722076416
0.730730712413788 6.41619062423706
0.740740716457367 6.4747519493103
0.750750780105591 6.48431205749512
0.76076078414917 6.44186401367188
0.770770788192749 6.34522771835327
0.780780792236328 6.1931266784668
0.790790796279907 5.9852442741394
0.800800800323486 5.7222728729248
0.810810804367065 5.40592622756958
0.820820808410645 5.03893756866455
0.830830812454224 4.62504291534424
0.840840816497803 4.16891813278198
0.850850880146027 3.67613697052002
0.860860884189606 3.15308022499084
0.870870888233185 2.60680341720581
0.880880892276764 2.04494595527649
0.890890896320343 1.47559309005737
0.900900900363922 0.907108306884766
0.910910904407501 0.347993731498718
0.92092090845108 -0.193274199962616
0.930930912494659 -0.708413243293762
0.940940916538239 -1.18948364257812
0.950950980186462 -1.62907004356384
0.960960984230042 -2.02039885520935
0.970970988273621 -2.35750985145569
0.9809809923172 -2.63535070419312
0.990990996360779 -2.84990525245667
};
\addlegendentry{Support scenarios (Thm.~\ref{th:uncertainty_tubes})}

\addplot [semithick, orange]
table {%
0 -12.3081226348877
0.0100100096315145 -12.2553443908691
0.0200200192630291 -12.0978994369507
0.0300300288945436 -11.8384714126587
0.0400400385260582 -11.4814586639404
0.0500500500202179 -11.0329179763794
0.0600600577890873 -10.5004177093506
0.0700700655579567 -9.91872310638428
0.0800800770521164 -9.52211952209473
0.0900900885462761 -9.28833389282227
0.100100100040436 -9.02693653106689
0.110110111534595 -8.7382287979126
0.120120115578175 -8.42269802093506
0.130130127072334 -8.0810489654541
0.140140131115913 -7.71599531173706
0.150150150060654 -7.58540391921997
0.160160154104233 -7.41138887405396
0.170170173048973 -7.19123458862305
0.180180177092552 -6.92310380935669
0.190190181136131 -6.60610198974609
0.200200200080872 -6.24035787582397
0.210210204124451 -5.86830139160156
0.220220223069191 -5.635666847229
0.23023022711277 -5.30979585647583
0.240240231156349 -4.89311456680298
0.250250250101089 -4.38988590240479
0.260260254144669 -3.80613422393799
0.270270258188248 -3.14953541755676
0.280280262231827 -2.4292631149292
0.290290296077728 -1.65581750869751
0.300300300121307 -0.840820610523224
0.310310304164886 -0.181802734732628
0.320320308208466 -0.957151174545288
0.330330312252045 -1.82281219959259
0.340340346097946 -2.67701625823975
0.350350350141525 -3.50349426269531
0.360360354185104 -4.28656768798828
0.370370358228683 -5.01144599914551
0.380380362272263 -5.66453504562378
0.390390396118164 -6.23372459411621
0.400400400161743 -6.70861387252808
0.410410404205322 -7.08071804046631
0.420420408248901 -7.3436393737793
0.43043041229248 -7.61037063598633
0.440440446138382 -7.86870098114014
0.450450450181961 -8.04363441467285
0.46046045422554 -8.13419628143311
0.470470458269119 -8.14086055755615
0.480480462312698 -8.06551456451416
0.4904904961586 -8.02491855621338
0.500500500202179 -8.01735687255859
0.510510504245758 -8.2999439239502
0.520520508289337 -8.6036901473999
0.530530512332916 -8.85073947906494
0.54054057598114 -9.03514099121094
0.550550580024719 -9.15164375305176
0.560560584068298 -9.19583415985107
0.570570588111877 -9.16420936584473
0.580580592155457 -9.05429267883301
0.590590596199036 -8.86470031738281
0.600600600242615 -8.59518527984619
0.610610604286194 -8.58015155792236
0.620620608329773 -8.74112415313721
0.630630612373352 -8.86967277526855
0.640640616416931 -8.95752620697021
0.650650680065155 -8.95741271972656
0.660660684108734 -8.95113754272461
0.670670688152313 -8.92533397674561
0.680680692195892 -8.83060264587402
0.690690696239471 -8.68864250183105
0.700700700283051 -8.71714973449707
0.71071070432663 -8.68504428863525
0.720720708370209 -8.59250831604004
0.730730712413788 -8.44057750701904
0.740740716457367 -8.23111152648926
0.750750780105591 -8.21435260772705
0.76076078414917 -8.27615165710449
0.770770788192749 -8.43854999542236
0.780780792236328 -8.62674331665039
0.790790796279907 -8.74112415313721
0.800800800323486 -8.78081226348877
0.810810804367065 -9.08795833587646
0.820820808410645 -9.33565902709961
0.830830812454224 -9.52121543884277
0.840840816497803 -9.64257717132568
0.850850880146027 -9.69837093353271
0.860860884189606 -9.68793869018555
0.870870888233185 -9.61131381988525
0.880880892276764 -9.46926212310791
0.890890896320343 -9.2632474899292
0.900900900363922 -8.99542999267578
0.910910904407501 -8.79368877410889
0.92092090845108 -8.73235321044922
0.930930912494659 -8.59628582000732
0.940940916538239 -8.38903522491455
0.950950980186462 -8.11513900756836
0.960960984230042 -8.30077266693115
0.970970988273621 -8.72097301483154
0.9809809923172 -9.07517051696777                              
0.990990996360779 -9.35884475708008
};
\addlegendentry{Uncertainty tubes (Thm.~\ref{th:classic_scenario})}

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,13.0482749938965)
--(axis cs:0,-12.3081226348877)
--(axis cs:0.0100100096315145,-12.2553443908691)
--(axis cs:0.0200200192630291,-12.0978994369507)
--(axis cs:0.0300300288945436,-11.8384714126587)
--(axis cs:0.0400400385260582,-11.4814586639404)
--(axis cs:0.0500500500202179,-11.0329179763794)
--(axis cs:0.0600600577890873,-10.5004177093506)
--(axis cs:0.0700700655579567,-9.91872310638428)
--(axis cs:0.0800800770521164,-9.52211952209473)
--(axis cs:0.0900900885462761,-9.28833389282227)
--(axis cs:0.100100100040436,-9.02693653106689)
--(axis cs:0.110110111534595,-8.7382287979126)
--(axis cs:0.120120115578175,-8.42269802093506)
--(axis cs:0.130130127072334,-8.0810489654541)
--(axis cs:0.140140131115913,-7.71599531173706)
--(axis cs:0.150150150060654,-7.58540391921997)
--(axis cs:0.160160154104233,-7.41138887405396)
--(axis cs:0.170170173048973,-7.19123458862305)
--(axis cs:0.180180177092552,-6.92310380935669)
--(axis cs:0.190190181136131,-6.60610198974609)
--(axis cs:0.200200200080872,-6.24035787582397)
--(axis cs:0.210210204124451,-5.86830139160156)
--(axis cs:0.220220223069191,-5.635666847229)
--(axis cs:0.23023022711277,-5.30979585647583)
--(axis cs:0.240240231156349,-4.89311456680298)
--(axis cs:0.250250250101089,-4.38988590240479)
--(axis cs:0.260260254144669,-3.80613422393799)
--(axis cs:0.270270258188248,-3.14953541755676)
--(axis cs:0.280280262231827,-2.4292631149292)
--(axis cs:0.290290296077728,-1.65581750869751)
--(axis cs:0.300300300121307,-0.840820610523224)
--(axis cs:0.310310304164886,-0.181802734732628)
--(axis cs:0.320320308208466,-0.957151174545288)
--(axis cs:0.330330312252045,-1.82281219959259)
--(axis cs:0.340340346097946,-2.67701625823975)
--(axis cs:0.350350350141525,-3.50349426269531)
--(axis cs:0.360360354185104,-4.28656768798828)
--(axis cs:0.370370358228683,-5.01144599914551)
--(axis cs:0.380380362272263,-5.66453504562378)
--(axis cs:0.390390396118164,-6.23372459411621)
--(axis cs:0.400400400161743,-6.70861387252808)
--(axis cs:0.410410404205322,-7.08071804046631)
--(axis cs:0.420420408248901,-7.3436393737793)
--(axis cs:0.43043041229248,-7.61037063598633)
--(axis cs:0.440440446138382,-7.86870098114014)
--(axis cs:0.450450450181961,-8.04363441467285)
--(axis cs:0.46046045422554,-8.13419628143311)
--(axis cs:0.470470458269119,-8.14086055755615)
--(axis cs:0.480480462312698,-8.06551456451416)
--(axis cs:0.4904904961586,-8.02491855621338)
--(axis cs:0.500500500202179,-8.01735687255859)
--(axis cs:0.510510504245758,-8.2999439239502)
--(axis cs:0.520520508289337,-8.6036901473999)
--(axis cs:0.530530512332916,-8.85073947906494)
--(axis cs:0.54054057598114,-9.03514099121094)
--(axis cs:0.550550580024719,-9.15164375305176)
--(axis cs:0.560560584068298,-9.19583415985107)
--(axis cs:0.570570588111877,-9.16420936584473)
--(axis cs:0.580580592155457,-9.05429267883301)
--(axis cs:0.590590596199036,-8.86470031738281)
--(axis cs:0.600600600242615,-8.59518527984619)
--(axis cs:0.610610604286194,-8.58015155792236)
--(axis cs:0.620620608329773,-8.74112415313721)
--(axis cs:0.630630612373352,-8.86967277526855)
--(axis cs:0.640640616416931,-8.95752620697021)
--(axis cs:0.650650680065155,-8.95741271972656)
--(axis cs:0.660660684108734,-8.95113754272461)
--(axis cs:0.670670688152313,-8.92533397674561)
--(axis cs:0.680680692195892,-8.83060264587402)
--(axis cs:0.690690696239471,-8.68864250183105)
--(axis cs:0.700700700283051,-8.71714973449707)
--(axis cs:0.71071070432663,-8.68504428863525)
--(axis cs:0.720720708370209,-8.59250831604004)
--(axis cs:0.730730712413788,-8.44057750701904)
--(axis cs:0.740740716457367,-8.23111152648926)
--(axis cs:0.750750780105591,-8.21435260772705)
--(axis cs:0.76076078414917,-8.27615165710449)
--(axis cs:0.770770788192749,-8.43854999542236)
--(axis cs:0.780780792236328,-8.62674331665039)
--(axis cs:0.790790796279907,-8.74112415313721)
--(axis cs:0.800800800323486,-8.78081226348877)
--(axis cs:0.810810804367065,-9.08795833587646)
--(axis cs:0.820820808410645,-9.33565902709961)
--(axis cs:0.830830812454224,-9.52121543884277)
--(axis cs:0.840840816497803,-9.64257717132568)
--(axis cs:0.850850880146027,-9.69837093353271)
--(axis cs:0.860860884189606,-9.68793869018555)
--(axis cs:0.870870888233185,-9.61131381988525)
--(axis cs:0.880880892276764,-9.46926212310791)
--(axis cs:0.890890896320343,-9.2632474899292)
--(axis cs:0.900900900363922,-8.99542999267578)
--(axis cs:0.910910904407501,-8.79368877410889)
--(axis cs:0.92092090845108,-8.73235321044922)
--(axis cs:0.930930912494659,-8.59628582000732)
--(axis cs:0.940940916538239,-8.38903522491455)
--(axis cs:0.950950980186462,-8.11513900756836)
--(axis cs:0.960960984230042,-8.30077266693115)
--(axis cs:0.970970988273621,-8.72097301483154)
--(axis cs:0.9809809923172,-9.07517051696777)
--(axis cs:0.990990996360779,-9.35884475708008)
--(axis cs:0.990990996360779,8.79788970947266)
--(axis cs:0.990990996360779,8.79788970947266)
--(axis cs:0.9809809923172,8.57284164428711)
--(axis cs:0.970970988273621,8.68308734893799)
--(axis cs:0.960960984230042,8.72875785827637)
--(axis cs:0.950950980186462,8.71151638031006)
--(axis cs:0.940940916538239,8.63390445709229)
--(axis cs:0.930930912494659,8.51198673248291)
--(axis cs:0.92092090845108,8.58193778991699)
--(axis cs:0.910910904407501,8.66721153259277)
--(axis cs:0.900900900363922,8.6856050491333)
--(axis cs:0.890890896320343,8.63742923736572)
--(axis cs:0.880880892276764,8.52396869659424)
--(axis cs:0.870870888233185,8.50528812408447)
--(axis cs:0.860860884189606,8.62660026550293)
--(axis cs:0.850850880146027,8.88519668579102)
--(axis cs:0.840840816497803,9.06733131408691)
--(axis cs:0.830830812454224,9.17110157012939)
--(axis cs:0.820820808410645,9.1958532333374)
--(axis cs:0.810810804367065,9.14217948913574)
--(axis cs:0.800800800323486,9.01189708709717)
--(axis cs:0.790790796279907,8.80800342559814)
--(axis cs:0.780780792236328,8.53460693359375)
--(axis cs:0.770770788192749,8.19683933258057)
--(axis cs:0.76076078414917,7.93084669113159)
--(axis cs:0.750750780105591,7.85011768341064)
--(axis cs:0.740740716457367,8.08278274536133)
--(axis cs:0.730730712413788,8.24252319335938)
--(axis cs:0.720720708370209,8.324143409729)
--(axis cs:0.71071070432663,8.32350730895996)
--(axis cs:0.700700700283051,8.58127784729004)
--(axis cs:0.690690696239471,8.90005779266357)
--(axis cs:0.680680692195892,9.13246154785156)
--(axis cs:0.670670688152313,9.27414894104004)
--(axis cs:0.660660684108734,9.32227993011475)
--(axis cs:0.650650680065155,9.27559280395508)
--(axis cs:0.640640616416931,9.13441181182861)
--(axis cs:0.630630612373352,9.07820796966553)
--(axis cs:0.620620608329773,9.147705078125)
--(axis cs:0.610610604286194,9.15568733215332)
--(axis cs:0.600600600242615,9.10282516479492)
--(axis cs:0.590590596199036,8.99059963226318)
--(axis cs:0.580580592155457,8.82128238677979)
--(axis cs:0.570570588111877,8.59785175323486)
--(axis cs:0.560560584068298,8.32399559020996)
--(axis cs:0.550550580024719,8.0704870223999)
--(axis cs:0.54054057598114,8.56247997283936)
--(axis cs:0.530530512332916,8.99393463134766)
--(axis cs:0.520520508289337,9.3569974899292)
--(axis cs:0.510510504245758,9.64480495452881)
--(axis cs:0.500500500202179,9.85157775878906)
--(axis cs:0.4904904961586,9.97275257110596)
--(axis cs:0.480480462312698,10.0050592422485)
--(axis cs:0.470470458269119,9.94658851623535)
--(axis cs:0.46046045422554,9.79683589935303)
--(axis cs:0.450450450181961,9.55674171447754)
--(axis cs:0.440440446138382,9.22863960266113)
--(axis cs:0.43043041229248,8.81626796722412)
--(axis cs:0.420420408248901,8.32468891143799)
--(axis cs:0.410410404205322,7.76022386550903)
--(axis cs:0.400400400161743,7.13032960891724)
--(axis cs:0.390390396118164,6.44351100921631)
--(axis cs:0.380380362272263,5.70914268493652)
--(axis cs:0.370370358228683,4.93733930587769)
--(axis cs:0.360360354185104,4.19061470031738)
--(axis cs:0.350350350141525,3.40244483947754)
--(axis cs:0.340340346097946,2.5763418674469)
--(axis cs:0.330330312252045,1.72539901733398)
--(axis cs:0.320320308208466,0.899517595767975)
--(axis cs:0.310310304164886,0.135151237249374)
--(axis cs:0.300300300121307,0.797961056232452)
--(axis cs:0.290290296077728,1.58022618293762)
--(axis cs:0.280280262231827,2.32631587982178)
--(axis cs:0.270270258188248,3.02609443664551)
--(axis cs:0.260260254144669,3.67043709754944)
--(axis cs:0.250250250101089,4.25140619277954)
--(axis cs:0.240240231156349,4.76236152648926)
--(axis cs:0.23023022711277,5.19810056686401)
--(axis cs:0.220220223069191,5.55493497848511)
--(axis cs:0.210210204124451,5.83074235916138)
--(axis cs:0.200200200080872,6.02499628067017)
--(axis cs:0.190190181136131,6.13875198364258)
--(axis cs:0.180180177092552,6.31614351272583)
--(axis cs:0.170170173048973,6.62612915039062)
--(axis cs:0.160160154104233,6.9334602355957)
--(axis cs:0.150150150060654,7.21358680725098)
--(axis cs:0.140140131115913,7.46283960342407)
--(axis cs:0.130130127072334,7.68217992782593)
--(axis cs:0.120120115578175,8.22920989990234)
--(axis cs:0.110110111534595,8.88638019561768)
--(axis cs:0.100100100040436,9.52131938934326)
--(axis cs:0.0900900885462761,10.1257400512695)
--(axis cs:0.0800800770521164,10.6915769577026)
--(axis cs:0.0700700655579567,11.2111520767212)
--(axis cs:0.0600600577890873,11.677303314209)
--(axis cs:0.0500500500202179,12.083535194397)
--(axis cs:0.0400400385260582,12.4241142272949)
--(axis cs:0.0300300288945436,12.6942157745361)
--(axis cs:0.0200200192630291,12.8899669647217)
--(axis cs:0.0100100096315145,13.0085544586182)
--(axis cs:0,13.0482749938965)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,7.21670436859131)
--(axis cs:0,-12.8024234771729)
--(axis cs:0.0100100096315145,-12.764778137207)
--(axis cs:0.0200200192630291,-12.6524038314819)
--(axis cs:0.0300300288945436,-12.466965675354)
--(axis cs:0.0400400385260582,-12.2112064361572)
--(axis cs:0.0500500500202179,-11.8888778686523)
--(axis cs:0.0600600577890873,-11.5046863555908)
--(axis cs:0.0700700655579567,-11.0641603469849)
--(axis cs:0.0800800770521164,-10.5735864639282)
--(axis cs:0.0900900885462761,-10.0398387908936)
--(axis cs:0.100100100040436,-9.47026062011719)
--(axis cs:0.110110111534595,-8.87251377105713)
--(axis cs:0.120120115578175,-8.25443840026855)
--(axis cs:0.130130127072334,-7.62387895584106)
--(axis cs:0.140140131115913,-6.98855495452881)
--(axis cs:0.150150150060654,-6.35589408874512)
--(axis cs:0.160160154104233,-5.73291301727295)
--(axis cs:0.170170173048973,-5.36179876327515)
--(axis cs:0.180180177092552,-5.25770473480225)
--(axis cs:0.190190181136131,-5.1035852432251)
--(axis cs:0.200200200080872,-4.89818668365479)
--(axis cs:0.210210204124451,-4.64133548736572)
--(axis cs:0.220220223069191,-4.33396244049072)
--(axis cs:0.23023022711277,-3.978111743927)
--(axis cs:0.240240231156349,-3.57691240310669)
--(axis cs:0.250250250101089,-3.13453722000122)
--(axis cs:0.260260254144669,-2.65613865852356)
--(axis cs:0.270270258188248,-2.14774489402771)
--(axis cs:0.280280262231827,-1.64090752601624)
--(axis cs:0.290290296077728,-1.15219473838806)
--(axis cs:0.300300300121307,-0.623370349407196)
--(axis cs:0.310310304164886,-0.165205791592598)
--(axis cs:0.320320308208466,-0.844836354255676)
--(axis cs:0.330330312252045,-1.546746134758)
--(axis cs:0.340340346097946,-2.24427437782288)
--(axis cs:0.350350350141525,-2.92532348632812)
--(axis cs:0.360360354185104,-3.5781033039093)
--(axis cs:0.370370358228683,-4.19134664535522)
--(axis cs:0.380380362272263,-4.75453758239746)
--(axis cs:0.390390396118164,-5.25812768936157)
--(axis cs:0.400400400161743,-5.69371271133423)
--(axis cs:0.410410404205322,-6.05419683456421)
--(axis cs:0.420420408248901,-6.33393669128418)
--(axis cs:0.43043041229248,-6.52884435653687)
--(axis cs:0.440440446138382,-6.63646268844604)
--(axis cs:0.450450450181961,-6.65600919723511)
--(axis cs:0.46046045422554,-6.67624950408936)
--(axis cs:0.470470458269119,-6.75213146209717)
--(axis cs:0.480480462312698,-6.76657676696777)
--(axis cs:0.4904904961586,-6.72136497497559)
--(axis cs:0.500500500202179,-6.6192831993103)
--(axis cs:0.510510504245758,-6.46407127380371)
--(axis cs:0.520520508289337,-6.26030778884888)
--(axis cs:0.530530512332916,-6.01334095001221)
--(axis cs:0.54054057598114,-5.72914552688599)
--(axis cs:0.550550580024719,-5.80358839035034)
--(axis cs:0.560560584068298,-5.87085199356079)
--(axis cs:0.570570588111877,-5.91938018798828)
--(axis cs:0.580580592155457,-5.95035696029663)
--(axis cs:0.590590596199036,-5.96512269973755)
--(axis cs:0.600600600242615,-5.96513843536377)
--(axis cs:0.610610604286194,-5.95197343826294)
--(axis cs:0.620620608329773,-5.92722702026367)
--(axis cs:0.630630612373352,-5.8925085067749)
--(axis cs:0.640640616416931,-5.84939050674438)
--(axis cs:0.650650680065155,-5.79937028884888)
--(axis cs:0.660660684108734,-5.74383020401001)
--(axis cs:0.670670688152313,-5.68400478363037)
--(axis cs:0.680680692195892,-5.64132738113403)
--(axis cs:0.690690696239471,-6.19890356063843)
--(axis cs:0.700700700283051,-6.69614171981812)
--(axis cs:0.71071070432663,-7.12790584564209)
--(axis cs:0.720720708370209,-7.48994636535645)
--(axis cs:0.730730712413788,-7.77896022796631)
--(axis cs:0.740740716457367,-7.99262666702271)
--(axis cs:0.750750780105591,-8.12963485717773)
--(axis cs:0.76076078414917,-8.18966865539551)
--(axis cs:0.770770788192749,-8.17341709136963)
--(axis cs:0.780780792236328,-8.08253574371338)
--(axis cs:0.790790796279907,-7.91961717605591)
--(axis cs:0.800800800323486,-7.68813371658325)
--(axis cs:0.810810804367065,-7.39236927032471)
--(axis cs:0.820820808410645,-7.46977424621582)
--(axis cs:0.830830812454224,-7.63672304153442)
--(axis cs:0.840840816497803,-7.723464012146)
--(axis cs:0.850850880146027,-7.8640022277832)
--(axis cs:0.860860884189606,-8.17616748809814)
--(axis cs:0.870870888233185,-8.39231872558594)
--(axis cs:0.880880892276764,-8.51070117950439)
--(axis cs:0.890890896320343,-8.53125858306885)
--(axis cs:0.900900900363922,-8.45561218261719)
--(axis cs:0.910910904407501,-8.28701400756836)
--(axis cs:0.92092090845108,-8.03025913238525)
--(axis cs:0.930930912494659,-7.89085912704468)
--(axis cs:0.940940916538239,-7.74418783187866)
--(axis cs:0.950950980186462,-7.55597686767578)
--(axis cs:0.960960984230042,-7.32819128036499)
--(axis cs:0.970970988273621,-7.06328010559082)
--(axis cs:0.9809809923172,-6.76414823532104)
--(axis cs:0.990990996360779,-6.43411922454834)
--(axis cs:0.990990996360779,6.49321746826172)
--(axis cs:0.990990996360779,6.49321746826172)
--(axis cs:0.9809809923172,6.4755220413208)
--(axis cs:0.970970988273621,6.40334844589233)
--(axis cs:0.960960984230042,6.28085517883301)
--(axis cs:0.950950980186462,6.11303567886353)
--(axis cs:0.940940916538239,5.90559196472168)
--(axis cs:0.930930912494659,5.79416751861572)
--(axis cs:0.92092090845108,5.89771795272827)
--(axis cs:0.910910904407501,5.92694664001465)
--(axis cs:0.900900900363922,5.87880706787109)
--(axis cs:0.890890896320343,5.75169086456299)
--(axis cs:0.880880892276764,5.54546499252319)
--(axis cs:0.870870888233185,5.57413053512573)
--(axis cs:0.860860884189606,5.60499715805054)
--(axis cs:0.850850880146027,5.59040546417236)
--(axis cs:0.840840816497803,5.53002834320068)
--(axis cs:0.830830812454224,5.42411804199219)
--(axis cs:0.820820808410645,5.32634305953979)
--(axis cs:0.810810804367065,5.40592622756958)
--(axis cs:0.800800800323486,5.7222728729248)
--(axis cs:0.790790796279907,5.9852442741394)
--(axis cs:0.780780792236328,6.1931266784668)
--(axis cs:0.770770788192749,6.34522771835327)
--(axis cs:0.76076078414917,6.44186401367188)
--(axis cs:0.750750780105591,6.48431205749512)
--(axis cs:0.740740716457367,6.64559936523438)
--(axis cs:0.730730712413788,6.93211507797241)
--(axis cs:0.720720708370209,7.184814453125)
--(axis cs:0.71071070432663,7.40071105957031)
--(axis cs:0.700700700283051,7.57717847824097)
--(axis cs:0.690690696239471,7.7120041847229)
--(axis cs:0.680680692195892,7.80344343185425)
--(axis cs:0.670670688152313,7.85023260116577)
--(axis cs:0.660660684108734,7.85164785385132)
--(axis cs:0.650650680065155,7.80750179290771)
--(axis cs:0.640640616416931,7.71818447113037)
--(axis cs:0.630630612373352,8.01712703704834)
--(axis cs:0.620620608329773,8.24797248840332)
--(axis cs:0.610610604286194,8.36238765716553)
--(axis cs:0.600600600242615,8.36068248748779)
--(axis cs:0.590590596199036,8.24542617797852)
--(axis cs:0.580580592155457,8.02137279510498)
--(axis cs:0.570570588111877,7.69533634185791)
--(axis cs:0.560560584068298,7.32551431655884)
--(axis cs:0.550550580024719,7.37154817581177)
--(axis cs:0.54054057598114,7.36962890625)
--(axis cs:0.530530512332916,7.3201379776001)
--(axis cs:0.520520508289337,7.49948740005493)
--(axis cs:0.510510504245758,7.72137451171875)
--(axis cs:0.500500500202179,7.87686634063721)
--(axis cs:0.4904904961586,7.96306991577148)
--(axis cs:0.480480462312698,7.97803449630737)
--(axis cs:0.470470458269119,7.92080116271973)
--(axis cs:0.46046045422554,7.79143810272217)
--(axis cs:0.450450450181961,7.59103488922119)
--(axis cs:0.440440446138382,7.32172203063965)
--(axis cs:0.43043041229248,6.98662853240967)
--(axis cs:0.420420408248901,6.58985280990601)
--(axis cs:0.410410404205322,6.1364049911499)
--(axis cs:0.400400400161743,5.63212203979492)
--(axis cs:0.390390396118164,5.08360433578491)
--(axis cs:0.380380362272263,4.49808931350708)
--(axis cs:0.370370358228683,3.88335251808167)
--(axis cs:0.360360354185104,3.24757695198059)
--(axis cs:0.350350350141525,2.59922623634338)
--(axis cs:0.340340346097946,1.94690978527069)
--(axis cs:0.330330312252045,1.29922986030579)
--(axis cs:0.320320308208466,0.678767800331116)
--(axis cs:0.310310304164886,0.127663761377335)
--(axis cs:0.300300300121307,0.567390441894531)
--(axis cs:0.290290296077728,1.20035362243652)
--(axis cs:0.280280262231827,1.80370080471039)
--(axis cs:0.270270258188248,2.36770629882812)
--(axis cs:0.260260254144669,2.88351678848267)
--(axis cs:0.250250250101089,3.34331774711609)
--(axis cs:0.240240231156349,3.74049425125122)
--(axis cs:0.23023022711277,4.0697603225708)
--(axis cs:0.220220223069191,4.32726192474365)
--(axis cs:0.210210204124451,4.5106463432312)
--(axis cs:0.200200200080872,4.61910724639893)
--(axis cs:0.190190181136131,4.6533842086792)
--(axis cs:0.180180177092552,4.61574459075928)
--(axis cs:0.170170173048973,4.81243181228638)
--(axis cs:0.160160154104233,5.05113410949707)
--(axis cs:0.150150150060654,5.26566553115845)
--(axis cs:0.140140131115913,5.45630979537964)
--(axis cs:0.130130127072334,5.6237587928772)
--(axis cs:0.120120115578175,5.76903629302979)
--(axis cs:0.110110111534595,5.89347076416016)
--(axis cs:0.100100100040436,5.99861907958984)
--(axis cs:0.0900900885462761,6.08619832992554)
--(axis cs:0.0800800770521164,6.15803146362305)
--(axis cs:0.0700700655579567,6.32580709457397)
--(axis cs:0.0600600577890873,6.53430461883545)
--(axis cs:0.0500500500202179,6.71476984024048)
--(axis cs:0.0400400385260582,6.86522245407104)
--(axis cs:0.0300300288945436,6.9925971031189)
--(axis cs:0.0200200192630291,7.11650371551514)
--(axis cs:0.0100100096315145,7.19156217575073)
--(axis cs:0,7.21670436859131)
--cycle;


\addplot [semithick, gray, opacity=0.1]
table {%
0 7.13903141021729
0.0100100096315145 7.12167501449585
0.0200200192630291 7.06981039047241
0.0300300288945436 6.98400831222534
0.0400400385260582 6.86522245407104
0.0500500500202179 6.71476984024048
0.0600600577890873 6.53430461883545
0.0700700655579567 6.32580709457397
0.0800800770521164 6.0915379524231
0.0900900885462761 5.83402919769287
0.100100100040436 5.55601644515991
0.110110111534595 5.26043033599854
0.120120115578175 4.95033359527588
0.130130127072334 4.62888860702515
0.140140131115913 4.2993049621582
0.150150150060654 3.96480226516724
0.160160154104233 3.62855672836304
0.170170173048973 3.29365944862366
0.180180177092552 2.96307945251465
0.190190181136131 2.63961863517761
0.200200200080872 2.32587337493896
0.210210204124451 2.02420210838318
0.220220223069191 1.73669683933258
0.23023022711277 1.46515691280365
0.240240231156349 1.21107244491577
0.250250250101089 0.975595712661743
0.260260254144669 0.759553372859955
0.270270258188248 0.56342214345932
0.280280262231827 0.387337803840637
0.290290296077728 0.231106996536255
0.300300300121307 0.0942139476537704
0.310310304164886 -0.0241629034280777
0.320320308208466 -0.125120669603348
0.330330312252045 -0.210015088319778
0.340340346097946 -0.280418872833252
0.350350350141525 -0.338092505931854
0.360360354185104 -0.384946703910828
0.370370358228683 -0.422997236251831
0.380380362272263 -0.454329490661621
0.390390396118164 -0.481046497821808
0.400400400161743 -0.505235910415649
0.410410404205322 -0.528920888900757
0.420420408248901 -0.554021120071411
0.43043041229248 -0.582307696342468
0.440440446138382 -0.615379095077515
0.450450450181961 -0.654609322547913
0.46046045422554 -0.701140284538269
0.470470458269119 -0.755836009979248
0.480480462312698 -0.819278717041016
0.4904904961586 -0.891741812229156
0.500500500202179 -0.973197042942047
0.510510504245758 -1.06328570842743
0.520520508289337 -1.16134798526764
0.530530512332916 -1.26641833782196
0.54054057598114 -1.3772406578064
0.550550580024719 -1.49228930473328
0.560560584068298 -1.60979783535004
0.570570588111877 -1.7277820110321
0.580580592155457 -1.84408974647522
0.590590596199036 -1.95641887187958
0.600600600242615 -2.06237959861755
0.610610604286194 -2.15952682495117
0.620620608329773 -2.24540901184082
0.630630612373352 -2.31761813163757
0.640640616416931 -2.37383818626404
0.650650680065155 -2.41188406944275
0.660660684108734 -2.42975759506226
0.670670688152313 -2.42568898200989
0.680680692195892 -2.3981659412384
0.690690696239471 -2.34598469734192
0.700700700283051 -2.26827144622803
0.71071070432663 -2.16451668739319
0.720720708370209 -2.03458547592163
0.730730712413788 -1.87874436378479
0.740740716457367 -1.69766223430634
0.750750780105591 -1.49240875244141
0.76076078414917 -1.26446032524109
0.770770788192749 -1.01567721366882
0.780780792236328 -0.748295187950134
0.790790796279907 -0.464885950088501
0.800800800323486 -0.1683369576931
0.810810804367065 0.138185530900955
0.820820808410645 0.451284855604172
0.830830812454224 0.767373621463776
0.840840816497803 1.08273577690125
0.850850880146027 1.39356422424316
0.860860884189606 1.69602370262146
0.870870888233185 1.9863156080246
0.880880892276764 2.26071619987488
0.890890896320343 2.51565861701965
0.900900900363922 2.74775266647339
0.910910904407501 2.95387673377991
0.92092090845108 3.13119626045227
0.930930912494659 3.2772171497345
0.940940916538239 3.38982796669006
0.950950980186462 3.46733546257019
0.960960984230042 3.50849151611328
0.970970988273621 3.51250052452087
0.9809809923172 3.47905564308167
0.990990996360779 3.40832734107971
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.45541787147522
0.0100100096315145 1.44102025032043
0.0200200192630291 1.39810991287231
0.0300300288945436 1.32754123210907
0.0400400385260582 1.23071050643921
0.0500500500202179 1.10954260826111
0.0600600577890873 0.966445088386536
0.0700700655579567 0.804270386695862
0.0800800770521164 0.62625253200531
0.0900900885462761 0.43595564365387
0.100100100040436 0.237201303243637
0.110110111534595 0.034000501036644
0.120120115578175 -0.169524863362312
0.130130127072334 -0.369212180376053
0.140140131115913 -0.560941219329834
0.150150150060654 -0.740704834461212
0.160160154104233 -0.904680609703064
0.170170173048973 -1.0493004322052
0.180180177092552 -1.17131733894348
0.190190181136131 -1.26785576343536
0.200200200080872 -1.33646094799042
0.210210204124451 -1.37514448165894
0.220220223069191 -1.38241147994995
0.23023022711277 -1.35728478431702
0.240240231156349 -1.29931437969208
0.250250250101089 -1.20858502388
0.260260254144669 -1.08571124076843
0.270270258188248 -0.931810200214386
0.280280262231827 -0.748495221138
0.290290296077728 -0.537826955318451
0.300300300121307 -0.30228328704834
0.310310304164886 -0.0447150766849518
0.320320308208466 0.231711104512215
0.330330312252045 0.523561716079712
0.340340346097946 0.827190041542053
0.350350350141525 1.13880133628845
0.360360354185104 1.4545111656189
0.370370358228683 1.77040004730225
0.380380362272263 2.0825662612915
0.390390396118164 2.38719367980957
0.400400400161743 2.68057703971863
0.410410404205322 2.95919466018677
0.420420408248901 3.21972441673279
0.43043041229248 3.45909786224365
0.440440446138382 3.67451000213623
0.450450450181961 3.86345601081848
0.46046045422554 4.02374696731567
0.470470458269119 4.15350866317749
0.480480462312698 4.25119495391846
0.4904904961586 4.31559276580811
0.500500500202179 4.34580135345459
0.510510504245758 4.34124183654785
0.520520508289337 4.30163335800171
0.530530512332916 4.22696542739868
0.54054057598114 4.11751556396484
0.550550580024719 3.97379732131958
0.560560584068298 3.79654550552368
0.570570588111877 3.58671951293945
0.580580592155457 3.34545731544495
0.590590596199036 3.07407283782959
0.600600600242615 2.77403545379639
0.610610604286194 2.44695615768433
0.620620608329773 2.09457850456238
0.630630612373352 1.71876049041748
0.640640616416931 1.32147765159607
0.650650680065155 0.904807686805725
0.660660684108734 0.470942556858063
0.670670688152313 0.0221592783927917
0.680680692195892 -0.439159005880356
0.690690696239471 -0.910526990890503
0.700700700283051 -1.3893631696701
0.71071070432663 -1.87299931049347
0.720720708370209 -2.35866117477417
0.730730712413788 -2.84349513053894
0.740740716457367 -3.32455730438232
0.750750780105591 -3.79883432388306
0.76076078414917 -4.26325416564941
0.770770788192749 -4.7147011756897
0.780780792236328 -5.1500301361084
0.790790796279907 -5.56610774993896
0.800800800323486 -5.95980787277222
0.810810804367065 -6.32808065414429
0.820820808410645 -6.66795301437378
0.830830812454224 -6.97658681869507
0.840840816497803 -7.25131511688232
0.850850880146027 -7.48966884613037
0.860860884189606 -7.68943119049072
0.870870888233185 -7.84867286682129
0.880880892276764 -7.96579074859619
0.890890896320343 -8.03955364227295
0.900900900363922 -8.06912040710449
0.910910904407501 -8.05408668518066
0.92092090845108 -7.99449396133423
0.930930912494659 -7.89085912704468
0.940940916538239 -7.74418783187866
0.950950980186462 -7.55597686767578
0.960960984230042 -7.32819128036499
0.970970988273621 -7.06328010559082
0.9809809923172 -6.76414823532104
0.990990996360779 -6.43411922454834
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.25208604335785
0.0100100096315145 -1.22100019454956
0.0200200192630291 -1.12854528427124
0.0300300288945436 -0.97711980342865
0.0400400385260582 -0.770631551742554
0.0500500500202179 -0.514444828033447
0.0600600577890873 -0.215202271938324
0.0700700655579567 0.119302034378052
0.0800800770521164 0.480343967676163
0.0900900885462761 0.85846871137619
0.100100100040436 1.24372923374176
0.110110111534595 1.6259423494339
0.120120115578175 1.99493885040283
0.130130127072334 2.34081602096558
0.140140131115913 2.65419960021973
0.150150150060654 2.92647814750671
0.160160154104233 3.15002584457397
0.170170173048973 3.3184061050415
0.180180177092552 3.42654514312744
0.190190181136131 3.47087001800537
0.200200200080872 3.44942426681519
0.210210204124451 3.36192512512207
0.220220223069191 3.20980072021484
0.23023022711277 2.99617767333984
0.240240231156349 2.72581720352173
0.250250250101089 2.40503835678101
0.260260254144669 2.04157280921936
0.270270258188248 1.64440369606018
0.280280262231827 1.22356963157654
0.290290296077728 0.789928913116455
0.300300300121307 0.354924440383911
0.310310304164886 -0.0696924850344658
0.320320308208466 -0.472135066986084
0.330330312252045 -0.84086287021637
0.340340346097946 -1.16485404968262
0.350350350141525 -1.43388509750366
0.360360354185104 -1.63877952098846
0.370370358228683 -1.77164804935455
0.380380362272263 -1.82609152793884
0.390390396118164 -1.79738175868988
0.400400400161743 -1.68260443210602
0.410410404205322 -1.48075711727142
0.420420408248901 -1.19281542301178
0.43043041229248 -0.821739435195923
0.440440446138382 -0.372453570365906
0.450450450181961 0.148222208023071
0.46046045422554 0.731704473495483
0.470470458269119 1.36778342723846
0.480480462312698 2.04483270645142
0.4904904961586 2.75003886222839
0.500500500202179 3.46964716911316
0.510510504245758 4.18925142288208
0.520520508289337 4.89409208297729
0.530530512332916 5.56938505172729
0.54054057598114 6.20061016082764
0.550550580024719 6.77383184432983
0.560560584068298 7.27602338790894
0.570570588111877 7.69533634185791
0.580580592155457 8.02137279510498
0.590590596199036 8.24542617797852
0.600600600242615 8.36068248748779
0.610610604286194 8.36238765716553
0.620620608329773 8.24797248840332
0.630630612373352 8.01712703704834
0.640640616416931 7.67184400558472
0.650650680065155 7.21638107299805
0.660660684108734 6.65722751617432
0.670670688152313 6.00295114517212
0.680680692195892 5.26407194137573
0.690690696239471 4.45285892486572
0.700700700283051 3.5830864906311
0.71071070432663 2.6697518825531
0.720720708370209 1.72880506515503
0.730730712413788 0.776813268661499
0.740740716457367 -0.169370204210281
0.750750780105591 -1.09294366836548
0.76076078414917 -1.97751021385193
0.770770788192749 -2.80739378929138
0.780780792236328 -3.56796789169312
0.790790796279907 -4.24597597122192
0.800800800323486 -4.82976102828979
0.810810804367065 -5.30953788757324
0.820820808410645 -5.67758798599243
0.830830812454224 -5.92841100692749
0.840840816497803 -6.05884790420532
0.850850880146027 -6.06813812255859
0.860860884189606 -5.95793390274048
0.870870888233185 -5.7322678565979
0.880880892276764 -5.39747047424316
0.890890896320343 -4.96203422546387
0.900900900363922 -4.43643569946289
0.910910904407501 -3.83291435241699
0.92092090845108 -3.16522407531738
0.930930912494659 -2.44834446907043
0.940940916538239 -1.69816958904266
0.950950980186462 -0.931168377399445
0.960960984230042 -0.16406124830246
0.970970988273621 0.586548686027527
0.9809809923172 1.30449044704437
0.990990996360779 1.97439205646515
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.91467356681824
0.0100100096315145 -3.92922258377075
0.0200200192630291 -3.9723653793335
0.0300300288945436 -4.04261493682861
0.0400400385260582 -4.1375298500061
0.0500500500202179 -4.25377607345581
0.0600600577890873 -4.3872013092041
0.0700700655579567 -4.53295040130615
0.0800800770521164 -4.68557262420654
0.0900900885462761 -4.83915519714355
0.100100100040436 -4.98747205734253
0.110110111534595 -5.12414264678955
0.120120115578175 -5.24277973175049
0.130130127072334 -5.33715772628784
0.140140131115913 -5.40136861801147
0.150150150060654 -5.42997407913208
0.160160154104233 -5.41814470291138
0.170170173048973 -5.36179876327515
0.180180177092552 -5.25770473480225
0.190190181136131 -5.1035852432251
0.200200200080872 -4.89818668365479
0.210210204124451 -4.64133548736572
0.220220223069191 -4.33396244049072
0.23023022711277 -3.978111743927
0.240240231156349 -3.57691240310669
0.250250250101089 -3.13453722000122
0.260260254144669 -2.65613865852356
0.270270258188248 -2.14774489402771
0.280280262231827 -1.61616122722626
0.290290296077728 -1.06882619857788
0.300300300121307 -0.513686895370483
0.310310304164886 0.0409773737192154
0.320320308208466 0.58670973777771
0.330330312252045 1.11505031585693
0.340340346097946 1.61770462989807
0.350350350141525 2.08671355247498
0.360360354185104 2.51462483406067
0.370370358228683 2.89463257789612
0.380380362272263 3.2207305431366
0.390390396118164 3.48783349990845
0.400400400161743 3.6918797492981
0.410410404205322 3.82991981506348
0.420420408248901 3.90018129348755
0.43043041229248 3.90210151672363
0.440440446138382 3.83634948730469
0.450450450181961 3.70480489730835
0.46046045422554 3.51052379608154
0.470470458269119 3.25768709182739
0.480480462312698 2.95150232315063
0.4904904961586 2.59810471534729
0.500500500202179 2.20444440841675
0.510510504245758 1.77812480926514
0.520520508289337 1.32727336883545
0.530530512332916 0.860364675521851
0.54054057598114 0.386050969362259
0.550550580024719 -0.0869866609573364
0.560560584068298 -0.550248682498932
0.570570588111877 -0.995534300804138
0.580580592155457 -1.41514825820923
0.590590596199036 -1.80200004577637
0.600600600242615 -2.14977407455444
0.610610604286194 -2.45302057266235
0.620620608329773 -2.70725703239441
0.630630612373352 -2.90904712677002
0.640640616416931 -3.05604672431946
0.650650680065155 -3.1470365524292
0.660660684108734 -3.18191766738892
0.670670688152313 -3.16170263290405
0.680680692195892 -3.08846998214722
0.690690696239471 -2.96529102325439
0.700700700283051 -2.79616570472717
0.71071070432663 -2.58589053153992
0.720720708370209 -2.3399670124054
0.730730712413788 -2.06446361541748
0.740740716457367 -1.76586985588074
0.750750780105591 -1.45094668865204
0.76076078414917 -1.12658488750458
0.770770788192749 -0.799652755260468
0.780780792236328 -0.476842164993286
0.790790796279907 -0.164534330368042
0.800800800323486 0.131334900856018
0.810810804367065 0.405392408370972
0.820820808410645 0.652925074100494
0.830830812454224 0.869975507259369
0.840840816497803 1.0534131526947
0.850850880146027 1.20097017288208
0.860860884189606 1.31126952171326
0.870870888233185 1.38384604454041
0.880880892276764 1.4191198348999
0.890890896320343 1.41836535930634
0.900900900363922 1.38365173339844
0.910910904407501 1.31777954101562
0.92092090845108 1.2241952419281
0.930930912494659 1.10688328742981
0.940940916538239 0.970257759094238
0.950950980186462 0.819045186042786
0.960960984230042 0.658166587352753
0.970970988273621 0.492591142654419
0.9809809923172 0.327238917350769
0.990990996360779 0.166829645633698
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.53337371349335
0.0100100096315145 -1.52275371551514
0.0200200192630291 -1.49106824398041
0.0300300288945436 -1.43885219097137
0.0400400385260582 -1.36699831485748
0.0500500500202179 -1.27672147750854
0.0600600577890873 -1.16956162452698
0.0700700655579567 -1.04734790325165
0.0800800770521164 -0.912192821502686
0.0900900885462761 -0.766427576541901
0.100100100040436 -0.612595617771149
0.110110111534595 -0.453400731086731
0.120120115578175 -0.291678756475449
0.130130127072334 -0.130342543125153
0.140140131115913 0.0276540517807007
0.150150150060654 0.179366856813431
0.160160154104233 0.32188954949379
0.170170173048973 0.452413529157639
0.180180177092552 0.568269371986389
0.190190181136131 0.666953861713409
0.200200200080872 0.746181130409241
0.210210204124451 0.80391001701355
0.220220223069191 0.838382601737976
0.23023022711277 0.848134994506836
0.240240231156349 0.83204174041748
0.250250250101089 0.789311826229095
0.260260254144669 0.719520449638367
0.270270258188248 0.622597455978394
0.280280262231827 0.498842239379883
0.290290296077728 0.348911315202713
0.300300300121307 0.173811912536621
0.310310304164886 -0.0251143127679825
0.320320308208466 -0.24621219933033
0.330330312252045 -0.487543433904648
0.340340346097946 -0.746902227401733
0.350350350141525 -1.02186715602875
0.360360354185104 -1.30982518196106
0.370370358228683 -1.60802257061005
0.380380362272263 -1.91359257698059
0.390390396118164 -2.22362089157104
0.400400400161743 -2.53516578674316
0.410410404205322 -2.84532141685486
0.420420408248901 -3.15125489234924
0.43043041229248 -3.45024347305298
0.440440446138382 -3.73971939086914
0.450450450181961 -4.01730489730835
0.46046045422554 -4.28085136413574
0.470470458269119 -4.52845191955566
0.480480462312698 -4.75848007202148
0.4904904961586 -4.96960687637329
0.500500500202179 -5.16079950332642
0.510510504245758 -5.33134460449219
0.520520508289337 -5.48084211349487
0.530530512332916 -5.60919952392578
0.54054057598114 -5.71661901473999
0.550550580024719 -5.80358839035034
0.560560584068298 -5.87085199356079
0.570570588111877 -5.91938018798828
0.580580592155457 -5.95035696029663
0.590590596199036 -5.96512269973755
0.600600600242615 -5.96513843536377
0.610610604286194 -5.95197343826294
0.620620608329773 -5.92722702026367
0.630630612373352 -5.8925085067749
0.640640616416931 -5.84939050674438
0.650650680065155 -5.79937028884888
0.660660684108734 -5.74383020401001
0.670670688152313 -5.68400478363037
0.680680692195892 -5.62095165252686
0.690690696239471 -5.5555157661438
0.700700700283051 -5.48832368850708
0.71071070432663 -5.4197564125061
0.720720708370209 -5.34994792938232
0.730730712413788 -5.27877902984619
0.740740716457367 -5.20588397979736
0.750750780105591 -5.1306529045105
0.76076078414917 -5.05225992202759
0.770770788192749 -4.9696888923645
0.780780792236328 -4.88174295425415
0.790790796279907 -4.78710031509399
0.800800800323486 -4.68433570861816
0.810810804367065 -4.57198715209961
0.820820808410645 -4.44856548309326
0.830830812454224 -4.31263446807861
0.840840816497803 -4.16283941268921
0.850850880146027 -3.99795579910278
0.860860884189606 -3.81694984436035
0.870870888233185 -3.61899614334106
0.880880892276764 -3.40354537963867
0.890890896320343 -3.17033386230469
0.900900900363922 -2.9194347858429
0.910910904407501 -2.65126037597656
0.92092090845108 -2.36659216880798
0.930930912494659 -2.0665876865387
0.940940916538239 -1.7527779340744
0.950950980186462 -1.42705178260803
0.960960984230042 -1.09165024757385
0.970970988273621 -0.749136924743652
0.9809809923172 -0.402365535497665
0.990990996360779 -0.0544273555278778
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.4789879322052
0.0100100096315145 1.46567273139954
0.0200200192630291 1.42603135108948
0.0300300288945436 1.36095190048218
0.0400400385260582 1.27189350128174
0.0500500500202179 1.1608624458313
0.0600600577890873 1.03034687042236
0.0700700655579567 0.883276104927063
0.0800800770521164 0.72294545173645
0.0900900885462761 0.552946746349335
0.100100100040436 0.37707930803299
0.110110111534595 0.199269503355026
0.120120115578175 0.0234793499112129
0.130130127072334 -0.146388053894043
0.140140131115913 -0.30657297372818
0.150150150060654 -0.453548848628998
0.160160154104233 -0.584099590778351
0.170170173048973 -0.695397913455963
0.180180177092552 -0.785069346427917
0.190190181136131 -0.851244688034058
0.200200200080872 -0.892606854438782
0.210210204124451 -0.908420622348785
0.220220223069191 -0.898550510406494
0.23023022711277 -0.863463521003723
0.240240231156349 -0.804222404956818
0.250250250101089 -0.722456634044647
0.260260254144669 -0.620335340499878
0.270270258188248 -0.50050413608551
0.280280262231827 -0.36603844165802
0.290290296077728 -0.220366314053535
0.300300300121307 -0.0671868324279785
0.310310304164886 0.0896088480949402
0.320320308208466 0.246030524373055
0.330330312252045 0.398088097572327
0.340340346097946 0.541873931884766
0.350350350141525 0.673667311668396
0.360360354185104 0.790013790130615
0.370370358228683 0.88781350851059
0.380380362272263 0.964397549629211
0.390390396118164 1.01759231090546
0.400400400161743 1.04577565193176
0.410410404205322 1.04792201519012
0.420420408248901 1.02363133430481
0.43043041229248 0.973146677017212
0.440440446138382 0.897353887557983
0.450450450181961 0.797775149345398
0.46046045422554 0.67653501033783
0.470470458269119 0.536322712898254
0.480480462312698 0.380340069532394
0.4904904961586 0.212230339646339
0.500500500202179 0.0360076949000359
0.510510504245758 -0.144033700227737
0.520520508289337 -0.323407858610153
0.530530512332916 -0.497541069984436
0.54054057598114 -0.661869466304779
0.550550580024719 -0.811935722827911
0.560560584068298 -0.943504393100739
0.570570588111877 -1.05264496803284
0.580580592155457 -1.13583183288574
0.590590596199036 -1.19002771377563
0.600600600242615 -1.21275162696838
0.610610604286194 -1.20214974880219
0.620620608329773 -1.15704298019409
0.630630612373352 -1.07696127891541
0.640640616416931 -0.962165951728821
0.650650680065155 -0.813662707805634
0.660660684108734 -0.633179366588593
0.670670688152313 -0.423149764537811
0.680680692195892 -0.186673849821091
0.690690696239471 0.0725402235984802
0.700700700283051 0.350248157978058
0.71071070432663 0.641739189624786
0.720720708370209 0.941936433315277
0.730730712413788 1.24548840522766
0.740740716457367 1.54688191413879
0.750750780105591 1.84054112434387
0.76076078414917 2.12095236778259
0.770770788192749 2.38276720046997
0.780780792236328 2.62091588973999
0.790790796279907 2.83070802688599
0.800800800323486 3.00793123245239
0.810810804367065 3.14893984794617
0.820820808410645 3.25073146820068
0.830830812454224 3.31100940704346
0.840840816497803 3.32823491096497
0.850850880146027 3.30166244506836
0.860860884189606 3.23135662078857
0.870870888233185 3.11819815635681
0.880880892276764 2.96387076377869
0.890890896320343 2.77082419395447
0.900900900363922 2.54224371910095
0.910910904407501 2.28196978569031
0.92092090845108 1.99444663524628
0.930930912494659 1.68462514877319
0.940940916538239 1.3578634262085
0.950950980186462 1.01983344554901
0.960960984230042 0.67641144990921
0.970970988273621 0.333557635545731
0.9809809923172 -0.00279757380485535
0.990990996360779 -0.326863616704941
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.39255046844482
0.0100100096315145 3.35621738433838
0.0200200192630291 3.24799537658691
0.0300300288945436 3.07019233703613
0.0400400385260582 2.82660126686096
0.0500500500202179 2.52242183685303
0.0600600577890873 2.16415858268738
0.0700700655579567 1.75947332382202
0.0800800770521164 1.31703901290894
0.0900900885462761 0.846352338790894
0.100100100040436 0.357542514801025
0.110110111534595 -0.138840556144714
0.120120115578175 -0.632046818733215
0.130130127072334 -1.11134552955627
0.140140131115913 -1.56624829769135
0.150150150060654 -1.98672699928284
0.160160154104233 -2.3634204864502
0.170170173048973 -2.687824010849
0.180180177092552 -2.95247745513916
0.190190181136131 -3.15110564231873
0.200200200080872 -3.27875852584839
0.210210204124451 -3.33191323280334
0.220220223069191 -3.30853986740112
0.23023022711277 -3.20815467834473
0.240240231156349 -3.03182888031006
0.250250250101089 -2.78216505050659
0.260260254144669 -2.46324825286865
0.270270258188248 -2.08057022094727
0.280280262231827 -1.64090752601624
0.290290296077728 -1.15219473838806
0.300300300121307 -0.623370349407196
0.310310304164886 -0.0641876384615898
0.320320308208466 0.514978110790253
0.330330312252045 1.10333299636841
0.340340346097946 1.68987619876862
0.350350350141525 2.26362013816833
0.360360354185104 2.81381607055664
0.370370358228683 3.33015012741089
0.380380362272263 3.80294895172119
0.390390396118164 4.22338247299194
0.400400400161743 4.58360576629639
0.410410404205322 4.87692737579346
0.420420408248901 5.0979266166687
0.43043041229248 5.24255609512329
0.440440446138382 5.30820465087891
0.450450450181961 5.29374074935913
0.46046045422554 5.19952154159546
0.470470458269119 5.02737808227539
0.480480462312698 4.78055238723755
0.4904904961586 4.46363306045532
0.500500500202179 4.08244466781616
0.510510504245758 3.64391469955444
0.520520508289337 3.15593886375427
0.530530512332916 2.62718868255615
0.54054057598114 2.06695628166199
0.550550580024719 1.4849511384964
0.560560584068298 0.891085386276245
0.570570588111877 0.295304656028748
0.580580592155457 -0.292640775442123
0.590590596199036 -0.863362193107605
0.600600600242615 -1.40803968906403
0.610610604286194 -1.91856598854065
0.620620608329773 -2.38771295547485
0.630630612373352 -2.80925941467285
0.640640616416931 -3.17809128761292
0.650650680065155 -3.49029803276062
0.660660684108734 -3.74320292472839
0.670670688152313 -3.93542814254761
0.680680692195892 -4.06686210632324
0.690690696239471 -4.13865041732788
0.700700700283051 -4.15314292907715
0.71071070432663 -4.11381006240845
0.720720708370209 -4.0251407623291
0.730730712413788 -3.89252972602844
0.740740716457367 -3.72213125228882
0.750750780105591 -3.5207052230835
0.76076078414917 -3.29545140266418
0.770770788192749 -3.05384564399719
0.780780792236328 -2.80345439910889
0.790790796279907 -2.55175423622131
0.800800800323486 -2.30598640441895
0.810810804367065 -2.07296133041382
0.820820808410645 -1.8589346408844
0.830830812454224 -1.66945421695709
0.840840816497803 -1.50924015045166
0.850850880146027 -1.3821028470993
0.860860884189606 -1.2908536195755
0.870870888233185 -1.23724746704102
0.880880892276764 -1.22197234630585
0.890890896320343 -1.24463772773743
0.900900900363922 -1.30378651618958
0.910910904407501 -1.39696228504181
0.92092090845108 -1.5207656621933
0.930930912494659 -1.67094504833221
0.940940916538239 -1.84251737594604
0.950950980186462 -2.02989053726196
0.960960984230042 -2.22699356079102
0.970970988273621 -2.42744970321655
0.9809809923172 -2.62471485137939
0.990990996360779 -2.81224656105042
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.840977311134338
0.0100100096315145 -0.818792223930359
0.0200200192630291 -0.75275456905365
0.0300300288945436 -0.644388794898987
0.0400400385260582 -0.496200084686279
0.0500500500202179 -0.311628520488739
0.0600600577890873 -0.0949588119983673
0.0700700655579567 0.148752599954605
0.0800800770521164 0.413796305656433
0.0900900885462761 0.693934261798859
0.100100100040436 0.982522070407867
0.110110111534595 1.27265632152557
0.120120115578175 1.55732178688049
0.130130127072334 1.82954144477844
0.140140131115913 2.08251571655273
0.150150150060654 2.3097870349884
0.160160154104233 2.50534892082214
0.170170173048973 2.66379499435425
0.180180177092552 2.7804217338562
0.190190181136131 2.85133624076843
0.200200200080872 2.87352514266968
0.210210204124451 2.8449330329895
0.220220223069191 2.76449084281921
0.23023022711277 2.63214540481567
0.240240231156349 2.4488639831543
0.250250250101089 2.21659970283508
0.260260254144669 1.93826746940613
0.270270258188248 1.61766374111176
0.280280262231827 1.25940108299255
0.290290296077728 0.868809163570404
0.300300300121307 0.451819390058517
0.310310304164886 0.0148429702967405
0.320320308208466 -0.435355722904205
0.330330312252045 -0.891800940036774
0.340340346097946 -1.34744644165039
0.350350350141525 -1.79531931877136
0.360360354185104 -2.22865915298462
0.370370358228683 -2.64104199409485
0.380380362272263 -3.02651858329773
0.390390396118164 -3.37972521781921
0.400400400161743 -3.69596982002258
0.410410404205322 -3.97133636474609
0.420420408248901 -4.20274066925049
0.43043041229248 -4.38797855377197
0.440440446138382 -4.52575969696045
0.450450450181961 -4.6157169342041
0.46046045422554 -4.65839195251465
0.470470458269119 -4.65520572662354
0.480480462312698 -4.60841226577759
0.4904904961586 -4.52103710174561
0.500500500202179 -4.39678573608398
0.510510504245758 -4.23995399475098
0.520520508289337 -4.05532217025757
0.530530512332916 -3.84804058074951
0.54054057598114 -3.62349796295166
0.550550580024719 -3.38721799850464
0.560560584068298 -3.1447126865387
0.570570588111877 -2.90136528015137
0.580580592155457 -2.66231536865234
0.590590596199036 -2.43234777450562
0.600600600242615 -2.21578979492188
0.610610604286194 -2.01642465591431
0.620620608329773 -1.83742380142212
0.630630612373352 -1.68126702308655
0.640640616416931 -1.54973363876343
0.650650680065155 -1.44384980201721
0.660660684108734 -1.36390376091003
0.670670688152313 -1.30943858623505
0.680680692195892 -1.27930510044098
0.690690696239471 -1.27168786525726
0.700700700283051 -1.28418254852295
0.71071070432663 -1.31385803222656
0.720720708370209 -1.35735630989075
0.730730712413788 -1.4109810590744
0.740740716457367 -1.47081089019775
0.750750780105591 -1.532794713974
0.76076078414917 -1.59287762641907
0.770770788192749 -1.64711165428162
0.780780792236328 -1.69174361228943
0.790790796279907 -1.72334551811218
0.800800800323486 -1.73888158798218
0.810810804367065 -1.73581552505493
0.820820808410645 -1.71215736865997
0.830830812454224 -1.6665370464325
0.840840816497803 -1.59824132919312
0.850850880146027 -1.50723481178284
0.860860884189606 -1.39416670799255
0.870870888233185 -1.2603622674942
0.880880892276764 -1.10780501365662
0.890890896320343 -0.939077258110046
0.900900900363922 -0.757311463356018
0.910910904407501 -0.566112399101257
0.92092090845108 -0.369482487440109
0.930930912494659 -0.171709880232811
0.940940916538239 0.0227273255586624
0.950950980186462 0.209263056516647
0.960960984230042 0.38337031006813
0.970970988273621 0.540666162967682
0.9809809923172 0.677019000053406
0.990990996360779 0.788668751716614
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.71202540397644
0.0100100096315145 1.70892310142517
0.0200200192630291 1.69962275028229
0.0300300288945436 1.68414318561554
0.0400400385260582 1.66251945495605
0.0500500500202179 1.63479828834534
0.0600600577890873 1.60105609893799
0.0700700655579567 1.5613968372345
0.0800800770521164 1.5159512758255
0.0900900885462761 1.46490108966827
0.100100100040436 1.4084689617157
0.110110111534595 1.34693694114685
0.120120115578175 1.28064024448395
0.130130127072334 1.20998239517212
0.140140131115913 1.13543772697449
0.150150150060654 1.05755281448364
0.160160154104233 0.976937115192413
0.170170173048973 0.894280016422272
0.180180177092552 0.810331284999847
0.190190181136131 0.725906074047089
0.200200200080872 0.641864418983459
0.210210204124451 0.559118688106537
0.220220223069191 0.478597730398178
0.23023022711277 0.401263684034348
0.240240231156349 0.328062802553177
0.250250250101089 0.259932607412338
0.260260254144669 0.1977728754282
0.270270258188248 0.142435014247894
0.280280262231827 0.0946940630674362
0.290290296077728 0.0552381277084351
0.300300300121307 0.0246481373906136
0.310310304164886 0.00338555127382278
0.320320308208466 -0.00822038948535919
0.330330312252045 -0.00998789072036743
0.340340346097946 -0.00188995897769928
0.350350350141525 0.0159489512443542
0.360360354185104 0.0432390421628952
0.370370358228683 0.0795357972383499
0.380380362272263 0.124246835708618
0.390390396118164 0.176634550094604
0.400400400161743 0.235836356878281
0.410410404205322 0.300875753164291
0.420420408248901 0.370690137147903
0.43043041229248 0.444145739078522
0.440440446138382 0.520061433315277
0.450450450181961 0.597247183322906
0.46046045422554 0.67452609539032
0.470470458269119 0.750753700733185
0.480480462312698 0.824859499931335
0.4904904961586 0.895875155925751
0.500500500202179 0.962944090366364
0.510510504245758 1.02536642551422
0.520520508289337 1.08261001110077
0.530530512332916 1.13432371616364
0.54054057598114 1.18035840988159
0.550550580024719 1.22077870368958
0.560560584068298 1.25585126876831
0.570570588111877 1.28606808185577
0.580580592155457 1.31211483478546
0.590590596199036 1.33488142490387
0.600600600242615 1.35543394088745
0.610610604286194 1.3749932050705
0.620620608329773 1.39491248130798
0.630630612373352 1.41665089130402
0.640640616416931 1.44173216819763
0.650650680065155 1.47171306610107
0.660660684108734 1.50815045833588
0.670670688152313 1.55255353450775
0.680680692195892 1.60634613037109
0.690690696239471 1.67083895206451
0.700700700283051 1.7471786737442
0.71071070432663 1.83631682395935
0.720720708370209 1.93899202346802
0.730730712413788 2.0556800365448
0.740740716457367 2.1865975856781
0.750750780105591 2.33165788650513
0.76076078414917 2.49048924446106
0.770770788192749 2.66240262985229
0.780780792236328 2.84641647338867
0.790790796279907 3.04125738143921
0.800800800323486 3.24536919593811
0.810810804367065 3.45694184303284
0.820820808410645 3.67394709587097
0.830830812454224 3.89414978027344
0.840840816497803 4.1151704788208
0.850850880146027 4.3345103263855
0.860860884189606 4.54960250854492
0.870870888233185 4.75786161422729
0.880880892276764 4.95673131942749
0.890890896320343 5.14373254776001
0.900900900363922 5.31650114059448
0.910910904407501 5.47287082672119
0.92092090845108 5.61085557937622
0.930930912494659 5.72873640060425
0.940940916538239 5.82508611679077
0.950950980186462 5.89877939224243
0.960960984230042 5.94903755187988
0.970970988273621 5.97542858123779
0.9809809923172 5.97786903381348
0.990990996360779 5.95664119720459
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.68688297271729
0.0100100096315145 -2.66145849227905
0.0200200192630291 -2.58572673797607
0.0300300288945436 -2.46129131317139
0.0400400385260582 -2.29079079627991
0.0500500500202179 -2.07783675193787
0.0600600577890873 -1.82694816589355
0.0700700655579567 -1.54345297813416
0.0800800770521164 -1.23337125778198
0.0900900885462761 -0.903301358222961
0.100100100040436 -0.560276985168457
0.110110111534595 -0.211623251438141
0.120120115578175 0.135195910930634
0.130130127072334 0.472731322050095
0.140140131115913 0.793697655200958
0.150150150060654 1.09112763404846
0.160160154104233 1.35850977897644
0.170170173048973 1.58992493152618
0.180180177092552 1.78015911579132
0.190190181136131 1.92481517791748
0.200200200080872 2.0203971862793
0.210210204124451 2.06437182426453
0.220220223069191 2.05522918701172
0.23023022711277 1.99250030517578
0.240240231156349 1.87676358222961
0.250250250101089 1.70963335037231
0.260260254144669 1.49371862411499
0.270270258188248 1.23256635665894
0.280280262231827 0.930593967437744
0.290290296077728 0.592980206012726
0.300300300121307 0.225581705570221
0.310310304164886 -0.165205791592598
0.320320308208466 -0.572568714618683
0.330330312252045 -0.989408731460571
0.340340346097946 -1.40848815441132
0.350350350141525 -1.82256388664246
0.360360354185104 -2.22453427314758
0.370370358228683 -2.60756206512451
0.380380362272263 -2.9652156829834
0.390390396118164 -3.29157257080078
0.400400400161743 -3.58132886886597
0.410410404205322 -3.82988739013672
0.420420408248901 -4.03343772888184
0.43043041229248 -4.18900775909424
0.440440446138382 -4.29450225830078
0.450450450181961 -4.34873008728027
0.46046045422554 -4.35140037536621
0.470470458269119 -4.30311012268066
0.480480462312698 -4.20531749725342
0.4904904961586 -4.06027412414551
0.500500500202179 -3.8709864616394
0.510510504245758 -3.64112424850464
0.520520508289337 -3.37493205070496
0.530530512332916 -3.07714319229126
0.54054057598114 -2.75286531448364
0.550550580024719 -2.4074821472168
0.560560584068298 -2.04654359817505
0.570570588111877 -1.67565524578094
0.580580592155457 -1.30036556720734
0.590590596199036 -0.926087379455566
0.600600600242615 -0.557983756065369
0.610610604286194 -0.200898885726929
0.620620608329773 0.140726208686829
0.630630612373352 0.462908923625946
0.640640616416931 0.762171149253845
0.650650680065155 1.03558754920959
0.660660684108734 1.28078603744507
0.670670688152313 1.49598479270935
0.680680692195892 1.67997026443481
0.690690696239471 1.83208131790161
0.700700700283051 1.95218861103058
0.71071070432663 2.04065895080566
0.720720708370209 2.09830498695374
0.730730712413788 2.12632989883423
0.740740716457367 2.12627983093262
0.750750780105591 2.09996700286865
0.76076078414917 2.04942798614502
0.770770788192749 1.97683990001678
0.780780792236328 1.88447225093842
0.790790796279907 1.77462470531464
0.800800800323486 1.64956784248352
0.810810804367065 1.51151096820831
0.820820808410645 1.36254978179932
0.830830812454224 1.20464062690735
0.840840816497803 1.0395679473877
0.850850880146027 0.868937969207764
0.860860884189606 0.694172918796539
0.870870888233185 0.516499876976013
0.880880892276764 0.336978197097778
0.890890896320343 0.156500577926636
0.900900900363922 -0.0241750180721283
0.910910904407501 -0.204405784606934
0.92092090845108 -0.383622348308563
0.930930912494659 -0.561308205127716
0.940940916538239 -0.736948370933533
0.950950980186462 -0.91001832485199
0.960960984230042 -1.07992911338806
0.970970988273621 -1.24601006507874
0.9809809923172 -1.40748810768127
0.990990996360779 -1.56346237659454
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.88391733169556
0.0100100096315145 -2.85391402244568
0.0200200192630291 -2.76459407806396
0.0300300288945436 -2.61798858642578
0.0400400385260582 -2.41744518280029
0.0500500500202179 -2.16753458976746
0.0600600577890873 -1.87395477294922
0.0700700655579567 -1.5433874130249
0.0800800770521164 -1.18336188793182
0.0900900885462761 -0.802060842514038
0.100100100040436 -0.408148318529129
0.110110111534595 -0.0105553567409515
0.120120115578175 0.381712913513184
0.130130127072334 0.759795606136322
0.140140131115913 1.11517786979675
0.150150150060654 1.43988513946533
0.160160154104233 1.72666907310486
0.170170173048973 1.96917223930359
0.180180177092552 2.16208457946777
0.190190181136131 2.30125188827515
0.200200200080872 2.38378286361694
0.210210204124451 2.40810823440552
0.220220223069191 2.37401461601257
0.23023022711277 2.28266382217407
0.240240231156349 2.13654279708862
0.250250250101089 1.9394246339798
0.260260254144669 1.69626569747925
0.270270258188248 1.41309905052185
0.280280262231827 1.09688782691956
0.290290296077728 0.755358695983887
0.300300300121307 0.396834582090378
0.310310304164886 0.0300197601318359
0.320320308208466 -0.33619350194931
0.330330312252045 -0.692933738231659
0.340340346097946 -1.0315660238266
0.350350350141525 -1.3438925743103
0.360360354185104 -1.62235271930695
0.370370358228683 -1.86019825935364
0.380380362272263 -2.05165815353394
0.390390396118164 -2.19208836555481
0.400400400161743 -2.27806663513184
0.410410404205322 -2.30750441551208
0.420420408248901 -2.27968978881836
0.43043041229248 -2.19531178474426
0.440440446138382 -2.05646419525146
0.450450450181961 -1.86660265922546
0.46046045422554 -1.63046717643738
0.470470458269119 -1.35399341583252
0.480480462312698 -1.04418659210205
0.4904904961586 -0.708954095840454
0.500500500202179 -0.356948256492615
0.510510504245758 0.00263189151883125
0.520520508289337 0.360242962837219
0.530530512332916 0.706215798854828
0.54054057598114 1.03096723556519
0.550550580024719 1.32521414756775
0.560560584068298 1.58019709587097
0.570570588111877 1.78786289691925
0.580580592155457 1.94106960296631
0.590590596199036 2.03373885154724
0.600600600242615 2.06100463867188
0.610610604286194 2.01933193206787
0.620620608329773 1.90660274028778
0.630630612373352 1.72218430042267
0.640640616416931 1.46694505214691
0.650650680065155 1.14325034618378
0.660660684108734 0.754941344261169
0.670670688152313 0.30722850561142
0.680680692195892 -0.193364202976227
0.690690696239471 -0.739163100719452
0.700700700283051 -1.32146644592285
0.71071070432663 -1.93076002597809
0.720720708370209 -2.55686044692993
0.730730712413788 -3.18916940689087
0.740740716457367 -3.81684756278992
0.750750780105591 -4.42906427383423
0.76076078414917 -5.01520824432373
0.770770788192749 -5.56510591506958
0.780780792236328 -6.06921529769897
0.790790796279907 -6.51883840560913
0.800800800323486 -6.9062819480896
0.810810804367065 -7.22500705718994
0.820820808410645 -7.46977424621582
0.830830812454224 -7.63672304153442
0.840840816497803 -7.723464012146
0.850850880146027 -7.72909736633301
0.860860884189606 -7.65424251556396
0.870870888233185 -7.50100803375244
0.880880892276764 -7.27293395996094
0.890890896320343 -6.97491359710693
0.900900900363922 -6.61309194564819
0.910910904407501 -6.19471120834351
0.92092090845108 -5.72799062728882
0.930930912494659 -5.22190380096436
0.940940916538239 -4.68603992462158
0.950950980186462 -4.13037443161011
0.960960984230042 -3.56507253646851
0.970970988273621 -3.00028514862061
0.9809809923172 -2.44595861434937
0.990990996360779 -1.91160380840302
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 7.21670436859131
0.0100100096315145 7.19156217575073
0.0200200192630291 7.11650371551514
0.0300300288945436 6.9925971031189
0.0400400385260582 6.82162857055664
0.0500500500202179 6.6060357093811
0.0600600577890873 6.34890127182007
0.0700700655579567 6.05387926101685
0.0800800770521164 5.72515344619751
0.0900900885462761 5.36735057830811
0.100100100040436 4.98548078536987
0.110110111534595 4.58486032485962
0.120120115578175 4.17100620269775
0.130130127072334 3.74956870079041
0.140140131115913 3.32622814178467
0.150150150060654 2.90661334991455
0.160160154104233 2.49620962142944
0.170170173048973 2.10027074813843
0.180180177092552 1.72374331951141
0.190190181136131 1.37118434906006
0.200200200080872 1.04669713973999
0.210210204124451 0.753870785236359
0.220220223069191 0.495722770690918
0.23023022711277 0.274663537740707
0.240240231156349 0.0924591273069382
0.250250250101089 -0.0497815348207951
0.260260254144669 -0.151632279157639
0.270270258188248 -0.213329493999481
0.280280262231827 -0.235768482089043
0.290290296077728 -0.220486238598824
0.300300300121307 -0.169612765312195
0.310310304164886 -0.0858398228883743
0.320320308208466 0.0276297442615032
0.330330312252045 0.167155936360359
0.340340346097946 0.328713327646255
0.350350350141525 0.507969915866852
0.360360354185104 0.70036780834198
0.370370358228683 0.901193141937256
0.380380362272263 1.10566675662994
0.390390396118164 1.30901944637299
0.400400400161743 1.50657558441162
0.410410404205322 1.69382882118225
0.420420408248901 1.86651718616486
0.43043041229248 2.02069234848022
0.440440446138382 2.15278077125549
0.450450450181961 2.25963854789734
0.46046045422554 2.3386058807373
0.470470458269119 2.38753461837769
0.480480462312698 2.40483045578003
0.4904904961586 2.38945841789246
0.500500500202179 2.34096527099609
0.510510504245758 2.25947761535645
0.520520508289337 2.14568519592285
0.530530512332916 2.00082969665527
0.54054057598114 1.82666802406311
0.550550580024719 1.62544286251068
0.560560584068298 1.39983880519867
0.570570588111877 1.15292239189148
0.580580592155457 0.888088405132294
0.590590596199036 0.609001636505127
0.600600600242615 0.319531202316284
0.610610604286194 0.0236679166555405
0.620620608329773 -0.274520486593246
0.630630612373352 -0.570987105369568
0.640640616416931 -0.861760556697845
0.650650680065155 -1.14300692081451
0.660660684108734 -1.41110193729401
0.670670688152313 -1.66269159317017
0.680680692195892 -1.89474260807037
0.690690696239471 -2.10458302497864
0.700700700283051 -2.28995275497437
0.71071070432663 -2.44904160499573
0.720720708370209 -2.58048748970032
0.730730712413788 -2.6834282875061
0.740740716457367 -2.75748419761658
0.750750780105591 -2.80275893211365
0.76076078414917 -2.81985354423523
0.770770788192749 -2.80982065200806
0.780780792236328 -2.77415156364441
0.790790796279907 -2.7147388458252
0.800800800323486 -2.63384342193604
0.810810804367065 -2.53405213356018
0.820820808410645 -2.41821193695068
0.830830812454224 -2.28937768936157
0.840840816497803 -2.15077948570251
0.850850880146027 -2.00572371482849
0.860860884189606 -1.85756230354309
0.870870888233185 -1.70961058139801
0.880880892276764 -1.56510543823242
0.890890896320343 -1.42712724208832
0.900900900363922 -1.29856204986572
0.910910904407501 -1.18203258514404
0.92092090845108 -1.07987058162689
0.930930912494659 -0.994058132171631
0.940940916538239 -0.926209628582001
0.950950980186462 -0.877522587776184
0.960960984230042 -0.848774254322052
0.970970988273621 -0.840303778648376
0.9809809923172 -0.852007925510406
0.990990996360779 -0.883331060409546
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.515810966491699
0.0100100096315145 0.491864919662476
0.0200200192630291 0.420559108257294
0.0300300288945436 0.303461730480194
0.0400400385260582 0.143158704042435
0.0500500500202179 -0.0567955523729324
0.0600600577890873 -0.291950941085815
0.0700700655579567 -0.557040214538574
0.0800800770521164 -0.846083462238312
0.0900900885462761 -1.15249717235565
0.100100100040436 -1.46921575069427
0.110110111534595 -1.7888298034668
0.120120115578175 -2.1037290096283
0.130130127072334 -2.40623831748962
0.140140131115913 -2.68877053260803
0.150150150060654 -2.9439651966095
0.160160154104233 -3.16483044624329
0.170170173048973 -3.34488415718079
0.180180177092552 -3.47825956344604
0.190190181136131 -3.55984163284302
0.200200200080872 -3.58535146713257
0.210210204124451 -3.55143666267395
0.220220223069191 -3.45573568344116
0.23023022711277 -3.29693603515625
0.240240231156349 -3.07479476928711
0.250250250101089 -2.79016160964966
0.260260254144669 -2.44496250152588
0.270270258188248 -2.04217791557312
0.280280262231827 -1.58579659461975
0.290290296077728 -1.08074557781219
0.300300300121307 -0.532833993434906
0.310310304164886 0.0513795875012875
0.320320308208466 0.664656519889832
0.330330312252045 1.29922986030579
0.340340346097946 1.94690978527069
0.350350350141525 2.59922623634338
0.360360354185104 3.24757695198059
0.370370358228683 3.88335251808167
0.380380362272263 4.49808931350708
0.390390396118164 5.08360433578491
0.400400400161743 5.63212203979492
0.410410404205322 6.1364049911499
0.420420408248901 6.58985280990601
0.43043041229248 6.98662853240967
0.440440446138382 7.32172203063965
0.450450450181961 7.59103488922119
0.46046045422554 7.79143810272217
0.470470458269119 7.92080116271973
0.480480462312698 7.97803449630737
0.4904904961586 7.96306991577148
0.500500500202179 7.87686634063721
0.510510504245758 7.72137451171875
0.520520508289337 7.49948740005493
0.530530512332916 7.21499347686768
0.54054057598114 6.87247133255005
0.550550580024719 6.47724962234497
0.560560584068298 6.03526306152344
0.570570588111877 5.55298519134521
0.580580592155457 5.03728628158569
0.590590596199036 4.49534177780151
0.600600600242615 3.93449068069458
0.610610604286194 3.36213731765747
0.620620608329773 2.78562426567078
0.630630612373352 2.21211576461792
0.640640616416931 1.64850127696991
0.650650680065155 1.10128045082092
0.660660684108734 0.576510190963745
0.670670688152313 0.0796686410903931
0.680680692195892 -0.384369730949402
0.690690696239471 -0.811398983001709
0.700700700283051 -1.1979284286499
0.71071070432663 -1.54120826721191
0.720720708370209 -1.83924460411072
0.730730712413788 -2.09079885482788
0.740740716457367 -2.29537582397461
0.750750780105591 -2.45320200920105
0.76076078414917 -2.56518054008484
0.770770788192749 -2.63285541534424
0.780780792236328 -2.65834522247314
0.790790796279907 -2.64429211616516
0.800800800323486 -2.59376049041748
0.810810804367065 -2.51021242141724
0.820820808410645 -2.39737200737
0.830830812454224 -2.25918817520142
0.840840816497803 -2.09972453117371
0.850850880146027 -1.923095703125
0.860860884189606 -1.73338854312897
0.870870888233185 -1.53458404541016
0.880880892276764 -1.33049607276917
0.890890896320343 -1.12470090389252
0.900900900363922 -0.920506238937378
0.910910904407501 -0.720876693725586
0.92092090845108 -0.528424918651581
0.930930912494659 -0.345357716083527
0.940940916538239 -0.173491552472115
0.950950980186462 -0.0142089650034904
0.960960984230042 0.131512939929962
0.970970988273621 0.263108432292938
0.9809809923172 0.380406767129898
0.990990996360779 0.483600854873657
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.36615514755249
0.0100100096315145 6.36373233795166
0.0200200192630291 6.35629415512085
0.0300300288945436 6.34333944320679
0.0400400385260582 6.32405710220337
0.0500500500202179 6.29733848571777
0.0600600577890873 6.26183128356934
0.0700700655579567 6.21597099304199
0.0800800770521164 6.15803146362305
0.0900900885462761 6.08619832992554
0.100100100040436 5.99861907958984
0.110110111534595 5.89347076416016
0.120120115578175 5.76903629302979
0.130130127072334 5.6237587928772
0.140140131115913 5.45630979537964
0.150150150060654 5.26566553115845
0.160160154104233 5.05113410949707
0.170170173048973 4.81243181228638
0.180180177092552 4.54970693588257
0.190190181136131 4.26356983184814
0.200200200080872 3.95512366294861
0.210210204124451 3.62595868110657
0.220220223069191 3.27816081047058
0.23023022711277 2.91429376602173
0.240240231156349 2.53736400604248
0.250250250101089 2.15079784393311
0.260260254144669 1.75838041305542
0.270270258188248 1.36420249938965
0.280280262231827 0.97259783744812
0.290290296077728 0.588060021400452
0.300300300121307 0.215174928307533
0.310310304164886 -0.141467317938805
0.320320308208466 -0.47736120223999
0.330330312252045 -0.7881680727005
0.340340346097946 -1.06978905200958
0.350350350141525 -1.31846451759338
0.360360354185104 -1.53083193302155
0.370370358228683 -1.70400023460388
0.380380362272263 -1.8356066942215
0.390390396118164 -1.92386889457703
0.400400400161743 -1.96762490272522
0.410410404205322 -1.96634912490845
0.420420408248901 -1.92018115520477
0.43043041229248 -1.82992005348206
0.440440446138382 -1.69700706005096
0.450450450181961 -1.5235276222229
0.46046045422554 -1.31213593482971
0.470470458269119 -1.06604540348053
0.480480462312698 -0.788960635662079
0.4904904961586 -0.485000878572464
0.500500500202179 -0.158641144633293
0.510510504245758 0.185367986559868
0.520520508289337 0.542088985443115
0.530530512332916 0.906482756137848
0.54054057598114 1.27348649501801
0.550550580024719 1.6380980014801
0.560560584068298 1.99546873569489
0.570570588111877 2.34097409248352
0.580580592155457 2.67028427124023
0.590590596199036 2.97942066192627
0.600600600242615 3.26483106613159
0.610610604286194 3.52341103553772
0.620620608329773 3.75255513191223
0.630630612373352 3.95017743110657
0.640640616416931 4.11472034454346
0.650650680065155 4.24517011642456
0.660660684108734 4.34102582931519
0.670670688152313 4.40230560302734
0.680680692195892 4.42950391769409
0.690690696239471 4.42356014251709
0.700700700283051 4.38581848144531
0.71071070432663 4.3179669380188
0.720720708370209 4.22200679779053
0.730730712413788 4.10016441345215
0.740740716457367 3.95486211776733
0.750750780105591 3.78864192962646
0.76076078414917 3.60411667823792
0.770770788192749 3.40391063690186
0.780780792236328 3.19061183929443
0.790790796279907 2.96672391891479
0.800800800323486 2.73463201522827
0.810810804367065 2.49656629562378
0.820820808410645 2.25458192825317
0.830830812454224 2.01053476333618
0.840840816497803 1.76607227325439
0.850850880146027 1.52263844013214
0.860860884189606 1.28147649765015
0.870870888233185 1.04363644123077
0.880880892276764 0.809998512268066
0.890890896320343 0.581300973892212
0.900900900363922 0.358154475688934
0.910910904407501 0.141083166003227
0.92092090845108 -0.0694475248456001
0.930930912494659 -0.272986978292465
0.940940916538239 -0.469092220067978
0.950950980186462 -0.65726763010025
0.960960984230042 -0.836963295936584
0.970970988273621 -1.00753676891327
0.9809809923172 -1.16824543476105
0.990990996360779 -1.31822371482849
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.08837115764618
0.0100100096315145 -1.1048492193222
0.0200200192630291 -1.15388774871826
0.0300300288945436 -1.23429596424103
0.0400400385260582 -1.34412658214569
0.0500500500202179 -1.48069179058075
0.0600600577890873 -1.64063668251038
0.0700700655579567 -1.81997549533844
0.0800800770521164 -2.01417660713196
0.0900900885462761 -2.21825480461121
0.100100100040436 -2.42685174942017
0.110110111534595 -2.63434219360352
0.120120115578175 -2.83493828773499
0.130130127072334 -3.02279424667358
0.140140131115913 -3.19212985038757
0.150150150060654 -3.33732676506042
0.160160154104233 -3.45305752754211
0.170170173048973 -3.53436350822449
0.180180177092552 -3.57678008079529
0.190190181136131 -3.576416015625
0.200200200080872 -3.53004097938538
0.210210204124451 -3.43515491485596
0.220220223069191 -3.29005646705627
0.23023022711277 -3.09387874603271
0.240240231156349 -2.84662866592407
0.250250250101089 -2.54921245574951
0.260260254144669 -2.20343589782715
0.270270258188248 -1.81197905540466
0.280280262231827 -1.37839567661285
0.290290296077728 -0.90705406665802
0.300300300121307 -0.403090685606003
0.310310304164886 0.127663761377335
0.320320308208466 0.678767800331116
0.330330312252045 1.24325013160706
0.340340346097946 1.81372165679932
0.350350350141525 2.38247895240784
0.360360354185104 2.94163155555725
0.370370358228683 3.48320293426514
0.380380362272263 3.99927067756653
0.390390396118164 4.48209047317505
0.400400400161743 4.92419767379761
0.410410404205322 5.31856203079224
0.420420408248901 5.65865564346313
0.43043041229248 5.93860721588135
0.440440446138382 6.15325736999512
0.450450450181961 6.29827213287354
0.46046045422554 6.37020826339722
0.470470458269119 6.36656951904297
0.480480462312698 6.28586626052856
0.4904904961586 6.12763214111328
0.500500500202179 5.89245271682739
0.510510504245758 5.58195638656616
0.520520508289337 5.19881391525269
0.530530512332916 4.74667692184448
0.54054057598114 4.23016166687012
0.550550580024719 3.6547839641571
0.560560584068298 3.02685856819153
0.570570588111877 2.35344314575195
0.580580592155457 1.64221453666687
0.590590596199036 0.901386499404907
0.600600600242615 0.139562681317329
0.610610604286194 -0.634353458881378
0.620620608329773 -1.41130375862122
0.630630612373352 -2.18219971656799
0.640640616416931 -2.93804359436035
0.650650680065155 -3.67007517814636
0.660660684108734 -4.36984443664551
0.670670688152313 -5.0293984413147
0.680680692195892 -5.64132738113403
0.690690696239471 -6.19890356063843
0.700700700283051 -6.69614171981812
0.71071070432663 -7.12790584564209
0.720720708370209 -7.48994636535645
0.730730712413788 -7.77896022796631
0.740740716457367 -7.99262666702271
0.750750780105591 -8.12963485717773
0.76076078414917 -8.18966865539551
0.770770788192749 -8.17341709136963
0.780780792236328 -8.08253574371338
0.790790796279907 -7.91961717605591
0.800800800323486 -7.68813371658325
0.810810804367065 -7.39236927032471
0.820820808410645 -7.03735733032227
0.830830812454224 -6.62877607345581
0.840840816497803 -6.17286825180054
0.850850880146027 -5.67632484436035
0.860860884189606 -5.1462197303772
0.870870888233185 -4.58984136581421
0.880880892276764 -4.0146279335022
0.890890896320343 -3.42803144454956
0.900900900363922 -2.83743953704834
0.910910904407501 -2.25002431869507
0.92092090845108 -1.67268574237823
0.930930912494659 -1.11194252967834
0.940940916538239 -0.573846518993378
0.950950980186462 -0.063909113407135
0.960960984230042 0.412963718175888
0.970970988273621 0.852530002593994
0.9809809923172 1.25123953819275
0.990990996360779 1.60628390312195
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.33650422096252
0.0100100096315145 -2.29923963546753
0.0200200192630291 -2.18827700614929
0.0300300288945436 -2.00610613822937
0.0400400385260582 -1.75681662559509
0.0500500500202179 -1.44601190090179
0.0600600577890873 -1.08069491386414
0.0700700655579567 -0.669122099876404
0.0800800770521164 -0.220622777938843
0.0900900885462761 0.254588842391968
0.100100100040436 0.745624542236328
0.110110111534595 1.24115967750549
0.120120115578175 1.72966313362122
0.130130127072334 2.19964790344238
0.140140131115913 2.63989925384521
0.150150150060654 3.03972792625427
0.160160154104233 3.3891773223877
0.170170173048973 3.67924976348877
0.180180177092552 3.90208697319031
0.190190181136131 4.05114507675171
0.200200200080872 4.12132549285889
0.210210204124451 4.10909748077393
0.220220223069191 4.01256895065308
0.23023022711277 3.8315315246582
0.240240231156349 3.56747817993164
0.250250250101089 3.22356557846069
0.260260254144669 2.80457258224487
0.270270258188248 2.3167929649353
0.280280262231827 1.76792061328888
0.290290296077728 1.1668963432312
0.300300300121307 0.52373206615448
0.310310304164886 -0.150691628456116
0.320320308208466 -0.844836354255676
0.330330312252045 -1.546746134758
0.340340346097946 -2.24427437782288
0.350350350141525 -2.92532348632812
0.360360354185104 -3.5781033039093
0.370370358228683 -4.19134664535522
0.380380362272263 -4.75453758239746
0.390390396118164 -5.25812768936157
0.400400400161743 -5.69371271133423
0.410410404205322 -6.05419683456421
0.420420408248901 -6.33393669128418
0.43043041229248 -6.52884435653687
0.440440446138382 -6.63646268844604
0.450450450181961 -6.65600919723511
0.46046045422554 -6.58838081359863
0.470470458269119 -6.43613386154175
0.480480462312698 -6.20341634750366
0.4904904961586 -5.89588642120361
0.500500500202179 -5.52058076858521
0.510510504245758 -5.08577680587769
0.520520508289337 -4.60080623626709
0.530530512332916 -4.07587575912476
0.54054057598114 -3.52184081077576
0.550550580024719 -2.95000219345093
0.560560584068298 -2.37185335159302
0.570570588111877 -1.7988646030426
0.580580592155457 -1.24224019050598
0.590590596199036 -0.712709426879883
0.600600600242615 -0.220293462276459
0.610610604286194 0.225873559713364
0.620620608329773 0.617734968662262
0.630630612373352 0.948463201522827
0.640640616416931 1.2125768661499
0.650650680065155 1.40606355667114
0.660660684108734 1.52642011642456
0.670670688152313 1.57272636890411
0.680680692195892 1.54559862613678
0.690690696239471 1.44721460342407
0.700700700283051 1.28122389316559
0.71071070432663 1.05265963077545
0.720720708370209 0.76783275604248
0.730730712413788 0.434178918600082
0.740740716457367 0.0601015463471413
0.750750780105591 -0.345226228237152
0.76076078414917 -0.772041916847229
0.770770788192749 -1.21022307872772
0.780780792236328 -1.64948332309723
0.790790796279907 -2.07961392402649
0.800800800323486 -2.49067616462708
0.810810804367065 -2.87321448326111
0.820820808410645 -3.21845865249634
0.830830812454224 -3.5185010433197
0.840840816497803 -3.76645612716675
0.850850880146027 -3.95659637451172
0.860860884189606 -4.08446216583252
0.870870888233185 -4.14696455001831
0.880880892276764 -4.14242076873779
0.890890896320343 -4.07059001922607
0.900900900363922 -3.93266725540161
0.910910904407501 -3.73125672340393
0.92092090845108 -3.47029137611389
0.930930912494659 -3.15495920181274
0.940940916538239 -2.79158639907837
0.950950980186462 -2.3874773979187
0.960960984230042 -1.95078122615814
0.970970988273621 -1.49030578136444
0.9809809923172 -1.01532351970673
0.990990996360779 -0.535377383232117
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.195070207118988
0.0100100096315145 -0.188302934169769
0.0200200192630291 -0.168187975883484
0.0300300288945436 -0.1352898478508
0.0400400385260582 -0.0905302166938782
0.0500500500202179 -0.0351651012897491
0.0600600577890873 0.0292457938194275
0.0700700655579567 0.100878983736038
0.0800800770521164 0.177697747945786
0.0900900885462761 0.257501721382141
0.100100100040436 0.337987750768661
0.110110111534595 0.416807442903519
0.120120115578175 0.491636544466019
0.130130127072334 0.560230255126953
0.140140131115913 0.62049126625061
0.150150150060654 0.670528650283813
0.160160154104233 0.708706557750702
0.170170173048973 0.733707189559937
0.180180177092552 0.744561791419983
0.190190181136131 0.740688502788544
0.200200200080872 0.721925735473633
0.210210204124451 0.688546299934387
0.220220223069191 0.641262292861938
0.23023022711277 0.581225633621216
0.240240231156349 0.510012328624725
0.250250250101089 0.429607093334198
0.260260254144669 0.342360764741898
0.270270258188248 0.250957876443863
0.280280262231827 0.158361256122589
0.290290296077728 0.0677548944950104
0.300300300121307 -0.0175116173923016
0.310310304164886 -0.0940011069178581
0.320320308208466 -0.158253237605095
0.330330312252045 -0.206858336925507
0.340340346097946 -0.236535340547562
0.350350350141525 -0.244198799133301
0.360360354185104 -0.227030158042908
0.370370358228683 -0.182542115449905
0.380380362272263 -0.108641088008881
0.390390396118164 -0.00367653369903564
0.400400400161743 0.133513450622559
0.410410404205322 0.303565084934235
0.420420408248901 0.506558239459991
0.43043041229248 0.742019951343536
0.440440446138382 1.00888919830322
0.450450450181961 1.30555140972137
0.46046045422554 1.62983918190002
0.470470458269119 1.97906064987183
0.480480462312698 2.35004162788391
0.4904904961586 2.73917102813721
0.500500500202179 3.14244985580444
0.510510504245758 3.55556273460388
0.520520508289337 3.97392797470093
0.530530512332916 4.39279699325562
0.54054057598114 4.80730533599854
0.550550580024719 5.21255779266357
0.560560584068298 5.60371875762939
0.570570588111877 5.97606801986694
0.580580592155457 6.3250904083252
0.590590596199036 6.6465425491333
0.600600600242615 6.93651294708252
0.610610604286194 7.1914849281311
0.620620608329773 7.40838956832886
0.630630612373352 7.584641456604
0.640640616416931 7.71818447113037
0.650650680065155 7.80750179290771
0.660660684108734 7.85164785385132
0.670670688152313 7.85023260116577
0.680680692195892 7.80344343185425
0.690690696239471 7.7120041847229
0.700700700283051 7.57717847824097
0.71071070432663 7.40071105957031
0.720720708370209 7.184814453125
0.730730712413788 6.93211507797241
0.740740716457367 6.64559936523438
0.750750780105591 6.32856321334839
0.76076078414917 5.98455333709717
0.770770788192749 5.61730575561523
0.780780792236328 5.23069381713867
0.790790796279907 4.82865142822266
0.800800800323486 4.41512489318848
0.810810804367065 3.99403047561646
0.820820808410645 3.56916618347168
0.830830812454224 3.14419794082642
0.840840816497803 2.72259521484375
0.850850880146027 2.3075966835022
0.860860884189606 1.90220081806183
0.870870888233185 1.50909948348999
0.880880892276764 1.13069009780884
0.890890896320343 0.769054770469666
0.900900900363922 0.425960779190063
0.910910904407501 0.102837964892387
0.92092090845108 -0.199184432625771
0.930930912494659 -0.479290664196014
0.940940916538239 -0.736944317817688
0.950950980186462 -0.971886873245239
0.960960984230042 -1.18410015106201
0.970970988273621 -1.37378716468811
0.9809809923172 -1.54134941101074
0.990990996360779 -1.68734741210938
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -5.14031410217285
0.0100100096315145 -5.1063928604126
0.0200200192630291 -5.00528335571289
0.0300300288945436 -4.83895683288574
0.0400400385260582 -4.6106424331665
0.0500500500202179 -4.32476711273193
0.0600600577890873 -3.98687553405762
0.0700700655579567 -3.60351347923279
0.0800800770521164 -3.18208789825439
0.0900900885462761 -2.73073506355286
0.100100100040436 -2.25813889503479
0.110110111534595 -1.77337956428528
0.120120115578175 -1.28572833538055
0.130130127072334 -0.804486155509949
0.140140131115913 -0.338782459497452
0.150150150060654 0.102591335773468
0.160160154104233 0.511357665061951
0.170170173048973 0.879919588565826
0.180180177092552 1.20148909091949
0.190190181136131 1.4702353477478
0.200200200080872 1.68138265609741
0.210210204124451 1.83128929138184
0.220220223069191 1.91751980781555
0.23023022711277 1.93887805938721
0.240240231156349 1.89541888237
0.250250250101089 1.78842377662659
0.260260254144669 1.62037706375122
0.270270258188248 1.39489316940308
0.280280262231827 1.11663103103638
0.290290296077728 0.791175663471222
0.300300300121307 0.424933552742004
0.310310304164886 0.0249811708927155
0.320320308208466 -0.401097863912582
0.330330312252045 -0.845365107059479
0.340340346097946 -1.29968678951263
0.350350350141525 -1.75592958927155
0.360360354185104 -2.20610380172729
0.370370358228683 -2.64253711700439
0.380380362272263 -3.05803084373474
0.390390396118164 -3.44599843025208
0.400400400161743 -3.80059242248535
0.410410404205322 -4.11681175231934
0.420420408248901 -4.39060401916504
0.43043041229248 -4.61891937255859
0.440440446138382 -4.79976749420166
0.450450450181961 -4.93223094940186
0.46046045422554 -5.01647472381592
0.470470458269119 -5.05371141433716
0.480480462312698 -5.04616165161133
0.4904904961586 -4.99697780609131
0.500500500202179 -4.91016340255737
0.510510504245758 -4.79046154022217
0.520520508289337 -4.64323329925537
0.530530512332916 -4.47432613372803
0.54054057598114 -4.28992795944214
0.550550580024719 -4.09642744064331
0.560560584068298 -3.90024304389954
0.570570588111877 -3.70770001411438
0.580580592155457 -3.52484941482544
0.590590596199036 -3.35735678672791
0.600600600242615 -3.21035766601562
0.610610604286194 -3.08835458755493
0.620620608329773 -2.99509906768799
0.630630612373352 -2.93351888656616
0.640640616416931 -2.90565824508667
0.650650680065155 -2.91263055801392
0.660660684108734 -2.95458912849426
0.670670688152313 -3.03074979782104
0.680680692195892 -3.13939118385315
0.690690696239471 -3.27791261672974
0.700700700283051 -3.44289064407349
0.71071070432663 -3.63016247749329
0.720720708370209 -3.83492684364319
0.730730712413788 -4.05186033248901
0.740740716457367 -4.27523183822632
0.750750780105591 -4.49903869628906
0.76076078414917 -4.71715307235718
0.770770788192749 -4.92344999313354
0.780780792236328 -5.11195945739746
0.790790796279907 -5.27699613571167
0.800800800323486 -5.41330051422119
0.810810804367065 -5.51613235473633
0.820820808410645 -5.58140993118286
0.830830812454224 -5.60578441619873
0.840840816497803 -5.58671855926514
0.850850880146027 -5.52254438400269
0.860860884189606 -5.41251611709595
0.870870888233185 -5.25679779052734
0.880880892276764 -5.05649137496948
0.890890896320343 -4.8135929107666
0.900900900363922 -4.53096008300781
0.910910904407501 -4.21224594116211
0.92092090845108 -3.86182165145874
0.930930912494659 -3.4846773147583
0.940940916538239 -3.08632683753967
0.950950980186462 -2.67266964912415
0.960960984230042 -2.24988031387329
0.970970988273621 -1.82427084445953
0.9809809923172 -1.40214991569519
0.990990996360779 -0.989702939987183
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0352499485015869
0.0100100096315145 -0.0048297643661499
0.0200200192630291 0.0856798887252808
0.0300300288945436 0.234031021595001
0.0400400385260582 0.436534523963928
0.0500500500202179 0.688139736652374
0.0600600577890873 0.982547879219055
0.0700700655579567 1.31234931945801
0.0800800770521164 1.66918563842773
0.0900900885462761 2.04394197463989
0.100100100040436 2.42694330215454
0.110110111534595 2.80817079544067
0.120120115578175 3.1774799823761
0.130130127072334 3.52483582496643
0.140140131115913 3.84052753448486
0.150150150060654 4.11539077758789
0.160160154104233 4.3410120010376
0.170170173048973 4.50991821289062
0.180180177092552 4.61574459075928
0.190190181136131 4.6533842086792
0.200200200080872 4.61910724639893
0.210210204124451 4.5106463432312
0.220220223069191 4.32726192474365
0.23023022711277 4.0697603225708
0.240240231156349 3.74049425125122
0.250250250101089 3.34331774711609
0.260260254144669 2.88351678848267
0.270270258188248 2.36770629882812
0.280280262231827 1.80370080471039
0.290290296077728 1.20035362243652
0.300300300121307 0.567390441894531
0.310310304164886 -0.08479855209589
0.320320308208466 -0.745361685752869
0.330330312252045 -1.40320861339569
0.340340346097946 -2.04722547531128
0.350350350141525 -2.66650533676147
0.360360354185104 -3.25056982040405
0.370370358228683 -3.78956460952759
0.380380362272263 -4.27446746826172
0.390390396118164 -4.69725704193115
0.400400400161743 -5.05107736587524
0.410410404205322 -5.3303542137146
0.420420408248901 -5.53090620040894
0.43043041229248 -5.65002012252808
0.440440446138382 -5.68649291992188
0.450450450181961 -5.64064121246338
0.46046045422554 -5.51427507400513
0.470470458269119 -5.31065797805786
0.480480462312698 -5.03442430496216
0.4904904961586 -4.6914587020874
0.500500500202179 -4.2887864112854
0.510510504245758 -3.83439898490906
0.520520508289337 -3.33708572387695
0.530530512332916 -2.80625605583191
0.54054057598114 -2.25172567367554
0.550550580024719 -1.68353819847107
0.560560584068298 -1.11172461509705
0.570570588111877 -0.546141088008881
0.580580592155457 0.00376158952713013
0.590590596199036 0.52908980846405
0.600600600242615 1.02170181274414
0.610610604286194 1.47433805465698
0.620620608329773 1.88075625896454
0.630630612373352 2.23584079742432
0.640640616416931 2.5356650352478
0.650650680065155 2.77755832672119
0.660660684108734 2.96011304855347
0.670670688152313 3.08319520950317
0.680680692195892 3.14789295196533
0.690690696239471 3.1564736366272
0.700700700283051 3.1122875213623
0.71071070432663 3.01966047286987
0.720720708370209 2.88378000259399
0.730730712413788 2.71053910255432
0.740740716457367 2.50638508796692
0.750750780105591 2.27815914154053
0.76076078414917 2.03291249275208
0.770770788192749 1.77775084972382
0.780780792236328 1.51965987682343
0.790790796279907 1.26532304286957
0.800800800323486 1.02100229263306
0.810810804367065 0.792370915412903
0.820820808410645 0.584405303001404
0.830830812454224 0.401272416114807
0.840840816497803 0.246252059936523
0.850850880146027 0.121669113636017
0.860860884189606 0.0288744568824768
0.870870888233185 -0.0317918062210083
0.880880892276764 -0.0609666705131531
0.890890896320343 -0.0602420568466187
0.900900900363922 -0.0320996046066284
0.910910904407501 0.0201764479279518
0.92092090845108 0.0925709009170532
0.930930912494659 0.180493548512459
0.940940916538239 0.278860539197922
0.950950980186462 0.382272362709045
0.960960984230042 0.485137581825256
0.970970988273621 0.581820666790009
0.9809809923172 0.666804134845734
0.990990996360779 0.734815835952759
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.04638135433197
0.0100100096315145 1.04597020149231
0.0200200192630291 1.04473614692688
0.0300300288945436 1.04268670082092
0.0400400385260582 1.03981304168701
0.0500500500202179 1.03611350059509
0.0600600577890873 1.03157758712769
0.0700700655579567 1.0261744260788
0.0800800770521164 1.01985228061676
0.0900900885462761 1.01254212856293
0.100100100040436 1.00413036346436
0.110110111534595 0.99447101354599
0.120120115578175 0.983366787433624
0.130130127072334 0.970569610595703
0.140140131115913 0.955779552459717
0.150150150060654 0.938631415367126
0.160160154104233 0.918704032897949
0.170170173048973 0.895514667034149
0.180180177092552 0.868525445461273
0.190190181136131 0.837143540382385
0.200200200080872 0.800730586051941
0.210210204124451 0.758615374565125
0.220220223069191 0.710100293159485
0.23023022711277 0.654477000236511
0.240240231156349 0.591044127941132
0.250250250101089 0.51912385225296
0.260260254144669 0.438079655170441
0.270270258188248 0.347340703010559
0.280280262231827 0.246415317058563
0.290290296077728 0.134922921657562
0.300300300121307 0.0126072000712156
0.310310304164886 -0.12063892185688
0.320320308208466 -0.26476001739502
0.330330312252045 -0.419509291648865
0.340340346097946 -0.584444999694824
0.350350350141525 -0.75890976190567
0.360360354185104 -0.942025601863861
0.370370358228683 -1.13268709182739
0.380380362272263 -1.32955598831177
0.390390396118164 -1.53106737136841
0.400400400161743 -1.73543977737427
0.410410404205322 -1.94067656993866
0.420420408248901 -2.14459252357483
0.43043041229248 -2.34482526779175
0.440440446138382 -2.53887176513672
0.450450450181961 -2.72411108016968
0.46046045422554 -2.89783406257629
0.470470458269119 -3.05729293823242
0.480480462312698 -3.19972848892212
0.4904904961586 -3.32241678237915
0.500500500202179 -3.42271852493286
0.510510504245758 -3.49812006950378
0.520520508289337 -3.54627370834351
0.530530512332916 -3.56505465507507
0.54054057598114 -3.55259013175964
0.550550580024719 -3.50731515884399
0.560560584068298 -3.42799735069275
0.570570588111877 -3.31377959251404
0.580580592155457 -3.1642005443573
0.590590596199036 -2.97923803329468
0.600600600242615 -2.75930237770081
0.610610604286194 -2.50526404380798
0.620620608329773 -2.21845722198486
0.630630612373352 -1.90066874027252
0.640640616416931 -1.55414247512817
0.650650680065155 -1.18154549598694
0.660660684108734 -0.785969734191895
0.670670688152313 -0.370863914489746
0.680680692195892 0.0599760562181473
0.690690696239471 0.502456903457642
0.700700700283051 0.9522425532341
0.71071070432663 1.40481567382812
0.720720708370209 1.85552227497101
0.730730712413788 2.29964637756348
0.740740716457367 2.73247003555298
0.750750780105591 3.14933514595032
0.76076078414917 3.54572868347168
0.770770788192749 3.91731929779053
0.780780792236328 4.26004505157471
0.790790796279907 4.5701699256897
0.800800800323486 4.84433269500732
0.810810804367065 5.07959651947021
0.820820808410645 5.2735071182251
0.830830812454224 5.42411804199219
0.840840816497803 5.53002834320068
0.850850880146027 5.59040546417236
0.860860884189606 5.60499715805054
0.870870888233185 5.57413053512573
0.880880892276764 5.4987211227417
0.890890896320343 5.3802490234375
0.900900900363922 5.2207350730896
0.910910904407501 5.02272367477417
0.92092090845108 4.78923034667969
0.930930912494659 4.52369594573975
0.940940916538239 4.22994089126587
0.950950980186462 3.91210222244263
0.960960984230042 3.57456755638123
0.970970988273621 3.22190737724304
0.9809809923172 2.85881114006042
0.990990996360779 2.49000120162964
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.13403701782227
0.0100100096315145 -2.13443422317505
0.0200200192630291 -2.13559985160828
0.0300300288945436 -2.13746762275696
0.0400400385260582 -2.13990998268127
0.0500500500202179 -2.14276027679443
0.0600600577890873 -2.14577484130859
0.0700700655579567 -2.14865040779114
0.0800800770521164 -2.15100646018982
0.0900900885462761 -2.15237522125244
0.100100100040436 -2.15220212936401
0.110110111534595 -2.14982628822327
0.120120115578175 -2.14448881149292
0.130130127072334 -2.13531303405762
0.140140131115913 -2.12132430076599
0.150150150060654 -2.10143041610718
0.160160154104233 -2.07444071769714
0.170170173048973 -2.0390739440918
0.180180177092552 -1.99396646022797
0.190190181136131 -1.93768954277039
0.200200200080872 -1.86877751350403
0.210210204124451 -1.78574454784393
0.220220223069191 -1.68712258338928
0.23023022711277 -1.57148504257202
0.240240231156349 -1.43748140335083
0.250250250101089 -1.28388237953186
0.260260254144669 -1.10960936546326
0.270270258188248 -0.913779258728027
0.280280262231827 -0.695725560188293
0.290290296077728 -0.455064326524734
0.300300300121307 -0.191701203584671
0.310310304164886 0.0941322445869446
0.320320308208466 0.401844263076782
0.330330312252045 0.730472683906555
0.340340346097946 1.07866787910461
0.350350350141525 1.44467949867249
0.360360354185104 1.82637166976929
0.370370358228683 2.22121834754944
0.380380362272263 2.62632083892822
0.390390396118164 3.03844261169434
0.400400400161743 3.45403409004211
0.410410404205322 3.86927175521851
0.420420408248901 4.28012275695801
0.43043041229248 4.68237209320068
0.440440446138382 5.07171154022217
0.450450450181961 5.44378471374512
0.46046045422554 5.79428005218506
0.470470458269119 6.11897373199463
0.480480462312698 6.41382026672363
0.4904904961586 6.67503499984741
0.500500500202179 6.89913272857666
0.510510504245758 7.08302927017212
0.520520508289337 7.22407579421997
0.530530512332916 7.3201379776001
0.54054057598114 7.36962890625
0.550550580024719 7.37154817581177
0.560560584068298 7.32551431655884
0.570570588111877 7.2317943572998
0.580580592155457 7.09129524230957
0.590590596199036 6.9055609703064
0.600600600242615 6.67676496505737
0.610610604286194 6.40767526626587
0.620620608329773 6.10162162780762
0.630630612373352 5.76243114471436
0.640640616416931 5.39438533782959
0.650650680065155 5.00213146209717
0.660660684108734 4.59063291549683
0.670670688152313 4.16504621505737
0.680680692195892 3.73067021369934
0.690690696239471 3.29283571243286
0.700700700283051 2.8568172454834
0.71071070432663 2.42773604393005
0.720720708370209 2.01048183441162
0.730730712413788 1.60962295532227
0.740740716457367 1.22932112216949
0.750750780105591 0.873272776603699
0.76076078414917 0.544639706611633
0.770770788192749 0.24600076675415
0.780780792236328 -0.0206852555274963
0.790790796279907 -0.254119217395782
0.800800800323486 -0.453653514385223
0.810810804367065 -0.61930787563324
0.820820808410645 -0.751752734184265
0.830830812454224 -0.852283895015717
0.840840816497803 -0.922779321670532
0.850850880146027 -0.965652704238892
0.860860884189606 -0.983790278434753
0.870870888233185 -0.980484664440155
0.880880892276764 -0.959347009658813
0.890890896320343 -0.92423403263092
0.900900900363922 -0.879139959812164
0.910910904407501 -0.828133821487427
0.92092090845108 -0.775236368179321
0.930930912494659 -0.724358081817627
0.940940916538239 -0.679182887077332
0.950950980186462 -0.643112778663635
0.960960984230042 -0.61917781829834
0.970970988273621 -0.609971761703491
0.9809809923172 -0.617607116699219
0.990990996360779 -0.64365428686142
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.37561416625977
0.0100100096315145 -3.34548377990723
0.0200200192630291 -3.25573182106018
0.0300300288945436 -3.1083071231842
0.0400400385260582 -2.90637826919556
0.0500500500202179 -2.65431070327759
0.0600600577890873 -2.35753178596497
0.0700700655579567 -2.02243375778198
0.0800800770521164 -1.65623760223389
0.0900900885462761 -1.26681613922119
0.100100100040436 -0.8625368475914
0.110110111534595 -0.452079296112061
0.120120115578175 -0.0442383885383606
0.130130127072334 0.352256029844284
0.140140131115913 0.728941023349762
0.150150150060654 1.07778668403625
0.160160154104233 1.39138185977936
0.170170173048973 1.66308796405792
0.180180177092552 1.88717782497406
0.190190181136131 2.05895781517029
0.200200200080872 2.17486763000488
0.210210204124451 2.23254346847534
0.220220223069191 2.23087596893311
0.23023022711277 2.17001724243164
0.240240231156349 2.05137395858765
0.250250250101089 1.87757313251495
0.260260254144669 1.65239381790161
0.270270258188248 1.38068246841431
0.280280262231827 1.06823325157166
0.290290296077728 0.721664190292358
0.300300300121307 0.348269283771515
0.310310304164886 -0.0441500023007393
0.320320308208466 -0.447455823421478
0.330330312252045 -0.853350758552551
0.340340346097946 -1.25355541706085
0.350350350141525 -1.63998603820801
0.360360354185104 -2.00494003295898
0.370370358228683 -2.34123587608337
0.380380362272263 -2.64237403869629
0.390390396118164 -2.9026665687561
0.400400400161743 -3.11734747886658
0.410410404205322 -3.28266191482544
0.420420408248901 -3.39592862129211
0.43043041229248 -3.45558834075928
0.440440446138382 -3.46120738983154
0.450450450181961 -3.41347742080688
0.46046045422554 -3.31416320800781
0.470470458269119 -3.1660590171814
0.480480462312698 -2.97288799285889
0.4904904961586 -2.73920607566833
0.500500500202179 -2.47028374671936
0.510510504245758 -2.17195463180542
0.520520508289337 -1.85047745704651
0.530530512332916 -1.51237547397614
0.54054057598114 -1.16427445411682
0.550550580024719 -0.812753617763519
0.560560584068298 -0.464165866374969
0.570570588111877 -0.124510109424591
0.580580592155457 0.20072329044342
0.590590596199036 0.506666421890259
0.600600600242615 0.789183139801025
0.610610604286194 1.0449630022049
0.620620608329773 1.27157926559448
0.630630612373352 1.46754097938538
0.640640616416931 1.63229918479919
0.650650680065155 1.76625418663025
0.660660684108734 1.87071573734283
0.670670688152313 1.94785726070404
0.680680692195892 2.00063753128052
0.690690696239471 2.0327091217041
0.700700700283051 2.04829835891724
0.71071070432663 2.05209279060364
0.720720708370209 2.04908013343811
0.730730712413788 2.04442667961121
0.740740716457367 2.04330730438232
0.750750780105591 2.05076456069946
0.76076078414917 2.07155132293701
0.770770788192749 2.10999083518982
0.780780792236328 2.1698579788208
0.790790796279907 2.25423669815063
0.800800800323486 2.36544489860535
0.810810804367065 2.50493335723877
0.820820808410645 2.67323398590088
0.830830812454224 2.86991834640503
0.840840816497803 3.09358739852905
0.850850880146027 3.3418915271759
0.860860884189606 3.61153411865234
0.870870888233185 3.89838576316833
0.880880892276764 4.19751262664795
0.890890896320343 4.50331258773804
0.900900900363922 4.80962657928467
0.910910904407501 5.10988616943359
0.92092090845108 5.39725303649902
0.930930912494659 5.66478252410889
0.940940916538239 5.90559196472168
0.950950980186462 6.11303567886353
0.960960984230042 6.28085517883301
0.970970988273621 6.40334844589233
0.9809809923172 6.4755220413208
0.990990996360779 6.49321746826172
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.04204344749451
0.0100100096315145 1.0194399356842
0.0200200192630291 0.952188730239868
0.0300300288945436 0.841971099376678
0.0400400385260582 0.691531002521515
0.0500500500202179 0.504624605178833
0.0600600577890873 0.285927325487137
0.0700700655579567 0.0409159362316132
0.0800800770521164 -0.224251911044121
0.0900900885462761 -0.502894103527069
0.100100100040436 -0.787955284118652
0.110110111534595 -1.07218372821808
0.120120115578175 -1.34830069541931
0.130130127072334 -1.60917937755585
0.140140131115913 -1.84800887107849
0.150150150060654 -2.05847072601318
0.160160154104233 -2.23488521575928
0.170170173048973 -2.37235355377197
0.180180177092552 -2.46687650680542
0.190190181136131 -2.51546168327332
0.200200200080872 -2.51619267463684
0.210210204124451 -2.46828985214233
0.220220223069191 -2.37212562561035
0.23023022711277 -2.22923445701599
0.240240231156349 -2.04227733612061
0.250250250101089 -1.81498551368713
0.260260254144669 -1.55208492279053
0.270270258188248 -1.25918686389923
0.280280262231827 -0.942661762237549
0.290290296077728 -0.609497904777527
0.300300300121307 -0.267140597105026
0.310310304164886 0.0766834393143654
0.320320308208466 0.414144396781921
0.330330312252045 0.737491607666016
0.340340346097946 1.03923201560974
0.350350350141525 1.31231820583344
0.360360354185104 1.55031287670135
0.370370358228683 1.74754071235657
0.380380362272263 1.89923524856567
0.390390396118164 2.00165700912476
0.400400400161743 2.05218720436096
0.410410404205322 2.04940438270569
0.420420408248901 1.99312901496887
0.43043041229248 1.88444185256958
0.440440446138382 1.72566628456116
0.450450450181961 1.52034139633179
0.46046045422554 1.27313721179962
0.470470458269119 0.989776134490967
0.480480462312698 0.67690497636795
0.4904904961586 0.341956704854965
0.500500500202179 -0.00700826942920685
0.510510504245758 -0.36147940158844
0.520520508289337 -0.712682604789734
0.530530512332916 -1.05177199840546
0.54054057598114 -1.37003409862518
0.550550580024719 -1.65907692909241
0.560560584068298 -1.91102647781372
0.570570588111877 -2.1187047958374
0.580580592155457 -2.27580404281616
0.590590596199036 -2.37702226638794
0.600600600242615 -2.41820907592773
0.610610604286194 -2.39645338058472
0.620620608329773 -2.31017398834229
0.630630612373352 -2.15916180610657
0.640640616416931 -1.94459748268127
0.650650680065155 -1.66904854774475
0.660660684108734 -1.33642637729645
0.670670688152313 -0.951903700828552
0.680680692195892 -0.521832704544067
0.690690696239471 -0.0536087453365326
0.700700700283051 0.444467335939407
0.71071070432663 0.963376998901367
0.720720708370209 1.49354648590088
0.730730712413788 2.02505564689636
0.740740716457367 2.54785227775574
0.750750780105591 3.05194282531738
0.76076078414917 3.52762484550476
0.770770788192749 3.96567916870117
0.780780792236328 4.35756587982178
0.790790796279907 4.69562196731567
0.800800800323486 4.97319984436035
0.810810804367065 5.18483257293701
0.820820808410645 5.32634305953979
0.830830812454224 5.39493751525879
0.840840816497803 5.38927268981934
0.850850880146027 5.30947971343994
0.860860884189606 5.1571798324585
0.870870888233185 4.93543100357056
0.880880892276764 4.64869165420532
0.890890896320343 4.30272340774536
0.900900900363922 3.90446519851685
0.910910904407501 3.46189451217651
0.92092090845108 2.9838752746582
0.930930912494659 2.47996115684509
0.940940916538239 1.96020603179932
0.950950980186462 1.43494558334351
0.960960984230042 0.91460657119751
0.970970988273621 0.409462660551071
0.9809809923172 -0.0705423355102539
0.990990996360779 -0.516039669513702
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.01136207580566
0.0100100096315145 5.97003698348999
0.0200200192630291 5.84688282012939
0.0300300288945436 5.64434623718262
0.0400400385260582 5.36644077301025
0.0500500500202179 5.01867914199829
0.0600600577890873 4.60795497894287
0.0700700655579567 4.14239549636841
0.0800800770521164 3.63121008872986
0.0900900885462761 3.08449172973633
0.100100100040436 2.51300883293152
0.110110111534595 1.92800354957581
0.120120115578175 1.34094786643982
0.130130127072334 0.763309121131897
0.140140131115913 0.206330612301826
0.150150150060654 -0.319210469722748
0.160160154104233 -0.803217887878418
0.170170173048973 -1.23647606372833
0.180180177092552 -1.61084365844727
0.190190181136131 -1.91941893100739
0.200200200080872 -2.15667319297791
0.210210204124451 -2.31857299804688
0.220220223069191 -2.40264272689819
0.23023022711277 -2.40804481506348
0.240240231156349 -2.33556270599365
0.250250250101089 -2.18760251998901
0.260260254144669 -1.96814954280853
0.270270258188248 -1.68266558647156
0.280280262231827 -1.33799088001251
0.290290296077728 -0.942200779914856
0.300300300121307 -0.504449784755707
0.310310304164886 -0.0347596220672131
0.320320308208466 0.456155002117157
0.330330312252045 0.957129597663879
0.340340346097946 1.45676267147064
0.350350350141525 1.94365739822388
0.360360354185104 2.40665292739868
0.370370358228683 2.83504962921143
0.380380362272263 3.21882915496826
0.390390396118164 3.54886746406555
0.400400400161743 3.81711077690125
0.410410404205322 4.01674318313599
0.420420408248901 4.1423397064209
0.43043041229248 4.18996381759644
0.440440446138382 4.15726041793823
0.450450450181961 4.04351091384888
0.46046045422554 3.84963440895081
0.470470458269119 3.57819080352783
0.480480462312698 3.23333191871643
0.4904904961586 2.82071208953857
0.500500500202179 2.34739208221436
0.510510504245758 1.82169568538666
0.520520508289337 1.25304985046387
0.530530512332916 0.651797235012054
0.54054057598114 0.0290008932352066
0.550550580024719 -0.603771269321442
0.560560584068298 -1.2346795797348
0.570570588111877 -1.85183930397034
0.580580592155457 -2.44354820251465
0.590590596199036 -2.99851846694946
0.600600600242615 -3.50610136985779
0.610610604286194 -3.95647954940796
0.620620608329773 -4.34086036682129
0.630630612373352 -4.65165758132935
0.640640616416931 -4.88262128829956
0.650650680065155 -5.0289626121521
0.660660684108734 -5.08744192123413
0.670670688152313 -5.05643033981323
0.680680692195892 -4.93593311309814
0.690690696239471 -4.72758531570435
0.700700700283051 -4.43462419509888
0.71071070432663 -4.06180906295776
0.720720708370209 -3.61533045768738
0.730730712413788 -3.10268926620483
0.740740716457367 -2.532546043396
0.750750780105591 -1.91455090045929
0.76076078414917 -1.25915241241455
0.770770788192749 -0.577400922775269
0.780780792236328 0.119269460439682
0.790790796279907 0.819270014762878
0.800800800323486 1.51105093955994
0.810810804367065 2.18334650993347
0.820820808410645 2.82536721229553
0.830830812454224 3.42700505256653
0.840840816497803 3.97903680801392
0.850850880146027 4.47326135635376
0.860860884189606 4.90265083312988
0.870870888233185 5.26149559020996
0.880880892276764 5.54546499252319
0.890890896320343 5.75169086456299
0.900900900363922 5.87880706787109
0.910910904407501 5.92694664001465
0.92092090845108 5.89771795272827
0.930930912494659 5.79416751861572
0.940940916538239 5.62068271636963
0.950950980186462 5.38290691375732
0.960960984230042 5.08759593963623
0.970970988273621 4.74246501922607
0.9809809923172 4.35605716705322
0.990990996360779 3.93751811981201
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.92919182777405
0.0100100096315145 -2.8980450630188
0.0200200192630291 -2.80530977249146
0.0300300288945436 -2.65308856964111
0.0400400385260582 -2.44482421875
0.0500500500202179 -2.18524503707886
0.0600600577890873 -1.8802250623703
0.0700700655579567 -1.5366837978363
0.0800800770521164 -1.16241598129272
0.0900900885462761 -0.765916407108307
0.100100100040436 -0.356194853782654
0.110110111534595 0.0574346929788589
0.120120115578175 0.465557038784027
0.130130127072334 0.858873248100281
0.140140131115913 1.22840893268585
0.150150150060654 1.56572282314301
0.160160154104233 1.86309337615967
0.170170173048973 2.11370325088501
0.180180177092552 2.31179094314575
0.190190181136131 2.45278716087341
0.200200200080872 2.53343605995178
0.210210204124451 2.55184936523438
0.220220223069191 2.50758647918701
0.23023022711277 2.40165328979492
0.240240231156349 2.2364935874939
0.250250250101089 2.01594424247742
0.260260254144669 1.74516487121582
0.270270258188248 1.43051767349243
0.280280262231827 1.07944345474243
0.290290296077728 0.700303316116333
0.300300300121307 0.302198439836502
0.310310304164886 -0.105229713022709
0.320320308208466 -0.512000918388367
0.330330312252045 -0.908034443855286
0.340340346097946 -1.2833468914032
0.350350350141525 -1.62828433513641
0.360360354185104 -1.93375253677368
0.370370358228683 -2.19140219688416
0.380380362272263 -2.39383053779602
0.390390396118164 -2.53476023674011
0.400400400161743 -2.60917997360229
0.410410404205322 -2.61347198486328
0.420420408248901 -2.54551243782043
0.43043041229248 -2.40472960472107
0.440440446138382 -2.19214344024658
0.450450450181961 -1.91035866737366
0.46046045422554 -1.5635347366333
0.470470458269119 -1.1573166847229
0.480480462312698 -0.698741912841797
0.4904904961586 -0.196103245019913
0.500500500202179 0.341201782226562
0.510510504245758 0.902843356132507
0.520520508289337 1.47777330875397
0.530530512332916 2.05442976951599
0.54054057598114 2.62097501754761
0.550550580024719 3.16551113128662
0.560560584068298 3.67635154724121
0.570570588111877 4.14221525192261
0.580580592155457 4.55250024795532
0.590590596199036 4.89745569229126
0.600600600242615 5.16842174530029
0.610610604286194 5.35797834396362
0.620620608329773 5.46011590957642
0.630630612373352 5.47036790847778
0.640640616416931 5.38590145111084
0.650650680065155 5.20558452606201
0.660660684108734 4.93002557754517
0.670670688152313 4.56156492233276
0.680680692195892 4.10424947738647
0.690690696239471 3.56375694274902
0.700700700283051 2.94731307029724
0.71071070432663 2.26352548599243
0.720720708370209 1.5222749710083
0.730730712413788 0.734498262405396
0.740740716457367 -0.0879900902509689
0.750750780105591 -0.932731568813324
0.76076078414917 -1.78684413433075
0.770770788192749 -2.63726258277893
0.780780792236328 -3.47097086906433
0.790790796279907 -4.27526903152466
0.800800800323486 -5.03796100616455
0.810810804367065 -5.74760580062866
0.820820808410645 -6.39371728897095
0.830830812454224 -6.96693992614746
0.840840816497803 -7.45923948287964
0.850850880146027 -7.8640022277832
0.860860884189606 -8.17616748809814
0.870870888233185 -8.39231872558594
0.880880892276764 -8.51070117950439
0.890890896320343 -8.53125858306885
0.900900900363922 -8.45561218261719
0.910910904407501 -8.28701400756836
0.92092090845108 -8.03025913238525
0.930930912494659 -7.69158935546875
0.940940916538239 -7.27856492996216
0.950950980186462 -6.7998948097229
0.960960984230042 -6.26526403427124
0.970970988273621 -5.68516063690186
0.9809809923172 -5.07064151763916
0.990990996360779 -4.43312883377075
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.81085872650146
0.0100100096315145 -2.7812340259552
0.0200200192630291 -2.69297981262207
0.0300300288945436 -2.54791140556335
0.0400400385260582 -2.3490309715271
0.0500500500202179 -2.10044693946838
0.0600600577890873 -1.80730819702148
0.0700700655579567 -1.47570204734802
0.0800800770521164 -1.11252915859222
0.0900900885462761 -0.725369513034821
0.100100100040436 -0.322338938713074
0.110110111534595 0.0880692452192307
0.120120115578175 0.497153699398041
0.130130127072334 0.896167516708374
0.140140131115913 1.27650558948517
0.150150150060654 1.62983953952789
0.160160154104233 1.94830799102783
0.170170173048973 2.22466373443604
0.180180177092552 2.45239758491516
0.190190181136131 2.62587594985962
0.200200200080872 2.74045133590698
0.210210204124451 2.79253673553467
0.220220223069191 2.77969121932983
0.23023022711277 2.70065259933472
0.240240231156349 2.55535984039307
0.250250250101089 2.34496021270752
0.260260254144669 2.0717830657959
0.270270258188248 1.73929262161255
0.280280262231827 1.35201025009155
0.290290296077728 0.915445923805237
0.300300300121307 0.435973405838013
0.310310304164886 -0.0792700871825218
0.320320308208466 -0.622546851634979
0.330330312252045 -1.18564367294312
0.340340346097946 -1.76003754138947
0.350350350141525 -2.3370406627655
0.360360354185104 -2.90798854827881
0.370370358228683 -3.46437001228333
0.380380362272263 -3.99799036979675
0.390390396118164 -4.50113773345947
0.400400400161743 -4.96669578552246
0.410410404205322 -5.38827133178711
0.420420408248901 -5.7603235244751
0.43043041229248 -6.07823371887207
0.440440446138382 -6.33838081359863
0.450450450181961 -6.53820943832397
0.46046045422554 -6.67624950408936
0.470470458269119 -6.75213146209717
0.480480462312698 -6.76657676696777
0.4904904961586 -6.72136497497559
0.500500500202179 -6.6192831993103
0.510510504245758 -6.46407127380371
0.520520508289337 -6.26030778884888
0.530530512332916 -6.01334095001221
0.54054057598114 -5.72914552688599
0.550550580024719 -5.41422748565674
0.560560584068298 -5.07546710968018
0.570570588111877 -4.71999645233154
0.580580592155457 -4.35504722595215
0.590590596199036 -3.98783445358276
0.600600600242615 -3.62538313865662
0.610610604286194 -3.27443742752075
0.620620608329773 -2.94131350517273
0.630630612373352 -2.63178753852844
0.640640616416931 -2.3510160446167
0.650650680065155 -2.10341811180115
0.660660684108734 -1.89264702796936
0.670670688152313 -1.72149300575256
0.680680692195892 -1.59188199043274
0.690690696239471 -1.50484549999237
0.700700700283051 -1.46051359176636
0.71071070432663 -1.45814526081085
0.720720708370209 -1.4961644411087
0.730730712413788 -1.57219219207764
0.740740716457367 -1.6831386089325
0.750750780105591 -1.82525110244751
0.76076078414917 -1.99423456192017
0.770770788192749 -2.18533229827881
0.780780792236328 -2.39342403411865
0.790790796279907 -2.61315965652466
0.800800800323486 -2.83906078338623
0.810810804367065 -3.06561946868896
0.820820808410645 -3.28743457794189
0.830830812454224 -3.49929261207581
0.840840816497803 -3.69630193710327
0.850850880146027 -3.87394309043884
0.860860884189606 -4.02818202972412
0.870870888233185 -4.15552759170532
0.880880892276764 -4.25309944152832
0.890890896320343 -4.31865692138672
0.900900900363922 -4.35063982009888
0.910910904407501 -4.34819602966309
0.92092090845108 -4.31115627288818
0.930930912494659 -4.24004459381104
0.940940916538239 -4.13604545593262
0.950950980186462 -4.00096750259399
0.960960984230042 -3.83719253540039
0.970970988273621 -3.64760446548462
0.9809809923172 -3.43555164337158
0.990990996360779 -3.20472526550293
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -12.8024234771729
0.0100100096315145 -12.764778137207
0.0200200192630291 -12.6524038314819
0.0300300288945436 -12.466965675354
0.0400400385260582 -12.2112064361572
0.0500500500202179 -11.8888778686523
0.0600600577890873 -11.5046863555908
0.0700700655579567 -11.0641603469849
0.0800800770521164 -10.5735864639282
0.0900900885462761 -10.0398387908936
0.100100100040436 -9.47026062011719
0.110110111534595 -8.87251377105713
0.120120115578175 -8.25443840026855
0.130130127072334 -7.62387895584106
0.140140131115913 -6.98855495452881
0.150150150060654 -6.35589408874512
0.160160154104233 -5.73291301727295
0.170170173048973 -5.1260814666748
0.180180177092552 -4.54121351242065
0.190190181136131 -3.98337030410767
0.200200200080872 -3.4567813873291
0.210210204124451 -2.9647970199585
0.220220223069191 -2.50984048843384
0.23023022711277 -2.09340476989746
0.240240231156349 -1.71604955196381
0.250250250101089 -1.37743902206421
0.260260254144669 -1.07639026641846
0.270270258188248 -0.810939610004425
0.280280262231827 -0.578420579433441
0.290290296077728 -0.375580310821533
0.300300300121307 -0.198676928877831
0.310310304164886 -0.0436090156435966
0.320320308208466 0.0939623713493347
0.330330312252045 0.218472957611084
0.340340346097946 0.334341645240784
0.350350350141525 0.445820450782776
0.360360354185104 0.556897521018982
0.370370358228683 0.67117178440094
0.380380362272263 0.7917560338974
0.390390396118164 0.921194195747375
0.400400400161743 1.06138920783997
0.410410404205322 1.21356236934662
0.420420408248901 1.37821531295776
0.43043041229248 1.55512058734894
0.440440446138382 1.74332797527313
0.450450450181961 1.9411997795105
0.46046045422554 2.14645528793335
0.470470458269119 2.35622882843018
0.480480462312698 2.56716656684875
0.4904904961586 2.77551007270813
0.500500500202179 2.97720074653625
0.510510504245758 3.16799688339233
0.520520508289337 3.34359979629517
0.530530512332916 3.49976921081543
0.54054057598114 3.6324417591095
0.550550580024719 3.73786234855652
0.560560584068298 3.8126802444458
0.570570588111877 3.85406351089478
0.580580592155457 3.85977482795715
0.590590596199036 3.82825756072998
0.600600600242615 3.75869417190552
0.610610604286194 3.65103673934937
0.620620608329773 3.50603294372559
0.630630612373352 3.32522892951965
0.640640616416931 3.11094617843628
0.650650680065155 2.86624622344971
0.660660684108734 2.59487700462341
0.670670688152313 2.30118370056152
0.680680692195892 1.99003231525421
0.690690696239471 1.66669702529907
0.700700700283051 1.3367508649826
0.71071070432663 1.00593280792236
0.720720708370209 0.680032551288605
0.730730712413788 0.36474022269249
0.740740716457367 0.0655360221862793
0.750750780105591 -0.212451875209808
0.76076078414917 -0.464560508728027
0.770770788192749 -0.686699271202087
0.780780792236328 -0.875449419021606
0.790790796279907 -1.0281445980072
0.800800800323486 -1.14293277263641
0.810810804367065 -1.21882164478302
0.820820808410645 -1.25570523738861
0.830830812454224 -1.25436210632324
0.840840816497803 -1.21644032001495
0.850850880146027 -1.1444239616394
0.860860884189606 -1.04157257080078
0.870870888233185 -0.911836206912994
0.880880892276764 -0.759775042533875
0.890890896320343 -0.590435206890106
0.900900900363922 -0.409252882003784
0.910910904407501 -0.221890583634377
0.92092090845108 -0.0341353118419647
0.930930912494659 0.148265540599823
0.940940916538239 0.319731026887894
0.950950980186462 0.474986881017685
0.960960984230042 0.609188079833984
0.970970988273621 0.718043804168701
0.9809809923172 0.797922551631927
0.990990996360779 0.845931112766266
};


\addplot [semithick, orange]
table {%
0 13.0482749938965
0.0100100096315145 13.0085544586182
0.0200200192630291 12.8899669647217
0.0300300288945436 12.6942157745361
0.0400400385260582 12.4241142272949
0.0500500500202179 12.083535194397
0.0600600577890873 11.677303314209
0.0700700655579567 11.2111520767212
0.0800800770521164 10.6915769577026
0.0900900885462761 10.1257400512695
0.100100100040436 9.52131938934326
0.110110111534595 8.88638019561768
0.120120115578175 8.22920989990234
0.130130127072334 7.68217992782593
0.140140131115913 7.46283960342407
0.150150150060654 7.21358680725098
0.160160154104233 6.9334602355957
0.170170173048973 6.62612915039062
0.180180177092552 6.31614351272583
0.190190181136131 6.13875198364258
0.200200200080872 6.02499628067017
0.210210204124451 5.83074235916138
0.220220223069191 5.55493497848511
0.23023022711277 5.19810056686401
0.240240231156349 4.76236152648926
0.250250250101089 4.25140619277954
0.260260254144669 3.67043709754944
0.270270258188248 3.02609443664551
0.280280262231827 2.32631587982178
0.290290296077728 1.58022618293762
0.300300300121307 0.797961056232452
0.310310304164886 0.135151237249374
0.320320308208466 0.899517595767975
0.330330312252045 1.72539901733398
0.340340346097946 2.5763418674469
0.350350350141525 3.40244483947754
0.360360354185104 4.19061470031738
0.370370358228683 4.93733930587769
0.380380362272263 5.70914268493652
0.390390396118164 6.44351100921631
0.400400400161743 7.13032960891724
0.410410404205322 7.76022386550903
0.420420408248901 8.32468891143799
0.43043041229248 8.81626796722412
0.440440446138382 9.22863960266113
0.450450450181961 9.55674171447754
0.46046045422554 9.79683589935303
0.470470458269119 9.94658851623535
0.480480462312698 10.0050592422485
0.4904904961586 9.97275257110596
0.500500500202179 9.85157775878906
0.510510504245758 9.64480495452881
0.520520508289337 9.3569974899292
0.530530512332916 8.99393463134766
0.54054057598114 8.56247997283936
0.550550580024719 8.0704870223999
0.560560584068298 8.32399559020996
0.570570588111877 8.59785175323486
0.580580592155457 8.82128238677979
0.590590596199036 8.99059963226318
0.600600600242615 9.10282516479492
0.610610604286194 9.15568733215332
0.620620608329773 9.147705078125
0.630630612373352 9.07820796966553
0.640640616416931 9.13441181182861
0.650650680065155 9.27559280395508
0.660660684108734 9.32227993011475
0.670670688152313 9.27414894104004
0.680680692195892 9.13246154785156
0.690690696239471 8.90005779266357
0.700700700283051 8.58127784729004
0.71071070432663 8.32350730895996
0.720720708370209 8.324143409729
0.730730712413788 8.24252319335938
0.740740716457367 8.08278274536133
0.750750780105591 7.85011768341064
0.76076078414917 7.93084669113159
0.770770788192749 8.19683933258057
0.780780792236328 8.53460693359375
0.790790796279907 8.80800342559814
0.800800800323486 9.01189708709717
0.810810804367065 9.14217948913574
0.820820808410645 9.1958532333374
0.830830812454224 9.17110157012939
0.840840816497803 9.06733131408691
0.850850880146027 8.88519668579102
0.860860884189606 8.62660026550293
0.870870888233185 8.50528812408447
0.880880892276764 8.52396869659424
0.890890896320343 8.63742923736572
0.900900900363922 8.6856050491333
0.910910904407501 8.66721153259277
0.92092090845108 8.58193778991699
0.930930912494659 8.51198673248291
0.940940916538239 8.63390445709229
0.950950980186462 8.71151638031006
0.960960984230042 8.72875785827637
0.970970988273621 8.68308734893799
0.9809809923172 8.57284164428711
0.990990996360779 8.79788970947266
};
\addplot [semithick, gray]
table {%
0 7.21670436859131
0.0100100096315145 7.19156217575073
0.0200200192630291 7.11650371551514
0.0300300288945436 6.9925971031189
0.0400400385260582 6.86522245407104
0.0500500500202179 6.71476984024048
0.0600600577890873 6.53430461883545
0.0700700655579567 6.32580709457397
0.0800800770521164 6.15803146362305
0.0900900885462761 6.08619832992554
0.100100100040436 5.99861907958984
0.110110111534595 5.89347076416016
0.120120115578175 5.76903629302979
0.130130127072334 5.6237587928772
0.140140131115913 5.45630979537964
0.150150150060654 5.26566553115845
0.160160154104233 5.05113410949707
0.170170173048973 4.81243181228638
0.180180177092552 4.61574459075928
0.190190181136131 4.6533842086792
0.200200200080872 4.61910724639893
0.210210204124451 4.5106463432312
0.220220223069191 4.32726192474365
0.23023022711277 4.0697603225708
0.240240231156349 3.74049425125122
0.250250250101089 3.34331774711609
0.260260254144669 2.88351678848267
0.270270258188248 2.36770629882812
0.280280262231827 1.80370080471039
0.290290296077728 1.20035362243652
0.300300300121307 0.567390441894531
0.310310304164886 0.127663761377335
0.320320308208466 0.678767800331116
0.330330312252045 1.29922986030579
0.340340346097946 1.94690978527069
0.350350350141525 2.59922623634338
0.360360354185104 3.24757695198059
0.370370358228683 3.88335251808167
0.380380362272263 4.49808931350708
0.390390396118164 5.08360433578491
0.400400400161743 5.63212203979492
0.410410404205322 6.1364049911499
0.420420408248901 6.58985280990601
0.43043041229248 6.98662853240967
0.440440446138382 7.32172203063965
0.450450450181961 7.59103488922119
0.46046045422554 7.79143810272217
0.470470458269119 7.92080116271973
0.480480462312698 7.97803449630737
0.4904904961586 7.96306991577148
0.500500500202179 7.87686634063721
0.510510504245758 7.72137451171875
0.520520508289337 7.49948740005493
0.530530512332916 7.3201379776001
0.54054057598114 7.36962890625
0.550550580024719 7.37154817581177
0.560560584068298 7.32551431655884
0.570570588111877 7.69533634185791
0.580580592155457 8.02137279510498
0.590590596199036 8.24542617797852
0.600600600242615 8.36068248748779
0.610610604286194 8.36238765716553
0.620620608329773 8.24797248840332
0.630630612373352 8.01712703704834
0.640640616416931 7.71818447113037
0.650650680065155 7.80750179290771
0.660660684108734 7.85164785385132
0.670670688152313 7.85023260116577
0.680680692195892 7.80344343185425
0.690690696239471 7.7120041847229
0.700700700283051 7.57717847824097
0.71071070432663 7.40071105957031
0.720720708370209 7.184814453125
0.730730712413788 6.93211507797241
0.740740716457367 6.64559936523438
0.750750780105591 6.48431205749512
0.76076078414917 6.44186401367188
0.770770788192749 6.34522771835327
0.780780792236328 6.1931266784668
0.790790796279907 5.9852442741394
0.800800800323486 5.7222728729248
0.810810804367065 5.40592622756958
0.820820808410645 5.32634305953979
0.830830812454224 5.42411804199219
0.840840816497803 5.53002834320068
0.850850880146027 5.59040546417236
0.860860884189606 5.60499715805054
0.870870888233185 5.57413053512573
0.880880892276764 5.54546499252319
0.890890896320343 5.75169086456299
0.900900900363922 5.87880706787109
0.910910904407501 5.92694664001465
0.92092090845108 5.89771795272827
0.930930912494659 5.79416751861572
0.940940916538239 5.90559196472168
0.950950980186462 6.11303567886353
0.960960984230042 6.28085517883301
0.970970988273621 6.40334844589233
0.9809809923172 6.4755220413208
0.990990996360779 6.49321746826172
};
\end{axis}

\end{tikzpicture}


==> Figures/final/bounds_comparison_trig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange}{RGB}{255,165,0}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
width=8cm,
height=4cm,
ymin=-24.0949584007263, ymax=14.34080991745,
xlabel={Parameter},
ylabel={Function values},
ytick style={color=black},
legend style={nodes={scale=0.53}, legend columns=2, fill=none, column sep=2pt}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
0.3093 -0.0254
};
\addlegendentry{$a_0$}

\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00800800789147615 -7.72331428527832
0.0160160157829523 -7.67982864379883
0.024024024605751 -7.60782432556152
0.0320320315659046 -7.50800132751465
0.0400400385260582 -7.38132429122925
0.0480480492115021 -7.2290153503418
0.0560560561716557 -7.05252838134766
0.0640640631318092 -6.85353755950928
0.0720720738172531 -6.63390731811523
0.0800800770521164 -6.39567375183105
0.0880880877375603 -6.14101219177246
0.0960960984230042 -5.87220764160156
0.104104101657867 -5.5916314125061
0.112112112343311 -5.30169820785522
0.120120115578175 -5.00484657287598
0.128128126263618 -4.70349788665771
0.136136129498482 -4.40002965927124
0.144144147634506 -4.09674596786499
0.15215215086937 -3.79584884643555
0.160160154104233 -3.49941110610962
0.168168172240257 -3.20934915542603
0.176176175475121 -2.92741012573242
0.184184178709984 -2.65514326095581
0.192192196846008 -2.39389228820801
0.200200200080872 -2.14478206634521
0.208208203315735 -1.90870475769043
0.216216206550598 -1.68632376194
0.224224224686623 -1.47806799411774
0.232232227921486 -1.28413558006287
0.240240231156349 -1.10450124740601
0.248248249292374 -0.938924372196198
0.256256252527237 -0.786965727806091
0.2642642557621 -0.648001313209534
0.272272258996964 -0.52124035358429
0.280280262231827 -0.405750751495361
0.288288295269012 -0.300477623939514
0.296296298503876 -0.204274296760559
0.304304301738739 -0.115920960903168
0.312312304973602 -0.0341593027114868
0.320320308208466 0.0422854423522949
0.328328311443329 0.114675283432007
0.336336344480515 0.184234201908112
0.344344347715378 0.252121686935425
0.352352350950241 0.319409608840942
0.360360354185104 0.387060940265656
0.368368357419968 0.455909729003906
0.376376360654831 0.526644289493561
0.384384393692017 0.599793255329132
0.39239239692688 0.67571610212326
0.400400400161743 0.754592895507812
0.408408403396606 0.836423873901367
0.41641640663147 0.921025633811951
0.424424409866333 1.00804018974304
0.432432413101196 1.09693050384521
0.440440446138382 1.18700480461121
0.448448449373245 1.27741634845734
0.456456452608109 1.36719000339508
0.464464455842972 1.45523691177368
0.472472459077835 1.54037582874298
0.480480462312698 1.62135624885559
0.488488495349884 1.69688212871552
0.496496498584747 1.76564466953278
0.504504501819611 1.82634222507477
0.512512505054474 1.87771010398865
0.520520508289337 1.91854989528656
0.5285285115242 1.94775092601776
0.536536514759064 1.96432089805603
0.544544577598572 1.96740651130676
0.552552580833435 1.95631670951843
0.560560584068298 1.93054234981537
0.568568587303162 1.88976860046387
0.576576590538025 1.83389365673065
0.584584593772888 1.76303827762604
0.592592597007751 1.67754602432251
0.600600600242615 1.57799339294434
0.608608603477478 1.46518754959106
0.616616606712341 1.3401563167572
0.624624609947205 1.20414185523987
0.632632613182068 1.05859184265137
0.640640616416931 0.905134558677673
0.648648679256439 0.745567500591278
0.656656682491302 0.581831514835358
0.664664685726166 0.415977120399475
0.672672688961029 0.250149428844452
0.680680692195892 0.0865495204925537
0.688688695430756 -0.0725972056388855
0.696696698665619 -0.225073873996735
0.704704701900482 -0.368702292442322
0.712712705135345 -0.501383662223816
0.720720708370209 -0.621125459671021
0.728728711605072 -0.726079165935516
0.736736714839935 -0.814568936824799
0.744744777679443 -0.885116159915924
0.752752780914307 -0.936476945877075
0.76076078414917 -0.9676553606987
0.768768787384033 -0.977928161621094
0.776776790618896 -0.966860353946686
0.78478479385376 -0.934318780899048
0.792792797088623 -0.880482137203217
0.800800800323486 -0.805834710597992
0.80880880355835 -0.711176574230194
0.816816806793213 -0.597616970539093
0.824824810028076 -0.466558933258057
0.832832813262939 -0.319687306880951
0.840840816497803 -0.158947110176086
0.848848879337311 0.0134752094745636
0.856856882572174 0.195176213979721
0.864864885807037 0.38357949256897
0.872872889041901 0.575957953929901
0.880880892276764 0.769468665122986
0.888888895511627 0.96119898557663
0.89689689874649 1.14820694923401
0.904904901981354 1.32755041122437
0.912912905216217 1.4963481426239
0.92092090845108 1.65180158615112
0.928928911685944 1.79124617576599
0.936936914920807 1.91219186782837
0.94494491815567 2.01235103607178
0.952952980995178 2.08968830108643
0.960960984230042 2.14243125915527
0.968968987464905 2.16912364959717
0.976976990699768 2.168625831604
0.984984993934631 2.14015531539917
0.992992997169495 2.08328247070312
};
\addlegendentry{$h_0$}


\addplot [semithick, gray]
table {%
0 -8.90394401550293
0.00800800789147615 -8.88032054901123
0.0160160157829523 -8.80970478057861
0.024024024605751 -8.69280433654785
0.0320320315659046 -8.5308084487915
0.0400400385260582 -8.32535266876221
0.0480480492115021 -8.07851982116699
0.0560560561716557 -7.79280233383179
0.0640640631318092 -7.49600028991699
0.0720720738172531 -7.2837963104248
0.0800800770521164 -7.05188035964966
0.0880880877375603 -6.80189371109009
0.0960960984230042 -6.53559303283691
0.104104101657867 -6.25483989715576
0.112112112343311 -5.96157884597778
0.120120115578175 -5.6578254699707
0.128128126263618 -5.34564733505249
0.136136129498482 -5.37966537475586
0.144144147634506 -5.41736793518066
0.15215215086937 -5.43098497390747
0.160160154104233 -5.41814470291138
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62576532363892
0.464464455842972 -6.53743839263916
0.472472459077835 -6.39586925506592
0.480480462312698 -6.20341634750366
0.488488495349884 -5.96305656433105
0.496496498584747 -5.73752737045288
0.504504501819611 -5.76991891860962
0.512512505054474 -5.76640224456787
0.520520508289337 -5.72614002227783
0.5285285115242 -5.64861631393433
0.536536514759064 -5.67613935470581
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.88267230987549
0.568568587303162 -6.27720832824707
0.576576590538025 -6.64421081542969
0.584584593772888 -6.97973489761353
0.592592597007751 -7.28016185760498
0.600600600242615 -7.54227066040039
0.608608603477478 -7.76323986053467
0.616616606712341 -7.94070482254028
0.624624609947205 -8.07278823852539
0.632632613182068 -8.15810680389404
0.640640616416931 -8.19579410552979
0.648648679256439 -8.18552494049072
0.656656682491302 -8.12749862670898
0.664664685726166 -8.02244091033936
0.672672688961029 -7.87159967422485
0.680680692195892 -7.67671537399292
0.688688695430756 -7.440016746521
0.696696698665619 -7.1641697883606
0.704704701900482 -6.9118332862854
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.734450340271
0.856856882572174 -7.69374418258667
0.864864885807037 -7.75808668136597
0.872872889041901 -7.87551355361938
0.880880892276764 -7.96579074859619
0.888888895511627 -8.0283145904541
0.89689689874649 -8.06263256072998
0.904904901981354 -8.06846714019775
0.912912905216217 -8.04572105407715
0.92092090845108 -7.99449396133423
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addlegendentry{Uncertainty tubes (Thm.~~\ref{th:uncertainty_tubes})}
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.706387758255
0.00800800789147615 1.69418811798096
0.0160160157829523 1.65777063369751
0.024024024605751 1.59765315055847
0.0320320315659046 1.51469659805298
0.0400400385260582 1.41009259223938
0.0480480492115021 1.28534042835236
0.0560560561716557 1.14222717285156
0.0640640631318092 0.982812702655792
0.0720720738172531 0.809386730194092
0.0800800770521164 0.624450862407684
0.0880880877375603 0.430673211812973
0.0960960984230042 0.230852097272873
0.104104101657867 0.0278865694999695
0.112112112343311 -0.1752769947052
0.120120115578175 -0.37567263841629
0.128128126263618 -0.570373773574829
0.136136129498482 -0.756518185138702
0.144144147634506 -0.931355357170105
0.15215215086937 -1.09228873252869
0.160160154104233 -1.23690807819366
0.168168172240257 -1.36302816867828
0.176176175475121 -1.46871304512024
0.184184178709984 -1.55231750011444
0.192192196846008 -1.6125020980835
0.200200200080872 -1.64825582504272
0.208208203315735 -1.65891528129578
0.216216206550598 -1.64417576789856
0.224224224686623 -1.60409545898438
0.232232227921486 -1.53910374641418
0.240240231156349 -1.44999146461487
0.248248249292374 -1.33790874481201
0.256256252527237 -1.20435261726379
0.2642642557621 -1.05114245414734
0.272272258996964 -0.880413413047791
0.280280262231827 -0.694573998451233
0.288288295269012 -0.496291548013687
0.296296298503876 -0.288448095321655
0.304304301738739 -0.0741114914417267
0.312312304973602 0.143511787056923
0.320320308208466 0.361101597547531
0.328328311443329 0.575283408164978
0.336336344480515 0.782661318778992
0.344344347715378 0.979867517948151
0.352352350950241 1.16360032558441
0.360360354185104 1.33066749572754
0.368368357419968 1.47803926467896
0.376376360654831 1.60286891460419
0.384384393692017 1.70255327224731
0.39239239692688 1.77474367618561
0.400400400161743 1.81739830970764
0.408408403396606 1.82879900932312
0.41641640663147 1.80757880210876
0.424424409866333 1.75274229049683
0.432432413101196 1.66367816925049
0.440440446138382 1.54017519950867
0.448448449373245 1.38242387771606
0.456456452608109 1.19101440906525
0.464464455842972 0.966944456100464
0.472472459077835 0.711589813232422
0.480480462312698 0.426713705062866
0.488488495349884 0.114430397748947
0.496496498584747 -0.222804725170135
0.504504501819611 -0.582238912582397
0.512512505054474 -0.960830450057983
0.520520508289337 -1.35530662536621
0.5285285115242 -1.76217985153198
0.536536514759064 -2.17780137062073
0.544544577598572 -2.59839963912964
0.552552580833435 -3.0201108455658
0.560560584068298 -3.43904948234558
0.568568587303162 -3.85132312774658
0.576576590538025 -4.25310134887695
0.584584593772888 -4.64064168930054
0.592592597007751 -5.010338306427
0.600600600242615 -5.35876703262329
0.608608603477478 -5.68271398544312
0.616616606712341 -5.97922039031982
0.624624609947205 -6.24560689926147
0.632632613182068 -6.47950983047485
0.640640616416931 -6.67889881134033
0.648648679256439 -6.84210586547852
0.656656682491302 -6.96782970428467
0.664664685726166 -7.05516862869263
0.672672688961029 -7.10360288619995
0.680680692195892 -7.11301803588867
0.688688695430756 -7.0836877822876
0.696696698665619 -7.01627922058105
0.704704701900482 -6.9118332862854
0.712712705135345 -6.77175760269165
0.720720708370209 -6.59779405593872
0.728728711605072 -6.392014503479
0.736736714839935 -6.15677404403687
0.744744777679443 -5.89469814300537
0.752752780914307 -5.60863828659058
0.76076078414917 -5.30163908004761
0.768768787384033 -4.97691249847412
0.776776790618896 -4.63778352737427
0.78478479385376 -4.28766393661499
0.792792797088623 -3.92999982833862
0.800800800323486 -3.56825304031372
0.80880880355835 -3.20584487915039
0.816816806793213 -2.84612393379211
0.824824810028076 -2.49233078956604
0.832832813262939 -2.1475625038147
0.840840816497803 -1.81474590301514
0.848848879337311 -1.49660062789917
0.856856882572174 -1.19562935829163
0.864864885807037 -0.914065957069397
0.872872889041901 -0.653884291648865
0.880880892276764 -0.41676926612854
0.888888895511627 -0.204107791185379
0.89689689874649 -0.0169827342033386
0.904904901981354 0.143832102417946
0.912912905216217 0.27788257598877
0.92092090845108 0.385004252195358
0.928928911685944 0.4653440117836
0.936936914920807 0.519327640533447
0.94494491815567 0.547666311264038
0.952952980995178 0.55131208896637
0.960960984230042 0.531464815139771
0.968968987464905 0.489530861377716
0.976976990699768 0.427110284566879
0.984984993934631 0.345962256193161
0.992992997169495 0.247987449169159
};
\addlegendentry{Support scenarios (Thm.~\ref{th:uncertainty_tubes})}

\addplot [semithick, deeporange]
table {%
0 -12.8024234771729
0.00800800789147615 -12.7783174514771
0.0160160157829523 -12.7062397003174
0.024024024605751 -12.5868625640869
0.0320320315659046 -12.4213342666626
0.0400400385260582 -12.2112064361572
0.0480480492115021 -11.9584541320801
0.0560560561716557 -11.6654481887817
0.0640640631318092 -11.3348979949951
0.0720720738172531 -10.9698390960693
0.0800800770521164 -10.5735864639282
0.0880880877375603 -10.1496953964233
0.0960960984230042 -9.70190715789795
0.104104101657867 -9.23410606384277
0.112112112343311 -8.75027465820312
0.120120115578175 -8.42269802093506
0.128128126263618 -8.15142822265625
0.136136129498482 -7.86391544342041
0.144144147634506 -7.66876268386841
0.15215215086937 -7.55417108535767
0.160160154104233 -7.41138887405396
0.168168172240257 -7.23905754089355
0.176176175475121 -7.03619146347046
0.184184178709984 -6.8021821975708
0.192192196846008 -6.53682994842529
0.200200200080872 -6.24035787582397
0.208208203315735 -5.94134044647217
0.216216206550598 -5.73998260498047
0.224224224686623 -5.51641225814819
0.232232227921486 -5.23361539840698
0.240240231156349 -4.89311456680298
0.248248249292374 -4.49719095230103
0.256256252527237 -4.04884147644043
0.2642642557621 -3.55175399780273
0.272272258996964 -3.01025676727295
0.280280262231827 -2.4292631149292
0.288288295269012 -1.81421589851379
0.296296298503876 -1.17102205753326
0.304304301738739 -0.505965352058411
0.312312304973602 -0.330534815788269
0.320320308208466 -0.957151174545288
0.328328311443329 -1.65006923675537
0.336336344480515 -2.33775925636292
0.344344347715378 -3.0118305683136
0.352352350950241 -3.66407012939453
0.360360354185104 -4.28656768798828
0.368368357419968 -4.87179660797119
0.376376360654831 -5.41272258758545
0.384384393692017 -5.90290403366089
0.39239239692688 -6.33654594421387
0.400400400161743 -6.70861387252808
0.408408403396606 -7.01485872268677
0.41641640663147 -7.25189065933228
0.424424409866333 -7.41721868515015
0.432432413101196 -7.66861438751221
0.440440446138382 -7.86870098114014
0.448448449373245 -8.01538562774658
0.456456452608109 -8.10809803009033
0.464464455842972 -8.14685440063477
0.472472459077835 -8.1322660446167
0.480480462312698 -8.06551456451416
0.488488495349884 -8.01835823059082
0.496496498584747 -8.02840423583984
0.504504501819611 -8.09317398071289
0.512512505054474 -8.36492252349854
0.520520508289337 -8.6036901473999
0.5285285115242 -8.80615997314453
0.536536514759064 -8.96924877166748
0.544544577598572 -9.0901575088501
0.552552580833435 -9.16639518737793
0.560560584068298 -9.19583415985107
0.568568587303162 -9.17673206329346
0.576576590538025 -9.10776901245117
0.584584593772888 -8.98805618286133
0.592592597007751 -8.81717777252197
0.600600600242615 -8.59518527984619
0.608608603477478 -8.53953075408936
0.616616606712341 -8.68526935577393
0.624624609947205 -8.78538513183594
0.632632613182068 -8.89423942565918
0.640640616416931 -8.95752620697021
0.648648679256439 -8.96448516845703
0.656656682491302 -8.94223117828369
0.664664685726166 -8.94907760620117
0.672672688961029 -8.91190052032471
0.680680692195892 -8.83060264587402
0.688688695430756 -8.70549964904785
0.696696698665619 -8.71300315856934
0.704704701900482 -8.71158981323242
0.712712705135345 -8.67135143280029
0.720720708370209 -8.59250831604004
0.728728711605072 -8.47563743591309
0.736736714839935 -8.32165050506592
0.744744777679443 -8.14905071258545
0.752752780914307 -8.23145389556885
0.76076078414917 -8.27615165710449
0.768768787384033 -8.39235019683838
0.776776790618896 -8.56014728546143
0.78478479385376 -8.68151664733887
0.792792797088623 -8.75491237640381
0.800800800323486 -8.78081226348877
0.80880880355835 -9.03118515014648
0.816816806793213 -9.24389934539795
0.824824810028076 -9.41746520996094
0.832832813262939 -9.55067539215088
0.840840816497803 -9.64257717132568
0.848848879337311 -9.69250011444092
0.856856882572174 -9.70007133483887
0.864864885807037 -9.66520214080811
0.872872889041901 -9.58810234069824
0.880880892276764 -9.46926212310791
0.888888895511627 -9.30947494506836
0.89689689874649 -9.1098108291626
0.904904901981354 -8.87160968780518
0.912912905216217 -8.78753280639648
0.92092090845108 -8.73235321044922
0.928928911685944 -8.62932300567627
0.936936914920807 -8.48020935058594
0.94494491815567 -8.28719329833984
0.952952980995178 -8.1142578125
0.960960984230042 -8.30077266693115
0.968968987464905 -8.64205265045166
0.976976990699768 -8.94172763824463
0.984984993934631 -9.19732284545898
0.992992997169495 -9.4067850112915
};
\addplot [semithick, deeporange]
table {%
0 13.0482749938965
0.00800800789147615 13.0228452682495
0.0160160157829523 12.9467792510986
0.024024024605751 12.8207912445068
0.0320320315659046 12.646035194397
0.0400400385260582 12.4241142272949
0.0480480492115021 12.1570692062378
0.0560560561716557 11.8473291397095
0.0640640631318092 11.4976873397827
0.0720720738172531 11.111289024353
0.0800800770521164 10.6915769577026
0.0880880877375603 10.2422494888306
0.0960960984230042 9.76720714569092
0.104104101657867 9.27054500579834
0.112112112343311 8.75645446777344
0.120120115578175 8.22920989990234
0.128128126263618 7.72256946563721
0.136136129498482 7.55409717559814
0.144144147634506 7.36679077148438
0.15215215086937 7.1600546836853
0.160160154104233 6.9334602355957
0.168168172240257 6.68678522109985
0.176176175475121 6.44469547271729
0.184184178709984 6.18153238296509
0.192192196846008 6.12233829498291
0.200200200080872 6.02499628067017
0.208208203315735 5.87610721588135
0.216216206550598 5.67504692077637
0.224224224686623 5.42183971405029
0.232232227921486 5.11716985702515
0.240240231156349 4.76236152648926
0.248248249292374 4.35938596725464
0.256256252527237 3.91083240509033
0.2642642557621 3.41988801956177
0.272272258996964 2.89029622077942
0.280280262231827 2.32631587982178
0.288288295269012 1.73267698287964
0.296296298503876 1.11452484130859
0.304304301738739 0.477352619171143
0.312312304973602 0.284918785095215
0.320320308208466 0.899517595767975
0.328328311443329 1.55341577529907
0.336336344480515 2.2381956577301
0.344344347715378 2.91050958633423
0.352352350950241 3.56352233886719
0.360360354185104 4.19061470031738
0.368368357419968 4.78545141220093
0.376376360654831 5.40432596206665
0.384384393692017 6.00796747207642
0.39239239692688 6.58499097824097
0.400400400161743 7.13032960891724
0.408408403396606 7.6392183303833
0.41641640663147 8.107253074646
0.424424409866333 8.53044700622559
0.432432413101196 8.90526008605957
0.440440446138382 9.22863960266113
0.448448449373245 9.49806118011475
0.456456452608109 9.71154499053955
0.464464455842972 9.86766338348389
0.472472459077835 9.96558570861816
0.480480462312698 10.0050592422485
0.488488495349884 9.98640537261963
0.496496498584747 9.91053104400635
0.504504501819611 9.77891445159912
0.512512505054474 9.59356021881104
0.520520508289337 9.3569974899292
0.5285285115242 9.07225131988525
0.536536514759064 8.74279117584229
0.544544577598572 8.37247848510742
0.552552580833435 8.07146549224854
0.560560584068298 8.32399559020996
0.568568587303162 8.5469856262207
0.576576590538025 8.73821258544922
0.584584593772888 8.8956880569458
0.592592597007751 9.0177001953125
0.600600600242615 9.10282516479492
0.608608603477478 9.14994716644287
0.616616606712341 9.15826034545898
0.624624609947205 9.12730026245117
0.632632613182068 9.05692481994629
0.640640616416931 9.13441181182861
0.648648679256439 9.25487613677979
0.656656682491302 9.31500148773193
0.664664685726166 9.31437015533447
0.672672688961029 9.25322723388672
0.680680692195892 9.13246154785156
0.688688695430756 8.95360946655273
0.696696698665619 8.7188196182251
0.704704701900482 8.43081569671631
0.712712705135345 8.3303747177124
0.720720708370209 8.324143409729
0.728728711605072 8.26524448394775
0.736736714839935 8.15574073791504
0.744744777679443 7.99814414978027
0.752752780914307 7.84500169754028
0.76076078414917 7.93084669113159
0.768768787384033 8.12207794189453
0.776776790618896 8.40690803527832
0.78478479385376 8.65199947357178
0.792792797088623 8.85449028015137
0.800800800323486 9.01189708709717
0.80880880355835 9.12217330932617
0.816816806793213 9.18371772766113
0.824824810028076 9.19542407989502
0.832832813262939 9.15666580200195
0.840840816497803 9.06733131408691
0.848848879337311 8.92781734466553
0.856856882572174 8.73904323577881
0.864864885807037 8.54251480102539
0.872872889041901 8.48604393005371
0.880880892276764 8.52396869659424
0.888888895511627 8.61990165710449
0.89689689874649 8.67427062988281
0.904904901981354 8.68627452850342
0.912912905216217 8.65550327301025
0.92092090845108 8.58193778991699
0.928928911685944 8.50444793701172
0.936936914920807 8.58667182922363
0.94494491815567 8.6719970703125
0.952952980995178 8.71989059448242
0.960960984230042 8.72875785827637
0.968968987464905 8.69734477996826
0.976976990699768 8.62475776672363
0.984984993934631 8.51046562194824
0.992992997169495 8.9074182510376
};
\addlegendentry{Uncertainty tubes (Thm.~\ref{th:classic_scenario})}

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,13.0482749938965)
--(axis cs:0,-12.8024234771729)
--(axis cs:0.00800800789147615,-12.7783174514771)
--(axis cs:0.0160160157829523,-12.7062397003174)
--(axis cs:0.024024024605751,-12.5868625640869)
--(axis cs:0.0320320315659046,-12.4213342666626)
--(axis cs:0.0400400385260582,-12.2112064361572)
--(axis cs:0.0480480492115021,-11.9584541320801)
--(axis cs:0.0560560561716557,-11.6654481887817)
--(axis cs:0.0640640631318092,-11.3348979949951)
--(axis cs:0.0720720738172531,-10.9698390960693)
--(axis cs:0.0800800770521164,-10.5735864639282)
--(axis cs:0.0880880877375603,-10.1496953964233)
--(axis cs:0.0960960984230042,-9.70190715789795)
--(axis cs:0.104104101657867,-9.23410606384277)
--(axis cs:0.112112112343311,-8.75027465820312)
--(axis cs:0.120120115578175,-8.42269802093506)
--(axis cs:0.128128126263618,-8.15142822265625)
--(axis cs:0.136136129498482,-7.86391544342041)
--(axis cs:0.144144147634506,-7.66876268386841)
--(axis cs:0.15215215086937,-7.55417108535767)
--(axis cs:0.160160154104233,-7.41138887405396)
--(axis cs:0.168168172240257,-7.23905754089355)
--(axis cs:0.176176175475121,-7.03619146347046)
--(axis cs:0.184184178709984,-6.8021821975708)
--(axis cs:0.192192196846008,-6.53682994842529)
--(axis cs:0.200200200080872,-6.24035787582397)
--(axis cs:0.208208203315735,-5.94134044647217)
--(axis cs:0.216216206550598,-5.73998260498047)
--(axis cs:0.224224224686623,-5.51641225814819)
--(axis cs:0.232232227921486,-5.23361539840698)
--(axis cs:0.240240231156349,-4.89311456680298)
--(axis cs:0.248248249292374,-4.49719095230103)
--(axis cs:0.256256252527237,-4.04884147644043)
--(axis cs:0.2642642557621,-3.55175399780273)
--(axis cs:0.272272258996964,-3.01025676727295)
--(axis cs:0.280280262231827,-2.4292631149292)
--(axis cs:0.288288295269012,-1.81421589851379)
--(axis cs:0.296296298503876,-1.17102205753326)
--(axis cs:0.304304301738739,-0.505965352058411)
--(axis cs:0.312312304973602,-0.330534815788269)
--(axis cs:0.320320308208466,-0.957151174545288)
--(axis cs:0.328328311443329,-1.65006923675537)
--(axis cs:0.336336344480515,-2.33775925636292)
--(axis cs:0.344344347715378,-3.0118305683136)
--(axis cs:0.352352350950241,-3.66407012939453)
--(axis cs:0.360360354185104,-4.28656768798828)
--(axis cs:0.368368357419968,-4.87179660797119)
--(axis cs:0.376376360654831,-5.41272258758545)
--(axis cs:0.384384393692017,-5.90290403366089)
--(axis cs:0.39239239692688,-6.33654594421387)
--(axis cs:0.400400400161743,-6.70861387252808)
--(axis cs:0.408408403396606,-7.01485872268677)
--(axis cs:0.41641640663147,-7.25189065933228)
--(axis cs:0.424424409866333,-7.41721868515015)
--(axis cs:0.432432413101196,-7.66861438751221)
--(axis cs:0.440440446138382,-7.86870098114014)
--(axis cs:0.448448449373245,-8.01538562774658)
--(axis cs:0.456456452608109,-8.10809803009033)
--(axis cs:0.464464455842972,-8.14685440063477)
--(axis cs:0.472472459077835,-8.1322660446167)
--(axis cs:0.480480462312698,-8.06551456451416)
--(axis cs:0.488488495349884,-8.01835823059082)
--(axis cs:0.496496498584747,-8.02840423583984)
--(axis cs:0.504504501819611,-8.09317398071289)
--(axis cs:0.512512505054474,-8.36492252349854)
--(axis cs:0.520520508289337,-8.6036901473999)
--(axis cs:0.5285285115242,-8.80615997314453)
--(axis cs:0.536536514759064,-8.96924877166748)
--(axis cs:0.544544577598572,-9.0901575088501)
--(axis cs:0.552552580833435,-9.16639518737793)
--(axis cs:0.560560584068298,-9.19583415985107)
--(axis cs:0.568568587303162,-9.17673206329346)
--(axis cs:0.576576590538025,-9.10776901245117)
--(axis cs:0.584584593772888,-8.98805618286133)
--(axis cs:0.592592597007751,-8.81717777252197)
--(axis cs:0.600600600242615,-8.59518527984619)
--(axis cs:0.608608603477478,-8.53953075408936)
--(axis cs:0.616616606712341,-8.68526935577393)
--(axis cs:0.624624609947205,-8.78538513183594)
--(axis cs:0.632632613182068,-8.89423942565918)
--(axis cs:0.640640616416931,-8.95752620697021)
--(axis cs:0.648648679256439,-8.96448516845703)
--(axis cs:0.656656682491302,-8.94223117828369)
--(axis cs:0.664664685726166,-8.94907760620117)
--(axis cs:0.672672688961029,-8.91190052032471)
--(axis cs:0.680680692195892,-8.83060264587402)
--(axis cs:0.688688695430756,-8.70549964904785)
--(axis cs:0.696696698665619,-8.71300315856934)
--(axis cs:0.704704701900482,-8.71158981323242)
--(axis cs:0.712712705135345,-8.67135143280029)
--(axis cs:0.720720708370209,-8.59250831604004)
--(axis cs:0.728728711605072,-8.47563743591309)
--(axis cs:0.736736714839935,-8.32165050506592)
--(axis cs:0.744744777679443,-8.14905071258545)
--(axis cs:0.752752780914307,-8.23145389556885)
--(axis cs:0.76076078414917,-8.27615165710449)
--(axis cs:0.768768787384033,-8.39235019683838)
--(axis cs:0.776776790618896,-8.56014728546143)
--(axis cs:0.78478479385376,-8.68151664733887)
--(axis cs:0.792792797088623,-8.75491237640381)
--(axis cs:0.800800800323486,-8.78081226348877)
--(axis cs:0.80880880355835,-9.03118515014648)
--(axis cs:0.816816806793213,-9.24389934539795)
--(axis cs:0.824824810028076,-9.41746520996094)
--(axis cs:0.832832813262939,-9.55067539215088)
--(axis cs:0.840840816497803,-9.64257717132568)
--(axis cs:0.848848879337311,-9.69250011444092)
--(axis cs:0.856856882572174,-9.70007133483887)
--(axis cs:0.864864885807037,-9.66520214080811)
--(axis cs:0.872872889041901,-9.58810234069824)
--(axis cs:0.880880892276764,-9.46926212310791)
--(axis cs:0.888888895511627,-9.30947494506836)
--(axis cs:0.89689689874649,-9.1098108291626)
--(axis cs:0.904904901981354,-8.87160968780518)
--(axis cs:0.912912905216217,-8.78753280639648)
--(axis cs:0.92092090845108,-8.73235321044922)
--(axis cs:0.928928911685944,-8.62932300567627)
--(axis cs:0.936936914920807,-8.48020935058594)
--(axis cs:0.94494491815567,-8.28719329833984)
--(axis cs:0.952952980995178,-8.1142578125)
--(axis cs:0.960960984230042,-8.30077266693115)
--(axis cs:0.968968987464905,-8.64205265045166)
--(axis cs:0.976976990699768,-8.94172763824463)
--(axis cs:0.984984993934631,-9.19732284545898)
--(axis cs:0.992992997169495,-9.4067850112915)
--(axis cs:0.992992997169495,8.9074182510376)
--(axis cs:0.992992997169495,8.9074182510376)
--(axis cs:0.984984993934631,8.51046562194824)
--(axis cs:0.976976990699768,8.62475776672363)
--(axis cs:0.968968987464905,8.69734477996826)
--(axis cs:0.960960984230042,8.72875785827637)
--(axis cs:0.952952980995178,8.71989059448242)
--(axis cs:0.94494491815567,8.6719970703125)
--(axis cs:0.936936914920807,8.58667182922363)
--(axis cs:0.928928911685944,8.50444793701172)
--(axis cs:0.92092090845108,8.58193778991699)
--(axis cs:0.912912905216217,8.65550327301025)
--(axis cs:0.904904901981354,8.68627452850342)
--(axis cs:0.89689689874649,8.67427062988281)
--(axis cs:0.888888895511627,8.61990165710449)
--(axis cs:0.880880892276764,8.52396869659424)
--(axis cs:0.872872889041901,8.48604393005371)
--(axis cs:0.864864885807037,8.54251480102539)
--(axis cs:0.856856882572174,8.73904323577881)
--(axis cs:0.848848879337311,8.92781734466553)
--(axis cs:0.840840816497803,9.06733131408691)
--(axis cs:0.832832813262939,9.15666580200195)
--(axis cs:0.824824810028076,9.19542407989502)
--(axis cs:0.816816806793213,9.18371772766113)
--(axis cs:0.80880880355835,9.12217330932617)
--(axis cs:0.800800800323486,9.01189708709717)
--(axis cs:0.792792797088623,8.85449028015137)
--(axis cs:0.78478479385376,8.65199947357178)
--(axis cs:0.776776790618896,8.40690803527832)
--(axis cs:0.768768787384033,8.12207794189453)
--(axis cs:0.76076078414917,7.93084669113159)
--(axis cs:0.752752780914307,7.84500169754028)
--(axis cs:0.744744777679443,7.99814414978027)
--(axis cs:0.736736714839935,8.15574073791504)
--(axis cs:0.728728711605072,8.26524448394775)
--(axis cs:0.720720708370209,8.324143409729)
--(axis cs:0.712712705135345,8.3303747177124)
--(axis cs:0.704704701900482,8.43081569671631)
--(axis cs:0.696696698665619,8.7188196182251)
--(axis cs:0.688688695430756,8.95360946655273)
--(axis cs:0.680680692195892,9.13246154785156)
--(axis cs:0.672672688961029,9.25322723388672)
--(axis cs:0.664664685726166,9.31437015533447)
--(axis cs:0.656656682491302,9.31500148773193)
--(axis cs:0.648648679256439,9.25487613677979)
--(axis cs:0.640640616416931,9.13441181182861)
--(axis cs:0.632632613182068,9.05692481994629)
--(axis cs:0.624624609947205,9.12730026245117)
--(axis cs:0.616616606712341,9.15826034545898)
--(axis cs:0.608608603477478,9.14994716644287)
--(axis cs:0.600600600242615,9.10282516479492)
--(axis cs:0.592592597007751,9.0177001953125)
--(axis cs:0.584584593772888,8.8956880569458)
--(axis cs:0.576576590538025,8.73821258544922)
--(axis cs:0.568568587303162,8.5469856262207)
--(axis cs:0.560560584068298,8.32399559020996)
--(axis cs:0.552552580833435,8.07146549224854)
--(axis cs:0.544544577598572,8.37247848510742)
--(axis cs:0.536536514759064,8.74279117584229)
--(axis cs:0.5285285115242,9.07225131988525)
--(axis cs:0.520520508289337,9.3569974899292)
--(axis cs:0.512512505054474,9.59356021881104)
--(axis cs:0.504504501819611,9.77891445159912)
--(axis cs:0.496496498584747,9.91053104400635)
--(axis cs:0.488488495349884,9.98640537261963)
--(axis cs:0.480480462312698,10.0050592422485)
--(axis cs:0.472472459077835,9.96558570861816)
--(axis cs:0.464464455842972,9.86766338348389)
--(axis cs:0.456456452608109,9.71154499053955)
--(axis cs:0.448448449373245,9.49806118011475)
--(axis cs:0.440440446138382,9.22863960266113)
--(axis cs:0.432432413101196,8.90526008605957)
--(axis cs:0.424424409866333,8.53044700622559)
--(axis cs:0.41641640663147,8.107253074646)
--(axis cs:0.408408403396606,7.6392183303833)
--(axis cs:0.400400400161743,7.13032960891724)
--(axis cs:0.39239239692688,6.58499097824097)
--(axis cs:0.384384393692017,6.00796747207642)
--(axis cs:0.376376360654831,5.40432596206665)
--(axis cs:0.368368357419968,4.78545141220093)
--(axis cs:0.360360354185104,4.19061470031738)
--(axis cs:0.352352350950241,3.56352233886719)
--(axis cs:0.344344347715378,2.91050958633423)
--(axis cs:0.336336344480515,2.2381956577301)
--(axis cs:0.328328311443329,1.55341577529907)
--(axis cs:0.320320308208466,0.899517595767975)
--(axis cs:0.312312304973602,0.284918785095215)
--(axis cs:0.304304301738739,0.477352619171143)
--(axis cs:0.296296298503876,1.11452484130859)
--(axis cs:0.288288295269012,1.73267698287964)
--(axis cs:0.280280262231827,2.32631587982178)
--(axis cs:0.272272258996964,2.89029622077942)
--(axis cs:0.2642642557621,3.41988801956177)
--(axis cs:0.256256252527237,3.91083240509033)
--(axis cs:0.248248249292374,4.35938596725464)
--(axis cs:0.240240231156349,4.76236152648926)
--(axis cs:0.232232227921486,5.11716985702515)
--(axis cs:0.224224224686623,5.42183971405029)
--(axis cs:0.216216206550598,5.67504692077637)
--(axis cs:0.208208203315735,5.87610721588135)
--(axis cs:0.200200200080872,6.02499628067017)
--(axis cs:0.192192196846008,6.12233829498291)
--(axis cs:0.184184178709984,6.18153238296509)
--(axis cs:0.176176175475121,6.44469547271729)
--(axis cs:0.168168172240257,6.68678522109985)
--(axis cs:0.160160154104233,6.9334602355957)
--(axis cs:0.15215215086937,7.1600546836853)
--(axis cs:0.144144147634506,7.36679077148438)
--(axis cs:0.136136129498482,7.55409717559814)
--(axis cs:0.128128126263618,7.72256946563721)
--(axis cs:0.120120115578175,8.22920989990234)
--(axis cs:0.112112112343311,8.75645446777344)
--(axis cs:0.104104101657867,9.27054500579834)
--(axis cs:0.0960960984230042,9.76720714569092)
--(axis cs:0.0880880877375603,10.2422494888306)
--(axis cs:0.0800800770521164,10.6915769577026)
--(axis cs:0.0720720738172531,11.111289024353)
--(axis cs:0.0640640631318092,11.4976873397827)
--(axis cs:0.0560560561716557,11.8473291397095)
--(axis cs:0.0480480492115021,12.1570692062378)
--(axis cs:0.0400400385260582,12.4241142272949)
--(axis cs:0.0320320315659046,12.646035194397)
--(axis cs:0.024024024605751,12.8207912445068)
--(axis cs:0.0160160157829523,12.9467792510986)
--(axis cs:0.00800800789147615,13.0228452682495)
--(axis cs:0,13.0482749938965)
--cycle;

\path [draw=gray, fill=gray, opacity=0.3]
(axis cs:0,7.42668533325195)
--(axis cs:0,-8.90394401550293)
--(axis cs:0.00800800789147615,-8.88032054901123)
--(axis cs:0.0160160157829523,-8.80970478057861)
--(axis cs:0.024024024605751,-8.69280433654785)
--(axis cs:0.0320320315659046,-8.5308084487915)
--(axis cs:0.0400400385260582,-8.32535266876221)
--(axis cs:0.0480480492115021,-8.07851982116699)
--(axis cs:0.0560560561716557,-7.79280233383179)
--(axis cs:0.0640640631318092,-7.49600028991699)
--(axis cs:0.0720720738172531,-7.2837963104248)
--(axis cs:0.0800800770521164,-7.05188035964966)
--(axis cs:0.0880880877375603,-6.80189371109009)
--(axis cs:0.0960960984230042,-6.53559303283691)
--(axis cs:0.104104101657867,-6.25483989715576)
--(axis cs:0.112112112343311,-5.96157884597778)
--(axis cs:0.120120115578175,-5.6578254699707)
--(axis cs:0.128128126263618,-5.34564733505249)
--(axis cs:0.136136129498482,-5.37966537475586)
--(axis cs:0.144144147634506,-5.41736793518066)
--(axis cs:0.15215215086937,-5.43098497390747)
--(axis cs:0.160160154104233,-5.41814470291138)
--(axis cs:0.168168172240257,-5.37679767608643)
--(axis cs:0.176176175475121,-5.3052396774292)
--(axis cs:0.184184178709984,-5.20215320587158)
--(axis cs:0.192192196846008,-5.06662893295288)
--(axis cs:0.200200200080872,-4.89818668365479)
--(axis cs:0.208208203315735,-4.69679355621338)
--(axis cs:0.216216206550598,-4.46286916732788)
--(axis cs:0.224224224686623,-4.19728899002075)
--(axis cs:0.232232227921486,-3.90138006210327)
--(axis cs:0.240240231156349,-3.57691240310669)
--(axis cs:0.248248249292374,-3.22607326507568)
--(axis cs:0.256256252527237,-2.85145425796509)
--(axis cs:0.2642642557621,-2.45601511001587)
--(axis cs:0.272272258996964,-2.04305458068848)
--(axis cs:0.280280262231827,-1.64090752601624)
--(axis cs:0.288288295269012,-1.25344431400299)
--(axis cs:0.296296298503876,-0.839106798171997)
--(axis cs:0.304304301738739,-0.402771323919296)
--(axis cs:0.312312304973602,-0.288320094347)
--(axis cs:0.320320308208466,-0.844836354255676)
--(axis cs:0.328328311443329,-1.40632712841034)
--(axis cs:0.336336344480515,-1.9665675163269)
--(axis cs:0.344344347715378,-2.51934170722961)
--(axis cs:0.352352350950241,-3.05850958824158)
--(axis cs:0.360360354185104,-3.5781033039093)
--(axis cs:0.368368357419968,-4.07237863540649)
--(axis cs:0.376376360654831,-4.53590250015259)
--(axis cs:0.384384393692017,-4.96362686157227)
--(axis cs:0.39239239692688,-5.35093402862549)
--(axis cs:0.400400400161743,-5.69371271133423)
--(axis cs:0.408408403396606,-5.98840093612671)
--(axis cs:0.41641640663147,-6.23202705383301)
--(axis cs:0.424424409866333,-6.42225503921509)
--(axis cs:0.432432413101196,-6.5573992729187)
--(axis cs:0.440440446138382,-6.63646268844604)
--(axis cs:0.448448449373245,-6.65912628173828)
--(axis cs:0.456456452608109,-6.62576532363892)
--(axis cs:0.464464455842972,-6.53743839263916)
--(axis cs:0.472472459077835,-6.39586925506592)
--(axis cs:0.480480462312698,-6.20341634750366)
--(axis cs:0.488488495349884,-5.96305656433105)
--(axis cs:0.496496498584747,-5.73752737045288)
--(axis cs:0.504504501819611,-5.76991891860962)
--(axis cs:0.512512505054474,-5.76640224456787)
--(axis cs:0.520520508289337,-5.72614002227783)
--(axis cs:0.5285285115242,-5.64861631393433)
--(axis cs:0.536536514759064,-5.67613935470581)
--(axis cs:0.544544577598572,-5.75382709503174)
--(axis cs:0.552552580833435,-5.81858921051025)
--(axis cs:0.560560584068298,-5.88267230987549)
--(axis cs:0.568568587303162,-6.27720832824707)
--(axis cs:0.576576590538025,-6.64421081542969)
--(axis cs:0.584584593772888,-6.97973489761353)
--(axis cs:0.592592597007751,-7.28016185760498)
--(axis cs:0.600600600242615,-7.54227066040039)
--(axis cs:0.608608603477478,-7.76323986053467)
--(axis cs:0.616616606712341,-7.94070482254028)
--(axis cs:0.624624609947205,-8.07278823852539)
--(axis cs:0.632632613182068,-8.15810680389404)
--(axis cs:0.640640616416931,-8.19579410552979)
--(axis cs:0.648648679256439,-8.18552494049072)
--(axis cs:0.656656682491302,-8.12749862670898)
--(axis cs:0.664664685726166,-8.02244091033936)
--(axis cs:0.672672688961029,-7.87159967422485)
--(axis cs:0.680680692195892,-7.67671537399292)
--(axis cs:0.688688695430756,-7.440016746521)
--(axis cs:0.696696698665619,-7.1641697883606)
--(axis cs:0.704704701900482,-6.9118332862854)
--(axis cs:0.712712705135345,-7.2060112953186)
--(axis cs:0.720720708370209,-7.48994636535645)
--(axis cs:0.728728711605072,-7.72712326049805)
--(axis cs:0.736736714839935,-7.91630887985229)
--(axis cs:0.744744777679443,-8.05666923522949)
--(axis cs:0.752752780914307,-8.14779186248779)
--(axis cs:0.76076078414917,-8.18966865539551)
--(axis cs:0.768768787384033,-8.18270492553711)
--(axis cs:0.776776790618896,-8.12769412994385)
--(axis cs:0.78478479385376,-8.02583503723145)
--(axis cs:0.792792797088623,-7.87868165969849)
--(axis cs:0.800800800323486,-7.68813371658325)
--(axis cs:0.80880880355835,-7.45643377304077)
--(axis cs:0.816816806793213,-7.38102102279663)
--(axis cs:0.824824810028076,-7.54605770111084)
--(axis cs:0.832832813262939,-7.66053771972656)
--(axis cs:0.840840816497803,-7.723464012146)
--(axis cs:0.848848879337311,-7.734450340271)
--(axis cs:0.856856882572174,-7.69374418258667)
--(axis cs:0.864864885807037,-7.75808668136597)
--(axis cs:0.872872889041901,-7.87551355361938)
--(axis cs:0.880880892276764,-7.96579074859619)
--(axis cs:0.888888895511627,-8.0283145904541)
--(axis cs:0.89689689874649,-8.06263256072998)
--(axis cs:0.904904901981354,-8.06846714019775)
--(axis cs:0.912912905216217,-8.04572105407715)
--(axis cs:0.92092090845108,-7.99449396133423)
--(axis cs:0.928928911685944,-7.91506814956665)
--(axis cs:0.936936914920807,-7.80793905258179)
--(axis cs:0.94494491815567,-7.67379093170166)
--(axis cs:0.952952980995178,-7.513512134552)
--(axis cs:0.960960984230042,-7.32819128036499)
--(axis cs:0.968968987464905,-7.11909818649292)
--(axis cs:0.976976990699768,-6.88770151138306)
--(axis cs:0.984984993934631,-6.63564586639404)
--(axis cs:0.992992997169495,-6.36472415924072)
--(axis cs:0.992992997169495,5.96499061584473)
--(axis cs:0.992992997169495,5.96499061584473)
--(axis cs:0.984984993934631,5.97218942642212)
--(axis cs:0.976976990699768,5.97975587844849)
--(axis cs:0.968968987464905,5.97206830978394)
--(axis cs:0.960960984230042,5.94903755187988)
--(axis cs:0.952952980995178,5.91072654724121)
--(axis cs:0.94494491815567,5.85733222961426)
--(axis cs:0.936936914920807,5.78920936584473)
--(axis cs:0.928928911685944,5.70684003829956)
--(axis cs:0.92092090845108,5.61085557937622)
--(axis cs:0.912912905216217,5.57175970077515)
--(axis cs:0.904904901981354,5.55990171432495)
--(axis cs:0.89689689874649,5.51464128494263)
--(axis cs:0.888888895511627,5.43678951263428)
--(axis cs:0.880880892276764,5.32745790481567)
--(axis cs:0.872872889041901,5.24976253509521)
--(axis cs:0.864864885807037,5.45904397964478)
--(axis cs:0.856856882572174,5.71753263473511)
--(axis cs:0.848848879337311,5.93451881408691)
--(axis cs:0.840840816497803,6.10776472091675)
--(axis cs:0.832832813262939,6.2355432510376)
--(axis cs:0.824824810028076,6.31669998168945)
--(axis cs:0.816816806793213,6.35063934326172)
--(axis cs:0.80880880355835,6.33734512329102)
--(axis cs:0.800800800323486,6.27737045288086)
--(axis cs:0.792792797088623,6.1718282699585)
--(axis cs:0.78478479385376,6.11665105819702)
--(axis cs:0.776776790618896,6.26066446304321)
--(axis cs:0.768768787384033,6.36896467208862)
--(axis cs:0.76076078414917,6.44186401367188)
--(axis cs:0.752752780914307,6.48006582260132)
--(axis cs:0.744744777679443,6.5222544670105)
--(axis cs:0.736736714839935,6.76405906677246)
--(axis cs:0.728728711605072,6.98546028137207)
--(axis cs:0.720720708370209,7.184814453125)
--(axis cs:0.712712705135345,7.36060762405396)
--(axis cs:0.704704701900482,7.51147222518921)
--(axis cs:0.696696698665619,7.63621282577515)
--(axis cs:0.688688695430756,7.73381042480469)
--(axis cs:0.680680692195892,7.80344343185425)
--(axis cs:0.672672688961029,7.84449195861816)
--(axis cs:0.664664685726166,7.85654926300049)
--(axis cs:0.656656682491302,7.83944749832153)
--(axis cs:0.648648679256439,7.7932300567627)
--(axis cs:0.640640616416931,7.71818447113037)
--(axis cs:0.632632613182068,7.9571213722229)
--(axis cs:0.624624609947205,8.16954326629639)
--(axis cs:0.616616606712341,8.30774211883545)
--(axis cs:0.608608603477478,8.37128353118896)
--(axis cs:0.600600600242615,8.36068248748779)
--(axis cs:0.592592597007751,8.27736186981201)
--(axis cs:0.584584593772888,8.1236572265625)
--(axis cs:0.576576590538025,7.90274810791016)
--(axis cs:0.568568587303162,7.61862516403198)
--(axis cs:0.560560584068298,7.27602338790894)
--(axis cs:0.552552580833435,6.88034915924072)
--(axis cs:0.544544577598572,6.72038602828979)
--(axis cs:0.536536514759064,7.01612043380737)
--(axis cs:0.5285285115242,7.27669191360474)
--(axis cs:0.520520508289337,7.49948740005493)
--(axis cs:0.512512505054474,7.68220329284668)
--(axis cs:0.504504501819611,7.82284307479858)
--(axis cs:0.496496498584747,7.9197940826416)
--(axis cs:0.488488495349884,7.97180700302124)
--(axis cs:0.480480462312698,7.97803449630737)
--(axis cs:0.472472459077835,7.93803739547729)
--(axis cs:0.464464455842972,7.85179138183594)
--(axis cs:0.456456452608109,7.71970558166504)
--(axis cs:0.448448449373245,7.54259967803955)
--(axis cs:0.440440446138382,7.32172203063965)
--(axis cs:0.432432413101196,7.05872535705566)
--(axis cs:0.424424409866333,6.75566434860229)
--(axis cs:0.41641640663147,6.41496467590332)
--(axis cs:0.408408403396606,6.03941345214844)
--(axis cs:0.400400400161743,5.63212203979492)
--(axis cs:0.39239239692688,5.19650745391846)
--(axis cs:0.384384393692017,4.73625087738037)
--(axis cs:0.376376360654831,4.25525045394897)
--(axis cs:0.368368357419968,3.75761461257935)
--(axis cs:0.360360354185104,3.25563883781433)
--(axis cs:0.352352350950241,2.75371122360229)
--(axis cs:0.344344347715378,2.24627494812012)
--(axis cs:0.336336344480515,1.7378054857254)
--(axis cs:0.328328311443329,1.23387277126312)
--(axis cs:0.320320308208466,0.742035388946533)
--(axis cs:0.312312304973602,0.250602036714554)
--(axis cs:0.304304301738739,0.279054462909698)
--(axis cs:0.296296298503876,0.7853764295578)
--(axis cs:0.288288295269012,1.29080772399902)
--(axis cs:0.280280262231827,1.76792061328888)
--(axis cs:0.272272258996964,2.21163606643677)
--(axis cs:0.2642642557621,2.61731290817261)
--(axis cs:0.256256252527237,2.98080968856812)
--(axis cs:0.248248249292374,3.29852914810181)
--(axis cs:0.240240231156349,3.56747817993164)
--(axis cs:0.232232227921486,3.78528428077698)
--(axis cs:0.224224224686623,3.95024967193604)
--(axis cs:0.216216206550598,4.06134748458862)
--(axis cs:0.208208203315735,4.11825132369995)
--(axis cs:0.200200200080872,4.12132549285889)
--(axis cs:0.192192196846008,4.20362186431885)
--(axis cs:0.184184178709984,4.43801069259644)
--(axis cs:0.176176175475121,4.65765237808228)
--(axis cs:0.168168172240257,4.86210441589355)
--(axis cs:0.160160154104233,5.05113410949707)
--(axis cs:0.15215215086937,5.224684715271)
--(axis cs:0.144144147634506,5.38288307189941)
--(axis cs:0.136136129498482,5.52602195739746)
--(axis cs:0.128128126263618,5.65454864501953)
--(axis cs:0.120120115578175,5.76903629302979)
--(axis cs:0.112112112343311,5.87018013000488)
--(axis cs:0.104104101657867,5.99568557739258)
--(axis cs:0.0960960984230042,6.19672966003418)
--(axis cs:0.0880880877375603,6.38495826721191)
--(axis cs:0.0800800770521164,6.55954885482788)
--(axis cs:0.0720720738172531,6.71975994110107)
--(axis cs:0.0640640631318092,6.86491632461548)
--(axis cs:0.0560560561716557,6.99441432952881)
--(axis cs:0.0480480492115021,7.10771751403809)
--(axis cs:0.0400400385260582,7.20437288284302)
--(axis cs:0.0320320315659046,7.28398036956787)
--(axis cs:0.024024024605751,7.34622764587402)
--(axis cs:0.0160160157829523,7.39086771011353)
--(axis cs:0.00800800789147615,7.41771984100342)
--(axis cs:0,7.42668533325195)
--cycle;


\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.64989352226257
0.00800800789147615 -1.64253127574921
0.0160160157829523 -1.62051117420197
0.024024024605751 -1.58404457569122
0.0320320315659046 -1.53347885608673
0.0400400385260582 -1.46929883956909
0.0480480492115021 -1.39212262630463
0.0560560561716557 -1.30269777774811
0.0640640631318092 -1.20189797878265
0.0720720738172531 -1.09071660041809
0.0800800770521164 -0.970264077186584
0.0880880877375603 -0.841754794120789
0.0960960984230042 -0.706504762172699
0.104104101657867 -0.565918147563934
0.112112112343311 -0.421486794948578
0.120120115578175 -0.27476891875267
0.128128126263618 -0.127380400896072
0.136136129498482 0.0190107226371765
0.144144147634506 0.162701398134232
0.15215215086937 0.301969438791275
0.160160154104233 0.435085415840149
0.168168172240257 0.560327887535095
0.176176175475121 0.67599356174469
0.184184178709984 0.780424773693085
0.192192196846008 0.872013330459595
0.200200200080872 0.949227690696716
0.208208203315735 1.01061487197876
0.216216206550598 1.05483567714691
0.224224224686623 1.08066189289093
0.232232227921486 1.08700621128082
0.240240231156349 1.07292652130127
0.248248249292374 1.03764820098877
0.256256252527237 0.980571568012238
0.2642642557621 0.901288986206055
0.272272258996964 0.799586057662964
0.280280262231827 0.675463676452637
0.288288295269012 0.529135942459106
0.296296298503876 0.361039400100708
0.304304301738739 0.171838477253914
0.312312304973602 -0.0375823080539703
0.320320308208466 -0.266102135181427
0.328328311443329 -0.51238888502121
0.336336344480515 -0.774880886077881
0.344344347715378 -1.05181360244751
0.352352350950241 -1.34122085571289
0.360360354185104 -1.64095175266266
0.368368357419968 -1.94867861270905
0.376376360654831 -2.26192378997803
0.384384393692017 -2.57807302474976
0.39239239692688 -2.89439606666565
0.400400400161743 -3.20807981491089
0.408408403396606 -3.51624321937561
0.41641640663147 -3.81596112251282
0.424424409866333 -4.10431241989136
0.432432413101196 -4.37838125228882
0.440440446138382 -4.6353120803833
0.448448449373245 -4.87231731414795
0.456456452608109 -5.0867280960083
0.464464455842972 -5.27600479125977
0.472472459077835 -5.43778371810913
0.480480462312698 -5.56989192962646
0.488488495349884 -5.67037343978882
0.496496498584747 -5.73752737045288
0.504504501819611 -5.76991891860962
0.512512505054474 -5.76640224456787
0.520520508289337 -5.72614002227783
0.5285285115242 -5.64861631393433
0.536536514759064 -5.53365659713745
0.544544577598572 -5.38141918182373
0.552552580833435 -5.19242191314697
0.560560584068298 -4.96752262115479
0.568568587303162 -4.70793581008911
0.576576590538025 -4.41521024703979
0.584584593772888 -4.09122800827026
0.592592597007751 -3.73819279670715
0.600600600242615 -3.35860276222229
0.608608603477478 -2.95524263381958
0.616616606712341 -2.53114700317383
0.624624609947205 -2.08957719802856
0.632632613182068 -1.63400030136108
0.640640616416931 -1.16804766654968
0.648648679256439 -0.695465385913849
0.656656682491302 -0.220121055841446
0.664664685726166 0.254087179899216
0.672672688961029 0.723235607147217
0.680680692195892 1.18342530727386
0.688688695430756 1.63081860542297
0.696696698665619 2.06168913841248
0.704704701900482 2.47244048118591
0.712712705135345 2.85967326164246
0.720720708370209 3.22019839286804
0.728728711605072 3.55107188224792
0.736736714839935 3.84963512420654
0.744744777679443 4.11354160308838
0.752752780914307 4.34078311920166
0.76076078414917 4.52970266342163
0.768768787384033 4.67902708053589
0.776776790618896 4.78786516189575
0.78478479385376 4.85572671890259
0.792792797088623 4.88252925872803
0.800800800323486 4.86859178543091
0.80880880355835 4.81463766098022
0.816816806793213 4.72177743911743
0.824824810028076 4.59150886535645
0.832832813262939 4.42568206787109
0.840840816497803 4.22650480270386
0.848848879337311 3.9964873790741
0.856856882572174 3.73844432830811
0.864864885807037 3.45543336868286
0.872872889041901 3.15074276924133
0.880880892276764 2.82784962654114
0.888888895511627 2.49037551879883
0.89689689874649 2.14205431938171
0.904904901981354 1.78668177127838
0.912912905216217 1.42807817459106
0.92092090845108 1.07004916667938
0.928928911685944 0.716343760490417
0.936936914920807 0.370611608028412
0.94494491815567 0.0363643914461136
0.952952980995178 -0.283074021339417
0.960960984230042 -0.584563255310059
0.968968987464905 -0.865224063396454
0.976976990699768 -1.12244844436646
0.984984993934631 -1.35391521453857
0.992992997169495 -1.55763256549835
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.798901379108429
0.00800800789147615 0.782997965812683
0.0160160157829523 0.735514223575592
0.024024024605751 0.657120883464813
0.0320320315659046 0.548928678035736
0.0400400385260582 0.412470996379852
0.0480480492115021 0.249693408608437
0.0560560561716557 0.0629132241010666
0.0640640631318092 -0.14518928527832
0.0720720738172531 -0.371618002653122
0.0800800770521164 -0.613091647624969
0.0880880877375603 -0.866088390350342
0.0960960984230042 -1.12688195705414
0.104104101657867 -1.39159715175629
0.112112112343311 -1.65625154972076
0.120120115578175 -1.91680383682251
0.128128126263618 -2.16920757293701
0.136136129498482 -2.4094603061676
0.144144147634506 -2.63365340232849
0.15215215086937 -2.83801651000977
0.160160154104233 -3.0189688205719
0.168168172240257 -3.17316150665283
0.176176175475121 -3.29752612113953
0.184184178709984 -3.38930153846741
0.192192196846008 -3.44607377052307
0.200200200080872 -3.465815782547
0.208208203315735 -3.44689774513245
0.216216206550598 -3.38812398910522
0.224224224686623 -3.28873634338379
0.232232227921486 -3.14843273162842
0.240240231156349 -2.96737194061279
0.248248249292374 -2.746178150177
0.256256252527237 -2.485919713974
0.2642642557621 -2.18812155723572
0.272272258996964 -1.85473549365997
0.280280262231827 -1.48812139034271
0.288288295269012 -1.09102249145508
0.296296298503876 -0.666542232036591
0.304304301738739 -0.218097537755966
0.312312304973602 0.250602036714554
0.320320308208466 0.735611081123352
0.328328311443329 1.23277974128723
0.336336344480515 1.7378054857254
0.344344347715378 2.24627494812012
0.352352350950241 2.75371122360229
0.360360354185104 3.25563883781433
0.368368357419968 3.74760103225708
0.376376360654831 4.22523641586304
0.384384393692017 4.68431425094604
0.39239239692688 5.12076759338379
0.400400400161743 5.53076171875
0.408408403396606 5.91071224212646
0.41641640663147 6.25732278823853
0.424424409866333 6.56763792037964
0.432432413101196 6.83904504776001
0.440440446138382 7.06932210922241
0.448448449373245 7.25663900375366
0.456456452608109 7.39958906173706
0.464464455842972 7.49719285964966
0.472472459077835 7.54890060424805
0.480480462312698 7.55460643768311
0.488488495349884 7.51463079452515
0.496496498584747 7.42971086502075
0.504504501819611 7.30100536346436
0.512512505054474 7.13006591796875
0.520520508289337 6.91880702972412
0.5285285115242 6.66949462890625
0.536536514759064 6.38471460342407
0.544544577598572 6.06733369827271
0.552552580833435 5.72048234939575
0.560560584068298 5.34748792648315
0.568568587303162 4.9518780708313
0.576576590538025 4.53729104995728
0.584584593772888 4.1074857711792
0.592592597007751 3.66627049446106
0.600600600242615 3.2174596786499
0.608608603477478 2.76485705375671
0.616616606712341 2.31220459938049
0.624624609947205 1.86313116550446
0.632632613182068 1.42114424705505
0.640640616416931 0.989581346511841
0.648648679256439 0.571574032306671
0.656656682491302 0.170050486922264
0.664664685726166 -0.212334349751472
0.672672688961029 -0.573185861110687
0.680680692195892 -0.91038852930069
0.688688695430756 -1.22213685512543
0.696696698665619 -1.50692272186279
0.704704701900482 -1.76356160640717
0.712712705135345 -1.99118137359619
0.720720708370209 -2.18922972679138
0.728728711605072 -2.35745310783386
0.736736714839935 -2.49590539932251
0.744744777679443 -2.6049268245697
0.752752780914307 -2.68512773513794
0.76076078414917 -2.737380027771
0.768768787384033 -2.76278591156006
0.776776790618896 -2.7626621723175
0.78478479385376 -2.73851275444031
0.792792797088623 -2.69200801849365
0.800800800323486 -2.62495422363281
0.80880880355835 -2.53926801681519
0.816816806793213 -2.43694972991943
0.824824810028076 -2.32005596160889
0.832832813262939 -2.19066762924194
0.840840816497803 -2.05088043212891
0.848848879337311 -1.90275394916534
0.856856882572174 -1.74831783771515
0.864864885807037 -1.58952176570892
0.872872889041901 -1.42823505401611
0.880880892276764 -1.26622188091278
0.888888895511627 -1.1051265001297
0.89689689874649 -0.946458458900452
0.904904901981354 -0.79157942533493
0.912912905216217 -0.641709923744202
0.92092090845108 -0.497895658016205
0.928928911685944 -0.361032634973526
0.936936914920807 -0.231852129101753
0.94494491815567 -0.110926620662212
0.952952980995178 0.00133549422025681
0.960960984230042 0.104665890336037
0.968968987464905 0.19894739985466
0.976976990699768 0.284190773963928
0.984984993934631 0.360528171062469
0.992992997169495 0.428202927112579
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.837810397148132
0.00800800789147615 0.826891958713531
0.0160160157829523 0.794322311878204
0.024024024605751 0.740639746189117
0.0320320315659046 0.66674017906189
0.0400400385260582 0.573851466178894
0.0480480492115021 0.463518917560577
0.0560560561716557 0.337583124637604
0.0640640631318092 0.198142826557159
0.0720720738172531 0.0475278496742249
0.0800800770521164 -0.111743003129959
0.0880880877375603 -0.277000844478607
0.0960960984230042 -0.445473223924637
0.104104101657867 -0.614324510097504
0.112112112343311 -0.780707478523254
0.120120115578175 -0.941805481910706
0.128128126263618 -1.09488379955292
0.136136129498482 -1.23733139038086
0.144144147634506 -1.36670672893524
0.15215215086937 -1.48077654838562
0.160160154104233 -1.57755851745605
0.168168172240257 -1.65534996986389
0.176176175475121 -1.71276211738586
0.184184178709984 -1.74874293804169
0.192192196846008 -1.7625994682312
0.200200200080872 -1.75400757789612
0.208208203315735 -1.72302675247192
0.216216206550598 -1.67009997367859
0.224224224686623 -1.59604573249817
0.232232227921486 -1.50205850601196
0.240240231156349 -1.38968348503113
0.248248249292374 -1.26080179214478
0.256256252527237 -1.11760056018829
0.2642642557621 -0.962543249130249
0.272272258996964 -0.798332571983337
0.280280262231827 -0.627870321273804
0.288288295269012 -0.454210221767426
0.296296298503876 -0.280520617961884
0.304304301738739 -0.110025301575661
0.312312304973602 0.0540429204702377
0.320320308208466 0.208493292331696
0.328328311443329 0.350226730108261
0.336336344480515 0.476285338401794
0.344344347715378 0.583905339241028
0.352352350950241 0.670558393001556
0.360360354185104 0.733998894691467
0.368368357419968 0.772297918796539
0.376376360654831 0.783882915973663
0.384384393692017 0.767564117908478
0.39239239692688 0.722563207149506
0.400400400161743 0.648528397083282
0.408408403396606 0.545547366142273
0.41641640663147 0.414155304431915
0.424424409866333 0.255338191986084
0.432432413101196 0.0705156922340393
0.440440446138382 -0.138464868068695
0.448448449373245 -0.369344592094421
0.456456452608109 -0.619488716125488
0.464464455842972 -0.885909497737885
0.472472459077835 -1.16530561447144
0.480480462312698 -1.45410847663879
0.488488495349884 -1.74852323532104
0.496496498584747 -2.04457783699036
0.504504501819611 -2.33818221092224
0.512512505054474 -2.62517356872559
0.520520508289337 -2.90138411521912
0.5285285115242 -3.16269087791443
0.536536514759064 -3.40507364273071
0.544544577598572 -3.62467885017395
0.552552580833435 -3.81785154342651
0.560560584068298 -3.98122668266296
0.568568587303162 -4.11173486709595
0.576576590538025 -4.2066798210144
0.584584593772888 -4.26376008987427
0.592592597007751 -4.28111124038696
0.600600600242615 -4.25733804702759
0.608608603477478 -4.19152784347534
0.616616606712341 -4.08327960968018
0.624624609947205 -3.93270397186279
0.632632613182068 -3.74043393135071
0.640640616416931 -3.50761222839355
0.648648679256439 -3.2358922958374
0.656656682491302 -2.92742037773132
0.664664685726166 -2.58479404449463
0.672672688961029 -2.21105146408081
0.680680692195892 -1.80962920188904
0.688688695430756 -1.38431894779205
0.696696698665619 -0.939226031303406
0.704704701900482 -0.478717058897018
0.712712705135345 -0.00735586881637573
0.720720708370209 0.470134019851685
0.728728711605072 0.948936522006989
0.736736714839935 1.42420423030853
0.744744777679443 1.89111638069153
0.752752780914307 2.3449399471283
0.76076078414917 2.78108358383179
0.768768787384033 3.19515919685364
0.776776790618896 3.58302545547485
0.78478479385376 3.94085121154785
0.792792797088623 4.26515865325928
0.800800800323486 4.55284547805786
0.80880880355835 4.80124664306641
0.816816806793213 5.00814390182495
0.824824810028076 5.17180347442627
0.832832813262939 5.29098463058472
0.840840816497803 5.36495590209961
0.848848879337311 5.39348697662354
0.856856882572174 5.37686777114868
0.864864885807037 5.31587696075439
0.872872889041901 5.2117805480957
0.880880892276764 5.06630086898804
0.888888895511627 4.88160085678101
0.89689689874649 4.66022872924805
0.904904901981354 4.40511560440063
0.912912905216217 4.11948347091675
0.92092090845108 3.80685067176819
0.928928911685944 3.47095417976379
0.936936914920807 3.11569833755493
0.94494491815567 2.74511790275574
0.952952980995178 2.36329507827759
0.960960984230042 1.97434663772583
0.968968987464905 1.5823392868042
0.976976990699768 1.1912477016449
0.984984993934631 0.804913997650146
0.992992997169495 0.426979780197144
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.87990784645081
0.00800800789147615 2.86471843719482
0.0160160157829523 2.81936931610107
0.024024024605751 2.74450874328613
0.0320320315659046 2.64120554924011
0.0400400385260582 2.51094079017639
0.0480480492115021 2.35557079315186
0.0560560561716557 2.1773099899292
0.0640640631318092 1.97869837284088
0.0720720738172531 1.76255249977112
0.0800800770521164 1.53193628787994
0.0880880877375603 1.29010355472565
0.0960960984230042 1.04045748710632
0.104104101657867 0.786492168903351
0.112112112343311 0.531742691993713
0.120120115578175 0.279737889766693
0.128128126263618 0.0339373648166656
0.136136129498482 -0.202317178249359
0.144144147634506 -0.425846517086029
0.15215215086937 -0.633688271045685
0.160160154104233 -0.823137402534485
0.168168172240257 -0.991791188716888
0.176176175475121 -1.13757729530334
0.184184178709984 -1.25878953933716
0.192192196846008 -1.35411155223846
0.200200200080872 -1.42263603210449
0.208208203315735 -1.4638763666153
0.216216206550598 -1.47777366638184
0.224224224686623 -1.46469068527222
0.232232227921486 -1.42541241645813
0.240240231156349 -1.36113333702087
0.248248249292374 -1.27342474460602
0.256256252527237 -1.16422271728516
0.2642642557621 -1.03578555583954
0.272272258996964 -0.890666902065277
0.280280262231827 -0.731668770313263
0.288288295269012 -0.56179416179657
0.296296298503876 -0.384202778339386
0.304304301738739 -0.202160581946373
0.312312304973602 -0.018979586660862
0.320320308208466 0.162024110555649
0.328328311443329 0.337596148252487
0.336336344480515 0.50459098815918
0.344344347715378 0.660019278526306
0.352352350950241 0.801106870174408
0.360360354185104 0.925333797931671
0.368368357419968 1.03047978878021
0.376376360654831 1.11466133594513
0.384384393692017 1.17636001110077
0.39239239692688 1.21445715427399
0.400400400161743 1.22825253009796
0.408408403396606 1.21747219562531
0.41641640663147 1.18228483200073
0.424424409866333 1.12330174446106
0.432432413101196 1.04156076908112
0.440440446138382 0.93853235244751
0.448448449373245 0.816082239151001
0.456456452608109 0.676457166671753
0.464464455842972 0.522241473197937
0.472472459077835 0.356338024139404
0.480480462312698 0.181905925273895
0.488488495349884 0.00232619047164917
0.496496498584747 -0.178849250078201
0.504504501819611 -0.357963591814041
0.512512505054474 -0.531294703483582
0.520520508289337 -0.695123612880707
0.5285285115242 -0.845793604850769
0.536536514759064 -0.979751527309418
0.544544577598572 -1.09362983703613
0.552552580833435 -1.1842827796936
0.560560584068298 -1.24884104728699
0.568568587303162 -1.28476738929749
0.576576590538025 -1.28988981246948
0.584584593772888 -1.26245212554932
0.592592597007751 -1.2011376619339
0.600600600242615 -1.10509526729584
0.608608603477478 -0.973974704742432
0.616616606712341 -0.807917594909668
0.624624609947205 -0.607580184936523
0.632632613182068 -0.374128222465515
0.640640616416931 -0.109224677085876
0.648648679256439 0.18498432636261
0.656656682491302 0.505886852741241
0.664664685726166 0.85044538974762
0.672672688961029 1.21522724628448
0.680680692195892 1.59644305706024
0.688688695430756 1.99000382423401
0.696696698665619 2.39156746864319
0.704704701900482 2.79658961296082
0.712712705135345 3.2004017829895
0.720720708370209 3.59825158119202
0.728728711605072 3.98538064956665
0.736736714839935 4.3570818901062
0.744744777679443 4.70876836776733
0.752752780914307 5.03603029251099
0.76076078414917 5.33470964431763
0.768768787384033 5.60093307495117
0.776776790618896 5.83119249343872
0.78478479385376 6.022376537323
0.792792797088623 6.1718282699585
0.800800800323486 6.27737045288086
0.80880880355835 6.33734512329102
0.816816806793213 6.35063934326172
0.824824810028076 6.31669998168945
0.832832813262939 6.2355432510376
0.840840816497803 6.10776472091675
0.848848879337311 5.93451881408691
0.856856882572174 5.71753263473511
0.864864885807037 5.45904397964478
0.872872889041901 5.16182231903076
0.880880892276764 4.82909107208252
0.888888895511627 4.46452045440674
0.89689689874649 4.0721549987793
0.904904901981354 3.65637874603271
0.912912905216217 3.22184586524963
0.92092090845108 2.77342963218689
0.928928911685944 2.31615924835205
0.936936914920807 1.8551459312439
0.94494491815567 1.39553499221802
0.952952980995178 0.94239866733551
0.960960984230042 0.500735461711884
0.968968987464905 0.0753459334373474
0.976976990699768 -0.329201817512512
0.984984993934631 -0.708623945713043
0.992992997169495 -1.05900287628174
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.19031763076782
0.00800800789147615 3.17404103279114
0.0160160157829523 3.12544083595276
0.024024024605751 3.0452094078064
0.0320320315659046 2.93447685241699
0.0400400385260582 2.79481887817383
0.0480480492115021 2.62820672988892
0.0560560561716557 2.43699765205383
0.0640640631318092 2.22389030456543
0.0720720738172531 1.99188888072968
0.0800800770521164 1.74426198005676
0.0880880877375603 1.48448276519775
0.0960960984230042 1.21619296073914
0.104104101657867 0.943136811256409
0.112112112343311 0.669109582901001
0.120120115578175 0.397907078266144
0.128128126263618 0.133258491754532
0.136136129498482 -0.121220350265503
0.144144147634506 -0.362081080675125
0.15215215086937 -0.586100697517395
0.160160154104233 -0.790328323841095
0.168168172240257 -0.972123265266418
0.176176175475121 -1.12920260429382
0.184184178709984 -1.25967466831207
0.192192196846008 -1.36206555366516
0.200200200080872 -1.4353449344635
0.208208203315735 -1.47894322872162
0.216216206550598 -1.49275851249695
0.224224224686623 -1.47717237472534
0.232232227921486 -1.43302881717682
0.240240231156349 -1.36163640022278
0.248248249292374 -1.26474547386169
0.256256252527237 -1.14453268051147
0.2642642557621 -1.00356614589691
0.272272258996964 -0.844767272472382
0.280280262231827 -0.67137736082077
0.288288295269012 -0.486909002065659
0.296296298503876 -0.295093595981598
0.304304301738739 -0.0998363047838211
0.312312304973602 0.0948450565338135
0.320320308208466 0.284874439239502
0.328328311443329 0.466180801391602
0.336336344480515 0.63474977016449
0.344344347715378 0.786683440208435
0.352352350950241 0.918260812759399
0.360360354185104 1.02599096298218
0.368368357419968 1.10666239261627
0.376376360654831 1.15739107131958
0.384384393692017 1.17566800117493
0.39239239692688 1.15939331054688
0.400400400161743 1.10691332817078
0.408408403396606 1.01704502105713
0.41641640663147 0.889099657535553
0.424424409866333 0.722892165184021
0.432432413101196 0.518757283687592
0.440440446138382 0.277540326118469
0.448448449373245 0.000600486993789673
0.456456452608109 -0.310207694768906
0.464464455842972 -0.652562916278839
0.472472459077835 -1.02367877960205
0.480480462312698 -1.42037010192871
0.488488495349884 -1.83906126022339
0.496496498584747 -2.27583837509155
0.504504501819611 -2.7265100479126
0.512512505054474 -3.1866466999054
0.520520508289337 -3.65163469314575
0.5285285115242 -4.11674165725708
0.536536514759064 -4.5771632194519
0.544544577598572 -5.02810764312744
0.552552580833435 -5.46481609344482
0.560560584068298 -5.88267230987549
0.568568587303162 -6.27720832824707
0.576576590538025 -6.64421081542969
0.584584593772888 -6.97973489761353
0.592592597007751 -7.28016185760498
0.600600600242615 -7.54227066040039
0.608608603477478 -7.76323986053467
0.616616606712341 -7.94070482254028
0.624624609947205 -8.07278823852539
0.632632613182068 -8.15810680389404
0.640640616416931 -8.19579410552979
0.648648679256439 -8.18552494049072
0.656656682491302 -8.12749862670898
0.664664685726166 -8.02244091033936
0.672672688961029 -7.87159967422485
0.680680692195892 -7.67671537399292
0.688688695430756 -7.440016746521
0.696696698665619 -7.1641697883606
0.704704701900482 -6.85226583480835
0.712712705135345 -6.50775480270386
0.720720708370209 -6.13443279266357
0.728728711605072 -5.73637056350708
0.736736714839935 -5.31787586212158
0.744744777679443 -4.88342666625977
0.752752780914307 -4.43763875961304
0.76076078414917 -3.98518466949463
0.768768787384033 -3.53075528144836
0.776776790618896 -3.07899498939514
0.78478479385376 -2.63445496559143
0.792792797088623 -2.20152020454407
0.800800800323486 -1.78439092636108
0.80880880355835 -1.38701295852661
0.816816806793213 -1.01304113864899
0.824824810028076 -0.665794610977173
0.832832813262939 -0.348229169845581
0.840840816497803 -0.0629041790962219
0.848848879337311 0.18804195523262
0.856856882572174 0.402898669242859
0.864864885807037 0.580419063568115
0.872872889041901 0.719813644886017
0.880880892276764 0.820747256278992
0.888888895511627 0.883340358734131
0.89689689874649 0.908159911632538
0.904904901981354 0.896200597286224
0.912912905216217 0.848866641521454
0.92092090845108 0.767944872379303
0.928928911685944 0.655575811862946
0.936936914920807 0.514220714569092
0.94494491815567 0.346619367599487
0.952952980995178 0.155758500099182
0.960960984230042 -0.0551737546920776
0.968968987464905 -0.282834529876709
0.976976990699768 -0.523762285709381
0.984984993934631 -0.774432301521301
0.992992997169495 -1.03129959106445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 7.42668533325195
0.00800800789147615 7.41771984100342
0.0160160157829523 7.39086771011353
0.024024024605751 7.34622764587402
0.0320320315659046 7.28398036956787
0.0400400385260582 7.20437288284302
0.0480480492115021 7.10771751403809
0.0560560561716557 6.99441432952881
0.0640640631318092 6.86491632461548
0.0720720738172531 6.71975994110107
0.0800800770521164 6.55954885482788
0.0880880877375603 6.38495826721191
0.0960960984230042 6.19672966003418
0.104104101657867 5.99568557739258
0.112112112343311 5.78270292282104
0.120120115578175 5.5587306022644
0.128128126263618 5.32477617263794
0.136136129498482 5.08191061019897
0.144144147634506 4.83125925064087
0.15215215086937 4.57399463653564
0.160160154104233 4.31133794784546
0.168168172240257 4.04454135894775
0.176176175475121 3.77489614486694
0.184184178709984 3.50370788574219
0.192192196846008 3.23230123519897
0.200200200080872 2.96200251579285
0.208208203315735 2.69412803649902
0.216216206550598 2.42998266220093
0.224224224686623 2.17083811759949
0.232232227921486 1.91792941093445
0.240240231156349 1.67243766784668
0.248248249292374 1.43547964096069
0.256256252527237 1.20809864997864
0.2642642557621 0.991249203681946
0.272272258996964 0.785793244838715
0.280280262231827 0.592480301856995
0.288288295269012 0.411943137645721
0.296296298503876 0.244692370295525
0.304304301738739 0.0910983681678772
0.312312304973602 -0.0485963299870491
0.320320308208466 -0.174302563071251
0.328328311443329 -0.286073058843613
0.336336344480515 -0.384110510349274
0.344344347715378 -0.468760639429092
0.352352350950241 -0.5405193567276
0.360360354185104 -0.600017786026001
0.368368357419968 -0.648026645183563
0.376376360654831 -0.68543666601181
0.384384393692017 -0.713263750076294
0.39239239692688 -0.732620418071747
0.400400400161743 -0.744714379310608
0.408408403396606 -0.7508225440979
0.41641640663147 -0.752296805381775
0.424424409866333 -0.750514030456543
0.432432413101196 -0.746884346008301
0.440440446138382 -0.742816925048828
0.448448449373245 -0.739711046218872
0.456456452608109 -0.738921821117401
0.464464455842972 -0.741749227046967
0.472472459077835 -0.749421000480652
0.480480462312698 -0.76306426525116
0.488488495349884 -0.783690214157104
0.496496498584747 -0.812179267406464
0.504504501819611 -0.849265575408936
0.512512505054474 -0.895517230033875
0.520520508289337 -0.951327681541443
0.5285285115242 -1.01690626144409
0.536536514759064 -1.09226536750793
0.544544577598572 -1.17723083496094
0.552552580833435 -1.27141106128693
0.560560584068298 -1.37422919273376
0.568568587303162 -1.48490607738495
0.576576590538025 -1.60247135162354
0.584584593772888 -1.72577857971191
0.592592597007751 -1.8535064458847
0.600600600242615 -1.98418807983398
0.608608603477478 -2.11621308326721
0.616616606712341 -2.2478621006012
0.624624609947205 -2.37732076644897
0.632632613182068 -2.50270199775696
0.640640616416931 -2.62208032608032
0.648648679256439 -2.73351883888245
0.656656682491302 -2.83508992195129
0.664664685726166 -2.92490577697754
0.672672688961029 -3.00116395950317
0.680680692195892 -3.06215000152588
0.688688695430756 -3.106290102005
0.696696698665619 -3.13216042518616
0.704704701900482 -3.13853549957275
0.712712705135345 -3.12438750267029
0.720720708370209 -3.08892679214478
0.728728711605072 -3.03161549568176
0.736736714839935 -2.95218181610107
0.744744777679443 -2.8506441116333
0.752752780914307 -2.72730016708374
0.76076078414917 -2.58276152610779
0.768768787384033 -2.41793441772461
0.776776790618896 -2.23402571678162
0.78478479385376 -2.03253436088562
0.792792797088623 -1.81525230407715
0.800800800323486 -1.5842297077179
0.80880880355835 -1.34177875518799
0.816816806793213 -1.09044253826141
0.824824810028076 -0.832963466644287
0.832832813262939 -0.57225775718689
0.840840816497803 -0.311393320560455
0.848848879337311 -0.0535387992858887
0.856856882572174 0.198051691055298
0.864864885807037 0.440113127231598
0.872872889041901 0.669376254081726
0.880880892276764 0.88262528181076
0.888888895511627 1.07673311233521
0.89689689874649 1.24871182441711
0.904904901981354 1.39574408531189
0.912912905216217 1.51523470878601
0.92092090845108 1.60483431816101
0.928928911685944 1.66248452663422
0.936936914920807 1.68644678592682
0.94494491815567 1.67534160614014
0.952952980995178 1.62815654277802
0.960960984230042 1.54428434371948
0.968968987464905 1.42352402210236
0.976976990699768 1.26610684394836
0.984984993934631 1.07269823551178
0.992992997169495 0.844396412372589
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.61694002151489
0.00800800789147615 2.59340071678162
0.0160160157829523 2.52312088012695
0.024024024605751 2.40712189674377
0.0320320315659046 2.24708557128906
0.0400400385260582 2.04534029960632
0.0480480492115021 1.80481433868408
0.0560560561716557 1.52901268005371
0.0640640631318092 1.22195208072662
0.0720720738172531 0.888118505477905
0.0800800770521164 0.532396614551544
0.0880880877375603 0.160005450248718
0.0960960984230042 -0.223575100302696
0.104104101657867 -0.612678229808807
0.112112112343311 -1.0015344619751
0.120120115578175 -1.38434159755707
0.128128126263618 -1.75535869598389
0.136136129498482 -2.10897421836853
0.144144147634506 -2.43979096412659
0.15215215086937 -2.74269795417786
0.160160154104233 -3.01294445991516
0.168168172240257 -3.24620723724365
0.176176175475121 -3.4386420249939
0.184184178709984 -3.5869517326355
0.192192196846008 -3.68842673301697
0.200200200080872 -3.74097800254822
0.208208203315735 -3.74317622184753
0.216216206550598 -3.69426703453064
0.224224224686623 -3.59418845176697
0.232232227921486 -3.44356822967529
0.240240231156349 -3.24371647834778
0.248248249292374 -2.99661922454834
0.256256252527237 -2.70489859580994
0.2642642557621 -2.37179040908813
0.272272258996964 -2.00109720230103
0.280280262231827 -1.59713590145111
0.288288295269012 -1.16468334197998
0.296296298503876 -0.70891946554184
0.304304301738739 -0.235344037413597
0.312312304973602 0.250286072492599
0.320320308208466 0.742035388946533
0.328328311443329 1.23387277126312
0.336336344480515 1.7197437286377
0.344344347715378 2.19366121292114
0.352352350950241 2.64977526664734
0.360360354185104 3.08246231079102
0.368368357419968 3.48638987541199
0.376376360654831 3.85658955574036
0.384384393692017 4.18853139877319
0.39239239692688 4.47817039489746
0.400400400161743 4.722008228302
0.408408403396606 4.9171404838562
0.41641640663147 5.06129169464111
0.424424409866333 5.15284395217896
0.432432413101196 5.19086074829102
0.440440446138382 5.17509603500366
0.448448449373245 5.10599708557129
0.456456452608109 4.98470163345337
0.464464455842972 4.81301498413086
0.472472459077835 4.59339046478271
0.480480462312698 4.32889032363892
0.488488495349884 4.02315473556519
0.496496498584747 3.68034172058105
0.504504501819611 3.30507516860962
0.512512505054474 2.90238666534424
0.520520508289337 2.47763681411743
0.5285285115242 2.03646302223206
0.536536514759064 1.58468663692474
0.544544577598572 1.12823593616486
0.552552580833435 0.673096299171448
0.560560584068298 0.2251877784729
0.568568587303162 -0.209674775600433
0.576576590538025 -0.625885844230652
0.584584593772888 -1.01809740066528
0.592592597007751 -1.38130366802216
0.600600600242615 -1.71090245246887
0.608608603477478 -2.00274610519409
0.616616606712341 -2.25320363044739
0.624624609947205 -2.45920324325562
0.632632613182068 -2.61826276779175
0.640640616416931 -2.72852492332458
0.648648679256439 -2.78878021240234
0.656656682491302 -2.79847049713135
0.664664685726166 -2.75770092010498
0.672672688961029 -2.66722965240479
0.680680692195892 -2.52845644950867
0.688688695430756 -2.34339451789856
0.696696698665619 -2.11465048789978
0.704704701900482 -1.84537041187286
0.712712705135345 -1.53920769691467
0.720720708370209 -1.20026695728302
0.728728711605072 -0.833043098449707
0.736736714839935 -0.442365407943726
0.744744777679443 -0.0333212912082672
0.752752780914307 0.388799458742142
0.76076078414917 0.818588972091675
0.768768787384033 1.25058817863464
0.776776790618896 1.67935919761658
0.78478479385376 2.09955787658691
0.792792797088623 2.50601124763489
0.800800800323486 2.89376831054688
0.80880880355835 3.25817918777466
0.816816806793213 3.59494853019714
0.824824810028076 3.90017986297607
0.832832813262939 4.17045593261719
0.840840816497803 4.40283298492432
0.848848879337311 4.59491205215454
0.856856882572174 4.74484443664551
0.864864885807037 4.85136699676514
0.872872889041901 4.91380214691162
0.880880892276764 4.93205738067627
0.888888895511627 4.90663576126099
0.89689689874649 4.83860301971436
0.904904901981354 4.72957944869995
0.912912905216217 4.58170604705811
0.92092090845108 4.39761352539062
0.928928911685944 4.18037128448486
0.936936914920807 3.93345403671265
0.94494491815567 3.66068243980408
0.952952980995178 3.36614847183228
0.960960984230042 3.05419635772705
0.968968987464905 2.72931361198425
0.976976990699768 2.39610195159912
0.984984993934631 2.05918979644775
0.992992997169495 1.72317242622375
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.415412902832031
0.00800800789147615 0.407977223396301
0.0160160157829523 0.385786354541779
0.024024024605751 0.34919798374176
0.0320320315659046 0.298796772956848
0.0400400385260582 0.235381603240967
0.0480480492115021 0.159968972206116
0.0560560561716557 0.073764443397522
0.0640640631318092 -0.021852970123291
0.0720720738172531 -0.125354558229446
0.0800800770521164 -0.235079199075699
0.0880880877375603 -0.3492691218853
0.0960960984230042 -0.466083824634552
0.104104101657867 -0.58364474773407
0.112112112343311 -0.700051665306091
0.120120115578175 -0.813416600227356
0.128128126263618 -0.921892762184143
0.136136129498482 -1.02370595932007
0.144144147634506 -1.11717617511749
0.15215215086937 -1.20074248313904
0.160160154104233 -1.27299833297729
0.168168172240257 -1.33269500732422
0.176176175475121 -1.37877321243286
0.184184178709984 -1.41037511825562
0.192192196846008 -1.42685055732727
0.200200200080872 -1.42777347564697
0.208208203315735 -1.4129421710968
0.216216206550598 -1.38238215446472
0.224224224686623 -1.33634352684021
0.232232227921486 -1.27529013156891
0.240240231156349 -1.19989919662476
0.248248249292374 -1.11103820800781
0.256256252527237 -1.00975513458252
0.2642642557621 -0.897258400917053
0.272272258996964 -0.774887681007385
0.280280262231827 -0.644105434417725
0.288288295269012 -0.506448745727539
0.296296298503876 -0.36352264881134
0.304304301738739 -0.216964617371559
0.312312304973602 -0.0684067830443382
0.320320308208466 0.0805396288633347
0.328328311443329 0.228320896625519
0.336336344480515 0.373462975025177
0.344344347715378 0.514598071575165
0.352352350950241 0.650497674942017
0.360360354185104 0.780082941055298
0.368368357419968 0.90244460105896
0.376376360654831 1.01686668395996
0.384384393692017 1.12283325195312
0.39239239692688 1.22004079818726
0.400400400161743 1.30839920043945
0.408408403396606 1.38803696632385
0.41641640663147 1.45929861068726
0.424424409866333 1.52273976802826
0.432432413101196 1.57911002635956
0.440440446138382 1.62935066223145
0.448448449373245 1.67456412315369
0.456456452608109 1.71600675582886
0.464464455842972 1.75505304336548
0.472472459077835 1.79317855834961
0.480480462312698 1.83192610740662
0.488488495349884 1.87288069725037
0.496496498584747 1.91762983798981
0.504504501819611 1.96774077415466
0.512512505054474 2.0247220993042
0.520520508289337 2.08999395370483
0.5285285115242 2.16485524177551
0.536536514759064 2.2504575252533
0.544544577598572 2.34776639938354
0.552552580833435 2.45755243301392
0.560560584068298 2.58035564422607
0.568568587303162 2.71646547317505
0.576576590538025 2.86591482162476
0.584584593772888 3.02845931053162
0.592592597007751 3.20357441902161
0.600600600242615 3.3904447555542
0.608608603477478 3.5879762172699
0.616616606712341 3.79479050636292
0.624624609947205 4.00924730300903
0.632632613182068 4.22944927215576
0.640640616416931 4.45326042175293
0.648648679256439 4.67834949493408
0.656656682491302 4.90218544006348
0.664664685726166 5.12209987640381
0.672672688961029 5.33530187606812
0.680680692195892 5.53892183303833
0.688688695430756 5.7300500869751
0.696696698665619 5.90577554702759
0.704704701900482 6.06323575973511
0.712712705135345 6.19964981079102
0.720720708370209 6.3123722076416
0.728728711605072 6.39891481399536
0.736736714839935 6.4570140838623
0.744744777679443 6.48464155197144
0.752752780914307 6.48006582260132
0.76076078414917 6.44186401367188
0.768768787384033 6.36896467208862
0.776776790618896 6.26066446304321
0.78478479385376 6.11665105819702
0.792792797088623 5.93701791763306
0.800800800323486 5.7222728729248
0.80880880355835 5.47335052490234
0.816816806793213 5.19159317016602
0.824824810028076 4.87876892089844
0.832832813262939 4.53703022003174
0.840840816497803 4.16891813278198
0.848848879337311 3.77732849121094
0.856856882572174 3.36550092697144
0.864864885807037 2.93693733215332
0.872872889041901 2.4954240322113
0.880880892276764 2.04494595527649
0.888888895511627 1.58966410160065
0.89689689874649 1.13385438919067
0.904904901981354 0.681863486766815
0.912912905216217 0.238044500350952
0.92092090845108 -0.193274199962616
0.928928911685944 -0.607862710952759
0.936936914920807 -1.00163280963898
0.94494491815567 -1.37068700790405
0.952952980995178 -1.71139895915985
0.960960984230042 -2.02039885520935
0.968968987464905 -2.29467916488647
0.976976990699768 -2.53160881996155
0.984984993934631 -2.72895455360413
0.992992997169495 -2.88494396209717
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.19002485275269
0.00800800789147615 1.18332636356354
0.0160160157829523 1.1633061170578
0.024024024605751 1.13022565841675
0.0320320315659046 1.08451449871063
0.0400400385260582 1.02676296234131
0.0480480492115021 0.957718431949615
0.0560560561716557 0.878273725509644
0.0640640631318092 0.789460301399231
0.0720720738172531 0.692431032657623
0.0800800770521164 0.588447272777557
0.0880880877375603 0.478869587182999
0.0960960984230042 0.365125894546509
0.104104101657867 0.248710006475449
0.112112112343311 0.131149172782898
0.120120115578175 0.0139991343021393
0.128128126263618 -0.101190820336342
0.136136129498482 -0.21288526058197
0.144144147634506 -0.319587498903275
0.15215215086937 -0.419856548309326
0.160160154104233 -0.512329578399658
0.168168172240257 -0.595737218856812
0.176176175475121 -0.668914794921875
0.184184178709984 -0.730830192565918
0.192192196846008 -0.780584454536438
0.200200200080872 -0.817433059215546
0.208208203315735 -0.840789914131165
0.216216206550598 -0.850243806838989
0.224224224686623 -0.84555721282959
0.232232227921486 -0.826675772666931
0.240240231156349 -0.793722152709961
0.248248249292374 -0.747009515762329
0.256256252527237 -0.687031626701355
0.2642642557621 -0.614450752735138
0.272272258996964 -0.530104875564575
0.280280262231827 -0.43498969078064
0.288288295269012 -0.330249488353729
0.296296298503876 -0.217164158821106
0.304304301738739 -0.0971345975995064
0.312312304973602 0.0283378213644028
0.320320308208466 0.157658278942108
0.328328311443329 0.289173066616058
0.336336344480515 0.421180844306946
0.344344347715378 0.551953911781311
0.352352350950241 0.679759740829468
0.360360354185104 0.802890241146088
0.368368357419968 0.919676005840302
0.376376360654831 1.02851259708405
0.384384393692017 1.12787628173828
0.39239239692688 1.2163553237915
0.400400400161743 1.29265761375427
0.408408403396606 1.35563838481903
0.41641640663147 1.40430927276611
0.424424409866333 1.43786358833313
0.432432413101196 1.45567607879639
0.440440446138382 1.45733022689819
0.448448449373245 1.44260966777802
0.456456452608109 1.41151428222656
0.464464455842972 1.36426639556885
0.472472459077835 1.30130696296692
0.480480462312698 1.22329139709473
0.488488495349884 1.13109338283539
0.496496498584747 1.02578902244568
0.504504501819611 0.908656299114227
0.512512505054474 0.78115576505661
0.520520508289337 0.644915521144867
0.5285285115242 0.501725256443024
0.536536514759064 0.353499054908752
0.544544577598572 0.202274531126022
0.552552580833435 0.0501711964607239
0.560560584068298 -0.100619554519653
0.568568587303162 -0.247864216566086
0.576576590538025 -0.389317661523819
0.584584593772888 -0.522748112678528
0.592592597007751 -0.645952582359314
0.600600600242615 -0.756812334060669
0.608608603477478 -0.853280901908875
0.616616606712341 -0.933446168899536
0.624624609947205 -0.995537757873535
0.632632613182068 -1.03794145584106
0.640640616416931 -1.05925214290619
0.648648679256439 -1.05826354026794
0.656656682491302 -1.03399693965912
0.664664685726166 -0.985721111297607
0.672672688961029 -0.912966728210449
0.680680692195892 -0.815527439117432
0.688688695430756 -0.693471252918243
0.696696698665619 -0.547148406505585
0.704704701900482 -0.377187550067902
0.712712705135345 -0.18450203537941
0.720720708370209 0.0297353640198708
0.728728711605072 0.264070093631744
0.736736714839935 0.516808152198792
0.744744777679443 0.786010086536407
0.752752780914307 1.06951975822449
0.76076078414917 1.36497688293457
0.768768787384033 1.66984820365906
0.776776790618896 1.98144721984863
0.78478479385376 2.29695701599121
0.792792797088623 2.61348104476929
0.800800800323486 2.92803645133972
0.80880880355835 3.23761916160583
0.816816806793213 3.53921604156494
0.824824810028076 3.82984375953674
0.832832813262939 4.1065878868103
0.840840816497803 4.36661958694458
0.848848879337311 4.60723495483398
0.856856882572174 4.82588386535645
0.864864885807037 5.02020597457886
0.872872889041901 5.18803739547729
0.880880892276764 5.32745790481567
0.888888895511627 5.43678951263428
0.89689689874649 5.51464128494263
0.904904901981354 5.55990171432495
0.912912905216217 5.57175970077515
0.92092090845108 5.54972410202026
0.928928911685944 5.49361658096313
0.936936914920807 5.40357398986816
0.94494491815567 5.28005695343018
0.952952980995178 5.12383890151978
0.960960984230042 4.93600082397461
0.968968987464905 4.71791410446167
0.976976990699768 4.47123050689697
0.984984993934631 4.19787168502808
0.992992997169495 3.89998841285706
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.90394401550293
0.00800800789147615 -8.88032054901123
0.0160160157829523 -8.80970478057861
0.024024024605751 -8.69280433654785
0.0320320315659046 -8.5308084487915
0.0400400385260582 -8.32535266876221
0.0480480492115021 -8.07851982116699
0.0560560561716557 -7.79280233383179
0.0640640631318092 -7.47108316421509
0.0720720738172531 -7.11659383773804
0.0800800770521164 -6.73289489746094
0.0880880877375603 -6.32382345199585
0.0960960984230042 -5.89345502853394
0.104104101657867 -5.44606924057007
0.112112112343311 -4.98607969284058
0.120120115578175 -4.51801204681396
0.128128126263618 -4.04644012451172
0.136136129498482 -3.57593989372253
0.144144147634506 -3.11104512214661
0.15215215086937 -2.65618491172791
0.160160154104233 -2.21565723419189
0.168168172240257 -1.79356479644775
0.176176175475121 -1.39378798007965
0.184184178709984 -1.01992774009705
0.192192196846008 -0.675285816192627
0.200200200080872 -0.362821966409683
0.208208203315735 -0.0851199626922607
0.216216206550598 0.15562629699707
0.224224224686623 0.357638567686081
0.232232227921486 0.519571900367737
0.240240231156349 0.640523135662079
0.248248249292374 0.720039367675781
0.256256252527237 0.75811380147934
0.2642642557621 0.755185961723328
0.272272258996964 0.712133228778839
0.280280262231827 0.630258917808533
0.288288295269012 0.511265993118286
0.296296298503876 0.357243180274963
0.304304301738739 0.170627519488335
0.312312304973602 -0.0458027943968773
0.320320308208466 -0.288990616798401
0.328328311443329 -0.555622935295105
0.336336344480515 -0.842161357402802
0.344344347715378 -1.14489686489105
0.352352350950241 -1.45998537540436
0.360360354185104 -1.78349494934082
0.368368357419968 -2.11144161224365
0.376376360654831 -2.43984317779541
0.384384393692017 -2.76475882530212
0.39239239692688 -3.08232498168945
0.400400400161743 -3.38880801200867
0.408408403396606 -3.6806378364563
0.41641640663147 -3.95443391799927
0.424424409866333 -4.20706653594971
0.432432413101196 -4.43565559387207
0.440440446138382 -4.63762760162354
0.448448449373245 -4.81071281433105
0.456456452608109 -4.95298957824707
0.464464455842972 -5.06288146972656
0.472472459077835 -5.13918209075928
0.480480462312698 -5.18106460571289
0.488488495349884 -5.18806600570679
0.496496498584747 -5.16011047363281
0.504504501819611 -5.09749555587769
0.512512505054474 -5.0008807182312
0.520520508289337 -4.87127208709717
0.5285285115242 -4.71002149581909
0.536536514759064 -4.51879072189331
0.544544577598572 -4.29953384399414
0.552552580833435 -4.05448436737061
0.560560584068298 -3.78610253334045
0.568568587303162 -3.49707627296448
0.576576590538025 -3.19025421142578
0.584584593772888 -2.86864995956421
0.592592597007751 -2.53538084030151
0.600600600242615 -2.19364643096924
0.608608603477478 -1.84668743610382
0.616616606712341 -1.49776411056519
0.624624609947205 -1.15010750293732
0.632632613182068 -0.806887030601501
0.640640616416931 -0.471202969551086
0.648648679256439 -0.146016091108322
0.656656682491302 0.165823131799698
0.664664685726166 0.461665987968445
0.672672688961029 0.739038467407227
0.680680692195892 0.995680868625641
0.688688695430756 1.22956430912018
0.696696698665619 1.43890285491943
0.704704701900482 1.62216353416443
0.712712705135345 1.7780841588974
0.720720708370209 1.90566790103912
0.728728711605072 2.00419354438782
0.736736714839935 2.07320284843445
0.744744777679443 2.11251902580261
0.752752780914307 2.12222003936768
0.76076078414917 2.10264658927917
0.768768787384033 2.0543737411499
0.776776790618896 1.97821259498596
0.78478479385376 1.87519443035126
0.792792797088623 1.7465455532074
0.800800800323486 1.59367537498474
0.80880880355835 1.41815590858459
0.816816806793213 1.22170436382294
0.824824810028076 1.00616109371185
0.832832813262939 0.773467063903809
0.840840816497803 0.525641798973083
0.848848879337311 0.264764428138733
0.856856882572174 -0.00703930854797363
0.864864885807037 -0.287634551525116
0.872872889041901 -0.574885427951813
0.880880892276764 -0.866662621498108
0.888888895511627 -1.16089046001434
0.89689689874649 -1.45552945137024
0.904904901981354 -1.74861228466034
0.912912905216217 -2.03825306892395
0.92092090845108 -2.32265162467957
0.928928911685944 -2.6001136302948
0.936936914920807 -2.86904525756836
0.94494491815567 -3.12797403335571
0.952952980995178 -3.37555432319641
0.960960984230042 -3.61054611206055
0.968968987464905 -3.83185291290283
0.976976990699768 -4.0385046005249
0.984984993934631 -4.2296462059021
0.992992997169495 -4.4045615196228
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.45541787147522
0.00800800789147615 1.4461989402771
0.0160160157829523 1.41865396499634
0.024024024605751 1.37313508987427
0.0320320315659046 1.31022071838379
0.0400400385260582 1.23071050643921
0.0480480492115021 1.13561344146729
0.0560560561716557 1.02614200115204
0.0640640631318092 0.903690934181213
0.0720720738172531 0.769823431968689
0.0800800770521164 0.62625253200531
0.0880880877375603 0.47481769323349
0.0960960984230042 0.317464292049408
0.104104101657867 0.156225770711899
0.112112112343311 -0.00681278109550476
0.120120115578175 -0.169524863362312
0.128128126263618 -0.329780697822571
0.136136129498482 -0.485465288162231
0.144144147634506 -0.634502172470093
0.15215215086937 -0.774880886077881
0.160160154104233 -0.904680609703064
0.168168172240257 -1.02208602428436
0.176176175475121 -1.12541675567627
0.184184178709984 -1.21313738822937
0.192192196846008 -1.28388249874115
0.200200200080872 -1.33646094799042
0.208208203315735 -1.36988115310669
0.216216206550598 -1.38334941864014
0.224224224686623 -1.37628602981567
0.232232227921486 -1.34832215309143
0.240240231156349 -1.29931437969208
0.248248249292374 -1.22932982444763
0.256256252527237 -1.13865852355957
0.2642642557621 -1.02779364585876
0.272272258996964 -0.89744234085083
0.280280262231827 -0.748495221138
0.288288295269012 -0.582035660743713
0.296296298503876 -0.399310022592545
0.304304301738739 -0.201727777719498
0.312312304973602 0.00917137414216995
0.320320308208466 0.231711104512215
0.328328311443329 0.464129656553268
0.336336344480515 0.704565823078156
0.344344347715378 0.95109224319458
0.352352350950241 1.20174098014832
0.360360354185104 1.4545111656189
0.368368357419968 1.70739722251892
0.376376360654831 1.95839297771454
0.384384393692017 2.20553398132324
0.39239239692688 2.44688367843628
0.400400400161743 2.68057703971863
0.408408403396606 2.90481519699097
0.41641640663147 3.11788606643677
0.424424409866333 3.31817650794983
0.432432413101196 3.50418281555176
0.440440446138382 3.67451000213623
0.448448449373245 3.82789492607117
0.456456452608109 3.96319818496704
0.464464455842972 4.07940864562988
0.472472459077835 4.17565393447876
0.480480462312698 4.25119495391846
0.488488495349884 4.30542373657227
0.496496498584747 4.33786487579346
0.504504501819611 4.34817504882812
0.512512505054474 4.33613061904907
0.520520508289337 4.30163335800171
0.5285285115242 4.24469518661499
0.536536514759064 4.16544485092163
0.544544577598572 4.0641040802002
0.552552580833435 3.94100117683411
0.560560584068298 3.79654550552368
0.568568587303162 3.63123965263367
0.576576590538025 3.44565391540527
0.584584593772888 3.24044013023376
0.592592597007751 3.01630783081055
0.600600600242615 2.77403545379639
0.608608603477478 2.51445341110229
0.616616606712341 2.23844814300537
0.624624609947205 1.94695544242859
0.632632613182068 1.64095520973206
0.640640616416931 1.32147765159607
0.648648679256439 0.989589214324951
0.656656682491302 0.646410346031189
0.664664685726166 0.293088555335999
0.672672688961029 -0.069179505109787
0.680680692195892 -0.439159005880356
0.688688695430756 -0.815571308135986
0.696696698665619 -1.19710385799408
0.704704701900482 -1.58239567279816
0.712712705135345 -1.97005975246429
0.720720708370209 -2.35866117477417
0.728728711605072 -2.74673366546631
0.736736714839935 -3.13277530670166
0.744744777679443 -3.5152530670166
0.752752780914307 -3.89260649681091
0.76076078414917 -4.26325416564941
0.768768787384033 -4.62560319900513
0.776776790618896 -4.97803735733032
0.78478479385376 -5.31894731521606
0.792792797088623 -5.64673376083374
0.800800800323486 -5.95980787277222
0.80880880355835 -6.25660276412964
0.816816806793213 -6.53559732437134
0.824824810028076 -6.79530715942383
0.832832813262939 -7.03432559967041
0.840840816497803 -7.25131511688232
0.848848879337311 -7.44501924514771
0.856856882572174 -7.61428546905518
0.864864885807037 -7.75808668136597
0.872872889041901 -7.87551355361938
0.880880892276764 -7.96579074859619
0.888888895511627 -8.0283145904541
0.89689689874649 -8.06263256072998
0.904904901981354 -8.06846714019775
0.912912905216217 -8.04572105407715
0.92092090845108 -7.99449396133423
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.33589458465576
0.00800800789147615 -8.32225894927979
0.0160160157829523 -8.28145790100098
0.024024024605751 -8.21378517150879
0.0320320315659046 -8.11972713470459
0.0400400385260582 -7.99996757507324
0.0480480492115021 -7.85537099838257
0.0560560561716557 -7.68697929382324
0.0640640631318092 -7.49600028991699
0.0720720738172531 -7.2837963104248
0.0800800770521164 -7.05188035964966
0.0880880877375603 -6.80189371109009
0.0960960984230042 -6.53559303283691
0.104104101657867 -6.25483989715576
0.112112112343311 -5.96157884597778
0.120120115578175 -5.6578254699707
0.128128126263618 -5.34564733505249
0.136136129498482 -5.02714061737061
0.144144147634506 -4.70441961288452
0.15215215086937 -4.37959384918213
0.160160154104233 -4.05475568771362
0.168168172240257 -3.73195886611938
0.176176175475121 -3.4131920337677
0.184184178709984 -3.10037803649902
0.192192196846008 -2.79535508155823
0.200200200080872 -2.49984741210938
0.208208203315735 -2.21546626091003
0.216216206550598 -1.94369375705719
0.224224224686623 -1.68586599826813
0.232232227921486 -1.4431688785553
0.240240231156349 -1.21662890911102
0.248248249292374 -1.00709962844849
0.256256252527237 -0.815265119075775
0.2642642557621 -0.6416335105896
0.272272258996964 -0.486529886722565
0.280280262231827 -0.350104570388794
0.288288295269012 -0.232325881719589
0.296296298503876 -0.132992967963219
0.304304301738739 -0.0517336279153824
0.312312304973602 0.0119895040988922
0.320320308208466 0.0588630139827728
0.328328311443329 0.0897196829319
0.336336344480515 0.105527490377426
0.344344347715378 0.107375100255013
0.352352350950241 0.0964585095643997
0.360360354185104 0.0740664899349213
0.368368357419968 0.0415647625923157
0.376376360654831 0.000385552644729614
0.384384393692017 -0.0479992032051086
0.39239239692688 -0.102085441350937
0.400400400161743 -0.160358548164368
0.408408403396606 -0.221306711435318
0.41641640663147 -0.283443540334702
0.424424409866333 -0.345318108797073
0.432432413101196 -0.405533790588379
0.440440446138382 -0.462765723466873
0.448448449373245 -0.515767455101013
0.456456452608109 -0.563394069671631
0.464464455842972 -0.604601800441742
0.472472459077835 -0.638476490974426
0.480480462312698 -0.664220809936523
0.488488495349884 -0.681181490421295
0.496496498584747 -0.688843667507172
0.504504501819611 -0.686834096908569
0.512512505054474 -0.674941956996918
0.520520508289337 -0.65309202671051
0.5285285115242 -0.621365904808044
0.536536514759064 -0.579992532730103
0.544544577598572 -0.529341995716095
0.552552580833435 -0.469917982816696
0.560560584068298 -0.402358949184418
0.568568587303162 -0.327422112226486
0.576576590538025 -0.245973020792007
0.584584593772888 -0.15898223221302
0.592592597007751 -0.0674945712089539
0.600600600242615 0.0273554027080536
0.608608603477478 0.12439101934433
0.616616606712341 0.22238290309906
0.624624609947205 0.320073783397675
0.632632613182068 0.416198968887329
0.640640616416931 0.509496450424194
0.648648679256439 0.59871768951416
0.656656682491302 0.682656824588776
0.664664685726166 0.760154247283936
0.672672688961029 0.830115973949432
0.680680692195892 0.89152204990387
0.688688695430756 0.943446695804596
0.696696698665619 0.985066652297974
0.704704701900482 1.01566743850708
0.712712705135345 1.0346577167511
0.720720708370209 1.04157471656799
0.728728711605072 1.03608691692352
0.736736714839935 1.01800680160522
0.744744777679443 0.987282514572144
0.752752780914307 0.944006562232971
0.76076078414917 0.888413786888123
0.768768787384033 0.820875883102417
0.776776790618896 0.741896510124207
0.78478479385376 0.652115225791931
0.792792797088623 0.552290320396423
0.800800800323486 0.443290144205093
0.80880880355835 0.326092153787613
0.816816806793213 0.201760724186897
0.824824810028076 0.0714510083198547
0.832832813262939 -0.0636331140995026
0.840840816497803 -0.202213495969772
0.848848879337311 -0.342984676361084
0.856856882572174 -0.484605550765991
0.864864885807037 -0.625737130641937
0.872872889041901 -0.765030860900879
0.880880892276764 -0.901168584823608
0.888888895511627 -1.0328551530838
0.89689689874649 -1.15884828567505
0.904904901981354 -1.27795612812042
0.912912905216217 -1.38906836509705
0.92092090845108 -1.49115359783173
0.928928911685944 -1.58326697349548
0.936936914920807 -1.66456925868988
0.94494491815567 -1.73433125019073
0.952952980995178 -1.79193449020386
0.960960984230042 -1.83688354492188
0.968968987464905 -1.86880719661713
0.976976990699768 -1.88745093345642
0.984984993934631 -1.8926899433136
0.992992997169495 -1.88452851772308
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.25208604335785
0.00800800789147615 -1.23217582702637
0.0160160157829523 -1.1727739572525
0.024024024605751 -1.07486689090729
0.0320320315659046 -0.940073013305664
0.0400400385260582 -0.770631551742554
0.0480480492115021 -0.56935727596283
0.0560560561716557 -0.339590966701508
0.0640640631318092 -0.0851636528968811
0.0720720738172531 0.189681649208069
0.0800800770521164 0.480343967676163
0.0880880877375603 0.781949400901794
0.0960960984230042 1.08941745758057
0.104104101657867 1.39755284786224
0.112112112343311 1.70112180709839
0.120120115578175 1.99493885040283
0.128128126263618 2.27394914627075
0.136136129498482 2.53331708908081
0.144144147634506 2.76849603652954
0.15215215086937 2.97531032562256
0.160160154104233 3.15002584457397
0.168168172240257 3.28940749168396
0.176176175475121 3.39078235626221
0.184184178709984 3.45207953453064
0.192192196846008 3.47187614440918
0.200200200080872 3.44942426681519
0.208208203315735 3.38466572761536
0.216216206550598 3.27824425697327
0.224224224686623 3.13150119781494
0.232232227921486 2.94646549224854
0.240240231156349 2.72581720352173
0.248248249292374 2.47287464141846
0.256256252527237 2.19153261184692
0.2642642557621 1.88620829582214
0.272272258996964 1.56179225444794
0.280280262231827 1.22356963157654
0.288288295269012 0.877137303352356
0.296296298503876 0.528342127799988
0.304304301738739 0.183168798685074
0.312312304973602 -0.152330487966537
0.320320308208466 -0.472135066986084
0.328328311443329 -0.770354390144348
0.336336344480515 -1.04130172729492
0.344344347715378 -1.27960336208344
0.352352350950241 -1.4802668094635
0.360360354185104 -1.63877952098846
0.368368357419968 -1.75116670131683
0.376376360654831 -1.81406545639038
0.384384393692017 -1.82479023933411
0.39239239692688 -1.78137183189392
0.400400400161743 -1.68260443210602
0.408408403396606 -1.52807533740997
0.41641640663147 -1.31817936897278
0.424424409866333 -1.05412876605988
0.432432413101196 -0.737947106361389
0.440440446138382 -0.372453570365906
0.448448449373245 0.0387645959854126
0.456456452608109 0.491391658782959
0.464464455842972 0.980444312095642
0.472472459077835 1.50030839443207
0.480480462312698 2.04483270645142
0.488488495349884 2.60739731788635
0.496496498584747 3.18098521232605
0.504504501819611 3.75831031799316
0.512512505054474 4.33187246322632
0.520520508289337 4.89409208297729
0.5285285115242 5.43739557266235
0.536536514759064 5.95431280136108
0.544544577598572 6.43761301040649
0.552552580833435 6.88034915924072
0.560560584068298 7.27602338790894
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.67184400558472
0.648648679256439 7.31600666046143
0.656656682491302 6.89283084869385
0.664664685726166 6.40638303756714
0.672672688961029 5.86157321929932
0.680680692195892 5.26407194137573
0.688688695430756 4.62024593353271
0.696696698665619 3.93708205223083
0.704704701900482 3.2221052646637
0.712712705135345 2.48324775695801
0.720720708370209 1.72880506515503
0.728728711605072 0.967288494110107
0.736736714839935 0.207327604293823
0.744744777679443 -0.542441964149475
0.752752780914307 -1.27349150180817
0.76076078414917 -1.97751021385193
0.768768787384033 -2.64651203155518
0.776776790618896 -3.27294278144836
0.78478479385376 -3.84977173805237
0.792792797088623 -4.37061166763306
0.800800800323486 -4.82976102828979
0.80880880355835 -5.22230386734009
0.816816806793213 -5.5441780090332
0.824824810028076 -5.79221343994141
0.832832813262939 -5.96418762207031
0.840840816497803 -6.05884790420532
0.848848879337311 -6.07592678070068
0.856856882572174 -6.01614856719971
0.864864885807037 -5.88121938705444
0.872872889041901 -5.67379760742188
0.880880892276764 -5.39747047424316
0.888888895511627 -5.05669593811035
0.89689689874649 -4.65674448013306
0.904904901981354 -4.20363759994507
0.912912905216217 -3.70404696464539
0.92092090845108 -3.16522407531738
0.928928911685944 -2.59490442276001
0.936936914920807 -2.00119018554688
0.94494491815567 -1.39245975017548
0.952952980995178 -0.777220547199249
0.960960984230042 -0.16406124830246
0.968968987464905 0.438531816005707
0.976976990699768 1.02223873138428
0.984984993934631 1.5790433883667
0.992992997169495 2.10133028030396
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.767997324466705
0.00800800789147615 -0.769962906837463
0.0160160157829523 -0.775815010070801
0.024024024605751 -0.785421550273895
0.0320320315659046 -0.798560619354248
0.0400400385260582 -0.814924240112305
0.0480480492115021 -0.834129214286804
0.0560560561716557 -0.855719685554504
0.0640640631318092 -0.879176914691925
0.0720720738172531 -0.903919160366058
0.0800800770521164 -0.929326236248016
0.0880880877375603 -0.954737067222595
0.0960960984230042 -0.979462444782257
0.104104101657867 -1.0028076171875
0.112112112343311 -1.02406847476959
0.120120115578175 -1.04255616664886
0.128128126263618 -1.05759847164154
0.136136129498482 -1.06856381893158
0.144144147634506 -1.07486200332642
0.15215215086937 -1.0759574174881
0.160160154104233 -1.07138633728027
0.168168172240257 -1.06075882911682
0.176176175475121 -1.04376447200775
0.184184178709984 -1.02019166946411
0.192192196846008 -0.989918351173401
0.200200200080872 -0.952928721904755
0.208208203315735 -0.909306883811951
0.216216206550598 -0.859248638153076
0.224224224686623 -0.803049087524414
0.232232227921486 -0.741109192371368
0.240240231156349 -0.673929810523987
0.248248249292374 -0.602110803127289
0.256256252527237 -0.526332259178162
0.2642642557621 -0.447365164756775
0.272272258996964 -0.36604705452919
0.280280262231827 -0.283277094364166
0.288288295269012 -0.200006499886513
0.296296298503876 -0.117222428321838
0.304304301738739 -0.0359368398785591
0.312312304973602 0.0428285673260689
0.320320308208466 0.118054129183292
0.328328311443329 0.188743412494659
0.336336344480515 0.253930538892746
0.344344347715378 0.312696844339371
0.352352350950241 0.364187151193619
0.360360354185104 0.40761923789978
0.368368357419968 0.442307621240616
0.376376360654831 0.467657029628754
0.384384393692017 0.48319536447525
0.39239239692688 0.48856109380722
0.400400400161743 0.483530044555664
0.408408403396606 0.468010872602463
0.41641640663147 0.442056328058243
0.424424409866333 0.405862510204315
0.432432413101196 0.359771490097046
0.440440446138382 0.304274469614029
0.448448449373245 0.240004748106003
0.456456452608109 0.167736679315567
0.464464455842972 0.0883775949478149
0.472472459077835 0.00296196341514587
0.480480462312698 -0.0873554944992065
0.488488495349884 -0.18132209777832
0.496496498584747 -0.27758252620697
0.504504501819611 -0.37471204996109
0.512512505054474 -0.471210658550262
0.520520508289337 -0.565542817115784
0.5285285115242 -0.656134188175201
0.536536514759064 -0.741400837898254
0.544544577598572 -0.819770336151123
0.552552580833435 -0.889685094356537
0.560560584068298 -0.949642777442932
0.568568587303162 -0.998194634914398
0.576576590538025 -1.03398156166077
0.584584593772888 -1.05573296546936
0.592592597007751 -1.06230247020721
0.600600600242615 -1.05267119407654
0.608608603477478 -1.02596843242645
0.616616606712341 -0.981476187705994
0.624624609947205 -0.918654561042786
0.632632613182068 -0.837138831615448
0.640640616416931 -0.73675537109375
0.648648679256439 -0.617521524429321
0.656656682491302 -0.479659080505371
0.664664685726166 -0.3235804438591
0.672672688961029 -0.149901449680328
0.680680692195892 0.0405651032924652
0.688688695430756 0.246815770864487
0.696696698665619 0.467663288116455
0.704704701900482 0.701738357543945
0.712712705135345 0.947521030902863
0.720720708370209 1.20333003997803
0.728728711605072 1.46735084056854
0.736736714839935 1.73765027523041
0.744744777679443 2.01219058036804
0.752752780914307 2.28885626792908
0.76076078414917 2.56546521186829
0.768768787384033 2.8397958278656
0.776776790618896 3.10961031913757
0.78478479385376 3.37266564369202
0.792792797088623 3.62676072120667
0.800800800323486 3.86972808837891
0.80880880355835 4.09947633743286
0.816816806793213 4.31400299072266
0.824824810028076 4.51141834259033
0.832832813262939 4.68997144699097
0.840840816497803 4.84805536270142
0.848848879337311 4.98423147201538
0.856856882572174 5.097243309021
0.864864885807037 5.18603754043579
0.872872889041901 5.24976253509521
0.880880892276764 5.28778791427612
0.888888895511627 5.29971075057983
0.89689689874649 5.28535556793213
0.904904901981354 5.24478244781494
0.912912905216217 5.17828369140625
0.92092090845108 5.08639335632324
0.928928911685944 4.96985864639282
0.936936914920807 4.82965993881226
0.94494491815567 4.66698741912842
0.952952980995178 4.48322582244873
0.960960984230042 4.27996635437012
0.968968987464905 4.05895280838013
0.976976990699768 3.8221001625061
0.984984993934631 3.57145762443542
0.992992997169495 3.3091893196106
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.91467356681824
0.00800800789147615 -3.92399549484253
0.0160160157829523 -3.95175004005432
0.024024024605751 -3.9973292350769
0.0320320315659046 -4.0597186088562
0.0400400385260582 -4.1375298500061
0.0480480492115021 -4.22900915145874
0.0560560561716557 -4.33206653594971
0.0640640631318092 -4.44431591033936
0.0720720738172531 -4.56310939788818
0.0800800770521164 -4.68557262420654
0.0880880877375603 -4.80865669250488
0.0960960984230042 -4.92918395996094
0.104104101657867 -5.04389715194702
0.112112112343311 -5.1495156288147
0.120120115578175 -5.24277973175049
0.128128126263618 -5.32051372528076
0.136136129498482 -5.37966537475586
0.144144147634506 -5.41736793518066
0.15215215086937 -5.43098497390747
0.160160154104233 -5.41814470291138
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.61616122722626
0.288288295269012 -1.17917668819427
0.296296298503876 -0.736154854297638
0.304304301738739 -0.291292905807495
0.312312304973602 0.151109576225281
0.320320308208466 0.58670973777771
0.328328311443329 1.01117515563965
0.336336344480515 1.42024278640747
0.344344347715378 1.80977606773376
0.352352350950241 2.17581081390381
0.360360354185104 2.51462483406067
0.368368357419968 2.82276439666748
0.376376360654831 3.09710764884949
0.384384393692017 3.33490538597107
0.39239239692688 3.5337986946106
0.400400400161743 3.6918797492981
0.408408403396606 3.80769371986389
0.41641640663147 3.88027238845825
0.424424409866333 3.90914011001587
0.432432413101196 3.89432263374329
0.440440446138382 3.83634948730469
0.448448449373245 3.73624515533447
0.456456452608109 3.5955216884613
0.464464455842972 3.41614651679993
0.472472459077835 3.20053339004517
0.480480462312698 2.95150232315063
0.488488495349884 2.67223763465881
0.496496498584747 2.36626648902893
0.504504501819611 2.03738927841187
0.512512505054474 1.68965101242065
0.520520508289337 1.32727336883545
0.5285285115242 0.954614639282227
0.536536514759064 0.576110541820526
0.544544577598572 0.196201026439667
0.552552580833435 -0.180689632892609
0.560560584068298 -0.550248682498932
0.568568587303162 -0.908293306827545
0.576576590538025 -1.25085198879242
0.584584593772888 -1.57419157028198
0.592592597007751 -1.87486886978149
0.600600600242615 -2.14977407455444
0.608608603477478 -2.39616274833679
0.616616606712341 -2.61168718338013
0.624624609947205 -2.79442310333252
0.632632613182068 -2.94288492202759
0.640640616416931 -3.05604672431946
0.648648679256439 -3.13334059715271
0.656656682491302 -3.17465782165527
0.664664685726166 -3.18034887313843
0.672672688961029 -3.15121412277222
0.680680692195892 -3.08846998214722
0.688688695430756 -2.99374485015869
0.696696698665619 -2.86903858184814
0.704704701900482 -2.71669816970825
0.712712705135345 -2.53936910629272
0.720720708370209 -2.3399670124054
0.728728711605072 -2.12162613868713
0.736736714839935 -1.88764977455139
0.744744777679443 -1.64147579669952
0.752752780914307 -1.38660681247711
0.76076078414917 -1.12658488750458
0.768768787384033 -0.864920675754547
0.776776790618896 -0.605053544044495
0.78478479385376 -0.350316345691681
0.792792797088623 -0.103867411613464
0.800800800323486 0.131334900856018
0.80880880355835 0.352561831474304
0.816816806793213 0.557365417480469
0.824824810028076 0.74359655380249
0.832832813262939 0.909436106681824
0.840840816497803 1.0534131526947
0.848848879337311 1.17440700531006
0.856856882572174 1.27166843414307
0.864864885807037 1.34482264518738
0.872872889041901 1.39385712146759
0.880880892276764 1.4191198348999
0.888888895511627 1.42131054401398
0.89689689874649 1.40144741535187
0.904904901981354 1.3608615398407
0.912912905216217 1.30115926265717
0.92092090845108 1.2241952419281
0.928928911685944 1.13203728199005
0.936936914920807 1.02692675590515
0.94494491815567 0.911250948905945
0.952952980995178 0.787484288215637
0.960960984230042 0.658166587352753
0.968968987464905 0.525843620300293
0.976976990699768 0.393045425415039
0.984984993934631 0.262226939201355
0.992992997169495 0.135738253593445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.53337371349335
0.00800800789147615 -1.52657151222229
0.0160160157829523 -1.50624334812164
0.024024024605751 -1.47260320186615
0.0320320315659046 -1.42601883411407
0.0400400385260582 -1.36699831485748
0.0480480492115021 -1.29618096351624
0.0560560561716557 -1.21434044837952
0.0640640631318092 -1.12237107753754
0.0720720738172531 -1.02128314971924
0.0800800770521164 -0.912192821502686
0.0880880877375603 -0.796311318874359
0.0960960984230042 -0.674924612045288
0.104104101657867 -0.549404859542847
0.112112112343311 -0.421168625354767
0.120120115578175 -0.291678756475449
0.128128126263618 -0.162437960505486
0.136136129498482 -0.034954309463501
0.144144147634506 0.0892588496208191
0.15215215086937 0.208696335554123
0.160160154104233 0.32188954949379
0.168168172240257 0.427399784326553
0.176176175475121 0.523851037025452
0.184184178709984 0.609936833381653
0.192192196846008 0.68442440032959
0.200200200080872 0.746181130409241
0.208208203315735 0.794173717498779
0.216216206550598 0.827486276626587
0.224224224686623 0.845319986343384
0.232232227921486 0.84701669216156
0.240240231156349 0.83204174041748
0.248248249292374 0.800015389919281
0.256256252527237 0.750698328018188
0.2642642557621 0.684000372886658
0.272272258996964 0.599977910518646
0.280280262231827 0.498842239379883
0.288288295269012 0.380947351455688
0.296296298503876 0.246793895959854
0.304304301738739 0.0970149114727974
0.312312304973602 -0.0676170140504837
0.320320308208466 -0.24621219933033
0.328328311443329 -0.437760651111603
0.336336344480515 -0.641147017478943
0.344344347715378 -0.85515820980072
0.352352350950241 -1.07850503921509
0.360360354185104 -1.30982518196106
0.368368357419968 -1.54769909381866
0.376376360654831 -1.79066526889801
0.384384393692017 -2.03723382949829
0.39239239692688 -2.28590130805969
0.400400400161743 -2.53516578674316
0.408408403396606 -2.78354072570801
0.41641640663147 -3.02956676483154
0.424424409866333 -3.27183103561401
0.432432413101196 -3.50897741317749
0.440440446138382 -3.73971939086914
0.448448449373245 -3.96284604072571
0.456456452608109 -4.17724561691284
0.464464455842972 -4.38190174102783
0.472472459077835 -4.57590770721436
0.480480462312698 -4.75848007202148
0.488488495349884 -4.92894744873047
0.496496498584747 -5.08676624298096
0.504504501819611 -5.23152494430542
0.512512505054474 -5.36293411254883
0.520520508289337 -5.48084211349487
0.5285285115242 -5.58521175384521
0.536536514759064 -5.67613935470581
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.87085199356079
0.568568587303162 -5.9111213684082
0.576576590538025 -5.93999290466309
0.584584593772888 -5.95812845230103
0.592592597007751 -5.96625375747681
0.600600600242615 -5.96513843536377
0.608608603477478 -5.95558500289917
0.616616606712341 -5.93841075897217
0.624624609947205 -5.91444683074951
0.632632613182068 -5.88450479507446
0.640640616416931 -5.84939050674438
0.648648679256439 -5.80985641479492
0.656656682491302 -5.76662588119507
0.664664685726166 -5.72035264968872
0.672672688961029 -5.67162036895752
0.680680692195892 -5.62095165252686
0.688688695430756 -5.56875944137573
0.696696698665619 -5.51537895202637
0.704704701900482 -5.46104907989502
0.712712705135345 -5.40589427947998
0.720720708370209 -5.34994792938232
0.728728711605072 -5.29313802719116
0.736736714839935 -5.23528289794922
0.744744777679443 -5.17611217498779
0.752752780914307 -5.11525821685791
0.76076078414917 -5.05225992202759
0.768768787384033 -4.98659324645996
0.776776790618896 -4.91764688491821
0.78478479385376 -4.84476566314697
0.792792797088623 -4.76724290847778
0.800800800323486 -4.68433570861816
0.80880880355835 -4.59529256820679
0.816816806793213 -4.49935340881348
0.824824810028076 -4.39577293395996
0.832832813262939 -4.28382682800293
0.840840816497803 -4.16283941268921
0.848848879337311 -4.03219366073608
0.856856882572174 -3.89134359359741
0.864864885807037 -3.73983836174011
0.872872889041901 -3.57732105255127
0.880880892276764 -3.40354537963867
0.888888895511627 -3.21839737892151
0.89689689874649 -3.02189660072327
0.904904901981354 -2.81420183181763
0.912912905216217 -2.59561395645142
0.92092090845108 -2.36659216880798
0.928928911685944 -2.12774848937988
0.936936914920807 -1.87984764575958
0.94494491815567 -1.62380158901215
0.952952980995178 -1.3606698513031
0.960960984230042 -1.09165024757385
0.968968987464905 -0.818075478076935
0.976976990699768 -0.541391313076019
0.984984993934631 -0.26314777135849
0.992992997169495 0.0150123238563538
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.4789879322052
0.00800800789147615 1.4704601764679
0.0160160157829523 1.44500303268433
0.024024024605751 1.40298128128052
0.0320320315659046 1.34500098228455
0.0400400385260582 1.27189350128174
0.0480480492115021 1.18471336364746
0.0560560561716557 1.08471202850342
0.0640640631318092 0.973328828811646
0.0720720738172531 0.852159261703491
0.0800800770521164 0.72294545173645
0.0880880877375603 0.587539792060852
0.0960960984230042 0.447879999876022
0.104104101657867 0.305966794490814
0.112112112343311 0.163823634386063
0.120120115578175 0.0234793499112129
0.128128126263618 -0.113072946667671
0.136136129498482 -0.243893057107925
0.144144147634506 -0.367136925458908
0.15215215086937 -0.48106974363327
0.160160154104233 -0.584099590778351
0.168168172240257 -0.67479944229126
0.176176175475121 -0.751927852630615
0.184184178709984 -0.814445674419403
0.192192196846008 -0.861534833908081
0.200200200080872 -0.892606854438782
0.208208203315735 -0.907317399978638
0.216216206550598 -0.905565142631531
0.224224224686623 -0.887494921684265
0.232232227921486 -0.853503584861755
0.240240231156349 -0.804222404956818
0.248248249292374 -0.740515291690826
0.256256252527237 -0.663467347621918
0.2642642557621 -0.574364066123962
0.272272258996964 -0.474676787853241
0.280280262231827 -0.36603844165802
0.288288295269012 -0.250222384929657
0.296296298503876 -0.129113405942917
0.304304301738739 -0.00468062609434128
0.312312304973602 0.121050216257572
0.320320308208466 0.246030524373055
0.328328311443329 0.368215143680573
0.336336344480515 0.485594719648361
0.344344347715378 0.59623122215271
0.352352350950241 0.69827675819397
0.360360354185104 0.790013790130615
0.368368357419968 0.869871139526367
0.376376360654831 0.936460196971893
0.384384393692017 0.98858642578125
0.39239239692688 1.02527117729187
0.400400400161743 1.04577565193176
0.408408403396606 1.04960441589355
0.41641640663147 1.03651857376099
0.424424409866333 1.00654530525208
0.432432413101196 0.959972739219666
0.440440446138382 0.897353887557983
0.448448449373245 0.819500863552094
0.456456452608109 0.727471470832825
0.464464455842972 0.622558951377869
0.472472459077835 0.506277680397034
0.480480462312698 0.380340069532394
0.488488495349884 0.246633738279343
0.496496498584747 0.10720057040453
0.504504501819611 -0.0357982143759727
0.512512505054474 -0.180106967687607
0.520520508289337 -0.323407858610153
0.5285285115242 -0.463355749845505
0.536536514759064 -0.597602605819702
0.544544577598572 -0.723850011825562
0.552552580833435 -0.839861035346985
0.560560584068298 -0.943504393100739
0.568568587303162 -1.03278779983521
0.576576590538025 -1.10587954521179
0.584584593772888 -1.16114103794098
0.592592597007751 -1.1971583366394
0.600600600242615 -1.21275162696838
0.608608603477478 -1.20700335502625
0.616616606712341 -1.17927193641663
0.624624609947205 -1.12920618057251
0.632632613182068 -1.05675566196442
0.640640616416931 -0.962165951728821
0.648648679256439 -0.845986843109131
0.656656682491302 -0.709068894386292
0.664664685726166 -0.552554190158844
0.672672688961029 -0.37786066532135
0.680680692195892 -0.186673849821091
0.688688695430756 0.0190764367580414
0.696696698665619 0.237238824367523
0.704704701900482 0.465467542409897
0.712712705135345 0.701250910758972
0.720720708370209 0.941936433315277
0.728728711605072 1.18477427959442
0.736736714839935 1.42694008350372
0.744744777679443 1.66558372974396
0.752752780914307 1.89785778522491
0.76076078414917 2.12095236778259
0.768768787384033 2.33214092254639
0.776776790618896 2.52880597114563
0.78478479385376 2.70848321914673
0.792792797088623 2.86888289451599
0.800800800323486 3.00793123245239
0.80880880355835 3.12379026412964
0.816816806793213 3.21488618850708
0.824824810028076 3.27992725372314
0.832832813262939 3.31793451309204
0.840840816497803 3.32823491096497
0.848848879337311 3.31048917770386
0.856856882572174 3.26468992233276
0.864864885807037 3.19115972518921
0.872872889041901 3.0905590057373
0.880880892276764 2.96387076377869
0.888888895511627 2.8123893737793
0.89689689874649 2.63770651817322
0.904904901981354 2.44170069694519
0.912912905216217 2.22649478912354
0.92092090845108 1.99444663524628
0.928928911685944 1.74812197685242
0.936936914920807 1.49024164676666
0.94494491815567 1.22368001937866
0.952952980995178 0.951391100883484
0.960960984230042 0.67641144990921
0.968968987464905 0.401796162128448
0.976976990699768 0.130588263273239
0.984984993934631 -0.134214967489243
0.992992997169495 -0.389707714319229
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.39255046844482
0.00800800789147615 3.36928486824036
0.0160160157829523 3.29979848861694
0.024024024605751 3.18504333496094
0.0320320315659046 3.02658987045288
0.0400400385260582 2.82660126686096
0.0480480492115021 2.58781147003174
0.0560560561716557 2.31348919868469
0.0640640631318092 2.00738835334778
0.0720720738172531 1.67371308803558
0.0800800770521164 1.31703901290894
0.0880880877375603 0.942269444465637
0.0960960984230042 0.554572761058807
0.104104101657867 0.1592987626791
0.112112112343311 -0.23808091878891
0.120120115578175 -0.632046818733215
0.128128126263618 -1.01710712909698
0.136136129498482 -1.38786947727203
0.144144147634506 -1.73911321163177
0.15215215086937 -2.06585383415222
0.160160154104233 -2.3634204864502
0.168168172240257 -2.62750101089478
0.176176175475121 -2.85421657562256
0.184184178709984 -3.04016017913818
0.192192196846008 -3.18244862556458
0.200200200080872 -3.27875852584839
0.208208203315735 -3.32736229896545
0.216216206550598 -3.3271369934082
0.224224224686623 -3.2776026725769
0.232232227921486 -3.17890310287476
0.240240231156349 -3.03182888031006
0.248248249292374 -2.83778929710388
0.256256252527237 -2.59880399703979
0.2642642557621 -2.31747674942017
0.272272258996964 -1.9969584941864
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 0.0503883957862854
0.320320308208466 0.514978110790253
0.328328311443329 0.985454916954041
0.336336344480515 1.4561824798584
0.344344347715378 1.9215202331543
0.352352350950241 2.37588095664978
0.360360354185104 2.81381607055664
0.368368357419968 3.23006820678711
0.376376360654831 3.6196391582489
0.384384393692017 3.97787404060364
0.39239239692688 4.30047607421875
0.400400400161743 4.58360576629639
0.408408403396606 4.82389402389526
0.41641640663147 5.01849508285522
0.424424409866333 5.16512060165405
0.432432413101196 5.26206016540527
0.440440446138382 5.30820465087891
0.448448449373245 5.30304574966431
0.456456452608109 5.24669504165649
0.464464455842972 5.13986682891846
0.472472459077835 4.98385858535767
0.480480462312698 4.78055238723755
0.488488495349884 4.53236103057861
0.496496498584747 4.24221134185791
0.504504501819611 3.91349077224731
0.512512505054474 3.55000853538513
0.520520508289337 3.15593886375427
0.5285285115242 2.73576259613037
0.536536514759064 2.29421758651733
0.544544577598572 1.83621394634247
0.552552580833435 1.36680793762207
0.560560584068298 0.891085386276245
0.568568587303162 0.414140820503235
0.576576590538025 -0.059014230966568
0.584584593772888 -0.523505568504333
0.592592597007751 -0.974652171134949
0.600600600242615 -1.40803968906403
0.608608603477478 -1.81955337524414
0.616616606712341 -2.20544075965881
0.624624609947205 -2.56235647201538
0.632632613182068 -2.88738512992859
0.640640616416931 -3.17809128761292
0.648648679256439 -3.43253493309021
0.656656682491302 -3.64927387237549
0.664664685726166 -3.82740926742554
0.672672688961029 -3.96655917167664
0.680680692195892 -4.06686210632324
0.688688695430756 -4.12896871566772
0.696696698665619 -4.15402364730835
0.704704701900482 -4.14363718032837
0.712712705135345 -4.09986114501953
0.720720708370209 -4.0251407623291
0.728728711605072 -3.92228245735168
0.736736714839935 -3.7944028377533
0.744744777679443 -3.64488887786865
0.752752780914307 -3.47732424736023
0.76076078414917 -3.29545140266418
0.768768787384033 -3.10311198234558
0.776776790618896 -2.90418004989624
0.78478479385376 -2.70251798629761
0.792792797088623 -2.50190043449402
0.800800800323486 -2.30598640441895
0.80880880355835 -2.1182382106781
0.816816806793213 -1.94189381599426
0.824824810028076 -1.77991425991058
0.832832813262939 -1.63493430614471
0.840840816497803 -1.50924015045166
0.848848879337311 -1.40473604202271
0.856856882572174 -1.32290887832642
0.864864885807037 -1.26483166217804
0.872872889041901 -1.23112499713898
0.880880892276764 -1.22197234630585
0.888888895511627 -1.23712563514709
0.89689689874649 -1.27588617801666
0.904904901981354 -1.33714580535889
0.912912905216217 -1.41939651966095
0.92092090845108 -1.5207656621933
0.928928911685944 -1.63903057575226
0.936936914920807 -1.77166748046875
0.94494491815567 -1.9159015417099
0.952952980995178 -2.06873178482056
0.960960984230042 -2.22699356079102
0.968968987464905 -2.38740348815918
0.976976990699768 -2.54661107063293
0.984984993934631 -2.70125651359558
0.992992997169495 -2.84801983833313
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.79829168319702
0.00800800789147615 2.79817461967468
0.0160160157829523 2.79776000976562
0.024024024605751 2.79688000679016
0.0320320315659046 2.79525136947632
0.0400400385260582 2.79248762130737
0.0480480492115021 2.78811192512512
0.0560560561716557 2.7815637588501
0.0640640631318092 2.77221441268921
0.0720720738172531 2.75938510894775
0.0800800770521164 2.74236178398132
0.0880880877375603 2.72041821479797
0.0960960984230042 2.69283056259155
0.104104101657867 2.6589035987854
0.112112112343311 2.61798858642578
0.120120115578175 2.5695059299469
0.128128126263618 2.51295638084412
0.136136129498482 2.44795560836792
0.144144147634506 2.37424159049988
0.15215215086937 2.29168748855591
0.160160154104233 2.20032930374146
0.168168172240257 2.10036134719849
0.176176175475121 1.99216389656067
0.184184178709984 1.87627947330475
0.192192196846008 1.75345325469971
0.200200200080872 1.6246030330658
0.208208203315735 1.49083340167999
0.216216206550598 1.35341954231262
0.224224224686623 1.21379601955414
0.232232227921486 1.07355868816376
0.240240231156349 0.934428572654724
0.248248249292374 0.798237681388855
0.256256252527237 0.666922509670258
0.2642642557621 0.542478024959564
0.272272258996964 0.426947176456451
0.280280262231827 0.322381317615509
0.288288295269012 0.23081561923027
0.296296298503876 0.15424270927906
0.304304301738739 0.094574436545372
0.312312304973602 0.053613618016243
0.320320308208466 0.0330273509025574
0.328328311443329 0.0343112051486969
0.336336344480515 0.058765709400177
0.344344347715378 0.107466876506805
0.352352350950241 0.181241393089294
0.360360354185104 0.280653893947601
0.368368357419968 0.405976057052612
0.376376360654831 0.557180762290955
0.384384393692017 0.733929872512817
0.39239239692688 0.935558438301086
0.400400400161743 1.16108500957489
0.408408403396606 1.40920126438141
0.41641640663147 1.67828381061554
0.424424409866333 1.96640360355377
0.432432413101196 2.27133417129517
0.440440446138382 2.59057712554932
0.448448449373245 2.92137837409973
0.456456452608109 3.26075434684753
0.464464455842972 3.60553359985352
0.472472459077835 3.95236825942993
0.480480462312698 4.29778671264648
0.488488495349884 4.63822507858276
0.496496498584747 4.97005558013916
0.504504501819611 5.28965425491333
0.512512505054474 5.59341764450073
0.520520508289337 5.87781238555908
0.5285285115242 6.13942670822144
0.536536514759064 6.37498903274536
0.544544577598572 6.58144235610962
0.552552580833435 6.75593662261963
0.560560584068298 6.89591026306152
0.568568587303162 6.99909019470215
0.576576590538025 7.06353712081909
0.584584593772888 7.08766746520996
0.592592597007751 7.07027053833008
0.600600600242615 7.01053428649902
0.608608603477478 6.90805435180664
0.616616606712341 6.76283884048462
0.624624609947205 6.57531309127808
0.632632613182068 6.34632778167725
0.640640616416931 6.07713413238525
0.648648679256439 5.76938152313232
0.656656682491302 5.42511558532715
0.664664685726166 5.0467267036438
0.672672688961029 4.63695001602173
0.680680692195892 4.19882822036743
0.688688695430756 3.73567295074463
0.696696698665619 3.25104546546936
0.704704701900482 2.74869632720947
0.712712705135345 2.23253440856934
0.720720708370209 1.70659458637238
0.728728711605072 1.17497658729553
0.736736714839935 0.641811490058899
0.744744777679443 0.111211240291595
0.752752780914307 -0.412767589092255
0.76076078414917 -0.926181137561798
0.768768787384033 -1.42521953582764
0.776776790618896 -1.90626657009125
0.78478479385376 -2.36592435836792
0.792792797088623 -2.80105710029602
0.800800800323486 -3.20880794525146
0.80880880355835 -3.58663463592529
0.816816806793213 -3.93232822418213
0.824824810028076 -4.24404335021973
0.832832813262939 -4.52030181884766
0.840840816497803 -4.75999736785889
0.848848879337311 -4.96240758895874
0.856856882572174 -5.12719631195068
0.864864885807037 -5.25441026687622
0.872872889041901 -5.34445714950562
0.880880892276764 -5.39810514450073
0.888888895511627 -5.41646480560303
0.89689689874649 -5.40095615386963
0.904904901981354 -5.35330438613892
0.912912905216217 -5.27548980712891
0.92092090845108 -5.16973209381104
0.928928911685944 -5.03844833374023
0.936936914920807 -4.88423252105713
0.94494491815567 -4.70980262756348
0.952952980995178 -4.51797103881836
0.960960984230042 -4.31161212921143
0.968968987464905 -4.09362173080444
0.976976990699768 -3.86687684059143
0.984984993934631 -3.63420248031616
0.992992997169495 -3.39834356307983
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.840977311134338
0.00800800789147615 -0.826769948005676
0.0160160157829523 -0.784356474876404
0.024024024605751 -0.714369177818298
0.0320320315659046 -0.617838740348816
0.0400400385260582 -0.496200084686279
0.0480480492115021 -0.351258516311646
0.0560560561716557 -0.185172110795975
0.0640640631318092 -0.000413179397583008
0.0720720738172531 0.200247645378113
0.0800800770521164 0.413796305656433
0.0880880877375603 0.637014925479889
0.0960960984230042 0.866510272026062
0.104104101657867 1.09878289699554
0.112112112343311 1.33025181293488
0.120120115578175 1.55732178688049
0.128128126263618 1.7764219045639
0.136136129498482 1.98405766487122
0.144144147634506 2.1768581867218
0.15215215086937 2.35161805152893
0.160160154104233 2.50534892082214
0.168168172240257 2.63531184196472
0.176176175475121 2.73905873298645
0.184184178709984 2.81446385383606
0.192192196846008 2.8597526550293
0.200200200080872 2.87352514266968
0.208208203315735 2.85477876663208
0.216216206550598 2.80291533470154
0.224224224686623 2.71774983406067
0.232232227921486 2.59951519966125
0.240240231156349 2.4488639831543
0.248248249292374 2.26684522628784
0.256256252527237 2.05490446090698
0.2642642557621 1.81485617160797
0.272272258996964 1.54886221885681
0.280280262231827 1.25940108299255
0.288288295269012 0.949237048625946
0.296296298503876 0.621382474899292
0.304304301738739 0.279054462909698
0.312312304973602 -0.0743607953190804
0.320320308208466 -0.435355722904205
0.328328311443329 -0.800350666046143
0.336336344480515 -1.16573321819305
0.344344347715378 -1.52791476249695
0.352352350950241 -1.88336229324341
0.360360354185104 -2.22865915298462
0.368368357419968 -2.5605354309082
0.376376360654831 -2.87591457366943
0.384384393692017 -3.17195415496826
0.39239239692688 -3.4460666179657
0.400400400161743 -3.69596982002258
0.408408403396606 -3.91969394683838
0.41641640663147 -4.11561393737793
0.424424409866333 -4.28246784210205
0.432432413101196 -4.41935634613037
0.440440446138382 -4.52575969696045
0.448448449373245 -4.60153961181641
0.456456452608109 -4.64692258834839
0.464464455842972 -4.66251182556152
0.472472459077835 -4.6492486000061
0.480480462312698 -4.60841226577759
0.488488495349884 -4.54159069061279
0.496496498584747 -4.45064973831177
0.504504501819611 -4.33770513534546
0.512512505054474 -4.20509099960327
0.520520508289337 -4.05532217025757
0.5285285115242 -3.89105272293091
0.536536514759064 -3.71503591537476
0.544544577598572 -3.53008484840393
0.552552580833435 -3.33904027938843
0.560560584068298 -3.1447126865387
0.568568587303162 -2.9498496055603
0.576576590538025 -2.75710272789001
0.584584593772888 -2.56898307800293
0.592592597007751 -2.38783288002014
0.600600600242615 -2.21578979492188
0.608608603477478 -2.05476188659668
0.616616606712341 -1.90640735626221
0.624624609947205 -1.77210307121277
0.632632613182068 -1.65294790267944
0.640640616416931 -1.54973363876343
0.648648679256439 -1.46294951438904
0.656656682491302 -1.39278280735016
0.664664685726166 -1.33910799026489
0.672672688961029 -1.30151295661926
0.680680692195892 -1.27930510044098
0.688688695430756 -1.27151703834534
0.696696698665619 -1.27694845199585
0.704704701900482 -1.29416966438293
0.712712705135345 -1.32156562805176
0.720720708370209 -1.35735630989075
0.728728711605072 -1.39963221549988
0.736736714839935 -1.4463917016983
0.744744777679443 -1.4955735206604
0.752752780914307 -1.54509162902832
0.76076078414917 -1.59287762641907
0.768768787384033 -1.63691735267639
0.776776790618896 -1.67527139186859
0.78478479385376 -1.70612812042236
0.792792797088623 -1.72782576084137
0.800800800323486 -1.73888158798218
0.80880880355835 -1.73801910877228
0.816816806793213 -1.72419285774231
0.824824810028076 -1.69659602642059
0.832832813262939 -1.65470385551453
0.840840816497803 -1.59824132919312
0.848848879337311 -1.52722978591919
0.856856882572174 -1.44197034835815
0.864864885807037 -1.34303617477417
0.872872889041901 -1.23127973079681
0.880880892276764 -1.10780501365662
0.888888895511627 -0.973974049091339
0.89689689874649 -0.83135998249054
0.904904901981354 -0.681748986244202
0.912912905216217 -0.527087330818176
0.92092090845108 -0.369482487440109
0.928928911685944 -0.211141645908356
0.936936914920807 -0.0543545335531235
0.94494491815567 0.098545029759407
0.952952980995178 0.245223522186279
0.960960984230042 0.38337031006813
0.968968987464905 0.510756134986877
0.976976990699768 0.625241935253143
0.984984993934631 0.724839687347412
0.992992997169495 0.807736039161682
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.71202540397644
0.00800800789147615 1.71003985404968
0.0160160157829523 1.70408487319946
0.024024024605751 1.69417107105255
0.0320320315659046 1.68031060695648
0.0400400385260582 1.66251945495605
0.0480480492115021 1.64082896709442
0.0560560561716557 1.61527013778687
0.0640640631318092 1.58589553833008
0.0720720738172531 1.55276477336884
0.0800800770521164 1.5159512758255
0.0880880877375603 1.47555065155029
0.0960960984230042 1.43167293071747
0.104104101657867 1.38445067405701
0.112112112343311 1.33404505252838
0.120120115578175 1.28064024448395
0.128128126263618 1.22444081306458
0.136136129498482 1.16568982601166
0.144144147634506 1.10465168952942
0.15215215086937 1.0416271686554
0.160160154104233 0.976937115192413
0.168168172240257 0.910940587520599
0.176176175475121 0.844015836715698
0.184184178709984 0.776572942733765
0.192192196846008 0.709037899971008
0.200200200080872 0.641864418983459
0.208208203315735 0.575518846511841
0.216216206550598 0.510477900505066
0.224224224686623 0.447228193283081
0.232232227921486 0.386261194944382
0.240240231156349 0.328062802553177
0.248248249292374 0.273108154535294
0.256256252527237 0.221865326166153
0.2642642557621 0.174773514270782
0.272272258996964 0.132255136966705
0.280280262231827 0.0946940630674362
0.288288295269012 0.0624367296695709
0.296296298503876 0.0357869789004326
0.304304301738739 0.0150027051568031
0.312312304973602 0.000285178422927856
0.320320308208466 -0.00822038948535919
0.328328311443329 -0.0104236900806427
0.336336344480515 -0.00630751997232437
0.344344347715378 0.00409029424190521
0.352352350950241 0.0206624940037727
0.360360354185104 0.0432390421628952
0.368368357419968 0.0715832859277725
0.376376360654831 0.105398699641228
0.384384393692017 0.144327431917191
0.39239239692688 0.187959596514702
0.400400400161743 0.235836356878281
0.408408403396606 0.287452459335327
0.41641640663147 0.342263013124466
0.424424409866333 0.399701714515686
0.432432413101196 0.45916873216629
0.440440446138382 0.520061433315277
0.448448449373245 0.581765711307526
0.456456452608109 0.643678545951843
0.464464455842972 0.705206036567688
0.472472459077835 0.765775978565216
0.480480462312698 0.824859499931335
0.488488495349884 0.881960451602936
0.496496498584747 0.936637878417969
0.504504501819611 0.988504528999329
0.512512505054474 1.0372439622879
0.520520508289337 1.08261001110077
0.5285285115242 1.12443363666534
0.536536514759064 1.16262769699097
0.544544577598572 1.19718945026398
0.552552580833435 1.22820794582367
0.560560584068298 1.25585126876831
0.568568587303162 1.28038334846497
0.576576590538025 1.30214524269104
0.584584593772888 1.3215594291687
0.592592597007751 1.33913242816925
0.600600600242615 1.35543394088745
0.608608603477478 1.3710972070694
0.616616606712341 1.38681101799011
0.624624609947205 1.40330600738525
0.632632613182068 1.42135047912598
0.640640616416931 1.44173216819763
0.648648679256439 1.46524965763092
0.656656682491302 1.49270367622375
0.664664685726166 1.52487504482269
0.672672688961029 1.56251728534698
0.680680692195892 1.60634613037109
0.688688695430756 1.65703058242798
0.696696698665619 1.71515560150146
0.704704701900482 1.78124976158142
0.712712705135345 1.85575032234192
0.720720708370209 1.93899202346802
0.728728711605072 2.03120970726013
0.736736714839935 2.13252449035645
0.744744777679443 2.24293947219849
0.752752780914307 2.36234211921692
0.76076078414917 2.49048924446106
0.768768787384033 2.62701606750488
0.776776790618896 2.7714364528656
0.78478479385376 2.92313241958618
0.792792797088623 3.08139061927795
0.800800800323486 3.24536919593811
0.80880880355835 3.41412663459778
0.816816806793213 3.58663582801819
0.824824810028076 3.76177453994751
0.832832813262939 3.93836784362793
0.840840816497803 4.1151704788208
0.848848879337311 4.29090023040771
0.856856882572174 4.4642391204834
0.864864885807037 4.63387060165405
0.872872889041901 4.79846715927124
0.880880892276764 4.95673131942749
0.888888895511627 5.10739469528198
0.89689689874649 5.24924898147583
0.904904901981354 5.3811354637146
0.912912905216217 5.50199747085571
0.92092090845108 5.61085557937622
0.928928911685944 5.70684003829956
0.936936914920807 5.78920936584473
0.94494491815567 5.85733222961426
0.952952980995178 5.91072654724121
0.960960984230042 5.94903755187988
0.968968987464905 5.97206830978394
0.976976990699768 5.97975587844849
0.984984993934631 5.97218942642212
0.992992997169495 5.94960832595825
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.68688297271729
0.00800800789147615 -2.6706006526947
0.0160160157829523 -2.62197685241699
0.024024024605751 -2.54167175292969
0.0320320315659046 -2.43077540397644
0.0400400385260582 -2.29079079627991
0.0480480492115021 -2.12361884117126
0.0560560561716557 -1.93153071403503
0.0640640631318092 -1.71714007854462
0.0720720738172531 -1.48335957527161
0.0800800770521164 -1.23337125778198
0.0880880877375603 -0.97058230638504
0.0960960984230042 -0.698577165603638
0.104104101657867 -0.421075463294983
0.112112112343311 -0.141873568296432
0.120120115578175 0.135195910930634
0.128128126263618 0.406319588422775
0.136136129498482 0.667753934860229
0.144144147634506 0.915870428085327
0.15215215086937 1.14720702171326
0.160160154104233 1.35850977897644
0.168168172240257 1.54678058624268
0.176176175475121 1.70930826663971
0.184184178709984 1.84370863437653
0.192192196846008 1.94795429706573
0.200200200080872 2.0203971862793
0.208208203315735 2.05979204177856
0.216216206550598 2.06531429290771
0.224224224686623 2.03655862808228
0.232232227921486 1.97355616092682
0.240240231156349 1.87676358222961
0.248248249292374 1.7470588684082
0.256256252527237 1.58573174476624
0.2642642557621 1.39445722103119
0.272272258996964 1.17528295516968
0.280280262231827 0.930593967437744
0.288288295269012 0.663081765174866
0.296296298503876 0.375717341899872
0.304304301738739 0.0716992914676666
0.312312304973602 -0.245575770735741
0.320320308208466 -0.572568714618683
0.328328311443329 -0.905629277229309
0.336336344480515 -1.24105310440063
0.344344347715378 -1.57512199878693
0.352352350950241 -1.90414905548096
0.360360354185104 -2.22453427314758
0.368368357419968 -2.53278779983521
0.376376360654831 -2.82559156417847
0.384384393692017 -3.09982824325562
0.39239239692688 -3.35261011123657
0.400400400161743 -3.58132886886597
0.408408403396606 -3.7836651802063
0.41641640663147 -3.95762705802917
0.424424409866333 -4.10156011581421
0.432432413101196 -4.21416330337524
0.440440446138382 -4.29450225830078
0.448448449373245 -4.34201288223267
0.456456452608109 -4.35650014877319
0.464464455842972 -4.33813714981079
0.472472459077835 -4.28745222091675
0.480480462312698 -4.20531749725342
0.488488495349884 -4.0929274559021
0.496496498584747 -3.95179128646851
0.504504501819611 -3.78368496894836
0.512512505054474 -3.59064817428589
0.520520508289337 -3.37493205070496
0.5285285115242 -3.13898873329163
0.536536514759064 -2.88541746139526
0.544544577598572 -2.61693596839905
0.552552580833435 -2.33636069297791
0.560560584068298 -2.04654359817505
0.568568587303162 -1.75036001205444
0.576576590538025 -1.45065903663635
0.584584593772888 -1.1502377986908
0.592592597007751 -0.851814746856689
0.600600600242615 -0.557983756065369
0.608608603477478 -0.271214962005615
0.616616606712341 0.00619757175445557
0.624624609947205 0.272139191627502
0.632632613182068 0.524696171283722
0.640640616416931 0.762171149253845
0.648648679256439 0.983095228672028
0.656656682491302 1.18621945381165
0.664664685726166 1.37054681777954
0.672672688961029 1.53530871868134
0.680680692195892 1.67997026443481
0.688688695430756 1.80422139167786
0.696696698665619 1.90797305107117
0.704704701900482 1.99133694171906
0.712712705135345 2.05462193489075
0.720720708370209 2.09830498695374
0.728728711605072 2.12302470207214
0.736736714839935 2.12955617904663
0.744744777679443 2.1187961101532
0.752752780914307 2.09173011779785
0.76076078414917 2.04942798614502
0.768768787384033 1.99301218986511
0.776776790618896 1.92364609241486
0.78478479385376 1.84250271320343
0.792792797088623 1.75075614452362
0.800800800323486 1.64956784248352
0.80880880355835 1.54005885124207
0.816816806793213 1.42331492900848
0.824824810028076 1.30035698413849
0.832832813262939 1.17214500904083
0.840840816497803 1.0395679473877
0.848848879337311 0.903438210487366
0.856856882572174 0.764492750167847
0.864864885807037 0.623389005661011
0.872872889041901 0.480711936950684
0.880880892276764 0.336978197097778
0.888888895511627 0.192633450031281
0.89689689874649 0.0480731725692749
0.904904901981354 -0.0963538289070129
0.912912905216217 -0.240347608923912
0.92092090845108 -0.383622348308563
0.928928911685944 -0.525916874408722
0.936936914920807 -0.666970252990723
0.94494491815567 -0.806514501571655
0.952952980995178 -0.944272041320801
0.960960984230042 -1.07992911338806
0.968968987464905 -1.21313428878784
0.976976990699768 -1.3435046672821
0.984984993934631 -1.47059369087219
0.992992997169495 -1.59390830993652
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.88391733169556
0.00800800789147615 -2.86470222473145
0.0160160157829523 -2.80733919143677
0.024024024605751 -2.71266651153564
0.0320320315659046 -2.58206510543823
0.0400400385260582 -2.41744518280029
0.0480480492115021 -2.22120785713196
0.0560560561716557 -1.99621963500977
0.0640640631318092 -1.74576115608215
0.0720720738172531 -1.47348713874817
0.0800800770521164 -1.18336188793182
0.0880880877375603 -0.879612386226654
0.0960960984230042 -0.566657841205597
0.104104101657867 -0.249047443270683
0.112112112343311 0.0686115622520447
0.120120115578175 0.381712913513184
0.128128126263618 0.685730338096619
0.136136129498482 0.976273655891418
0.144144147634506 1.24916744232178
0.15215215086937 1.50049293041229
0.160160154104233 1.72666907310486
0.168168172240257 1.92448472976685
0.176176175475121 2.09116458892822
0.184184178709984 2.2243926525116
0.192192196846008 2.32235980033875
0.200200200080872 2.38378286361694
0.208208203315735 2.4079282283783
0.216216206550598 2.39461708068848
0.224224224686623 2.34423589706421
0.232232227921486 2.25771713256836
0.240240231156349 2.13654279708862
0.248248249292374 1.98270678520203
0.256256252527237 1.79868960380554
0.2642642557621 1.58742892742157
0.272272258996964 1.35226273536682
0.280280262231827 1.09688782691956
0.288288295269012 0.825297594070435
0.296296298503876 0.541733145713806
0.304304301738739 0.250605791807175
0.312312304973602 -0.0435585528612137
0.320320308208466 -0.33619350194931
0.328328311443329 -0.622762799263
0.336336344480515 -0.898823022842407
0.344344347715378 -1.16009378433228
0.352352350950241 -1.40252280235291
0.360360354185104 -1.62235271930695
0.368368357419968 -1.81617093086243
0.376376360654831 -1.98096406459808
0.384384393692017 -2.11417531967163
0.39239239692688 -2.21372604370117
0.400400400161743 -2.27806663513184
0.408408403396606 -2.30619478225708
0.41641640663147 -2.29767370223999
0.424424409866333 -2.25263929367065
0.432432413101196 -2.17180800437927
0.440440446138382 -2.05646419525146
0.448448449373245 -1.90844619274139
0.456456452608109 -1.73011994361877
0.464464455842972 -1.52434921264648
0.472472459077835 -1.29446005821228
0.480480462312698 -1.04418659210205
0.488488495349884 -0.777626872062683
0.496496498584747 -0.49918457865715
0.504504501819611 -0.213496997952461
0.512512505054474 0.0746185630559921
0.520520508289337 0.360242962837219
0.5285285115242 0.63841587305069
0.536536514759064 0.90421462059021
0.544544577598572 1.15283143520355
0.552552580833435 1.3796215057373
0.560560584068298 1.58019709587097
0.568568587303162 1.75047290325165
0.576576590538025 1.88673734664917
0.584584593772888 1.98570442199707
0.592592597007751 2.04455828666687
0.600600600242615 2.06100463867188
0.608608603477478 2.03330373764038
0.616616606712341 1.96029543876648
0.624624609947205 1.84142410755157
0.632632613182068 1.67674899101257
0.640640616416931 1.46694505214691
0.648648679256439 1.21330237388611
0.656656682491302 0.917716503143311
0.664664685726166 0.582648515701294
0.672672688961029 0.211111783981323
0.680680692195892 -0.193364202976227
0.688688695430756 -0.626789569854736
0.696696698665619 -1.08475923538208
0.704704701900482 -1.56250238418579
0.712712705135345 -2.05496883392334
0.720720708370209 -2.55686044692993
0.728728711605072 -3.06272768974304
0.736736714839935 -3.56702709197998
0.744744777679443 -4.06418943405151
0.752752780914307 -4.54871082305908
0.76076078414917 -5.01520824432373
0.768768787384033 -5.45849466323853
0.776776790618896 -5.87364482879639
0.78478479385376 -6.25605773925781
0.792792797088623 -6.60152673721313
0.800800800323486 -6.9062819480896
0.80880880355835 -7.1670298576355
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.734450340271
0.856856882572174 -7.69374418258667
0.864864885807037 -7.6021876335144
0.872872889041901 -7.46124362945557
0.880880892276764 -7.27293395996094
0.888888895511627 -7.03983545303345
0.89689689874649 -6.76503133773804
0.904904901981354 -6.45208597183228
0.912912905216217 -6.10495805740356
0.92092090845108 -5.72799062728882
0.928928911685944 -5.3258171081543
0.936936914920807 -4.90332937240601
0.94494491815567 -4.46558666229248
0.952952980995178 -4.0177583694458
0.960960984230042 -3.56507253646851
0.968968987464905 -3.11272144317627
0.976976990699768 -2.66581177711487
0.984984993934631 -2.22930335998535
0.992992997169495 -1.80792880058289
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.515810966491699
0.00800800789147615 0.50047492980957
0.0160160157829523 0.454688638448715
0.024024024605751 0.379092067480087
0.0320320315659046 0.274758070707321
0.0400400385260582 0.143158704042435
0.0480480492115021 -0.0138345062732697
0.0560560561716557 -0.193984806537628
0.0640640631318092 -0.394715815782547
0.0720720738172531 -0.613134980201721
0.0800800770521164 -0.846083462238312
0.0880880877375603 -1.09015941619873
0.0960960984230042 -1.34176015853882
0.104104101657867 -1.59713590145111
0.112112112343311 -1.85243248939514
0.120120115578175 -2.1037290096283
0.128128126263618 -2.34709429740906
0.136136129498482 -2.57863163948059
0.144144147634506 -2.79453134536743
0.15215215086937 -2.9911003112793
0.160160154104233 -3.16483044624329
0.168168172240257 -3.31242942810059
0.176176175475121 -3.43085551261902
0.184184178709984 -3.51736736297607
0.192192196846008 -3.56955075263977
0.200200200080872 -3.58535146713257
0.208208203315735 -3.56310057640076
0.216216206550598 -3.50153541564941
0.224224224686623 -3.39982533454895
0.232232227921486 -3.25756144523621
0.240240231156349 -3.07479476928711
0.248248249292374 -2.85200977325439
0.256256252527237 -2.59014296531677
0.2642642557621 -2.2905580997467
0.272272258996964 -1.95504295825958
0.280280262231827 -1.58579659461975
0.288288295269012 -1.18538320064545
0.296296298503876 -0.756738901138306
0.304304301738739 -0.303111851215363
0.312312304973602 0.171950042247772
0.320320308208466 0.664656519889832
0.328328311443329 1.17100024223328
0.336336344480515 1.68680453300476
0.344344347715378 2.20776057243347
0.352352350950241 2.7294909954071
0.360360354185104 3.24757695198059
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.27669191360474
0.536536514759064 7.01612043380737
0.544544577598572 6.72038602828979
0.552552580833435 6.39239358901978
0.560560584068298 6.03526306152344
0.568568587303162 5.65234184265137
0.576576590538025 5.24712324142456
0.584584593772888 4.82324743270874
0.592592597007751 4.38444805145264
0.600600600242615 3.93449068069458
0.608608603477478 3.47717237472534
0.616616606712341 3.0162672996521
0.624624609947205 2.55546712875366
0.632632613182068 2.09838485717773
0.640640616416931 1.64850127696991
0.648648679256439 1.20911371707916
0.656656682491302 0.78336238861084
0.664664685726166 0.37413501739502
0.672672688961029 -0.0159085392951965
0.680680692195892 -0.384369730949402
0.688688695430756 -0.729133188724518
0.696696698665619 -1.0483705997467
0.704704701900482 -1.34055733680725
0.712712705135345 -1.60448694229126
0.720720708370209 -1.83924460411072
0.728728711605072 -2.0442419052124
0.736736714839935 -2.21918654441833
0.744744777679443 -2.36408162117004
0.752752780914307 -2.47922444343567
0.76076078414917 -2.56518054008484
0.768768787384033 -2.62277245521545
0.776776790618896 -2.65305376052856
0.78478479385376 -2.65730500221252
0.792792797088623 -2.63699817657471
0.800800800323486 -2.59376049041748
0.80880880355835 -2.52938890457153
0.816816806793213 -2.44577217102051
0.824824810028076 -2.34491586685181
0.832832813262939 -2.2288670539856
0.840840816497803 -2.09972453117371
0.848848879337311 -1.95959806442261
0.856856882572174 -1.81058430671692
0.864864885807037 -1.65473914146423
0.872872889041901 -1.49407124519348
0.880880892276764 -1.33049607276917
0.888888895511627 -1.16583585739136
0.89689689874649 -1.00179719924927
0.904904901981354 -0.839952886104584
0.912912905216217 -0.681739330291748
0.92092090845108 -0.528424918651581
0.928928911685944 -0.381131947040558
0.936936914920807 -0.240796223282814
0.94494491815567 -0.10820734500885
0.952952980995178 0.0160437449812889
0.960960984230042 0.131512939929962
0.968968987464905 0.237938031554222
0.976976990699768 0.335200190544128
0.984984993934631 0.423355937004089
0.992992997169495 0.50258880853653
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.36615514755249
0.00800800789147615 6.3646068572998
0.0160160157829523 6.35989570617676
0.024024024605751 6.35181379318237
0.0320320315659046 6.34002113342285
0.0400400385260582 6.32405710220337
0.0480480492115021 6.3033390045166
0.0560560561716557 6.27718353271484
0.0640640631318092 6.24482297897339
0.0720720738172531 6.20540523529053
0.0800800770521164 6.15803146362305
0.0880880877375603 6.10176515579224
0.0960960984230042 6.03565979003906
0.104104101657867 5.9587664604187
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.43801069259644
0.192192196846008 4.20362186431885
0.200200200080872 3.95512366294861
0.208208203315735 3.69335651397705
0.216216206550598 3.41936421394348
0.224224224686623 3.13438367843628
0.232232227921486 2.8398494720459
0.240240231156349 2.53736400604248
0.248248249292374 2.22870469093323
0.256256252527237 1.91579365730286
0.2642642557621 1.60068249702454
0.272272258996964 1.28553545475006
0.280280262231827 0.97259783744812
0.288288295269012 0.664182305335999
0.296296298503876 0.362635940313339
0.304304301738739 0.0703152716159821
0.312312304973602 -0.21044859290123
0.320320308208466 -0.47736120223999
0.328328311443329 -0.728215217590332
0.336336344480515 -0.960892915725708
0.344344347715378 -1.17341268062592
0.352352350950241 -1.36394476890564
0.360360354185104 -1.53083193302155
0.368368357419968 -1.67262351512909
0.376376360654831 -1.78807687759399
0.384384393692017 -1.87619256973267
0.39239239692688 -1.93620824813843
0.400400400161743 -1.96762490272522
0.408408403396606 -1.97020900249481
0.41641640663147 -1.94400095939636
0.424424409866333 -1.88930141925812
0.432432413101196 -1.80669164657593
0.440440446138382 -1.69700706005096
0.448448449373245 -1.56134760379791
0.456456452608109 -1.40104639530182
0.464464455842972 -1.21766829490662
0.472472459077835 -1.01298344135284
0.480480462312698 -0.788960635662079
0.488488495349884 -0.547732889652252
0.496496498584747 -0.291575193405151
0.504504501819611 -0.0228848233819008
0.512512505054474 0.255852818489075
0.520520508289337 0.542088985443115
0.5285285115242 0.833234667778015
0.536536514759064 1.12669169902802
0.544544577598572 1.41989374160767
0.552552580833435 1.71030306816101
0.560560584068298 1.99546873569489
0.568568587303162 2.27303647994995
0.576576590538025 2.54076647758484
0.584584593772888 2.7965669631958
0.592592597007751 3.03850626945496
0.600600600242615 3.26483106613159
0.608608603477478 3.47397232055664
0.616616606712341 3.66457319259644
0.624624609947205 3.83548545837402
0.632632613182068 3.98577213287354
0.640640616416931 4.11472034454346
0.648648679256439 4.221839427948
0.656656682491302 4.30684423446655
0.664664685726166 4.36966896057129
0.672672688961029 4.4104471206665
0.680680692195892 4.42950391769409
0.688688695430756 4.42734432220459
0.696696698665619 4.40463066101074
0.704704701900482 4.36218500137329
0.712712705135345 4.30095672607422
0.720720708370209 4.22200679779053
0.728728711605072 4.12648963928223
0.736736714839935 4.0156364440918
0.744744777679443 3.89073944091797
0.752752780914307 3.75311923027039
0.76076078414917 3.60411667823792
0.768768787384033 3.44508171081543
0.776776790618896 3.27733826637268
0.78478479385376 3.10219097137451
0.792792797088623 2.92088651657104
0.800800800323486 2.73463201522827
0.80880880355835 2.5445568561554
0.816816806793213 2.35172271728516
0.824824810028076 2.15711522102356
0.832832813262939 1.96162676811218
0.840840816497803 1.76607227325439
0.848848879337311 1.57118058204651
0.856856882572174 1.37759959697723
0.864864885807037 1.18588840961456
0.872872889041901 0.996546387672424
0.880880892276764 0.809998512268066
0.888888895511627 0.626616179943085
0.89689689874649 0.446711510419846
0.904904901981354 0.270569384098053
0.912912905216217 0.0984385833144188
0.92092090845108 -0.0694475248456001
0.928928911685944 -0.232858553528786
0.936936914920807 -0.391573399305344
0.94494491815567 -0.545341312885284
0.952952980995178 -0.693906009197235
0.960960984230042 -0.836963295936584
0.968968987464905 -0.974186956882477
0.976976990699768 -1.10519802570343
0.984984993934631 -1.22957372665405
0.992992997169495 -1.34684920310974
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.08837115764618
0.00800800789147615 -1.09892630577087
0.0160160157829523 -1.13042438030243
0.024024024605751 -1.18237996101379
0.0320320315659046 -1.25398457050323
0.0400400385260582 -1.34412658214569
0.0480480492115021 -1.45139193534851
0.0560560561716557 -1.57409846782684
0.0640640631318092 -1.71028804779053
0.0720720738172531 -1.85777938365936
0.0800800770521164 -2.01417660713196
0.0880880877375603 -2.17690086364746
0.0960960984230042 -2.34322714805603
0.104104101657867 -2.51030135154724
0.112112112343311 -2.67519974708557
0.120120115578175 -2.83493828773499
0.128128126263618 -2.98652052879333
0.136136129498482 -3.12698245048523
0.144144147634506 -3.25341272354126
0.15215215086937 -3.36299633979797
0.160160154104233 -3.45305752754211
0.168168172240257 -3.52107763290405
0.176176175475121 -3.56474208831787
0.184184178709984 -3.58196425437927
0.192192196846008 -3.57091236114502
0.200200200080872 -3.53004097938538
0.208208203315735 -3.45810627937317
0.216216206550598 -3.35419654846191
0.224224224686623 -3.21773529052734
0.232232227921486 -3.04849720001221
0.240240231156349 -2.84662866592407
0.248248249292374 -2.61263680458069
0.256256252527237 -2.34739828109741
0.2642642557621 -2.05215239524841
0.272272258996964 -1.72850167751312
0.280280262231827 -1.37839567661285
0.288288295269012 -1.00410640239716
0.296296298503876 -0.608234226703644
0.304304301738739 -0.193656444549561
0.312312304973602 0.236472606658936
0.320320308208466 0.678767800331116
0.328328311443329 1.12963271141052
0.336336344480515 1.58530175685883
0.344344347715378 2.04187107086182
0.352352350950241 2.49533343315125
0.360360354185104 2.94163155555725
0.368368357419968 3.3766770362854
0.376376360654831 3.79640436172485
0.384384393692017 4.19681358337402
0.39239239692688 4.57399749755859
0.400400400161743 4.92419767379761
0.408408403396606 5.24383115768433
0.41641640663147 5.52952194213867
0.424424409866333 5.77815914154053
0.432432413101196 5.98691272735596
0.440440446138382 6.15325736999512
0.448448449373245 6.27501964569092
0.456456452608109 6.3503851890564
0.464464455842972 6.37792634963989
0.472472459077835 6.35662269592285
0.480480462312698 6.28586626052856
0.488488495349884 6.16546869277954
0.496496498584747 5.99567651748657
0.504504501819611 5.77716445922852
0.512512505054474 5.51103782653809
0.520520508289337 5.19881391525269
0.5285285115242 4.84241390228271
0.536536514759064 4.4441614151001
0.544544577598572 4.00673580169678
0.552552580833435 3.53318762779236
0.560560584068298 3.02685856819153
0.568568587303162 2.49140572547913
0.576576590538025 1.93073010444641
0.584584593772888 1.34896087646484
0.592592597007751 0.750419318675995
0.600600600242615 0.139562681317329
0.608608603477478 -0.479036778211594
0.616616606712341 -1.1007399559021
0.624624609947205 -1.72089421749115
0.632632613182068 -2.33485746383667
0.640640616416931 -2.93804359436035
0.648648679256439 -3.52598714828491
0.656656682491302 -4.09432697296143
0.664664685726166 -4.63891935348511
0.672672688961029 -5.1558198928833
0.680680692195892 -5.64132738113403
0.688688695430756 -6.09203481674194
0.696696698665619 -6.50483703613281
0.704704701900482 -6.87696361541748
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.18612241744995
0.824824810028076 -6.88001585006714
0.832832813262939 -6.54117012023926
0.840840816497803 -6.17286825180054
0.848848879337311 -5.7785472869873
0.856856882572174 -5.36183023452759
0.864864885807037 -4.9264063835144
0.872872889041901 -4.47606658935547
0.880880892276764 -4.0146279335022
0.888888895511627 -3.54590559005737
0.89689689874649 -3.0736882686615
0.904904901981354 -2.60169816017151
0.912912905216217 -2.13353300094604
0.92092090845108 -1.67268574237823
0.928928911685944 -1.22246742248535
0.936936914920807 -0.786002635955811
0.94494491815567 -0.366206884384155
0.952952980995178 0.0342567414045334
0.960960984230042 0.412963718175888
0.968968987464905 0.767782628536224
0.976976990699768 1.09685838222504
0.984984993934631 1.39863085746765
0.992992997169495 1.67185962200165
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.33650422096252
0.00800800789147615 -2.3126392364502
0.0160160157829523 -2.24138116836548
0.024024024605751 -2.12375903129578
0.0320320315659046 -1.96146130561829
0.0400400385260582 -1.75681662559509
0.0480480492115021 -1.51277780532837
0.0560560561716557 -1.23286271095276
0.0640640631318092 -0.921118199825287
0.0720720738172531 -0.582059383392334
0.0800800770521164 -0.220622777938843
0.0880880877375603 0.157924681901932
0.0960960984230042 0.548028290271759
0.104104101657867 0.943941712379456
0.112112112343311 1.33979165554047
0.120120115578175 1.72966313362122
0.128128126263618 2.10767602920532
0.136136129498482 2.46806478500366
0.144144147634506 2.80525732040405
0.15215215086937 3.1139509677887
0.160160154104233 3.3891773223877
0.168168172240257 3.62638020515442
0.176176175475121 3.8214704990387
0.184184178709984 3.97088217735291
0.192192196846008 4.07162714004517
0.200200200080872 4.12132549285889
0.208208203315735 4.11825132369995
0.216216206550598 4.06134748458862
0.224224224686623 3.95024967193604
0.232232227921486 3.78528428077698
0.240240231156349 3.56747817993164
0.248248249292374 3.29852914810181
0.256256252527237 2.98080968856812
0.2642642557621 2.61731290817261
0.272272258996964 2.21163606643677
0.280280262231827 1.76792061328888
0.288288295269012 1.29080772399902
0.296296298503876 0.7853764295578
0.304304301738739 0.257080554962158
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62576532363892
0.464464455842972 -6.53743839263916
0.472472459077835 -6.39586925506592
0.480480462312698 -6.20341634750366
0.488488495349884 -5.96305656433105
0.496496498584747 -5.67833185195923
0.504504501819611 -5.35329723358154
0.512512505054474 -4.99248123168945
0.520520508289337 -4.60080623626709
0.5285285115242 -4.18354463577271
0.536536514759064 -3.74623417854309
0.544544577598572 -3.29460024833679
0.552552580833435 -2.83450818061829
0.560560584068298 -2.37185335159302
0.568568587303162 -1.9125063419342
0.576576590538025 -1.46222686767578
0.584584593772888 -1.0265976190567
0.592592597007751 -0.610950171947479
0.600600600242615 -0.220293462276459
0.608608603477478 0.1407430768013
0.616616606712341 0.467972159385681
0.624624609947205 0.757699489593506
0.632632613182068 1.00676321983337
0.640640616416931 1.2125768661499
0.648648679256439 1.37315928936005
0.656656682491302 1.48714983463287
0.664664685726166 1.55383014678955
0.672672688961029 1.57312607765198
0.680680692195892 1.54559862613678
0.688688695430756 1.4724372625351
0.696696698665619 1.35544037818909
0.704704701900482 1.19697940349579
0.712712705135345 0.999973118305206
0.720720708370209 0.76783275604248
0.728728711605072 0.504427373409271
0.736736714839935 0.214010000228882
0.744744777679443 -0.0988151431083679
0.752752780914307 -0.429190278053284
0.76076078414917 -0.772041916847229
0.768768787384033 -1.12217128276825
0.776776790618896 -1.4743093252182
0.78478479385376 -1.82319867610931
0.792792797088623 -2.16366291046143
0.800800800323486 -2.49067616462708
0.80880880355835 -2.79942035675049
0.816816806793213 -3.08536338806152
0.824824810028076 -3.34430932998657
0.832832813262939 -3.57245969772339
0.840840816497803 -3.76645612716675
0.848848879337311 -3.923424243927
0.856856882572174 -4.04101657867432
0.864864885807037 -4.11743259429932
0.872872889041901 -4.15144777297974
0.880880892276764 -4.14242076873779
0.888888895511627 -4.09030151367188
0.89689689874649 -3.99563097953796
0.904904901981354 -3.85953092575073
0.912912905216217 -3.68367886543274
0.92092090845108 -3.47029137611389
0.928928911685944 -3.22208857536316
0.936936914920807 -2.94225573539734
0.94494491815567 -2.63439559936523
0.952952980995178 -2.30247378349304
0.960960984230042 -1.95078122615814
0.968968987464905 -1.58386433124542
0.976976990699768 -1.20644783973694
0.984984993934631 -0.823401629924774
0.992992997169495 -0.439637333154678
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.195070207118988
0.00800800789147615 -0.190736770629883
0.0160160157829523 -0.177810370922089
0.024024024605751 -0.15652060508728
0.0320320315659046 -0.127251625061035
0.0400400385260582 -0.0905302166938782
0.0480480492115021 -0.0470155477523804
0.0560560561716557 0.00250804424285889
0.0640640631318092 0.057141900062561
0.0720720738172531 0.115897834300995
0.0800800770521164 0.177697747945786
0.0880880877375603 0.241410508751869
0.0960960984230042 0.305861681699753
0.104104101657867 0.36984583735466
0.112112112343311 0.4321648478508
0.120120115578175 0.491636544466019
0.128128126263618 0.547113239765167
0.136136129498482 0.597512066364288
0.144144147634506 0.641831278800964
0.15215215086937 0.679160475730896
0.160160154104233 0.708706557750702
0.168168172240257 0.729815483093262
0.176176175475121 0.741964221000671
0.184184178709984 0.744797766208649
0.192192196846008 0.738125443458557
0.200200200080872 0.721925735473633
0.208208203315735 0.69636332988739
0.216216206550598 0.661781013011932
0.224224224686623 0.618699193000793
0.232232227921486 0.567818939685822
0.240240231156349 0.510012328624725
0.248248249292374 0.446315467357635
0.256256252527237 0.377914935350418
0.2642642557621 0.30613774061203
0.272272258996964 0.232436060905457
0.280280262231827 0.158361256122589
0.288288295269012 0.0855591893196106
0.296296298503876 0.0157353132963181
0.304304301738739 -0.0493542551994324
0.312312304973602 -0.107939191162586
0.320320308208466 -0.158253237605095
0.328328311443329 -0.198548167943954
0.336336344480515 -0.227138727903366
0.344344347715378 -0.242406338453293
0.352352350950241 -0.242836177349091
0.360360354185104 -0.227030158042908
0.368368357419968 -0.193732291460037
0.376376360654831 -0.141848206520081
0.384384393692017 -0.0704594850540161
0.39239239692688 0.021155834197998
0.400400400161743 0.133513450622559
0.408408403396606 0.266914904117584
0.41641640663147 0.421425938606262
0.424424409866333 0.596893429756165
0.432432413101196 0.792925536632538
0.440440446138382 1.00888919830322
0.448448449373245 1.24393200874329
0.456456452608109 1.4969699382782
0.464464455842972 1.76670205593109
0.472472459077835 2.05162477493286
0.480480462312698 2.35004162788391
0.488488495349884 2.66008043289185
0.496496498584747 2.97971200942993
0.504504501819611 3.30676627159119
0.512512505054474 3.63896322250366
0.520520508289337 3.97392797470093
0.5285285115242 4.3092155456543
0.536536514759064 4.64233493804932
0.544544577598572 4.97079086303711
0.552552580833435 5.29207134246826
0.560560584068298 5.60371875762939
0.568568587303162 5.90332174301147
0.576576590538025 6.18855857849121
0.584584593772888 6.45720958709717
0.592592597007751 6.70717191696167
0.600600600242615 6.93651294708252
0.608608603477478 7.14344263076782
0.616616606712341 7.32637119293213
0.624624609947205 7.48389530181885
0.632632613182068 7.6148247718811
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.26180410385132
0.76076078414917 5.98455333709717
0.768768787384033 5.6924295425415
0.776776790618896 5.38741064071655
0.78478479385376 5.07150506973267
0.792792797088623 4.74673843383789
0.800800800323486 4.41512489318848
0.80880880355835 4.07867193222046
0.816816806793213 3.73932600021362
0.824824810028076 3.39899492263794
0.832832813262939 3.05950093269348
0.840840816497803 2.72259521484375
0.848848879337311 2.38991904258728
0.856856882572174 2.06302928924561
0.864864885807037 1.7433443069458
0.872872889041901 1.43216931819916
0.880880892276764 1.13069009780884
0.888888895511627 0.839952290058136
0.89689689874649 0.560874581336975
0.904904901981354 0.294246524572372
0.912912905216217 0.0407138764858246
0.92092090845108 -0.199184432625771
0.928928911685944 -0.425052106380463
0.936936914920807 -0.636599540710449
0.94494491815567 -0.833651959896088
0.952952980995178 -1.01614356040955
0.960960984230042 -1.18410015106201
0.968968987464905 -1.33763635158539
0.976976990699768 -1.47694849967957
0.984984993934631 -1.60229921340942
0.992992997169495 -1.71401703357697
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.8229478597641
0.00800800789147615 -1.80762314796448
0.0160160157829523 -1.76187181472778
0.024024024605751 -1.68634748458862
0.0320320315659046 -1.5821385383606
0.0400400385260582 -1.45073795318604
0.0480480492115021 -1.29403924942017
0.0560560561716557 -1.11429262161255
0.0640640631318092 -0.914088010787964
0.0720720738172531 -0.69631290435791
0.0800800770521164 -0.464110225439072
0.0880880877375603 -0.220840752124786
0.0960960984230042 0.0299707651138306
0.104104101657867 0.284676820039749
0.112112112343311 0.539564788341522
0.120120115578175 0.790904998779297
0.128128126263618 1.03500008583069
0.136136129498482 1.26824295520782
0.144144147634506 1.48715698719025
0.15215215086937 1.68845427036285
0.160160154104233 1.86907494068146
0.168168172240257 2.02622818946838
0.176176175475121 2.15743494033813
0.184184178709984 2.26055860519409
0.192192196846008 2.33383512496948
0.200200200080872 2.37589836120605
0.208208203315735 2.38579440116882
0.216216206550598 2.36300230026245
0.224224224686623 2.30742812156677
0.232232227921486 2.21941947937012
0.240240231156349 2.0997519493103
0.248248249292374 1.94961738586426
0.256256252527237 1.77061295509338
0.2642642557621 1.56471419334412
0.272272258996964 1.33424854278564
0.280280262231827 1.08186304569244
0.288288295269012 0.810489296913147
0.296296298503876 0.523301482200623
0.304304301738739 0.223673045635223
0.312312304973602 -0.0848669037222862
0.320320308208466 -0.398685067892075
0.328328311443329 -0.714090585708618
0.336336344480515 -1.02738356590271
0.344344347715378 -1.33490574359894
0.352352350950241 -1.63309025764465
0.360360354185104 -1.91850900650024
0.368368357419968 -2.18791151046753
0.376376360654831 -2.43827247619629
0.384384393692017 -2.66683316230774
0.39239239692688 -2.87112259864807
0.400400400161743 -3.04900717735291
0.408408403396606 -3.1986985206604
0.41641640663147 -3.31878137588501
0.424424409866333 -3.40823292732239
0.432432413101196 -3.46642684936523
0.440440446138382 -3.49313116073608
0.448448449373245 -3.48852062225342
0.456456452608109 -3.4531614780426
0.464464455842972 -3.38799262046814
0.472472459077835 -3.29432034492493
0.480480462312698 -3.17378520965576
0.488488495349884 -3.02833819389343
0.496496498584747 -2.86021256446838
0.504504501819611 -2.6718761920929
0.512512505054474 -2.46601247787476
0.520520508289337 -2.24545860290527
0.5285285115242 -2.01317667961121
0.536536514759064 -1.77220439910889
0.544544577598572 -1.52560698986053
0.552552580833435 -1.27644753456116
0.560560584068298 -1.0277156829834
0.568568587303162 -0.782308578491211
0.576576590538025 -0.542979419231415
0.584584593772888 -0.312299191951752
0.592592597007751 -0.0926253795623779
0.600600600242615 0.11393541097641
0.608608603477478 0.305555641651154
0.616616606712341 0.48070102930069
0.624624609947205 0.638164401054382
0.632632613182068 0.777067244052887
0.640640616416931 0.896874606609344
0.648648679256439 0.997401654720306
0.656656682491302 1.07879877090454
0.664664685726166 1.14156520366669
0.672672688961029 1.18652021884918
0.680680692195892 1.21479713916779
0.688688695430756 1.22781276702881
0.696696698665619 1.2272527217865
0.704704701900482 1.21503341197968
0.712712705135345 1.19327306747437
0.720720708370209 1.16425824165344
0.728728711605072 1.13039970397949
0.736736714839935 1.09420239925385
0.744744777679443 1.05820989608765
0.752752780914307 1.0249787569046
0.76076078414917 0.997025609016418
0.768768787384033 0.97679328918457
0.776776790618896 0.966605305671692
0.78478479385376 0.968630790710449
0.792792797088623 0.984846591949463
0.800800800323486 1.01701426506042
0.80880880355835 1.06663131713867
0.816816806793213 1.13492739200592
0.824824810028076 1.22282683849335
0.832832813262939 1.3309371471405
0.840840816497803 1.45953619480133
0.848848879337311 1.60856795310974
0.856856882572174 1.77762627601624
0.864864885807037 1.96598029136658
0.872872889041901 2.17255854606628
0.880880892276764 2.3959743976593
0.888888895511627 2.63453435897827
0.89689689874649 2.88627171516418
0.904904901981354 3.1489474773407
0.912912905216217 3.42011451721191
0.92092090845108 3.69711184501648
0.928928911685944 3.97712230682373
0.936936914920807 4.25720500946045
0.94494491815567 4.53433656692505
0.952952980995178 4.80544233322144
0.960960984230042 5.06744813919067
0.968968987464905 5.31730556488037
0.976976990699768 5.55205631256104
0.984984993934631 5.76884841918945
0.992992997169495 5.96499061584473
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -5.14031410217285
0.00800800789147615 -5.11859130859375
0.0160160157829523 -5.05369186401367
0.024024024605751 -4.94642543792725
0.0320320315659046 -4.79812860488892
0.0400400385260582 -4.6106424331665
0.0480480492115021 -4.38629484176636
0.0560560561716557 -4.12787628173828
0.0640640631318092 -3.83858919143677
0.0720720738172531 -3.52202177047729
0.0800800770521164 -3.18208789825439
0.0880880877375603 -2.82298851013184
0.0960960984230042 -2.44915270805359
0.104104101657867 -2.06517958641052
0.112112112343311 -1.67577934265137
0.120120115578175 -1.28572833538055
0.128128126263618 -0.899779617786407
0.136136129498482 -0.522626042366028
0.144144147634506 -0.158835589885712
0.15215215086937 0.187206119298935
0.160160154104233 0.511357665061951
0.168168172240257 0.809762358665466
0.176176175475121 1.07889413833618
0.184184178709984 1.31561970710754
0.192192196846008 1.5172084569931
0.200200200080872 1.68138265609741
0.208208203315735 1.8063417673111
0.216216206550598 1.89077365398407
0.224224224686623 1.93387460708618
0.232232227921486 1.93534922599792
0.240240231156349 1.89541888237
0.248248249292374 1.81480228900909
0.256256252527237 1.69471621513367
0.2642642557621 1.5368378162384
0.272272258996964 1.34329783916473
0.280280262231827 1.11663103103638
0.288288295269012 0.859743654727936
0.296296298503876 0.57588654756546
0.304304301738739 0.268583834171295
0.312312304973602 -0.0583978593349457
0.320320308208466 -0.401097863912582
0.328328311443329 -0.755445539951324
0.336336344480515 -1.11727440357208
0.344344347715378 -1.48240685462952
0.352352350950241 -1.8467013835907
0.360360354185104 -2.20610380172729
0.368368357419968 -2.5567045211792
0.376376360654831 -2.89478325843811
0.384384393692017 -3.21686792373657
0.39239239692688 -3.5197606086731
0.400400400161743 -3.80059242248535
0.408408403396606 -4.05684614181519
0.41641640663147 -4.28639507293701
0.424424409866333 -4.48752307891846
0.432432413101196 -4.65892934799194
0.440440446138382 -4.79976749420166
0.448448449373245 -4.90961694717407
0.456456452608109 -4.98850774765015
0.464464455842972 -5.03690719604492
0.472472459077835 -5.05569553375244
0.480480462312698 -5.04616165161133
0.488488495349884 -5.00996541976929
0.496496498584747 -4.94911527633667
0.504504501819611 -4.86594104766846
0.512512505054474 -4.76303625106812
0.520520508289337 -4.64323329925537
0.5285285115242 -4.50954818725586
0.536536514759064 -4.36514043807983
0.544544577598572 -4.21325922012329
0.552552580833435 -4.05720186233521
0.560560584068298 -3.90024304389954
0.568568587303162 -3.74562215805054
0.576576590538025 -3.59645175933838
0.584584593772888 -3.4557089805603
0.592592597007751 -3.32616424560547
0.600600600242615 -3.21035766601562
0.608608603477478 -3.11056280136108
0.616616606712341 -3.02874255180359
0.624624609947205 -2.96653127670288
0.632632613182068 -2.92520070075989
0.640640616416931 -2.90565824508667
0.648648679256439 -2.90842652320862
0.656656682491302 -2.93363761901855
0.664664685726166 -2.98102569580078
0.672672688961029 -3.04995083808899
0.680680692195892 -3.13939118385315
0.688688695430756 -3.24796986579895
0.696696698665619 -3.37397623062134
0.704704701900482 -3.51537680625916
0.712712705135345 -3.6698784828186
0.720720708370209 -3.83492684364319
0.728728711605072 -4.00777101516724
0.736736714839935 -4.18549156188965
0.744744777679443 -4.36504554748535
0.752752780914307 -4.54331064224243
0.76076078414917 -4.71715307235718
0.768768787384033 -4.88342428207397
0.776776790618896 -5.03905963897705
0.78478479385376 -5.18109464645386
0.792792797088623 -5.30671834945679
0.800800800323486 -5.41330051422119
0.80880880355835 -5.49844837188721
0.816816806793213 -5.5600380897522
0.824824810028076 -5.59622764587402
0.832832813262939 -5.60551166534424
0.840840816497803 -5.58671855926514
0.848848879337311 -5.53903913497925
0.856856882572174 -5.46204042434692
0.864864885807037 -5.35567092895508
0.872872889041901 -5.22025299072266
0.880880892276764 -5.05649137496948
0.888888895511627 -4.86545562744141
0.89689689874649 -4.64856290817261
0.904904901981354 -4.40757656097412
0.912912905216217 -4.14454698562622
0.92092090845108 -3.86182165145874
0.928928911685944 -3.56198716163635
0.936936914920807 -3.24784159660339
0.94494491815567 -2.92236161231995
0.952952980995178 -2.5886402130127
0.960960984230042 -2.24988031387329
0.968968987464905 -1.90931344032288
0.976976990699768 -1.57017874717712
0.984984993934631 -1.23567366600037
0.992992997169495 -0.908899247646332
};



\addplot [semithick, gray]
table {%
0 7.42668533325195
0.00800800789147615 7.41771984100342
0.0160160157829523 7.39086771011353
0.024024024605751 7.34622764587402
0.0320320315659046 7.28398036956787
0.0400400385260582 7.20437288284302
0.0480480492115021 7.10771751403809
0.0560560561716557 6.99441432952881
0.0640640631318092 6.86491632461548
0.0720720738172531 6.71975994110107
0.0800800770521164 6.55954885482788
0.0880880877375603 6.38495826721191
0.0960960984230042 6.19672966003418
0.104104101657867 5.99568557739258
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.43801069259644
0.192192196846008 4.20362186431885
0.200200200080872 4.12132549285889
0.208208203315735 4.11825132369995
0.216216206550598 4.06134748458862
0.224224224686623 3.95024967193604
0.232232227921486 3.78528428077698
0.240240231156349 3.56747817993164
0.248248249292374 3.29852914810181
0.256256252527237 2.98080968856812
0.2642642557621 2.61731290817261
0.272272258996964 2.21163606643677
0.280280262231827 1.76792061328888
0.288288295269012 1.29080772399902
0.296296298503876 0.7853764295578
0.304304301738739 0.279054462909698
0.312312304973602 0.250602036714554
0.320320308208466 0.742035388946533
0.328328311443329 1.23387277126312
0.336336344480515 1.7378054857254
0.344344347715378 2.24627494812012
0.352352350950241 2.75371122360229
0.360360354185104 3.25563883781433
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.27669191360474
0.536536514759064 7.01612043380737
0.544544577598572 6.72038602828979
0.552552580833435 6.88034915924072
0.560560584068298 7.27602338790894
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.48006582260132
0.76076078414917 6.44186401367188
0.768768787384033 6.36896467208862
0.776776790618896 6.26066446304321
0.78478479385376 6.11665105819702
0.792792797088623 6.1718282699585
0.800800800323486 6.27737045288086
0.80880880355835 6.33734512329102
0.816816806793213 6.35063934326172
0.824824810028076 6.31669998168945
0.832832813262939 6.2355432510376
0.840840816497803 6.10776472091675
0.848848879337311 5.93451881408691
0.856856882572174 5.71753263473511
0.864864885807037 5.45904397964478
0.872872889041901 5.24976253509521
0.880880892276764 5.32745790481567
0.888888895511627 5.43678951263428
0.89689689874649 5.51464128494263
0.904904901981354 5.55990171432495
0.912912905216217 5.57175970077515
0.92092090845108 5.61085557937622
0.928928911685944 5.70684003829956
0.936936914920807 5.78920936584473
0.94494491815567 5.85733222961426
0.952952980995178 5.91072654724121
0.960960984230042 5.94903755187988
0.968968987464905 5.97206830978394
0.976976990699768 5.97975587844849
0.984984993934631 5.97218942642212
0.992992997169495 5.96499061584473
};
\end{axis}

\end{tikzpicture}


==> Figures/final/exploration_beginning.tex <==

\pgfplotsset{
    colormap={coolwarm}{
        rgb255(0cm)=(59,76,192)
        rgb255(1cm)=(68,90,204)
        rgb255(2cm)=(77,104,215)
        rgb255(3cm)=(87,117,225)
        rgb255(4cm)=(98,130,234)
        rgb255(5cm)=(108,142,241)
        rgb255(6cm)=(119,154,247)
        rgb255(7cm)=(130,165,251)
        rgb255(8cm)=(141,176,254)
        rgb255(9cm)=(152,185,255)
        rgb255(10cm)=(163,194,255)
        rgb255(11cm)=(174,201,253)
        rgb255(12cm)=(184,208,249)
        rgb255(13cm)=(194,213,244)
        rgb255(14cm)=(204,217,238)
        rgb255(15cm)=(213,219,230)
        rgb255(16cm)=(221,221,221)
        rgb255(17cm)=(229,216,209)
        rgb255(18cm)=(236,211,197)
        rgb255(19cm)=(241,204,185)
        rgb255(20cm)=(245,196,173)
        rgb255(21cm)=(247,187,160)
        rgb255(22cm)=(247,177,148)
        rgb255(23cm)=(247,166,135)
        rgb255(24cm)=(244,154,123)
        rgb255(25cm)=(241,141,111)
        rgb255(26cm)=(236,127,99)
        rgb255(27cm)=(229,112,88)
        rgb255(28cm)=(222,96,77)
        rgb255(29cm)=(213,80,66)
        rgb255(30cm)=(203,62,56)
        rgb255(31cm)=(192,40,47)
        rgb255(32cm)=(180,4,38)
    }
}

% --- figure ---
\begin{tikzpicture}

% main plot
\begin{axis}[
name=main,
    xmin=0.15, xmax=0.35,
    ymin=0.25, ymax=0.60,
    axis lines=left,
    % xlabel={$K_\alpha$},
    ylabel={\footnotesize{Parameter~2}},
    width=2.5cm,  %0.45\textwidth,
    height=2.5cm,  %0.45\textwidth,
    scale only axis,
        xtick=\empty,        % remove ticks (1.00)
    xticklabels=\empty,  % remove labels (1.00)
]

\addplot graphics[
    xmin=0.15, xmax=0.35,
    ymin=0.25, ymax=0.60
] {Figures/final/intro_exploration.pdf};

\end{axis}

colorbar (placed manually to the right)
\begin{axis}[
at={(main.east)},
anchor=west,
xshift=1mm,
hide axis,
    scale only axis,
    height=2.5cm,  %0.45\textwidth,
    width=0.01cm,  %0.05\textwidth,
    colormap name=coolwarm,
    colorbar,
    point meta min=0.7, % <-- set your z_min
    point meta max=1.0, % <-- set your max
    colorbar style={
        ytick={0.7,1.0},
        yticklabels={Low,High},
    }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> Figures/final/exploration_end.tex <==

\pgfplotsset{
    colormap={coolwarm}{
        rgb255(0cm)=(59,76,192)
        rgb255(1cm)=(68,90,204)
        rgb255(2cm)=(77,104,215)
        rgb255(3cm)=(87,117,225)
        rgb255(4cm)=(98,130,234)
        rgb255(5cm)=(108,142,241)
        rgb255(6cm)=(119,154,247)
        rgb255(7cm)=(130,165,251)
        rgb255(8cm)=(141,176,254)
        rgb255(9cm)=(152,185,255)
        rgb255(10cm)=(163,194,255)
        rgb255(11cm)=(174,201,253)
        rgb255(12cm)=(184,208,249)
        rgb255(13cm)=(194,213,244)
        rgb255(14cm)=(204,217,238)
        rgb255(15cm)=(213,219,230)
        rgb255(16cm)=(221,221,221)
        rgb255(17cm)=(229,216,209)
        rgb255(18cm)=(236,211,197)
        rgb255(19cm)=(241,204,185)
        rgb255(20cm)=(245,196,173)
        rgb255(21cm)=(247,187,160)
        rgb255(22cm)=(247,177,148)
        rgb255(23cm)=(247,166,135)
        rgb255(24cm)=(244,154,123)
        rgb255(25cm)=(241,141,111)
        rgb255(26cm)=(236,127,99)
        rgb255(27cm)=(229,112,88)
        rgb255(28cm)=(222,96,77)
        rgb255(29cm)=(213,80,66)
        rgb255(30cm)=(203,62,56)
        rgb255(31cm)=(192,40,47)
        rgb255(32cm)=(180,4,38)
    }
}

% --- figure ---
\begin{tikzpicture}

% main plot
\begin{axis}[
name=main,
    xmin=0.15, xmax=0.35,
    ymin=0.25, ymax=0.60,
    axis lines=left,
    xlabel={\footnotesize{Parameter~1}},
    ylabel={\footnotesize{Parameter~2}},
    width=2.5cm,  %0.45\textwidth,
    height=2.5cm,  %0.45\textwidth,
    scale only axis,
]

\addplot graphics[
    xmin=0.15, xmax=0.35,
    ymin=0.25, ymax=0.60
] {Figures/final/intro_exploration_end.pdf};

\end{axis}

% colorbar (placed manually to the right)
\begin{axis}[
at={(main.east)},
anchor=west,
xshift=1mm,
hide axis,
    scale only axis,
    height=2.5cm,  %0.45\textwidth,
    width=0.01cm,  %0.05\textwidth,
    colormap name=coolwarm,
    colorbar,
    point meta min=0.7, % <-- set your z_min
    point meta max=1.0, % <-- set your max
    colorbar style={
        ytick={0.7,1.0},
        yticklabels={Low,High},
        }
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}

\end{tikzpicture}

==> Figures/final/numerical_example_beginning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.326082038879395, ymax=0.26040678024292,
ytick style={color=black},
ytick={-0.2,0,0.2}, 
yticklabels={-0.2,0,0.2}, 
xtick=\empty,
xticklabels=\empty,
width=8cm,
height=4cm,
% xlabel={Parameter},
ylabel={Reward}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
};
\path [draw=aaltoGray, fill=aaltoGray, opacity=0.1]
(axis cs:0,0.233211040496826)
--(axis cs:0,-0.299423456192017)
--(axis cs:0.00800800789147615,-0.216134622693062)
--(axis cs:0.0160160157829523,-0.166113242506981)
--(axis cs:0.024024024605751,-0.173413813114166)
--(axis cs:0.0320320315659046,-0.173849686980247)
--(axis cs:0.0400400385260582,-0.185134813189507)
--(axis cs:0.0480480492115021,-0.185292139649391)
--(axis cs:0.0560560561716557,-0.176834359765053)
--(axis cs:0.0640640631318092,-0.165842160582542)
--(axis cs:0.0720720738172531,-0.175504311919212)
--(axis cs:0.0800800770521164,-0.183612793684006)
--(axis cs:0.0880880877375603,-0.190080195665359)
--(axis cs:0.0960960984230042,-0.194900125265121)
--(axis cs:0.104104101657867,-0.198129594326019)
--(axis cs:0.112112112343311,-0.199827328324318)
--(axis cs:0.120120115578175,-0.200052082538605)
--(axis cs:0.128128126263618,-0.198862612247467)
--(axis cs:0.136136129498482,-0.196317583322525)
--(axis cs:0.144144147634506,-0.199629694223404)
--(axis cs:0.15215215086937,-0.206069052219391)
--(axis cs:0.160160154104233,-0.209776997566223)
--(axis cs:0.168168172240257,-0.210487768054008)
--(axis cs:0.176176175475121,-0.208096385002136)
--(axis cs:0.184184178709984,-0.202869489789009)
--(axis cs:0.192192196846008,-0.195126116275787)
--(axis cs:0.200200200080872,-0.185185357928276)
--(axis cs:0.208208203315735,-0.188973695039749)
--(axis cs:0.216216206550598,-0.196653917431831)
--(axis cs:0.224224224686623,-0.203508779406548)
--(axis cs:0.232232227921486,-0.209219336509705)
--(axis cs:0.240240231156349,-0.213466808199883)
--(axis cs:0.248248249292374,-0.215932369232178)
--(axis cs:0.256256252527237,-0.216328129172325)
--(axis cs:0.2642642557621,-0.214608356356621)
--(axis cs:0.272272258996964,-0.210842207074165)
--(axis cs:0.280280262231827,-0.20509922504425)
--(axis cs:0.288288295269012,-0.203508526086807)
--(axis cs:0.296296298503876,-0.199491322040558)
--(axis cs:0.304304301738739,-0.192703187465668)
--(axis cs:0.312312304973602,-0.202762499451637)
--(axis cs:0.320320308208466,-0.214260086417198)
--(axis cs:0.328328311443329,-0.22254154086113)
--(axis cs:0.336336344480515,-0.227009907364845)
--(axis cs:0.344344347715378,-0.227478057146072)
--(axis cs:0.352352350950241,-0.224327608942986)
--(axis cs:0.360360354185104,-0.21798200905323)
--(axis cs:0.368368357419968,-0.208864763379097)
--(axis cs:0.376376360654831,-0.197399377822876)
--(axis cs:0.384384393692017,-0.184009328484535)
--(axis cs:0.39239239692688,-0.169118136167526)
--(axis cs:0.400400400161743,-0.164820700883865)
--(axis cs:0.408408403396606,-0.16282032430172)
--(axis cs:0.41641640663147,-0.157890409231186)
--(axis cs:0.424424409866333,-0.149798274040222)
--(axis cs:0.432432413101196,-0.1408970952034)
--(axis cs:0.440440446138382,-0.130516976118088)
--(axis cs:0.448448449373245,-0.118780329823494)
--(axis cs:0.456456452608109,-0.113839998841286)
--(axis cs:0.464464455842972,-0.106957510113716)
--(axis cs:0.472472459077835,-0.0980158299207687)
--(axis cs:0.480480462312698,-0.0870519727468491)
--(axis cs:0.488488495349884,-0.0741029754281044)
--(axis cs:0.496496498584747,-0.0592059679329395)
--(axis cs:0.504504501819611,-0.0451406389474869)
--(axis cs:0.512512505054474,-0.0290602799504995)
--(axis cs:0.520520508289337,-0.010324003174901)
--(axis cs:0.5285285115242,0.0069094579666853)
--(axis cs:0.536536514759064,-0.010136354714632)
--(axis cs:0.544544577598572,-0.0365331619977951)
--(axis cs:0.552552580833435,-0.062661275267601)
--(axis cs:0.560560584068298,-0.0877242833375931)
--(axis cs:0.568568587303162,-0.110925622284412)
--(axis cs:0.576576590538025,-0.131468668580055)
--(axis cs:0.584584593772888,-0.148557588458061)
--(axis cs:0.592592597007751,-0.161678373813629)
--(axis cs:0.600600600242615,-0.171029090881348)
--(axis cs:0.608608603477478,-0.176918417215347)
--(axis cs:0.616616606712341,-0.179655060172081)
--(axis cs:0.624624609947205,-0.179547637701035)
--(axis cs:0.632632613182068,-0.176904901862144)
--(axis cs:0.640640616416931,-0.172035440802574)
--(axis cs:0.648648679256439,-0.170031875371933)
--(axis cs:0.656656682491302,-0.181424543261528)
--(axis cs:0.664664685726166,-0.190378159284592)
--(axis cs:0.672672688961029,-0.196482092142105)
--(axis cs:0.680680692195892,-0.199753940105438)
--(axis cs:0.688688695430756,-0.200431808829308)
--(axis cs:0.696696698665619,-0.198755547404289)
--(axis cs:0.704704701900482,-0.194965153932571)
--(axis cs:0.712712705135345,-0.189300462603569)
--(axis cs:0.720720708370209,-0.182001382112503)
--(axis cs:0.728728711605072,-0.173307836055756)
--(axis cs:0.736736714839935,-0.170910775661469)
--(axis cs:0.744744777679443,-0.177627176046371)
--(axis cs:0.752752780914307,-0.18530410528183)
--(axis cs:0.76076078414917,-0.191354274749756)
--(axis cs:0.768768787384033,-0.195741653442383)
--(axis cs:0.776776790618896,-0.198437467217445)
--(axis cs:0.78478479385376,-0.199413031339645)
--(axis cs:0.792792797088623,-0.198639705777168)
--(axis cs:0.800800800323486,-0.196088701486588)
--(axis cs:0.80880880355835,-0.191731408238411)
--(axis cs:0.816816806793213,-0.185539066791534)
--(axis cs:0.824824810028076,-0.177544102072716)
--(axis cs:0.832832813262939,-0.183632299304008)
--(axis cs:0.840840816497803,-0.186148554086685)
--(axis cs:0.848848879337311,-0.185174003243446)
--(axis cs:0.856856882572174,-0.18094065785408)
--(axis cs:0.864864885807037,-0.17368046939373)
--(axis cs:0.872872889041901,-0.170201271772385)
--(axis cs:0.880880892276764,-0.168126657605171)
--(axis cs:0.888888895511627,-0.164328888058662)
--(axis cs:0.89689689874649,-0.163402199745178)
--(axis cs:0.904904901981354,-0.160437509417534)
--(axis cs:0.912912905216217,-0.158332318067551)
--(axis cs:0.92092090845108,-0.153463274240494)
--(axis cs:0.928928911685944,-0.159596130251884)
--(axis cs:0.936936914920807,-0.167296394705772)
--(axis cs:0.94494491815567,-0.172339484095573)
--(axis cs:0.952952980995178,-0.18113648891449)
--(axis cs:0.960960984230042,-0.182910576462746)
--(axis cs:0.968968987464905,-0.18023706972599)
--(axis cs:0.976976990699768,-0.185256987810135)
--(axis cs:0.984984993934631,-0.213686391711235)
--(axis cs:0.992992997169495,-0.240889430046082)
--(axis cs:0.992992997169495,0.21340773999691)
--(axis cs:0.992992997169495,0.21340773999691)
--(axis cs:0.984984993934631,0.193464189767838)
--(axis cs:0.976976990699768,0.193159982562065)
--(axis cs:0.968968987464905,0.191247925162315)
--(axis cs:0.960960984230042,0.180714711546898)
--(axis cs:0.952952980995178,0.170213937759399)
--(axis cs:0.94494491815567,0.179453641176224)
--(axis cs:0.936936914920807,0.191563919186592)
--(axis cs:0.928928911685944,0.200205162167549)
--(axis cs:0.92092090845108,0.206369206309319)
--(axis cs:0.912912905216217,0.211028873920441)
--(axis cs:0.904904901981354,0.214650571346283)
--(axis cs:0.89689689874649,0.217151284217834)
--(axis cs:0.888888895511627,0.218420296907425)
--(axis cs:0.880880892276764,0.218347117304802)
--(axis cs:0.872872889041901,0.216821074485779)
--(axis cs:0.864864885807037,0.213731482625008)
--(axis cs:0.856856882572174,0.208967864513397)
--(axis cs:0.848848879337311,0.202419504523277)
--(axis cs:0.840840816497803,0.19679220020771)
--(axis cs:0.832832813262939,0.19688206911087)
--(axis cs:0.824824810028076,0.192056551575661)
--(axis cs:0.816816806793213,0.193006992340088)
--(axis cs:0.80880880355835,0.197970435023308)
--(axis cs:0.800800800323486,0.201349824666977)
--(axis cs:0.792792797088623,0.203400269150734)
--(axis cs:0.78478479385376,0.204376757144928)
--(axis cs:0.776776790618896,0.204534336924553)
--(axis cs:0.768768787384033,0.20412802696228)
--(axis cs:0.76076078414917,0.203412756323814)
--(axis cs:0.752752780914307,0.202643677592278)
--(axis cs:0.744744777679443,0.202056303620338)
--(axis cs:0.736736714839935,0.201651394367218)
--(axis cs:0.728728711605072,0.201273962855339)
--(axis cs:0.720720708370209,0.200766205787659)
--(axis cs:0.712712705135345,0.199970364570618)
--(axis cs:0.704704701900482,0.200798630714417)
--(axis cs:0.696696698665619,0.208892658352852)
--(axis cs:0.688688695430756,0.214707612991333)
--(axis cs:0.680680692195892,0.217926949262619)
--(axis cs:0.672672688961029,0.218234315514565)
--(axis cs:0.664664685726166,0.215315341949463)
--(axis cs:0.656656682491302,0.209108233451843)
--(axis cs:0.648648679256439,0.200041890144348)
--(axis cs:0.640640616416931,0.188601389527321)
--(axis cs:0.632632613182068,0.180645659565926)
--(axis cs:0.624624609947205,0.180229753255844)
--(axis cs:0.616616606712341,0.17767895758152)
--(axis cs:0.608608603477478,0.172858655452728)
--(axis cs:0.600600600242615,0.165634378790855)
--(axis cs:0.592592597007751,0.155871450901031)
--(axis cs:0.584584593772888,0.14343535900116)
--(axis cs:0.576576590538025,0.128274947404861)
--(axis cs:0.568568587303162,0.110875904560089)
--(axis cs:0.560560584068298,0.0919364914298058)
--(axis cs:0.552552580833435,0.0723515003919601)
--(axis cs:0.544544577598572,0.0536323487758636)
--(axis cs:0.536536514759064,0.0347169302403927)
--(axis cs:0.5285285115242,0.0202072281390429)
--(axis cs:0.520520508289337,0.0402760319411755)
--(axis cs:0.512512505054474,0.0626986250281334)
--(axis cs:0.504504501819611,0.0822033733129501)
--(axis cs:0.496496498584747,0.0980106443166733)
--(axis cs:0.488488495349884,0.10987576842308)
--(axis cs:0.480480462312698,0.118183732032776)
--(axis cs:0.472472459077835,0.12335566431284)
--(axis cs:0.464464455842972,0.125812724232674)
--(axis cs:0.456456452608109,0.126513183116913)
--(axis cs:0.448448449373245,0.139320075511932)
--(axis cs:0.440440446138382,0.156813770532608)
--(axis cs:0.432432413101196,0.17178863286972)
--(axis cs:0.424424409866333,0.183334141969681)
--(axis cs:0.41641640663147,0.190540090203285)
--(axis cs:0.408408403396606,0.192791372537613)
--(axis cs:0.400400400161743,0.190548449754715)
--(axis cs:0.39239239692688,0.184516489505768)
--(axis cs:0.384384393692017,0.177639484405518)
--(axis cs:0.376376360654831,0.17682509124279)
--(axis cs:0.368368357419968,0.174267157912254)
--(axis cs:0.360360354185104,0.170092239975929)
--(axis cs:0.352352350950241,0.168819546699524)
--(axis cs:0.344344347715378,0.177816405892372)
--(axis cs:0.336336344480515,0.188920244574547)
--(axis cs:0.328328311443329,0.200794845819473)
--(axis cs:0.320320308208466,0.211197823286057)
--(axis cs:0.312312304973602,0.21991178393364)
--(axis cs:0.304304301738739,0.226719558238983)
--(axis cs:0.296296298503876,0.231404021382332)
--(axis cs:0.288288295269012,0.233748197555542)
--(axis cs:0.280280262231827,0.233534887433052)
--(axis cs:0.272272258996964,0.230546995997429)
--(axis cs:0.2642642557621,0.224567547440529)
--(axis cs:0.256256252527237,0.215379327535629)
--(axis cs:0.248248249292374,0.202766746282578)
--(axis cs:0.240240231156349,0.186757177114487)
--(axis cs:0.232232227921486,0.179620996117592)
--(axis cs:0.224224224686623,0.176330417394638)
--(axis cs:0.216216206550598,0.170699566602707)
--(axis cs:0.208208203315735,0.166154995560646)
--(axis cs:0.200200200080872,0.185448944568634)
--(axis cs:0.192192196846008,0.20246222615242)
--(axis cs:0.184184178709984,0.21637237071991)
--(axis cs:0.176176175475121,0.22635705769062)
--(axis cs:0.168168172240257,0.231593787670135)
--(axis cs:0.160160154104233,0.231401771306992)
--(axis cs:0.15215215086937,0.226105615496635)
--(axis cs:0.144144147634506,0.220809027552605)
--(axis cs:0.136136129498482,0.219689399003983)
--(axis cs:0.128128126263618,0.215762078762054)
--(axis cs:0.120120115578175,0.209073767066002)
--(axis cs:0.112112112343311,0.19967120885849)
--(axis cs:0.104104101657867,0.187601119279861)
--(axis cs:0.0960960984230042,0.172910168766975)
--(axis cs:0.0880880877375603,0.163862034678459)
--(axis cs:0.0800800770521164,0.158559188246727)
--(axis cs:0.0720720738172531,0.158117696642876)
--(axis cs:0.0640640631318092,0.156605094671249)
--(axis cs:0.0560560561716557,0.16477407515049)
--(axis cs:0.0480480492115021,0.17661888897419)
--(axis cs:0.0400400385260582,0.184891268610954)
--(axis cs:0.0320320315659046,0.188206076622009)
--(axis cs:0.024024024605751,0.185178130865097)
--(axis cs:0.0160160157829523,0.176264271140099)
--(axis cs:0.00800800789147615,0.172405257821083)
--(axis cs:0,0.233211040496826)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 0.049724530428648
0.00800800789147615 0.030201256275177
0.0160160157829523 0.00994320400059223
0.024024024605751 -0.0104764401912689
0.0320320315659046 -0.030484464019537
0.0400400385260582 -0.0495076812803745
0.0480480492115021 -0.0669729113578796
0.0560560561716557 -0.0823069289326668
0.0640640631318092 -0.0949365794658661
0.0720720738172531 -0.104288659989834
0.0800800770521164 -0.109789974987507
0.0880880877375603 -0.110911779105663
0.0960960984230042 -0.107807792723179
0.104104101657867 -0.101165637373924
0.112112112343311 -0.0916871577501297
0.120120115578175 -0.080074317753315
0.128128126263618 -0.0670289620757103
0.136136129498482 -0.0532530136406422
0.144144147634506 -0.0394483506679535
0.15215215086937 -0.0263168718665838
0.160160154104233 -0.0145604945719242
0.168168172240257 -0.00487995985895395
0.176176175475121 0.00230018608272076
0.184184178709984 0.00719389785081148
0.192192196846008 0.0101050324738026
0.200200200080872 0.01133743673563
0.208208203315735 0.0111949890851974
0.216216206550598 0.00998151674866676
0.224224224686623 0.00800088047981262
0.232232227921486 0.00555695639923215
0.240240231156349 0.00295358430594206
0.248248249292374 0.000494625419378281
0.256256252527237 -0.00154764484614134
0.2642642557621 -0.00314896646887064
0.272272258996964 -0.00440215971320868
0.280280262231827 -0.00540079083293676
0.288288295269012 -0.00623836927115917
0.296296298503876 -0.00700846221297979
0.304304301738739 -0.00780458329245448
0.312312304973602 -0.00872030481696129
0.320320308208466 -0.00984914787113667
0.328328311443329 -0.0112846605479717
0.336336344480515 -0.013117847032845
0.344344347715378 -0.0153251830488443
0.352352350950241 -0.0177242495119572
0.360360354185104 -0.0201209150254726
0.368368357419968 -0.0223209951072931
0.376376360654831 -0.0241303853690624
0.384384393692017 -0.0253549441695213
0.39239239692688 -0.0258005037903786
0.400400400161743 -0.0252729430794716
0.408408403396606 -0.0235780999064445
0.41641640663147 -0.0205218698829412
0.424424409866333 -0.015998600050807
0.432432413101196 -0.0102916229516268
0.440440446138382 -0.00379101932048798
0.448448449373245 0.00311307632364333
0.456456452608109 0.0100305797532201
0.464464455842972 0.0165714044123888
0.472472459077835 0.0223454292863607
0.480480462312698 0.026962561532855
0.488488495349884 0.0300327334553003
0.496496498584747 0.0311657916754484
0.504504501819611 0.0299957469105721
0.512512505054474 0.0265764910727739
0.520520508289337 0.0213185921311378
0.5285285115242 0.0146439373493195
0.536536514759064 0.00697444006800652
0.544544577598572 -0.00126809196081012
0.552552580833435 -0.00966163538396358
0.560560584068298 -0.017784345895052
0.568568587303162 -0.0252143312245607
0.576576590538025 -0.0315297059714794
0.584584593772888 -0.0363089069724083
0.592592597007751 -0.0392699055373669
0.600600600242615 -0.0404829978942871
0.608608603477478 -0.0400731340050697
0.616616606712341 -0.0381654091179371
0.624624609947205 -0.0348848067224026
0.632632613182068 -0.0303563382476568
0.640640616416931 -0.0247050188481808
0.648648679256439 -0.0180558413267136
0.656656682491302 -0.0105339046567678
0.664664685726166 -0.00226418441161513
0.672672688961029 0.0066143274307251
0.680680692195892 0.0158408880233765
0.688688695430756 0.0250921081751585
0.696696698665619 0.0340440906584263
0.704704701900482 0.0423729047179222
0.712712705135345 0.049754660576582
0.720720708370209 0.0558654479682446
0.728728711605072 0.0603813230991364
0.736736714839935 0.0629783943295479
0.744744777679443 0.06333277374506
0.752752780914307 0.0611264705657959
0.76076078414917 0.0563759617507458
0.768768787384033 0.0496015660464764
0.776776790618896 0.041365347802639
0.78478479385376 0.0322294309735298
0.792792797088623 0.0227559022605419
0.800800800323486 0.0135068101808429
0.80880880355835 0.0050442898645997
0.816816806793213 -0.00206961086951196
0.824824810028076 -0.00727278226986527
0.832832813262939 -0.0100031457841396
0.840840816497803 -0.00982874259352684
0.848848879337311 -0.00694580050185323
0.856856882572174 -0.00173986121080816
0.864864885807037 0.00540352007374167
0.872872889041901 0.0140987541526556
0.880880892276764 0.0239603202790022
0.888888895511627 0.0346026606857777
0.89689689874649 0.0456401519477367
0.904904901981354 0.0566872991621494
0.912912905216217 0.0673585087060928
0.92092090845108 0.0772248581051826
0.928928911685944 0.0849925056099892
0.936936914920807 0.0885703563690186
0.94494491815567 0.0858375430107117
0.952952980995178 0.0746730715036392
0.960960984230042 0.0529562346637249
0.968968987464905 0.0185661185532808
0.976976990699768 -0.0306181460618973
0.984984993934631 -0.0967174097895622
0.992992997169495 -0.181852579116821
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.12522180378437
0.00800800789147615 0.12633390724659
0.0160160157829523 0.129253163933754
0.024024024605751 0.133477479219437
0.0320320315659046 0.138504892587662
0.0400400385260582 0.14383339881897
0.0480480492115021 0.148960962891579
0.0560560561716557 0.153385505080223
0.0640640631318092 0.156605094671249
0.0720720738172531 0.158117696642876
0.0800800770521164 0.15742127597332
0.0880880877375603 0.154050186276436
0.0960960984230042 0.148096695542336
0.104104101657867 0.140089735388756
0.112112112343311 0.130569726228714
0.120120115578175 0.120077282190323
0.128128126263618 0.109152890741825
0.136136129498482 0.0983370989561081
0.144144147634506 0.0881704241037369
0.15215215086937 0.0791933909058571
0.160160154104233 0.0719465240836143
0.168168172240257 0.0669694095849991
0.176176175475121 0.064571812748909
0.184184178709984 0.064532108604908
0.192192196846008 0.066553995013237
0.200200200080872 0.070341020822525
0.208208203315735 0.0755968615412712
0.216216206550598 0.0820251107215881
0.224224224686623 0.0893294364213943
0.232232227921486 0.09721340239048
0.240240231156349 0.105380661785603
0.248248249292374 0.113534852862358
0.256256252527237 0.121381230652332
0.2642642557621 0.128638178110123
0.272272258996964 0.135030224919319
0.280280262231827 0.140281945466995
0.288288295269012 0.14411786198616
0.296296298503876 0.146262586116791
0.304304301738739 0.146440669894218
0.312312304973602 0.144376665353775
0.320320308208466 0.139795139431953
0.328328311443329 0.13242070376873
0.336336344480515 0.121986053884029
0.344344347715378 0.108595669269562
0.352352350950241 0.092869721353054
0.360360354185104 0.0754662975668907
0.368368357419968 0.057043544948101
0.376376360654831 0.0382595807313919
0.384384393692017 0.0197724662721157
0.39239239692688 0.00224047992378473
0.400400400161743 -0.0136783206835389
0.408408403396606 -0.0273258052766323
0.41641640663147 -0.038043849170208
0.424424409866333 -0.0453352779150009
0.432432413101196 -0.049409992992878
0.440440446138382 -0.0506720468401909
0.448448449373245 -0.0495254956185818
0.456456452608109 -0.0463743954896927
0.464464455842972 -0.0416227951645851
0.472472459077835 -0.0356747768819332
0.480480462312698 -0.0289344284683466
0.488488495349884 -0.0218056607991457
0.496496498584747 -0.0146926967427135
0.504504501819611 -0.00798812694847584
0.512512505054474 -0.0018862608121708
0.520520508289337 0.00358714675530791
0.5285285115242 0.00841172970831394
0.536536514759064 0.0125670321285725
0.544544577598572 0.0160326734185219
0.552552580833435 0.0187882110476494
0.560560584068298 0.0208132695406675
0.568568587303162 0.0220874212682247
0.576576590538025 0.0225902795791626
0.584584593772888 0.0223015155643225
0.592592597007751 0.0212425887584686
0.600600600242615 0.0195402465760708
0.608608603477478 0.0173376612365246
0.616616606712341 0.0147780096158385
0.624624609947205 0.012004442512989
0.632632613182068 0.00916012190282345
0.640640616416931 0.00638819904997945
0.648648679256439 0.00383182847872376
0.656656682491302 0.00163419544696808
0.664664685726166 -6.15459866821766e-05
0.672672688961029 -0.00111679546535015
0.680680692195892 -0.00143268471583724
0.688688695430756 -0.000930758658796549
0.696696698665619 0.000467228703200817
0.704704701900482 0.00283954991027713
0.712712705135345 0.00626449985429645
0.720720708370209 0.0108203161507845
0.728728711605072 0.0165852792561054
0.736736714839935 0.0236376598477364
0.744744777679443 0.032055776566267
0.752752780914307 0.0419140346348286
0.76076078414917 0.0530773364007473
0.768768787384033 0.0650946274399757
0.776776790618896 0.0774886161088943
0.78478479385376 0.0897820219397545
0.792792797088623 0.101497545838356
0.800800800323486 0.112157970666885
0.80880880355835 0.121285945177078
0.816816806793213 0.128404274582863
0.824824810028076 0.133035615086555
0.832832813262939 0.134702727198601
0.840840816497803 0.133064299821854
0.848848879337311 0.128435268998146
0.856856882572174 0.121328473091125
0.864864885807037 0.112256675958633
0.872872889041901 0.101732715964317
0.880880892276764 0.0902693644165993
0.888888895511627 0.0783794373273849
0.89689689874649 0.0665756836533546
0.904904901981354 0.0553709790110588
0.912912905216217 0.0452780872583389
0.92092090845108 0.0367790572345257
0.928928911685944 0.0297426544129848
0.936936914920807 0.0234723351895809
0.94494491815567 0.0172504689544439
0.952952980995178 0.0103593869134784
0.960960984230042 0.00208147801458836
0.968968987464905 -0.00830093957483768
0.976976990699768 -0.0215054620057344
0.984984993934631 -0.038249783217907
0.992992997169495 -0.0592515543103218
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0340461134910583
0.00800800789147615 0.051537923514843
0.0160160157829523 0.0637424364686012
0.024024024605751 0.0714564323425293
0.0320320315659046 0.0754767507314682
0.0400400385260582 0.07660011947155
0.0480480492115021 0.0756233185529709
0.0560560561716557 0.0733431875705719
0.0640640631318092 0.0705564618110657
0.0720720738172531 0.068059928715229
0.0800800770521164 0.0666504055261612
0.0880880877375603 0.0670793205499649
0.0960960984230042 0.0694033652544022
0.104104101657867 0.0731353312730789
0.112112112343311 0.0777735039591789
0.120120115578175 0.0828162506222725
0.128128126263618 0.087761864066124
0.136136129498482 0.0921086743474007
0.144144147634506 0.0953550189733505
0.15215215086937 0.0969991832971573
0.160160154104233 0.0965395048260689
0.168168172240257 0.0934753268957138
0.176176175475121 0.0875606536865234
0.184184178709984 0.0791379287838936
0.192192196846008 0.0686325281858444
0.200200200080872 0.0564698688685894
0.208208203315735 0.043075256049633
0.216216206550598 0.0288740582764149
0.224224224686623 0.0142916161566973
0.232232227921486 -0.000246659852564335
0.240240231156349 -0.0143154188990593
0.248248249292374 -0.0274893566966057
0.256256252527237 -0.0393918082118034
0.2642642557621 -0.0500291250646114
0.272272258996964 -0.0595884919166565
0.280280262231827 -0.0682581663131714
0.288288295269012 -0.0762263461947441
0.296296298503876 -0.0836813151836395
0.304304301738739 -0.0908112749457359
0.312312304973602 -0.0978045016527176
0.320320308208466 -0.104849211871624
0.328328311443329 -0.112133711576462
0.336336344480515 -0.119841277599335
0.344344347715378 -0.127932742238045
0.352352350950241 -0.136060148477554
0.360360354185104 -0.143852815032005
0.368368357419968 -0.150940015912056
0.376376360654831 -0.156951099634171
0.384384393692017 -0.161515399813652
0.39239239692688 -0.164262145757675
0.400400400161743 -0.164820700883865
0.408408403396606 -0.16282032430172
0.41641640663147 -0.157890409231186
0.424424409866333 -0.149798274040222
0.432432413101196 -0.138917922973633
0.440440446138382 -0.125789865851402
0.448448449373245 -0.11095479875803
0.456456452608109 -0.0949532389640808
0.464464455842972 -0.0783256590366364
0.472472459077835 -0.0616126954555511
0.480480462312698 -0.0453548468649387
0.488488495349884 -0.0300926622003317
0.496496498584747 -0.0163667891174555
0.504504501819611 -0.00469697266817093
0.512512505054474 0.0047586727887392
0.520520508289337 0.0121493181213737
0.5285285115242 0.0176338758319616
0.536536514759064 0.0213712640106678
0.544544577598572 0.0235203988850117
0.552552580833435 0.024240180850029
0.560560584068298 0.0236895326524973
0.568568587303162 0.0220273807644844
0.576576590538025 0.019412636756897
0.584584593772888 0.0160042140632868
0.592592597007751 0.0119548328220844
0.600600600242615 0.00740183051675558
0.608608603477478 0.00248005357570946
0.616616606712341 -0.0026756078004837
0.624624609947205 -0.00793030299246311
0.632632613182068 -0.0131491478532553
0.640640616416931 -0.0181972607970238
0.648648679256439 -0.0229398142546415
0.656656682491302 -0.0272418521344662
0.664664685726166 -0.03096853941679
0.672672688961029 -0.034004233777523
0.680680692195892 -0.0364005900919437
0.688688695430756 -0.038295466452837
0.696696698665619 -0.0398273840546608
0.704704701900482 -0.0411348529160023
0.712712705135345 -0.0423564650118351
0.720720708370209 -0.0436307229101658
0.728728711605072 -0.0450961589813232
0.736736714839935 -0.0468913316726685
0.744744777679443 -0.0491547919809818
0.752752780914307 -0.0520214028656483
0.76076078414917 -0.0554230064153671
0.768768787384033 -0.058985311537981
0.776776790618896 -0.0623086616396904
0.78478479385376 -0.0649934038519859
0.792792797088623 -0.0666399374604225
0.800800800323486 -0.0668485835194588
0.80880880355835 -0.0652196854352951
0.816816806793213 -0.0613536313176155
0.824824810028076 -0.0548507496714592
0.832832813262939 -0.0453114062547684
0.840840816497803 -0.0325016789138317
0.848848879337311 -0.0169873051345348
0.856856882572174 0.000424584373831749
0.864864885807037 0.0189271308481693
0.872872889041901 0.0377133600413799
0.880880892276764 0.0559763610363007
0.888888895511627 0.0729091465473175
0.89689689874649 0.0877047777175903
0.904904901981354 0.0995562970638275
0.912912905216217 0.107656769454479
0.92092090845108 0.11122927069664
0.928928911685944 0.110096320509911
0.936936914920807 0.104632832109928
0.94494491815567 0.0952344089746475
0.952952980995178 0.0822965130209923
0.960960984230042 0.066214956343174
0.968968987464905 0.0473852306604385
0.976976990699768 0.0262029189616442
0.984984993934631 0.00306361960247159
0.992992997169495 -0.02163708768785
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0273370705544949
0.00800800789147615 -0.00792751088738441
0.0160160157829523 0.00160218961536884
0.024024024605751 0.00287979817949235
0.0320320315659046 -0.00246684113517404
0.0400400385260582 -0.0128099266439676
0.0480480492115021 -0.0265216641128063
0.0560560561716557 -0.041974201798439
0.0640640631318092 -0.0575397796928883
0.0720720738172531 -0.0715905651450157
0.0800800770521164 -0.082498736679554
0.0880880877375603 -0.0887241810560226
0.0960960984230042 -0.090071901679039
0.104104101657867 -0.0873994529247284
0.112112112343311 -0.0815925076603889
0.120120115578175 -0.0735367685556412
0.128128126263618 -0.0641178712248802
0.136136129498482 -0.0542215257883072
0.144144147634506 -0.0447334200143814
0.15215215086937 -0.0365392193198204
0.160160154104233 -0.0305245742201805
0.168168172240257 -0.0275733973830938
0.176176175475121 -0.0281227640807629
0.184184178709984 -0.0315771475434303
0.192192196846008 -0.03719562292099
0.200200200080872 -0.0442372485995293
0.208208203315735 -0.0519611015915871
0.216216206550598 -0.0596262663602829
0.224224224686623 -0.0664918124675751
0.232232227921486 -0.0718168094754219
0.240240231156349 -0.0748603343963623
0.248248249292374 -0.074881412088871
0.256256252527237 -0.0712445825338364
0.2642642557621 -0.0641417801380157
0.272272258996964 -0.0541558526456356
0.280280262231827 -0.0418719425797462
0.288288295269012 -0.0278750918805599
0.296296298503876 -0.0127506265416741
0.304304301738739 0.00291643058881164
0.312312304973602 0.0185409244149923
0.320320308208466 0.0335376895964146
0.328328311443329 0.0473215989768505
0.336336344480515 0.059313602745533
0.344344347715378 0.0692067891359329
0.352352350950241 0.0770723074674606
0.360360354185104 0.0830091312527657
0.368368357419968 0.0871162116527557
0.376376360654831 0.0894924625754356
0.384384393692017 0.0902368724346161
0.39239239692688 0.0894483476877213
0.400400400161743 0.0872258618474007
0.408408403396606 0.0836683660745621
0.41641640663147 0.0788748040795326
0.424424409866333 0.0729697495698929
0.432432413101196 0.0661903768777847
0.440440446138382 0.0588048063218594
0.448448449373245 0.051081158220768
0.456456452608109 0.0432875379920006
0.464464455842972 0.0356920436024666
0.472472459077835 0.0285627730190754
0.480480462312698 0.0221678540110588
0.488488495349884 0.016775356605649
0.496496498584747 0.0126534504815936
0.504504501819611 0.0100570069625974
0.512512505054474 0.0090111093595624
0.520520508289337 0.00934562832117081
0.5285285115242 0.0108841275796294
0.536536514759064 0.0134503114968538
0.544544577598572 0.0168678257614374
0.552552580833435 0.0209602117538452
0.560560584068298 0.025551151484251
0.568568587303162 0.0304642990231514
0.576576590538025 0.0355232656002045
0.584584593772888 0.040551695972681
0.592592597007751 0.0453769639134407
0.600600600242615 0.0498357973992825
0.608608603477478 0.0537664443254471
0.616616606712341 0.05700708553195
0.624624609947205 0.0593959502875805
0.632632613182068 0.0607712753117085
0.640640616416931 0.0609712302684784
0.648648679256439 0.059834036976099
0.656656682491302 0.0571979247033596
0.664664685726166 0.0529010966420174
0.672672688961029 0.0468095317482948
0.680680692195892 0.039030984044075
0.688688695430756 0.0297976471483707
0.696696698665619 0.0193427409976721
0.704704701900482 0.00789950229227543
0.712712705135345 -0.00429885415360332
0.720720708370209 -0.0170190948992968
0.728728711605072 -0.0300279892981052
0.736736714839935 -0.0430922918021679
0.744744777679443 -0.0559789165854454
0.752752780914307 -0.0684558004140854
0.76076078414917 -0.0803701877593994
0.768768787384033 -0.0916881784796715
0.776776790618896 -0.102385722100735
0.78478479385376 -0.112438775599003
0.792792797088623 -0.121823325753212
0.800800800323486 -0.13051526248455
0.80880880355835 -0.138490572571754
0.816816806793213 -0.145725205540657
0.824824810028076 -0.152195170521736
0.832832813262939 -0.157876312732697
0.840840816497803 -0.162721335887909
0.848848879337311 -0.166570290923119
0.856856882572174 -0.169229164719582
0.864864885807037 -0.170504152774811
0.872872889041901 -0.170201271772385
0.880880892276764 -0.168126657605171
0.888888895511627 -0.164086386561394
0.89689689874649 -0.157886520028114
0.904904901981354 -0.14933317899704
0.912912905216217 -0.138232409954071
0.92092090845108 -0.124427080154419
0.928928911685944 -0.1084925532341
0.936936914920807 -0.0916793644428253
0.94494491815567 -0.0752633586525917
0.952952980995178 -0.0605202056467533
0.960960984230042 -0.0487259849905968
0.968968987464905 -0.041156355291605
0.976976990699768 -0.039087101817131
0.984984993934631 -0.0437940172851086
0.992992997169495 -0.0565529838204384
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0259194876998663
0.00800800789147615 0.000150477513670921
0.0160160157829523 0.0215165428817272
0.024024024605751 0.0386280752718449
0.0320320315659046 0.0519344545900822
0.0400400385260582 0.0618850439786911
0.0480480492115021 0.0689292550086975
0.0560560561716557 0.0735164284706116
0.0640640631318092 0.0760959759354591
0.0720720738172531 0.0771172419190407
0.0800800770521164 0.0770296156406403
0.0880880877375603 0.0762656480073929
0.0960960984230042 0.0749997049570084
0.104104101657867 0.0732040777802467
0.112112112343311 0.0708456635475159
0.120120115578175 0.0678914040327072
0.128128126263618 0.0643082037568092
0.136136129498482 0.0600630156695843
0.144144147634506 0.0551226809620857
0.15215215086937 0.0494541600346565
0.160160154104233 0.043024368584156
0.168168172240257 0.0358003601431847
0.176176175475121 0.0277850516140461
0.184184178709984 0.0190642811357975
0.192192196846008 0.00973548647016287
0.200200200080872 -0.000103846017736942
0.208208203315735 -0.0103561524301767
0.216216206550598 -0.0209240391850471
0.224224224686623 -0.0317100025713444
0.232232227921486 -0.0426165461540222
0.240240231156349 -0.0535461790859699
0.248248249292374 -0.0644014328718185
0.256256252527237 -0.0750814825296402
0.2642642557621 -0.0854592174291611
0.272272258996964 -0.0953952074050903
0.280280262231827 -0.10474993288517
0.288288295269012 -0.113383807241917
0.296296298503876 -0.121157273650169
0.304304301738739 -0.127930819988251
0.312312304973602 -0.133564889431
0.320320308208466 -0.137919902801514
0.328328311443329 -0.140856385231018
0.336336344480515 -0.142237275838852
0.344344347715378 -0.142038777470589
0.352352350950241 -0.140394359827042
0.360360354185104 -0.137449100613594
0.368368357419968 -0.13334795832634
0.376376360654831 -0.12823598086834
0.384384393692017 -0.122258223593235
0.39239239692688 -0.115559689700603
0.400400400161743 -0.108285441994667
0.408408403396606 -0.100580491125584
0.41641640663147 -0.09258983284235
0.424424409866333 -0.0844434201717377
0.432432413101196 -0.07620470225811
0.440440446138382 -0.0679188519716263
0.448448449373245 -0.059631172567606
0.456456452608109 -0.0513868853449821
0.464464455842972 -0.0432311780750751
0.472472459077835 -0.0352092683315277
0.480480462312698 -0.0273664388805628
0.488488495349884 -0.0197478197515011
0.496496498584747 -0.0123987114056945
0.504504501819611 -0.00535752903670073
0.512512505054474 0.00145605485886335
0.520520508289337 0.00822316948324442
0.5285285115242 0.0151281217113137
0.536536514759064 0.0223552566021681
0.544544577598572 0.0300889983773232
0.552552580833435 0.0385135225951672
0.560560584068298 0.0478132553398609
0.568568587303162 0.0581725127995014
0.576576590538025 0.0697756037116051
0.584584593772888 0.0828065052628517
0.592592597007751 0.0972782596945763
0.600600600242615 0.112772688269615
0.608608603477478 0.128804534673691
0.616616606712341 0.144888550043106
0.624624609947205 0.160539537668228
0.632632613182068 0.175272226333618
0.640640616416931 0.188601389527321
0.648648679256439 0.200041890144348
0.656656682491302 0.209108233451843
0.664664685726166 0.215315341949463
0.672672688961029 0.218234315514565
0.680680692195892 0.217926949262619
0.688688695430756 0.214707612991333
0.696696698665619 0.208892658352852
0.704704701900482 0.200798630714417
0.712712705135345 0.190741941332817
0.720720708370209 0.179039016366005
0.728728711605072 0.16600638628006
0.736736714839935 0.151960417628288
0.744744777679443 0.137217506766319
0.752752780914307 0.122093379497528
0.76076078414917 0.106852844357491
0.768768787384033 0.0916844755411148
0.776776790618896 0.0767704099416733
0.78478479385376 0.062292966991663
0.792792797088623 0.0484343245625496
0.800800800323486 0.0353767387568951
0.80880880355835 0.0233024060726166
0.816816806793213 0.0123935742303729
0.824824810028076 0.00283246347680688
0.832832813262939 -0.00519871432334185
0.840840816497803 -0.0115556819364429
0.848848879337311 -0.016277514398098
0.856856882572174 -0.0194584038108587
0.864864885807037 -0.0211926773190498
0.872872889041901 -0.021574605256319
0.880880892276764 -0.0206984672695398
0.888888895511627 -0.0186585281044245
0.89689689874649 -0.0155491027981043
0.904904901981354 -0.0114644095301628
0.912912905216217 -0.00649878056719899
0.92092090845108 -0.000761966686695814
0.928928911685944 0.00532676372677088
0.936936914920807 0.0110629796981812
0.94494491815567 0.0157315712422132
0.952952980995178 0.0186173990368843
0.960960984230042 0.0190053526312113
0.968968987464905 0.0161803234368563
0.976976990699768 0.00942720472812653
0.984984993934631 -0.00196911487728357
0.992992997169495 -0.0187237430363894
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0992795377969742
0.00800800789147615 0.0792483910918236
0.0160160157829523 0.0603252276778221
0.024024024605751 0.0426681563258171
0.0320320315659046 0.026435311883688
0.0400400385260582 0.0117848878726363
0.0480480492115021 -0.00112505909055471
0.0560560561716557 -0.0121363485231996
0.0640640631318092 -0.0210908725857735
0.0720720738172531 -0.0278305150568485
0.0800800770521164 -0.0321970507502556
0.0880880877375603 -0.0340588763356209
0.0960960984230042 -0.0336895510554314
0.104104101657867 -0.0316798239946365
0.112112112343311 -0.0286289434880018
0.120120115578175 -0.0251361541450024
0.128128126263618 -0.0218006819486618
0.136136129498482 -0.0192217342555523
0.144144147634506 -0.0179985798895359
0.15215215086937 -0.0187304373830557
0.160160154104233 -0.0220165252685547
0.168168172240257 -0.0284547861665487
0.176176175475121 -0.0383045002818108
0.184184178709984 -0.0510427132248878
0.192192196846008 -0.0660363063216209
0.200200200080872 -0.0826521217823029
0.208208203315735 -0.100257039070129
0.216216206550598 -0.118217892944813
0.224224224686623 -0.135901585221291
0.232232227921486 -0.152674973011017
0.240240231156349 -0.167904898524284
0.248248249292374 -0.180958241224289
0.256256252527237 -0.191254541277885
0.2642642557621 -0.198627769947052
0.272272258996964 -0.20310740172863
0.280280262231827 -0.204724118113518
0.288288295269012 -0.203508526086807
0.296296298503876 -0.199491322040558
0.304304301738739 -0.192703187465668
0.312312304973602 -0.183174803853035
0.320320308208466 -0.170936793088913
0.328328311443329 -0.156019806861877
0.336336344480515 -0.138460502028465
0.344344347715378 -0.118565633893013
0.352352350950241 -0.0970165356993675
0.360360354185104 -0.0745222195982933
0.368368357419968 -0.0517917014658451
0.376376360654831 -0.0295340158045292
0.384384393692017 -0.00845805741846561
0.39239239692688 0.0107269650325179
0.400400400161743 0.0273121409118176
0.408408403396606 0.0405884720385075
0.41641640663147 0.0498469173908234
0.424424409866333 0.0545983090996742
0.432432413101196 0.0553192757070065
0.440440446138382 0.0527515336871147
0.448448449373245 0.0476368740200996
0.456456452608109 0.0407170914113522
0.464464455842972 0.0327339246869087
0.472472459077835 0.0244291573762894
0.480480462312698 0.0165445413440466
0.488488495349884 0.00982183776795864
0.496496498584747 0.00500285066664219
0.504504501819611 0.0027886766474694
0.512512505054474 0.00317120691761374
0.520520508289337 0.00554009852930903
0.5285285115242 0.00926576182246208
0.536536514759064 0.0137186730280519
0.544544577598572 0.0182692874222994
0.552552580833435 0.0222880132496357
0.560560584068298 0.0251453593373299
0.568568587303162 0.0262117423117161
0.576576590538025 0.0248576402664185
0.584584593772888 0.0204543527215719
0.592592597007751 0.0127208139747381
0.600600600242615 0.0022537405602634
0.608608603477478 -0.010213783942163
0.616616606712341 -0.0239486396312714
0.624624609947205 -0.0382176972925663
0.632632613182068 -0.0522878654301167
0.640640616416931 -0.0654260218143463
0.648648679256439 -0.0768991261720657
0.656656682491302 -0.0859739258885384
0.664664685726166 -0.0919173806905746
0.672672688961029 -0.0940872952342033
0.680680692195892 -0.0926329791545868
0.688688695430756 -0.0881112813949585
0.696696698665619 -0.0810823738574982
0.704704701900482 -0.0721064209938049
0.712712705135345 -0.0617436282336712
0.720720708370209 -0.0505541935563087
0.728728711605072 -0.0390982925891876
0.736736714839935 -0.0279360953718424
0.744744777679443 -0.0176277495920658
0.752752780914307 -0.00872788019478321
0.76076078414917 -0.00147329294122756
0.768768787384033 0.00437776278704405
0.776776790618896 0.00910680927336216
0.78478479385376 0.012995338998735
0.792792797088623 0.0163248013705015
0.800800800323486 0.0193766728043556
0.80880880355835 0.0224324557930231
0.816816806793213 0.0257735885679722
0.824824810028076 0.0296815540641546
0.832832813262939 0.0344378277659416
0.840840816497803 0.0402312725782394
0.848848879337311 0.0468037016689777
0.856856882572174 0.0537620335817337
0.864864885807037 0.0607133433222771
0.872872889041901 0.0672646313905716
0.880880892276764 0.0730229094624519
0.888888895511627 0.0775952041149139
0.89689689874649 0.0805884450674057
0.904904901981354 0.081609770655632
0.912912905216217 0.080266073346138
0.92092090845108 0.0761918649077415
0.928928911685944 0.0695684626698494
0.936936914920807 0.0610813796520233
0.94494491815567 0.0514349341392517
0.952952980995178 0.0413333773612976
0.960960984230042 0.0314811691641808
0.968968987464905 0.022582583129406
0.976976990699768 0.0153419002890587
0.984984993934631 0.0104635106399655
0.992992997169495 0.00865166913717985
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0437431298196316
0.00800800789147615 -0.0624956749379635
0.0160160157829523 -0.0804365128278732
0.024024024605751 -0.0974728986620903
0.0320320315659046 -0.113512083888054
0.0400400385260582 -0.128461346030235
0.0480480492115021 -0.142227962613106
0.0560560561716557 -0.154719114303589
0.0640640631318092 -0.165842160582542
0.0720720738172531 -0.175504311919212
0.0800800770521164 -0.183612793684006
0.0880880877375603 -0.190080195665359
0.0960960984230042 -0.194900125265121
0.104104101657867 -0.198129594326019
0.112112112343311 -0.199827328324318
0.120120115578175 -0.200052082538605
0.128128126263618 -0.198862612247467
0.136136129498482 -0.196317583322525
0.144144147634506 -0.192475765943527
0.15215215086937 -0.1873959004879
0.160160154104233 -0.181136682629585
0.168168172240257 -0.173756942152977
0.176176175475121 -0.165331572294235
0.184184178709984 -0.155972748994827
0.192192196846008 -0.145797938108444
0.200200200080872 -0.134924486279488
0.208208203315735 -0.12346988171339
0.216216206550598 -0.111551538109779
0.224224224686623 -0.0992868095636368
0.232232227921486 -0.0867931768298149
0.240240231156349 -0.0741880610585213
0.248248249292374 -0.0615888610482216
0.256256252527237 -0.0491077341139317
0.2642642557621 -0.0368153899908066
0.272272258996964 -0.0247629638761282
0.280280262231827 -0.013001462444663
0.288288295269012 -0.00158189795911312
0.296296298503876 0.00944465771317482
0.304304301738739 0.0200271923094988
0.312312304973602 0.0301147289574146
0.320320308208466 0.0396562144160271
0.328328311443329 0.0486005991697311
0.336336344480515 0.0568965114653111
0.344344347715378 0.0644736811518669
0.352352350950241 0.0712358728051186
0.360360354185104 0.0770848616957664
0.368368357419968 0.0819224193692207
0.376376360654831 0.0856504589319229
0.384384393692017 0.0881707072257996
0.39239239692688 0.0893849581480026
0.400400400161743 0.0891950502991676
0.408408403396606 0.0875027924776077
0.41641640663147 0.0842099785804749
0.424424409866333 0.0792849734425545
0.432432413101196 0.0729883536696434
0.440440446138382 0.0656609833240509
0.448448449373245 0.0576438270509243
0.456456452608109 0.049277700483799
0.464464455842972 0.0409034937620163
0.472472459077835 0.0328620672225952
0.480480462312698 0.0254943333566189
0.488488495349884 0.0191411152482033
0.496496498584747 0.0141433589160442
0.504504501819611 0.0108224339783192
0.512512505054474 0.00916058290749788
0.520520508289337 0.00885185413062572
0.5285285115242 0.00958121288567781
0.536536514759064 0.0110335741192102
0.544544577598572 0.0128939133137465
0.552552580833435 0.0148470876738429
0.560560584068298 0.016578072682023
0.568568587303162 0.0177717953920364
0.576576590538025 0.0181132033467293
0.584584593772888 0.0172875393182039
0.592592597007751 0.0151130696758628
0.600600600242615 0.0117439394816756
0.608608603477478 0.00738643994554877
0.616616606712341 0.00224691373296082
0.624624609947205 -0.00346832093782723
0.632632613182068 -0.0095529668033123
0.640640616416931 -0.0158006735146046
0.648648679256439 -0.0220051780343056
0.656656682491302 -0.0279600638896227
0.664664685726166 -0.033459048718214
0.672672688961029 -0.0383244268596172
0.680680692195892 -0.0426272414624691
0.688688695430756 -0.0465666502714157
0.696696698665619 -0.0503429174423218
0.704704701900482 -0.0541562177240849
0.712712705135345 -0.0582068115472794
0.720720708370209 -0.0626949146389961
0.728728711605072 -0.067820742726326
0.736736714839935 -0.0737845599651337
0.744744777679443 -0.0807865858078003
0.752752780914307 -0.0890226662158966
0.76076078414917 -0.0984480828046799
0.768768787384033 -0.108655191957951
0.776776790618896 -0.119206286966801
0.78478479385376 -0.129663750529289
0.792792797088623 -0.139589920639992
0.800800800323486 -0.14854708313942
0.80880880355835 -0.156097590923309
0.816816806793213 -0.161803767085075
0.824824810028076 -0.165227994322777
0.832832813262939 -0.165932521224022
0.840840816497803 -0.163597255945206
0.848848879337311 -0.158469170331955
0.856856882572174 -0.150966420769691
0.864864885807037 -0.141506984829903
0.872872889041901 -0.130508944392204
0.880880892276764 -0.118390239775181
0.888888895511627 -0.105569012463093
0.89689689874649 -0.0924632325768471
0.904904901981354 -0.0794910192489624
0.912912905216217 -0.0670703575015068
0.92092090845108 -0.0556057170033455
0.928928911685944 -0.0452304854989052
0.936936914920807 -0.0358282700181007
0.94494491815567 -0.0272733215242624
0.952952980995178 -0.0194397661834955
0.960960984230042 -0.0122020104900002
0.968968987464905 -0.00543418992310762
0.976976990699768 0.000989395659416914
0.984984993934631 0.00719453953206539
0.992992997169495 0.0133070014417171
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.231762573122978
0.00800800789147615 0.164365366101265
0.0160160157829523 0.110207140445709
0.024024024605751 0.0679122284054756
0.0320320315659046 0.0361050739884377
0.0400400385260582 0.0134100625291467
0.0480480492115021 -0.00154848210513592
0.0560560561716557 -0.0101461671292782
0.0640640631318092 -0.0137585904449224
0.0720720738172531 -0.0137613993138075
0.0800800770521164 -0.0115302037447691
0.0880880877375603 -0.00839332677423954
0.0960960984230042 -0.00495356507599354
0.104104101657867 -0.00124591868370771
0.112112112343311 0.00270971655845642
0.120120115578175 0.00689354445785284
0.128128126263618 0.0112856514751911
0.136136129498482 0.0158661752939224
0.144144147634506 0.0206152983009815
0.15215215086937 0.0255130976438522
0.160160154104233 0.0305397603660822
0.168168172240257 0.0356752686202526
0.176176175475121 0.0408680848777294
0.184184178709984 0.04599354788661
0.192192196846008 0.0509168840944767
0.200200200080872 0.0555031485855579
0.208208203315735 0.0596175119280815
0.216216206550598 0.0631250962615013
0.224224224686623 0.0658910423517227
0.232232227921486 0.0677804797887802
0.240240231156349 0.0686585232615471
0.248248249292374 0.0683903396129608
0.256256252527237 0.0668562948703766
0.2642642557621 0.0640563741326332
0.272272258996964 0.0600472018122673
0.280280262231827 0.0548856221139431
0.288288295269012 0.0486284717917442
0.296296298503876 0.0413326993584633
0.304304301738739 0.033055167645216
0.312312304973602 0.0238527320325375
0.320320308208466 0.0137823252007365
0.328328311443329 0.00290079414844513
0.336336344480515 -0.00873168651014566
0.344344347715378 -0.0209032408893108
0.352352350950241 -0.0331919379532337
0.360360354185104 -0.045160248875618
0.368368357419968 -0.0563706681132317
0.376376360654831 -0.0663857161998749
0.384384393692017 -0.0747679099440575
0.39239239692688 -0.0810796841979027
0.400400400161743 -0.0848835483193398
0.408408403396606 -0.0857420489192009
0.41641640663147 -0.0832176581025124
0.424424409866333 -0.0770565122365952
0.432432413101196 -0.0678116828203201
0.440440446138382 -0.0562576688826084
0.448448449373245 -0.0431691482663155
0.456456452608109 -0.0293206535279751
0.464464455842972 -0.015486741438508
0.472472459077835 -0.00244197435677052
0.480480462312698 0.00903902482241392
0.488488495349884 0.0181817691773176
0.496496498584747 0.0242115892469883
0.504504501819611 0.0263939499855042
0.512512505054474 0.0246913842856884
0.520520508289337 0.0196586102247238
0.5285285115242 0.0118691176176071
0.536536514759064 0.00189640326425433
0.544544577598572 -0.00968608260154724
0.552552580833435 -0.0223046652972698
0.560560584068298 -0.0353859625756741
0.568568587303162 -0.0483564212918282
0.576576590538025 -0.0606425292789936
0.584584593772888 -0.0716711357235909
0.592592597007751 -0.081008717417717
0.600600600242615 -0.0885742083191872
0.608608603477478 -0.0943413823843002
0.616616606712341 -0.098284013569355
0.624624609947205 -0.100375853478909
0.632632613182068 -0.100590631365776
0.640640616416931 -0.0989021360874176
0.648648679256439 -0.0952841117978096
0.656656682491302 -0.0897103548049927
0.664664685726166 -0.0821545720100403
0.672672688961029 -0.0726250857114792
0.680680692195892 -0.0614305809140205
0.688688695430756 -0.0490344017744064
0.696696698665619 -0.0359012298285961
0.704704701900482 -0.0224956814199686
0.712712705135345 -0.00928239710628986
0.720720708370209 0.00327395088970661
0.728728711605072 0.0147087201476097
0.736736714839935 0.0245572961866856
0.744744777679443 0.0323550328612328
0.752752780914307 0.0376426465809345
0.76076078414917 0.0402641817927361
0.768768787384033 0.0405207239091396
0.776776790618896 0.0387511923909187
0.78478479385376 0.0352945439517498
0.792792797088623 0.0304896980524063
0.800800800323486 0.0246755667030811
0.80880880355835 0.0181911326944828
0.816816806793213 0.0113752605393529
0.824824810028076 0.00456692092120647
0.832832813262939 -0.00189493782818317
0.840840816497803 -0.00771688297390938
0.848848879337311 -0.0128248911350965
0.856856882572174 -0.0172109100967646
0.864864885807037 -0.0208671651780605
0.872872889041901 -0.0237856712192297
0.880880892276764 -0.0259585790336132
0.888888895511627 -0.0273779164999723
0.89689689874649 -0.0280358362942934
0.904904901981354 -0.0279243662953377
0.912912905216217 -0.0270356498658657
0.92092090845108 -0.0253718327730894
0.928928911685944 -0.0231363885104656
0.936936914920807 -0.0207182541489601
0.94494491815567 -0.0185133703052998
0.952952980995178 -0.0169176049530506
0.960960984230042 -0.0163268875330687
0.968968987464905 -0.0171370804309845
0.976976990699768 -0.0197441130876541
0.984984993934631 -0.0245438814163208
0.992992997169495 -0.0319322794675827
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.119235530495644
0.00800800789147615 -0.148608714342117
0.0160160157829523 -0.166113242506981
0.024024024605751 -0.173413813114166
0.0320320315659046 -0.172175168991089
0.0400400385260582 -0.164062067866325
0.0480480492115021 -0.150739178061485
0.0560560561716557 -0.133871227502823
0.0640640631318092 -0.115123011171818
0.0720720738172531 -0.0961592122912407
0.0800800770521164 -0.0786445289850235
0.0880880877375603 -0.06417066603899
0.0960960984230042 -0.0532092973589897
0.104104101657867 -0.045355461537838
0.112112112343311 -0.0401808694005013
0.120120115578175 -0.037257231771946
0.128128126263618 -0.0361562073230743
0.136136129498482 -0.0364495292305946
0.144144147634506 -0.0377088598906994
0.15215215086937 -0.0395059138536453
0.160160154104233 -0.0414123944938183
0.168168172240257 -0.0430005751550198
0.176176175475121 -0.0439865626394749
0.184184178709984 -0.0444188937544823
0.192192196846008 -0.0443929880857468
0.200200200080872 -0.0440042354166508
0.208208203315735 -0.0433479808270931
0.216216206550598 -0.0425196066498756
0.224224224686623 -0.041614506393671
0.232232227921486 -0.0407280325889587
0.240240231156349 -0.0399556122720242
0.248248249292374 -0.0393925756216049
0.256256252527237 -0.0391160510480404
0.2642642557621 -0.0390598736703396
0.272272258996964 -0.0390901602804661
0.280280262231827 -0.0390726514160633
0.288288295269012 -0.038873054087162
0.296296298503876 -0.0383571051061153
0.304304301738739 -0.0373905263841152
0.312312304973602 -0.0358390510082245
0.320320308208466 -0.0335683822631836
0.328328311443329 -0.030444273725152
0.336336344480515 -0.0263355448842049
0.344344347715378 -0.0212528966367245
0.352352350950241 -0.0154035836458206
0.360360354185104 -0.00900945253670216
0.368368357419968 -0.00229232385754585
0.376376360654831 0.00452598463743925
0.384384393692017 0.0112236766144633
0.39239239692688 0.0175788775086403
0.400400400161743 0.0233698021620512
0.408408403396606 0.0283746179193258
0.41641640663147 0.0323715060949326
0.424424409866333 0.0351920947432518
0.432432413101196 0.0369026660919189
0.440440446138382 0.0376340001821518
0.448448449373245 0.0375168211758137
0.456456452608109 0.0366819277405739
0.464464455842972 0.0352600552141666
0.472472459077835 0.033381961286068
0.480480462312698 0.0311784073710442
0.488488495349884 0.0287801306694746
0.496496498584747 0.026317922398448
0.504504501819611 0.0239213705062866
0.512512505054474 0.0216995198279619
0.520520508289337 0.0197440609335899
0.5285285115242 0.0181461237370968
0.536536514759064 0.0169968195259571
0.544544577598572 0.0163872595876455
0.552552580833435 0.01640859618783
0.560560584068298 0.0171519480645657
0.568568587303162 0.0187083967030048
0.576576590538025 0.0211690999567509
0.584584593772888 0.0246248971670866
0.592592597007751 0.0290582962334156
0.600600600242615 0.0341783165931702
0.608608603477478 0.0396513491868973
0.616616606712341 0.0451438911259174
0.624624609947205 0.0503224171698093
0.632632613182068 0.0548533089458942
0.640640616416931 0.058403093367815
0.648648679256439 0.0606381893157959
0.656656682491302 0.0612250901758671
0.664664685726166 0.0598301813006401
0.672672688961029 0.0561711341142654
0.680680692195892 0.0504108443856239
0.688688695430756 0.0429414883255959
0.696696698665619 0.0341571979224682
0.704704701900482 0.024451969191432
0.712712705135345 0.0142199397087097
0.720720708370209 0.00385515228845179
0.728728711605072 -0.00624829018488526
0.736736714839935 -0.0156963393092155
0.744744777679443 -0.0240949634462595
0.752752780914307 -0.0310540273785591
0.76076078414917 -0.0364127978682518
0.768768787384033 -0.040355771780014
0.776776790618896 -0.0430959984660149
0.78478479385376 -0.0448466651141644
0.792792797088623 -0.0458208620548248
0.800800800323486 -0.0462316684424877
0.80880880355835 -0.0462922193109989
0.816816806793213 -0.0462156347930431
0.824824810028076 -0.046215008944273
0.832832813262939 -0.0465034581720829
0.840840816497803 -0.0472568459808826
0.848848879337311 -0.048471312969923
0.856856882572174 -0.0500887185335159
0.864864885807037 -0.052051018923521
0.872872889041901 -0.0543001592159271
0.880880892276764 -0.0567780137062073
0.888888895511627 -0.0594265460968018
0.89689689874649 -0.0621876567602158
0.904904901981354 -0.0650032088160515
0.912912905216217 -0.0678152218461037
0.92092090845108 -0.0705469399690628
0.928928911685944 -0.0727500170469284
0.936936914920807 -0.0736335888504982
0.94494491815567 -0.0723938941955566
0.952952980995178 -0.0682272836565971
0.960960984230042 -0.0603300854563713
0.968968987464905 -0.0478986240923405
0.976976990699768 -0.0301292072981596
0.984984993934631 -0.00621813116595149
0.992992997169495 0.0246382653713226
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0777327567338943
0.00800800789147615 -0.0422351881861687
0.0160160157829523 -0.0135991293936968
0.024024024605751 0.00876068323850632
0.0320320315659046 0.025429530069232
0.0400400385260582 0.0369926989078522
0.0480480492115021 0.0440354645252228
0.0560560561716557 0.0471431203186512
0.0640640631318092 0.0469009466469288
0.0720720738172531 0.0438942238688469
0.0800800770521164 0.0387082621455193
0.0880880877375603 0.0319209396839142
0.0960960984230042 0.0239976979792118
0.104104101657867 0.0153158409520984
0.112112112343311 0.00625028228387237
0.120120115578175 -0.00282400357536972
0.128128126263618 -0.0115320459008217
0.136136129498482 -0.0194988902658224
0.144144147634506 -0.0263496413826942
0.15215215086937 -0.0317092537879944
0.160160154104233 -0.0352028608322144
0.168168172240257 -0.0364562422037125
0.176176175475121 -0.0352972820401192
0.184184178709984 -0.0320203639566898
0.192192196846008 -0.0269857402890921
0.200200200080872 -0.0205535944551229
0.208208203315735 -0.013084108941257
0.216216206550598 -0.00493749463930726
0.224224224686623 0.00352608133107424
0.232232227921486 0.011946402490139
0.240240231156349 0.0199632737785578
0.248248249292374 0.0272165015339851
0.256256252527237 0.0333998836576939
0.2642642557621 0.0386310368776321
0.272272258996964 0.0432278476655483
0.280280262231827 0.0475093126296997
0.288288295269012 0.0517944805324078
0.296296298503876 0.0564023368060589
0.304304301738739 0.0616519153118134
0.312312304973602 0.0678622499108315
0.320320308208466 0.0753523632884026
0.328328311443329 0.084441289305687
0.336336344480515 0.095439076423645
0.344344347715378 0.108247898519039
0.352352350950241 0.122204273939133
0.360360354185104 0.136602967977524
0.368368357419968 0.150738731026649
0.376376360654831 0.163906395435333
0.384384393692017 0.175400763750076
0.39239239692688 0.184516489505768
0.400400400161743 0.190548449754715
0.408408403396606 0.192791372537613
0.41641640663147 0.190540090203285
0.424424409866333 0.183334141969681
0.432432413101196 0.17178863286972
0.440440446138382 0.156813770532608
0.448448449373245 0.139320075511932
0.456456452608109 0.120217844843864
0.464464455842972 0.100417397916317
0.472472459077835 0.080829069018364
0.480480462312698 0.0623632445931435
0.488488495349884 0.0459301769733429
0.496496498584747 0.0324403718113899
0.504504501819611 0.0227592773735523
0.512512505054474 0.0169713944196701
0.520520508289337 0.0144977839663625
0.5285285115242 0.0147383939474821
0.536536514759064 0.0170931965112686
0.544544577598572 0.0209622178226709
0.552552580833435 0.0257453322410583
0.560560584068298 0.030842587351799
0.568568587303162 0.03565389290452
0.576576590538025 0.0395792573690414
0.584584593772888 0.042019210755825
0.592592597007751 0.0426100641489029
0.600600600242615 0.0415831990540028
0.608608603477478 0.039262555539608
0.616616606712341 0.0359720773994923
0.624624609947205 0.0320357047021389
0.632632613182068 0.0277773551642895
0.640640616416931 0.0235209688544273
0.648648679256439 0.0195904485881329
0.656656682491302 0.0163097828626633
0.664664685726166 0.0140028968453407
0.672672688961029 0.0129429642111063
0.680680692195892 0.0129617610946298
0.688688695430756 0.0136637054383755
0.696696698665619 0.0146513730287552
0.704704701900482 0.0155273173004389
0.712712705135345 0.0158940888941288
0.720720708370209 0.0153542682528496
0.728728711605072 0.0135103892534971
0.736736714839935 0.00996504724025726
0.744744777679443 0.00432073976844549
0.752752780914307 -0.00381294963881373
0.76076078414917 -0.0144390016794205
0.768768787384033 -0.0269761960953474
0.776776790618896 -0.0407948717474937
0.78478479385376 -0.055265411734581
0.792792797088623 -0.069758228957653
0.800800800323486 -0.0836436748504639
0.80880880355835 -0.0962921679019928
0.816816806793213 -0.10707401484251
0.824824810028076 -0.115359641611576
0.832832813262939 -0.120519429445267
0.840840816497803 -0.122061468660831
0.848848879337311 -0.120158985257149
0.856856882572174 -0.115185558795929
0.864864885807037 -0.107514783740044
0.872872889041901 -0.0975203216075897
0.880880892276764 -0.0855757519602776
0.888888895511627 -0.0720546618103981
0.89689689874649 -0.057330671697855
0.904904901981354 -0.0417774543166161
0.912912905216217 -0.0257685482501984
0.92092090845108 -0.00968507956713438
0.928928911685944 0.00594311952590942
0.936936914920807 0.0204490572214127
0.94494491815567 0.033160638064146
0.952952980995178 0.0434057787060738
0.960960984230042 0.0505122132599354
0.968968987464905 0.0538079291582108
0.976976990699768 0.0526208057999611
0.984984993934631 0.0462787225842476
0.992992997169495 0.0341095849871635
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0101232500746846
0.00800800789147615 -0.031150434166193
0.0160160157829523 -0.0456059835851192
0.024024024605751 -0.0543698891997337
0.0320320315659046 -0.0583221092820168
0.0400400385260582 -0.0583426281809807
0.0480480492115021 -0.0553113743662834
0.0560560561716557 -0.0501083731651306
0.0640640631318092 -0.0436135455965996
0.0720720738172531 -0.0367069020867348
0.0800800770521164 -0.0302683934569359
0.0880880877375603 -0.0251397546380758
0.0960960984230042 -0.0215764679014683
0.104104101657867 -0.0193751826882362
0.112112112343311 -0.0183202885091305
0.120120115578175 -0.0181961935013533
0.128128126263618 -0.0187873188406229
0.136136129498482 -0.0198780745267868
0.144144147634506 -0.0212528519332409
0.15215215086937 -0.022696090862155
0.160160154104233 -0.023992158472538
0.168168172240257 -0.0249257180839777
0.176176175475121 -0.0253372061997652
0.184184178709984 -0.0251961126923561
0.192192196846008 -0.0244900602847338
0.200200200080872 -0.0232067108154297
0.208208203315735 -0.02133365906775
0.216216206550598 -0.0188585929572582
0.224224224686623 -0.0157691203057766
0.232232227921486 -0.0120529113337398
0.240240231156349 -0.00769758131355047
0.248248249292374 -0.0026907566934824
0.256256252527237 0.0029547456651926
0.2642642557621 0.00902867503464222
0.272272258996964 0.015227522701025
0.280280262231827 0.0212472379207611
0.288288295269012 0.0267837345600128
0.296296298503876 0.0315328948199749
0.304304301738739 0.0351906977593899
0.312312304973602 0.0374530740082264
0.320320308208466 0.0380159616470337
0.328328311443329 0.0365752503275871
0.336336344480515 0.0328334048390388
0.344344347715378 0.0267889089882374
0.352352350950241 0.0188508983701468
0.360360354185104 0.00945877563208342
0.368368357419968 -0.000948077999055386
0.376376360654831 -0.0119302552193403
0.384384393692017 -0.0230483934283257
0.39239239692688 -0.0338630080223083
0.400400400161743 -0.0439347326755524
0.408408403396606 -0.0528242066502571
0.41641640663147 -0.0600919872522354
0.424424409866333 -0.0653808489441872
0.432432413101196 -0.0686944872140884
0.440440446138382 -0.070135697722435
0.448448449373245 -0.0698072016239166
0.456456452608109 -0.0678118839859962
0.464464455842972 -0.0642524212598801
0.472472459077835 -0.0592316910624504
0.480480462312698 -0.0528524033725262
0.488488495349884 -0.045217365026474
0.496496498584747 -0.0364294312894344
0.504504501819611 -0.0265963915735483
0.512512505054474 -0.01591438613832
0.520520508289337 -0.00465458445250988
0.5285285115242 0.0069094579666853
0.536536514759064 0.0185042060911655
0.544544577598572 0.029856201261282
0.552552580833435 0.0406917668879032
0.560560584068298 0.050737414509058
0.568568587303162 0.0597196333110332
0.576576590538025 0.0673648566007614
0.584584593772888 0.0733997672796249
0.592592597007751 0.0776398703455925
0.600600600242615 0.0801248550415039
0.608608603477478 0.0809292420744896
0.616616606712341 0.0801275819540024
0.624624609947205 0.0777944251894951
0.632632613182068 0.0740043520927429
0.640640616416931 0.0688318461179733
0.648648679256439 0.0623514279723167
0.656656682491302 0.0546377450227737
0.664664685726166 0.0457652881741524
0.672672688961029 0.035825215280056
0.680680692195892 0.0250532738864422
0.688688695430756 0.013759683817625
0.696696698665619 0.00225524161942303
0.704704701900482 -0.00914921518415213
0.712712705135345 -0.0201428737491369
0.720720708370209 -0.0304149240255356
0.728728711605072 -0.0396545492112637
0.736736714839935 -0.0475509166717529
0.744744777679443 -0.0537932626903057
0.752752780914307 -0.0580740347504616
0.76076078414917 -0.0602734051644802
0.768768787384033 -0.0605542734265327
0.776776790618896 -0.0591029524803162
0.78478479385376 -0.0561057440936565
0.792792797088623 -0.0517489686608315
0.800800800323486 -0.0462189391255379
0.80880880355835 -0.0397019572556019
0.816816806793213 -0.0323843434453011
0.824824810028076 -0.0244524031877518
0.832832813262939 -0.0160924457013607
0.840840816497803 -0.00748414592817426
0.848848879337311 0.00122496264521033
0.856856882572174 0.00989683624356985
0.864864885807037 0.01839361153543
0.872872889041901 0.0265773497521877
0.880880892276764 0.0343101471662521
0.888888895511627 0.0414540469646454
0.89689689874649 0.0478711389005184
0.904904901981354 0.0534234903752804
0.912912905216217 0.057973176240921
0.92092090845108 0.061378687620163
0.928928911685944 0.063426747918129
0.936936914920807 0.0638380497694016
0.94494491815567 0.0623307302594185
0.952952980995178 0.0586229227483273
0.960960984230042 0.0524328984320164
0.968968987464905 0.0434787906706333
0.976976990699768 0.0314787626266479
0.984984993934631 0.0161510072648525
0.992992997169495 -0.00278629455715418
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0616145879030228
0.00800800789147615 -0.0425858870148659
0.0160160157829523 -0.0288487877696753
0.024024024605751 -0.0194980055093765
0.0320320315659046 -0.0136282369494438
0.0400400385260582 -0.0103342495858669
0.0480480492115021 -0.0087107215076685
0.0560560561716557 -0.00785239040851593
0.0640640631318092 -0.00685399398207664
0.0720720738172531 -0.00481022149324417
0.0800800770521164 -0.000815838575363159
0.0880880877375603 0.00597396399825811
0.0960960984230042 0.0154756279662251
0.104104101657867 0.0268792193382978
0.112112112343311 0.0393554493784904
0.120120115578175 0.0520749315619469
0.128128126263618 0.0642083361744881
0.136136129498482 0.0749263539910316
0.144144147634506 0.0833996534347534
0.15215215086937 0.0887988805770874
0.160160154104233 0.0902946889400482
0.168168172240257 0.08705984801054
0.176176175475121 0.0787751153111458
0.184184178709984 0.0662956982851028
0.192192196846008 0.0506420247256756
0.200200200080872 0.0328346528112888
0.208208203315735 0.0138940792530775
0.216216206550598 -0.00515923742204905
0.224224224686623 -0.0233048051595688
0.232232227921486 -0.0395220667123795
0.240240231156349 -0.0527905523777008
0.248248249292374 -0.0620897710323334
0.256256252527237 -0.0665329396724701
0.2642642557621 -0.0662833824753761
0.272272258996964 -0.0620003379881382
0.280280262231827 -0.0543459802865982
0.288288295269012 -0.0439824685454369
0.296296298503876 -0.0315720550715923
0.304304301738739 -0.017776895314455
0.312312304973602 -0.00325914565473795
0.320320308208466 0.0113189639523625
0.328328311443329 0.0252952706068754
0.336336344480515 0.0380150638520718
0.344344347715378 0.0491597391664982
0.352352350950241 0.0588772818446159
0.360360354185104 0.0673500970005989
0.368368357419968 0.0747605189681053
0.376376360654831 0.0812909454107285
0.384384393692017 0.0871237739920616
0.39239239692688 0.092441238462925
0.400400400161743 0.0974258109927177
0.408408403396606 0.102259829640388
0.41641640663147 0.107125654816628
0.424424409866333 0.112114191055298
0.432432413101196 0.116914629936218
0.440440446138382 0.121105849742889
0.448448449373245 0.124266661703587
0.456456452608109 0.125976011157036
0.464464455842972 0.125812724232674
0.472472459077835 0.12335566431284
0.480480462312698 0.118183732032776
0.488488495349884 0.10987576842308
0.496496498584747 0.0980106443166733
0.504504501819611 0.0822033733129501
0.512512505054474 0.0626986250281334
0.520520508289337 0.0402760319411755
0.5285285115242 0.0157321728765965
0.536536514759064 -0.010136354714632
0.544544577598572 -0.0365331619977951
0.552552580833435 -0.062661275267601
0.560560584068298 -0.0877242833375931
0.568568587303162 -0.110925622284412
0.576576590538025 -0.131468668580055
0.584584593772888 -0.148557588458061
0.592592597007751 -0.161678373813629
0.600600600242615 -0.171029090881348
0.608608603477478 -0.176918417215347
0.616616606712341 -0.179655060172081
0.624624609947205 -0.179547637701035
0.632632613182068 -0.176904901862144
0.640640616416931 -0.172035440802574
0.648648679256439 -0.165247991681099
0.656656682491302 -0.156851261854172
0.664664685726166 -0.147153928875923
0.672672688961029 -0.136454179883003
0.680680692195892 -0.124958910048008
0.688688695430756 -0.112828105688095
0.696696698665619 -0.100221298635006
0.704704701900482 -0.0872980803251266
0.712712705135345 -0.0742179453372955
0.720720708370209 -0.0611405335366726
0.728728711605072 -0.0482253208756447
0.736736714839935 -0.0356319323182106
0.744744777679443 -0.0235197860747576
0.752752780914307 -0.0120468866080046
0.76076078414917 -0.00127359293401241
0.768768787384033 0.00888640992343426
0.776776790618896 0.0185316354036331
0.78478479385376 0.0277605298906565
0.792792797088623 0.0366716235876083
0.800800800323486 0.0453633740544319
0.80880880355835 0.053934246301651
0.816816806793213 0.0624827481806278
0.824824810028076 0.0711073651909828
0.832832813262939 0.079906553030014
0.840840816497803 0.0889183431863785
0.848848879337311 0.0978888347744942
0.856856882572174 0.106475964188576
0.864864885807037 0.114337876439095
0.872872889041901 0.121132612228394
0.880880892276764 0.126518249511719
0.888888895511627 0.130152821540833
0.89689689874649 0.131694376468658
0.904904901981354 0.130800977349281
0.912912905216217 0.127130702137947
0.92092090845108 0.120347686111927
0.928928911685944 0.110237695276737
0.936936914920807 0.0966983884572983
0.94494491815567 0.0796317532658577
0.952952980995178 0.058939516544342
0.960960984230042 0.0345239639282227
0.968968987464905 0.00628687348216772
0.976976990699768 -0.0258698165416718
0.984984993934631 -0.0620441772043705
0.992992997169495 -0.102334253489971
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0393443778157234
0.00800800789147615 0.0578147694468498
0.0160160157829523 0.0688635855913162
0.024024024605751 0.0735611841082573
0.0320320315659046 0.0729780867695808
0.0400400385260582 0.0681846588850021
0.0480480492115021 0.0602513402700424
0.0560560561716557 0.0502485632896423
0.0640640631318092 0.0392467565834522
0.0720720738172531 0.0283163394778967
0.0800800770521164 0.0185277443379164
0.0880880877375603 0.0108965337276459
0.0960960984230042 0.00559687055647373
0.104104101657867 0.00214445777237415
0.112112112343311 3.73981893062592e-05
0.120120115578175 -0.00122617185115814
0.128128126263618 -0.00214813090860844
0.136136129498482 -0.00323034077882767
0.144144147634506 -0.00497471913695335
0.15215215086937 -0.00788310915231705
0.160160154104233 -0.0124573884531856
0.168168172240257 -0.0191983785480261
0.176176175475121 -0.028336038812995
0.184184178709984 -0.0394745916128159
0.192192196846008 -0.0521301813423634
0.200200200080872 -0.0658187717199326
0.208208203315735 -0.0800565332174301
0.216216206550598 -0.0943595394492149
0.224224224686623 -0.108243890106678
0.232232227921486 -0.121225602924824
0.240240231156349 -0.132820814847946
0.248248249292374 -0.142545595765114
0.256256252527237 -0.149980634450912
0.2642642557621 -0.155213817954063
0.272272258996964 -0.158572733402252
0.280280262231827 -0.160386204719543
0.288288295269012 -0.160983115434647
0.296296298503876 -0.160692468285561
0.304304301738739 -0.159843131899834
0.312312304973602 -0.158764004707336
0.320320308208466 -0.157784014940262
0.328328311443329 -0.157232046127319
0.336336344480515 -0.157431468367577
0.344344347715378 -0.158455595374107
0.352352350950241 -0.160030350089073
0.360360354185104 -0.161856353282928
0.368368357419968 -0.16363400220871
0.376376360654831 -0.165063798427582
0.384384393692017 -0.165846258401871
0.39239239692688 -0.16568186879158
0.400400400161743 -0.164271146059036
0.408408403396606 -0.161314561963081
0.41641640663147 -0.156512573361397
0.424424409866333 -0.149651810526848
0.432432413101196 -0.1408970952034
0.440440446138382 -0.130516976118088
0.448448449373245 -0.118780329823494
0.456456452608109 -0.105955719947815
0.464464455842972 -0.0923118516802788
0.472472459077835 -0.0781173855066299
0.480480462312698 -0.0636409744620323
0.488488495349884 -0.0491512790322304
0.496496498584747 -0.0349170342087746
0.504504501819611 -0.0211994051933289
0.512512505054474 -0.00812921673059464
0.520520508289337 0.00427362509071827
0.5285285115242 0.0159925613552332
0.536536514759064 0.0270111355930567
0.544544577598572 0.0373128913342953
0.552552580833435 0.0468812100589275
0.560560584068298 0.0556997060775757
0.568568587303162 0.0637518614530563
0.576576590538025 0.0710212290287018
0.584584593772888 0.0774913281202316
0.592592597007751 0.0831782221794128
0.600600600242615 0.0881797522306442
0.608608603477478 0.0926065146923065
0.616616606712341 0.0965690389275551
0.624624609947205 0.100177951157093
0.632632613182068 0.103543773293495
0.640640616416931 0.106777161359787
0.648648679256439 0.109988637268543
0.656656682491302 0.113288782536983
0.664664685726166 0.116788178682327
0.672672688961029 0.120572626590729
0.680680692195892 0.124512761831284
0.688688695430756 0.128368258476257
0.696696698665619 0.131897956132889
0.704704701900482 0.134860634803772
0.712712705135345 0.137015119194984
0.720720708370209 0.138120174407959
0.728728711605072 0.137934654951096
0.736736714839935 0.136217311024666
0.744744777679443 0.13272699713707
0.752752780914307 0.127227187156677
0.76076078414917 0.119744397699833
0.768768787384033 0.110701568424702
0.776776790618896 0.10055436193943
0.78478479385376 0.0897585302591324
0.792792797088623 0.0787698179483414
0.800800800323486 0.0680438876152039
0.80880880355835 0.0580365620553493
0.816816806793213 0.0492035001516342
0.824824810028076 0.0420004576444626
0.832832813262939 0.0368831306695938
0.840840816497803 0.0341999754309654
0.848848879337311 0.0337815098464489
0.856856882572174 0.0353021323680878
0.864864885807037 0.0384362861514091
0.872872889041901 0.042858324944973
0.880880892276764 0.0482427142560482
0.888888895511627 0.0542638227343559
0.89689689874649 0.0605960190296173
0.904904901981354 0.0669137537479401
0.912912905216217 0.0728914216160774
0.92092090845108 0.0782100707292557
0.928928911685944 0.0826831385493279
0.936936914920807 0.086246095597744
0.94494491815567 0.0888389870524406
0.952952980995178 0.0904018357396126
0.960960984230042 0.0908746719360352
0.968968987464905 0.0901975482702255
0.976976990699768 0.0883104875683784
0.984984993934631 0.0851535424590111
0.992992997169495 0.0806667357683182
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0354539304971695
0.00800800789147615 -0.0540670044720173
0.0160160157829523 -0.065650962293148
0.024024024605751 -0.0711837187409401
0.0320320315659046 -0.0716433674097061
0.0400400385260582 -0.0680078715085983
0.0480480492115021 -0.0612552165985107
0.0560560561716557 -0.0523634403944016
0.0640640631318092 -0.0423105284571648
0.0720720738172531 -0.0320744775235653
0.0800800770521164 -0.0226333010941744
0.0880880877375603 -0.0149239990860224
0.0960960984230042 -0.00925486534833908
0.104104101657867 -0.00544215366244316
0.112112112343311 -0.00328905321657658
0.120120115578175 -0.00259865261614323
0.128128126263618 -0.00317414849996567
0.136136129498482 -0.0048186406493187
0.144144147634506 -0.00733528845012188
0.15215215086937 -0.0105272531509399
0.160160154104233 -0.0141976233571768
0.168168172240257 -0.0181496236473322
0.176176175475121 -0.0221894420683384
0.184184178709984 -0.0261304192245007
0.192192196846008 -0.0297869145870209
0.200200200080872 -0.032973226159811
0.208208203315735 -0.0355037078261375
0.216216206550598 -0.0371926948428154
0.224224224686623 -0.0378545448184013
0.232232227921486 -0.0373035557568073
0.240240231156349 -0.0353540852665901
0.248248249292374 -0.0318204574286938
0.256256252527237 -0.0265656318515539
0.2642642557621 -0.0198342390358448
0.272272258996964 -0.0120512321591377
0.280280262231827 -0.0036425618454814
0.288288295269012 0.00496580358594656
0.296296298503876 0.0133477980270982
0.304304301738739 0.0210774764418602
0.312312304973602 0.0277288518846035
0.320320308208466 0.0328759402036667
0.328328311443329 0.0360927581787109
0.336336344480515 0.036959957331419
0.344344347715378 0.0353601239621639
0.352352350950241 0.0315946415066719
0.360360354185104 0.0259958636015654
0.368368357419968 0.0188960321247578
0.376376360654831 0.0106274662539363
0.384384393692017 0.00152239459566772
0.39239239692688 -0.00808678939938545
0.400400400161743 -0.0178678594529629
0.408408403396606 -0.0274885222315788
0.41641640663147 -0.0366164930164814
0.424424409866333 -0.0449374951422215
0.432432413101196 -0.0522166416049004
0.440440446138382 -0.0582407265901566
0.448448449373245 -0.0627965554594994
0.456456452608109 -0.0656709894537926
0.464464455842972 -0.066650852560997
0.472472459077835 -0.0655229762196541
0.480480462312698 -0.0620741620659828
0.488488495349884 -0.0560912303626537
0.496496498584747 -0.0473610609769821
0.504504501819611 -0.0357005968689919
0.512512505054474 -0.0214526262134314
0.520520508289337 -0.00540648773312569
0.5285285115242 0.0116342529654503
0.536536514759064 0.0288660768419504
0.544544577598572 0.0454855188727379
0.552552580833435 0.0606887936592102
0.560560584068298 0.0736724957823753
0.568568587303162 0.0836330652236938
0.576576590538025 0.0897669568657875
0.584584593772888 0.0912716016173363
0.592592597007751 0.0877382308244705
0.600600600242615 0.0797524750232697
0.608608603477478 0.0680544599890709
0.616616606712341 0.0533843673765659
0.624624609947205 0.0364824011921883
0.632632613182068 0.0180886648595333
0.640640616416931 -0.00105665996670723
0.648648679256439 -0.0202135145664215
0.656656682491302 -0.0386414937674999
0.664664685726166 -0.0556005537509918
0.672672688961029 -0.0704146474599838
0.680680692195892 -0.0829658061265945
0.688688695430756 -0.0934234112501144
0.696696698665619 -0.101959176361561
0.704704701900482 -0.108744852244854
0.712712705135345 -0.113952204585075
0.720720708370209 -0.117752909660339
0.728728711605072 -0.12031876295805
0.736736714839935 -0.121821485459805
0.744744777679443 -0.122432842850685
0.752752780914307 -0.122324608266354
0.76076078414917 -0.121675215661526
0.768768787384033 -0.120672717690468
0.776776790618896 -0.119505941867828
0.78478479385376 -0.118363827466965
0.792792797088623 -0.117435246706009
0.800800800323486 -0.116909086704254
0.80880880355835 -0.116974256932735
0.816816806793213 -0.117819614708424
0.824824810028076 -0.119634039700031
0.832832813262939 -0.122606433928013
0.840840816497803 -0.126842394471169
0.848848879337311 -0.13204525411129
0.856856882572174 -0.137797102332115
0.864864885807037 -0.143680140376091
0.872872889041901 -0.149276480078697
0.880880892276764 -0.154168248176575
0.888888895511627 -0.157937601208687
0.89689689874649 -0.160166651010513
0.904904901981354 -0.160437509417534
0.912912905216217 -0.158332318067551
0.92092090845108 -0.153463274240494
0.928928911685944 -0.146041855216026
0.936936914920807 -0.13683195412159
0.94494491815567 -0.126618042588234
0.952952980995178 -0.116184562444687
0.960960984230042 -0.106316223740578
0.968968987464905 -0.0977974385023117
0.976976990699768 -0.0914127230644226
0.984984993934631 -0.0879465788602829
0.992992997169495 -0.0881835594773293
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.112856931984425
0.00800800789147615 0.0701768472790718
0.0160160157829523 0.0384114570915699
0.024024024605751 0.0161458514630795
0.0320320315659046 0.00196513719856739
0.0400400385260582 -0.00554557563737035
0.0480480492115021 -0.00780113227665424
0.0560560561716557 -0.00621649902313948
0.0640640631318092 -0.00220647337846458
0.0720720738172531 0.0028139955829829
0.0800800770521164 0.00743002025410533
0.0880880877375603 0.0102875055745244
0.0960960984230042 0.0109645910561085
0.104104101657867 0.00976900942623615
0.112112112343311 0.00702790636569262
0.120120115578175 0.00306849973276258
0.128128126263618 -0.00178207573480904
0.136136129498482 -0.00719661079347134
0.144144147634506 -0.0128479432314634
0.15215215086937 -0.0184088982641697
0.160160154104233 -0.0235522836446762
0.168168172240257 -0.027951443567872
0.176176175475121 -0.0314066223800182
0.184184178709984 -0.0340113677084446
0.192192196846008 -0.035900566726923
0.200200200080872 -0.0372090525925159
0.208208203315735 -0.0380717031657696
0.216216206550598 -0.0386233888566494
0.224224224686623 -0.0389989390969276
0.232232227921486 -0.0393332466483116
0.240240231156349 -0.0397611670196056
0.248248249292374 -0.0404175408184528
0.256256252527237 -0.0414126999676228
0.2642642557621 -0.0426641181111336
0.272272258996964 -0.0439982749521732
0.280280262231827 -0.0452410317957401
0.288288295269012 -0.0462182871997356
0.296296298503876 -0.0467559807002544
0.304304301738739 -0.0466799400746822
0.312312304973602 -0.0458161234855652
0.320320308208466 -0.0439903773367405
0.328328311443329 -0.0410286784172058
0.336336344480515 -0.0367608815431595
0.344344347715378 -0.0312011279165745
0.352352350950241 -0.0246189050376415
0.360360354185104 -0.0173025391995907
0.368368357419968 -0.00954033527523279
0.376376360654831 -0.00162064563483
0.384384393692017 0.00616827420890331
0.39239239692688 0.013538003899157
0.400400400161743 0.020200252532959
0.408408403396606 0.0258667357265949
0.41641640663147 0.0302490964531898
0.424424409866333 0.0331324897706509
0.432432413101196 0.0346249304711819
0.440440446138382 0.0349230542778969
0.448448449373245 0.0342234931886196
0.456456452608109 0.0327228978276253
0.464464455842972 0.0306178964674473
0.472472459077835 0.0281051397323608
0.480480462312698 0.0253812409937382
0.488488495349884 0.0226428508758545
0.496496498584747 0.0200866386294365
0.504504501819611 0.0179016143083572
0.512512505054474 0.0161444209516048
0.520520508289337 0.0147592388093472
0.5285285115242 0.0136866793036461
0.536536514759064 0.0128673296421766
0.544544577598572 0.0122417695820332
0.552552580833435 0.0117506235837936
0.560560584068298 0.0113344863057137
0.568568587303162 0.0109339579939842
0.576576590538025 0.0104896305128932
0.584584593772888 0.00994224473834038
0.592592597007751 0.00928204040974379
0.600600600242615 0.00862429291009903
0.608608603477478 0.00810376461595297
0.616616606712341 0.00785515829920769
0.624624609947205 0.00801324192434549
0.632632613182068 0.00871271640062332
0.640640616416931 0.010088324546814
0.648648679256439 0.0122748287394643
0.656656682491302 0.0154069075360894
0.664664685726166 0.0196193307638168
0.672672688961029 0.025010148063302
0.680680692195892 0.0313583239912987
0.688688695430756 0.0382786206901073
0.696696698665619 0.045384269207716
0.704704701900482 0.052288644015789
0.712712705135345 0.0586050897836685
0.720720708370209 0.0639468804001808
0.728728711605072 0.0679274424910545
0.736736714839935 0.0701599791646004
0.744744777679443 0.0702579095959663
0.752752780914307 0.0678395628929138
0.76076078414917 0.0628061890602112
0.768768787384033 0.0554851964116096
0.776776790618896 0.0462393648922443
0.78478479385376 0.0354314409196377
0.792792797088623 0.0234242156147957
0.800800800323486 0.0105803562328219
0.80880880355835 -0.00273729371838272
0.816816806793213 -0.0161660090088844
0.824824810028076 -0.029343020170927
0.832832813262939 -0.0419055745005608
0.840840816497803 -0.0535626821219921
0.848848879337311 -0.064369723200798
0.856856882572174 -0.0744862481951714
0.864864885807037 -0.0840720310807228
0.872872889041901 -0.093286819756031
0.880880892276764 -0.102290280163288
0.888888895511627 -0.111242175102234
0.89689689874649 -0.120302148163319
0.904904901981354 -0.129629999399185
0.912912905216217 -0.139385357499123
0.92092090845108 -0.149676963686943
0.928928911685944 -0.159596130251884
0.936936914920807 -0.167296394705772
0.94494491815567 -0.17089632153511
0.952952980995178 -0.168514281511307
0.960960984230042 -0.158268883824348
0.968968987464905 -0.138278603553772
0.976976990699768 -0.106662049889565
0.984984993934631 -0.0615376234054565
0.992992997169495 -0.00102388858795166
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00184177234768867
0.00800800789147615 0.0227860547602177
0.0160160157829523 0.0440326929092407
0.024024024605751 0.0650289133191109
0.0320320315659046 0.0852219685912132
0.0400400385260582 0.104059085249901
0.0480480492115021 0.120987541973591
0.0560560561716557 0.13545449078083
0.0640640631318092 0.146907299757004
0.0720720738172531 0.154793128371239
0.0800800770521164 0.158559188246727
0.0880880877375603 0.15769861638546
0.0960960984230042 0.152407646179199
0.104104101657867 0.143432661890984
0.112112112343311 0.131534785032272
0.120120115578175 0.117475226521492
0.128128126263618 0.102015040814877
0.136136129498482 0.0859154388308525
0.144144147634506 0.0699374601244926
0.15215215086937 0.0548423305153847
0.160160154104233 0.0413911119103432
0.168168172240257 0.0303438231348991
0.176176175475121 0.0221788715571165
0.184184178709984 0.016723683103919
0.192192196846008 0.0137141281738877
0.200200200080872 0.0128860371187329
0.208208203315735 0.0139752328395844
0.216216206550598 0.0167175401002169
0.224224224686623 0.0208488255739212
0.232232227921486 0.026104886084795
0.240240231156349 0.0322215668857098
0.248248249292374 0.0389347150921822
0.256256252527237 0.0459822788834572
0.2642642557621 0.0531192384660244
0.272272258996964 0.0601084865629673
0.280280262231827 0.066712997853756
0.288288295269012 0.0726957693696022
0.296296298503876 0.0778197348117828
0.304304301738739 0.0818478763103485
0.312312304973602 0.0845431834459305
0.320320308208466 0.0856685936450958
0.328328311443329 0.0849871188402176
0.336336344480515 0.0822669416666031
0.344344347715378 0.0775135681033134
0.352352350950241 0.0710617378354073
0.360360354185104 0.0632704272866249
0.368368357419968 0.0544985942542553
0.376376360654831 0.0451052412390709
0.384384393692017 0.0354493148624897
0.39239239692688 0.0258898809552193
0.400400400161743 0.0167858712375164
0.408408403396606 0.00849626958370209
0.41641640663147 0.0013800747692585
0.424424409866333 -0.00427635386586189
0.432432413101196 -0.00850552134215832
0.440440446138382 -0.0114275757223368
0.448448449373245 -0.0131625719368458
0.456456452608109 -0.0138306897133589
0.464464455842972 -0.0135519579052925
0.472472459077835 -0.0124465487897396
0.480480462312698 -0.010634521022439
0.488488495349884 -0.00823602825403214
0.496496498584747 -0.00537113379687071
0.504504501819611 -0.00215851329267025
0.512512505054474 0.00130889564752579
0.520520508289337 0.00495990831404924
0.5285285115242 0.00872409995645285
0.536536514759064 0.0125309713184834
0.544544577598572 0.0163101311773062
0.552552580833435 0.019991010427475
0.560560584068298 0.0235032141208649
0.568568587303162 0.0267762523144484
0.576576590538025 0.0297396592795849
0.584584593772888 0.0323230363428593
0.592592597007751 0.0344650931656361
0.600600600242615 0.0361277684569359
0.608608603477478 0.0372766479849815
0.616616606712341 0.0378772616386414
0.624624609947205 0.0378951318562031
0.632632613182068 0.0372958555817604
0.640640616416931 0.0360449738800526
0.648648679256439 0.0341080129146576
0.656656682491302 0.0314505472779274
0.664664685726166 0.0280381254851818
0.672672688961029 0.0238517560064793
0.680680692195892 0.0190070942044258
0.688688695430756 0.0136891147121787
0.696696698665619 0.00808334443718195
0.704704701900482 0.00237534148618579
0.712712705135345 -0.00324937328696251
0.720720708370209 -0.00860524456948042
0.728728711605072 -0.0135067356750369
0.736736714839935 -0.0177683141082525
0.744744777679443 -0.0212044361978769
0.752752780914307 -0.0236312747001648
0.76076078414917 -0.024961793795228
0.768768787384033 -0.0252548605203629
0.776776790618896 -0.0245813746005297
0.78478479385376 -0.0230122655630112
0.792792797088623 -0.0206184424459934
0.800800800323486 -0.0174708161503077
0.80880880355835 -0.0136403338983655
0.816816806793213 -0.00919790659099817
0.824824810028076 -0.00421442091464996
0.832832813262939 0.00123914959840477
0.840840816497803 0.00706499675288796
0.848848879337311 0.0130352098494768
0.856856882572174 0.0188826248049736
0.864864885807037 0.0243401452898979
0.872872889041901 0.0291406717151403
0.880880892276764 0.033017098903656
0.888888895511627 0.0357023142278194
0.89689689874649 0.0369291938841343
0.904904901981354 0.0364306382834911
0.912912905216217 0.0339395180344582
0.92092090845108 0.0292185042053461
0.928928911685944 0.0226241238415241
0.936936914920807 0.0150601901113987
0.94494491815567 0.0074510732665658
0.952952980995178 0.000721025746315718
0.960960984230042 -0.00420555798336864
0.968968987464905 -0.00640439335256815
0.976976990699768 -0.00495117856189609
0.984984993934631 0.00107844220474362
0.992992997169495 0.0126086976379156
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0830968841910362
0.00800800789147615 -0.0569581873714924
0.0160160157829523 -0.0354925505816936
0.024024024605751 -0.0181820262223482
0.0320320315659046 -0.00450868345797062
0.0400400385260582 0.00604545138776302
0.0480480492115021 0.0139983464032412
0.0560560561716557 0.019867941737175
0.0640640631318092 0.0241722129285336
0.0720720738172531 0.0274291001260281
0.0800800770521164 0.0301565751433372
0.0880880877375603 0.0328499414026737
0.0960960984230042 0.0356571935117245
0.104104101657867 0.0384545475244522
0.112112112343311 0.0411109179258347
0.120120115578175 0.0434952825307846
0.128128126263618 0.0454765558242798
0.136136129498482 0.0469237193465233
0.144144147634506 0.0477056801319122
0.15215215086937 0.0476914010941982
0.160160154104233 0.0467498302459717
0.168168172240257 0.0447503291070461
0.176176175475121 0.0416657701134682
0.184184178709984 0.0377083495259285
0.192192196846008 0.0331238880753517
0.200200200080872 0.0281582605093718
0.208208203315735 0.0230573397129774
0.216216206550598 0.0180669408291578
0.224224224686623 0.0134329283609986
0.232232227921486 0.00940116867423058
0.240240231156349 0.00621752208098769
0.248248249292374 0.0041278563439846
0.256256252527237 0.00334338773973286
0.2642642557621 0.00380394654348493
0.272272258996964 0.00532095320522785
0.280280262231827 0.00770518882200122
0.288288295269012 0.0107674151659012
0.296296298503876 0.0143183525651693
0.304304301738739 0.018168730661273
0.312312304973602 0.0221293177455664
0.320320308208466 0.0260108504444361
0.328328311443329 0.0296240709722042
0.336336344480515 0.0327818654477596
0.344344347715378 0.0353933162987232
0.352352350950241 0.0375011041760445
0.360360354185104 0.0391577705740929
0.368368357419968 0.0404157862067223
0.376376360654831 0.041327677667141
0.384384393692017 0.0419459417462349
0.39239239692688 0.0423231162130833
0.400400400161743 0.0425116792321205
0.408408403396606 0.0425641611218452
0.41641640663147 0.0425330437719822
0.424424409866333 0.0424533151090145
0.432432413101196 0.0422828420996666
0.440440446138382 0.0419584214687347
0.448448449373245 0.0414167419075966
0.456456452608109 0.0405945479869843
0.464464455842972 0.0394285693764687
0.472472459077835 0.0378555655479431
0.480480462312698 0.0358122885227203
0.488488495349884 0.0332354158163071
0.496496498584747 0.0300617106258869
0.504504501819611 0.0262326262891293
0.512512505054474 0.021771052852273
0.520520508289337 0.0167692191898823
0.5285285115242 0.0113215064629912
0.536536514759064 0.00552231352776289
0.544544577598572 -0.000533981248736382
0.552552580833435 -0.00675291987136006
0.560560584068298 -0.0130401216447353
0.568568587303162 -0.0193012244999409
0.576576590538025 -0.0254418011754751
0.584584593772888 -0.0313675552606583
0.592592597007751 -0.0370230674743652
0.600600600242615 -0.0424511805176735
0.608608603477478 -0.0477099567651749
0.616616606712341 -0.0528574883937836
0.624624609947205 -0.0579518303275108
0.632632613182068 -0.0630510747432709
0.640640616416931 -0.0682132840156555
0.648648679256439 -0.0734965950250626
0.656656682491302 -0.0789590552449226
0.664664685726166 -0.084658682346344
0.672672688961029 -0.0906419306993484
0.680680692195892 -0.09685368090868
0.688688695430756 -0.103186562657356
0.696696698665619 -0.109532684087753
0.704704701900482 -0.115784220397472
0.712712705135345 -0.121833421289921
0.720720708370209 -0.127572268247604
0.728728711605072 -0.132893115282059
0.736736714839935 -0.13768807053566
0.744744777679443 -0.141849294304848
0.752752780914307 -0.145269721746445
0.76076078414917 -0.147889077663422
0.768768787384033 -0.149717330932617
0.776776790618896 -0.150770306587219
0.78478479385376 -0.151063770055771
0.792792797088623 -0.15061354637146
0.800800800323486 -0.149435460567474
0.80880880355835 -0.147545263171196
0.816816806793213 -0.144958838820457
0.824824810028076 -0.141691923141479
0.832832813262939 -0.137760370969772
0.840840816497803 -0.133229032158852
0.848848879337311 -0.12839962542057
0.856856882572174 -0.123645357787609
0.864864885807037 -0.119339391589165
0.872872889041901 -0.115854755043983
0.880880892276764 -0.113564640283585
0.888888895511627 -0.112842239439487
0.89689689874649 -0.114060647785664
0.904904901981354 -0.117592990398407
0.912912905216217 -0.123812414705753
0.92092090845108 -0.133041694760323
0.928928911685944 -0.144597768783569
0.936936914920807 -0.156870633363724
0.94494491815567 -0.168215662240982
0.952952980995178 -0.176988199353218
0.960960984230042 -0.181543499231339
0.968968987464905 -0.18023706972599
0.976976990699768 -0.171424135565758
0.984984993934631 -0.153460130095482
0.992992997169495 -0.124700352549553
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0858092904090881
0.00800800789147615 -0.0707644447684288
0.0160160157829523 -0.0525217019021511
0.024024024605751 -0.0316867306828499
0.0320320315659046 -0.00886530242860317
0.0400400385260582 0.0153368776664138
0.0480480492115021 0.0403141155838966
0.0560560561716557 0.0654606521129608
0.0640640631318092 0.090170793235302
0.0720720738172531 0.113838836550713
0.0800800770521164 0.135859027504921
0.0880880877375603 0.155645146965981
0.0960960984230042 0.172910168766975
0.104104101657867 0.187601119279861
0.112112112343311 0.19967120885849
0.120120115578175 0.209073767066002
0.128128126263618 0.215762078762054
0.136136129498482 0.219689399003983
0.144144147634506 0.220809027552605
0.15215215086937 0.219074204564095
0.160160154104233 0.214438244700432
0.168168172240257 0.206854864954948
0.176176175475121 0.196399018168449
0.184184178709984 0.183425411581993
0.192192196846008 0.168328285217285
0.200200200080872 0.151501774787903
0.208208203315735 0.133340120315552
0.216216206550598 0.114237479865551
0.224224224686623 0.0945880264043808
0.232232227921486 0.0747859999537468
0.240240231156349 0.0552255883812904
0.248248249292374 0.0363009124994278
0.256256252527237 0.018391378223896
0.2642642557621 0.00175941770430654
0.272272258996964 -0.0133876446634531
0.280280262231827 -0.0268428064882755
0.288288295269012 -0.0383991077542305
0.296296298503876 -0.0478495135903358
0.304304301738739 -0.054987046867609
0.312312304973602 -0.0596047230064869
0.320320308208466 -0.0614955276250839
0.328328311443329 -0.0604525282979012
0.336336344480515 -0.056275799870491
0.344344347715378 -0.049088142812252
0.352352350950241 -0.0394600071012974
0.360360354185104 -0.0279948282986879
0.368368357419968 -0.0152960699051619
0.376376360654831 -0.00196711160242558
0.384384393692017 0.0113885952159762
0.39239239692688 0.0241675693541765
0.400400400161743 0.0357663929462433
0.408408403396606 0.0455816313624382
0.41641640663147 0.053009882569313
0.424424409866333 0.0575980618596077
0.432432413101196 0.0595537982881069
0.440440446138382 0.0592661798000336
0.448448449373245 0.0571242272853851
0.456456452608109 0.0535170063376427
0.464464455842972 0.048833541572094
0.472472459077835 0.0434628836810589
0.480480462312698 0.0377940759062767
0.488488495349884 0.0322161577641964
0.496496498584747 0.0271181929856539
0.504504501819611 0.0228706914931536
0.512512505054474 0.019520977512002
0.520520508289337 0.0168418828397989
0.5285285115242 0.0145974513143301
0.536536514759064 0.0125518292188644
0.544544577598572 0.0104690790176392
0.552552580833435 0.00811335351318121
0.560560584068298 0.00524870119988918
0.568568587303162 0.00163921155035496
0.576576590538025 -0.00295099290087819
0.584584593772888 -0.00875738821923733
0.592592597007751 -0.0158468335866928
0.600600600242615 -0.0238603539764881
0.608608603477478 -0.0323727801442146
0.616616606712341 -0.0409589745104313
0.624624609947205 -0.0491937212646008
0.632632613182068 -0.0566518716514111
0.640640616416931 -0.0629082918167114
0.648648679256439 -0.0675378292798996
0.656656682491302 -0.0701152235269547
0.664664685726166 -0.0702153742313385
0.672672688961029 -0.0674814358353615
0.680680692195892 -0.0621511302888393
0.688688695430756 -0.0547682158648968
0.696696698665619 -0.0458791144192219
0.704704701900482 -0.0360301658511162
0.712712705135345 -0.0257677529007196
0.720720708370209 -0.015638230368495
0.728728711605072 -0.0061879251152277
0.736736714839935 0.00203675171360373
0.744744777679443 0.00848953891545534
0.752752780914307 0.0126301068812609
0.76076078414917 0.0142631148919463
0.768768787384033 0.0137128429487348
0.776776790618896 0.0113466214388609
0.78478479385376 0.00753176724538207
0.792792797088623 0.00263562705367804
0.800800800323486 -0.00297448597848415
0.80880880355835 -0.0089312307536602
0.816816806793213 -0.0148672917857766
0.824824810028076 -0.0204153470695019
0.832832813262939 -0.0252080429345369
0.840840816497803 -0.0289505515247583
0.848848879337311 -0.0316977240145206
0.856856882572174 -0.0336098149418831
0.864864885807037 -0.0348471291363239
0.872872889041901 -0.0355699509382248
0.880880892276764 -0.035938560962677
0.888888895511627 -0.0361132770776749
0.89689689874649 -0.036254346370697
0.904904901981354 -0.0365220718085766
0.912912905216217 -0.0370767712593079
0.92092090845108 -0.0380483008921146
0.928928911685944 -0.0389602929353714
0.936936914920807 -0.0387774743139744
0.94494491815567 -0.0364437513053417
0.952952980995178 -0.0309029966592789
0.960960984230042 -0.0210990887135267
0.968968987464905 -0.00597597239539027
0.976976990699768 0.0155224744230509
0.984984993934631 0.0444523878395557
0.992992997169495 0.0818698704242706
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0951520055532455
0.00800800789147615 -0.0343927331268787
0.0160160157829523 0.00895389541983604
0.024024024605751 0.0372871942818165
0.0320320315659046 0.0530064851045609
0.0400400385260582 0.058511059731245
0.0480480492115021 0.0562002584338188
0.0560560561716557 0.0484733879566193
0.0640640631318092 0.0377297550439835
0.0720720738172531 0.0263686794787645
0.0800800770521164 0.0167895052582026
0.0880880877375603 0.011278735473752
0.0960960984230042 0.01039326377213
0.104104101657867 0.0133363734930754
0.112112112343311 0.0192752107977867
0.120120115578175 0.0273769479244947
0.128128126263618 0.0368087626993656
0.136136129498482 0.0467377938330173
0.144144147634506 0.0563312098383904
0.15215215086937 0.0647561475634575
0.160160154104233 0.0711798146367073
0.168168172240257 0.0747707039117813
0.176176175475121 0.0750332921743393
0.184184178709984 0.0722486302256584
0.192192196846008 0.0668070912361145
0.200200200080872 0.0590989999473095
0.208208203315735 0.0495147742331028
0.216216206550598 0.0384447164833546
0.224224224686623 0.0262791998684406
0.232232227921486 0.0134086180478334
0.240240231156349 0.000223334005568177
0.248248249292374 -0.0128863444551826
0.256256252527237 -0.0255408734083176
0.2642642557621 -0.0374464131891727
0.272272258996964 -0.0483495257794857
0.280280262231827 -0.0579969510436058
0.288288295269012 -0.0661355033516884
0.296296298503876 -0.0725119113922119
0.304304301738739 -0.0768730044364929
0.312312304973602 -0.0789655297994614
0.320320308208466 -0.0785362422466278
0.328328311443329 -0.07533198595047
0.336336344480515 -0.0691073834896088
0.344344347715378 -0.0599750988185406
0.352352350950241 -0.0485443994402885
0.360360354185104 -0.0354611501097679
0.368368357419968 -0.0213712435215712
0.376376360654831 -0.00692054256796837
0.384384393692017 0.00724511686712503
0.39239239692688 0.0204797927290201
0.400400400161743 0.0321376398205757
0.408408403396606 0.0415727905929089
0.41641640663147 0.0481393411755562
0.424424409866333 0.0513730309903622
0.432432413101196 0.0516070611774921
0.440440446138382 0.0493935905396938
0.448448449373245 0.0452849268913269
0.456456452608109 0.0398332625627518
0.464464455842972 0.0335908457636833
0.472472459077835 0.0271098278462887
0.480480462312698 0.0209424905478954
0.488488495349884 0.0156409796327353
0.496496498584747 0.0117576327174902
0.504504501819611 0.00982294231653214
0.512512505054474 0.00999003835022449
0.520520508289337 0.0120913302525878
0.5285285115242 0.0159491524100304
0.536536514759064 0.02138577029109
0.544544577598572 0.0282234996557236
0.552552580833435 0.0362845249474049
0.560560584068298 0.0453911833465099
0.568568587303162 0.0553657300770283
0.576576590538025 0.066030465066433
0.584584593772888 0.0772076696157455
0.592592597007751 0.08872289955616
0.600600600242615 0.100409984588623
0.608608603477478 0.112104080617428
0.616616606712341 0.123640313744545
0.624624609947205 0.134853780269623
0.632632613182068 0.145579636096954
0.640640616416931 0.155652984976768
0.648648679256439 0.164909020066261
0.656656682491302 0.173182800412178
0.664664685726166 0.180309399962425
0.672672688961029 0.186146706342697
0.680680692195892 0.190749973058701
0.688688695430756 0.194276213645935
0.696696698665619 0.196883156895638
0.704704701900482 0.198728621006012
0.712712705135345 0.199970364570618
0.720720708370209 0.200766205787659
0.728728711605072 0.201273962855339
0.736736714839935 0.201651394367218
0.744744777679443 0.202056303620338
0.752752780914307 0.202643677592278
0.76076078414917 0.203412756323814
0.768768787384033 0.20412802696228
0.776776790618896 0.204534336924553
0.78478479385376 0.204376757144928
0.792792797088623 0.203400269150734
0.800800800323486 0.201349824666977
0.80880880355835 0.197970435023308
0.816816806793213 0.193006992340088
0.824824810028076 0.186204582452774
0.832832813262939 0.177308067679405
0.840840816497803 0.166148886084557
0.848848879337311 0.152974978089333
0.856856882572174 0.138160198926926
0.864864885807037 0.122078195214272
0.872872889041901 0.105102710425854
0.880880892276764 0.0876073241233826
0.888888895511627 0.0699658542871475
0.89689689874649 0.0525519549846649
0.904904901981354 0.0357393659651279
0.912912905216217 0.0199017431586981
0.92092090845108 0.00542883248999715
0.928928911685944 -0.00697090569883585
0.936936914920807 -0.0162951350212097
0.94494491815567 -0.0215304754674435
0.952952980995178 -0.0216636061668396
0.960960984230042 -0.0156812034547329
0.968968987464905 -0.00256988778710365
0.976976990699768 0.0186835788190365
0.984984993934631 0.0490925759077072
0.992992997169495 0.0896704569458961
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0730291604995728
0.00800800789147615 -0.0563787259161472
0.0160160157829523 -0.0431832000613213
0.024024024605751 -0.0329055897891521
0.0320320315659046 -0.025008961558342
0.0400400385260582 -0.0189563482999802
0.0480480492115021 -0.0142108108848333
0.0560560561716557 -0.0102353729307652
0.0640640631318092 -0.00649308692663908
0.0720720738172531 -0.00244701094925404
0.0800800770521164 0.00243983580730855
0.0880880877375603 0.00867387279868126
0.0960960984230042 0.0162935089319944
0.104104101657867 0.0249707996845245
0.112112112343311 0.0343681052327156
0.120120115578175 0.0441477224230766
0.128128126263618 0.0539720095694065
0.136136129498482 0.0635032504796982
0.144144147634506 0.0724038258194923
0.15215215086937 0.0803360044956207
0.160160154104233 0.0869621410965919
0.168168172240257 0.091945044696331
0.176176175475121 0.0950763672590256
0.184184178709984 0.096445232629776
0.192192196846008 0.0961828082799911
0.200200200080872 0.0944201275706291
0.208208203315735 0.0912883505225182
0.216216206550598 0.086918480694294
0.224224224686623 0.0814416855573654
0.232232227921486 0.0749890431761742
0.240240231156349 0.0676916316151619
0.248248249292374 0.0596805363893509
0.256256252527237 0.0510899573564529
0.2642642557621 0.0420784205198288
0.272272258996964 0.0328158400952816
0.280280262231827 0.0234722793102264
0.288288295269012 0.0142177548259497
0.296296298503876 0.00522235641255975
0.304304301738739 -0.00334390299394727
0.312312304973602 -0.011311000213027
0.320320308208466 -0.0185088645666838
0.328328311443329 -0.0247674826532602
0.336336344480515 -0.0299198441207409
0.344344347715378 -0.0339360199868679
0.352352350950241 -0.036976296454668
0.360360354185104 -0.0392150022089481
0.368368357419968 -0.0408264473080635
0.376376360654831 -0.0419849827885628
0.384384393692017 -0.0428648665547371
0.39239239692688 -0.0436404421925545
0.400400400161743 -0.0444860197603703
0.408408403396606 -0.045575924217701
0.41641640663147 -0.0470844358205795
0.424424409866333 -0.0491104945540428
0.432432413101196 -0.0514217056334019
0.440440446138382 -0.0536946952342987
0.448448449373245 -0.0556061193346977
0.456456452608109 -0.0568326190114021
0.464464455842972 -0.0570508353412151
0.472472459077835 -0.0559374205768108
0.480480462312698 -0.0531690120697021
0.488488495349884 -0.0484222397208214
0.496496498584747 -0.0413737744092941
0.504504501819611 -0.0317292474210262
0.512512505054474 -0.0196995958685875
0.520520508289337 -0.00592511426657438
0.5285285115242 0.00894043035805225
0.536536514759064 0.0242431163787842
0.544544577598572 0.0393292307853699
0.552552580833435 0.053544670343399
0.560560584068298 0.0662357360124588
0.568568587303162 0.0767485350370407
0.576576590538025 0.0844292268157005
0.584584593772888 0.0886247083544731
0.592592597007751 0.0889941975474358
0.600600600242615 0.0859852731227875
0.608608603477478 0.080168142914772
0.616616606712341 0.0721129402518272
0.624624609947205 0.0623898953199387
0.632632613182068 0.0515691265463829
0.640640616416931 0.0402208343148232
0.648648679256439 0.0289150960743427
0.656656682491302 0.0182222612202168
0.664664685726166 0.00871241837739944
0.672672688961029 0.000920604448765516
0.680680692195892 -0.00492387404665351
0.688688695430756 -0.00874915719032288
0.696696698665619 -0.0104846712201834
0.704704701900482 -0.0100598335266113
0.712712705135345 -0.007404082454741
0.720720708370209 -0.00244684633798897
0.728728711605072 0.00488244835287333
0.736736714839935 0.0146543998271227
0.744744777679443 0.0269396174699068
0.752752780914307 0.041802991181612
0.76076078414917 0.0590002126991749
0.768768787384033 0.0778205022215843
0.776776790618896 0.0975143909454346
0.78478479385376 0.117332503199577
0.792792797088623 0.136525422334671
0.800800800323486 0.154343694448471
0.80880880355835 0.170037925243378
0.816816806793213 0.182858690619469
0.824824810028076 0.192056551575661
0.832832813262939 0.19688206911087
0.840840816497803 0.19679220020771
0.848848879337311 0.192239433526993
0.856856882572174 0.18397656083107
0.864864885807037 0.172756388783455
0.872872889041901 0.159331619739532
0.880880892276764 0.144455030560493
0.888888895511627 0.128879308700562
0.89689689874649 0.113357275724411
0.904904901981354 0.0986416712403297
0.912912905216217 0.0854852348566055
0.92092090845108 0.0746027752757072
0.928928911685944 0.0659521222114563
0.936936914920807 0.0587932206690311
0.94494491815567 0.0523600727319717
0.952952980995178 0.0458865836262703
0.960960984230042 0.0386067479848862
0.968968987464905 0.0297545362263918
0.976976990699768 0.0185638926923275
0.984984993934631 0.00426875241100788
0.992992997169495 -0.0138969291001558
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0404699593782425
0.00800800789147615 -0.0199531242251396
0.0160160157829523 -0.00823256932199001
0.024024024605751 -0.00391604099422693
0.0320320315659046 -0.00561127113178372
0.0400400385260582 -0.0119260167703032
0.0480480492115021 -0.0214679725468159
0.0560560561716557 -0.0328448787331581
0.0640640631318092 -0.0446644686162472
0.0720720738172531 -0.0555344484746456
0.0800800770521164 -0.0640626028180122
0.0880880877375603 -0.0689298510551453
0.0960960984230042 -0.069940596818924
0.104104101657867 -0.0677784234285355
0.112112112343311 -0.0631502941250801
0.120120115578175 -0.056763269007206
0.128128126263618 -0.0493243336677551
0.136136129498482 -0.0415404997766018
0.144144147634506 -0.034118764102459
0.15215215086937 -0.0277661494910717
0.160160154104233 -0.0231896918267012
0.168168172240257 -0.0210949145257473
0.176176175475121 -0.0218281131237745
0.184184178709984 -0.024905214086175
0.192192196846008 -0.0297251977026463
0.200200200080872 -0.0356870628893375
0.208208203315735 -0.0421897992491722
0.216216206550598 -0.0486323907971382
0.224224224686623 -0.0544138699769974
0.232232227921486 -0.0589331835508347
0.240240231156349 -0.0615893825888634
0.248248249292374 -0.0617814101278782
0.256256252527237 -0.0589940249919891
0.2642642557621 -0.0533854365348816
0.272272258996964 -0.0454318821430206
0.280280262231827 -0.0356115028262138
0.288288295269012 -0.0244023278355598
0.296296298503876 -0.0122826090082526
0.304304301738739 0.000269567593932152
0.312312304973602 0.0127760823816061
0.320320308208466 0.0247588213533163
0.328328311443329 0.0357396677136421
0.336336344480515 0.045246783643961
0.344344347715378 0.0530927404761314
0.352352350950241 0.0594850406050682
0.360360354185104 0.0646601468324661
0.368368357419968 0.0688545405864716
0.376376360654831 0.0723047330975533
0.384384393692017 0.0752472206950188
0.39239239692688 0.0779184997081757
0.400400400161743 0.0805550068616867
0.408408403396606 0.0833932906389236
0.41641640663147 0.086669847369194
0.424424409866333 0.0905187055468559
0.432432413101196 0.0946239233016968
0.440440446138382 0.0985460132360458
0.448448449373245 0.101845413446426
0.456456452608109 0.104082673788071
0.464464455842972 0.104818239808083
0.472472459077835 0.103612639009953
0.480480462312698 0.100026354193687
0.488488495349884 0.0936198085546494
0.496496498584747 0.0839535593986511
0.504504501819611 0.0706267356872559
0.512512505054474 0.0539114475250244
0.520520508289337 0.0346517488360405
0.5285285115242 0.0137097332626581
0.536536514759064 -0.00805254466831684
0.544544577598572 -0.0297730453312397
0.552552580833435 -0.050589345395565
0.560560584068298 -0.0696395039558411
0.568568587303162 -0.0860613882541656
0.576576590538025 -0.0989928990602493
0.584584593772888 -0.107572957873344
0.592592597007751 -0.111369259655476
0.600600600242615 -0.111031994223595
0.608608603477478 -0.107379734516144
0.616616606712341 -0.101230919361115
0.624624609947205 -0.0934040993452072
0.632632613182068 -0.0847177058458328
0.640640616416931 -0.0759902894496918
0.648648679256439 -0.0680402964353561
0.656656682491302 -0.0616863071918488
0.664664685726166 -0.0577467828989029
0.672672688961029 -0.0569287054240704
0.680680692195892 -0.0589688047766685
0.688688695430756 -0.0631041526794434
0.696696698665619 -0.0685677230358124
0.704704701900482 -0.0745924487709999
0.712712705135345 -0.0804113149642944
0.720720708370209 -0.0852572470903397
0.728728711605072 -0.0883632749319077
0.736736714839935 -0.0889622643589973
0.744744777679443 -0.0862872526049614
0.752752780914307 -0.0795820951461792
0.76076078414917 -0.0687018111348152
0.768768787384033 -0.0544224828481674
0.776776790618896 -0.0375964678823948
0.78478479385376 -0.0190761480480433
0.792792797088623 0.000286072929156944
0.800800800323486 0.0196378510445356
0.80880880355835 0.0381267890334129
0.816816806793213 0.0549005009233952
0.824824810028076 0.0691066458821297
0.832832813262939 0.0798927992582321
0.840840816497803 0.0866058394312859
0.848848879337311 0.0895541980862617
0.856856882572174 0.0893360823392868
0.864864885807037 0.0865497812628746
0.872872889041901 0.0817936062812805
0.880880892276764 0.0756658017635345
0.888888895511627 0.0687647089362144
0.89689689874649 0.0616885460913181
0.904904901981354 0.0550356097519398
0.912912905216217 0.0494041703641415
0.92092090845108 0.0453628338873386
0.928928911685944 0.0428875796496868
0.936936914920807 0.0414082445204258
0.94494491815567 0.0403342507779598
0.952952980995178 0.0390750095248222
0.960960984230042 0.0370399616658688
0.968968987464905 0.0336385145783424
0.976976990699768 0.0282801035791636
0.984984993934631 0.0203741379082203
0.992992997169495 0.00933006778359413
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00807394087314606
0.00800800789147615 0.0167323090136051
0.0160160157829523 0.0197442714124918
0.024024024605751 0.0177570562809706
0.0320320315659046 0.011417880654335
0.0400400385260582 0.00137397972866893
0.0480480492115021 -0.0117274401709437
0.0560560561716557 -0.0272391233593225
0.0640640631318092 -0.0445138774812222
0.0720720738172531 -0.062904454767704
0.0800800770521164 -0.0817636474967003
0.0880880877375603 -0.100457489490509
0.0960960984230042 -0.118555888533592
0.104104101657867 -0.135788008570671
0.112112112343311 -0.151887491345406
0.120120115578175 -0.166587844491005
0.128128126263618 -0.179622635245323
0.136136129498482 -0.190725401043892
0.144144147634506 -0.199629694223404
0.15215215086937 -0.206069052219391
0.160160154104233 -0.209776997566223
0.168168172240257 -0.210487768054008
0.176176175475121 -0.208096385002136
0.184184178709984 -0.202869489789009
0.192192196846008 -0.195126116275787
0.200200200080872 -0.185185357928276
0.208208203315735 -0.173366248607635
0.216216206550598 -0.15998774766922
0.224224224686623 -0.145368918776512
0.232232227921486 -0.129828810691833
0.240240231156349 -0.113686472177505
0.248248249292374 -0.0972608923912048
0.256256252527237 -0.0808663219213486
0.2642642557621 -0.06477902084589
0.272272258996964 -0.0492573902010918
0.280280262231827 -0.0345596745610237
0.288288295269012 -0.0209441091865301
0.296296298503876 -0.00866907928138971
0.304304301738739 0.00200719083659351
0.312312304973602 0.0108264507725835
0.320320308208466 0.0175303854048252
0.328328311443329 0.0218607503920794
0.336336344480515 0.0235655084252357
0.344344347715378 0.0226750187575817
0.352352350950241 0.01961156912148
0.360360354185104 0.0148262800648808
0.368368357419968 0.00877024047076702
0.376376360654831 0.00189456529915333
0.384384393692017 -0.00534958299249411
0.39239239692688 -0.0125110391527414
0.400400400161743 -0.0191387608647346
0.408408403396606 -0.0247815512120724
0.41641640663147 -0.0289883576333523
0.424424409866333 -0.0314100459218025
0.432432413101196 -0.0321459323167801
0.440440446138382 -0.0314183607697487
0.448448449373245 -0.029449675232172
0.456456452608109 -0.0264622941613197
0.464464455842972 -0.0226785503327847
0.472472459077835 -0.0183208324015141
0.480480462312698 -0.0136114880442619
0.488488495349884 -0.00877287518233061
0.496496498584747 -0.00402738759294152
0.504504501819611 0.000406630337238312
0.512512505054474 0.00438209064304829
0.520520508289337 0.00781214330345392
0.5285285115242 0.0106118377298117
0.536536514759064 0.0126963555812836
0.544544577598572 0.013980763964355
0.552552580833435 0.0143801709637046
0.560560584068298 0.0138096660375595
0.568568587303162 0.012184358201921
0.576576590538025 0.0094194058328867
0.584584593772888 0.00543013401329517
0.592592597007751 0.00023883581161499
0.600600600242615 -0.00586227141320705
0.608608603477478 -0.0125390030443668
0.616616606712341 -0.0194571502506733
0.624624609947205 -0.0262825842946768
0.632632613182068 -0.0326810777187347
0.640640616416931 -0.0383184663951397
0.648648679256439 -0.0428605936467648
0.656656682491302 -0.0459731966257095
0.664664685726166 -0.0473221279680729
0.672672688961029 -0.0466087386012077
0.680680692195892 -0.0438433066010475
0.688688695430756 -0.0391952581703663
0.696696698665619 -0.0328352749347687
0.704704701900482 -0.0249340943992138
0.712712705135345 -0.0156624373048544
0.720720708370209 -0.0051910039037466
0.728728711605072 0.00630947202444077
0.736736714839935 0.0186682790517807
0.744744777679443 0.0317148119211197
0.752752780914307 0.0452767610549927
0.76076078414917 0.0591046512126923
0.768768787384033 0.0728321298956871
0.776776790618896 0.0860831364989281
0.78478479385376 0.0984816551208496
0.792792797088623 0.109651707112789
0.800800800323486 0.119217187166214
0.80880880355835 0.1268021017313
0.816816806793213 0.132030457258224
0.824824810028076 0.134526163339615
0.832832813262939 0.133913189172745
0.840840816497803 0.129964262247086
0.848848879337311 0.123169355094433
0.856856882572174 0.114235088229179
0.864864885807037 0.103867866098881
0.872872889041901 0.0927741080522537
0.880880892276764 0.081660270690918
0.888888895511627 0.071232832968235
0.89689689874649 0.0621981881558895
0.904904901981354 0.0552628636360168
0.912912905216217 0.0511332601308823
0.92092090845108 0.0504608266055584
0.928928911685944 0.0527997314929962
0.936936914920807 0.0566926747560501
0.94494491815567 0.0606446117162704
0.952952980995178 0.0631605088710785
0.960960984230042 0.0627452507615089
0.968968987464905 0.0579038299620152
0.976976990699768 0.0471412166953087
0.984984993934631 0.0289623104035854
0.992992997169495 0.00187209795694798
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00543810706585646
0.00800800789147615 0.0299938600510359
0.0160160157829523 0.0549531280994415
0.024024024605751 0.0706207156181335
0.0320320315659046 0.0781775265932083
0.0400400385260582 0.0788045898079872
0.0480480492115021 0.0736828446388245
0.0560560561716557 0.0639933422207832
0.0640640631318092 0.0509170219302177
0.0720720738172531 0.0356348492205143
0.0800800770521164 0.0193278566002846
0.0880880877375603 0.00314353639259934
0.0960960984230042 -0.0122832860797644
0.104104101657867 -0.0267190746963024
0.112112112343311 -0.0399410612881184
0.120120115578175 -0.0517264008522034
0.128128126263618 -0.0618522837758064
0.136136129498482 -0.0700959041714668
0.144144147634506 -0.0762344598770142
0.15215215086937 -0.080045111477375
0.160160154104233 -0.0813050717115402
0.168168172240257 -0.0797923356294632
0.176176175475121 -0.075494073331356
0.184184178709984 -0.068880707025528
0.192192196846008 -0.0604907125234604
0.200200200080872 -0.0508625656366348
0.208208203315735 -0.0405347719788551
0.216216206550598 -0.030045785009861
0.224224224686623 -0.0199340768158436
0.232232227921486 -0.0107381576672196
0.240240231156349 -0.00299648940563202
0.248248249292374 0.00275244191288948
0.256256252527237 0.00604397244751453
0.2642642557621 0.00699320062994957
0.272272258996964 0.00598897971212864
0.280280262231827 0.00342182070016861
0.288288295269012 -0.000317800790071487
0.296296298503876 -0.00483939424157143
0.304304301738739 -0.00975244119763374
0.312312304973602 -0.0146664530038834
0.320320308208466 -0.0191909596323967
0.328328311443329 -0.0229354370385408
0.336336344480515 -0.0255135092884302
0.344344347715378 -0.0267233792692423
0.352352350950241 -0.0266196150332689
0.360360354185104 -0.0252755898982286
0.368368357419968 -0.0227646753191948
0.376376360654831 -0.0191603023558855
0.384384393692017 -0.0145358201116323
0.39239239692688 -0.00896464474499226
0.400400400161743 -0.00252017192542553
0.408408403396606 0.00472420733422041
0.41641640663147 0.0126951113343239
0.424424409866333 0.0212697610259056
0.432432413101196 0.0301082581281662
0.440440446138382 0.0388112105429173
0.448448449373245 0.0469791181385517
0.456456452608109 0.0542125292122364
0.464464455842972 0.0601120144128799
0.472472459077835 0.0642781257629395
0.480480462312698 0.0663114041090012
0.488488495349884 0.0658124089241028
0.496496498584747 0.0623816698789597
0.504504501819611 0.0556546449661255
0.512512505054474 0.0458743087947369
0.520520508289337 0.0337999798357487
0.5285285115242 0.0202072281390429
0.536536514759064 0.00587171129882336
0.544544577598572 -0.00843108724802732
0.552552580833435 -0.021925326436758
0.560560584068298 -0.0338354669511318
0.568568587303162 -0.0433859005570412
0.576576590538025 -0.0498010292649269
0.584584593772888 -0.0523062236607075
0.592592597007751 -0.0505375154316425
0.600600600242615 -0.0451677106320858
0.608608603477478 -0.0370308086276054
0.616616606712341 -0.0269608180969954
0.624624609947205 -0.0157916825264692
0.632632613182068 -0.00435740547254682
0.640640616416931 0.00650804257020354
0.648648679256439 0.0159707292914391
0.656656682491302 0.0231965538114309
0.664664685726166 0.0273515712469816
0.672672688961029 0.0277113802731037
0.680680692195892 0.0245053619146347
0.688688695430756 0.0184539258480072
0.696696698665619 0.0102815013378859
0.704704701900482 0.000712557695806026
0.712712705135345 -0.00952840689569712
0.720720708370209 -0.019716976210475
0.728728711605072 -0.0291286278516054
0.736736714839935 -0.0370389185845852
0.744744777679443 -0.0427234247326851
0.752752780914307 -0.0454659275710583
0.76076078414917 -0.0450156591832638
0.768768787384033 -0.0418231189250946
0.776776790618896 -0.0363969244062901
0.78478479385376 -0.0292457155883312
0.792792797088623 -0.0208781119436026
0.800800800323486 -0.0118026994168758
0.80880880355835 -0.00252814032137394
0.816816806793213 0.00643696077167988
0.824824810028076 0.0145839853212237
0.832832813262939 0.0214043129235506
0.840840816497803 0.0264814607799053
0.848848879337311 0.02984369546175
0.856856882572174 0.0316532552242279
0.864864885807037 0.032072439789772
0.872872889041901 0.0312635749578476
0.880880892276764 0.0293889176100492
0.888888895511627 0.0266107898205519
0.89689689874649 0.0230914670974016
0.904904901981354 0.0189932957291603
0.912912905216217 0.0144784916192293
0.92092090845108 0.00970513746142387
0.928928911685944 0.00474646128714085
0.936936914920807 -0.000402623787522316
0.94494491815567 -0.0057500321418047
0.952952980995178 -0.0113037396222353
0.960960984230042 -0.017071645706892
0.968968987464905 -0.0230617020279169
0.976976990699768 -0.0292818583548069
0.984984993934631 -0.0357400551438332
0.992992997169495 -0.0424442626535892
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0328243896365166
0.00800800789147615 -0.0480996631085873
0.0160160157829523 -0.107844844460487
0.024024024605751 -0.148923933506012
0.0320320315659046 -0.173849686980247
0.0400400385260582 -0.185134813189507
0.0480480492115021 -0.185292139649391
0.0560560561716557 -0.176834359765053
0.0640640631318092 -0.162274301052094
0.0720720738172531 -0.144124656915665
0.0800800770521164 -0.124898158013821
0.0880880877375603 -0.107012540102005
0.0960960984230042 -0.0914274752140045
0.104104101657867 -0.0779615342617035
0.112112112343311 -0.0664028823375702
0.120120115578175 -0.0565396696329117
0.128128126263618 -0.048160083591938
0.136136129498482 -0.0410522595047951
0.144144147634506 -0.0350043997168541
0.15215215086937 -0.0298046208918095
0.160160154104233 -0.0252411291003227
0.168168172240257 -0.0211022086441517
0.176176175475121 -0.017217306420207
0.184184178709984 -0.0135108791291714
0.192192196846008 -0.00992065854370594
0.200200200080872 -0.00638450123369694
0.208208203315735 -0.00284018879756331
0.216216206550598 0.000774504616856575
0.224224224686623 0.00452175177633762
0.232232227921486 0.00846378318965435
0.240240231156349 0.0126627730205655
0.248248249292374 0.0171809233725071
0.256256252527237 0.022065432742238
0.2642642557621 0.0272456295788288
0.272272258996964 0.0325951538980007
0.280280262231827 0.0379873141646385
0.288288295269012 0.043295469135046
0.296296298503876 0.0483928695321083
0.304304301738739 0.0531528815627098
0.312312304973602 0.0574487820267677
0.320320308208466 0.061153918504715
0.328328311443329 0.064141608774662
0.336336344480515 0.0662877410650253
0.344344347715378 0.0675849542021751
0.352352350950241 0.06818787753582
0.360360354185104 0.0682630762457848
0.368368357419968 0.0679770708084106
0.376376360654831 0.0674964934587479
0.384384393692017 0.0669878497719765
0.39239239692688 0.0666176974773407
0.400400400161743 0.0665526390075684
0.408408403396606 0.0669592320919037
0.41641640663147 0.0680039823055267
0.424424409866333 0.0697744935750961
0.432432413101196 0.072011262178421
0.440440446138382 0.0743594244122505
0.448448449373245 0.0764641985297203
0.456456452608109 0.0779707729816437
0.464464455842972 0.0785243436694145
0.472472459077835 0.077770046889782
0.480480462312698 0.0753531530499458
0.488488495349884 0.0709187835454941
0.496496498584747 0.0641121491789818
0.504504501819611 0.0546110160648823
0.512512505054474 0.0426608063280582
0.520520508289337 0.0289892293512821
0.5285285115242 0.0143392700701952
0.536536514759064 -0.000546105206012726
0.544544577598572 -0.0149239618331194
0.552552580833435 -0.0280511230230331
0.560560584068298 -0.0391847044229507
0.568568587303162 -0.0475816912949085
0.576576590538025 -0.0524991117417812
0.584584593772888 -0.0531949810683727
0.592592597007751 -0.0493374429643154
0.600600600242615 -0.0416300185024738
0.608608603477478 -0.030937235802412
0.616616606712341 -0.0181236490607262
0.624624609947205 -0.00405382458120584
0.632632613182068 0.0104078119620681
0.640640616416931 0.0243966989219189
0.648648679256439 0.0370483472943306
0.656656682491302 0.0474981218576431
0.664664685726166 0.0548815838992596
0.672672688961029 0.058436281979084
0.680680692195892 0.0582883581519127
0.688688695430756 0.0550215356051922
0.696696698665619 0.049223255366087
0.704704701900482 0.0414809621870518
0.712712705135345 0.032382108271122
0.720720708370209 0.0225141756236553
0.728728711605072 0.0124646257609129
0.736736714839935 0.00282089994288981
0.744744777679443 -0.00582960154861212
0.752752780914307 -0.0129039194434881
0.76076078414917 -0.0180769953876734
0.768768787384033 -0.0214122775942087
0.776776790618896 -0.0230053141713142
0.78478479385376 -0.0229517538100481
0.792792797088623 -0.0213471706956625
0.800800800323486 -0.018287168815732
0.80880880355835 -0.0138673279434443
0.816816806793213 -0.00818323623389006
0.824824810028076 -0.00133051327429712
0.832832813262939 0.00659527676180005
0.840840816497803 0.0154523672536016
0.848848879337311 0.0248764492571354
0.856856882572174 0.0344358719885349
0.864864885807037 0.0436991900205612
0.872872889041901 0.0522348582744598
0.880880892276764 0.0596113950014114
0.888888895511627 0.065397247672081
0.89689689874649 0.0691609084606171
0.904904901981354 0.0704708322882652
0.912912905216217 0.0688955560326576
0.92092090845108 0.0640480145812035
0.928928911685944 0.0564284361898899
0.936936914920807 0.0473548173904419
0.94494491815567 0.0381757505238056
0.952952980995178 0.0302397385239601
0.960960984230042 0.0248954724520445
0.968968987464905 0.0234915055334568
0.976976990699768 0.0273763611912727
0.984984993934631 0.0378986224532127
0.992992997169495 0.0564068555831909
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.159069627523422
0.00800800789147615 0.0974267274141312
0.0160160157829523 0.0508508458733559
0.024024024605751 0.0173952896147966
0.0320320315659046 -0.00488655176013708
0.0400400385260582 -0.0179413985460997
0.0480480492115021 -0.0237159635871649
0.0560560561716557 -0.0241568721830845
0.0640640631318092 -0.0212108343839645
0.0720720738172531 -0.0168245378881693
0.0800800770521164 -0.0129446722567081
0.0880880877375603 -0.0114289876073599
0.0960960984230042 -0.0127713549882174
0.104104101657867 -0.0163983255624771
0.112112112343311 -0.0217079687863588
0.120120115578175 -0.0280983503907919
0.128128126263618 -0.0349675379693508
0.136136129498482 -0.0417135953903198
0.144144147634506 -0.0477345772087574
0.15215215086937 -0.0524285510182381
0.160160154104233 -0.0551936030387878
0.168168172240257 -0.0554289594292641
0.176176175475121 -0.0528306439518929
0.184184178709984 -0.0477805100381374
0.192192196846008 -0.0407569333910942
0.200200200080872 -0.0322383493185043
0.208208203315735 -0.0227031856775284
0.216216206550598 -0.0126298367977142
0.224224224686623 -0.00249669468030334
0.232232227921486 0.00721779279410839
0.240240231156349 0.0160352289676666
0.248248249292374 0.0234772190451622
0.256256252527237 0.0291088353842497
0.2642642557621 0.0328369699418545
0.272272258996964 0.034729853272438
0.280280262231827 0.0348567180335522
0.288288295269012 0.0332867540419102
0.296296298503876 0.0300891995429993
0.304304301738739 0.0253332648426294
0.312312304973602 0.0190881490707397
0.320320308208466 0.0114230727776885
0.328328311443329 0.00240726256743073
0.336336344480515 -0.00788776576519012
0.344344347715378 -0.0192832835018635
0.352352350950241 -0.0314521230757236
0.360360354185104 -0.0440561845898628
0.368368357419968 -0.0567573085427284
0.376376360654831 -0.0692173540592194
0.384384393692017 -0.0810982510447502
0.39239239692688 -0.0920617431402206
0.400400400161743 -0.101769745349884
0.408408403396606 -0.10988412797451
0.41641640663147 -0.116066806018353
0.424424409866333 -0.120036408305168
0.432432413101196 -0.121761500835419
0.440440446138382 -0.121279045939445
0.448448449373245 -0.118626192212105
0.456456452608109 -0.113839998841286
0.464464455842972 -0.106957510113716
0.472472459077835 -0.0980158299207687
0.480480462312698 -0.0870519727468491
0.488488495349884 -0.0741029754281044
0.496496498584747 -0.0592059679329395
0.504504501819611 -0.0424139313399792
0.512512505054474 -0.0240569952875376
0.520520508289337 -0.00470080226659775
0.5285285115242 0.0150815416127443
0.536536514759064 0.0347169302403927
0.544544577598572 0.0536323487758636
0.552552580833435 0.0712544396519661
0.560560584068298 0.0870102792978287
0.568568587303162 0.100326649844646
0.576576590538025 0.110630497336388
0.584584593772888 0.117349438369274
0.592592597007751 0.120188169181347
0.600600600242615 0.119551330804825
0.608608603477478 0.115952394902706
0.616616606712341 0.109904773533344
0.624624609947205 0.101921901106834
0.632632613182068 0.0925171822309494
0.640640616416931 0.0822040587663651
0.648648679256439 0.07149588316679
0.656656682491302 0.0609062314033508
0.664664685726166 0.0509484708309174
0.672672688961029 0.0420910157263279
0.680680692195892 0.0344105958938599
0.688688695430756 0.0277822632342577
0.696696698665619 0.0220794007182121
0.704704701900482 0.0171753894537687
0.712712705135345 0.0129436124116182
0.720720708370209 0.0092574916779995
0.728728711605072 0.00599037064239383
0.736736714839935 0.00301567930728197
0.744744777679443 0.000206722412258387
0.752752780914307 -0.00256189494393766
0.76076078414917 -0.0053520305082202
0.768768787384033 -0.00812962837517262
0.776776790618896 -0.0108526591211557
0.78478479385376 -0.0134791005402803
0.792792797088623 -0.0159669369459152
0.800800800323486 -0.018274137750268
0.80880880355835 -0.0203587058931589
0.816816806793213 -0.0221785996109247
0.824824810028076 -0.02369181253016
0.832832813262939 -0.0248563122004271
0.840840816497803 -0.0256619062274694
0.848848879337311 -0.026251969859004
0.856856882572174 -0.0268161240965128
0.864864885807037 -0.0275440607219934
0.872872889041901 -0.0286254305392504
0.880880892276764 -0.0302498806267977
0.888888895511627 -0.0326070822775364
0.89689689874649 -0.0358866862952709
0.904904901981354 -0.0402783453464508
0.912912905216217 -0.0459717363119125
0.92092090845108 -0.0531171895563602
0.928928911685944 -0.0610805787146091
0.936936914920807 -0.0685048475861549
0.94494491815567 -0.0740058198571205
0.952952980995178 -0.0761993899941444
0.960960984230042 -0.0737013891339302
0.968968987464905 -0.0651277452707291
0.976976990699768 -0.0490943230688572
0.984984993934631 -0.0242169946432114
0.992992997169495 0.0108883744105697
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0376663655042648
0.00800800789147615 0.0157090779393911
0.0160160157829523 0.00089798029512167
0.024024024605751 -0.00764052756130695
0.0320320315659046 -0.0107800262048841
0.0400400385260582 -0.00939410086721182
0.0480480492115021 -0.00435635913163424
0.0560560561716557 0.00345964170992374
0.0640640631318092 0.0131802652031183
0.0720720738172531 0.023931946605444
0.0800800770521164 0.0348410941660404
0.0880880877375603 0.0450589060783386
0.0960960984230042 0.0541165992617607
0.104104101657867 0.0618428699672222
0.112112112343311 0.0680743008852005
0.120120115578175 0.0726475119590759
0.128128126263618 0.0753990858793259
0.136136129498482 0.076165646314621
0.144144147634506 0.0747838169336319
0.15215215086937 0.0710901618003845
0.160160154104233 0.0649212971329689
0.168168172240257 0.0561145879328251
0.176176175475121 0.0447027683258057
0.184184178709984 0.0311698373407125
0.192192196846008 0.0160634592175484
0.200200200080872 -6.88023865222931e-05
0.208208203315735 -0.0166793763637543
0.216216206550598 -0.0332206077873707
0.224224224686623 -0.0491449572145939
0.232232227921486 -0.0639047622680664
0.240240231156349 -0.0769524127244949
0.248248249292374 -0.0877403691411018
0.256256252527237 -0.0957800149917603
0.2642642557621 -0.101046152412891
0.272272258996964 -0.103732615709305
0.280280262231827 -0.104034394025803
0.288288295269012 -0.102146416902542
0.296296298503876 -0.0982638224959373
0.304304301738739 -0.0925815999507904
0.312312304973602 -0.0852947160601616
0.320320308208466 -0.0765982642769814
0.328328311443329 -0.066687248647213
0.336336344480515 -0.0557578206062317
0.344344347715378 -0.0440589301288128
0.352352350950241 -0.0319125950336456
0.360360354185104 -0.0196462143212557
0.368368357419968 -0.00758720934391022
0.376376360654831 0.00393700646236539
0.384384393692017 0.0145990420132875
0.39239239692688 0.0240713804960251
0.400400400161743 0.0320266969501972
0.408408403396606 0.0381375476717949
0.41641640663147 0.0420765243470669
0.424424409866333 0.0436259023845196
0.432432413101196 0.043050117790699
0.440440446138382 0.0407459586858749
0.448448449373245 0.0371101424098015
0.456456452608109 0.0325395166873932
0.464464455842972 0.0274307895451784
0.472472459077835 0.022180737927556
0.480480462312698 0.0171861723065376
0.488488495349884 0.0128437839448452
0.496496498584747 0.00955043639987707
0.504504501819611 0.00768479146063328
0.512512505054474 0.00731012411415577
0.520520508289337 0.00822200905531645
0.5285285115242 0.0102073848247528
0.536536514759064 0.0130532560870051
0.544544577598572 0.016546631231904
0.552552580833435 0.0204744413495064
0.560560584068298 0.024623692035675
0.568568587303162 0.0287813432514668
0.576576590538025 0.0327344350516796
0.584584593772888 0.0362700670957565
0.592592597007751 0.0392309986054897
0.600600600242615 0.04160051420331
0.608608603477478 0.0433837436139584
0.616616606712341 0.0445858128368855
0.624624609947205 0.0452118627727032
0.632632613182068 0.0452669821679592
0.640640616416931 0.0447563603520393
0.648648679256439 0.0436850413680077
0.656656682491302 0.0420582070946693
0.664664685726166 0.0398809760808945
0.672672688961029 0.0371500924229622
0.680680692195892 0.0337895415723324
0.688688695430756 0.0296858865767717
0.696696698665619 0.0247252620756626
0.704704701900482 0.0187939424067736
0.712712705135345 0.0117780705913901
0.720720708370209 0.0035639030393213
0.728728711605072 -0.00596239557489753
0.736736714839935 -0.0169145818799734
0.744744777679443 -0.0294065680354834
0.752752780914307 -0.0435476489365101
0.76076078414917 -0.0592073611915112
0.768768787384033 -0.0758932530879974
0.776776790618896 -0.0930828526616096
0.78478479385376 -0.110253810882568
0.792792797088623 -0.126883715391159
0.800800800323486 -0.142450109124184
0.80880880355835 -0.156430572271347
0.816816806793213 -0.168302714824677
0.824824810028076 -0.177544102072716
0.832832813262939 -0.183632299304008
0.840840816497803 -0.186148554086685
0.848848879337311 -0.185174003243446
0.856856882572174 -0.18094065785408
0.864864885807037 -0.17368046939373
0.872872889041901 -0.163625434041023
0.880880892276764 -0.151007413864136
0.888888895511627 -0.136058509349823
0.89689689874649 -0.1190105676651
0.904904901981354 -0.100095592439175
0.912912905216217 -0.0795455947518349
0.92092090845108 -0.0576094463467598
0.928928911685944 -0.0348750278353691
0.936936914920807 -0.0122424252331257
0.94494491815567 0.00937654078006744
0.952952980995178 0.0290701650083065
0.960960984230042 0.0459263622760773
0.968968987464905 0.0590334795415401
0.976976990699768 0.067479707300663
0.984984993934631 0.0703532323241234
0.992992997169495 0.0667422413825989
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.299423456192017
0.00800800789147615 -0.216134622693062
0.0160160157829523 -0.151098147034645
0.024024024605751 -0.102264806628227
0.0320320315659046 -0.0675855129957199
0.0400400385260582 -0.0450111106038094
0.0480480492115021 -0.0324924103915691
0.0560560561716557 -0.0279802642762661
0.0640640631318092 -0.0294254869222641
0.0720720738172531 -0.0347789600491524
0.0800800770521164 -0.0419914796948433
0.0880880877375603 -0.0490850955247879
0.0960960984230042 -0.0551737993955612
0.104104101657867 -0.0602260865271091
0.112112112343311 -0.0642332807183266
0.120120115578175 -0.0671866983175278
0.128128126263618 -0.0690776705741882
0.136136129498482 -0.0698974803090096
0.144144147634506 -0.0696374997496605
0.15215215086937 -0.0682890266180038
0.160160154104233 -0.06584332883358
0.168168172240257 -0.062292005866766
0.176176175475121 -0.0576817095279694
0.184184178709984 -0.0521864965558052
0.192192196846008 -0.0459984429180622
0.200200200080872 -0.0393095314502716
0.208208203315735 -0.0323118232190609
0.216216206550598 -0.0251973383128643
0.224224224686623 -0.0181580819189548
0.232232227921486 -0.01138611510396
0.240240231156349 -0.00507344491779804
0.248248249292374 0.000587915070354939
0.256256252527237 0.00543192960321903
0.2642642557621 0.00949710886925459
0.272272258996964 0.0129184499382973
0.280280262231827 0.0158315673470497
0.288288295269012 0.0183720570057631
0.296296298503876 0.0206754952669144
0.304304301738739 0.0228774826973677
0.312312304973602 0.0251136347651482
0.320320308208466 0.0275195278227329
0.328328311443329 0.0302307829260826
0.336336344480515 0.0333802290260792
0.344344347715378 0.0369759649038315
0.352352350950241 0.0408530384302139
0.360360354185104 0.0448337346315384
0.368368357419968 0.0487403571605682
0.376376360654831 0.0523951910436153
0.384384393692017 0.0556205399334431
0.39239239692688 0.0582386553287506
0.400400400161743 0.0600718706846237
0.408408403396606 0.0609424337744713
0.41641640663147 0.0606726706027985
0.424424409866333 0.0591447912156582
0.432432413101196 0.0565043389797211
0.440440446138382 0.0529691129922867
0.448448449373245 0.0487570129334927
0.456456452608109 0.0440858267247677
0.464464455842972 0.0391734130680561
0.472472459077835 0.0342375859618187
0.480480462312698 0.029496181756258
0.488488495349884 0.0251670349389315
0.496496498584747 0.0214679967612028
0.504504501819611 0.0186039730906487
0.512512505054474 0.0165542755275965
0.520520508289337 0.0151066835969687
0.5285285115242 0.0140428654849529
0.536536514759064 0.0131445340812206
0.544544577598572 0.0121933165937662
0.552552580833435 0.0109708812087774
0.560560584068298 0.00925896409898996
0.568568587303162 0.00683919340372086
0.576576590538025 0.00349326990544796
0.584584593772888 -0.000996845308691263
0.592592597007751 -0.00672244792804122
0.600600600242615 -0.013455050997436
0.608608603477478 -0.0209164377301931
0.616616606712341 -0.0288283675909042
0.624624609947205 -0.0369126014411449
0.632632613182068 -0.0448909290134907
0.640640616416931 -0.0524851344525814
0.648648679256439 -0.0594170279800892
0.656656682491302 -0.0654082894325256
0.664664685726166 -0.0701807215809822
0.672672688961029 -0.0734820961952209
0.680680692195892 -0.0752865970134735
0.688688695430756 -0.0756849348545074
0.696696698665619 -0.0747687444090843
0.704704701900482 -0.0726296976208687
0.712712705135345 -0.0693594366312027
0.720720708370209 -0.0650496557354927
0.728728711605072 -0.0597919821739197
0.736736714839935 -0.05367811024189
0.744744777679443 -0.046799648553133
0.752752780914307 -0.0392488837242126
0.76076078414917 -0.0311484858393669
0.768768787384033 -0.0226671602576971
0.776776790618896 -0.0139773581176996
0.78478479385376 -0.0052515915594995
0.792792797088623 0.00333762634545565
0.800800800323486 0.0116178542375565
0.80880880355835 0.0194165911525488
0.816816806793213 0.0265613179653883
0.824824810028076 0.0328795611858368
0.832832813262939 0.0381988324224949
0.840840816497803 0.0423954501748085
0.848848879337311 0.0455812364816666
0.856856882572174 0.0479389727115631
0.864864885807037 0.0496515706181526
0.872872889041901 0.0509017519652843
0.880880892276764 0.0518724210560322
0.888888895511627 0.0527463555335999
0.89689689874649 0.0537064149975777
0.904904901981354 0.0549354255199432
0.912912905216217 0.056616198271513
0.92092090845108 0.0589029900729656
0.928928911685944 0.0613801144063473
0.936936914920807 0.0631066039204597
0.94494491815567 0.0631218031048775
0.952952980995178 0.0604650676250458
0.960960984230042 0.0541758015751839
0.968968987464905 0.0432933978736401
0.976976990699768 0.0268572345376015
0.984984993934631 0.00390665093436837
0.992992997169495 -0.0265189409255981
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0970352441072464
0.00800800789147615 0.0696673840284348
0.0160160157829523 0.0449881888926029
0.024024024605751 0.0230447109788656
0.0320320315659046 0.00388407241553068
0.0400400385260582 -0.0124466307461262
0.0480480492115021 -0.0259003005921841
0.0560560561716557 -0.0364298261702061
0.0640640631318092 -0.0439881347119808
0.0720720738172531 -0.0485281050205231
0.0800800770521164 -0.0500026717782021
0.0880880877375603 -0.0483829118311405
0.0960960984230042 -0.0439192727208138
0.104104101657867 -0.0370808392763138
0.112112112343311 -0.0283424109220505
0.120120115578175 -0.0181789211928844
0.128128126263618 -0.00706520583480597
0.136136129498482 0.00452381325885653
0.144144147634506 0.0161133538931608
0.15215215086937 0.0272284206002951
0.160160154104233 0.0373942330479622
0.168168172240257 0.0461364686489105
0.176176175475121 0.0531287007033825
0.184184178709984 0.0583859384059906
0.192192196846008 0.0619715675711632
0.200200200080872 0.0639486685395241
0.208208203315735 0.0643805265426636
0.216216206550598 0.063330315053463
0.224224224686623 0.060861311852932
0.232232227921486 0.0570367202162743
0.240240231156349 0.0519197285175323
0.248248249292374 0.0455735921859741
0.256256252527237 0.0380741395056248
0.2642642557621 0.0295963641256094
0.272272258996964 0.0203620567917824
0.280280262231827 0.0105933248996735
0.288288295269012 0.00051215011626482
0.296296298503876 -0.00965927261859179
0.304304301738739 -0.0196988843381405
0.312312304973602 -0.029384633526206
0.320320308208466 -0.0384944342076778
0.328328311443329 -0.046806201338768
0.336336344480515 -0.0540994293987751
0.344344347715378 -0.0602232068777084
0.352352350950241 -0.0651233792304993
0.360360354185104 -0.0687529817223549
0.368368357419968 -0.0710648819804192
0.376376360654831 -0.0720121338963509
0.384384393692017 -0.0715476647019386
0.39239239692688 -0.0696244388818741
0.400400400161743 -0.06619543582201
0.408408403396606 -0.0612136125564575
0.41641640663147 -0.0546319335699081
0.424424409866333 -0.0464790463447571
0.432432413101196 -0.0371158272027969
0.440440446138382 -0.0269944854080677
0.448448449373245 -0.0165672805160284
0.456456452608109 -0.00628637708723545
0.464464455842972 0.00339606124907732
0.472472459077835 0.0120278131216764
0.480480462312698 0.0191566906869411
0.488488495349884 0.0243305247277021
0.496496498584747 0.027097063139081
0.504504501819611 0.0270323120057583
0.512512505054474 0.0242030080407858
0.520520508289337 0.0190928149968386
0.5285285115242 0.0121986102312803
0.536536514759064 0.00401729298755527
0.544544577598572 -0.00495432829484344
0.552552580833435 -0.0142192095518112
0.560560584068298 -0.0232805367559195
0.568568587303162 -0.0316414348781109
0.576576590538025 -0.0388049930334091
0.584584593772888 -0.0442747697234154
0.592592597007751 -0.0477460026741028
0.600600600242615 -0.0493975803256035
0.608608603477478 -0.0494837053120136
0.616616606712341 -0.0482584312558174
0.624624609947205 -0.0459759868681431
0.632632613182068 -0.0428904518485069
0.640640616416931 -0.0392559878528118
0.648648679256439 -0.0353267006576061
0.656656682491302 -0.0313567891716957
0.664664685726166 -0.0276003517210484
0.672672688961029 -0.0242760106921196
0.680680692195892 -0.0212932489812374
0.688688695430756 -0.018402311950922
0.696696698665619 -0.0153521858155727
0.704704701900482 -0.0118918092921376
0.712712705135345 -0.00777015928179026
0.720720708370209 -0.00273619499057531
0.728728711605072 0.00346111133694649
0.736736714839935 0.0110728237777948
0.744744777679443 0.0203500241041183
0.752752780914307 0.0315392091870308
0.76076078414917 0.044640377163887
0.768768787384033 0.0592815987765789
0.776776790618896 0.0750601291656494
0.78478479385376 0.0915732458233833
0.792792797088623 0.108418270945549
0.800800800323486 0.125192433595657
0.80880880355835 0.141493022441864
0.816816806793213 0.156917363405228
0.824824810028076 0.171062633395195
0.832832813262939 0.183526188135147
0.840840816497803 0.193975776433945
0.848848879337311 0.202419504523277
0.856856882572174 0.208967864513397
0.864864885807037 0.213731482625008
0.872872889041901 0.216821074485779
0.880880892276764 0.218347117304802
0.888888895511627 0.218420296907425
0.89689689874649 0.217151284217834
0.904904901981354 0.214650571346283
0.912912905216217 0.211028873920441
0.92092090845108 0.206369206309319
0.928928911685944 0.200205162167549
0.936936914920807 0.191563919186592
0.94494491815567 0.179453641176224
0.952952980995178 0.16288249194622
0.960960984230042 0.140858829021454
0.968968987464905 0.112390868365765
0.976976990699768 0.0764867886900902
0.984984993934631 0.0321547724306583
0.992992997169495 -0.0215969011187553
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0554081797599792
0.00800800789147615 0.0495488718152046
0.0160160157829523 0.0413607023656368
0.024024024605751 0.0313997641205788
0.0320320315659046 0.0202221535146236
0.0400400385260582 0.0083839874714613
0.0480480492115021 -0.00355863990262151
0.0560560561716557 -0.0150496996939182
0.0640640631318092 -0.0255330111831427
0.0720720738172531 -0.0344525948166847
0.0800800770521164 -0.0412522479891777
0.0880880877375603 -0.0454069934785366
0.0960960984230042 -0.0468682423233986
0.104104101657867 -0.0459602288901806
0.112112112343311 -0.043017141520977
0.120120115578175 -0.0383732207119465
0.128128126263618 -0.0323626399040222
0.136136129498482 -0.0253196302801371
0.144144147634506 -0.0175783559679985
0.15215215086937 -0.00947305560112
0.160160154104233 -0.00133790040854365
0.168168172240257 0.00649319123476744
0.176176175475121 0.0137621220201254
0.184184178709984 0.0203859806060791
0.192192196846008 0.0263065248727798
0.200200200080872 0.0314654856920242
0.208208203315735 0.0358046256005764
0.216216206550598 0.0392656847834587
0.224224224686623 0.0417904332280159
0.232232227921486 0.0433206260204315
0.240240231156349 0.0437979847192764
0.248248249292374 0.0431642532348633
0.256256252527237 0.0413864925503731
0.2642642557621 0.0386301055550575
0.272272258996964 0.035154290497303
0.280280262231827 0.0312187056988478
0.288288295269012 0.0270830653607845
0.296296298503876 0.0230071097612381
0.304304301738739 0.0192505307495594
0.312312304973602 0.0160730145871639
0.320320308208466 0.0137343062087893
0.328328311443329 0.0124940890818834
0.336336344480515 0.0126064382493496
0.344344347715378 0.0140702668577433
0.352352350950241 0.0165303591638803
0.360360354185104 0.0196054708212614
0.368368357419968 0.0229143425822258
0.376376360654831 0.0260756872594357
0.384384393692017 0.028708266094327
0.39239239692688 0.0304307974874973
0.400400400161743 0.030861983075738
0.408408403396606 0.0296206008642912
0.41641640663147 0.0263253711163998
0.424424409866333 0.0207531359046698
0.432432413101196 0.0133752655237913
0.440440446138382 0.0048538357950747
0.448448449373245 -0.00414897920563817
0.456456452608109 -0.0129711590707302
0.464464455842972 -0.0209505576640368
0.472472459077835 -0.0274251028895378
0.480480462312698 -0.0317327082157135
0.488488495349884 -0.0332112573087215
0.496496498584747 -0.0311986431479454
0.504504501819611 -0.0250731632113457
0.512512505054474 -0.0149168102070689
0.520520508289337 -0.00140941177960485
0.5285285115242 0.0147502860054374
0.536536514759064 0.0328634865581989
0.544544577598572 0.0522315576672554
0.552552580833435 0.0721554458141327
0.560560584068298 0.0919364914298058
0.568568587303162 0.110875904560089
0.576576590538025 0.128274947404861
0.584584593772888 0.14343535900116
0.592592597007751 0.155871450901031
0.600600600242615 0.165634378790855
0.608608603477478 0.172858655452728
0.616616606712341 0.17767895758152
0.624624609947205 0.180229753255844
0.632632613182068 0.180645659565926
0.640640616416931 0.179061189293861
0.648648679256439 0.175610944628716
0.656656682491302 0.170429527759552
0.664664685726166 0.163651451468468
0.672672688961029 0.15541498363018
0.680680692195892 0.145890131592751
0.688688695430756 0.135263368487358
0.696696698665619 0.12372125685215
0.704704701900482 0.111450344324112
0.712712705135345 0.0986372530460358
0.720720708370209 0.0854685679078102
0.728728711605072 0.0721307992935181
0.736736714839935 0.0588105544447899
0.744744777679443 0.0456943400204182
0.752752780914307 0.0329675823450089
0.76076078414917 0.0207432620227337
0.768768787384033 0.00902541354298592
0.776776790618896 -0.0021908653434366
0.78478479385376 -0.0129105038940907
0.792792797088623 -0.0231384336948395
0.800800800323486 -0.032879576086998
0.80880880355835 -0.042138859629631
0.816816806793213 -0.0509212054312229
0.824824810028076 -0.0592315942049026
0.832832813262939 -0.0670748576521873
0.840840816497803 -0.0744158253073692
0.848848879337311 -0.0810252577066422
0.856856882572174 -0.0866153389215469
0.864864885807037 -0.0908984467387199
0.872872889041901 -0.0935868248343468
0.880880892276764 -0.0943927690386772
0.888888895511627 -0.0930285528302193
0.89689689874649 -0.0892065092921257
0.904904901981354 -0.0826388522982597
0.912912905216217 -0.0730379149317741
0.92092090845108 -0.060173511505127
0.928928911685944 -0.044962614774704
0.936936914920807 -0.0293796192854643
0.94494491815567 -0.015438511967659
0.952952980995178 -0.005153086502105
0.960960984230042 -0.000537470215931535
0.968968987464905 -0.00360547448508441
0.976976990699768 -0.0163710042834282
0.984984993934631 -0.0408479869365692
0.992992997169495 -0.0790503546595573
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00656574964523315
0.00800800789147615 -0.0062970295548439
0.0160160157829523 -0.00908612459897995
0.024024024605751 -0.0142647046595812
0.0320320315659046 -0.0211644191294909
0.0400400385260582 -0.0291169472038746
0.0480480492115021 -0.0374539382755756
0.0560560561716557 -0.0455070585012436
0.0640640631318092 -0.052607998251915
0.0720720738172531 -0.0580883920192719
0.0800800770521164 -0.0612799078226089
0.0880880877375603 -0.0615516044199467
0.0960960984230042 -0.0588463172316551
0.104104101657867 -0.0535558983683586
0.112112112343311 -0.0460840985178947
0.120120115578175 -0.0368347875773907
0.128128126263618 -0.0262117367237806
0.136136129498482 -0.0146187366917729
0.144144147634506 -0.00245961081236601
0.15215215086937 0.00986179895699024
0.160160154104233 0.0219417326152325
0.168168172240257 0.0333769768476486
0.176176175475121 0.0439173653721809
0.184184178709984 0.0536663457751274
0.192192196846008 0.0627772212028503
0.200200200080872 0.0714032053947449
0.208208203315735 0.0796975791454315
0.216216206550598 0.0878136083483696
0.224224224686623 0.0959045886993408
0.232232227921486 0.104123741388321
0.240240231156349 0.112624332308769
0.248248249292374 0.121559619903564
0.256256252527237 0.131041765213013
0.2642642557621 0.140859991312027
0.272272258996964 0.150650948286057
0.280280262231827 0.160050511360168
0.288288295269012 0.168694466352463
0.296296298503876 0.176218539476395
0.304304301738739 0.182258605957031
0.312312304973602 0.18645042181015
0.320320308208466 0.188429847359657
0.328328311443329 0.187832653522491
0.336336344480515 0.184301987290382
0.344344347715378 0.177816405892372
0.352352350950241 0.168819546699524
0.360360354185104 0.15778936445713
0.368368357419968 0.145203769207001
0.376376360654831 0.131540760397911
0.384384393692017 0.117278225719929
0.39239239692688 0.102894172072411
0.400400400161743 0.0888665542006493
0.408408403396606 0.0756732746958733
0.41641640663147 0.0637922957539558
0.424424409866333 0.0536035969853401
0.432432413101196 0.0450567305088043
0.440440446138382 0.0379830598831177
0.448448449373245 0.0322140567004681
0.456456452608109 0.0275810696184635
0.464464455842972 0.0239154770970345
0.472472459077835 0.0210486873984337
0.480480462312698 0.0188120882958174
0.488488495349884 0.0170370563864708
0.496496498584747 0.0155550073832273
0.504504501819611 0.0142019260674715
0.512512505054474 0.0128943547606468
0.520520508289337 0.0116172078996897
0.5285285115242 0.0103575587272644
0.536536514759064 0.00910250283777714
0.544544577598572 0.00783908646553755
0.552552580833435 0.00655446015298367
0.560560584068298 0.00523566640913486
0.568568587303162 0.00386982341296971
0.576576590538025 0.00244400138035417
0.584584593772888 0.000945270177908242
0.592592597007751 -0.000625886023044586
0.600600600242615 -0.00223558233119547
0.608608603477478 -0.0038446462713182
0.616616606712341 -0.00541396159678698
0.624624609947205 -0.00690435757860541
0.632632613182068 -0.00827669259160757
0.640640616416931 -0.00949183385819197
0.648648679256439 -0.0105106309056282
0.656656682491302 -0.0112939290702343
0.664664685726166 -0.011802552267909
0.672672688961029 -0.0120071526616812
0.680680692195892 -0.0119630163535476
0.688688695430756 -0.0117690991610289
0.696696698665619 -0.0115247219800949
0.704704701900482 -0.0113292373716831
0.712712705135345 -0.0112819038331509
0.720720708370209 -0.0114820674061775
0.728728711605072 -0.0120290424674749
0.736736714839935 -0.0130221443250775
0.744744777679443 -0.0145607050508261
0.752752780914307 -0.0167420785874128
0.76076078414917 -0.0195559430867434
0.768768787384033 -0.0228295866400003
0.776776790618896 -0.0263768117874861
0.78478479385376 -0.0300114396959543
0.792792797088623 -0.0335473418235779
0.800800800323486 -0.0367983244359493
0.80880880355835 -0.0395781807601452
0.816816806793213 -0.0417007841169834
0.824824810028076 -0.0429799407720566
0.832832813262939 -0.0432294569909573
0.840840816497803 -0.0422981269657612
0.848848879337311 -0.0402031168341637
0.856856882572174 -0.0370125696063042
0.864864885807037 -0.0327944681048393
0.872872889041901 -0.0276168882846832
0.880880892276764 -0.0215478464961052
0.888888895511627 -0.014655414968729
0.89689689874649 -0.00700763147324324
0.904904901981354 0.00132744805887341
0.912912905216217 0.0102818179875612
0.92092090845108 0.0197690967470407
0.928928911685944 0.0293386727571487
0.936936914920807 0.0382040776312351
0.94494491815567 0.0455662943422794
0.952952980995178 0.0506262853741646
0.960960984230042 0.0525849722325802
0.968968987464905 0.0506434217095375
0.976976990699768 0.0440026000142097
0.984984993934631 0.0318634510040283
0.992992997169495 0.01342698559165
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0265352502465248
0.00800800789147615 -0.00127115845680237
0.0160160157829523 0.0228850804269314
0.024024024605751 0.0457723066210747
0.0320320315659046 0.0672294422984123
0.0400400385260582 0.0870953649282455
0.0480480492115021 0.105208992958069
0.0560560561716557 0.121409125626087
0.0640640631318092 0.135534793138504
0.0720720738172531 0.147424772381783
0.0800800770521164 0.156917989253998
0.0880880877375603 0.163862034678459
0.0960960984230042 0.168237820267677
0.104104101657867 0.170130684971809
0.112112112343311 0.16962856054306
0.120120115578175 0.166819617152214
0.128128126263618 0.161791831254959
0.136136129498482 0.154633313417435
0.144144147634506 0.145432159304619
0.15215215086937 0.134276390075684
0.160160154104233 0.12125401943922
0.168168172240257 0.106453739106655
0.176176175475121 0.0901158973574638
0.184184178709984 0.0728312060236931
0.192192196846008 0.0552396923303604
0.200200200080872 0.0379815027117729
0.208208203315735 0.0216966941952705
0.216216206550598 0.00702532008290291
0.224224224686623 -0.00539254304021597
0.232232227921486 -0.0149168008938432
0.240240231156349 -0.0209073591977358
0.248248249292374 -0.0227241553366184
0.256256252527237 -0.0198407247662544
0.2642642557621 -0.0126225929707289
0.272272258996964 -0.00185661111027002
0.280280262231827 0.0116679072380066
0.288288295269012 0.0271616950631142
0.296296298503876 0.0438353009521961
0.304304301738739 0.0608994364738464
0.312312304973602 0.0775648131966591
0.320320308208466 0.0930420756340027
0.328328311443329 0.10654191672802
0.336336344480515 0.117283701896667
0.344344347715378 0.124881058931351
0.352352350950241 0.129494711756706
0.360360354185104 0.131325721740723
0.368368357419968 0.130575031042099
0.376376360654831 0.127443730831146
0.384384393692017 0.122132807970047
0.39239239692688 0.114843286573887
0.400400400161743 0.105776228010654
0.408408403396606 0.0951326042413712
0.41641640663147 0.083113469183445
0.424424409866333 0.0699668452143669
0.432432413101196 0.0561473816633224
0.440440446138382 0.0421663671731949
0.448448449373245 0.0285352952778339
0.456456452608109 0.0157654453068972
0.464464455842972 0.00436819344758987
0.472472459077835 -0.00514510460197926
0.480480462312698 -0.0122630894184113
0.488488495349884 -0.016474399715662
0.496496498584747 -0.0172676779329777
0.504504501819611 -0.0141685046255589
0.512512505054474 -0.00734648667275906
0.520520508289337 0.00248170457780361
0.5285285115242 0.0145820174366236
0.536536514759064 0.0282204207032919
0.544544577598572 0.0426629781723022
0.552552580833435 0.0571754239499569
0.560560584068298 0.0710238367319107
0.568568587303162 0.0834741666913033
0.576576590538025 0.0937923491001129
0.584584593772888 0.101245075464249
0.592592597007751 0.105380035936832
0.600600600242615 0.106454432010651
0.608608603477478 0.104835882782936
0.616616606712341 0.100891962647438
0.624624609947205 0.0949902236461639
0.632632613182068 0.0874982178211212
0.640640616416931 0.0787835121154785
0.648648679256439 0.0692136064171791
0.656656682491302 0.059156209230423
0.664664685726166 0.0489788018167019
0.672672688961029 0.0390307977795601
0.680680692195892 0.0295030809938908
0.688688695430756 0.0205051098018885
0.696696698665619 0.0121455742046237
0.704704701900482 0.00453323405236006
0.712712705135345 -0.00222320924513042
0.720720708370209 -0.00801502447575331
0.728728711605072 -0.0127335032448173
0.736736714839935 -0.0162698850035667
0.744744777679443 -0.0185154937207699
0.752752780914307 -0.0193632580339909
0.76076078414917 -0.0188029240816832
0.768768787384033 -0.0169699192047119
0.776776790618896 -0.0140116829425097
0.78478479385376 -0.0100757274776697
0.792792797088623 -0.00530958361923695
0.800800800323486 0.000139318872243166
0.80880880355835 0.00612345011904836
0.816816806793213 0.0124953407794237
0.824824810028076 0.01910749822855
0.832832813262939 0.025812404230237
0.840840816497803 0.0324501618742943
0.848848879337311 0.038800660520792
0.856856882572174 0.0446255691349506
0.864864885807037 0.0496866852045059
0.872872889041901 0.0537457913160324
0.880880892276764 0.0565646328032017
0.888888895511627 0.0579049475491047
0.89689689874649 0.0575284846127033
0.904904901981354 0.0551970154047012
0.912912905216217 0.0506723076105118
0.92092090845108 0.0437292903661728
0.928928911685944 0.0344060510396957
0.936936914920807 0.0229832753539085
0.94494491815567 0.0097506670281291
0.952952980995178 -0.00500219175592065
0.960960984230042 -0.0209853462874889
0.968968987464905 -0.0379091799259186
0.976976990699768 -0.0554839894175529
0.984984993934631 -0.073420062661171
0.992992997169495 -0.0914276838302612
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0685345679521561
0.00800800789147615 0.0589709281921387
0.0160160157829523 0.0511162951588631
0.024024024605751 0.0447840541601181
0.0320320315659046 0.0397876389324665
0.0400400385260582 0.0359404981136322
0.0480480492115021 0.0330560393631458
0.0560560561716557 0.0309476871043444
0.0640640631318092 0.02942886762321
0.0720720738172531 0.0283129960298538
0.0800800770521164 0.0274135209619999
0.0880880877375603 0.0265532247722149
0.0960960984230042 0.0256992764770985
0.104104101657867 0.024931700900197
0.112112112343311 0.0243335906416178
0.120120115578175 0.0239879954606295
0.128128126263618 0.0239779502153397
0.136136129498482 0.0243865624070168
0.144144147634506 0.0252968817949295
0.15215215086937 0.0267919413745403
0.160160154104233 0.0289548113942146
0.168168172240257 0.0318682827055454
0.176176175475121 0.0355349071323872
0.184184178709984 0.0397721119225025
0.192192196846008 0.0443713106215
0.200200200080872 0.0491238012909889
0.208208203315735 0.0538208931684494
0.216216206550598 0.0582539960741997
0.224224224686623 0.062214445322752
0.232232227921486 0.065493606030941
0.240240231156349 0.0678827613592148
0.248248249292374 0.0691732913255692
0.256256252527237 0.0691953003406525
0.2642642557621 0.0680828914046288
0.272272258996964 0.0661138594150543
0.280280262231827 0.0635668039321899
0.288288295269012 0.0607202239334583
0.296296298503876 0.0578528791666031
0.304304301738739 0.0552432462573051
0.312312304973602 0.0531699955463409
0.320320308208466 0.0519117414951324
0.328328311443329 0.0517470836639404
0.336336344480515 0.0529490187764168
0.344344347715378 0.0555385872721672
0.352352350950241 0.0591871030628681
0.360360354185104 0.0635401606559753
0.368368357419968 0.0682432502508163
0.376376360654831 0.0729419589042664
0.384384393692017 0.0772818773984909
0.39239239692688 0.0809084922075272
0.400400400161743 0.0834674164652824
0.408408403396606 0.0846041589975357
0.41641640663147 0.0839643105864525
0.424424409866333 0.0813039392232895
0.432432413101196 0.0768645852804184
0.440440446138382 0.071021132171154
0.448448449373245 0.0641484558582306
0.456456452608109 0.0566214323043823
0.464464455842972 0.0488149113953114
0.472472459077835 0.0411037839949131
0.480480462312698 0.0338628962635994
0.488488495349884 0.0274671092629433
0.496496498584747 0.0222913399338722
0.504504501819611 0.0186910629272461
0.512512505054474 0.0166838448494673
0.520520508289337 0.0160002969205379
0.5285285115242 0.0163618847727776
0.536536514759064 0.0174900852143764
0.544544577598572 0.0191063582897186
0.552552580833435 0.0209321938455105
0.560560584068298 0.0226890444755554
0.568568587303162 0.0240983907133341
0.576576590538025 0.0248816963285208
0.584584593772888 0.0247606486082077
0.592592597007751 0.0235416665673256
0.600600600242615 0.0212451349943876
0.608608603477478 0.0179246738553047
0.616616606712341 0.0136339226737618
0.624624609947205 0.00842651817947626
0.632632613182068 0.00235609477385879
0.640640616416931 -0.00452373456209898
0.648648679256439 -0.0121593568474054
0.656656682491302 -0.0204970613121986
0.664664685726166 -0.0294832624495029
0.672672688961029 -0.0390457585453987
0.680680692195892 -0.0489507541060448
0.688688695430756 -0.0588813088834286
0.696696698665619 -0.0685197561979294
0.704704701900482 -0.0775484219193459
0.712712705135345 -0.085649661719799
0.720720708370209 -0.0925058200955391
0.728728711605072 -0.0977992489933968
0.736736714839935 -0.101212218403816
0.744744777679443 -0.102427192032337
0.752752780914307 -0.101131901144981
0.76076078414917 -0.0973211452364922
0.768768787384033 -0.0914522856473923
0.776776790618896 -0.0840210020542145
0.78478479385376 -0.0755229592323303
0.792792797088623 -0.0664538741111755
0.800800800323486 -0.057309415191412
0.80880880355835 -0.0485852733254433
0.816816806793213 -0.0407770946621895
0.824824810028076 -0.0343806073069572
0.832832813262939 -0.0298914667218924
0.840840816497803 -0.0277265086770058
0.848848879337311 -0.0279218405485153
0.856856882572174 -0.0303988810628653
0.864864885807037 -0.0350790247321129
0.872872889041901 -0.0418835990130901
0.880880892276764 -0.0507340617477894
0.888888895511627 -0.0615517236292362
0.89689689874649 -0.0742579847574234
0.904904901981354 -0.0887742713093758
0.912912905216217 -0.105021923780441
0.92092090845108 -0.12287662923336
0.928928911685944 -0.141303136944771
0.936936914920807 -0.158426254987717
0.94494491815567 -0.172339484095573
0.952952980995178 -0.18113648891449
0.960960984230042 -0.182910576462746
0.968968987464905 -0.17575541138649
0.976976990699768 -0.15776452422142
0.984984993934631 -0.127031415700912
0.992992997169495 -0.081649623811245
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0842514112591743
0.00800800789147615 0.082271970808506
0.0160160157829523 0.0764983594417572
0.024024024605751 0.0676559805870056
0.0320320315659046 0.0564703121781349
0.0400400385260582 0.0436667948961258
0.0480480492115021 0.029970858246088
0.0560560561716557 0.0161079913377762
0.0640640631318092 0.00280360691249371
0.0720720738172531 -0.00921682454645634
0.0800800770521164 -0.0192278400063515
0.0880880877375603 -0.0265433695167303
0.0960960984230042 -0.0310810785740614
0.104104101657867 -0.0332309566438198
0.112112112343311 -0.0333957970142365
0.120120115578175 -0.0319782234728336
0.128128126263618 -0.0293809659779072
0.136136129498482 -0.0260067041963339
0.144144147634506 -0.022258123382926
0.15215215086937 -0.0185379311442375
0.160160154104233 -0.0152488239109516
0.168168172240257 -0.0127930957823992
0.176176175475121 -0.0114874988794327
0.184184178709984 -0.0114506604149938
0.192192196846008 -0.012773284688592
0.200200200080872 -0.0155462035909295
0.208208203315735 -0.019860178232193
0.216216206550598 -0.0258059464395046
0.224224224686623 -0.0334743149578571
0.232232227921486 -0.0429560542106628
0.240240231156349 -0.0543418750166893
0.248248249292374 -0.0677226185798645
0.256256252527237 -0.0831336230039597
0.2642642557621 -0.100175440311432
0.272272258996964 -0.118243336677551
0.280280262231827 -0.13673123717308
0.288288295269012 -0.15503317117691
0.296296298503876 -0.172543004155159
0.304304301738739 -0.188654780387878
0.312312304973602 -0.202762499451637
0.320320308208466 -0.214260086417198
0.328328311443329 -0.22254154086113
0.336336344480515 -0.227009907364845
0.344344347715378 -0.227478057146072
0.352352350950241 -0.224327608942986
0.360360354185104 -0.21798200905323
0.368368357419968 -0.208864763379097
0.376376360654831 -0.197399377822876
0.384384393692017 -0.184009328484535
0.39239239692688 -0.169118136167526
0.400400400161743 -0.153149262070656
0.408408403396606 -0.136526256799698
0.41641640663147 -0.119672551751137
0.424424409866333 -0.102975182235241
0.432432413101196 -0.0866610258817673
0.440440446138382 -0.0709129124879837
0.448448449373245 -0.0559138543903828
0.456456452608109 -0.0418466925621033
0.464464455842972 -0.028894267976284
0.472472459077835 -0.0172395221889019
0.480480462312698 -0.00706529570743442
0.488488495349884 0.00144551368430257
0.496496498584747 0.00810999050736427
0.504504501819611 0.0127579849213362
0.512512505054474 0.0154415052384138
0.520520508289337 0.0164012182503939
0.5285285115242 0.0158838145434856
0.536536514759064 0.0141359372064471
0.544544577598572 0.0114042339846492
0.552552580833435 0.00793542340397835
0.560560584068298 0.00397614296525717
0.568568587303162 -0.000226930540520698
0.576576590538025 -0.00442712567746639
0.584584593772888 -0.00837798230350018
0.592592597007751 -0.0119105083867908
0.600600600242615 -0.0150513220578432
0.608608603477478 -0.0178575310856104
0.616616606712341 -0.0203862022608519
0.624624609947205 -0.0226943790912628
0.632632613182068 -0.0248391404747963
0.640640616416931 -0.0268775690346956
0.648648679256439 -0.0288667138665915
0.656656682491302 -0.0308636445552111
0.664664685726166 -0.0329254195094109
0.672672688961029 -0.0351032763719559
0.680680692195892 -0.0373978912830353
0.688688695430756 -0.039783738553524
0.696696698665619 -0.0422352440655231
0.704704701900482 -0.0447266399860382
0.712712705135345 -0.0472323410212994
0.720720708370209 -0.0497266761958599
0.728728711605072 -0.0521839521825314
0.736736714839935 -0.0545785017311573
0.744744777679443 -0.0568847320973873
0.752752780914307 -0.0590773820877075
0.76076078414917 -0.0611598454415798
0.768768787384033 -0.0631782338023186
0.776776790618896 -0.0651823058724403
0.78478479385376 -0.0672217831015587
0.792792797088623 -0.0693464204668999
0.800800800323486 -0.071605920791626
0.80880880355835 -0.0740500018000603
0.816816806793213 -0.0767284408211708
0.824824810028076 -0.0796909332275391
0.832832813262939 -0.0829872190952301
0.840840816497803 -0.086613267660141
0.848848879337311 -0.0903052762150764
0.856856882572174 -0.0937212780117989
0.864864885807037 -0.0965192466974258
0.872872889041901 -0.0983572080731392
0.880880892276764 -0.0988931059837341
0.888888895511627 -0.0977849885821342
0.89689689874649 -0.094690777361393
0.904904901981354 -0.0892685279250145
0.912912905216217 -0.0811761915683746
0.92092090845108 -0.0700977444648743
0.928928911685944 -0.0562348142266273
0.936936914920807 -0.0402661822736263
0.94494491815567 -0.022888470441103
0.952952980995178 -0.00479819346219301
0.960960984230042 0.0133077893406153
0.968968987464905 0.0307329520583153
0.976976990699768 0.0467807054519653
0.984984993934631 0.0607543773949146
0.992992997169495 0.0719573944807053
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.153744503855705
0.00800800789147615 0.172405257821083
0.0160160157829523 0.176012933254242
0.024024024605751 0.167133018374443
0.0320320315659046 0.148331180214882
0.0400400385260582 0.122172966599464
0.0480480492115021 0.0912239551544189
0.0560560561716557 0.0580497421324253
0.0640640631318092 0.0252159498631954
0.0720720738172531 -0.0047118691727519
0.0800800770521164 -0.0291681308299303
0.0880880877375603 -0.0457199215888977
0.0960960984230042 -0.0539696365594864
0.104104101657867 -0.0551123917102814
0.112112112343311 -0.0503857918083668
0.120120115578175 -0.0410274937748909
0.128128126263618 -0.0282751023769379
0.136136129498482 -0.0133662549778819
0.144144147634506 0.00246144086122513
0.15215215086937 0.0179703216999769
0.160160154104233 0.0319228023290634
0.168168172240257 0.0430830977857113
0.176176175475121 0.0506719946861267
0.184184178709984 0.0549655854701996
0.192192196846008 0.0563885718584061
0.200200200080872 0.0553656183183193
0.208208203315735 0.0523214265704155
0.216216206550598 0.047680638730526
0.224224224686623 0.041867982596159
0.232232227921486 0.0353081002831459
0.240240231156349 0.0284257177263498
0.248248249292374 0.0216454695910215
0.256256252527237 0.0153593588620424
0.2642642557621 0.00970249436795712
0.272272258996964 0.00468864385038614
0.280280262231827 0.000330917537212372
0.288288295269012 -0.00335766188800335
0.296296298503876 -0.00636398699134588
0.304304301738739 -0.00867497641593218
0.312312304973602 -0.0102775590494275
0.320320308208466 -0.0111586702987552
0.328328311443329 -0.0113052278757095
0.336336344480515 -0.0107051227241755
0.344344347715378 -0.00938949175179005
0.352352350950241 -0.00744955334812403
0.360360354185104 -0.00498089706525207
0.368368357419968 -0.0020791667047888
0.376376360654831 0.00116006447933614
0.384384393692017 0.00464112497866154
0.39239239692688 0.00826844573020935
0.400400400161743 0.011946365237236
0.408408403396606 0.0155793372541666
0.41641640663147 0.0190716832876205
0.424424409866333 0.0223304852843285
0.432432413101196 0.025274608284235
0.440440446138382 0.0278261341154575
0.448448449373245 0.0299072153866291
0.456456452608109 0.0314398296177387
0.464464455842972 0.0323462039232254
0.472472459077835 0.0325483530759811
0.480480462312698 0.0319683663547039
0.488488495349884 0.0305283777415752
0.496496498584747 0.0281504578888416
0.504504501819611 0.0247699413448572
0.512512505054474 0.0205529145896435
0.520520508289337 0.0158614590764046
0.5285285115242 0.0110638393089175
0.536536514759064 0.0065284064039588
0.544544577598572 0.00262340903282166
0.552552580833435 -0.000282767228782177
0.560560584068298 -0.00182190258055925
0.568568587303162 -0.00162563566118479
0.576576590538025 0.000674302689731121
0.584584593772888 0.00544561538845301
0.592592597007751 0.0128124374896288
0.600600600242615 0.0222838521003723
0.608608603477478 0.0332733392715454
0.616616606712341 0.0451944395899773
0.624624609947205 0.057460606098175
0.632632613182068 0.0694853514432907
0.640640616416931 0.0806821659207344
0.648648679256439 0.0904646292328835
0.656656682491302 0.0982460975646973
0.664664685726166 0.103440091013908
0.672672688961029 0.105529688298702
0.680680692195892 0.104602567851543
0.688688695430756 0.101057931780815
0.696696698665619 0.0952975153923035
0.704704701900482 0.0877230390906334
0.712712705135345 0.0787362530827522
0.720720708370209 0.0687388852238655
0.728728711605072 0.0581326633691788
0.736736714839935 0.0473193414509296
0.744744777679443 0.0367005579173565
0.752752780914307 0.0266761519014835
0.76076078414917 0.0175302606076002
0.768768787384033 0.00937313959002495
0.776776790618896 0.00230060121975839
0.78478479385376 -0.0035915388725698
0.792792797088623 -0.00820744875818491
0.800800800323486 -0.0114513011649251
0.80880880355835 -0.0132272811606526
0.816816806793213 -0.0134395631030202
0.824824810028076 -0.0119923315942287
0.832832813262939 -0.00878975074738264
0.840840816497803 -0.00381708261556923
0.848848879337311 0.002549052471295
0.856856882572174 0.00981399044394493
0.864864885807037 0.0174831077456474
0.872872889041901 0.0250617675483227
0.880880892276764 0.0320554114878178
0.888888895511627 0.037969347089529
0.89689689874649 0.0423090159893036
0.904904901981354 0.0445797219872475
0.912912905216217 0.0442869141697884
0.92092090845108 0.040956374257803
0.928928911685944 0.0345223620533943
0.936936914920807 0.0252955015748739
0.94494491815567 0.0136004164814949
0.952952980995178 -0.000238247215747833
0.960960984230042 -0.0158956535160542
0.968968987464905 -0.0330472029745579
0.976976990699768 -0.0513682067394257
0.984984993934631 -0.0705339983105659
0.992992997169495 -0.0902199149131775
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.160598918795586
0.00800800789147615 -0.162138864398003
0.0160160157829523 -0.158861622214317
0.024024024605751 -0.151623994112015
0.0320320315659046 -0.141282871365547
0.0400400385260582 -0.128695234656334
0.0480480492115021 -0.114717751741409
0.0560560561716557 -0.100207462906837
0.0640640631318092 -0.0860211327672005
0.0720720738172531 -0.0730156823992729
0.0800800770521164 -0.0620479471981525
0.0880880877375603 -0.0539308041334152
0.0960960984230042 -0.0488025359809399
0.104104101657867 -0.0462733507156372
0.112112112343311 -0.0459394492208958
0.120120115578175 -0.0473970174789429
0.128128126263618 -0.0502422191202641
0.136136129498482 -0.0540712401270866
0.144144147634506 -0.0584802776575089
0.15215215086937 -0.0630654692649841
0.160160154104233 -0.067423015832901
0.168168172240257 -0.0711497291922569
0.176176175475121 -0.0739917606115341
0.184184178709984 -0.0760404542088509
0.192192196846008 -0.0774359032511711
0.200200200080872 -0.0783181190490723
0.208208203315735 -0.0788271278142929
0.216216206550598 -0.0791029557585716
0.224224224686623 -0.0792855992913246
0.232232227921486 -0.0795151144266129
0.240240231156349 -0.0799315273761749
0.248248249292374 -0.0806748270988464
0.256256252527237 -0.0818542540073395
0.2642642557621 -0.0833368599414825
0.272272258996964 -0.0848755091428757
0.280280262231827 -0.0862222537398338
0.288288295269012 -0.0871291756629944
0.296296298503876 -0.0873484164476395
0.304304301738739 -0.0866320058703423
0.312312304973602 -0.0847321078181267
0.320320308208466 -0.0814007893204689
0.328328311443329 -0.0763901695609093
0.336336344480515 -0.0694578140974045
0.344344347715378 -0.0606104731559753
0.352352350950241 -0.0502004325389862
0.360360354185104 -0.038605522364378
0.368368357419968 -0.0262035075575113
0.376376360654831 -0.0133722117170691
0.384384393692017 -0.000489368569105864
0.39239239692688 0.0120671261101961
0.400400400161743 0.023919515311718
0.408408403396606 0.0346900299191475
0.41641640663147 0.0440008640289307
0.424424409866333 0.0515418723225594
0.432432413101196 0.057300329208374
0.440440446138382 0.061345063149929
0.448448449373245 0.0637449324131012
0.456456452608109 0.0645688250660896
0.464464455842972 0.0638855770230293
0.472472459077835 0.0617640838027
0.480480462312698 0.0582731813192368
0.488488495349884 0.0534817278385162
0.496496498584747 0.0474586188793182
0.504504501819611 0.0402796305716038
0.512512505054474 0.0321412645280361
0.520520508289337 0.0233425665646791
0.5285285115242 0.014185843989253
0.536536514759064 0.00497339339926839
0.544544577598572 -0.00399251934140921
0.552552580833435 -0.0124094849452376
0.560560584068298 -0.0199752599000931
0.568568587303162 -0.0263875350356102
0.576576590538025 -0.0313440002501011
0.584584593772888 -0.0345427729189396
0.592592597007751 -0.0358507223427296
0.600600600242615 -0.0355608016252518
0.608608603477478 -0.0340321734547615
0.616616606712341 -0.0316240377724171
0.624624609947205 -0.0286955572664738
0.632632613182068 -0.0256059113889933
0.640640616416931 -0.0227142777293921
0.648648679256439 -0.0203798376023769
0.656656682491302 -0.0189617779105902
0.664664685726166 -0.0188192762434483
0.672672688961029 -0.0202627256512642
0.680680692195892 -0.0231778584420681
0.688688695430756 -0.0272318404167891
0.696696698665619 -0.0320899747312069
0.704704701900482 -0.0374175831675529
0.712712705135345 -0.0428799726068974
0.720720708370209 -0.0481425002217293
0.728728711605072 -0.0528704412281513
0.736736714839935 -0.0567291341722012
0.744744777679443 -0.0593839325010777
0.752752780914307 -0.0605035424232483
0.76076078414917 -0.0599484294652939
0.768768787384033 -0.0578679740428925
0.776776790618896 -0.0544354915618896
0.78478479385376 -0.0498242750763893
0.792792797088623 -0.0442077144980431
0.800800800323486 -0.0377590581774712
0.80880880355835 -0.0306516401469707
0.816816806793213 -0.0230588056147099
0.824824810028076 -0.0151538215577602
0.832832813262939 -0.00711003178730607
0.840840816497803 0.000944710802286863
0.848848879337311 0.00910211447626352
0.856856882572174 0.0175198297947645
0.864864885807037 0.0263557136058807
0.872872889041901 0.0357675403356552
0.880880892276764 0.0459131151437759
0.888888895511627 0.0569502227008343
0.89689689874649 0.0690366253256798
0.904904901981354 0.0823301300406456
0.912912905216217 0.0969885438680649
0.92092090845108 0.113127619028091
0.928928911685944 0.130025416612625
0.936936914920807 0.146187722682953
0.94494491815567 0.16009159386158
0.952952980995178 0.170213937759399
0.960960984230042 0.175031661987305
0.968968987464905 0.173021852970123
0.976976990699768 0.162661448121071
0.984984993934631 0.142427489161491
0.992992997169495 0.110796928405762
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.101546376943588
0.00800800789147615 -0.0951052904129028
0.0160160157829523 -0.0927834957838058
0.024024024605751 -0.0936992168426514
0.0320320315659046 -0.0969706624746323
0.0400400385260582 -0.101716071367264
0.0480480492115021 -0.107053674757481
0.0560560561716557 -0.112101688981056
0.0640640631318092 -0.115978360176086
0.0720720738172531 -0.117801904678345
0.0800800770521164 -0.116690531373024
0.0880880877375603 -0.111822016537189
0.0960960984230042 -0.103287905454636
0.104104101657867 -0.0918946117162704
0.112112112343311 -0.0784677043557167
0.120120115578175 -0.0638327673077583
0.128128126263618 -0.048815343528986
0.136136129498482 -0.0342410020530224
0.144144147634506 -0.0209352970123291
0.15215215086937 -0.00972380582243204
0.160160154104233 -0.00143206957727671
0.168168172240257 0.00311601441353559
0.176176175475121 0.00351474341005087
0.184184178709984 0.000324784778058529
0.192192196846008 -0.00575707945972681
0.200200200080872 -0.0140340924263
0.208208203315735 -0.0238094571977854
0.216216206550598 -0.0343864224851131
0.224224224686623 -0.045068234205246
0.232232227921486 -0.0551580898463726
0.240240231156349 -0.0639592334628105
0.248248249292374 -0.0707748979330063
0.256256252527237 -0.0749891251325607
0.2642642557621 -0.0766208916902542
0.272272258996964 -0.075988881289959
0.280280262231827 -0.0734136551618576
0.288288295269012 -0.0692156702280045
0.296296298503876 -0.063715472817421
0.304304301738739 -0.0572335869073868
0.312312304973602 -0.0500905103981495
0.320320308208466 -0.0426067635416985
0.328328311443329 -0.0351028591394424
0.336336344480515 -0.0278953965753317
0.344344347715378 -0.0211249589920044
0.352352350950241 -0.0146876825019717
0.360360354185104 -0.00846177525818348
0.368368357419968 -0.0023253820836544
0.376376360654831 0.00384330307133496
0.384384393692017 0.0101661114022136
0.39239239692688 0.0167648401111364
0.400400400161743 0.0237613171339035
0.408408403396606 0.0312773622572422
0.41641640663147 0.0394347868859768
0.424424409866333 0.0482620038092136
0.432432413101196 0.0573768690228462
0.440440446138382 0.0662845075130463
0.448448449373245 0.074490062892437
0.456456452608109 0.0814986824989319
0.464464455842972 0.0868154987692833
0.472472459077835 0.0899457037448883
0.480480462312698 0.0903944000601768
0.488488495349884 0.0876667499542236
0.496496498584747 0.0812678784132004
0.504504501819611 0.0707444697618484
0.512512505054474 0.0563667267560959
0.520520508289337 0.0390195399522781
0.5285285115242 0.0196072179824114
0.536536514759064 -0.000965803861618042
0.544544577598572 -0.0217953361570835
0.552552580833435 -0.0419766940176487
0.560560584068298 -0.0606056712567806
0.568568587303162 -0.0767778605222702
0.576576590538025 -0.0895889177918434
0.584584593772888 -0.0981354415416718
0.592592597007751 -0.101906798779964
0.600600600242615 -0.10138414055109
0.608608603477478 -0.09720279276371
0.616616606712341 -0.0899979919195175
0.624624609947205 -0.0804051086306572
0.632632613182068 -0.0690594017505646
0.640640616416931 -0.0565961822867393
0.648648679256439 -0.0436506606638432
0.656656682491302 -0.0308583192527294
0.664664685726166 -0.0188543424010277
0.672672688961029 -0.00823099818080664
0.680680692195892 0.000794414430856705
0.688688695430756 0.00819762237370014
0.696696698665619 0.0139559209346771
0.704704701900482 0.0180466212332249
0.712712705135345 0.0204470306634903
0.720720708370209 0.0211344510316849
0.728728711605072 0.020086208358407
0.736736714839935 0.017279589548707
0.744744777679443 0.0126918759196997
0.752752780914307 0.00630428688600659
0.76076078414917 -0.00168702239170671
0.768768787384033 -0.0107618542388082
0.776776790618896 -0.0203731302171946
0.78478479385376 -0.0299737676978111
0.792792797088623 -0.0390167012810707
0.800800800323486 -0.0469548627734184
0.80880880355835 -0.053241178393364
0.816816806793213 -0.0573285520076752
0.824824810028076 -0.0586699321866035
0.832832813262939 -0.0567182525992393
0.840840816497803 -0.0511196292936802
0.848848879337311 -0.0424525737762451
0.856856882572174 -0.031576830893755
0.864864885807037 -0.0193519946187735
0.872872889041901 -0.00663775950670242
0.880880892276764 0.00570627022534609
0.888888895511627 0.0168204009532928
0.89689689874649 0.0258449874818325
0.904904901981354 0.0319203771650791
0.912912905216217 0.0341869220137596
0.92092090845108 0.0318328589200974
0.928928911685944 0.0250017493963242
0.936936914920807 0.0147177334874868
0.94494491815567 0.00203781388700008
0.952952980995178 -0.0119810709729791
0.960960984230042 -0.0262816771864891
0.968968987464905 -0.039807103574276
0.976976990699768 -0.0515003018081188
0.984984993934631 -0.0603042505681515
0.992992997169495 -0.0651619583368301
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0383856780827045
0.00800800789147615 0.0369378626346588
0.0160160157829523 0.0347577780485153
0.024024024605751 0.0318582803010941
0.0320320315659046 0.0282522272318602
0.0400400385260582 0.0239524841308594
0.0480480492115021 0.018971860408783
0.0560560561716557 0.0133232269436121
0.0640640631318092 0.0070194429717958
0.0720720738172531 7.33616761863232e-05
0.0800800770521164 -0.00750217027962208
0.0880880877375603 -0.0156857669353485
0.0960960984230042 -0.0243249945342541
0.104104101657867 -0.0331648141145706
0.112112112343311 -0.0419475398957729
0.120120115578175 -0.0504153966903687
0.128128126263618 -0.0583106875419617
0.136136129498482 -0.0653756409883499
0.144144147634506 -0.0713525637984276
0.15215215086937 -0.0759836882352829
0.160160154104233 -0.0790112838149071
0.168168172240257 -0.0801783055067062
0.176176175475121 -0.0793921798467636
0.184184178709984 -0.0769406706094742
0.192192196846008 -0.0731650814414024
0.200200200080872 -0.0684066861867905
0.208208203315735 -0.063006766140461
0.216216206550598 -0.057306632399559
0.224224224686623 -0.0516475439071655
0.232232227921486 -0.0463708154857159
0.240240231156349 -0.0418177358806133
0.248248249292374 -0.0383295826613903
0.256256252527237 -0.0362050756812096
0.2642642557621 -0.0354084372520447
0.272272258996964 -0.0357460342347622
0.280280262231827 -0.0370231866836548
0.288288295269012 -0.0390453413128853
0.296296298503876 -0.0416178517043591
0.304304301738739 -0.0445460788905621
0.312312304973602 -0.0476353988051414
0.320320308208466 -0.0506912209093571
0.328328311443329 -0.0535189136862755
0.336336344480515 -0.0559257976710796
0.344344347715378 -0.0578067936003208
0.352352350950241 -0.0591784156858921
0.360360354185104 -0.0600661374628544
0.368368357419968 -0.0604953914880753
0.376376360654831 -0.0604916885495186
0.384384393692017 -0.0600804686546326
0.39239239692688 -0.0592871978878975
0.400400400161743 -0.0581373311579227
0.408408403396606 -0.056656364351511
0.41641640663147 -0.0548697523772717
0.424424409866333 -0.0527930706739426
0.432432413101196 -0.0503986515104771
0.440440446138382 -0.0476468428969383
0.448448449373245 -0.0444981157779694
0.456456452608109 -0.0409128330647945
0.464464455842972 -0.0368514358997345
0.472472459077835 -0.0322742611169815
0.480480462312698 -0.0271417684853077
0.488488495349884 -0.0214142967015505
0.496496498584747 -0.0150523111224174
0.504504501819611 -0.00802573747932911
0.512512505054474 -0.00047070998698473
0.520520508289337 0.00733541510999203
0.5285285115242 0.0151107888668776
0.536536514759064 0.0225736163556576
0.544544577598572 0.0294420570135117
0.552552580833435 0.0354342311620712
0.560560584068298 0.0402683243155479
0.568568587303162 0.0436625257134438
0.576576590538025 0.0453349836170673
0.584584593772888 0.0450041703879833
0.592592597007751 0.0425079725682735
0.600600600242615 0.0379858389496803
0.608608603477478 0.0316240824759007
0.616616606712341 0.0236090272665024
0.624624609947205 0.0141269909217954
0.632632613182068 0.00336427055299282
0.640640616416931 -0.00849282555282116
0.648648679256439 -0.0212580338120461
0.656656682491302 -0.0347448959946632
0.664664685726166 -0.0487671755254269
0.672672688961029 -0.0631386190652847
0.680680692195892 -0.0776737034320831
0.688688695430756 -0.09218730032444
0.696696698665619 -0.106494255363941
0.704704701900482 -0.120409332215786
0.712712705135345 -0.13374750316143
0.720720708370209 -0.14632348716259
0.728728711605072 -0.157952189445496
0.736736714839935 -0.168448448181152
0.744744777679443 -0.177627176046371
0.752752780914307 -0.18530410528183
0.76076078414917 -0.191354274749756
0.768768787384033 -0.195741653442383
0.776776790618896 -0.198437467217445
0.78478479385376 -0.199413031339645
0.792792797088623 -0.198639705777168
0.800800800323486 -0.196088701486588
0.80880880355835 -0.191731408238411
0.816816806793213 -0.185539066791534
0.824824810028076 -0.17748299241066
0.832832813262939 -0.16753451526165
0.840840816497803 -0.155724287033081
0.848848879337311 -0.142369568347931
0.856856882572174 -0.127874284982681
0.864864885807037 -0.112642087042332
0.872872889041901 -0.0970767214894295
0.880880892276764 -0.0815819203853607
0.888888895511627 -0.0665614157915115
0.89689689874649 -0.0524189621210098
0.904904901981354 -0.0395583063364029
0.912912905216217 -0.028383195400238
0.92092090845108 -0.0192821025848389
0.928928911685944 -0.0123389149084687
0.936936914920807 -0.00735678942874074
0.94494491815567 -0.0041284216567874
0.952952980995178 -0.002446458209306
0.960960984230042 -0.00210360949859023
0.968968987464905 -0.00289252772927284
0.976976990699768 -0.00460588745772839
0.984984993934631 -0.00703636929392815
0.992992997169495 -0.00997663289308548
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00217374414205551
0.00800800789147615 -0.0481149666011333
0.0160160157829523 -0.080131508409977
0.024024024605751 -0.0999108701944351
0.0320320315659046 -0.109140582382679
0.0400400385260582 -0.109508201479912
0.0480480492115021 -0.102701239287853
0.0560560561716557 -0.0904071778059006
0.0640640631318092 -0.0743136405944824
0.0720720738172531 -0.0561080686748028
0.0800800770521164 -0.0374780520796776
0.0880880877375603 -0.0200463552027941
0.0960960984230042 -0.0044435509480536
0.104104101657867 0.00947644002735615
0.112112112343311 0.0218804180622101
0.120120115578175 0.0329351276159286
0.128128126263618 0.0428073555231094
0.136136129498482 0.0516638867557049
0.144144147634506 0.0596715174615383
0.15215215086937 0.0669969692826271
0.160160154104233 0.0738070532679558
0.168168172240257 0.0802682787179947
0.176176175475121 0.0864824503660202
0.184184178709984 0.0924017429351807
0.192192196846008 0.0979572907090187
0.200200200080872 0.103080205619335
0.208208203315735 0.107701651751995
0.216216206550598 0.111752696335316
0.224224224686623 0.115164533257484
0.232232227921486 0.117868199944496
0.240240231156349 0.119794927537441
0.248248249292374 0.120875775814056
0.256256252527237 0.121046744287014
0.2642642557621 0.120282508432865
0.272272258996964 0.118575736880302
0.280280262231827 0.115919373929501
0.288288295269012 0.112306177616119
0.296296298503876 0.107729144394398
0.304304301738739 0.10218109190464
0.312312304973602 0.0956548750400543
0.320320308208466 0.0881433933973312
0.328328311443329 0.0796394869685173
0.336336344480515 0.0701392963528633
0.344344347715378 0.0597873106598854
0.352352350950241 0.0489337295293808
0.360360354185104 0.0379439108073711
0.368368357419968 0.027183236554265
0.376376360654831 0.0170170627534389
0.384384393692017 0.00781075749546289
0.39239239692688 -7.02403485774994e-05
0.400400400161743 -0.00626061856746674
0.408408403396606 -0.010394980199635
0.41641640663147 -0.0121079823002219
0.424424409866333 -0.0111745484173298
0.432432413101196 -0.00798609480261803
0.440440446138382 -0.00310332141816616
0.448448449373245 0.00291305035352707
0.456456452608109 0.00950233824551105
0.464464455842972 0.0161038674414158
0.472472459077835 0.0221569295972586
0.480480462312698 0.0271008368581533
0.488488495349884 0.0303749162703753
0.496496498584747 0.0314184129238129
0.504504501819611 0.0297040250152349
0.512512505054474 0.0252850633114576
0.520520508289337 0.0187083203345537
0.5285285115242 0.0105361212044954
0.536536514759064 0.00133085995912552
0.544544577598572 -0.00834515225142241
0.552552580833435 -0.0179294012486935
0.560560584068298 -0.0268595777451992
0.568568587303162 -0.0345733091235161
0.576576590538025 -0.040508184581995
0.584584593772888 -0.0441024526953697
0.592592597007751 -0.0450354367494583
0.600600600242615 -0.0435951426625252
0.608608603477478 -0.0401642471551895
0.616616606712341 -0.0351254269480705
0.624624609947205 -0.028861390426755
0.632632613182068 -0.0217547211796045
0.640640616416931 -0.014188158325851
0.648648679256439 -0.00654425006359816
0.656656682491302 0.000794152729213238
0.664664685726166 0.00744449719786644
0.672672688961029 0.0130566982552409
0.680680692195892 0.0175644289702177
0.688688695430756 0.0210474245250225
0.696696698665619 0.0235867258161306
0.704704701900482 0.0252632461488247
0.712712705135345 0.0261580012738705
0.720720708370209 0.0263519138097763
0.728728711605072 0.0259260088205338
0.736736714839935 0.0249612480401993
0.744744777679443 0.0235385671257973
0.752752780914307 0.0217391904443502
0.76076078414917 0.019656116142869
0.768768787384033 0.0174001026898623
0.776776790618896 0.0150834172964096
0.78478479385376 0.0128182992339134
0.792792797088623 0.0107170548290014
0.800800800323486 0.00889189541339874
0.80880880355835 0.00745511427521706
0.816816806793213 0.00651893950998783
0.824824810028076 0.00619565881788731
0.832832813262939 0.00659751147031784
0.840840816497803 0.00782395619899035
0.848848879337311 0.0099127134308219
0.856856882572174 0.0128827411681414
0.864864885807037 0.0167531408369541
0.872872889041901 0.0215429738163948
0.880880892276764 0.0272712204605341
0.888888895511627 0.0339569933712482
0.89689689874649 0.0416192896664143
0.904904901981354 0.050277192145586
0.912912905216217 0.0599497109651566
0.92092090845108 0.070655345916748
0.928928911685944 0.0824013128876686
0.936936914920807 0.0951844453811646
0.94494491815567 0.109001182019711
0.952952980995178 0.123848028481007
0.960960984230042 0.139721259474754
0.968968987464905 0.156617403030396
0.976976990699768 0.174532920122147
0.984984993934631 0.193464189767838
0.992992997169495 0.21340773999691
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00568072218447924
0.00800800789147615 -0.00903995987027884
0.0160160157829523 -0.0146660758182406
0.024024024605751 -0.0221585519611835
0.0320320315659046 -0.0311168525367975
0.0400400385260582 -0.0411404259502888
0.0480480492115021 -0.0518287755548954
0.0560560561716557 -0.062781348824501
0.0640640631318092 -0.0735976323485374
0.0720720738172531 -0.0838770791888237
0.0800800770521164 -0.0932191610336304
0.0880880877375603 -0.101246178150177
0.0960960984230042 -0.107931017875671
0.104104101657867 -0.11352077126503
0.112112112343311 -0.11826990544796
0.120120115578175 -0.122432850301266
0.128128126263618 -0.126264080405235
0.136136129498482 -0.130018055438995
0.144144147634506 -0.133949220180511
0.15215215086937 -0.13831202685833
0.160160154104233 -0.143360897898674
0.168168172240257 -0.149349719285965
0.176176175475121 -0.156374797224998
0.184184178709984 -0.164168536663055
0.192192196846008 -0.172412171959877
0.200200200080872 -0.180786833167076
0.208208203315735 -0.188973695039749
0.216216206550598 -0.196653917431831
0.224224224686623 -0.203508779406548
0.232232227921486 -0.209219336509705
0.240240231156349 -0.213466808199883
0.248248249292374 -0.215932369232178
0.256256252527237 -0.216328129172325
0.2642642557621 -0.214608356356621
0.272272258996964 -0.210842207074165
0.280280262231827 -0.20509922504425
0.288288295269012 -0.197448924183846
0.296296298503876 -0.187961056828499
0.304304301738739 -0.176705181598663
0.312312304973602 -0.163750916719437
0.320320308208466 -0.149167910218239
0.328328311443329 -0.133025720715523
0.336336344480515 -0.115397483110428
0.344344347715378 -0.0965140163898468
0.352352350950241 -0.0768250748515129
0.360360354185104 -0.0567964389920235
0.368368357419968 -0.036893904209137
0.376376360654831 -0.0175833087414503
0.384384393692017 0.000669593457132578
0.39239239692688 0.0173988211899996
0.400400400161743 0.0321386680006981
0.408408403396606 0.0444232933223248
0.41641640663147 0.0537868961691856
0.424424409866333 0.0598964542150497
0.432432413101196 0.0630025938153267
0.440440446138382 0.0635160729289055
0.448448449373245 0.0618477500975132
0.456456452608109 0.058408435434103
0.464464455842972 0.0536088943481445
0.472472459077835 0.0478599928319454
0.480480462312698 0.0415725186467171
0.488488495349884 0.0351572558283806
0.496496498584747 0.0290250778198242
0.504504501819611 0.0235701967030764
0.512512505054474 0.0188980661332607
0.520520508289337 0.0148688238114119
0.5285285115242 0.0113348383456469
0.536536514759064 0.00814845040440559
0.544544577598572 0.00516195315867662
0.552552580833435 0.00222777482122183
0.560560584068298 -0.000801751390099525
0.568568587303162 -0.00407429412007332
0.576576590538025 -0.00773751176893711
0.584584593772888 -0.0119388308376074
0.592592597007751 -0.0167391058057547
0.600600600242615 -0.0219806246459484
0.608608603477478 -0.0274717193096876
0.616616606712341 -0.0330206640064716
0.624624609947205 -0.0384357944130898
0.632632613182068 -0.0435253903269768
0.640640616416931 -0.0480977743864059
0.648648679256439 -0.0519612804055214
0.656656682491302 -0.0549241676926613
0.664664685726166 -0.056794747710228
0.672672688961029 -0.0574078746140003
0.680680692195892 -0.0568291768431664
0.688688695430756 -0.0552432015538216
0.696696698665619 -0.0528353676199913
0.704704701900482 -0.049791231751442
0.712712705135345 -0.0462962463498116
0.720720708370209 -0.0425359010696411
0.728728711605072 -0.0386956781148911
0.736736714839935 -0.034961074590683
0.744744777679443 -0.031517531722784
0.752752780914307 -0.0285486169159412
0.76076078414917 -0.0261268727481365
0.768768787384033 -0.0241576656699181
0.776776790618896 -0.0225324984639883
0.78478479385376 -0.0211428944021463
0.792792797088623 -0.0198803618550301
0.800800800323486 -0.0186364222317934
0.80880880355835 -0.0173025690019131
0.816816806793213 -0.0157703440636396
0.824824810028076 -0.0139312446117401
0.832832813262939 -0.011676786467433
0.840840816497803 -0.00892699137330055
0.848848879337311 -0.0057394914329052
0.856856882572174 -0.00221342965960503
0.864864885807037 0.00155207118950784
0.872872889041901 0.00545790791511536
0.880880892276764 0.00940496288239956
0.888888895511627 0.0132940774783492
0.89689689874649 0.0170261673629284
0.904904901981354 0.0205020755529404
0.912912905216217 0.0236227083951235
0.92092090845108 0.026293620467186
0.928928911685944 0.0285139605402946
0.936936914920807 0.0303690358996391
0.94494491815567 0.0319475084543228
0.952952980995178 0.0333378911018372
0.960960984230042 0.0346287824213505
0.968968987464905 0.0359087735414505
0.976976990699768 0.0372664481401443
0.984984993934631 0.0387903787195683
0.992992997169495 0.0405691638588905
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0659144893288612
0.00800800789147615 -0.07703797519207
0.0160160157829523 -0.0859324708580971
0.024024024605751 -0.0927983969449997
0.0320320315659046 -0.0978362113237381
0.0400400385260582 -0.101246327161789
0.0480480492115021 -0.103229209780693
0.0560560561716557 -0.103985257446766
0.0640640631318092 -0.103714935481548
0.0720720738172531 -0.10261869430542
0.0800800770521164 -0.100896924734116
0.0880880877375603 -0.0987350940704346
0.0960960984230042 -0.0960887223482132
0.104104101657867 -0.0927333235740662
0.112112112343311 -0.0884395986795425
0.120120115578175 -0.0829783231019974
0.128128126263618 -0.0761202126741409
0.136136129498482 -0.0676359981298447
0.144144147634506 -0.0572964176535606
0.15215215086937 -0.0448722168803215
0.160160154104233 -0.0301341190934181
0.168168172240257 -0.0128537388518453
0.176176175475121 0.0069672716781497
0.184184178709984 0.0287959575653076
0.192192196846008 0.0520245805382729
0.200200200080872 0.0760452449321747
0.208208203315735 0.100250199437141
0.216216206550598 0.124031662940979
0.224224224686623 0.146781906485558
0.232232227921486 0.16789299249649
0.240240231156349 0.186757177114487
0.248248249292374 0.202766746282578
0.256256252527237 0.215379327535629
0.2642642557621 0.224567547440529
0.272272258996964 0.230546995997429
0.280280262231827 0.233534887433052
0.288288295269012 0.233748197555542
0.296296298503876 0.231404021382332
0.304304301738739 0.226719558238983
0.312312304973602 0.21991178393364
0.320320308208466 0.211197823286057
0.328328311443329 0.200794845819473
0.336336344480515 0.188920244574547
0.344344347715378 0.175810039043427
0.352352350950241 0.161725535988808
0.360360354185104 0.146930128335953
0.368368357419968 0.13168703019619
0.376376360654831 0.116259604692459
0.384384393692017 0.100911073386669
0.39239239692688 0.0859048590064049
0.400400400161743 0.0715042054653168
0.408408403396606 0.0579724013805389
0.41641640663147 0.0455727614462376
0.424424409866333 0.0345276556909084
0.432432413101196 0.0248796306550503
0.440440446138382 0.0166218783706427
0.448448449373245 0.00974763371050358
0.456456452608109 0.00425008498132229
0.464464455842972 0.000122400932013988
0.472472459077835 -0.00264219986274838
0.480480462312698 -0.0040505463257432
0.488488495349884 -0.00410942360758781
0.496496498584747 -0.00282564572989941
0.504504501819611 -0.000213516876101494
0.512512505054474 0.00358183402568102
0.520520508289337 0.0083041014149785
0.5285285115242 0.0136935189366341
0.536536514759064 0.0194902643561363
0.544544577598572 0.0254345871508121
0.552552580833435 0.0312665849924088
0.560560584068298 0.0367265306413174
0.568568587303162 0.0415545850992203
0.576576590538025 0.0454909726977348
0.584584593772888 0.0482762791216373
0.592592597007751 0.04980393871665
0.600600600242615 0.0503535196185112
0.608608603477478 0.0502645447850227
0.616616606712341 0.0498765408992767
0.624624609947205 0.0495290830731392
0.632632613182068 0.049561683088541
0.640640616416931 0.0503138676285744
0.648648679256439 0.0521252229809761
0.656656682491302 0.0553352311253548
0.664664685726166 0.0602834559977055
0.672672688961029 0.0672506615519524
0.680680692195892 0.0760057866573334
0.688688695430756 0.0860543847084045
0.696696698665619 0.0968997925519943
0.704704701900482 0.108045287430286
0.712712705135345 0.118994288146496
0.720720708370209 0.129250064492226
0.728728711605072 0.138315975666046
0.736736714839935 0.145695373415947
0.744744777679443 0.150891557335854
0.752752780914307 0.153414204716682
0.76076078414917 0.153126940131187
0.768768787384033 0.150427043437958
0.776776790618896 0.145755872130394
0.78478479385376 0.139554917812347
0.792792797088623 0.132265523076057
0.800800800323486 0.124329119920731
0.80880880355835 0.116187147796154
0.816816806793213 0.10828098654747
0.824824810028076 0.101052097976208
0.832832813262939 0.0949418246746063
0.840840816497803 0.0902818515896797
0.848848879337311 0.0868735834956169
0.856856882572174 0.084358848631382
0.864864885807037 0.0823793634772301
0.872872889041901 0.0805768519639969
0.880880892276764 0.0785930156707764
0.888888895511627 0.0760696306824684
0.89689689874649 0.0726483687758446
0.904904901981354 0.0679709985852242
0.912912905216217 0.0616792291402817
0.92092090845108 0.0534503720700741
0.928928911685944 0.043670941144228
0.936936914920807 0.0333811901509762
0.94494491815567 0.0236457902938128
0.952952980995178 0.0155293876305223
0.960960984230042 0.0100967781618237
0.968968987464905 0.00841258186846972
0.976976990699768 0.0115414531901479
0.984984993934631 0.0205480884760618
0.992992997169495 0.0364971682429314
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0173721369355917
0.00800800789147615 -0.0159677416086197
0.0160160157829523 -0.0123298186808825
0.024024024605751 -0.00699629914015532
0.0320320315659046 -0.000505204312503338
0.0400400385260582 0.00660546682775021
0.0480480492115021 0.0137977581471205
0.0560560561716557 0.0205336324870586
0.0640640631318092 0.0262751560658216
0.0720720738172531 0.0304843001067638
0.0800800770521164 0.0326230898499489
0.0880880877375603 0.0321908220648766
0.0960960984230042 0.0292590111494064
0.104104101657867 0.0243469346314669
0.112112112343311 0.0179858058691025
0.120120115578175 0.0107068475335836
0.128128126263618 0.00304129347205162
0.136136129498482 -0.00447964482009411
0.144144147634506 -0.0113247521221638
0.15215215086937 -0.016962755471468
0.160160154104233 -0.0208624936640263
0.168168172240257 -0.0224938672035933
0.176176175475121 -0.0216164998710155
0.184184178709984 -0.0186594482511282
0.192192196846008 -0.0141460206359625
0.200200200080872 -0.0085995476692915
0.208208203315735 -0.00254337303340435
0.216216206550598 0.00349921546876431
0.224224224686623 0.00900489836931229
0.232232227921486 0.0134503357112408
0.240240231156349 0.0163122117519379
0.248248249292374 0.0170671902596951
0.256256252527237 0.0152877783402801
0.2642642557621 0.0112988483160734
0.272272258996964 0.00578058324754238
0.280280262231827 -0.000584700144827366
0.288288295269012 -0.00711474707350135
0.296296298503876 -0.0131271779537201
0.304304301738739 -0.0179397147148848
0.312312304973602 -0.0208700820803642
0.320320308208466 -0.0212359465658665
0.328328311443329 -0.0183550156652927
0.336336344480515 -0.0115584125742316
0.344344347715378 -0.000786546152085066
0.352352350950241 0.0131748942658305
0.360360354185104 0.0294779296964407
0.368368357419968 0.047274611890316
0.376376360654831 0.065716952085495
0.384384393692017 0.0839570462703705
0.39239239692688 0.101146765053272
0.400400400161743 0.11643822491169
0.408408403396606 0.128983482718468
0.41641640663147 0.137934505939484
0.424424409866333 0.14264652132988
0.432432413101196 0.143367484211922
0.440440446138382 0.140590205788612
0.448448449373245 0.13480781018734
0.456456452608109 0.126513183116913
0.464464455842972 0.116199351847172
0.472472459077835 0.10435925424099
0.480480462312698 0.091485857963562
0.488488495349884 0.0780720934271812
0.496496498584747 0.0646110400557518
0.504504501819611 0.0515897274017334
0.512512505054474 0.0393921434879303
0.520520508289337 0.0283149406313896
0.5285285115242 0.0186518486589193
0.536536514759064 0.0106966719031334
0.544544577598572 0.0047431718558073
0.552552580833435 0.00108523108065128
0.560560584068298 1.65197998285294e-05
0.568568587303162 0.00183091312646866
0.576576590538025 0.00682212971150875
0.584584593772888 0.0152831776067615
0.592592597007751 0.027182936668396
0.600600600242615 0.0416718423366547
0.608608603477478 0.0577731356024742
0.616616606712341 0.0745101124048233
0.624624609947205 0.0909059792757034
0.632632613182068 0.105984002351761
0.640640616416931 0.118767455220222
0.648648679256439 0.128279656171799
0.656656682491302 0.133543655276299
0.664664685726166 0.133582830429077
0.672672688961029 0.127569377422333
0.680680692195892 0.115971952676773
0.688688695430756 0.099926769733429
0.696696698665619 0.0805754289031029
0.704704701900482 0.0590596385300159
0.712712705135345 0.0365210920572281
0.720720708370209 0.0141014847904444
0.728728711605072 -0.00705753918737173
0.736736714839935 -0.0258142501115799
0.744744777679443 -0.0410271063446999
0.752752780914307 -0.0515660531818867
0.76076078414917 -0.0569624789059162
0.768768787384033 -0.0577444434165955
0.776776790618896 -0.0545224063098431
0.78478479385376 -0.0479068905115128
0.792792797088623 -0.038508452475071
0.800800800323486 -0.0269375964999199
0.80880880355835 -0.0138048185035586
0.816816806793213 0.000279353000223637
0.824824810028076 0.0147044043987989
0.832832813262939 0.0288597792387009
0.840840816497803 0.0421869084239006
0.848848879337311 0.0543777793645859
0.856856882572174 0.065199576318264
0.864864885807037 0.0744198188185692
0.872872889041901 0.0818059146404266
0.880880892276764 0.0871252566576004
0.888888895511627 0.0901452749967575
0.89689689874649 0.0906333550810814
0.904904901981354 0.0883569568395615
0.912912905216217 0.0830834209918976
0.92092090845108 0.0746058523654938
0.928928911685944 0.0632288902997971
0.936936914920807 0.0497285909950733
0.94494491815567 0.0348987728357315
0.952952980995178 0.0195330381393433
0.960960984230042 0.00442539248615503
0.968968987464905 -0.00963053852319717
0.976976990699768 -0.0218410156667233
0.984984993934631 -0.0314122624695301
0.992992997169495 -0.0375505574047565
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0841356664896011
0.00800800789147615 -0.0630919486284256
0.0160160157829523 -0.0447529517114162
0.024024024605751 -0.028975123539567
0.0320320315659046 -0.0156148718670011
0.0400400385260582 -0.00452862959355116
0.0480480492115021 0.00442719180136919
0.0560560561716557 0.0113961528986692
0.0640640631318092 0.0165218710899353
0.0720720738172531 0.0199478976428509
0.0800800770521164 0.0218178257346153
0.0880880877375603 0.0222808923572302
0.0960960984230042 0.0215736888349056
0.104104101657867 0.0200010184198618
0.112112112343311 0.017869558185339
0.120120115578175 0.0154859321191907
0.128128126263618 0.0131568592041731
0.136136129498482 0.0111889513209462
0.144144147634506 0.0098889023065567
0.15215215086937 0.00956334173679352
0.160160154104233 0.0105189513415098
0.168168172240257 0.0130614507943392
0.176176175475121 0.017258994281292
0.184184178709984 0.022630900144577
0.192192196846008 0.0286191552877426
0.200200200080872 0.0346657335758209
0.208208203315735 0.0402126312255859
0.216216206550598 0.0447018444538116
0.224224224686623 0.0475753843784332
0.232232227921486 0.0482752025127411
0.240240231156349 0.0462433323264122
0.248248249292374 0.0409217178821564
0.256256252527237 0.0318604707717896
0.2642642557621 0.019458120688796
0.272272258996964 0.00451409723609686
0.280280262231827 -0.012169886380434
0.288288295269012 -0.0297921560704708
0.296296298503876 -0.047550868242979
0.304304301738739 -0.0646443068981171
0.312312304973602 -0.0802707970142365
0.320320308208466 -0.0936285406351089
0.328328311443329 -0.103915818035603
0.336336344480515 -0.11034306883812
0.344344347715378 -0.112669013440609
0.352352350950241 -0.111413419246674
0.360360354185104 -0.107152223587036
0.368368357419968 -0.100461170077324
0.376376360654831 -0.0919161513447762
0.384384393692017 -0.0820929855108261
0.39239239692688 -0.0715675428509712
0.400400400161743 -0.0609156712889671
0.408408403396606 -0.0507131852209568
0.41641640663147 -0.0415359511971474
0.424424409866333 -0.0338419824838638
0.432432413101196 -0.0275716912001371
0.440440446138382 -0.0225234087556601
0.448448449373245 -0.0184955038130283
0.456456452608109 -0.0152862500399351
0.464464455842972 -0.0126939797773957
0.472472459077835 -0.0105170011520386
0.480480462312698 -0.00855365395545959
0.488488495349884 -0.00660224445164204
0.496496498584747 -0.00446110218763351
0.504504501819611 -0.00193727575242519
0.512512505054474 0.00101013667881489
0.520520508289337 0.00429283827543259
0.5285285115242 0.00781848654150963
0.536536514759064 0.0114946272224188
0.544544577598572 0.0152289513498545
0.552552580833435 0.0189289916306734
0.560560584068298 0.0225024279206991
0.568568587303162 0.0258568488061428
0.576576590538025 0.0288998801261187
0.584584593772888 0.0315392091870308
0.592592597007751 0.0337168574333191
0.600600600242615 0.0354614444077015
0.608608603477478 0.0368150770664215
0.616616606712341 0.037819892168045
0.624624609947205 0.0385179370641708
0.632632613182068 0.0389513298869133
0.640640616416931 0.0391621887683868
0.648648679256439 0.0391925871372223
0.656656682491302 0.0390846692025661
0.664664685726166 0.0388804711401463
0.672672688961029 0.0386183485388756
0.680680692195892 0.0383036397397518
0.688688695430756 0.0379247255623341
0.696696698665619 0.0374698266386986
0.704704701900482 0.0369271636009216
0.712712705135345 0.0362849794328213
0.720720708370209 0.0355315133929253
0.728728711605072 0.0346549637615681
0.736736714839935 0.033643577247858
0.744744777679443 0.0324855670332909
0.752752780914307 0.0311699062585831
0.76076078414917 0.0297253169119358
0.768768787384033 0.0282404441386461
0.776776790618896 0.0268089231103659
0.78478479385376 0.0255243889987469
0.792792797088623 0.0244805328547955
0.800800800323486 0.0237709209322929
0.80880880355835 0.0234892349690199
0.816816806793213 0.0237291064113379
0.824824810028076 0.024584136903286
0.832832813262939 0.026148023083806
0.840840816497803 0.0284595638513565
0.848848879337311 0.0312931388616562
0.856856882572174 0.0343433655798435
0.864864885807037 0.037304874509573
0.872872889041901 0.0398723259568214
0.880880892276764 0.0417402982711792
0.888888895511627 0.0426034778356552
0.89689689874649 0.0421564616262913
0.904904901981354 0.0400938913226128
0.912912905216217 0.0361104048788548
0.92092090845108 0.0299298502504826
0.928928911685944 0.0218591317534447
0.936936914920807 0.0127425454556942
0.94494491815567 0.00344447419047356
0.952952980995178 -0.00517075741663575
0.960960984230042 -0.0122386561706662
0.968968987464905 -0.0168949030339718
0.976976990699768 -0.0182751324027777
0.984984993934631 -0.0155149577185512
0.992992997169495 -0.0077500082552433
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.075088694691658
0.00800800789147615 0.0682035610079765
0.0160160157829523 0.0612365007400513
0.024024024605751 0.0542147979140282
0.0320320315659046 0.0471657887101173
0.0400400385260582 0.0401168093085289
0.0480480492115021 0.0330951288342476
0.0560560561716557 0.0261281207203865
0.0640640631318092 0.0192430596798658
0.0720720738172531 0.0124672902747989
0.0800800770521164 0.00582811888307333
0.0880880877375603 -0.000650264322757721
0.0960960984230042 -0.00699181575328112
0.104104101657867 -0.0132581125944853
0.112112112343311 -0.0195117946714163
0.120120115578175 -0.0258154347538948
0.128128126263618 -0.0322316773235798
0.136136129498482 -0.038823090493679
0.144144147634506 -0.0456523261964321
0.15215215086937 -0.0527819432318211
0.160160154104233 -0.0602745935320854
0.168168172240257 -0.0681925639510155
0.176176175475121 -0.0765258297324181
0.184184178709984 -0.085097149014473
0.192192196846008 -0.0937058329582214
0.200200200080872 -0.102151043713093
0.208208203315735 -0.110232032835484
0.216216206550598 -0.11774805188179
0.224224224686623 -0.124498307704926
0.232232227921486 -0.130282059311867
0.240240231156349 -0.134898543357849
0.248248249292374 -0.138146981596947
0.256256252527237 -0.139850214123726
0.2642642557621 -0.140016108751297
0.272272258996964 -0.138740181922913
0.280280262231827 -0.136118292808533
0.288288295269012 -0.132246270775795
0.296296298503876 -0.127220124006271
0.304304301738739 -0.121135734021664
0.312312304973602 -0.114088997244835
0.320320308208466 -0.106175817549229
0.328328311443329 -0.0974921360611916
0.336336344480515 -0.0881344527006149
0.344344347715378 -0.0782307237386703
0.352352350950241 -0.0679519474506378
0.360360354185104 -0.057472437620163
0.368368357419968 -0.0469664707779884
0.376376360654831 -0.0366083644330502
0.384384393692017 -0.0265723317861557
0.39239239692688 -0.0170327872037888
0.400400400161743 -0.00816393457353115
0.408408403396606 -0.000140109099447727
0.41641640663147 0.00686445320025086
0.424424409866333 0.0127133540809155
0.432432413101196 0.0174367837607861
0.440440446138382 0.0211107432842255
0.448448449373245 0.0238111726939678
0.456456452608109 0.0256140381097794
0.464464455842972 0.0265952795743942
0.472472459077835 0.0268308762460947
0.480480462312698 0.0263967867940664
0.488488495349884 0.0253689512610435
0.496496498584747 0.0238233655691147
0.504504501819611 0.0218298099935055
0.512512505054474 0.0193511247634888
0.520520508289337 0.016259241849184
0.5285285115242 0.0124232526868582
0.536536514759064 0.00771216955035925
0.544544577598572 0.00199502008035779
0.552552580833435 -0.00485908333212137
0.560560584068298 -0.012981079518795
0.568568587303162 -0.0225019548088312
0.576576590538025 -0.033552635461092
0.584584593772888 -0.0462636947631836
0.592592597007751 -0.0606150217354298
0.600600600242615 -0.0762058943510056
0.608608603477478 -0.0925765186548233
0.616616606712341 -0.109267063438892
0.624624609947205 -0.125817686319351
0.632632613182068 -0.141768544912338
0.640640616416931 -0.156659871339798
0.648648679256439 -0.170031875371933
0.656656682491302 -0.181424543261528
0.664664685726166 -0.190378159284592
0.672672688961029 -0.196482092142105
0.680680692195892 -0.199753940105438
0.688688695430756 -0.200431808829308
0.696696698665619 -0.198755547404289
0.704704701900482 -0.194965153932571
0.712712705135345 -0.189300462603569
0.720720708370209 -0.182001382112503
0.728728711605072 -0.173307836055756
0.736736714839935 -0.163459718227386
0.744744777679443 -0.152696892619133
0.752752780914307 -0.141259804368019
0.76076078414917 -0.129413783550262
0.768768787384033 -0.117461815476418
0.776776790618896 -0.105710037052631
0.78478479385376 -0.094464585185051
0.792792797088623 -0.0840315744280815
0.800800800323486 -0.07471714168787
0.80880880355835 -0.0668274760246277
0.816816806793213 -0.0606686398386955
0.824824810028076 -0.0565467998385429
0.832832813262939 -0.0547680966556072
0.840840816497803 -0.0555133409798145
0.848848879337311 -0.0583585873246193
0.856856882572174 -0.0626975670456886
0.864864885807037 -0.0679240375757217
0.872872889041901 -0.0734317004680634
0.880880892276764 -0.0786143094301224
0.888888895511627 -0.0828655958175659
0.89689689874649 -0.0855792760848999
0.904904901981354 -0.0861491039395332
0.912912905216217 -0.083968810737133
0.92092090845108 -0.0784850269556046
0.928928911685944 -0.0701999291777611
0.936936914920807 -0.0605885460972786
0.94494491815567 -0.0511622466146946
0.952952980995178 -0.0434323474764824
0.960960984230042 -0.0389103963971138
0.968968987464905 -0.0391076989471912
0.976976990699768 -0.0455355830490589
0.984984993934631 -0.0597054734826088
0.992992997169495 -0.0831287577748299
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.124186173081398
0.00800800789147615 0.154553338885307
0.0160160157829523 0.174422293901443
0.024024024605751 0.185178130865097
0.0320320315659046 0.188206076622009
0.0400400385260582 0.184891268610954
0.0480480492115021 0.17661888897419
0.0560560561716557 0.16477407515049
0.0640640631318092 0.150742053985596
0.0720720738172531 0.135907933115959
0.0800800770521164 0.121656946837902
0.0880880877375603 0.109318099915981
0.0960960984230042 0.0993604734539986
0.104104101657867 0.0915799587965012
0.112112112343311 0.0857544392347336
0.120120115578175 0.0816619768738747
0.128128126263618 0.0790804475545883
0.136136129498482 0.0777878910303116
0.144144147634506 0.077562190592289
0.15215215086937 0.078181304037571
0.160160154104233 0.0794232115149498
0.168168172240257 0.0810660496354103
0.176176175475121 0.0829405337572098
0.184184178709984 0.0849986299872398
0.192192196846008 0.0872094854712486
0.200200200080872 0.0895421430468559
0.208208203315735 0.0919657349586487
0.216216206550598 0.094449371099472
0.224224224686623 0.0969621241092682
0.232232227921486 0.0994731038808823
0.240240231156349 0.101951420307159
0.248248249292374 0.104366153478622
0.256256252527237 0.106674008071423
0.2642642557621 0.108734309673309
0.272272258996964 0.110360436141491
0.280280262231827 0.111365392804146
0.288288295269012 0.111562296748161
0.296296298503876 0.110764198005199
0.304304301738739 0.108784176409245
0.312312304973602 0.105435281991959
0.320320308208466 0.100530594587326
0.328328311443329 0.09388317912817
0.336336344480515 0.0853124111890793
0.344344347715378 0.0749242454767227
0.352352350950241 0.0632221475243568
0.360360354185104 0.0507388524711132
0.368368357419968 0.0380071438848972
0.376376360654831 0.0255597792565823
0.384384393692017 0.0139294359833002
0.39239239692688 0.00364902336150408
0.400400400161743 -0.00474878866225481
0.408408403396606 -0.0107311801984906
0.41641640663147 -0.0137654691934586
0.424424409866333 -0.0134999956935644
0.432432413101196 -0.0103790368884802
0.440440446138382 -0.0050653014332056
0.448448449373245 0.00177838280797005
0.456456452608109 0.00948931369930506
0.464464455842972 0.0174046773463488
0.472472459077835 0.0248617306351662
0.480480462312698 0.0311977230012417
0.488488495349884 0.0357499197125435
0.496496498584747 0.0378554835915565
0.504504501819611 0.0368942730128765
0.512512505054474 0.0329879969358444
0.520520508289337 0.0268886145204306
0.5285285115242 0.0193681083619595
0.536536514759064 0.0111984349787235
0.544544577598572 0.00315150246024132
0.552552580833435 -0.00400058552622795
0.560560584068298 -0.00948594324290752
0.568568587303162 -0.012532576918602
0.576576590538025 -0.0123684946447611
0.584584593772888 -0.0082229170948267
0.592592597007751 0.000219490379095078
0.600600600242615 0.0121237970888615
0.608608603477478 0.0264762341976166
0.616616606712341 0.0422630719840527
0.624624609947205 0.0584706030786037
0.632632613182068 0.0740850791335106
0.640640616416931 0.0880927741527557
0.648648679256439 0.0994800478219986
0.656656682491302 0.107232958078384
0.664664685726166 0.110337890684605
0.672672688961029 0.10791988670826
0.680680692195892 0.100311540067196
0.688688695430756 0.0884672924876213
0.696696698665619 0.0733466893434525
0.704704701900482 0.0559093095362186
0.712712705135345 0.0371146462857723
0.720720708370209 0.0179223176091909
0.728728711605072 -0.000708152307197452
0.736736714839935 -0.0178171936422586
0.744744777679443 -0.0324453786015511
0.752752780914307 -0.0436430238187313
0.76076078414917 -0.0510262325406075
0.768768787384033 -0.0550631918013096
0.776776790618896 -0.0562926791608334
0.78478479385376 -0.055253479629755
0.792792797088623 -0.0524844080209732
0.800800800323486 -0.0485241934657097
0.80880880355835 -0.0439116507768631
0.816816806793213 -0.0391855537891388
0.824824810028076 -0.0348847061395645
0.832832813262939 -0.0315478444099426
0.840840816497803 -0.0296141393482685
0.848848879337311 -0.0290415976196527
0.856856882572174 -0.0296432580798864
0.864864885807037 -0.0312321744859219
0.872872889041901 -0.0336213484406471
0.880880892276764 -0.0366238318383694
0.888888895511627 -0.040052630007267
0.89689689874649 -0.0437207818031311
0.904904901981354 -0.0474413223564625
0.912912905216217 -0.0510272681713104
0.92092090845108 -0.0542833991348743
0.928928911685944 -0.0568495616316795
0.936936914920807 -0.05821368470788
0.94494491815567 -0.0578579679131508
0.952952980995178 -0.0552646033465862
0.960960984230042 -0.0499158501625061
0.968968987464905 -0.0412939116358757
0.976976990699768 -0.0288810152560472
0.984984993934631 -0.0121593829244375
0.992992997169495 0.00938878487795591
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.139403998851776
0.00800800789147615 0.0835812240839005
0.0160160157829523 0.0408104099333286
0.024024024605751 0.00953197479248047
0.0320320315659046 -0.0118134506046772
0.0400400385260582 -0.0247853510081768
0.0480480492115021 -0.0309432037174702
0.0560560561716557 -0.0318464748561382
0.0640640631318092 -0.029054606333375
0.0720720738172531 -0.0241270754486322
0.0800800770521164 -0.0186233334243298
0.0880880877375603 -0.0140401367098093
0.0960960984230042 -0.0109127964824438
0.104104101657867 -0.00902399513870478
0.112112112343311 -0.00813648849725723
0.120120115578175 -0.00801295973360538
0.128128126263618 -0.00841610599309206
0.136136129498482 -0.00910862907767296
0.144144147634506 -0.0098531749099493
0.15215215086937 -0.010412510484457
0.160160154104233 -0.0105492947623134
0.168168172240257 -0.0100266505032778
0.176176175475121 -0.00871441885828972
0.184184178709984 -0.00672913156449795
0.192192196846008 -0.00422207592055202
0.200200200080872 -0.00134440697729588
0.208208203315735 0.00175253674387932
0.216216206550598 0.00491755735129118
0.224224224686623 0.00799938011914492
0.232232227921486 0.0108467815443873
0.240240231156349 0.01330850366503
0.248248249292374 0.0152332987636328
0.256256252527237 0.0164838694036007
0.2642642557621 0.0170327313244343
0.272272258996964 0.0169041585177183
0.280280262231827 0.0161227975040674
0.288288295269012 0.0147132258862257
0.296296298503876 0.0127000641077757
0.304304301738739 0.0101079437881708
0.312312304973602 0.00696149654686451
0.320320308208466 0.00328526739031076
0.328328311443329 -0.000896081328392029
0.336336344480515 -0.00555668771266937
0.344344347715378 -0.0106134135276079
0.352352350950241 -0.0159037243574858
0.360360354185104 -0.0212592221796513
0.368368357419968 -0.0265115238726139
0.376376360654831 -0.0314922295510769
0.384384393692017 -0.0360329560935497
0.39239239692688 -0.0399652644991875
0.400400400161743 -0.0431207790970802
0.408408403396606 -0.0453311279416084
0.41641640663147 -0.0464278906583786
0.424424409866333 -0.0462869256734848
0.432432413101196 -0.0449783839285374
0.440440446138382 -0.0426257625222206
0.448448449373245 -0.0393526218831539
0.456456452608109 -0.0352824740111828
0.464464455842972 -0.0305388178676367
0.472472459077835 -0.0252452325075865
0.480480462312698 -0.0195251367986202
0.488488495349884 -0.0135021386668086
0.496496498584747 -0.00729967933148146
0.504504501819611 -0.00104219745844603
0.512512505054474 0.00513207353651524
0.520520508289337 0.011072956956923
0.5285285115242 0.0166298784315586
0.536536514759064 0.0216522514820099
0.544544577598572 0.0259895510971546
0.552552580833435 0.029491163790226
0.560560584068298 0.0320065319538116
0.568568587303162 0.0333851128816605
0.576576590538025 0.0334763340651989
0.584584593772888 0.0321300029754639
0.592592597007751 0.0293387621641159
0.600600600242615 0.0254560820758343
0.608608603477478 0.0208914875984192
0.616616606712341 0.0160545073449612
0.624624609947205 0.0113546587526798
0.632632613182068 0.00720149464905262
0.640640616416931 0.00400449149310589
0.648648679256439 0.00217324588447809
0.656656682491302 0.00211725290864706
0.664664685726166 0.00424602441489697
0.672672688961029 0.00890444777905941
0.680680692195892 0.0158746261149645
0.688688695430756 0.0246488340198994
0.696696698665619 0.0347170308232307
0.704704701900482 0.0455691516399384
0.712712705135345 0.0566951036453247
0.720720708370209 0.0675848051905632
0.728728711605072 0.0777282193303108
0.736736714839935 0.086615227162838
0.744744777679443 0.0937358438968658
0.752752780914307 0.0985862612724304
0.76076078414917 0.101019099354744
0.768768787384033 0.101424016058445
0.776776790618896 0.100235030055046
0.78478479385376 0.0978863164782524
0.792792797088623 0.0948119014501572
0.800800800323486 0.0914459377527237
0.80880880355835 0.0882224813103676
0.816816806793213 0.0855755731463432
0.824824810028076 0.0839393958449364
0.832832813262939 0.0837479829788208
0.840840816497803 0.0852948650717735
0.848848879337311 0.0881949961185455
0.856856882572174 0.0918587893247604
0.864864885807037 0.0956966727972031
0.872872889041901 0.0991190373897552
0.880880892276764 0.101536341011524
0.888888895511627 0.102358937263489
0.89689689874649 0.100997269153595
0.904904901981354 0.096861757338047
0.912912905216217 0.089362807571888
0.92092090845108 0.0779916048049927
0.928928911685944 0.0638507679104805
0.936936914920807 0.0495281592011452
0.94494491815567 0.0376670956611633
0.952952980995178 0.0309109352529049
0.960960984230042 0.0319031216204166
0.968968987464905 0.0432869717478752
0.976976990699768 0.0677057579159737
0.984984993934631 0.107802905142307
0.992992997169495 0.166221737861633
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0472691506147385
0.00800800789147615 -0.0282668210566044
0.0160160157829523 -0.0134149771183729
0.024024024605751 -0.00214470364153385
0.0320320315659046 0.00611290102824569
0.0400400385260582 0.0119267692789435
0.0480480492115021 0.0158658046275377
0.0560560561716557 0.0184989310801029
0.0640640631318092 0.020395053550601
0.0720720738172531 0.0221231058239937
0.0800800770521164 0.0242519769817591
0.0880880877375603 0.0273281410336494
0.0960960984230042 0.0315536558628082
0.104104101657867 0.0368609949946404
0.112112112343311 0.0431754998862743
0.120120115578175 0.0504224710166454
0.128128126263618 0.0585272386670113
0.136136129498482 0.0674150884151459
0.144144147634506 0.0770113617181778
0.15215215086937 0.0872413814067841
0.160160154104233 0.0980304256081581
0.168168172240257 0.109303519129753
0.176176175475121 0.120900496840477
0.184184178709984 0.132464423775673
0.192192196846008 0.143610879778862
0.200200200080872 0.153955295681953
0.208208203315735 0.163113012909889
0.216216206550598 0.170699566602707
0.224224224686623 0.176330417394638
0.232232227921486 0.179620996117592
0.240240231156349 0.180186748504639
0.248248249292374 0.177643090486526
0.256256252527237 0.17168702185154
0.2642642557621 0.162655591964722
0.272272258996964 0.151188164949417
0.280280262231827 0.137925922870636
0.288288295269012 0.123509883880615
0.296296298503876 0.108581349253654
0.304304301738739 0.0937814489006996
0.312312304973602 0.079751268029213
0.320320308208466 0.0671320110559464
0.328328311443329 0.0565647892653942
0.336336344480515 0.0486814454197884
0.344344347715378 0.0436922758817673
0.352352350950241 0.0412224493920803
0.360360354185104 0.0408541187644005
0.368368357419968 0.0421694405376911
0.376376360654831 0.0447505265474319
0.384384393692017 0.0481795445084572
0.39239239692688 0.052038598805666
0.400400400161743 0.0559098459780216
0.408408403396606 0.0593754202127457
0.41641640663147 0.0620174370706081
0.424424409866333 0.0634978413581848
0.432432413101196 0.0638288930058479
0.440440446138382 0.0631190910935402
0.448448449373245 0.0614769756793976
0.456456452608109 0.0590110309422016
0.464464455842972 0.0558297820389271
0.472472459077835 0.0520417131483555
0.480480462312698 0.0477553457021713
0.488488495349884 0.0430791601538658
0.496496498584747 0.0381217077374458
0.504504501819611 0.0329962819814682
0.512512505054474 0.0278999209403992
0.520520508289337 0.0231008492410183
0.5285285115242 0.0188694782555103
0.536536514759064 0.0154762901365757
0.544544577598572 0.0131917083635926
0.552552580833435 0.0122862411662936
0.560560584068298 0.0130302775651217
0.568568587303162 0.0156943053007126
0.576576590538025 0.0205487683415413
0.584584593772888 0.0278634950518608
0.592592597007751 0.0376727469265461
0.600600600242615 0.0494155883789062
0.608608603477478 0.0624386593699455
0.616616606712341 0.0760885700583458
0.624624609947205 0.089711956679821
0.632632613182068 0.102655425667763
0.640640616416931 0.114265598356724
0.648648679256439 0.123889192938805
0.656656682491302 0.130872681736946
0.664664685726166 0.134562715888023
0.672672688961029 0.134389936923981
0.680680692195892 0.130515739321709
0.688688695430756 0.123477965593338
0.696696698665619 0.113817408680916
0.704704701900482 0.102074973285198
0.712712705135345 0.0887914672493935
0.720720708370209 0.0745078101754189
0.728728711605072 0.0597648434340954
0.736736714839935 0.0451034493744373
0.744744777679443 0.0310643464326859
0.752752780914307 0.0181841477751732
0.76076078414917 0.00674885325133801
0.768768787384033 -0.00333284656517208
0.776776790618896 -0.0121833719313145
0.78478479385376 -0.0199252404272556
0.792792797088623 -0.0266809724271297
0.800800800323486 -0.0325730219483376
0.80880880355835 -0.0377238877117634
0.816816806793213 -0.042256060987711
0.824824810028076 -0.0462920218706131
0.832832813262939 -0.0499542951583862
0.840840816497803 -0.0533460155129433
0.848848879337311 -0.0564771667122841
0.856856882572174 -0.0593296065926552
0.864864885807037 -0.0618852078914642
0.872872889041901 -0.0641257911920547
0.880880892276764 -0.066033273935318
0.888888895511627 -0.0675894990563393
0.89689689874649 -0.0687763243913651
0.904904901981354 -0.0695756077766418
0.912912905216217 -0.0699692144989967
0.92092090845108 -0.0699261873960495
0.928928911685944 -0.0691593214869499
0.936936914920807 -0.0671453103423119
0.94494491815567 -0.0633520483970642
0.952952980995178 -0.0572473257780075
0.960960984230042 -0.0482990927994251
0.968968987464905 -0.0359752029180527
0.976976990699768 -0.0197435189038515
0.984984993934631 0.000928085297346115
0.992992997169495 0.02657176181674
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0513776391744614
0.00800800789147615 0.00526811834424734
0.0160160157829523 0.0485082343220711
0.024024024605751 0.0798720568418503
0.0320320315659046 0.100888952612877
0.0400400385260582 0.113088347017765
0.0480480492115021 0.117999561131001
0.0560560561716557 0.117151938378811
0.0640640631318092 0.11207489669323
0.0720720738172531 0.104297779500484
0.0800800770521164 0.0953499674797058
0.0880880877375603 0.0867052599787712
0.0960960984230042 0.078985184431076
0.104104101657867 0.0721442103385925
0.112112112343311 0.066119097173214
0.120120115578175 0.0608465895056725
0.128128126263618 0.0562633723020554
0.136136129498482 0.0523061789572239
0.144144147634506 0.0489117577672005
0.15215215086937 0.0460168235003948
0.160160154104233 0.0435580909252167
0.168168172240257 0.0414723716676235
0.176176175475121 0.0397205948829651
0.184184178709984 0.0383193045854568
0.192192196846008 0.0372928753495216
0.200200200080872 0.0366656966507435
0.208208203315735 0.0364621542394161
0.216216206550598 0.0367066115140915
0.224224224686623 0.0374234989285469
0.232232227921486 0.0386371500790119
0.240240231156349 0.0403719916939735
0.248248249292374 0.0426523797214031
0.256256252527237 0.0454821512103081
0.2642642557621 0.0487034097313881
0.272272258996964 0.0520820468664169
0.280280262231827 0.0553834177553654
0.288288295269012 0.0583729036152363
0.296296298503876 0.0608158633112907
0.304304301738739 0.0624777302145958
0.312312304973602 0.0631237998604774
0.320320308208466 0.0625195130705833
0.328328311443329 0.0604302026331425
0.336336344480515 0.056627444922924
0.344344347715378 0.051162201911211
0.352352350950241 0.0444731339812279
0.360360354185104 0.0370275005698204
0.368368357419968 0.0292924642562866
0.376376360654831 0.0217352919280529
0.384384393692017 0.0148231964558363
0.39239239692688 0.00902344100177288
0.400400400161743 0.00480321887880564
0.408408403396606 0.00262979045510292
0.41641640663147 0.00297033600509167
0.424424409866333 0.00611378718167543
0.432432413101196 0.011565575376153
0.440440446138382 0.0186160244047642
0.448448449373245 0.0265554301440716
0.456456452608109 0.034674134105444
0.464464455842972 0.0422624461352825
0.472472459077835 0.0486107096076012
0.480480462312698 0.0530092343688011
0.488488495349884 0.0547483563423157
0.496496498584747 0.0531183741986752
0.504504501819611 0.0474585108458996
0.512512505054474 0.0379603505134583
0.520520508289337 0.0255395360291004
0.5285285115242 0.0111347055062652
0.536536514759064 -0.0043156067840755
0.544544577598572 -0.0198728255927563
0.552552580833435 -0.0345981009304523
0.560560584068298 -0.0475529804825783
0.568568587303162 -0.0577987842261791
0.576576590538025 -0.0643969401717186
0.584584593772888 -0.066410019993782
0.592592597007751 -0.0633711963891983
0.600600600242615 -0.056002140045166
0.608608603477478 -0.0452093183994293
0.616616606712341 -0.0318990871310234
0.624624609947205 -0.0169779025018215
0.632632613182068 -0.00135208666324615
0.640640616416931 0.0140719078481197
0.648648679256439 0.0283877737820148
0.656656682491302 0.0406888872385025
0.664664685726166 0.0500689707696438
0.672672688961029 0.0557184591889381
0.680680692195892 0.0576703324913979
0.688688695430756 0.0563915148377419
0.696696698665619 0.0523524917662144
0.704704701900482 0.0460237190127373
0.712712705135345 0.0378756374120712
0.720720708370209 0.0283787790685892
0.728728711605072 0.0180035755038261
0.736736714839935 0.00722052250057459
0.744744777679443 -0.00349999964237213
0.752752780914307 -0.0136917382478714
0.76076078414917 -0.02313332259655
0.768768787384033 -0.0319720953702927
0.776776790618896 -0.040385901927948
0.78478479385376 -0.0485526472330093
0.792792797088623 -0.0566502138972282
0.800800800323486 -0.0648564547300339
0.80880880355835 -0.073349267244339
0.816816806793213 -0.0823064744472504
0.824824810028076 -0.0919060185551643
0.832832813262939 -0.102325730025768
0.840840816497803 -0.113622963428497
0.848848879337311 -0.125273361802101
0.856856882572174 -0.136577010154724
0.864864885807037 -0.146834194660187
0.872872889041901 -0.15534508228302
0.880880892276764 -0.161409914493561
0.888888895511627 -0.164328888058662
0.89689689874649 -0.163402199745178
0.904904901981354 -0.157930076122284
0.912912905216217 -0.147212654352188
0.92092090845108 -0.130625560879707
0.928928911685944 -0.109045453369617
0.936936914920807 -0.0847329795360565
0.94494491815567 -0.0600004158914089
0.952952980995178 -0.0371598899364471
0.960960984230042 -0.0185240488499403
0.968968987464905 -0.00640502385795116
0.976976990699768 -0.00311508146114647
0.984984993934631 -0.0109665300697088
0.992992997169495 -0.0322716347873211
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0795536562800407
0.00800800789147615 -0.0944147557020187
0.0160160157829523 -0.102108232676983
0.024024024605751 -0.103675246238708
0.0320320315659046 -0.100157044827938
0.0400400385260582 -0.0925949066877365
0.0480480492115021 -0.0820300877094269
0.0560560561716557 -0.0695038586854935
0.0640640631318092 -0.0560574531555176
0.0720720738172531 -0.0427321195602417
0.0800800770521164 -0.0305691324174404
0.0880880877375603 -0.0205616224557161
0.0960960984230042 -0.012965114787221
0.104104101657867 -0.00745770987123251
0.112112112343311 -0.00370221305638552
0.120120115578175 -0.00136136170476675
0.128128126263618 -9.79295000433922e-05
0.136136129498482 0.000425302423536777
0.144144147634506 0.000545593909919262
0.15215215086937 0.000600190833210945
0.160160154104233 0.000926313921809196
0.168168172240257 0.00186061300337315
0.176176175475121 0.00359589047729969
0.184184178709984 0.00599242374300957
0.192192196846008 0.00886373780667782
0.200200200080872 0.0120232403278351
0.208208203315735 0.0152844116091728
0.216216206550598 0.0184607654809952
0.224224224686623 0.0213657431304455
0.232232227921486 0.0238128192722797
0.240240231156349 0.0256154760718346
0.248248249292374 0.0265871658921242
0.256256252527237 0.026563560590148
0.2642642557621 0.0255544595420361
0.272272258996964 0.0236519370228052
0.280280262231827 0.0209485106170177
0.288288295269012 0.0175367221236229
0.296296298503876 0.0135091599076986
0.304304301738739 0.00895833782851696
0.312312304973602 0.00397681072354317
0.320320308208466 -0.00134289264678955
0.328328311443329 -0.00690818764269352
0.336336344480515 -0.0126269515603781
0.344344347715378 -0.0184244569391012
0.352352350950241 -0.0242501255124807
0.360360354185104 -0.0300552193075418
0.368368357419968 -0.0357909873127937
0.376376360654831 -0.0414086580276489
0.384384393692017 -0.046859510242939
0.39239239692688 -0.0520947054028511
0.400400400161743 -0.0570655465126038
0.408408403396606 -0.0617232695221901
0.41641640663147 -0.066019095480442
0.424424409866333 -0.0698794350028038
0.432432413101196 -0.0731214135885239
0.440440446138382 -0.0755322128534317
0.448448449373245 -0.076899066567421
0.456456452608109 -0.0770090818405151
0.464464455842972 -0.0756494477391243
0.472472459077835 -0.0726073682308197
0.480480462312698 -0.0676699951291084
0.488488495349884 -0.0606244690716267
0.496496498584747 -0.0512580499053001
0.504504501819611 -0.0393814705312252
0.512512505054474 -0.0252178329974413
0.520520508289337 -0.00934017729014158
0.5285285115242 0.00766717595979571
0.536536514759064 0.0252199992537498
0.544544577598572 0.0427341610193253
0.552552580833435 0.0596251338720322
0.560560584068298 0.0753088369965553
0.568568587303162 0.0892009660601616
0.576576590538025 0.100717283785343
0.584584593772888 0.109274126589298
0.592592597007751 0.11452254652977
0.600600600242615 0.116706177592278
0.608608603477478 0.116160824894905
0.616616606712341 0.113222293555737
0.624624609947205 0.108226366341114
0.632632613182068 0.10150882601738
0.640640616416931 0.0934054628014565
0.648648679256439 0.0842520222067833
0.656656682491302 0.074384368956089
0.664664685726166 0.064138300716877
0.672672688961029 0.0538356900215149
0.680680692195892 0.0436780489981174
0.688688695430756 0.033804789185524
0.696696698665619 0.0243548024445772
0.704704701900482 0.0154670272022486
0.712712705135345 0.00728031527251005
0.720720708370209 -6.63497485220432e-05
0.728728711605072 -0.00643408810719848
0.736736714839935 -0.0116840209811926
0.744744777679443 -0.015677236020565
0.752752780914307 -0.0182769037783146
0.76076078414917 -0.0194665938615799
0.768768787384033 -0.0194111373275518
0.776776790618896 -0.0182903558015823
0.78478479385376 -0.0162840541452169
0.792792797088623 -0.0135720800608397
0.800800800323486 -0.0103342747315764
0.80880880355835 -0.00675046257674694
0.816816806793213 -0.00300044193863869
0.824824810028076 0.00073592271655798
0.832832813262939 0.00427880603820086
0.840840816497803 0.00747719127684832
0.848848879337311 0.0103190597146749
0.856856882572174 0.0128342723473907
0.864864885807037 0.0150527181103826
0.872872889041901 0.017004270106554
0.880880892276764 0.0187188424170017
0.888888895511627 0.0202262904495001
0.89689689874649 0.0215565003454685
0.904904901981354 0.0227393675595522
0.912912905216217 0.0238047651946545
0.92092090845108 0.0247723888605833
0.928928911685944 0.0254585780203342
0.936936914920807 0.0254922844469547
0.94494491815567 0.0244954396039248
0.952952980995178 0.0220899675041437
0.960960984230042 0.0178977940231562
0.968968987464905 0.0115408962592483
0.976976990699768 0.00264117168262601
0.984984993934631 -0.00917941704392433
0.992992997169495 -0.0242989361286163
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0600624457001686
0.00800800789147615 0.0586801990866661
0.0160160157829523 0.0551096871495247
0.024024024605751 0.0497676394879818
0.0320320315659046 0.0430708006024361
0.0400400385260582 0.0354359000921249
0.0480480492115021 0.0272796526551247
0.0560560561716557 0.0190188102424145
0.0640640631318092 0.0110700894147158
0.0720720738172531 0.00385020300745964
0.0800800770521164 -0.00222407188266516
0.0880880877375603 -0.00675734598189592
0.0960960984230042 -0.00968070421367884
0.104104101657867 -0.0111808991059661
0.112112112343311 -0.0114514455199242
0.120120115578175 -0.010685857385397
0.128128126263618 -0.00907765794545412
0.136136129498482 -0.00682039186358452
0.144144147634506 -0.00410757446661592
0.15215215086937 -0.00113271176815033
0.160160154104233 0.00191063852980733
0.168168172240257 0.00482922978699207
0.176176175475121 0.00749441515654325
0.184184178709984 0.00992694310843945
0.192192196846008 0.0121685918420553
0.200200200080872 0.0142611283808947
0.208208203315735 0.0162463113665581
0.216216206550598 0.0181659236550331
0.224224224686623 0.020061768591404
0.232232227921486 0.0219755675643682
0.240240231156349 0.0239491276443005
0.248248249292374 0.0260242037475109
0.256256252527237 0.0282305534929037
0.2642642557621 0.0305036175996065
0.272272258996964 0.032734252512455
0.280280262231827 0.0348130688071251
0.288288295269012 0.0366306714713573
0.296296298503876 0.0380776487290859
0.304304301738739 0.0390446409583092
0.312312304973602 0.0394222140312195
0.320320308208466 0.0391009822487831
0.328328311443329 0.0379715822637081
0.336336344480515 0.0359271876513958
0.344344347715378 0.032978892326355
0.352352350950241 0.0293012671172619
0.360360354185104 0.0250809639692307
0.368368357419968 0.0205046162009239
0.376376360654831 0.0157589055597782
0.384384393692017 0.0110304430127144
0.39239239692688 0.00650590378791094
0.400400400161743 0.00237190164625645
0.408408403396606 -0.00118488480802625
0.41641640663147 -0.00397784495726228
0.424424409866333 -0.00586169259622693
0.432432413101196 -0.00687295477837324
0.440440446138382 -0.00709806475788355
0.448448449373245 -0.00662345252931118
0.456456452608109 -0.00553556764498353
0.464464455842972 -0.00392085313796997
0.472472459077835 -0.00186572829261422
0.480480462312698 0.000543367699719965
0.488488495349884 0.00322000659070909
0.496496498584747 0.00607772823423147
0.504504501819611 0.00902995280921459
0.512512505054474 0.0119872866198421
0.520520508289337 0.0148579562082887
0.5285285115242 0.0175501313060522
0.536536514759064 0.0199719611555338
0.544544577598572 0.0220316182821989
0.552552580833435 0.0236372407525778
0.560560584068298 0.0246969703584909
0.568568587303162 0.0251190196722746
0.576576590538025 0.0248114950954914
0.584584593772888 0.0236828085035086
0.592592597007751 0.0217269323766232
0.600600600242615 0.0191541723906994
0.608608603477478 0.0162083245813847
0.616616606712341 0.0131333032622933
0.624624609947205 0.0101729203015566
0.632632613182068 0.00757109699770808
0.640640616416931 0.00557165453210473
0.648648679256439 0.00441847974434495
0.656656682491302 0.00435540871694684
0.664664685726166 0.0056263362057507
0.672672688961029 0.00843690522015095
0.680680692195892 0.0126603450626135
0.688688695430756 0.0179987475275993
0.696696698665619 0.0241527240723372
0.704704701900482 0.030822966247797
0.712712705135345 0.0377101376652718
0.720720708370209 0.0445148423314095
0.728728711605072 0.0509377419948578
0.736736714839935 0.0566795244812965
0.744744777679443 0.0614408329129219
0.752752780914307 0.0649250894784927
0.76076078414917 0.066993348300457
0.768768787384033 0.0677440539002419
0.776776790618896 0.0672952383756638
0.78478479385376 0.0657651275396347
0.792792797088623 0.0632717609405518
0.800800800323486 0.0599332861602306
0.80880880355835 0.055867787450552
0.816816806793213 0.0511933416128159
0.824824810028076 0.046028133481741
0.832832813262939 0.0404902100563049
0.840840816497803 0.0347497761249542
0.848848879337311 0.0292280577123165
0.856856882572174 0.0244221966713667
0.864864885807037 0.0208291430026293
0.872872889041901 0.0189459621906281
0.880880892276764 0.0192696191370487
0.888888895511627 0.022297216579318
0.89689689874649 0.0285257287323475
0.904904901981354 0.038452185690403
0.912912905216217 0.0525736473500729
0.92092090845108 0.0713228434324265
0.928928911685944 0.0938510894775391
0.936936914920807 0.118128433823586
0.94494491815567 0.1420808583498
0.952952980995178 0.163634419441223
0.960960984230042 0.180714711546898
0.968968987464905 0.191247925162315
0.976976990699768 0.193159982562065
0.984984993934631 0.184376806020737
0.992992997169495 0.162824392318726
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0546054430305958
0.00800800789147615 -0.0387431010603905
0.0160160157829523 -0.0246725920587778
0.024024024605751 -0.0119695467874408
0.0320320315659046 -0.000209740363061428
0.0400400385260582 0.0110312085598707
0.0480480492115021 0.0221775472164154
0.0560560561716557 0.0336536429822445
0.0640640631318092 0.0458837598562241
0.0720720738172531 0.0592922195792198
0.0800800770521164 0.0743033289909363
0.0880880877375603 0.0913000404834747
0.0960960984230042 0.110030733048916
0.104104101657867 0.129747197031975
0.112112112343311 0.149687930941582
0.120120115578175 0.169091552495956
0.128128126263618 0.187196582555771
0.136136129498482 0.203241571784019
0.144144147634506 0.216465085744858
0.15215215086937 0.226105615496635
0.160160154104233 0.231401771306992
0.168168172240257 0.231593787670135
0.176176175475121 0.22635705769062
0.184184178709984 0.21637237071991
0.192192196846008 0.20246222615242
0.200200200080872 0.185448944568634
0.208208203315735 0.166154995560646
0.216216206550598 0.1454027146101
0.224224224686623 0.124014556407928
0.232232227921486 0.102812960743904
0.240240231156349 0.0826203376054764
0.248248249292374 0.0642590150237083
0.256256252527237 0.0484733767807484
0.2642642557621 0.0353940203785896
0.272272258996964 0.0248618423938751
0.280280262231827 0.0167160294950008
0.288288295269012 0.0107956994324923
0.296296298503876 0.00694009568542242
0.304304301738739 0.00498830107972026
0.312312304973602 0.00477952091023326
0.320320308208466 0.00615292740985751
0.328328311443329 0.00894766766577959
0.336336344480515 0.013002498075366
0.344344347715378 0.0181361213326454
0.352352350950241 0.0241394992917776
0.360360354185104 0.030801746994257
0.368368357419968 0.0379117093980312
0.376376360654831 0.0452583804726601
0.384384393692017 0.0526308007538319
0.39239239692688 0.059817835688591
0.400400400161743 0.0666084811091423
0.408408403396606 0.07279172539711
0.41641640663147 0.0781565830111504
0.424424409866333 0.0825126767158508
0.432432413101196 0.0857608020305634
0.440440446138382 0.0878267735242844
0.448448449373245 0.0886363238096237
0.456456452608109 0.0881152749061584
0.464464455842972 0.0861894264817238
0.472472459077835 0.0827845111489296
0.480480462312698 0.0778263434767723
0.488488495349884 0.0712406411767006
0.496496498584747 0.062953308224678
0.504504501819611 0.0529052279889584
0.512512505054474 0.0413019247353077
0.520520508289337 0.0285736657679081
0.5285285115242 0.0151578169316053
0.536536514759064 0.00149176642298698
0.544544577598572 -0.0119871823117137
0.552552580833435 -0.0248414501547813
0.560560584068298 -0.0366337820887566
0.568568587303162 -0.0469267442822456
0.576576590538025 -0.0552830025553703
0.584584593772888 -0.0612654946744442
0.592592597007751 -0.0645975843071938
0.600600600242615 -0.0654071047902107
0.608608603477478 -0.0638849139213562
0.616616606712341 -0.0602217838168144
0.624624609947205 -0.0546085685491562
0.632632613182068 -0.0472360588610172
0.640640616416931 -0.0382950231432915
0.648648679256439 -0.0279762670397758
0.656656682491302 -0.0164706911891699
0.664664685726166 -0.00396904721856117
0.672672688961029 0.009329654276371
0.680680692195892 0.0231550149619579
0.688688695430756 0.0371999219059944
0.696696698665619 0.0511569119989872
0.704704701900482 0.064718559384346
0.712712705135345 0.0775774568319321
0.720720708370209 0.0894261002540588
0.728728711605072 0.0999570786952972
0.736736714839935 0.108862981200218
0.744744777679443 0.115836419165134
0.752752780914307 0.120573498308659
0.76076078414917 0.122977495193481
0.768768787384033 0.123263493180275
0.776776790618896 0.121672324836254
0.78478479385376 0.118444912135601
0.792792797088623 0.113822162151337
0.800800800323486 0.10804495960474
0.80880880355835 0.101354174315929
0.816816806793213 0.0939907431602478
0.824824810028076 0.0861955061554909
0.832832813262939 0.0782093852758408
0.840840816497803 0.0702509209513664
0.848848879337311 0.0624304935336113
0.856856882572174 0.054826196283102
0.864864885807037 0.0475159250199795
0.872872889041901 0.0405775830149651
0.880880892276764 0.0340891368687153
0.888888895511627 0.0281285140663385
0.89689689874649 0.022773677483201
0.904904901981354 0.0181025117635727
0.912912905216217 0.0141930179670453
0.92092090845108 0.0111137200146914
0.928928911685944 0.00874619092792273
0.936936914920807 0.00679963920265436
0.94494491815567 0.00497682765126228
0.952952980995178 0.00298048555850983
0.960960984230042 0.000513412058353424
0.968968987464905 -0.00272164866328239
0.976976990699768 -0.00702191703021526
0.984984993934631 -0.012684665620327
0.992992997169495 -0.0200071129947901
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.040518444031477
0.00800800789147615 -0.0209017656743526
0.0160160157829523 -0.0670726224780083
0.024024024605751 -0.0997440069913864
0.0320320315659046 -0.12066575884819
0.0400400385260582 -0.131587833166122
0.0480480492115021 -0.134260043501854
0.0560560561716557 -0.130432233214378
0.0640640631318092 -0.121854394674301
0.0720720738172531 -0.110276319086552
0.0800800770521164 -0.0974479168653488
0.0880880877375603 -0.0850479528307915
0.0960960984230042 -0.0736646205186844
0.104104101657867 -0.0630326420068741
0.112112112343311 -0.0528639256954193
0.120120115578175 -0.0428704619407654
0.128128126263618 -0.0327641703188419
0.136136129498482 -0.022257000207901
0.144144147634506 -0.0110608767718077
0.15215215086937 0.00111220683902502
0.160160154104233 0.0145503496751189
0.168168172240257 0.029540728777647
0.176176175475121 0.0461486726999283
0.184184178709984 0.0639269649982452
0.192192196846008 0.0823562741279602
0.200200200080872 0.100917160511017
0.208208203315735 0.119090214371681
0.216216206550598 0.136356055736542
0.224224224686623 0.152195379137993
0.232232227921486 0.166088670492172
0.240240231156349 0.177516579627991
0.248248249292374 0.185959726572037
0.256256252527237 0.190976217389107
0.2642642557621 0.192732900381088
0.272272258996964 0.191684156656265
0.280280262231827 0.188285917043686
0.288288295269012 0.182994216680527
0.296296298503876 0.176265120506287
0.304304301738739 0.168554604053497
0.312312304973602 0.16031876206398
0.320320308208466 0.152013555169106
0.328328311443329 0.144095048308372
0.336336344480515 0.137013077735901
0.344344347715378 0.130940333008766
0.352352350950241 0.125664666295052
0.360360354185104 0.120945602655411
0.368368357419968 0.116542682051659
0.376376360654831 0.11221544444561
0.384384393692017 0.107723347842693
0.39239239692688 0.10282601416111
0.400400400161743 0.0972829461097717
0.408408403396606 0.0908536687493324
0.41641640663147 0.0832977220416069
0.424424409866333 0.0744721367955208
0.432432413101196 0.0646623224020004
0.440440446138382 0.0542713068425655
0.448448449373245 0.0437022000551224
0.456456452608109 0.0333580262959003
0.464464455842972 0.0236417725682259
0.472472459077835 0.0149565236642957
0.480480462312698 0.0077053289860487
0.488488495349884 0.00229116948321462
0.496496498584747 -0.000882836524397135
0.504504501819611 -0.00144034239929169
0.512512505054474 0.0005304089281708
0.520520508289337 0.00454646162688732
0.5285285115242 0.0101123433560133
0.536536514759064 0.0167325735092163
0.544544577598572 0.0239117238670588
0.552552580833435 0.0311542153358459
0.560560584068298 0.03796461597085
0.568568587303162 0.0438474528491497
0.576576590538025 0.0483072362840176
0.584584593772888 0.0508490018546581
0.592592597007751 0.0511846132576466
0.600600600242615 0.0495480261743069
0.608608603477478 0.046254426240921
0.616616606712341 0.0416189655661583
0.624624609947205 0.0359568521380424
0.632632613182068 0.0295831635594368
0.640640616416931 0.0228131487965584
0.648648679256439 0.0159618835896254
0.656656682491302 0.00934462063014507
0.664664685726166 0.00327647104859352
0.672672688961029 -0.00195514410734177
0.680680692195892 -0.00630464777350426
0.688688695430756 -0.00985090993344784
0.696696698665619 -0.0126738222315907
0.704704701900482 -0.0148533023893833
0.712712705135345 -0.0164692476391792
0.720720708370209 -0.0176015645265579
0.728728711605072 -0.0183301568031311
0.736736714839935 -0.0187349170446396
0.744744777679443 -0.0188957788050175
0.752752780914307 -0.0188916102051735
0.76076078414917 -0.0187453776597977
0.768768787384033 -0.0183957424014807
0.776776790618896 -0.0177743714302778
0.78478479385376 -0.0168128646910191
0.792792797088623 -0.015442930161953
0.800800800323486 -0.0135962245985866
0.80880880355835 -0.0112043963745236
0.816816806793213 -0.00819909758865833
0.824824810028076 -0.00451197754591703
0.832832813262939 -7.47200101613998e-05
0.840840816497803 0.00510182976722717
0.848848879337311 0.0106242764741182
0.856856882572174 0.0159840174019337
0.864864885807037 0.0206724368035793
0.872872889041901 0.0241809152066708
0.880880892276764 0.0260008480399847
0.888888895511627 0.0256235748529434
0.89689689874649 0.0225405003875494
0.904904901981354 0.0162430070340633
0.912912905216217 0.00622246228158474
0.92092090845108 -0.00800036080181599
0.928928911685944 -0.0263183601200581
0.936936914920807 -0.048084020614624
0.94494491815567 -0.0726296082139015
0.952952980995178 -0.0992875769734383
0.960960984230042 -0.127389848232269
0.968968987464905 -0.156268894672394
0.976976990699768 -0.185256987810135
0.984984993934631 -0.213686391711235
0.992992997169495 -0.240889430046082
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0706250369548798
0.00800800789147615 0.0272680595517159
0.0160160157829523 -0.0052479631267488
0.024024024605751 -0.0281361304223537
0.0320320315659046 -0.0426095798611641
0.0400400385260582 -0.0498814284801483
0.0480480492115021 -0.0511648058891296
0.0560560561716557 -0.0476728901267052
0.0640640631318092 -0.0406187623739243
0.0720720738172531 -0.0312155745923519
0.0800800770521164 -0.0206764712929726
0.0880880877375603 -0.0101724229753017
0.0960960984230042 -0.000227498821914196
0.104104101657867 0.00914028473198414
0.112112112343311 0.0179265905171633
0.120120115578175 0.0261269323527813
0.128128126263618 0.0337369702756405
0.136136129498482 0.0407521799206734
0.144144147634506 0.0471682585775852
0.15215215086937 0.0529806911945343
0.160160154104233 0.0581850856542587
0.168168172240257 0.062777042388916
0.176176175475121 0.0667547285556793
0.184184178709984 0.0701221451163292
0.192192196846008 0.0728842541575432
0.200200200080872 0.0750458762049675
0.208208203315735 0.0766119658946991
0.216216206550598 0.0775873810052872
0.224224224686623 0.0779769867658615
0.232232227921486 0.0777857303619385
0.240240231156349 0.0770184695720673
0.248248249292374 0.0756800994277
0.256256252527237 0.0737748965620995
0.2642642557621 0.0713023394346237
0.272272258996964 0.0682596117258072
0.280280262231827 0.0646439269185066
0.288288295269012 0.0604523941874504
0.296296298503876 0.0556822717189789
0.304304301738739 0.0503307022154331
0.312312304973602 0.0443948805332184
0.320320308208466 0.0378719754517078
0.328328311443329 0.0307592116296291
0.336336344480515 0.0230555478483438
0.344344347715378 0.014843700453639
0.352352350950241 0.00632239365950227
0.360360354185104 -0.00230107759125531
0.368368357419968 -0.0108194537460804
0.376376360654831 -0.0190254654735327
0.384384393692017 -0.0267118196934462
0.39239239692688 -0.0336712151765823
0.400400400161743 -0.0396963879466057
0.408408403396606 -0.0445800684392452
0.41641640663147 -0.0481149479746819
0.424424409866333 -0.0501434989273548
0.432432413101196 -0.050726443529129
0.440440446138382 -0.0499845370650291
0.448448449373245 -0.048038512468338
0.456456452608109 -0.0450090952217579
0.464464455842972 -0.0410170257091522
0.472472459077835 -0.0361830331385136
0.480480462312698 -0.0306278243660927
0.488488495349884 -0.0244721341878176
0.496496498584747 -0.0178367272019386
0.504504501819611 -0.0108464946970344
0.512512505054474 -0.00369888637214899
0.520520508289337 0.00334691163152456
0.5285285115242 0.010029817931354
0.536536514759064 0.0160887371748686
0.544544577598572 0.02126251347363
0.552552580833435 0.0252900626510382
0.560560584068298 0.0279102940112352
0.568568587303162 0.0288620572537184
0.576576590538025 0.0278842933475971
0.584584593772888 0.0247162170708179
0.592592597007751 0.0192385874688625
0.600600600242615 0.0116895008832216
0.608608603477478 0.00236254697665572
0.616616606712341 -0.00844861939549446
0.624624609947205 -0.0204504262655973
0.632632613182068 -0.0333492271602154
0.640640616416931 -0.0468513965606689
0.648648679256439 -0.0606634691357613
0.656656682491302 -0.0744915828108788
0.664664685726166 -0.0880422443151474
0.672672688961029 -0.10103552788496
0.680680692195892 -0.113311432301998
0.688688695430756 -0.124771393835545
0.696696698665619 -0.135317459702492
0.704704701900482 -0.144851699471474
0.712712705135345 -0.153276100754738
0.720720708370209 -0.160492733120918
0.728728711605072 -0.166403591632843
0.736736714839935 -0.170910775661469
0.744744777679443 -0.173916295170784
0.752752780914307 -0.175323680043221
0.76076078414917 -0.175120875239372
0.768768787384033 -0.173423051834106
0.776776790618896 -0.170355841517448
0.78478479385376 -0.166044950485229
0.792792797088623 -0.160616144537926
0.800800800323486 -0.154194980859756
0.80880880355835 -0.14690725505352
0.816816806793213 -0.138878583908081
0.824824810028076 -0.130234688520432
0.832832813262939 -0.121101208031178
0.840840816497803 -0.11160871386528
0.848848879337311 -0.101911030709743
0.856856882572174 -0.0921692550182343
0.864864885807037 -0.082544282078743
0.872872889041901 -0.0731970369815826
0.880880892276764 -0.0642884969711304
0.888888895511627 -0.0559796206653118
0.89689689874649 -0.0484313331544399
0.904904901981354 -0.0418046228587627
0.912912905216217 -0.0362604260444641
0.92092090845108 -0.0319300852715969
0.928928911685944 -0.0283540785312653
0.936936914920807 -0.0245283208787441
0.94494491815567 -0.0194284003227949
0.952952980995178 -0.0120297381654382
0.960960984230042 -0.00130809750407934
0.968968987464905 0.0137610640376806
0.976976990699768 0.0342021733522415
0.984984993934631 0.0610396713018417
0.992992997169495 0.0952980071306229
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.139291286468506
0.00800800789147615 0.162943333387375
0.0160160157829523 0.176264271140099
0.024024024605751 0.1805399954319
0.0320320315659046 0.177056506276131
0.0400400385260582 0.167099818587303
0.0480480492115021 0.151955902576447
0.0560560561716557 0.132910713553429
0.0640640631318092 0.111250296235085
0.0720720738172531 0.0882605761289597
0.0800800770521164 0.0652275681495667
0.0880880877375603 0.0433946289122105
0.0960960984230042 0.0233520623296499
0.104104101657867 0.00517900148406625
0.112112112343311 -0.0110591221600771
0.120120115578175 -0.0252967588603497
0.128128126263618 -0.0374684557318687
0.136136129498482 -0.047508742660284
0.144144147634506 -0.0553520955145359
0.15215215086937 -0.0609330385923386
0.160160154104233 -0.0641860887408257
0.168168172240257 -0.0650462806224823
0.176176175475121 -0.0635787099599838
0.184184178709984 -0.0601490512490273
0.192192196846008 -0.0551653020083904
0.200200200080872 -0.0490354411303997
0.208208203315735 -0.0421674996614456
0.216216206550598 -0.0349694788455963
0.224224224686623 -0.0278493240475655
0.232232227921486 -0.0212150830775499
0.240240231156349 -0.015474759042263
0.248248249292374 -0.0110362991690636
0.256256252527237 -0.00825315155088902
0.2642642557621 -0.00704987347126007
0.272272258996964 -0.00714848376810551
0.280280262231827 -0.00826983340084553
0.288288295269012 -0.0101347919553518
0.296296298503876 -0.0124641731381416
0.304304301738739 -0.0149788446724415
0.312312304973602 -0.0173996388912201
0.320320308208466 -0.0194474197924137
0.328328311443329 -0.0208430252969265
0.336336344480515 -0.021311242133379
0.344344347715378 -0.0207569394260645
0.352352350950241 -0.0193347819149494
0.360360354185104 -0.0172178074717522
0.368368357419968 -0.0145790539681911
0.376376360654831 -0.0115915965288877
0.384384393692017 -0.00842843111604452
0.39239239692688 -0.00526266498491168
0.400400400161743 -0.00226732390001416
0.408408403396606 0.000384554266929626
0.41641640663147 0.00251989485695958
0.424424409866333 0.00400839745998383
0.432432413101196 0.00490739708766341
0.440440446138382 0.00532577745616436
0.448448449373245 0.0053723999299109
0.456456452608109 0.00515614449977875
0.464464455842972 0.00478589441627264
0.472472459077835 0.00437055062502623
0.480480462312698 0.00401895400136709
0.488488495349884 0.00383997522294521
0.496496498584747 0.0039425240829587
0.504504501819611 0.00443092826753855
0.512512505054474 0.00533014442771673
0.520520508289337 0.0065977917984128
0.5285285115242 0.00818932149559259
0.536536514759064 0.0100601688027382
0.544544577598572 0.012165836058557
0.552552580833435 0.0144617641344666
0.560560584068298 0.0169033613055944
0.568568587303162 0.0194461233913898
0.576576590538025 0.0220455564558506
0.584584593772888 0.0246569607406855
0.592592597007751 0.0272160042077303
0.600600600242615 0.0296081323176622
0.608608603477478 0.0317110940814018
0.616616606712341 0.0334025919437408
0.624624609947205 0.0345603860914707
0.632632613182068 0.0350621491670609
0.640640616416931 0.034785620868206
0.648648679256439 0.0336085520684719
0.656656682491302 0.0314085893332958
0.664664685726166 0.0280635431408882
0.672672688961029 0.0234791915863752
0.680680692195892 0.0178060531616211
0.688688695430756 0.0113205891102552
0.696696698665619 0.00430035684257746
0.704704701900482 -0.00297714117914438
0.712712705135345 -0.0102343857288361
0.720720708370209 -0.0171938501298428
0.728728711605072 -0.0235779900103807
0.736736714839935 -0.0291093196719885
0.744744777679443 -0.033510334789753
0.752752780914307 -0.0365068279206753
0.76076078414917 -0.0380144380033016
0.768768787384033 -0.0382347479462624
0.776776790618896 -0.0373930037021637
0.78478479385376 -0.0357144102454185
0.792792797088623 -0.0334242656826973
0.800800800323486 -0.0307478234171867
0.80880880355835 -0.0279103275388479
0.816816806793213 -0.025137010961771
0.824824810028076 -0.0226531084626913
0.832832813262939 -0.0206839386373758
0.840840816497803 -0.0194127690047026
0.848848879337311 -0.0188205800950527
0.856856882572174 -0.0188273265957832
0.864864885807037 -0.0193530116230249
0.872872889041901 -0.0203175917267799
0.880880892276764 -0.0216410160064697
0.888888895511627 -0.0232432410120964
0.89689689874649 -0.0250442586839199
0.904904901981354 -0.0269640106707811
0.912912905216217 -0.0289225056767464
0.92092090845108 -0.0308429263532162
0.928928911685944 -0.032713495194912
0.936936914920807 -0.0345823466777802
0.94494491815567 -0.0364998131990433
0.952952980995178 -0.0385162979364395
0.960960984230042 -0.0406820587813854
0.968968987464905 -0.0430475175380707
0.976976990699768 -0.0456630513072014
0.984984993934631 -0.0485789552330971
0.992992997169495 -0.0518456287682056
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0467554852366447
0.00800800789147615 -0.0398677438497543
0.0160160157829523 -0.036552906036377
0.024024024605751 -0.0363316833972931
0.0320320315659046 -0.0387248024344444
0.0400400385260582 -0.0432529933750629
0.0480480492115021 -0.0494369901716709
0.0560560561716557 -0.0567975118756294
0.0640640631318092 -0.0648553073406219
0.0720720738172531 -0.0731310844421387
0.0800800770521164 -0.0811455771327019
0.0880880877375603 -0.088433139026165
0.0960960984230042 -0.0947373583912849
0.104104101657867 -0.099965438246727
0.112112112343311 -0.10402899235487
0.120120115578175 -0.106839664280415
0.128128126263618 -0.108309008181095
0.136136129498482 -0.108348712325096
0.144144147634506 -0.10687030851841
0.15215215086937 -0.103785470128059
0.160160154104233 -0.0990057662129402
0.168168172240257 -0.0924433842301369
0.176176175475121 -0.0841505452990532
0.184184178709984 -0.0745029523968697
0.192192196846008 -0.0639219954609871
0.200200200080872 -0.0528289973735809
0.208208203315735 -0.0416453331708908
0.216216206550598 -0.0307922959327698
0.224224224686623 -0.0206912290304899
0.232232227921486 -0.0117634916678071
0.240240231156349 -0.00443040952086449
0.248248249292374 0.000886675901710987
0.256256252527237 0.00382766872644424
0.2642642557621 0.00451340898871422
0.272272258996964 0.00329188443720341
0.280280262231827 0.000512439757585526
0.288288295269012 -0.00347565114498138
0.296296298503876 -0.00832302868366241
0.304304301738739 -0.0136803472414613
0.312312304973602 -0.0191983170807362
0.320320308208466 -0.0245275683701038
0.328328311443329 -0.0293188132345676
0.336336344480515 -0.0332276523113251
0.344344347715378 -0.0361320860683918
0.352352350950241 -0.0382188409566879
0.360360354185104 -0.0396974198520184
0.368368357419968 -0.0407772548496723
0.376376360654831 -0.0416677966713905
0.384384393692017 -0.0425785705447197
0.39239239692688 -0.0437189713120461
0.400400400161743 -0.0452985130250454
0.408408403396606 -0.0475266128778458
0.41641640663147 -0.0506127625703812
0.424424409866333 -0.054658979177475
0.432432413101196 -0.0592950433492661
0.440440446138382 -0.0640211999416351
0.448448449373245 -0.0683376491069794
0.456456452608109 -0.0717446058988571
0.464464455842972 -0.0737422108650208
0.472472459077835 -0.073830746114254
0.480480462312698 -0.0715103596448898
0.488488495349884 -0.0662812814116478
0.496496498584747 -0.0576437264680862
0.504504501819611 -0.0451406389474869
0.512512505054474 -0.0290602799504995
0.520520508289337 -0.010324003174901
0.5285285115242 0.0101267732679844
0.536536514759064 0.0313505381345749
0.544544577598572 0.0524060428142548
0.552552580833435 0.0723515003919601
0.560560584068298 0.0902456268668175
0.568568587303162 0.105146951973438
0.576576590538025 0.116114050149918
0.584584593772888 0.122206524014473
0.592592597007751 0.122915655374527
0.600600600242615 0.118822753429413
0.608608603477478 0.110678464174271
0.616616606712341 0.0992335379123688
0.624624609947205 0.0852386951446533
0.632632613182068 0.0694445371627808
0.640640616416931 0.0526018254458904
0.648648679256439 0.0354611277580261
0.656656682491302 0.0187733732163906
0.664664685726166 0.00328916311264038
0.672672688961029 -0.0102917272597551
0.680680692195892 -0.0217122361063957
0.688688695430756 -0.0309433005750179
0.696696698665619 -0.0379578284919262
0.704704701900482 -0.0427285768091679
0.712712705135345 -0.0452284254133701
0.720720708370209 -0.0454302057623863
0.728728711605072 -0.0433067306876183
0.736736714839935 -0.0388308763504028
0.744744777679443 -0.031975407153368
0.752752780914307 -0.0227174051105976
0.76076078414917 -0.0112648475915194
0.768768787384033 0.00182592577766627
0.776776790618896 0.0159697309136391
0.78478479385376 0.0305814240127802
0.792792797088623 0.0450758002698421
0.800800800323486 0.0588677376508713
0.80880880355835 0.0713719949126244
0.816816806793213 0.0820034369826317
0.824824810028076 0.090176910161972
0.832832813262939 0.0953072085976601
0.840840816497803 0.0969744995236397
0.848848879337311 0.0955568552017212
0.856856882572174 0.091672919690609
0.864864885807037 0.0859412550926208
0.872872889041901 0.078980565071106
0.880880892276764 0.0714093968272209
0.888888895511627 0.0638464689254761
0.89689689874649 0.0569102913141251
0.904904901981354 0.0512195937335491
0.912912905216217 0.0473929531872272
0.92092090845108 0.0460225269198418
0.928928911685944 0.0471725761890411
0.936936914920807 0.0504208356142044
0.94494491815567 0.0553267821669579
0.952952980995178 0.0614499785006046
0.960960984230042 0.0683498755097389
0.968968987464905 0.0755860432982445
0.976976990699768 0.0827179774641991
0.984984993934631 0.0893051624298096
0.992992997169495 0.0949072167277336
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.233211040496826
0.00800800789147615 0.121926933526993
0.0160160157829523 0.0386942848563194
0.024024024605751 -0.0200396720319986
0.0320320315659046 -0.0578275769948959
0.0400400385260582 -0.0782222300767899
0.0480480492115021 -0.0847763419151306
0.0560560561716557 -0.0810426101088524
0.0640640631318092 -0.0705738440155983
0.0720720738172531 -0.0569226890802383
0.0800800770521164 -0.0436419323086739
0.0880880877375603 -0.0341299958527088
0.0960960984230042 -0.0294186510145664
0.104104101657867 -0.0286876428872347
0.112112112343311 -0.0310672931373119
0.120120115578175 -0.0356878414750099
0.128128126263618 -0.0416796617209911
0.136136129498482 -0.0481730327010155
0.144144147634506 -0.0542982593178749
0.15215215086937 -0.0591856390237808
0.160160154104233 -0.0619654655456543
0.168168172240257 -0.0617697015404701
0.176176175475121 -0.0581306144595146
0.184184178709984 -0.0515058934688568
0.192192196846008 -0.0424835085868835
0.200200200080872 -0.0316514186561108
0.208208203315735 -0.019597627222538
0.216216206550598 -0.00691011175513268
0.224224224686623 0.00582319218665361
0.232232227921486 0.0180142782628536
0.240240231156349 0.0290751568973064
0.248248249292374 0.0384178981184959
0.256256252527237 0.0455282963812351
0.2642642557621 0.0504716001451015
0.272272258996964 0.0535867847502232
0.280280262231827 0.0552143901586533
0.288288295269012 0.0556949600577354
0.296296298503876 0.055369071662426
0.304304301738739 0.0545772947371006
0.312312304973602 0.0536601357161999
0.320320308208466 0.0529581978917122
0.328328311443329 0.0528120286762714
0.336336344480515 0.0535562671720982
0.344344347715378 0.0552576668560505
0.352352350950241 0.0576112270355225
0.360360354185104 0.0602845884859562
0.368368357419968 0.0629453733563423
0.376376360654831 0.0652612149715424
0.384384393692017 0.0668997839093208
0.39239239692688 0.0675286650657654
0.400400400161743 0.0668154954910278
0.408408403396606 0.0644279345870018
0.41641640663147 0.0600336194038391
0.424424409866333 0.0534396804869175
0.432432413101196 0.0450663045048714
0.440440446138382 0.0355019606649876
0.448448449373245 0.0253351349383593
0.456456452608109 0.0151543449610472
0.464464455842972 0.00554803665727377
0.472472459077835 -0.00289531890302896
0.480480462312698 -0.00958722271025181
0.488488495349884 -0.0139392009004951
0.496496498584747 -0.015362773090601
0.504504501819611 -0.0133056081831455
0.512512505054474 -0.00784555729478598
0.520520508289337 0.00040422985330224
0.5285285115242 0.0108136087656021
0.536536514759064 0.0227524153888226
0.544544577598572 0.035590622574091
0.552552580833435 0.0486978851258755
0.560560584068298 0.0614441186189651
0.568568587303162 0.0731991976499557
0.576576590538025 0.0833329707384109
0.584584593772888 0.0912158936262131
0.592592597007751 0.0964554250240326
0.600600600242615 0.0992576405405998
0.608608603477478 0.0999216139316559
0.616616606712341 0.0987464264035225
0.624624609947205 0.0960311889648438
0.632632613182068 0.0920749753713608
0.640640616416931 0.0871768742799759
0.648648679256439 0.0816359519958496
0.656656682491302 0.075751319527626
0.664664685726166 0.0698220506310463
0.672672688961029 0.0641248822212219
0.680680692195892 0.0587417334318161
0.688688695430756 0.0536543168127537
0.696696698665619 0.0488434731960297
0.704704701900482 0.0442900508642197
0.712712705135345 0.0399749204516411
0.720720708370209 0.0358789227902889
0.728728711605072 0.0319829136133194
0.736736714839935 0.0282677412033081
0.744744777679443 0.0247142463922501
0.752752780914307 0.021304190158844
0.76076078414917 0.018068753182888
0.768768787384033 0.015113546513021
0.776776790618896 0.0125503661110997
0.78478479385376 0.0104910572990775
0.792792797088623 0.0090474346652627
0.800800800323486 0.00833126902580261
0.80880880355835 0.00845441408455372
0.816816806793213 0.00952868908643723
0.824824810028076 0.0116658611223102
0.832832813262939 0.0149777699261904
0.840840816497803 0.0194794833660126
0.848848879337311 0.0247189942747355
0.856856882572174 0.0301035195589066
0.864864885807037 0.0350402779877186
0.872872889041901 0.0389365255832672
0.880880892276764 0.0411994457244873
0.888888895511627 0.0412363037467003
0.89689689874649 0.0384543091058731
0.904904901981354 0.0322606787085533
0.912912905216217 0.022062636911869
0.92092090845108 0.0073218890465796
0.928928911685944 -0.0114130955189466
0.936936914920807 -0.0325922518968582
0.94494491815567 -0.0546280294656754
0.952952980995178 -0.0759330168366432
0.960960984230042 -0.0949194207787514
0.968968987464905 -0.109999798238277
0.976976990699768 -0.119586698710918
0.984984993934631 -0.122092507779598
0.992992997169495 -0.115929737687111
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.019926019012928
0.00800800789147615 -0.0578975044190884
0.0160160157829523 -0.0851828530430794
0.024024024605751 -0.1031174659729
0.0320320315659046 -0.113036774098873
0.0400400385260582 -0.116276144981384
0.0480480492115021 -0.114171020686626
0.0560560561716557 -0.10805681347847
0.0640640631318092 -0.0992689430713654
0.0720720738172531 -0.0891427993774414
0.0800800770521164 -0.0790137872099876
0.0880880877375603 -0.0701599195599556
0.0960960984230042 -0.0629787370562553
0.104104101657867 -0.0571786984801292
0.112112112343311 -0.0524499155580997
0.120120115578175 -0.0484824776649475
0.128128126263618 -0.0449665077030659
0.136136129498482 -0.0415920615196228
0.144144147634506 -0.0380492657423019
0.15215215086937 -0.0340282283723354
0.160160154104233 -0.0292190462350845
0.168168172240257 -0.023312333971262
0.176176175475121 -0.0161401331424713
0.184184178709984 -0.00786095764487982
0.192192196846008 0.0013206796720624
0.200200200080872 0.0112002119421959
0.208208203315735 0.0215731225907803
0.216216206550598 0.0322348661720753
0.224224224686623 0.0429809391498566
0.232232227921486 0.0536067932844162
0.240240231156349 0.0639078766107559
0.248248249292374 0.073679693043232
0.256256252527237 0.0827269554138184
0.2642642557621 0.0909272730350494
0.272272258996964 0.0981926918029785
0.280280262231827 0.104435369372368
0.288288295269012 0.109567567706108
0.296296298503876 0.113501481711864
0.304304301738739 0.116149269044399
0.312312304973602 0.117423228919506
0.320320308208466 0.117235504090786
0.328328311443329 0.115498371422291
0.336336344480515 0.112127810716629
0.344344347715378 0.107213705778122
0.352352350950241 0.101087033748627
0.360360354185104 0.0940965563058853
0.368368357419968 0.0865909308195114
0.376376360654831 0.0789189860224724
0.384384393692017 0.0714294165372849
0.39239239692688 0.0644710063934326
0.400400400161743 0.058392483741045
0.408408403396606 0.0535425581037998
0.41641640663147 0.0502700172364712
0.424424409866333 0.04880241304636
0.432432413101196 0.0488350205123425
0.440440446138382 0.0499169901013374
0.448448449373245 0.0515974164009094
0.456456452608109 0.053425457328558
0.464464455842972 0.0549502000212669
0.472472459077835 0.0557207949459553
0.480480462312698 0.0552863590419292
0.488488495349884 0.053196020424366
0.496496498584747 0.0489988923072815
0.504504501819611 0.0422753691673279
0.512512505054474 0.0331506468355656
0.520520508289337 0.022212740033865
0.5285285115242 0.0100643280893564
0.536536514759064 -0.00269184075295925
0.544544577598572 -0.0154532017186284
0.552552580833435 -0.0276168324053288
0.560560584068298 -0.0385801419615746
0.568568587303162 -0.0477404333651066
0.576576590538025 -0.0544950067996979
0.584584593772888 -0.0582418069243431
0.592592597007751 -0.0586594454944134
0.600600600242615 -0.0561348497867584
0.608608603477478 -0.0511650703847408
0.616616606712341 -0.0442471690475941
0.624624609947205 -0.0358782112598419
0.632632613182068 -0.0265552829951048
0.640640616416931 -0.0167753808200359
0.648648679256439 -0.00703555764630437
0.656656682491302 0.00216702977195382
0.664664685726166 0.0103353578597307
0.672672688961029 0.0170181766152382
0.680680692195892 0.0221626199781895
0.688688695430756 0.0259209740906954
0.696696698665619 0.0284472331404686
0.704704701900482 0.0298953913152218
0.712712705135345 0.0304194428026676
0.720720708370209 0.0301733687520027
0.728728711605072 0.0293111354112625
0.736736714839935 0.027986790984869
0.744744777679443 0.0263542421162128
0.752752780914307 0.0245667118579149
0.76076078414917 0.0227312855422497
0.768768787384033 0.0208855345845222
0.776776790618896 0.0190613940358162
0.78478479385376 0.0172906741499901
0.792792797088623 0.0156053025275469
0.800800800323486 0.0140370987355709
0.80880880355835 0.0126179195940495
0.816816806793213 0.0113796796649694
0.824824810028076 0.0103542301803827
0.832832813262939 0.00957343634217978
0.840840816497803 0.00906263757497072
0.848848879337311 0.00881536677479744
0.856856882572174 0.0088157095015049
0.864864885807037 0.00904771964997053
0.872872889041901 0.00949542596936226
0.880880892276764 0.0101428907364607
0.888888895511627 0.0109741678461432
0.89689689874649 0.0119732925668359
0.904904901981354 0.0131243076175451
0.912912905216217 0.0144112668931484
0.92092090845108 0.015801839530468
0.928928911685944 0.0169368963688612
0.936936914920807 0.0171561371535063
0.94494491815567 0.0157879814505577
0.952952980995178 0.0121608376502991
0.960960984230042 0.00560315186157823
0.968968987464905 -0.00455662189051509
0.976976990699768 -0.018990071490407
0.984984993934631 -0.038368746638298
0.992992997169495 -0.0633642673492432
};
\addplot [semithick, aaltoBlue]
table {%
0 -0.00897880457341671
0.00800800789147615 -0.0114934984594584
0.0160160157829523 -0.0119052538648248
0.024024024605751 -0.0105291958898306
0.0320320315659046 -0.00768041051924229
0.0400400385260582 -0.00367399398237467
0.0480480492115021 0.00117492768913507
0.0560560561716557 0.00655126385390759
0.0640640631318092 0.0121399182826281
0.0720720738172531 0.0176257714629173
0.0800800770521164 0.0226937346160412
0.0880880877375603 0.027040446177125
0.0960960984230042 0.0305430050939322
0.104104101657867 0.0332196429371834
0.112112112343311 0.035092405974865
0.120120115578175 0.0361833237111568
0.128128126263618 0.0365144051611423
0.136136129498482 0.0361076965928078
0.144144147634506 0.0349852181971073
0.15215215086937 0.0331689976155758
0.160160154104233 0.030681075528264
0.168168172240257 0.0275435969233513
0.176176175475121 0.0238144472241402
0.184184178709984 0.0196339152753353
0.192192196846008 0.0151539519429207
0.200200200080872 0.0105265136808157
0.208208203315735 0.00590349873527884
0.216216206550598 0.0014368649572134
0.224224224686623 -0.00272145168855786
0.232232227921486 -0.00641953386366367
0.240240231156349 -0.00950542092323303
0.248248249292374 -0.0118271913379431
0.256256252527237 -0.0132570033892989
0.2642642557621 -0.0138561790809035
0.272272258996964 -0.0137753924354911
0.280280262231827 -0.0131658492609859
0.288288295269012 -0.0121787404641509
0.296296298503876 -0.0109652848914266
0.304304301738739 -0.00967667624354362
0.312312304973602 -0.00846410915255547
0.320320308208466 -0.00747879222035408
0.328328311443329 -0.00687192752957344
0.336336344480515 -0.00679202005267143
0.344344347715378 -0.0072653703391552
0.352352350950241 -0.00814869999885559
0.360360354185104 -0.00928626395761967
0.368368357419968 -0.0105223059654236
0.376376360654831 -0.0117010455578566
0.384384393692017 -0.0126667618751526
0.39239239692688 -0.0132636576890945
0.400400400161743 -0.0133359981700778
0.408408403396606 -0.0127280186861753
0.41641640663147 -0.0112839704379439
0.424424409866333 -0.00890681613236666
0.432432413101196 -0.00575756374746561
0.440440446138382 -0.00206808000802994
0.448448449373245 0.00192977162078023
0.456456452608109 0.00600413605570793
0.464464455842972 0.00992315728217363
0.472472459077835 0.0134549792855978
0.480480462312698 0.0163677465170622
0.488488495349884 0.0184296108782291
0.496496498584747 0.0194086711853743
0.504504501819611 0.0190860852599144
0.512512505054474 0.0174689590930939
0.520520508289337 0.0147564336657524
0.5285285115242 0.0111537231132388
0.536536514759064 0.00686606205999851
0.544544577598572 0.00209865625947714
0.552552580833435 -0.00294322427362204
0.560560584068298 -0.00805437378585339
0.568568587303162 -0.0130295734852552
0.576576590538025 -0.017663586884737
0.584584593772888 -0.0217514149844646
0.592592597007751 -0.0251813940703869
0.600600600242615 -0.0280774608254433
0.608608603477478 -0.0306001864373684
0.616616606712341 -0.0329101383686066
0.624624609947205 -0.035167895257473
0.632632613182068 -0.037534024566412
0.640640616416931 -0.0401690937578678
0.648648679256439 -0.0432336889207363
0.656656682491302 -0.04688835516572
0.664664685726166 -0.0512936636805534
0.672672688961029 -0.0565803870558739
0.680680692195892 -0.062619760632515
0.688688695430756 -0.0691494345664978
0.696696698665619 -0.075905978679657
0.704704701900482 -0.0826258659362793
0.712712705135345 -0.0890457034111023
0.720720708370209 -0.0949019864201546
0.728728711605072 -0.0999312698841095
0.736736714839935 -0.103870086371899
0.744744777679443 -0.106455013155937
0.752752780914307 -0.107425734400749
0.76076078414917 -0.106702573597431
0.768768787384033 -0.104477822780609
0.776776790618896 -0.100966267287731
0.78478479385376 -0.0963827446103096
0.792792797088623 -0.0909421443939209
0.800800800323486 -0.0848592221736908
0.80880880355835 -0.0783488154411316
0.816816806793213 -0.071625754237175
0.824824810028076 -0.0649048909544945
0.832832813262939 -0.0584010109305382
0.840840816497803 -0.0523139461874962
0.848848879337311 -0.0467707626521587
0.856856882572174 -0.0418768487870693
0.864864885807037 -0.0377374067902565
0.872872889041901 -0.0344577096402645
0.880880892276764 -0.0321430116891861
0.888888895511627 -0.0308985970914364
0.89689689874649 -0.030829718336463
0.904904901981354 -0.0320416428148746
0.912912905216217 -0.0346396416425705
0.92092090845108 -0.0387149341404438
0.928928911685944 -0.0440786704421043
0.936936914920807 -0.0502838902175426
0.94494491815567 -0.0568739324808121
0.952952980995178 -0.0633922144770622
0.960960984230042 -0.0693820118904114
0.968968987464905 -0.0743867605924606
0.976976990699768 -0.0779498070478439
0.984984993934631 -0.0796145275235176
0.992992997169495 -0.078924298286438
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0278744753450155
0.00800800789147615 -0.0278744753450155
0.0160160157829523 -0.0278744753450155
0.024024024605751 -0.0278744753450155
0.0320320315659046 -0.0278744753450155
0.0400400385260582 -0.0278744753450155
0.0480480492115021 -0.0278744753450155
0.0560560561716557 -0.0278744753450155
0.0640640631318092 -0.0278744753450155
0.0720720738172531 -0.0278744753450155
0.0800800770521164 -0.0278744753450155
0.0880880877375603 -0.0278744753450155
0.0960960984230042 -0.0278744753450155
0.104104101657867 -0.0278744753450155
0.112112112343311 -0.0278744753450155
0.120120115578175 -0.0278744753450155
0.128128126263618 -0.0278744753450155
0.136136129498482 -0.0278744753450155
0.144144147634506 -0.0278744753450155
0.15215215086937 -0.0278744753450155
0.160160154104233 -0.0278744753450155
0.168168172240257 -0.0278744753450155
0.176176175475121 -0.0278744753450155
0.184184178709984 -0.0278744753450155
0.192192196846008 -0.0278744753450155
0.200200200080872 -0.0278744753450155
0.208208203315735 -0.0278744753450155
0.216216206550598 -0.0278744753450155
0.224224224686623 -0.0278744753450155
0.232232227921486 -0.0278744753450155
0.240240231156349 -0.0278744753450155
0.248248249292374 -0.0278744753450155
0.256256252527237 -0.0278744753450155
0.2642642557621 -0.0278744753450155
0.272272258996964 -0.0278744753450155
0.280280262231827 -0.0278744753450155
0.288288295269012 -0.0278744753450155
0.296296298503876 -0.0278744753450155
0.304304301738739 -0.0278744753450155
0.312312304973602 -0.0278744753450155
0.320320308208466 -0.0278744753450155
0.328328311443329 -0.0278744753450155
0.336336344480515 -0.0278744753450155
0.344344347715378 -0.0278744753450155
0.352352350950241 -0.0278744753450155
0.360360354185104 -0.0278744753450155
0.368368357419968 -0.0278744753450155
0.376376360654831 -0.0278744753450155
0.384384393692017 -0.0278744753450155
0.39239239692688 -0.0278744753450155
0.400400400161743 -0.0278744753450155
0.408408403396606 -0.0278744753450155
0.41641640663147 -0.0278744753450155
0.424424409866333 -0.0278744753450155
0.432432413101196 -0.0278744753450155
0.440440446138382 -0.0278744753450155
0.448448449373245 -0.0278744753450155
0.456456452608109 -0.0278744753450155
0.464464455842972 -0.0278744753450155
0.472472459077835 -0.0278744753450155
0.480480462312698 -0.0278744753450155
0.488488495349884 -0.0278744753450155
0.496496498584747 -0.0278744753450155
0.504504501819611 -0.0278744753450155
0.512512505054474 -0.0278744753450155
0.520520508289337 -0.0278744753450155
0.5285285115242 -0.0278744753450155
0.536536514759064 -0.0278744753450155
0.544544577598572 -0.0278744753450155
0.552552580833435 -0.0278744753450155
0.560560584068298 -0.0278744753450155
0.568568587303162 -0.0278744753450155
0.576576590538025 -0.0278744753450155
0.584584593772888 -0.0278744753450155
0.592592597007751 -0.0278744753450155
0.600600600242615 -0.0278744753450155
0.608608603477478 -0.0278744753450155
0.616616606712341 -0.0278744753450155
0.624624609947205 -0.0278744753450155
0.632632613182068 -0.0278744753450155
0.640640616416931 -0.0278744753450155
0.648648679256439 -0.0278744753450155
0.656656682491302 -0.0278744753450155
0.664664685726166 -0.0278744753450155
0.672672688961029 -0.0278744753450155
0.680680692195892 -0.0278744753450155
0.688688695430756 -0.0278744753450155
0.696696698665619 -0.0278744753450155
0.704704701900482 -0.0278744753450155
0.712712705135345 -0.0278744753450155
0.720720708370209 -0.0278744753450155
0.728728711605072 -0.0278744753450155
0.736736714839935 -0.0278744753450155
0.744744777679443 -0.0278744753450155
0.752752780914307 -0.0278744753450155
0.76076078414917 -0.0278744753450155
0.768768787384033 -0.0278744753450155
0.776776790618896 -0.0278744753450155
0.78478479385376 -0.0278744753450155
0.792792797088623 -0.0278744753450155
0.800800800323486 -0.0278744753450155
0.80880880355835 -0.0278744753450155
0.816816806793213 -0.0278744753450155
0.824824810028076 -0.0278744753450155
0.832832813262939 -0.0278744753450155
0.840840816497803 -0.0278744753450155
0.848848879337311 -0.0278744753450155
0.856856882572174 -0.0278744753450155
0.864864885807037 -0.0278744753450155
0.872872889041901 -0.0278744753450155
0.880880892276764 -0.0278744753450155
0.888888895511627 -0.0278744753450155
0.89689689874649 -0.0278744753450155
0.904904901981354 -0.0278744753450155
0.912912905216217 -0.0278744753450155
0.92092090845108 -0.0278744753450155
0.928928911685944 -0.0278744753450155
0.936936914920807 -0.0278744753450155
0.94494491815567 -0.0278744753450155
0.952952980995178 -0.0278744753450155
0.960960984230042 -0.0278744753450155
0.968968987464905 -0.0278744753450155
0.976976990699768 -0.0278744753450155
0.984984993934631 -0.0278744753450155
0.992992997169495 -0.0278744753450155
};
\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.529529511928558 0.013364227488637
};
\addplot [semithick, aaltoGray]
table {%
0 -0.299423456192017
0.00800800789147615 -0.216134622693062
0.0160160157829523 -0.166113242506981
0.024024024605751 -0.173413813114166
0.0320320315659046 -0.173849686980247
0.0400400385260582 -0.185134813189507
0.0480480492115021 -0.185292139649391
0.0560560561716557 -0.176834359765053
0.0640640631318092 -0.165842160582542
0.0720720738172531 -0.175504311919212
0.0800800770521164 -0.183612793684006
0.0880880877375603 -0.190080195665359
0.0960960984230042 -0.194900125265121
0.104104101657867 -0.198129594326019
0.112112112343311 -0.199827328324318
0.120120115578175 -0.200052082538605
0.128128126263618 -0.198862612247467
0.136136129498482 -0.196317583322525
0.144144147634506 -0.199629694223404
0.15215215086937 -0.206069052219391
0.160160154104233 -0.209776997566223
0.168168172240257 -0.210487768054008
0.176176175475121 -0.208096385002136
0.184184178709984 -0.202869489789009
0.192192196846008 -0.195126116275787
0.200200200080872 -0.185185357928276
0.208208203315735 -0.188973695039749
0.216216206550598 -0.196653917431831
0.224224224686623 -0.203508779406548
0.232232227921486 -0.209219336509705
0.240240231156349 -0.213466808199883
0.248248249292374 -0.215932369232178
0.256256252527237 -0.216328129172325
0.2642642557621 -0.214608356356621
0.272272258996964 -0.210842207074165
0.280280262231827 -0.20509922504425
0.288288295269012 -0.203508526086807
0.296296298503876 -0.199491322040558
0.304304301738739 -0.192703187465668
0.312312304973602 -0.202762499451637
0.320320308208466 -0.214260086417198
0.328328311443329 -0.22254154086113
0.336336344480515 -0.227009907364845
0.344344347715378 -0.227478057146072
0.352352350950241 -0.224327608942986
0.360360354185104 -0.21798200905323
0.368368357419968 -0.208864763379097
0.376376360654831 -0.197399377822876
0.384384393692017 -0.184009328484535
0.39239239692688 -0.169118136167526
0.400400400161743 -0.164820700883865
0.408408403396606 -0.16282032430172
0.41641640663147 -0.157890409231186
0.424424409866333 -0.149798274040222
0.432432413101196 -0.1408970952034
0.440440446138382 -0.130516976118088
0.448448449373245 -0.118780329823494
0.456456452608109 -0.113839998841286
0.464464455842972 -0.106957510113716
0.472472459077835 -0.0980158299207687
0.480480462312698 -0.0870519727468491
0.488488495349884 -0.0741029754281044
0.496496498584747 -0.0592059679329395
0.504504501819611 -0.0451406389474869
0.512512505054474 -0.0290602799504995
0.520520508289337 -0.010324003174901
0.5285285115242 0.0069094579666853
0.536536514759064 -0.010136354714632
0.544544577598572 -0.0365331619977951
0.552552580833435 -0.062661275267601
0.560560584068298 -0.0877242833375931
0.568568587303162 -0.110925622284412
0.576576590538025 -0.131468668580055
0.584584593772888 -0.148557588458061
0.592592597007751 -0.161678373813629
0.600600600242615 -0.171029090881348
0.608608603477478 -0.176918417215347
0.616616606712341 -0.179655060172081
0.624624609947205 -0.179547637701035
0.632632613182068 -0.176904901862144
0.640640616416931 -0.172035440802574
0.648648679256439 -0.170031875371933
0.656656682491302 -0.181424543261528
0.664664685726166 -0.190378159284592
0.672672688961029 -0.196482092142105
0.680680692195892 -0.199753940105438
0.688688695430756 -0.200431808829308
0.696696698665619 -0.198755547404289
0.704704701900482 -0.194965153932571
0.712712705135345 -0.189300462603569
0.720720708370209 -0.182001382112503
0.728728711605072 -0.173307836055756
0.736736714839935 -0.170910775661469
0.744744777679443 -0.177627176046371
0.752752780914307 -0.18530410528183
0.76076078414917 -0.191354274749756
0.768768787384033 -0.195741653442383
0.776776790618896 -0.198437467217445
0.78478479385376 -0.199413031339645
0.792792797088623 -0.198639705777168
0.800800800323486 -0.196088701486588
0.80880880355835 -0.191731408238411
0.816816806793213 -0.185539066791534
0.824824810028076 -0.177544102072716
0.832832813262939 -0.183632299304008
0.840840816497803 -0.186148554086685
0.848848879337311 -0.185174003243446
0.856856882572174 -0.18094065785408
0.864864885807037 -0.17368046939373
0.872872889041901 -0.170201271772385
0.880880892276764 -0.168126657605171
0.888888895511627 -0.164328888058662
0.89689689874649 -0.163402199745178
0.904904901981354 -0.160437509417534
0.912912905216217 -0.158332318067551
0.92092090845108 -0.153463274240494
0.928928911685944 -0.159596130251884
0.936936914920807 -0.167296394705772
0.94494491815567 -0.172339484095573
0.952952980995178 -0.18113648891449
0.960960984230042 -0.182910576462746
0.968968987464905 -0.18023706972599
0.976976990699768 -0.185256987810135
0.984984993934631 -0.213686391711235
0.992992997169495 -0.240889430046082
};
\addplot [semithick, aaltoGray]
table {%
0 0.233211040496826
0.00800800789147615 0.172405257821083
0.0160160157829523 0.176264271140099
0.024024024605751 0.185178130865097
0.0320320315659046 0.188206076622009
0.0400400385260582 0.184891268610954
0.0480480492115021 0.17661888897419
0.0560560561716557 0.16477407515049
0.0640640631318092 0.156605094671249
0.0720720738172531 0.158117696642876
0.0800800770521164 0.158559188246727
0.0880880877375603 0.163862034678459
0.0960960984230042 0.172910168766975
0.104104101657867 0.187601119279861
0.112112112343311 0.19967120885849
0.120120115578175 0.209073767066002
0.128128126263618 0.215762078762054
0.136136129498482 0.219689399003983
0.144144147634506 0.220809027552605
0.15215215086937 0.226105615496635
0.160160154104233 0.231401771306992
0.168168172240257 0.231593787670135
0.176176175475121 0.22635705769062
0.184184178709984 0.21637237071991
0.192192196846008 0.20246222615242
0.200200200080872 0.185448944568634
0.208208203315735 0.166154995560646
0.216216206550598 0.170699566602707
0.224224224686623 0.176330417394638
0.232232227921486 0.179620996117592
0.240240231156349 0.186757177114487
0.248248249292374 0.202766746282578
0.256256252527237 0.215379327535629
0.2642642557621 0.224567547440529
0.272272258996964 0.230546995997429
0.280280262231827 0.233534887433052
0.288288295269012 0.233748197555542
0.296296298503876 0.231404021382332
0.304304301738739 0.226719558238983
0.312312304973602 0.21991178393364
0.320320308208466 0.211197823286057
0.328328311443329 0.200794845819473
0.336336344480515 0.188920244574547
0.344344347715378 0.177816405892372
0.352352350950241 0.168819546699524
0.360360354185104 0.170092239975929
0.368368357419968 0.174267157912254
0.376376360654831 0.17682509124279
0.384384393692017 0.177639484405518
0.39239239692688 0.184516489505768
0.400400400161743 0.190548449754715
0.408408403396606 0.192791372537613
0.41641640663147 0.190540090203285
0.424424409866333 0.183334141969681
0.432432413101196 0.17178863286972
0.440440446138382 0.156813770532608
0.448448449373245 0.139320075511932
0.456456452608109 0.126513183116913
0.464464455842972 0.125812724232674
0.472472459077835 0.12335566431284
0.480480462312698 0.118183732032776
0.488488495349884 0.10987576842308
0.496496498584747 0.0980106443166733
0.504504501819611 0.0822033733129501
0.512512505054474 0.0626986250281334
0.520520508289337 0.0402760319411755
0.5285285115242 0.0202072281390429
0.536536514759064 0.0347169302403927
0.544544577598572 0.0536323487758636
0.552552580833435 0.0723515003919601
0.560560584068298 0.0919364914298058
0.568568587303162 0.110875904560089
0.576576590538025 0.128274947404861
0.584584593772888 0.14343535900116
0.592592597007751 0.155871450901031
0.600600600242615 0.165634378790855
0.608608603477478 0.172858655452728
0.616616606712341 0.17767895758152
0.624624609947205 0.180229753255844
0.632632613182068 0.180645659565926
0.640640616416931 0.188601389527321
0.648648679256439 0.200041890144348
0.656656682491302 0.209108233451843
0.664664685726166 0.215315341949463
0.672672688961029 0.218234315514565
0.680680692195892 0.217926949262619
0.688688695430756 0.214707612991333
0.696696698665619 0.208892658352852
0.704704701900482 0.200798630714417
0.712712705135345 0.199970364570618
0.720720708370209 0.200766205787659
0.728728711605072 0.201273962855339
0.736736714839935 0.201651394367218
0.744744777679443 0.202056303620338
0.752752780914307 0.202643677592278
0.76076078414917 0.203412756323814
0.768768787384033 0.20412802696228
0.776776790618896 0.204534336924553
0.78478479385376 0.204376757144928
0.792792797088623 0.203400269150734
0.800800800323486 0.201349824666977
0.80880880355835 0.197970435023308
0.816816806793213 0.193006992340088
0.824824810028076 0.192056551575661
0.832832813262939 0.19688206911087
0.840840816497803 0.19679220020771
0.848848879337311 0.202419504523277
0.856856882572174 0.208967864513397
0.864864885807037 0.213731482625008
0.872872889041901 0.216821074485779
0.880880892276764 0.218347117304802
0.888888895511627 0.218420296907425
0.89689689874649 0.217151284217834
0.904904901981354 0.214650571346283
0.912912905216217 0.211028873920441
0.92092090845108 0.206369206309319
0.928928911685944 0.200205162167549
0.936936914920807 0.191563919186592
0.94494491815567 0.179453641176224
0.952952980995178 0.170213937759399
0.960960984230042 0.180714711546898
0.968968987464905 0.191247925162315
0.976976990699768 0.193159982562065
0.984984993934631 0.193464189767838
0.992992997169495 0.21340773999691
};
\end{axis}

\end{tikzpicture}


==> Figures/final/numerical_example_beginning_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
ylabel={Reward},
xtick style={color=black},
y grid style={darkgray176},
ymin=-9.76770539283752, ymax=9.23504490852356,
ytick style={color=black},
xtick=\empty,
xticklabels=\empty,
width=8cm,
height=4cm
]

\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
};
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,7.21670436859131)
--(axis cs:0,-12.8024234771729)
--(axis cs:0.00800800789147615,-12.7783174514771)
--(axis cs:0.0160160157829523,-12.7062397003174)
--(axis cs:0.024024024605751,-12.5868625640869)
--(axis cs:0.0320320315659046,-12.4213342666626)
--(axis cs:0.0400400385260582,-12.2112064361572)
--(axis cs:0.0480480492115021,-11.9584541320801)
--(axis cs:0.0560560561716557,-11.6654481887817)
--(axis cs:0.0640640631318092,-11.3348979949951)
--(axis cs:0.0720720738172531,-10.9698390960693)
--(axis cs:0.0800800770521164,-10.5735864639282)
--(axis cs:0.0880880877375603,-10.1496953964233)
--(axis cs:0.0960960984230042,-9.70190715789795)
--(axis cs:0.104104101657867,-9.23410606384277)
--(axis cs:0.112112112343311,-8.75027465820312)
--(axis cs:0.120120115578175,-8.25443840026855)
--(axis cs:0.128128126263618,-7.75061559677124)
--(axis cs:0.136136129498482,-7.24277257919312)
--(axis cs:0.144144147634506,-6.73476696014404)
--(axis cs:0.15215215086937,-6.23030471801758)
--(axis cs:0.160160154104233,-5.73291301727295)
--(axis cs:0.168168172240257,-5.37679767608643)
--(axis cs:0.176176175475121,-5.3052396774292)
--(axis cs:0.184184178709984,-5.20215320587158)
--(axis cs:0.192192196846008,-5.06662893295288)
--(axis cs:0.200200200080872,-4.89818668365479)
--(axis cs:0.208208203315735,-4.69679355621338)
--(axis cs:0.216216206550598,-4.46286916732788)
--(axis cs:0.224224224686623,-4.19728899002075)
--(axis cs:0.232232227921486,-3.90138006210327)
--(axis cs:0.240240231156349,-3.57691240310669)
--(axis cs:0.248248249292374,-3.22607326507568)
--(axis cs:0.256256252527237,-2.85145425796509)
--(axis cs:0.2642642557621,-2.45601511001587)
--(axis cs:0.272272258996964,-2.04305458068848)
--(axis cs:0.280280262231827,-1.64090752601624)
--(axis cs:0.288288295269012,-1.25344431400299)
--(axis cs:0.296296298503876,-0.839106798171997)
--(axis cs:0.304304301738739,-0.402771323919296)
--(axis cs:0.312312304973602,-0.288320094347)
--(axis cs:0.320320308208466,-0.844836354255676)
--(axis cs:0.328328311443329,-1.40632712841034)
--(axis cs:0.336336344480515,-1.9665675163269)
--(axis cs:0.344344347715378,-2.51934170722961)
--(axis cs:0.352352350950241,-3.05850958824158)
--(axis cs:0.360360354185104,-3.5781033039093)
--(axis cs:0.368368357419968,-4.07237863540649)
--(axis cs:0.376376360654831,-4.53590250015259)
--(axis cs:0.384384393692017,-4.96362686157227)
--(axis cs:0.39239239692688,-5.35093402862549)
--(axis cs:0.400400400161743,-5.69371271133423)
--(axis cs:0.408408403396606,-5.98840093612671)
--(axis cs:0.41641640663147,-6.23202705383301)
--(axis cs:0.424424409866333,-6.42225503921509)
--(axis cs:0.432432413101196,-6.5573992729187)
--(axis cs:0.440440446138382,-6.63646268844604)
--(axis cs:0.448448449373245,-6.65912628173828)
--(axis cs:0.456456452608109,-6.62849426269531)
--(axis cs:0.464464455842972,-6.71404504776001)
--(axis cs:0.472472459077835,-6.75989389419556)
--(axis cs:0.480480462312698,-6.76657676696777)
--(axis cs:0.488488495349884,-6.73505878448486)
--(axis cs:0.496496498584747,-6.66672325134277)
--(axis cs:0.504504501819611,-6.56333637237549)
--(axis cs:0.512512505054474,-6.42704105377197)
--(axis cs:0.520520508289337,-6.26030778884888)
--(axis cs:0.5285285115242,-6.06591272354126)
--(axis cs:0.536536514759064,-5.8468861579895)
--(axis cs:0.544544577598572,-5.75382709503174)
--(axis cs:0.552552580833435,-5.81858921051025)
--(axis cs:0.560560584068298,-5.87085199356079)
--(axis cs:0.568568587303162,-5.9111213684082)
--(axis cs:0.576576590538025,-5.93999290466309)
--(axis cs:0.584584593772888,-5.95812845230103)
--(axis cs:0.592592597007751,-5.96625375747681)
--(axis cs:0.600600600242615,-5.96513843536377)
--(axis cs:0.608608603477478,-5.95558500289917)
--(axis cs:0.616616606712341,-5.93841075897217)
--(axis cs:0.624624609947205,-5.91444683074951)
--(axis cs:0.632632613182068,-5.88450479507446)
--(axis cs:0.640640616416931,-5.84939050674438)
--(axis cs:0.648648679256439,-5.80985641479492)
--(axis cs:0.656656682491302,-5.76662588119507)
--(axis cs:0.664664685726166,-5.72035264968872)
--(axis cs:0.672672688961029,-5.67162036895752)
--(axis cs:0.680680692195892,-5.64132738113403)
--(axis cs:0.688688695430756,-6.09203481674194)
--(axis cs:0.696696698665619,-6.50483703613281)
--(axis cs:0.704704701900482,-6.87696361541748)
--(axis cs:0.712712705135345,-7.2060112953186)
--(axis cs:0.720720708370209,-7.48994636535645)
--(axis cs:0.728728711605072,-7.72712326049805)
--(axis cs:0.736736714839935,-7.91630887985229)
--(axis cs:0.744744777679443,-8.05666923522949)
--(axis cs:0.752752780914307,-8.14779186248779)
--(axis cs:0.76076078414917,-8.18966865539551)
--(axis cs:0.768768787384033,-8.18270492553711)
--(axis cs:0.776776790618896,-8.12769412994385)
--(axis cs:0.78478479385376,-8.02583503723145)
--(axis cs:0.792792797088623,-7.87868165969849)
--(axis cs:0.800800800323486,-7.68813371658325)
--(axis cs:0.80880880355835,-7.45643377304077)
--(axis cs:0.816816806793213,-7.38102102279663)
--(axis cs:0.824824810028076,-7.54605770111084)
--(axis cs:0.832832813262939,-7.66053771972656)
--(axis cs:0.840840816497803,-7.723464012146)
--(axis cs:0.848848879337311,-7.79031801223755)
--(axis cs:0.856856882572174,-8.062668800354)
--(axis cs:0.864864885807037,-8.27428722381592)
--(axis cs:0.872872889041901,-8.42384338378906)
--(axis cs:0.880880892276764,-8.51070117950439)
--(axis cs:0.888888895511627,-8.53492164611816)
--(axis cs:0.89689689874649,-8.49724578857422)
--(axis cs:0.904904901981354,-8.399094581604)
--(axis cs:0.912912905216217,-8.2425365447998)
--(axis cs:0.92092090845108,-8.03025913238525)
--(axis cs:0.928928911685944,-7.91506814956665)
--(axis cs:0.936936914920807,-7.80793905258179)
--(axis cs:0.94494491815567,-7.67379093170166)
--(axis cs:0.952952980995178,-7.513512134552)
--(axis cs:0.960960984230042,-7.32819128036499)
--(axis cs:0.968968987464905,-7.11909818649292)
--(axis cs:0.976976990699768,-6.88770151138306)
--(axis cs:0.984984993934631,-6.63564586639404)
--(axis cs:0.992992997169495,-6.36472415924072)
--(axis cs:0.992992997169495,6.48992204666138)
--(axis cs:0.992992997169495,6.48992204666138)
--(axis cs:0.984984993934631,6.48933792114258)
--(axis cs:0.976976990699768,6.4529767036438)
--(axis cs:0.968968987464905,6.38272666931152)
--(axis cs:0.960960984230042,6.28085517883301)
--(axis cs:0.952952980995178,6.14996004104614)
--(axis cs:0.94494491815567,5.99293279647827)
--(axis cs:0.936936914920807,5.81290578842163)
--(axis cs:0.928928911685944,5.82063007354736)
--(axis cs:0.92092090845108,5.89771795272827)
--(axis cs:0.912912905216217,5.92721033096313)
--(axis cs:0.904904901981354,5.90748119354248)
--(axis cs:0.89689689874649,5.83748006820679)
--(axis cs:0.888888895511627,5.71675252914429)
--(axis cs:0.880880892276764,5.54546499252319)
--(axis cs:0.872872889041901,5.56257438659668)
--(axis cs:0.864864885807037,5.59806537628174)
--(axis cs:0.856856882572174,5.6046462059021)
--(axis cs:0.848848879337311,5.5819935798645)
--(axis cs:0.840840816497803,5.53002834320068)
--(axis cs:0.832832813262939,5.44890928268433)
--(axis cs:0.824824810028076,5.36263847351074)
--(axis cs:0.816816806793213,5.27836513519287)
--(axis cs:0.80880880355835,5.47335052490234)
--(axis cs:0.800800800323486,5.7222728729248)
--(axis cs:0.792792797088623,5.93701791763306)
--(axis cs:0.78478479385376,6.11665105819702)
--(axis cs:0.776776790618896,6.26066446304321)
--(axis cs:0.768768787384033,6.36896467208862)
--(axis cs:0.76076078414917,6.44186401367188)
--(axis cs:0.752752780914307,6.48006582260132)
--(axis cs:0.744744777679443,6.5222544670105)
--(axis cs:0.736736714839935,6.76405906677246)
--(axis cs:0.728728711605072,6.98546028137207)
--(axis cs:0.720720708370209,7.184814453125)
--(axis cs:0.712712705135345,7.36060762405396)
--(axis cs:0.704704701900482,7.51147222518921)
--(axis cs:0.696696698665619,7.63621282577515)
--(axis cs:0.688688695430756,7.73381042480469)
--(axis cs:0.680680692195892,7.80344343185425)
--(axis cs:0.672672688961029,7.84449195861816)
--(axis cs:0.664664685726166,7.85654926300049)
--(axis cs:0.656656682491302,7.83944749832153)
--(axis cs:0.648648679256439,7.7932300567627)
--(axis cs:0.640640616416931,7.71818447113037)
--(axis cs:0.632632613182068,7.9571213722229)
--(axis cs:0.624624609947205,8.16954326629639)
--(axis cs:0.616616606712341,8.30774211883545)
--(axis cs:0.608608603477478,8.37128353118896)
--(axis cs:0.600600600242615,8.36068248748779)
--(axis cs:0.592592597007751,8.27736186981201)
--(axis cs:0.584584593772888,8.1236572265625)
--(axis cs:0.576576590538025,7.90274810791016)
--(axis cs:0.568568587303162,7.61862516403198)
--(axis cs:0.560560584068298,7.32551431655884)
--(axis cs:0.552552580833435,7.36617565155029)
--(axis cs:0.544544577598572,7.37613725662231)
--(axis cs:0.536536514759064,7.35549831390381)
--(axis cs:0.5285285115242,7.30460977554321)
--(axis cs:0.520520508289337,7.49948740005493)
--(axis cs:0.512512505054474,7.68220329284668)
--(axis cs:0.504504501819611,7.82284307479858)
--(axis cs:0.496496498584747,7.9197940826416)
--(axis cs:0.488488495349884,7.97180700302124)
--(axis cs:0.480480462312698,7.97803449630737)
--(axis cs:0.472472459077835,7.93803739547729)
--(axis cs:0.464464455842972,7.85179138183594)
--(axis cs:0.456456452608109,7.71970558166504)
--(axis cs:0.448448449373245,7.54259967803955)
--(axis cs:0.440440446138382,7.32172203063965)
--(axis cs:0.432432413101196,7.05872535705566)
--(axis cs:0.424424409866333,6.75566434860229)
--(axis cs:0.41641640663147,6.41496467590332)
--(axis cs:0.408408403396606,6.03941345214844)
--(axis cs:0.400400400161743,5.63212203979492)
--(axis cs:0.39239239692688,5.19650745391846)
--(axis cs:0.384384393692017,4.73625087738037)
--(axis cs:0.376376360654831,4.25525045394897)
--(axis cs:0.368368357419968,3.75761461257935)
--(axis cs:0.360360354185104,3.24757695198059)
--(axis cs:0.352352350950241,2.7294909954071)
--(axis cs:0.344344347715378,2.20776057243347)
--(axis cs:0.336336344480515,1.68680453300476)
--(axis cs:0.328328311443329,1.17100024223328)
--(axis cs:0.320320308208466,0.678767800331116)
--(axis cs:0.312312304973602,0.236472606658936)
--(axis cs:0.304304301738739,0.308222949504852)
--(axis cs:0.296296298503876,0.823477506637573)
--(axis cs:0.288288295269012,1.32371437549591)
--(axis cs:0.280280262231827,1.80370080471039)
--(axis cs:0.272272258996964,2.25849032402039)
--(axis cs:0.2642642557621,2.68350148200989)
--(axis cs:0.256256252527237,3.07455730438232)
--(axis cs:0.248248249292374,3.42795062065125)
--(axis cs:0.240240231156349,3.74049425125122)
--(axis cs:0.232232227921486,4.00954580307007)
--(axis cs:0.224224224686623,4.23305749893188)
--(axis cs:0.216216206550598,4.40959024429321)
--(axis cs:0.208208203315735,4.53833198547363)
--(axis cs:0.200200200080872,4.61910724639893)
--(axis cs:0.192192196846008,4.65237617492676)
--(axis cs:0.184184178709984,4.63922309875488)
--(axis cs:0.176176175475121,4.65765237808228)
--(axis cs:0.168168172240257,4.86210441589355)
--(axis cs:0.160160154104233,5.05113410949707)
--(axis cs:0.15215215086937,5.224684715271)
--(axis cs:0.144144147634506,5.38288307189941)
--(axis cs:0.136136129498482,5.52602195739746)
--(axis cs:0.128128126263618,5.65454864501953)
--(axis cs:0.120120115578175,5.76903629302979)
--(axis cs:0.112112112343311,5.87018013000488)
--(axis cs:0.104104101657867,5.9587664604187)
--(axis cs:0.0960960984230042,6.03565979003906)
--(axis cs:0.0880880877375603,6.10176515579224)
--(axis cs:0.0800800770521164,6.15803146362305)
--(axis cs:0.0720720738172531,6.28093719482422)
--(axis cs:0.0640640631318092,6.45414733886719)
--(axis cs:0.0560560561716557,6.60997295379639)
--(axis cs:0.0480480492115021,6.74731779098511)
--(axis cs:0.0400400385260582,6.86522245407104)
--(axis cs:0.0320320315659046,6.96285343170166)
--(axis cs:0.024024024605751,7.07271909713745)
--(axis cs:0.0160160157829523,7.15246438980103)
--(axis cs:0.00800800789147615,7.20060729980469)
--(axis cs:0,7.21670436859131)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 7.13903141021729
0.00800800789147615 7.12792158126831
0.0160160157829523 7.09467220306396
0.024024024605751 7.03951644897461
0.0320320315659046 6.96285343170166
0.0400400385260582 6.86522245407104
0.0480480492115021 6.74731779098511
0.0560560561716557 6.60997295379639
0.0640640631318092 6.45414733886719
0.0720720738172531 6.28093719482422
0.0800800770521164 6.0915379524231
0.0880880877375603 5.88726234436035
0.0960960984230042 5.66949892044067
0.104104101657867 5.43972206115723
0.112112112343311 5.19947242736816
0.120120115578175 4.95033359527588
0.128128126263618 4.69393396377563
0.136136129498482 4.4319109916687
0.144144147634506 4.16591596603394
0.15215215086937 3.89759206771851
0.160160154104233 3.62855672836304
0.168168172240257 3.36038589477539
0.176176175475121 3.09461069107056
0.184184178709984 2.83269023895264
0.192192196846008 2.57601189613342
0.200200200080872 2.32587337493896
0.208208203315735 2.0834653377533
0.216216206550598 1.84987664222717
0.224224224686623 1.62607431411743
0.232232227921486 1.41290175914764
0.240240231156349 1.21107244491577
0.248248249292374 1.02115869522095
0.256256252527237 0.843600273132324
0.2642642557621 0.678697288036346
0.272272258996964 0.526602447032928
0.280280262231827 0.387337803840637
0.288288295269012 0.260785102844238
0.296296298503876 0.146696329116821
0.304304301738739 0.0446956790983677
0.312312304973602 -0.0457071363925934
0.320320308208466 -0.125120669603348
0.328328311443329 -0.194249555468559
0.336336344480515 -0.253887861967087
0.344344347715378 -0.30491304397583
0.352352350950241 -0.348265111446381
0.360360354185104 -0.384946703910828
0.368368357419968 -0.415992081165314
0.376376360654831 -0.442467004060745
0.384384393692017 -0.465452253818512
0.39239239692688 -0.486021488904953
0.400400400161743 -0.505235910415649
0.408408403396606 -0.524130403995514
0.41641640663147 -0.543693900108337
0.424424409866333 -0.564860939979553
0.432432413101196 -0.588494718074799
0.440440446138382 -0.615379095077515
0.448448449373245 -0.646212339401245
0.456456452608109 -0.68159019947052
0.464464455842972 -0.721996426582336
0.472472459077835 -0.767811417579651
0.480480462312698 -0.819278717041016
0.488488495349884 -0.876526236534119
0.496496498584747 -0.939552009105682
0.504504501819611 -1.00822591781616
0.512512505054474 -1.08228707313538
0.520520508289337 -1.16134798526764
0.5285285115242 -1.24490308761597
0.536536514759064 -1.33231377601624
0.544544577598572 -1.422847032547
0.552552580833435 -1.51565420627594
0.560560584068298 -1.60979783535004
0.568568587303162 -1.7042498588562
0.576576590538025 -1.79791283607483
0.584584593772888 -1.88962936401367
0.592592597007751 -1.97819864749908
0.600600600242615 -2.06237959861755
0.608608603477478 -2.14092063903809
0.616616606712341 -2.21256256103516
0.624624609947205 -2.27606630325317
0.632632613182068 -2.33021426200867
0.640640616416931 -2.37383818626404
0.648648679256439 -2.40582752227783
0.656656682491302 -2.42514729499817
0.664664685726166 -2.43085432052612
0.672672688961029 -2.4221019744873
0.680680692195892 -2.3981659412384
0.688688695430756 -2.35844016075134
0.696696698665619 -2.30246067047119
0.704704701900482 -2.22991228103638
0.712712705135345 -2.14062213897705
0.720720708370209 -2.03458547592163
0.728728711605072 -1.91195905208588
0.736736714839935 -1.77306365966797
0.744744777679443 -1.61838531494141
0.752752780914307 -1.44858026504517
0.76076078414917 -1.26446032524109
0.768768787384033 -1.06699931621552
0.776776790618896 -0.85732102394104
0.78478479385376 -0.636701285839081
0.792792797088623 -0.406529396772385
0.800800800323486 -0.1683369576931
0.80880880355835 0.0762433707714081
0.816816806793213 0.325482130050659
0.824824810028076 0.577565312385559
0.832832813262939 0.830623149871826
0.840840816497803 1.08273577690125
0.848848879337311 1.33194649219513
0.856856882572174 1.57628703117371
0.864864885807037 1.81381106376648
0.872872889041901 2.04258346557617
0.880880892276764 2.26071619987488
0.888888895511627 2.46639227867126
0.89689689874649 2.65786409378052
0.904904901981354 2.83348608016968
0.912912905216217 2.99173164367676
0.92092090845108 3.13119626045227
0.928928911685944 3.25062274932861
0.936936914920807 3.3489100933075
0.94494491815567 3.42512512207031
0.952952980995178 3.47850894927979
0.960960984230042 3.50849151611328
0.968968987464905 3.51469445228577
0.976976990699768 3.49693083763123
0.984984993934631 3.45521354675293
0.992992997169495 3.38975501060486
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.45541787147522
0.00800800789147615 1.4461989402771
0.0160160157829523 1.41865396499634
0.024024024605751 1.37313508987427
0.0320320315659046 1.31022071838379
0.0400400385260582 1.23071050643921
0.0480480492115021 1.13561344146729
0.0560560561716557 1.02614200115204
0.0640640631318092 0.903690934181213
0.0720720738172531 0.769823431968689
0.0800800770521164 0.62625253200531
0.0880880877375603 0.47481769323349
0.0960960984230042 0.317464292049408
0.104104101657867 0.156225770711899
0.112112112343311 -0.00681278109550476
0.120120115578175 -0.169524863362312
0.128128126263618 -0.329780697822571
0.136136129498482 -0.485465288162231
0.144144147634506 -0.634502172470093
0.15215215086937 -0.774880886077881
0.160160154104233 -0.904680609703064
0.168168172240257 -1.02208602428436
0.176176175475121 -1.12541675567627
0.184184178709984 -1.21313738822937
0.192192196846008 -1.28388249874115
0.200200200080872 -1.33646094799042
0.208208203315735 -1.36988115310669
0.216216206550598 -1.38334941864014
0.224224224686623 -1.37628602981567
0.232232227921486 -1.34832215309143
0.240240231156349 -1.29931437969208
0.248248249292374 -1.22932982444763
0.256256252527237 -1.13865852355957
0.2642642557621 -1.02779364585876
0.272272258996964 -0.89744234085083
0.280280262231827 -0.748495221138
0.288288295269012 -0.582035660743713
0.296296298503876 -0.399310022592545
0.304304301738739 -0.201727777719498
0.312312304973602 0.00917137414216995
0.320320308208466 0.231711104512215
0.328328311443329 0.464129656553268
0.336336344480515 0.704565823078156
0.344344347715378 0.95109224319458
0.352352350950241 1.20174098014832
0.360360354185104 1.4545111656189
0.368368357419968 1.70739722251892
0.376376360654831 1.95839297771454
0.384384393692017 2.20553398132324
0.39239239692688 2.44688367843628
0.400400400161743 2.68057703971863
0.408408403396606 2.90481519699097
0.41641640663147 3.11788606643677
0.424424409866333 3.31817650794983
0.432432413101196 3.50418281555176
0.440440446138382 3.67451000213623
0.448448449373245 3.82789492607117
0.456456452608109 3.96319818496704
0.464464455842972 4.07940864562988
0.472472459077835 4.17565393447876
0.480480462312698 4.25119495391846
0.488488495349884 4.30542373657227
0.496496498584747 4.33786487579346
0.504504501819611 4.34817504882812
0.512512505054474 4.33613061904907
0.520520508289337 4.30163335800171
0.5285285115242 4.24469518661499
0.536536514759064 4.16544485092163
0.544544577598572 4.0641040802002
0.552552580833435 3.94100117683411
0.560560584068298 3.79654550552368
0.568568587303162 3.63123965263367
0.576576590538025 3.44565391540527
0.584584593772888 3.24044013023376
0.592592597007751 3.01630783081055
0.600600600242615 2.77403545379639
0.608608603477478 2.51445341110229
0.616616606712341 2.23844814300537
0.624624609947205 1.94695544242859
0.632632613182068 1.64095520973206
0.640640616416931 1.32147765159607
0.648648679256439 0.989589214324951
0.656656682491302 0.646410346031189
0.664664685726166 0.293088555335999
0.672672688961029 -0.069179505109787
0.680680692195892 -0.439159005880356
0.688688695430756 -0.815571308135986
0.696696698665619 -1.19710385799408
0.704704701900482 -1.58239567279816
0.712712705135345 -1.97005975246429
0.720720708370209 -2.35866117477417
0.728728711605072 -2.74673366546631
0.736736714839935 -3.13277530670166
0.744744777679443 -3.5152530670166
0.752752780914307 -3.89260649681091
0.76076078414917 -4.26325416564941
0.768768787384033 -4.62560319900513
0.776776790618896 -4.97803735733032
0.78478479385376 -5.31894731521606
0.792792797088623 -5.64673376083374
0.800800800323486 -5.95980787277222
0.80880880355835 -6.25660276412964
0.816816806793213 -6.53559732437134
0.824824810028076 -6.79530715942383
0.832832813262939 -7.03432559967041
0.840840816497803 -7.25131511688232
0.848848879337311 -7.44501924514771
0.856856882572174 -7.61428546905518
0.864864885807037 -7.75808668136597
0.872872889041901 -7.87551355361938
0.880880892276764 -7.96579074859619
0.888888895511627 -8.0283145904541
0.89689689874649 -8.06263256072998
0.904904901981354 -8.06846714019775
0.912912905216217 -8.04572105407715
0.92092090845108 -7.99449396133423
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.25208604335785
0.00800800789147615 -1.23217582702637
0.0160160157829523 -1.1727739572525
0.024024024605751 -1.07486689090729
0.0320320315659046 -0.940073013305664
0.0400400385260582 -0.770631551742554
0.0480480492115021 -0.56935727596283
0.0560560561716557 -0.339590966701508
0.0640640631318092 -0.0851636528968811
0.0720720738172531 0.189681649208069
0.0800800770521164 0.480343967676163
0.0880880877375603 0.781949400901794
0.0960960984230042 1.08941745758057
0.104104101657867 1.39755284786224
0.112112112343311 1.70112180709839
0.120120115578175 1.99493885040283
0.128128126263618 2.27394914627075
0.136136129498482 2.53331708908081
0.144144147634506 2.76849603652954
0.15215215086937 2.97531032562256
0.160160154104233 3.15002584457397
0.168168172240257 3.28940749168396
0.176176175475121 3.39078235626221
0.184184178709984 3.45207953453064
0.192192196846008 3.47187614440918
0.200200200080872 3.44942426681519
0.208208203315735 3.38466572761536
0.216216206550598 3.27824425697327
0.224224224686623 3.13150119781494
0.232232227921486 2.94646549224854
0.240240231156349 2.72581720352173
0.248248249292374 2.47287464141846
0.256256252527237 2.19153261184692
0.2642642557621 1.88620829582214
0.272272258996964 1.56179225444794
0.280280262231827 1.22356963157654
0.288288295269012 0.877137303352356
0.296296298503876 0.528342127799988
0.304304301738739 0.183168798685074
0.312312304973602 -0.152330487966537
0.320320308208466 -0.472135066986084
0.328328311443329 -0.770354390144348
0.336336344480515 -1.04130172729492
0.344344347715378 -1.27960336208344
0.352352350950241 -1.4802668094635
0.360360354185104 -1.63877952098846
0.368368357419968 -1.75116670131683
0.376376360654831 -1.81406545639038
0.384384393692017 -1.82479023933411
0.39239239692688 -1.78137183189392
0.400400400161743 -1.68260443210602
0.408408403396606 -1.52807533740997
0.41641640663147 -1.31817936897278
0.424424409866333 -1.05412876605988
0.432432413101196 -0.737947106361389
0.440440446138382 -0.372453570365906
0.448448449373245 0.0387645959854126
0.456456452608109 0.491391658782959
0.464464455842972 0.980444312095642
0.472472459077835 1.50030839443207
0.480480462312698 2.04483270645142
0.488488495349884 2.60739731788635
0.496496498584747 3.18098521232605
0.504504501819611 3.75831031799316
0.512512505054474 4.33187246322632
0.520520508289337 4.89409208297729
0.5285285115242 5.43739557266235
0.536536514759064 5.95431280136108
0.544544577598572 6.43761301040649
0.552552580833435 6.88034915924072
0.560560584068298 7.27602338790894
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.67184400558472
0.648648679256439 7.31600666046143
0.656656682491302 6.89283084869385
0.664664685726166 6.40638303756714
0.672672688961029 5.86157321929932
0.680680692195892 5.26407194137573
0.688688695430756 4.62024593353271
0.696696698665619 3.93708205223083
0.704704701900482 3.2221052646637
0.712712705135345 2.48324775695801
0.720720708370209 1.72880506515503
0.728728711605072 0.967288494110107
0.736736714839935 0.207327604293823
0.744744777679443 -0.542441964149475
0.752752780914307 -1.27349150180817
0.76076078414917 -1.97751021385193
0.768768787384033 -2.64651203155518
0.776776790618896 -3.27294278144836
0.78478479385376 -3.84977173805237
0.792792797088623 -4.37061166763306
0.800800800323486 -4.82976102828979
0.80880880355835 -5.22230386734009
0.816816806793213 -5.5441780090332
0.824824810028076 -5.79221343994141
0.832832813262939 -5.96418762207031
0.840840816497803 -6.05884790420532
0.848848879337311 -6.07592678070068
0.856856882572174 -6.01614856719971
0.864864885807037 -5.88121938705444
0.872872889041901 -5.67379760742188
0.880880892276764 -5.39747047424316
0.888888895511627 -5.05669593811035
0.89689689874649 -4.65674448013306
0.904904901981354 -4.20363759994507
0.912912905216217 -3.70404696464539
0.92092090845108 -3.16522407531738
0.928928911685944 -2.59490442276001
0.936936914920807 -2.00119018554688
0.94494491815567 -1.39245975017548
0.952952980995178 -0.777220547199249
0.960960984230042 -0.16406124830246
0.968968987464905 0.438531816005707
0.976976990699768 1.02223873138428
0.984984993934631 1.5790433883667
0.992992997169495 2.10133028030396
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.91467356681824
0.00800800789147615 -3.92399549484253
0.0160160157829523 -3.95175004005432
0.024024024605751 -3.9973292350769
0.0320320315659046 -4.0597186088562
0.0400400385260582 -4.1375298500061
0.0480480492115021 -4.22900915145874
0.0560560561716557 -4.33206653594971
0.0640640631318092 -4.44431591033936
0.0720720738172531 -4.56310939788818
0.0800800770521164 -4.68557262420654
0.0880880877375603 -4.80865669250488
0.0960960984230042 -4.92918395996094
0.104104101657867 -5.04389715194702
0.112112112343311 -5.1495156288147
0.120120115578175 -5.24277973175049
0.128128126263618 -5.32051372528076
0.136136129498482 -5.37966537475586
0.144144147634506 -5.41736793518066
0.15215215086937 -5.43098497390747
0.160160154104233 -5.41814470291138
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.61616122722626
0.288288295269012 -1.17917668819427
0.296296298503876 -0.736154854297638
0.304304301738739 -0.291292905807495
0.312312304973602 0.151109576225281
0.320320308208466 0.58670973777771
0.328328311443329 1.01117515563965
0.336336344480515 1.42024278640747
0.344344347715378 1.80977606773376
0.352352350950241 2.17581081390381
0.360360354185104 2.51462483406067
0.368368357419968 2.82276439666748
0.376376360654831 3.09710764884949
0.384384393692017 3.33490538597107
0.39239239692688 3.5337986946106
0.400400400161743 3.6918797492981
0.408408403396606 3.80769371986389
0.41641640663147 3.88027238845825
0.424424409866333 3.90914011001587
0.432432413101196 3.89432263374329
0.440440446138382 3.83634948730469
0.448448449373245 3.73624515533447
0.456456452608109 3.5955216884613
0.464464455842972 3.41614651679993
0.472472459077835 3.20053339004517
0.480480462312698 2.95150232315063
0.488488495349884 2.67223763465881
0.496496498584747 2.36626648902893
0.504504501819611 2.03738927841187
0.512512505054474 1.68965101242065
0.520520508289337 1.32727336883545
0.5285285115242 0.954614639282227
0.536536514759064 0.576110541820526
0.544544577598572 0.196201026439667
0.552552580833435 -0.180689632892609
0.560560584068298 -0.550248682498932
0.568568587303162 -0.908293306827545
0.576576590538025 -1.25085198879242
0.584584593772888 -1.57419157028198
0.592592597007751 -1.87486886978149
0.600600600242615 -2.14977407455444
0.608608603477478 -2.39616274833679
0.616616606712341 -2.61168718338013
0.624624609947205 -2.79442310333252
0.632632613182068 -2.94288492202759
0.640640616416931 -3.05604672431946
0.648648679256439 -3.13334059715271
0.656656682491302 -3.17465782165527
0.664664685726166 -3.18034887313843
0.672672688961029 -3.15121412277222
0.680680692195892 -3.08846998214722
0.688688695430756 -2.99374485015869
0.696696698665619 -2.86903858184814
0.704704701900482 -2.71669816970825
0.712712705135345 -2.53936910629272
0.720720708370209 -2.3399670124054
0.728728711605072 -2.12162613868713
0.736736714839935 -1.88764977455139
0.744744777679443 -1.64147579669952
0.752752780914307 -1.38660681247711
0.76076078414917 -1.12658488750458
0.768768787384033 -0.864920675754547
0.776776790618896 -0.605053544044495
0.78478479385376 -0.350316345691681
0.792792797088623 -0.103867411613464
0.800800800323486 0.131334900856018
0.80880880355835 0.352561831474304
0.816816806793213 0.557365417480469
0.824824810028076 0.74359655380249
0.832832813262939 0.909436106681824
0.840840816497803 1.0534131526947
0.848848879337311 1.17440700531006
0.856856882572174 1.27166843414307
0.864864885807037 1.34482264518738
0.872872889041901 1.39385712146759
0.880880892276764 1.4191198348999
0.888888895511627 1.42131054401398
0.89689689874649 1.40144741535187
0.904904901981354 1.3608615398407
0.912912905216217 1.30115926265717
0.92092090845108 1.2241952419281
0.928928911685944 1.13203728199005
0.936936914920807 1.02692675590515
0.94494491815567 0.911250948905945
0.952952980995178 0.787484288215637
0.960960984230042 0.658166587352753
0.968968987464905 0.525843620300293
0.976976990699768 0.393045425415039
0.984984993934631 0.262226939201355
0.992992997169495 0.135738253593445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.53337371349335
0.00800800789147615 -1.52657151222229
0.0160160157829523 -1.50624334812164
0.024024024605751 -1.47260320186615
0.0320320315659046 -1.42601883411407
0.0400400385260582 -1.36699831485748
0.0480480492115021 -1.29618096351624
0.0560560561716557 -1.21434044837952
0.0640640631318092 -1.12237107753754
0.0720720738172531 -1.02128314971924
0.0800800770521164 -0.912192821502686
0.0880880877375603 -0.796311318874359
0.0960960984230042 -0.674924612045288
0.104104101657867 -0.549404859542847
0.112112112343311 -0.421168625354767
0.120120115578175 -0.291678756475449
0.128128126263618 -0.162437960505486
0.136136129498482 -0.034954309463501
0.144144147634506 0.0892588496208191
0.15215215086937 0.208696335554123
0.160160154104233 0.32188954949379
0.168168172240257 0.427399784326553
0.176176175475121 0.523851037025452
0.184184178709984 0.609936833381653
0.192192196846008 0.68442440032959
0.200200200080872 0.746181130409241
0.208208203315735 0.794173717498779
0.216216206550598 0.827486276626587
0.224224224686623 0.845319986343384
0.232232227921486 0.84701669216156
0.240240231156349 0.83204174041748
0.248248249292374 0.800015389919281
0.256256252527237 0.750698328018188
0.2642642557621 0.684000372886658
0.272272258996964 0.599977910518646
0.280280262231827 0.498842239379883
0.288288295269012 0.380947351455688
0.296296298503876 0.246793895959854
0.304304301738739 0.0970149114727974
0.312312304973602 -0.0676170140504837
0.320320308208466 -0.24621219933033
0.328328311443329 -0.437760651111603
0.336336344480515 -0.641147017478943
0.344344347715378 -0.85515820980072
0.352352350950241 -1.07850503921509
0.360360354185104 -1.30982518196106
0.368368357419968 -1.54769909381866
0.376376360654831 -1.79066526889801
0.384384393692017 -2.03723382949829
0.39239239692688 -2.28590130805969
0.400400400161743 -2.53516578674316
0.408408403396606 -2.78354072570801
0.41641640663147 -3.02956676483154
0.424424409866333 -3.27183103561401
0.432432413101196 -3.50897741317749
0.440440446138382 -3.73971939086914
0.448448449373245 -3.96284604072571
0.456456452608109 -4.17724561691284
0.464464455842972 -4.38190174102783
0.472472459077835 -4.57590770721436
0.480480462312698 -4.75848007202148
0.488488495349884 -4.92894744873047
0.496496498584747 -5.08676624298096
0.504504501819611 -5.23152494430542
0.512512505054474 -5.36293411254883
0.520520508289337 -5.48084211349487
0.5285285115242 -5.58521175384521
0.536536514759064 -5.67613935470581
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.87085199356079
0.568568587303162 -5.9111213684082
0.576576590538025 -5.93999290466309
0.584584593772888 -5.95812845230103
0.592592597007751 -5.96625375747681
0.600600600242615 -5.96513843536377
0.608608603477478 -5.95558500289917
0.616616606712341 -5.93841075897217
0.624624609947205 -5.91444683074951
0.632632613182068 -5.88450479507446
0.640640616416931 -5.84939050674438
0.648648679256439 -5.80985641479492
0.656656682491302 -5.76662588119507
0.664664685726166 -5.72035264968872
0.672672688961029 -5.67162036895752
0.680680692195892 -5.62095165252686
0.688688695430756 -5.56875944137573
0.696696698665619 -5.51537895202637
0.704704701900482 -5.46104907989502
0.712712705135345 -5.40589427947998
0.720720708370209 -5.34994792938232
0.728728711605072 -5.29313802719116
0.736736714839935 -5.23528289794922
0.744744777679443 -5.17611217498779
0.752752780914307 -5.11525821685791
0.76076078414917 -5.05225992202759
0.768768787384033 -4.98659324645996
0.776776790618896 -4.91764688491821
0.78478479385376 -4.84476566314697
0.792792797088623 -4.76724290847778
0.800800800323486 -4.68433570861816
0.80880880355835 -4.59529256820679
0.816816806793213 -4.49935340881348
0.824824810028076 -4.39577293395996
0.832832813262939 -4.28382682800293
0.840840816497803 -4.16283941268921
0.848848879337311 -4.03219366073608
0.856856882572174 -3.89134359359741
0.864864885807037 -3.73983836174011
0.872872889041901 -3.57732105255127
0.880880892276764 -3.40354537963867
0.888888895511627 -3.21839737892151
0.89689689874649 -3.02189660072327
0.904904901981354 -2.81420183181763
0.912912905216217 -2.59561395645142
0.92092090845108 -2.36659216880798
0.928928911685944 -2.12774848937988
0.936936914920807 -1.87984764575958
0.94494491815567 -1.62380158901215
0.952952980995178 -1.3606698513031
0.960960984230042 -1.09165024757385
0.968968987464905 -0.818075478076935
0.976976990699768 -0.541391313076019
0.984984993934631 -0.26314777135849
0.992992997169495 0.0150123238563538
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.4789879322052
0.00800800789147615 1.4704601764679
0.0160160157829523 1.44500303268433
0.024024024605751 1.40298128128052
0.0320320315659046 1.34500098228455
0.0400400385260582 1.27189350128174
0.0480480492115021 1.18471336364746
0.0560560561716557 1.08471202850342
0.0640640631318092 0.973328828811646
0.0720720738172531 0.852159261703491
0.0800800770521164 0.72294545173645
0.0880880877375603 0.587539792060852
0.0960960984230042 0.447879999876022
0.104104101657867 0.305966794490814
0.112112112343311 0.163823634386063
0.120120115578175 0.0234793499112129
0.128128126263618 -0.113072946667671
0.136136129498482 -0.243893057107925
0.144144147634506 -0.367136925458908
0.15215215086937 -0.48106974363327
0.160160154104233 -0.584099590778351
0.168168172240257 -0.67479944229126
0.176176175475121 -0.751927852630615
0.184184178709984 -0.814445674419403
0.192192196846008 -0.861534833908081
0.200200200080872 -0.892606854438782
0.208208203315735 -0.907317399978638
0.216216206550598 -0.905565142631531
0.224224224686623 -0.887494921684265
0.232232227921486 -0.853503584861755
0.240240231156349 -0.804222404956818
0.248248249292374 -0.740515291690826
0.256256252527237 -0.663467347621918
0.2642642557621 -0.574364066123962
0.272272258996964 -0.474676787853241
0.280280262231827 -0.36603844165802
0.288288295269012 -0.250222384929657
0.296296298503876 -0.129113405942917
0.304304301738739 -0.00468062609434128
0.312312304973602 0.121050216257572
0.320320308208466 0.246030524373055
0.328328311443329 0.368215143680573
0.336336344480515 0.485594719648361
0.344344347715378 0.59623122215271
0.352352350950241 0.69827675819397
0.360360354185104 0.790013790130615
0.368368357419968 0.869871139526367
0.376376360654831 0.936460196971893
0.384384393692017 0.98858642578125
0.39239239692688 1.02527117729187
0.400400400161743 1.04577565193176
0.408408403396606 1.04960441589355
0.41641640663147 1.03651857376099
0.424424409866333 1.00654530525208
0.432432413101196 0.959972739219666
0.440440446138382 0.897353887557983
0.448448449373245 0.819500863552094
0.456456452608109 0.727471470832825
0.464464455842972 0.622558951377869
0.472472459077835 0.506277680397034
0.480480462312698 0.380340069532394
0.488488495349884 0.246633738279343
0.496496498584747 0.10720057040453
0.504504501819611 -0.0357982143759727
0.512512505054474 -0.180106967687607
0.520520508289337 -0.323407858610153
0.5285285115242 -0.463355749845505
0.536536514759064 -0.597602605819702
0.544544577598572 -0.723850011825562
0.552552580833435 -0.839861035346985
0.560560584068298 -0.943504393100739
0.568568587303162 -1.03278779983521
0.576576590538025 -1.10587954521179
0.584584593772888 -1.16114103794098
0.592592597007751 -1.1971583366394
0.600600600242615 -1.21275162696838
0.608608603477478 -1.20700335502625
0.616616606712341 -1.17927193641663
0.624624609947205 -1.12920618057251
0.632632613182068 -1.05675566196442
0.640640616416931 -0.962165951728821
0.648648679256439 -0.845986843109131
0.656656682491302 -0.709068894386292
0.664664685726166 -0.552554190158844
0.672672688961029 -0.37786066532135
0.680680692195892 -0.186673849821091
0.688688695430756 0.0190764367580414
0.696696698665619 0.237238824367523
0.704704701900482 0.465467542409897
0.712712705135345 0.701250910758972
0.720720708370209 0.941936433315277
0.728728711605072 1.18477427959442
0.736736714839935 1.42694008350372
0.744744777679443 1.66558372974396
0.752752780914307 1.89785778522491
0.76076078414917 2.12095236778259
0.768768787384033 2.33214092254639
0.776776790618896 2.52880597114563
0.78478479385376 2.70848321914673
0.792792797088623 2.86888289451599
0.800800800323486 3.00793123245239
0.80880880355835 3.12379026412964
0.816816806793213 3.21488618850708
0.824824810028076 3.27992725372314
0.832832813262939 3.31793451309204
0.840840816497803 3.32823491096497
0.848848879337311 3.31048917770386
0.856856882572174 3.26468992233276
0.864864885807037 3.19115972518921
0.872872889041901 3.0905590057373
0.880880892276764 2.96387076377869
0.888888895511627 2.8123893737793
0.89689689874649 2.63770651817322
0.904904901981354 2.44170069694519
0.912912905216217 2.22649478912354
0.92092090845108 1.99444663524628
0.928928911685944 1.74812197685242
0.936936914920807 1.49024164676666
0.94494491815567 1.22368001937866
0.952952980995178 0.951391100883484
0.960960984230042 0.67641144990921
0.968968987464905 0.401796162128448
0.976976990699768 0.130588263273239
0.984984993934631 -0.134214967489243
0.992992997169495 -0.389707714319229
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.39255046844482
0.00800800789147615 3.36928486824036
0.0160160157829523 3.29979848861694
0.024024024605751 3.18504333496094
0.0320320315659046 3.02658987045288
0.0400400385260582 2.82660126686096
0.0480480492115021 2.58781147003174
0.0560560561716557 2.31348919868469
0.0640640631318092 2.00738835334778
0.0720720738172531 1.67371308803558
0.0800800770521164 1.31703901290894
0.0880880877375603 0.942269444465637
0.0960960984230042 0.554572761058807
0.104104101657867 0.1592987626791
0.112112112343311 -0.23808091878891
0.120120115578175 -0.632046818733215
0.128128126263618 -1.01710712909698
0.136136129498482 -1.38786947727203
0.144144147634506 -1.73911321163177
0.15215215086937 -2.06585383415222
0.160160154104233 -2.3634204864502
0.168168172240257 -2.62750101089478
0.176176175475121 -2.85421657562256
0.184184178709984 -3.04016017913818
0.192192196846008 -3.18244862556458
0.200200200080872 -3.27875852584839
0.208208203315735 -3.32736229896545
0.216216206550598 -3.3271369934082
0.224224224686623 -3.2776026725769
0.232232227921486 -3.17890310287476
0.240240231156349 -3.03182888031006
0.248248249292374 -2.83778929710388
0.256256252527237 -2.59880399703979
0.2642642557621 -2.31747674942017
0.272272258996964 -1.9969584941864
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 0.0503883957862854
0.320320308208466 0.514978110790253
0.328328311443329 0.985454916954041
0.336336344480515 1.4561824798584
0.344344347715378 1.9215202331543
0.352352350950241 2.37588095664978
0.360360354185104 2.81381607055664
0.368368357419968 3.23006820678711
0.376376360654831 3.6196391582489
0.384384393692017 3.97787404060364
0.39239239692688 4.30047607421875
0.400400400161743 4.58360576629639
0.408408403396606 4.82389402389526
0.41641640663147 5.01849508285522
0.424424409866333 5.16512060165405
0.432432413101196 5.26206016540527
0.440440446138382 5.30820465087891
0.448448449373245 5.30304574966431
0.456456452608109 5.24669504165649
0.464464455842972 5.13986682891846
0.472472459077835 4.98385858535767
0.480480462312698 4.78055238723755
0.488488495349884 4.53236103057861
0.496496498584747 4.24221134185791
0.504504501819611 3.91349077224731
0.512512505054474 3.55000853538513
0.520520508289337 3.15593886375427
0.5285285115242 2.73576259613037
0.536536514759064 2.29421758651733
0.544544577598572 1.83621394634247
0.552552580833435 1.36680793762207
0.560560584068298 0.891085386276245
0.568568587303162 0.414140820503235
0.576576590538025 -0.059014230966568
0.584584593772888 -0.523505568504333
0.592592597007751 -0.974652171134949
0.600600600242615 -1.40803968906403
0.608608603477478 -1.81955337524414
0.616616606712341 -2.20544075965881
0.624624609947205 -2.56235647201538
0.632632613182068 -2.88738512992859
0.640640616416931 -3.17809128761292
0.648648679256439 -3.43253493309021
0.656656682491302 -3.64927387237549
0.664664685726166 -3.82740926742554
0.672672688961029 -3.96655917167664
0.680680692195892 -4.06686210632324
0.688688695430756 -4.12896871566772
0.696696698665619 -4.15402364730835
0.704704701900482 -4.14363718032837
0.712712705135345 -4.09986114501953
0.720720708370209 -4.0251407623291
0.728728711605072 -3.92228245735168
0.736736714839935 -3.7944028377533
0.744744777679443 -3.64488887786865
0.752752780914307 -3.47732424736023
0.76076078414917 -3.29545140266418
0.768768787384033 -3.10311198234558
0.776776790618896 -2.90418004989624
0.78478479385376 -2.70251798629761
0.792792797088623 -2.50190043449402
0.800800800323486 -2.30598640441895
0.80880880355835 -2.1182382106781
0.816816806793213 -1.94189381599426
0.824824810028076 -1.77991425991058
0.832832813262939 -1.63493430614471
0.840840816497803 -1.50924015045166
0.848848879337311 -1.40473604202271
0.856856882572174 -1.32290887832642
0.864864885807037 -1.26483166217804
0.872872889041901 -1.23112499713898
0.880880892276764 -1.22197234630585
0.888888895511627 -1.23712563514709
0.89689689874649 -1.27588617801666
0.904904901981354 -1.33714580535889
0.912912905216217 -1.41939651966095
0.92092090845108 -1.5207656621933
0.928928911685944 -1.63903057575226
0.936936914920807 -1.77166748046875
0.94494491815567 -1.9159015417099
0.952952980995178 -2.06873178482056
0.960960984230042 -2.22699356079102
0.968968987464905 -2.38740348815918
0.976976990699768 -2.54661107063293
0.984984993934631 -2.70125651359558
0.992992997169495 -2.84801983833313
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.840977311134338
0.00800800789147615 -0.826769948005676
0.0160160157829523 -0.784356474876404
0.024024024605751 -0.714369177818298
0.0320320315659046 -0.617838740348816
0.0400400385260582 -0.496200084686279
0.0480480492115021 -0.351258516311646
0.0560560561716557 -0.185172110795975
0.0640640631318092 -0.000413179397583008
0.0720720738172531 0.200247645378113
0.0800800770521164 0.413796305656433
0.0880880877375603 0.637014925479889
0.0960960984230042 0.866510272026062
0.104104101657867 1.09878289699554
0.112112112343311 1.33025181293488
0.120120115578175 1.55732178688049
0.128128126263618 1.7764219045639
0.136136129498482 1.98405766487122
0.144144147634506 2.1768581867218
0.15215215086937 2.35161805152893
0.160160154104233 2.50534892082214
0.168168172240257 2.63531184196472
0.176176175475121 2.73905873298645
0.184184178709984 2.81446385383606
0.192192196846008 2.8597526550293
0.200200200080872 2.87352514266968
0.208208203315735 2.85477876663208
0.216216206550598 2.80291533470154
0.224224224686623 2.71774983406067
0.232232227921486 2.59951519966125
0.240240231156349 2.4488639831543
0.248248249292374 2.26684522628784
0.256256252527237 2.05490446090698
0.2642642557621 1.81485617160797
0.272272258996964 1.54886221885681
0.280280262231827 1.25940108299255
0.288288295269012 0.949237048625946
0.296296298503876 0.621382474899292
0.304304301738739 0.279054462909698
0.312312304973602 -0.0743607953190804
0.320320308208466 -0.435355722904205
0.328328311443329 -0.800350666046143
0.336336344480515 -1.16573321819305
0.344344347715378 -1.52791476249695
0.352352350950241 -1.88336229324341
0.360360354185104 -2.22865915298462
0.368368357419968 -2.5605354309082
0.376376360654831 -2.87591457366943
0.384384393692017 -3.17195415496826
0.39239239692688 -3.4460666179657
0.400400400161743 -3.69596982002258
0.408408403396606 -3.91969394683838
0.41641640663147 -4.11561393737793
0.424424409866333 -4.28246784210205
0.432432413101196 -4.41935634613037
0.440440446138382 -4.52575969696045
0.448448449373245 -4.60153961181641
0.456456452608109 -4.64692258834839
0.464464455842972 -4.66251182556152
0.472472459077835 -4.6492486000061
0.480480462312698 -4.60841226577759
0.488488495349884 -4.54159069061279
0.496496498584747 -4.45064973831177
0.504504501819611 -4.33770513534546
0.512512505054474 -4.20509099960327
0.520520508289337 -4.05532217025757
0.5285285115242 -3.89105272293091
0.536536514759064 -3.71503591537476
0.544544577598572 -3.53008484840393
0.552552580833435 -3.33904027938843
0.560560584068298 -3.1447126865387
0.568568587303162 -2.9498496055603
0.576576590538025 -2.75710272789001
0.584584593772888 -2.56898307800293
0.592592597007751 -2.38783288002014
0.600600600242615 -2.21578979492188
0.608608603477478 -2.05476188659668
0.616616606712341 -1.90640735626221
0.624624609947205 -1.77210307121277
0.632632613182068 -1.65294790267944
0.640640616416931 -1.54973363876343
0.648648679256439 -1.46294951438904
0.656656682491302 -1.39278280735016
0.664664685726166 -1.33910799026489
0.672672688961029 -1.30151295661926
0.680680692195892 -1.27930510044098
0.688688695430756 -1.27151703834534
0.696696698665619 -1.27694845199585
0.704704701900482 -1.29416966438293
0.712712705135345 -1.32156562805176
0.720720708370209 -1.35735630989075
0.728728711605072 -1.39963221549988
0.736736714839935 -1.4463917016983
0.744744777679443 -1.4955735206604
0.752752780914307 -1.54509162902832
0.76076078414917 -1.59287762641907
0.768768787384033 -1.63691735267639
0.776776790618896 -1.67527139186859
0.78478479385376 -1.70612812042236
0.792792797088623 -1.72782576084137
0.800800800323486 -1.73888158798218
0.80880880355835 -1.73801910877228
0.816816806793213 -1.72419285774231
0.824824810028076 -1.69659602642059
0.832832813262939 -1.65470385551453
0.840840816497803 -1.59824132919312
0.848848879337311 -1.52722978591919
0.856856882572174 -1.44197034835815
0.864864885807037 -1.34303617477417
0.872872889041901 -1.23127973079681
0.880880892276764 -1.10780501365662
0.888888895511627 -0.973974049091339
0.89689689874649 -0.83135998249054
0.904904901981354 -0.681748986244202
0.912912905216217 -0.527087330818176
0.92092090845108 -0.369482487440109
0.928928911685944 -0.211141645908356
0.936936914920807 -0.0543545335531235
0.94494491815567 0.098545029759407
0.952952980995178 0.245223522186279
0.960960984230042 0.38337031006813
0.968968987464905 0.510756134986877
0.976976990699768 0.625241935253143
0.984984993934631 0.724839687347412
0.992992997169495 0.807736039161682
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.71202540397644
0.00800800789147615 1.71003985404968
0.0160160157829523 1.70408487319946
0.024024024605751 1.69417107105255
0.0320320315659046 1.68031060695648
0.0400400385260582 1.66251945495605
0.0480480492115021 1.64082896709442
0.0560560561716557 1.61527013778687
0.0640640631318092 1.58589553833008
0.0720720738172531 1.55276477336884
0.0800800770521164 1.5159512758255
0.0880880877375603 1.47555065155029
0.0960960984230042 1.43167293071747
0.104104101657867 1.38445067405701
0.112112112343311 1.33404505252838
0.120120115578175 1.28064024448395
0.128128126263618 1.22444081306458
0.136136129498482 1.16568982601166
0.144144147634506 1.10465168952942
0.15215215086937 1.0416271686554
0.160160154104233 0.976937115192413
0.168168172240257 0.910940587520599
0.176176175475121 0.844015836715698
0.184184178709984 0.776572942733765
0.192192196846008 0.709037899971008
0.200200200080872 0.641864418983459
0.208208203315735 0.575518846511841
0.216216206550598 0.510477900505066
0.224224224686623 0.447228193283081
0.232232227921486 0.386261194944382
0.240240231156349 0.328062802553177
0.248248249292374 0.273108154535294
0.256256252527237 0.221865326166153
0.2642642557621 0.174773514270782
0.272272258996964 0.132255136966705
0.280280262231827 0.0946940630674362
0.288288295269012 0.0624367296695709
0.296296298503876 0.0357869789004326
0.304304301738739 0.0150027051568031
0.312312304973602 0.000285178422927856
0.320320308208466 -0.00822038948535919
0.328328311443329 -0.0104236900806427
0.336336344480515 -0.00630751997232437
0.344344347715378 0.00409029424190521
0.352352350950241 0.0206624940037727
0.360360354185104 0.0432390421628952
0.368368357419968 0.0715832859277725
0.376376360654831 0.105398699641228
0.384384393692017 0.144327431917191
0.39239239692688 0.187959596514702
0.400400400161743 0.235836356878281
0.408408403396606 0.287452459335327
0.41641640663147 0.342263013124466
0.424424409866333 0.399701714515686
0.432432413101196 0.45916873216629
0.440440446138382 0.520061433315277
0.448448449373245 0.581765711307526
0.456456452608109 0.643678545951843
0.464464455842972 0.705206036567688
0.472472459077835 0.765775978565216
0.480480462312698 0.824859499931335
0.488488495349884 0.881960451602936
0.496496498584747 0.936637878417969
0.504504501819611 0.988504528999329
0.512512505054474 1.0372439622879
0.520520508289337 1.08261001110077
0.5285285115242 1.12443363666534
0.536536514759064 1.16262769699097
0.544544577598572 1.19718945026398
0.552552580833435 1.22820794582367
0.560560584068298 1.25585126876831
0.568568587303162 1.28038334846497
0.576576590538025 1.30214524269104
0.584584593772888 1.3215594291687
0.592592597007751 1.33913242816925
0.600600600242615 1.35543394088745
0.608608603477478 1.3710972070694
0.616616606712341 1.38681101799011
0.624624609947205 1.40330600738525
0.632632613182068 1.42135047912598
0.640640616416931 1.44173216819763
0.648648679256439 1.46524965763092
0.656656682491302 1.49270367622375
0.664664685726166 1.52487504482269
0.672672688961029 1.56251728534698
0.680680692195892 1.60634613037109
0.688688695430756 1.65703058242798
0.696696698665619 1.71515560150146
0.704704701900482 1.78124976158142
0.712712705135345 1.85575032234192
0.720720708370209 1.93899202346802
0.728728711605072 2.03120970726013
0.736736714839935 2.13252449035645
0.744744777679443 2.24293947219849
0.752752780914307 2.36234211921692
0.76076078414917 2.49048924446106
0.768768787384033 2.62701606750488
0.776776790618896 2.7714364528656
0.78478479385376 2.92313241958618
0.792792797088623 3.08139061927795
0.800800800323486 3.24536919593811
0.80880880355835 3.41412663459778
0.816816806793213 3.58663582801819
0.824824810028076 3.76177453994751
0.832832813262939 3.93836784362793
0.840840816497803 4.1151704788208
0.848848879337311 4.29090023040771
0.856856882572174 4.4642391204834
0.864864885807037 4.63387060165405
0.872872889041901 4.79846715927124
0.880880892276764 4.95673131942749
0.888888895511627 5.10739469528198
0.89689689874649 5.24924898147583
0.904904901981354 5.3811354637146
0.912912905216217 5.50199747085571
0.92092090845108 5.61085557937622
0.928928911685944 5.70684003829956
0.936936914920807 5.78920936584473
0.94494491815567 5.85733222961426
0.952952980995178 5.91072654724121
0.960960984230042 5.94903755187988
0.968968987464905 5.97206830978394
0.976976990699768 5.97975587844849
0.984984993934631 5.97218942642212
0.992992997169495 5.94960832595825
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.68688297271729
0.00800800789147615 -2.6706006526947
0.0160160157829523 -2.62197685241699
0.024024024605751 -2.54167175292969
0.0320320315659046 -2.43077540397644
0.0400400385260582 -2.29079079627991
0.0480480492115021 -2.12361884117126
0.0560560561716557 -1.93153071403503
0.0640640631318092 -1.71714007854462
0.0720720738172531 -1.48335957527161
0.0800800770521164 -1.23337125778198
0.0880880877375603 -0.97058230638504
0.0960960984230042 -0.698577165603638
0.104104101657867 -0.421075463294983
0.112112112343311 -0.141873568296432
0.120120115578175 0.135195910930634
0.128128126263618 0.406319588422775
0.136136129498482 0.667753934860229
0.144144147634506 0.915870428085327
0.15215215086937 1.14720702171326
0.160160154104233 1.35850977897644
0.168168172240257 1.54678058624268
0.176176175475121 1.70930826663971
0.184184178709984 1.84370863437653
0.192192196846008 1.94795429706573
0.200200200080872 2.0203971862793
0.208208203315735 2.05979204177856
0.216216206550598 2.06531429290771
0.224224224686623 2.03655862808228
0.232232227921486 1.97355616092682
0.240240231156349 1.87676358222961
0.248248249292374 1.7470588684082
0.256256252527237 1.58573174476624
0.2642642557621 1.39445722103119
0.272272258996964 1.17528295516968
0.280280262231827 0.930593967437744
0.288288295269012 0.663081765174866
0.296296298503876 0.375717341899872
0.304304301738739 0.0716992914676666
0.312312304973602 -0.245575770735741
0.320320308208466 -0.572568714618683
0.328328311443329 -0.905629277229309
0.336336344480515 -1.24105310440063
0.344344347715378 -1.57512199878693
0.352352350950241 -1.90414905548096
0.360360354185104 -2.22453427314758
0.368368357419968 -2.53278779983521
0.376376360654831 -2.82559156417847
0.384384393692017 -3.09982824325562
0.39239239692688 -3.35261011123657
0.400400400161743 -3.58132886886597
0.408408403396606 -3.7836651802063
0.41641640663147 -3.95762705802917
0.424424409866333 -4.10156011581421
0.432432413101196 -4.21416330337524
0.440440446138382 -4.29450225830078
0.448448449373245 -4.34201288223267
0.456456452608109 -4.35650014877319
0.464464455842972 -4.33813714981079
0.472472459077835 -4.28745222091675
0.480480462312698 -4.20531749725342
0.488488495349884 -4.0929274559021
0.496496498584747 -3.95179128646851
0.504504501819611 -3.78368496894836
0.512512505054474 -3.59064817428589
0.520520508289337 -3.37493205070496
0.5285285115242 -3.13898873329163
0.536536514759064 -2.88541746139526
0.544544577598572 -2.61693596839905
0.552552580833435 -2.33636069297791
0.560560584068298 -2.04654359817505
0.568568587303162 -1.75036001205444
0.576576590538025 -1.45065903663635
0.584584593772888 -1.1502377986908
0.592592597007751 -0.851814746856689
0.600600600242615 -0.557983756065369
0.608608603477478 -0.271214962005615
0.616616606712341 0.00619757175445557
0.624624609947205 0.272139191627502
0.632632613182068 0.524696171283722
0.640640616416931 0.762171149253845
0.648648679256439 0.983095228672028
0.656656682491302 1.18621945381165
0.664664685726166 1.37054681777954
0.672672688961029 1.53530871868134
0.680680692195892 1.67997026443481
0.688688695430756 1.80422139167786
0.696696698665619 1.90797305107117
0.704704701900482 1.99133694171906
0.712712705135345 2.05462193489075
0.720720708370209 2.09830498695374
0.728728711605072 2.12302470207214
0.736736714839935 2.12955617904663
0.744744777679443 2.1187961101532
0.752752780914307 2.09173011779785
0.76076078414917 2.04942798614502
0.768768787384033 1.99301218986511
0.776776790618896 1.92364609241486
0.78478479385376 1.84250271320343
0.792792797088623 1.75075614452362
0.800800800323486 1.64956784248352
0.80880880355835 1.54005885124207
0.816816806793213 1.42331492900848
0.824824810028076 1.30035698413849
0.832832813262939 1.17214500904083
0.840840816497803 1.0395679473877
0.848848879337311 0.903438210487366
0.856856882572174 0.764492750167847
0.864864885807037 0.623389005661011
0.872872889041901 0.480711936950684
0.880880892276764 0.336978197097778
0.888888895511627 0.192633450031281
0.89689689874649 0.0480731725692749
0.904904901981354 -0.0963538289070129
0.912912905216217 -0.240347608923912
0.92092090845108 -0.383622348308563
0.928928911685944 -0.525916874408722
0.936936914920807 -0.666970252990723
0.94494491815567 -0.806514501571655
0.952952980995178 -0.944272041320801
0.960960984230042 -1.07992911338806
0.968968987464905 -1.21313428878784
0.976976990699768 -1.3435046672821
0.984984993934631 -1.47059369087219
0.992992997169495 -1.59390830993652
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.88391733169556
0.00800800789147615 -2.86470222473145
0.0160160157829523 -2.80733919143677
0.024024024605751 -2.71266651153564
0.0320320315659046 -2.58206510543823
0.0400400385260582 -2.41744518280029
0.0480480492115021 -2.22120785713196
0.0560560561716557 -1.99621963500977
0.0640640631318092 -1.74576115608215
0.0720720738172531 -1.47348713874817
0.0800800770521164 -1.18336188793182
0.0880880877375603 -0.879612386226654
0.0960960984230042 -0.566657841205597
0.104104101657867 -0.249047443270683
0.112112112343311 0.0686115622520447
0.120120115578175 0.381712913513184
0.128128126263618 0.685730338096619
0.136136129498482 0.976273655891418
0.144144147634506 1.24916744232178
0.15215215086937 1.50049293041229
0.160160154104233 1.72666907310486
0.168168172240257 1.92448472976685
0.176176175475121 2.09116458892822
0.184184178709984 2.2243926525116
0.192192196846008 2.32235980033875
0.200200200080872 2.38378286361694
0.208208203315735 2.4079282283783
0.216216206550598 2.39461708068848
0.224224224686623 2.34423589706421
0.232232227921486 2.25771713256836
0.240240231156349 2.13654279708862
0.248248249292374 1.98270678520203
0.256256252527237 1.79868960380554
0.2642642557621 1.58742892742157
0.272272258996964 1.35226273536682
0.280280262231827 1.09688782691956
0.288288295269012 0.825297594070435
0.296296298503876 0.541733145713806
0.304304301738739 0.250605791807175
0.312312304973602 -0.0435585528612137
0.320320308208466 -0.33619350194931
0.328328311443329 -0.622762799263
0.336336344480515 -0.898823022842407
0.344344347715378 -1.16009378433228
0.352352350950241 -1.40252280235291
0.360360354185104 -1.62235271930695
0.368368357419968 -1.81617093086243
0.376376360654831 -1.98096406459808
0.384384393692017 -2.11417531967163
0.39239239692688 -2.21372604370117
0.400400400161743 -2.27806663513184
0.408408403396606 -2.30619478225708
0.41641640663147 -2.29767370223999
0.424424409866333 -2.25263929367065
0.432432413101196 -2.17180800437927
0.440440446138382 -2.05646419525146
0.448448449373245 -1.90844619274139
0.456456452608109 -1.73011994361877
0.464464455842972 -1.52434921264648
0.472472459077835 -1.29446005821228
0.480480462312698 -1.04418659210205
0.488488495349884 -0.777626872062683
0.496496498584747 -0.49918457865715
0.504504501819611 -0.213496997952461
0.512512505054474 0.0746185630559921
0.520520508289337 0.360242962837219
0.5285285115242 0.63841587305069
0.536536514759064 0.90421462059021
0.544544577598572 1.15283143520355
0.552552580833435 1.3796215057373
0.560560584068298 1.58019709587097
0.568568587303162 1.75047290325165
0.576576590538025 1.88673734664917
0.584584593772888 1.98570442199707
0.592592597007751 2.04455828666687
0.600600600242615 2.06100463867188
0.608608603477478 2.03330373764038
0.616616606712341 1.96029543876648
0.624624609947205 1.84142410755157
0.632632613182068 1.67674899101257
0.640640616416931 1.46694505214691
0.648648679256439 1.21330237388611
0.656656682491302 0.917716503143311
0.664664685726166 0.582648515701294
0.672672688961029 0.211111783981323
0.680680692195892 -0.193364202976227
0.688688695430756 -0.626789569854736
0.696696698665619 -1.08475923538208
0.704704701900482 -1.56250238418579
0.712712705135345 -2.05496883392334
0.720720708370209 -2.55686044692993
0.728728711605072 -3.06272768974304
0.736736714839935 -3.56702709197998
0.744744777679443 -4.06418943405151
0.752752780914307 -4.54871082305908
0.76076078414917 -5.01520824432373
0.768768787384033 -5.45849466323853
0.776776790618896 -5.87364482879639
0.78478479385376 -6.25605773925781
0.792792797088623 -6.60152673721313
0.800800800323486 -6.9062819480896
0.80880880355835 -7.1670298576355
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.734450340271
0.856856882572174 -7.69374418258667
0.864864885807037 -7.6021876335144
0.872872889041901 -7.46124362945557
0.880880892276764 -7.27293395996094
0.888888895511627 -7.03983545303345
0.89689689874649 -6.76503133773804
0.904904901981354 -6.45208597183228
0.912912905216217 -6.10495805740356
0.92092090845108 -5.72799062728882
0.928928911685944 -5.3258171081543
0.936936914920807 -4.90332937240601
0.94494491815567 -4.46558666229248
0.952952980995178 -4.0177583694458
0.960960984230042 -3.56507253646851
0.968968987464905 -3.11272144317627
0.976976990699768 -2.66581177711487
0.984984993934631 -2.22930335998535
0.992992997169495 -1.80792880058289
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 7.21670436859131
0.00800800789147615 7.20060729980469
0.0160160157829523 7.15246438980103
0.024024024605751 7.07271909713745
0.0320320315659046 6.96210098266602
0.0400400385260582 6.82162857055664
0.0480480492115021 6.65258264541626
0.0560560561716557 6.45651817321777
0.0640640631318092 6.23521757125854
0.0720720738172531 5.99068880081177
0.0800800770521164 5.72515344619751
0.0880880877375603 5.44099950790405
0.0960960984230042 5.14078330993652
0.104104101657867 4.82717895507812
0.112112112343311 4.5029673576355
0.120120115578175 4.17100620269775
0.128128126263618 3.83418989181519
0.136136129498482 3.49542951583862
0.144144147634506 3.1576247215271
0.15215215086937 2.82362341880798
0.160160154104233 2.49620962142944
0.168168172240257 2.17805957794189
0.176176175475121 1.87172567844391
0.184184178709984 1.57960426807404
0.192192196846008 1.30391871929169
0.200200200080872 1.04669713973999
0.208208203315735 0.809751391410828
0.216216206550598 0.594651520252228
0.224224224686623 0.402734667062759
0.232232227921486 0.235071152448654
0.240240231156349 0.0924591273069382
0.248248249292374 -0.0245615877211094
0.256256252527237 -0.115739531815052
0.2642642557621 -0.181094974279404
0.272272258996964 -0.220919162034988
0.280280262231827 -0.235768482089043
0.288288295269012 -0.22646726667881
0.296296298503876 -0.194073855876923
0.304304301738739 -0.139882728457451
0.312312304973602 -0.0654103308916092
0.320320308208466 0.0276297442615032
0.328328311443329 0.137354820966721
0.336336344480515 0.261718660593033
0.344344347715378 0.398543119430542
0.352352350950241 0.545547842979431
0.360360354185104 0.70036780834198
0.368368357419968 0.860583484172821
0.376376360654831 1.02374505996704
0.384384393692017 1.18740773200989
0.39239239692688 1.34914219379425
0.400400400161743 1.50657558441162
0.408408403396606 1.65741109848022
0.41641640663147 1.79944896697998
0.424424409866333 1.93061769008636
0.432432413101196 2.04898357391357
0.440440446138382 2.15278077125549
0.448448449373245 2.24042057991028
0.456456452608109 2.3105161190033
0.464464455842972 2.36188364028931
0.472472459077835 2.39356589317322
0.480480462312698 2.40483045578003
0.488488495349884 2.39517545700073
0.496496498584747 2.36434149742126
0.504504501819611 2.31230235099792
0.512512505054474 2.23927187919617
0.520520508289337 2.14568519592285
0.5285285115242 2.03220963478088
0.536536514759064 1.89971590042114
0.544544577598572 1.74928331375122
0.552552580833435 1.58218085765839
0.560560584068298 1.39983880519867
0.568568587303162 1.20385146141052
0.576576590538025 0.99594122171402
0.584584593772888 0.777949929237366
0.592592597007751 0.55181348323822
0.600600600242615 0.319531202316284
0.608608603477478 0.0831593573093414
0.616616606712341 -0.15522401034832
0.624624609947205 -0.3935387134552
0.632632613182068 -0.62972354888916
0.640640616416931 -0.861760556697845
0.648648679256439 -1.08769929409027
0.656656682491302 -1.30566191673279
0.664664685726166 -1.51389527320862
0.672672688961029 -1.71075665950775
0.680680692195892 -1.89474260807037
0.688688695430756 -2.0645055770874
0.696696698665619 -2.21886968612671
0.704704701900482 -2.3568286895752
0.712712705135345 -2.47757744789124
0.720720708370209 -2.58048748970032
0.728728711605072 -2.66514539718628
0.736736714839935 -2.73133087158203
0.744744777679443 -2.77902364730835
0.752752780914307 -2.80840802192688
0.76076078414917 -2.81985354423523
0.768768787384033 -2.81393337249756
0.776776790618896 -2.79138374328613
0.78478479385376 -2.75311636924744
0.792792797088623 -2.70019912719727
0.800800800323486 -2.63384342193604
0.80880880355835 -2.55538988113403
0.816816806793213 -2.46628165245056
0.824824810028076 -2.36805844306946
0.832832813262939 -2.26233530044556
0.840840816497803 -2.15077948570251
0.848848879337311 -2.03509044647217
0.856856882572174 -1.91698729991913
0.864864885807037 -1.79817175865173
0.872872889041901 -1.68033444881439
0.880880892276764 -1.56510543823242
0.888888895511627 -1.45405757427216
0.89689689874649 -1.34868311882019
0.904904901981354 -1.25036454200745
0.912912905216217 -1.16038298606873
0.92092090845108 -1.07987058162689
0.928928911685944 -1.00983059406281
0.936936914920807 -0.951109409332275
0.94494491815567 -0.904382646083832
0.952952980995178 -0.870159983634949
0.960960984230042 -0.848774254322052
0.968968987464905 -0.840375125408173
0.976976990699768 -0.844933390617371
0.984984993934631 -0.862227082252502
0.992992997169495 -0.891872882843018
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.515810966491699
0.00800800789147615 0.50047492980957
0.0160160157829523 0.454688638448715
0.024024024605751 0.379092067480087
0.0320320315659046 0.274758070707321
0.0400400385260582 0.143158704042435
0.0480480492115021 -0.0138345062732697
0.0560560561716557 -0.193984806537628
0.0640640631318092 -0.394715815782547
0.0720720738172531 -0.613134980201721
0.0800800770521164 -0.846083462238312
0.0880880877375603 -1.09015941619873
0.0960960984230042 -1.34176015853882
0.104104101657867 -1.59713590145111
0.112112112343311 -1.85243248939514
0.120120115578175 -2.1037290096283
0.128128126263618 -2.34709429740906
0.136136129498482 -2.57863163948059
0.144144147634506 -2.79453134536743
0.15215215086937 -2.9911003112793
0.160160154104233 -3.16483044624329
0.168168172240257 -3.31242942810059
0.176176175475121 -3.43085551261902
0.184184178709984 -3.51736736297607
0.192192196846008 -3.56955075263977
0.200200200080872 -3.58535146713257
0.208208203315735 -3.56310057640076
0.216216206550598 -3.50153541564941
0.224224224686623 -3.39982533454895
0.232232227921486 -3.25756144523621
0.240240231156349 -3.07479476928711
0.248248249292374 -2.85200977325439
0.256256252527237 -2.59014296531677
0.2642642557621 -2.2905580997467
0.272272258996964 -1.95504295825958
0.280280262231827 -1.58579659461975
0.288288295269012 -1.18538320064545
0.296296298503876 -0.756738901138306
0.304304301738739 -0.303111851215363
0.312312304973602 0.171950042247772
0.320320308208466 0.664656519889832
0.328328311443329 1.17100024223328
0.336336344480515 1.68680453300476
0.344344347715378 2.20776057243347
0.352352350950241 2.7294909954071
0.360360354185104 3.24757695198059
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.27669191360474
0.536536514759064 7.01612043380737
0.544544577598572 6.72038602828979
0.552552580833435 6.39239358901978
0.560560584068298 6.03526306152344
0.568568587303162 5.65234184265137
0.576576590538025 5.24712324142456
0.584584593772888 4.82324743270874
0.592592597007751 4.38444805145264
0.600600600242615 3.93449068069458
0.608608603477478 3.47717237472534
0.616616606712341 3.0162672996521
0.624624609947205 2.55546712875366
0.632632613182068 2.09838485717773
0.640640616416931 1.64850127696991
0.648648679256439 1.20911371707916
0.656656682491302 0.78336238861084
0.664664685726166 0.37413501739502
0.672672688961029 -0.0159085392951965
0.680680692195892 -0.384369730949402
0.688688695430756 -0.729133188724518
0.696696698665619 -1.0483705997467
0.704704701900482 -1.34055733680725
0.712712705135345 -1.60448694229126
0.720720708370209 -1.83924460411072
0.728728711605072 -2.0442419052124
0.736736714839935 -2.21918654441833
0.744744777679443 -2.36408162117004
0.752752780914307 -2.47922444343567
0.76076078414917 -2.56518054008484
0.768768787384033 -2.62277245521545
0.776776790618896 -2.65305376052856
0.78478479385376 -2.65730500221252
0.792792797088623 -2.63699817657471
0.800800800323486 -2.59376049041748
0.80880880355835 -2.52938890457153
0.816816806793213 -2.44577217102051
0.824824810028076 -2.34491586685181
0.832832813262939 -2.2288670539856
0.840840816497803 -2.09972453117371
0.848848879337311 -1.95959806442261
0.856856882572174 -1.81058430671692
0.864864885807037 -1.65473914146423
0.872872889041901 -1.49407124519348
0.880880892276764 -1.33049607276917
0.888888895511627 -1.16583585739136
0.89689689874649 -1.00179719924927
0.904904901981354 -0.839952886104584
0.912912905216217 -0.681739330291748
0.92092090845108 -0.528424918651581
0.928928911685944 -0.381131947040558
0.936936914920807 -0.240796223282814
0.94494491815567 -0.10820734500885
0.952952980995178 0.0160437449812889
0.960960984230042 0.131512939929962
0.968968987464905 0.237938031554222
0.976976990699768 0.335200190544128
0.984984993934631 0.423355937004089
0.992992997169495 0.50258880853653
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.36615514755249
0.00800800789147615 6.3646068572998
0.0160160157829523 6.35989570617676
0.024024024605751 6.35181379318237
0.0320320315659046 6.34002113342285
0.0400400385260582 6.32405710220337
0.0480480492115021 6.3033390045166
0.0560560561716557 6.27718353271484
0.0640640631318092 6.24482297897339
0.0720720738172531 6.20540523529053
0.0800800770521164 6.15803146362305
0.0880880877375603 6.10176515579224
0.0960960984230042 6.03565979003906
0.104104101657867 5.9587664604187
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.43801069259644
0.192192196846008 4.20362186431885
0.200200200080872 3.95512366294861
0.208208203315735 3.69335651397705
0.216216206550598 3.41936421394348
0.224224224686623 3.13438367843628
0.232232227921486 2.8398494720459
0.240240231156349 2.53736400604248
0.248248249292374 2.22870469093323
0.256256252527237 1.91579365730286
0.2642642557621 1.60068249702454
0.272272258996964 1.28553545475006
0.280280262231827 0.97259783744812
0.288288295269012 0.664182305335999
0.296296298503876 0.362635940313339
0.304304301738739 0.0703152716159821
0.312312304973602 -0.21044859290123
0.320320308208466 -0.47736120223999
0.328328311443329 -0.728215217590332
0.336336344480515 -0.960892915725708
0.344344347715378 -1.17341268062592
0.352352350950241 -1.36394476890564
0.360360354185104 -1.53083193302155
0.368368357419968 -1.67262351512909
0.376376360654831 -1.78807687759399
0.384384393692017 -1.87619256973267
0.39239239692688 -1.93620824813843
0.400400400161743 -1.96762490272522
0.408408403396606 -1.97020900249481
0.41641640663147 -1.94400095939636
0.424424409866333 -1.88930141925812
0.432432413101196 -1.80669164657593
0.440440446138382 -1.69700706005096
0.448448449373245 -1.56134760379791
0.456456452608109 -1.40104639530182
0.464464455842972 -1.21766829490662
0.472472459077835 -1.01298344135284
0.480480462312698 -0.788960635662079
0.488488495349884 -0.547732889652252
0.496496498584747 -0.291575193405151
0.504504501819611 -0.0228848233819008
0.512512505054474 0.255852818489075
0.520520508289337 0.542088985443115
0.5285285115242 0.833234667778015
0.536536514759064 1.12669169902802
0.544544577598572 1.41989374160767
0.552552580833435 1.71030306816101
0.560560584068298 1.99546873569489
0.568568587303162 2.27303647994995
0.576576590538025 2.54076647758484
0.584584593772888 2.7965669631958
0.592592597007751 3.03850626945496
0.600600600242615 3.26483106613159
0.608608603477478 3.47397232055664
0.616616606712341 3.66457319259644
0.624624609947205 3.83548545837402
0.632632613182068 3.98577213287354
0.640640616416931 4.11472034454346
0.648648679256439 4.221839427948
0.656656682491302 4.30684423446655
0.664664685726166 4.36966896057129
0.672672688961029 4.4104471206665
0.680680692195892 4.42950391769409
0.688688695430756 4.42734432220459
0.696696698665619 4.40463066101074
0.704704701900482 4.36218500137329
0.712712705135345 4.30095672607422
0.720720708370209 4.22200679779053
0.728728711605072 4.12648963928223
0.736736714839935 4.0156364440918
0.744744777679443 3.89073944091797
0.752752780914307 3.75311923027039
0.76076078414917 3.60411667823792
0.768768787384033 3.44508171081543
0.776776790618896 3.27733826637268
0.78478479385376 3.10219097137451
0.792792797088623 2.92088651657104
0.800800800323486 2.73463201522827
0.80880880355835 2.5445568561554
0.816816806793213 2.35172271728516
0.824824810028076 2.15711522102356
0.832832813262939 1.96162676811218
0.840840816497803 1.76607227325439
0.848848879337311 1.57118058204651
0.856856882572174 1.37759959697723
0.864864885807037 1.18588840961456
0.872872889041901 0.996546387672424
0.880880892276764 0.809998512268066
0.888888895511627 0.626616179943085
0.89689689874649 0.446711510419846
0.904904901981354 0.270569384098053
0.912912905216217 0.0984385833144188
0.92092090845108 -0.0694475248456001
0.928928911685944 -0.232858553528786
0.936936914920807 -0.391573399305344
0.94494491815567 -0.545341312885284
0.952952980995178 -0.693906009197235
0.960960984230042 -0.836963295936584
0.968968987464905 -0.974186956882477
0.976976990699768 -1.10519802570343
0.984984993934631 -1.22957372665405
0.992992997169495 -1.34684920310974
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.08837115764618
0.00800800789147615 -1.09892630577087
0.0160160157829523 -1.13042438030243
0.024024024605751 -1.18237996101379
0.0320320315659046 -1.25398457050323
0.0400400385260582 -1.34412658214569
0.0480480492115021 -1.45139193534851
0.0560560561716557 -1.57409846782684
0.0640640631318092 -1.71028804779053
0.0720720738172531 -1.85777938365936
0.0800800770521164 -2.01417660713196
0.0880880877375603 -2.17690086364746
0.0960960984230042 -2.34322714805603
0.104104101657867 -2.51030135154724
0.112112112343311 -2.67519974708557
0.120120115578175 -2.83493828773499
0.128128126263618 -2.98652052879333
0.136136129498482 -3.12698245048523
0.144144147634506 -3.25341272354126
0.15215215086937 -3.36299633979797
0.160160154104233 -3.45305752754211
0.168168172240257 -3.52107763290405
0.176176175475121 -3.56474208831787
0.184184178709984 -3.58196425437927
0.192192196846008 -3.57091236114502
0.200200200080872 -3.53004097938538
0.208208203315735 -3.45810627937317
0.216216206550598 -3.35419654846191
0.224224224686623 -3.21773529052734
0.232232227921486 -3.04849720001221
0.240240231156349 -2.84662866592407
0.248248249292374 -2.61263680458069
0.256256252527237 -2.34739828109741
0.2642642557621 -2.05215239524841
0.272272258996964 -1.72850167751312
0.280280262231827 -1.37839567661285
0.288288295269012 -1.00410640239716
0.296296298503876 -0.608234226703644
0.304304301738739 -0.193656444549561
0.312312304973602 0.236472606658936
0.320320308208466 0.678767800331116
0.328328311443329 1.12963271141052
0.336336344480515 1.58530175685883
0.344344347715378 2.04187107086182
0.352352350950241 2.49533343315125
0.360360354185104 2.94163155555725
0.368368357419968 3.3766770362854
0.376376360654831 3.79640436172485
0.384384393692017 4.19681358337402
0.39239239692688 4.57399749755859
0.400400400161743 4.92419767379761
0.408408403396606 5.24383115768433
0.41641640663147 5.52952194213867
0.424424409866333 5.77815914154053
0.432432413101196 5.98691272735596
0.440440446138382 6.15325736999512
0.448448449373245 6.27501964569092
0.456456452608109 6.3503851890564
0.464464455842972 6.37792634963989
0.472472459077835 6.35662269592285
0.480480462312698 6.28586626052856
0.488488495349884 6.16546869277954
0.496496498584747 5.99567651748657
0.504504501819611 5.77716445922852
0.512512505054474 5.51103782653809
0.520520508289337 5.19881391525269
0.5285285115242 4.84241390228271
0.536536514759064 4.4441614151001
0.544544577598572 4.00673580169678
0.552552580833435 3.53318762779236
0.560560584068298 3.02685856819153
0.568568587303162 2.49140572547913
0.576576590538025 1.93073010444641
0.584584593772888 1.34896087646484
0.592592597007751 0.750419318675995
0.600600600242615 0.139562681317329
0.608608603477478 -0.479036778211594
0.616616606712341 -1.1007399559021
0.624624609947205 -1.72089421749115
0.632632613182068 -2.33485746383667
0.640640616416931 -2.93804359436035
0.648648679256439 -3.52598714828491
0.656656682491302 -4.09432697296143
0.664664685726166 -4.63891935348511
0.672672688961029 -5.1558198928833
0.680680692195892 -5.64132738113403
0.688688695430756 -6.09203481674194
0.696696698665619 -6.50483703613281
0.704704701900482 -6.87696361541748
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.18612241744995
0.824824810028076 -6.88001585006714
0.832832813262939 -6.54117012023926
0.840840816497803 -6.17286825180054
0.848848879337311 -5.7785472869873
0.856856882572174 -5.36183023452759
0.864864885807037 -4.9264063835144
0.872872889041901 -4.47606658935547
0.880880892276764 -4.0146279335022
0.888888895511627 -3.54590559005737
0.89689689874649 -3.0736882686615
0.904904901981354 -2.60169816017151
0.912912905216217 -2.13353300094604
0.92092090845108 -1.67268574237823
0.928928911685944 -1.22246742248535
0.936936914920807 -0.786002635955811
0.94494491815567 -0.366206884384155
0.952952980995178 0.0342567414045334
0.960960984230042 0.412963718175888
0.968968987464905 0.767782628536224
0.976976990699768 1.09685838222504
0.984984993934631 1.39863085746765
0.992992997169495 1.67185962200165
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.33650422096252
0.00800800789147615 -2.3126392364502
0.0160160157829523 -2.24138116836548
0.024024024605751 -2.12375903129578
0.0320320315659046 -1.96146130561829
0.0400400385260582 -1.75681662559509
0.0480480492115021 -1.51277780532837
0.0560560561716557 -1.23286271095276
0.0640640631318092 -0.921118199825287
0.0720720738172531 -0.582059383392334
0.0800800770521164 -0.220622777938843
0.0880880877375603 0.157924681901932
0.0960960984230042 0.548028290271759
0.104104101657867 0.943941712379456
0.112112112343311 1.33979165554047
0.120120115578175 1.72966313362122
0.128128126263618 2.10767602920532
0.136136129498482 2.46806478500366
0.144144147634506 2.80525732040405
0.15215215086937 3.1139509677887
0.160160154104233 3.3891773223877
0.168168172240257 3.62638020515442
0.176176175475121 3.8214704990387
0.184184178709984 3.97088217735291
0.192192196846008 4.07162714004517
0.200200200080872 4.12132549285889
0.208208203315735 4.11825132369995
0.216216206550598 4.06134748458862
0.224224224686623 3.95024967193604
0.232232227921486 3.78528428077698
0.240240231156349 3.56747817993164
0.248248249292374 3.29852914810181
0.256256252527237 2.98080968856812
0.2642642557621 2.61731290817261
0.272272258996964 2.21163606643677
0.280280262231827 1.76792061328888
0.288288295269012 1.29080772399902
0.296296298503876 0.7853764295578
0.304304301738739 0.257080554962158
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62576532363892
0.464464455842972 -6.53743839263916
0.472472459077835 -6.39586925506592
0.480480462312698 -6.20341634750366
0.488488495349884 -5.96305656433105
0.496496498584747 -5.67833185195923
0.504504501819611 -5.35329723358154
0.512512505054474 -4.99248123168945
0.520520508289337 -4.60080623626709
0.5285285115242 -4.18354463577271
0.536536514759064 -3.74623417854309
0.544544577598572 -3.29460024833679
0.552552580833435 -2.83450818061829
0.560560584068298 -2.37185335159302
0.568568587303162 -1.9125063419342
0.576576590538025 -1.46222686767578
0.584584593772888 -1.0265976190567
0.592592597007751 -0.610950171947479
0.600600600242615 -0.220293462276459
0.608608603477478 0.1407430768013
0.616616606712341 0.467972159385681
0.624624609947205 0.757699489593506
0.632632613182068 1.00676321983337
0.640640616416931 1.2125768661499
0.648648679256439 1.37315928936005
0.656656682491302 1.48714983463287
0.664664685726166 1.55383014678955
0.672672688961029 1.57312607765198
0.680680692195892 1.54559862613678
0.688688695430756 1.4724372625351
0.696696698665619 1.35544037818909
0.704704701900482 1.19697940349579
0.712712705135345 0.999973118305206
0.720720708370209 0.76783275604248
0.728728711605072 0.504427373409271
0.736736714839935 0.214010000228882
0.744744777679443 -0.0988151431083679
0.752752780914307 -0.429190278053284
0.76076078414917 -0.772041916847229
0.768768787384033 -1.12217128276825
0.776776790618896 -1.4743093252182
0.78478479385376 -1.82319867610931
0.792792797088623 -2.16366291046143
0.800800800323486 -2.49067616462708
0.80880880355835 -2.79942035675049
0.816816806793213 -3.08536338806152
0.824824810028076 -3.34430932998657
0.832832813262939 -3.57245969772339
0.840840816497803 -3.76645612716675
0.848848879337311 -3.923424243927
0.856856882572174 -4.04101657867432
0.864864885807037 -4.11743259429932
0.872872889041901 -4.15144777297974
0.880880892276764 -4.14242076873779
0.888888895511627 -4.09030151367188
0.89689689874649 -3.99563097953796
0.904904901981354 -3.85953092575073
0.912912905216217 -3.68367886543274
0.92092090845108 -3.47029137611389
0.928928911685944 -3.22208857536316
0.936936914920807 -2.94225573539734
0.94494491815567 -2.63439559936523
0.952952980995178 -2.30247378349304
0.960960984230042 -1.95078122615814
0.968968987464905 -1.58386433124542
0.976976990699768 -1.20644783973694
0.984984993934631 -0.823401629924774
0.992992997169495 -0.439637333154678
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.195070207118988
0.00800800789147615 -0.190736770629883
0.0160160157829523 -0.177810370922089
0.024024024605751 -0.15652060508728
0.0320320315659046 -0.127251625061035
0.0400400385260582 -0.0905302166938782
0.0480480492115021 -0.0470155477523804
0.0560560561716557 0.00250804424285889
0.0640640631318092 0.057141900062561
0.0720720738172531 0.115897834300995
0.0800800770521164 0.177697747945786
0.0880880877375603 0.241410508751869
0.0960960984230042 0.305861681699753
0.104104101657867 0.36984583735466
0.112112112343311 0.4321648478508
0.120120115578175 0.491636544466019
0.128128126263618 0.547113239765167
0.136136129498482 0.597512066364288
0.144144147634506 0.641831278800964
0.15215215086937 0.679160475730896
0.160160154104233 0.708706557750702
0.168168172240257 0.729815483093262
0.176176175475121 0.741964221000671
0.184184178709984 0.744797766208649
0.192192196846008 0.738125443458557
0.200200200080872 0.721925735473633
0.208208203315735 0.69636332988739
0.216216206550598 0.661781013011932
0.224224224686623 0.618699193000793
0.232232227921486 0.567818939685822
0.240240231156349 0.510012328624725
0.248248249292374 0.446315467357635
0.256256252527237 0.377914935350418
0.2642642557621 0.30613774061203
0.272272258996964 0.232436060905457
0.280280262231827 0.158361256122589
0.288288295269012 0.0855591893196106
0.296296298503876 0.0157353132963181
0.304304301738739 -0.0493542551994324
0.312312304973602 -0.107939191162586
0.320320308208466 -0.158253237605095
0.328328311443329 -0.198548167943954
0.336336344480515 -0.227138727903366
0.344344347715378 -0.242406338453293
0.352352350950241 -0.242836177349091
0.360360354185104 -0.227030158042908
0.368368357419968 -0.193732291460037
0.376376360654831 -0.141848206520081
0.384384393692017 -0.0704594850540161
0.39239239692688 0.021155834197998
0.400400400161743 0.133513450622559
0.408408403396606 0.266914904117584
0.41641640663147 0.421425938606262
0.424424409866333 0.596893429756165
0.432432413101196 0.792925536632538
0.440440446138382 1.00888919830322
0.448448449373245 1.24393200874329
0.456456452608109 1.4969699382782
0.464464455842972 1.76670205593109
0.472472459077835 2.05162477493286
0.480480462312698 2.35004162788391
0.488488495349884 2.66008043289185
0.496496498584747 2.97971200942993
0.504504501819611 3.30676627159119
0.512512505054474 3.63896322250366
0.520520508289337 3.97392797470093
0.5285285115242 4.3092155456543
0.536536514759064 4.64233493804932
0.544544577598572 4.97079086303711
0.552552580833435 5.29207134246826
0.560560584068298 5.60371875762939
0.568568587303162 5.90332174301147
0.576576590538025 6.18855857849121
0.584584593772888 6.45720958709717
0.592592597007751 6.70717191696167
0.600600600242615 6.93651294708252
0.608608603477478 7.14344263076782
0.616616606712341 7.32637119293213
0.624624609947205 7.48389530181885
0.632632613182068 7.6148247718811
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.26180410385132
0.76076078414917 5.98455333709717
0.768768787384033 5.6924295425415
0.776776790618896 5.38741064071655
0.78478479385376 5.07150506973267
0.792792797088623 4.74673843383789
0.800800800323486 4.41512489318848
0.80880880355835 4.07867193222046
0.816816806793213 3.73932600021362
0.824824810028076 3.39899492263794
0.832832813262939 3.05950093269348
0.840840816497803 2.72259521484375
0.848848879337311 2.38991904258728
0.856856882572174 2.06302928924561
0.864864885807037 1.7433443069458
0.872872889041901 1.43216931819916
0.880880892276764 1.13069009780884
0.888888895511627 0.839952290058136
0.89689689874649 0.560874581336975
0.904904901981354 0.294246524572372
0.912912905216217 0.0407138764858246
0.92092090845108 -0.199184432625771
0.928928911685944 -0.425052106380463
0.936936914920807 -0.636599540710449
0.94494491815567 -0.833651959896088
0.952952980995178 -1.01614356040955
0.960960984230042 -1.18410015106201
0.968968987464905 -1.33763635158539
0.976976990699768 -1.47694849967957
0.984984993934631 -1.60229921340942
0.992992997169495 -1.71401703357697
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -5.14031410217285
0.00800800789147615 -5.11859130859375
0.0160160157829523 -5.05369186401367
0.024024024605751 -4.94642543792725
0.0320320315659046 -4.79812860488892
0.0400400385260582 -4.6106424331665
0.0480480492115021 -4.38629484176636
0.0560560561716557 -4.12787628173828
0.0640640631318092 -3.83858919143677
0.0720720738172531 -3.52202177047729
0.0800800770521164 -3.18208789825439
0.0880880877375603 -2.82298851013184
0.0960960984230042 -2.44915270805359
0.104104101657867 -2.06517958641052
0.112112112343311 -1.67577934265137
0.120120115578175 -1.28572833538055
0.128128126263618 -0.899779617786407
0.136136129498482 -0.522626042366028
0.144144147634506 -0.158835589885712
0.15215215086937 0.187206119298935
0.160160154104233 0.511357665061951
0.168168172240257 0.809762358665466
0.176176175475121 1.07889413833618
0.184184178709984 1.31561970710754
0.192192196846008 1.5172084569931
0.200200200080872 1.68138265609741
0.208208203315735 1.8063417673111
0.216216206550598 1.89077365398407
0.224224224686623 1.93387460708618
0.232232227921486 1.93534922599792
0.240240231156349 1.89541888237
0.248248249292374 1.81480228900909
0.256256252527237 1.69471621513367
0.2642642557621 1.5368378162384
0.272272258996964 1.34329783916473
0.280280262231827 1.11663103103638
0.288288295269012 0.859743654727936
0.296296298503876 0.57588654756546
0.304304301738739 0.268583834171295
0.312312304973602 -0.0583978593349457
0.320320308208466 -0.401097863912582
0.328328311443329 -0.755445539951324
0.336336344480515 -1.11727440357208
0.344344347715378 -1.48240685462952
0.352352350950241 -1.8467013835907
0.360360354185104 -2.20610380172729
0.368368357419968 -2.5567045211792
0.376376360654831 -2.89478325843811
0.384384393692017 -3.21686792373657
0.39239239692688 -3.5197606086731
0.400400400161743 -3.80059242248535
0.408408403396606 -4.05684614181519
0.41641640663147 -4.28639507293701
0.424424409866333 -4.48752307891846
0.432432413101196 -4.65892934799194
0.440440446138382 -4.79976749420166
0.448448449373245 -4.90961694717407
0.456456452608109 -4.98850774765015
0.464464455842972 -5.03690719604492
0.472472459077835 -5.05569553375244
0.480480462312698 -5.04616165161133
0.488488495349884 -5.00996541976929
0.496496498584747 -4.94911527633667
0.504504501819611 -4.86594104766846
0.512512505054474 -4.76303625106812
0.520520508289337 -4.64323329925537
0.5285285115242 -4.50954818725586
0.536536514759064 -4.36514043807983
0.544544577598572 -4.21325922012329
0.552552580833435 -4.05720186233521
0.560560584068298 -3.90024304389954
0.568568587303162 -3.74562215805054
0.576576590538025 -3.59645175933838
0.584584593772888 -3.4557089805603
0.592592597007751 -3.32616424560547
0.600600600242615 -3.21035766601562
0.608608603477478 -3.11056280136108
0.616616606712341 -3.02874255180359
0.624624609947205 -2.96653127670288
0.632632613182068 -2.92520070075989
0.640640616416931 -2.90565824508667
0.648648679256439 -2.90842652320862
0.656656682491302 -2.93363761901855
0.664664685726166 -2.98102569580078
0.672672688961029 -3.04995083808899
0.680680692195892 -3.13939118385315
0.688688695430756 -3.24796986579895
0.696696698665619 -3.37397623062134
0.704704701900482 -3.51537680625916
0.712712705135345 -3.6698784828186
0.720720708370209 -3.83492684364319
0.728728711605072 -4.00777101516724
0.736736714839935 -4.18549156188965
0.744744777679443 -4.36504554748535
0.752752780914307 -4.54331064224243
0.76076078414917 -4.71715307235718
0.768768787384033 -4.88342428207397
0.776776790618896 -5.03905963897705
0.78478479385376 -5.18109464645386
0.792792797088623 -5.30671834945679
0.800800800323486 -5.41330051422119
0.80880880355835 -5.49844837188721
0.816816806793213 -5.5600380897522
0.824824810028076 -5.59622764587402
0.832832813262939 -5.60551166534424
0.840840816497803 -5.58671855926514
0.848848879337311 -5.53903913497925
0.856856882572174 -5.46204042434692
0.864864885807037 -5.35567092895508
0.872872889041901 -5.22025299072266
0.880880892276764 -5.05649137496948
0.888888895511627 -4.86545562744141
0.89689689874649 -4.64856290817261
0.904904901981354 -4.40757656097412
0.912912905216217 -4.14454698562622
0.92092090845108 -3.86182165145874
0.928928911685944 -3.56198716163635
0.936936914920807 -3.24784159660339
0.94494491815567 -2.92236161231995
0.952952980995178 -2.5886402130127
0.960960984230042 -2.24988031387329
0.968968987464905 -1.90931344032288
0.976976990699768 -1.57017874717712
0.984984993934631 -1.23567366600037
0.992992997169495 -0.908899247646332
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0352499485015869
0.00800800789147615 -0.0157684087753296
0.0160160157829523 0.0423765182495117
0.024024024605751 0.13825523853302
0.0320320315659046 0.270343601703644
0.0400400385260582 0.436534523963928
0.0480480492115021 0.634176790714264
0.0560560561716557 0.86009955406189
0.0640640631318092 1.11067056655884
0.0720720738172531 1.38183426856995
0.0800800770521164 1.66918563842773
0.0880880877375603 1.96801471710205
0.0960960984230042 2.27338981628418
0.104104101657867 2.58021545410156
0.112112112343311 2.88331031799316
0.120120115578175 3.1774799823761
0.128128126263618 3.45759391784668
0.136136129498482 3.71865057945251
0.144144147634506 3.95586323738098
0.15215215086937 4.16470909118652
0.160160154104233 4.3410120010376
0.168168172240257 4.48099708557129
0.176176175475121 4.58133888244629
0.184184178709984 4.63922309875488
0.192192196846008 4.65237617492676
0.200200200080872 4.61910724639893
0.208208203315735 4.53833198547363
0.216216206550598 4.40959024429321
0.224224224686623 4.23305749893188
0.232232227921486 4.00954580307007
0.240240231156349 3.74049425125122
0.248248249292374 3.42795062065125
0.256256252527237 3.07455730438232
0.2642642557621 2.68350148200989
0.272272258996964 2.25849032402039
0.280280262231827 1.80370080471039
0.288288295269012 1.32371437549591
0.296296298503876 0.823477506637573
0.304304301738739 0.308222949504852
0.312312304973602 -0.216594725847244
0.320320308208466 -0.745361685752869
0.328328311443329 -1.27239120006561
0.336336344480515 -1.79198336601257
0.344344347715378 -2.29850459098816
0.352352350950241 -2.78646087646484
0.360360354185104 -3.25056982040405
0.368368357419968 -3.68581748008728
0.376376360654831 -4.08753490447998
0.384384393692017 -4.45144939422607
0.39239239692688 -4.77373886108398
0.400400400161743 -5.05107736587524
0.408408403396606 -5.28068256378174
0.41641640663147 -5.4603385925293
0.424424409866333 -5.58842611312866
0.432432413101196 -5.6639404296875
0.440440446138382 -5.68649291992188
0.448448449373245 -5.65633153915405
0.456456452608109 -5.57430744171143
0.464464455842972 -5.44186878204346
0.472472459077835 -5.26104927062988
0.480480462312698 -5.03442430496216
0.488488495349884 -4.76506757736206
0.496496498584747 -4.45653104782104
0.504504501819611 -4.11276054382324
0.512512505054474 -3.73807787895203
0.520520508289337 -3.33708572387695
0.5285285115242 -2.91463565826416
0.536536514759064 -2.475745677948
0.544544577598572 -2.02552509307861
0.552552580833435 -1.56914591789246
0.560560584068298 -1.11172461509705
0.568568587303162 -0.658298075199127
0.576576590538025 -0.21373325586319
0.584584593772888 0.217315912246704
0.592592597007751 0.630475163459778
0.600600600242615 1.02170181274414
0.608608603477478 1.38732421398163
0.616616606712341 1.72408771514893
0.624624609947205 2.02919769287109
0.632632613182068 2.30032920837402
0.640640616416931 2.5356650352478
0.648648679256439 2.73390054702759
0.656656682491302 2.89424848556519
0.664664685726166 3.01644945144653
0.672672688961029 3.10074949264526
0.680680692195892 3.14789295196533
0.688688695430756 3.15910243988037
0.696696698665619 3.13603782653809
0.704704701900482 3.08077573776245
0.712712705135345 2.99576711654663
0.720720708370209 2.88378000259399
0.728728711605072 2.74787187576294
0.736736714839935 2.5913257598877
0.744744777679443 2.41759085655212
0.752752780914307 2.2302417755127
0.76076078414917 2.03291249275208
0.768768787384033 1.82924020290375
0.776776790618896 1.62281107902527
0.78478479385376 1.41711282730103
0.792792797088623 1.21546745300293
0.800800800323486 1.02100229263306
0.80880880355835 0.836591839790344
0.816816806793213 0.664825916290283
0.824824810028076 0.507970690727234
0.832832813262939 0.367931842803955
0.840840816497803 0.246252059936523
0.848848879337311 0.144070506095886
0.856856882572174 0.0621337890625
0.864864885807037 0.000766992568969727
0.872872889041901 -0.0401081442832947
0.880880892276764 -0.0609666705131531
0.888888895511627 -0.0626724362373352
0.89689689874649 -0.0464517176151276
0.904904901981354 -0.0138742923736572
0.912912905216217 0.0331817157566547
0.92092090845108 0.0925709009170532
0.928928911685944 0.161902904510498
0.936936914920807 0.238600462675095
0.94494491815567 0.319930076599121
0.952952980995178 0.40306830406189
0.960960984230042 0.485137581825256
0.968968987464905 0.5632483959198
0.976976990699768 0.63455992937088
0.984984993934631 0.696327388286591
0.992992997169495 0.745942652225494
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.04638135433197
0.00800800789147615 1.04611849784851
0.0160160157829523 1.04532849788666
0.024024024605751 1.04401361942291
0.0320320315659046 1.04217636585236
0.0400400385260582 1.03981304168701
0.0480480492115021 1.03691935539246
0.0560560561716557 1.03349530696869
0.0640640631318092 1.02952075004578
0.0720720738172531 1.02498400211334
0.0800800770521164 1.01985228061676
0.0880880877375603 1.01408803462982
0.0960960984230042 1.00763630867004
0.104104101657867 1.00042736530304
0.112112112343311 0.992373168468475
0.120120115578175 0.983366787433624
0.128128126263618 0.973277926445007
0.136136129498482 0.961957156658173
0.144144147634506 0.949225127696991
0.15215215086937 0.934882760047913
0.160160154104233 0.918704032897949
0.168168172240257 0.900439321994781
0.176176175475121 0.879814267158508
0.184184178709984 0.856533706188202
0.192192196846008 0.830283761024475
0.200200200080872 0.800730586051941
0.208208203315735 0.767528295516968
0.216216206550598 0.730319023132324
0.224224224686623 0.688743054866791
0.232232227921486 0.64243745803833
0.240240231156349 0.591044127941132
0.248248249292374 0.534218192100525
0.256256252527237 0.471630334854126
0.2642642557621 0.402976632118225
0.272272258996964 0.327983796596527
0.280280262231827 0.246415317058563
0.288288295269012 0.158080041408539
0.296296298503876 0.0628424882888794
0.304304301738739 -0.0393793545663357
0.312312304973602 -0.148598998785019
0.320320308208466 -0.26476001739502
0.328328311443329 -0.387727439403534
0.336336344480515 -0.517285704612732
0.344344347715378 -0.653132200241089
0.352352350950241 -0.794871807098389
0.360360354185104 -0.942025601863861
0.368368357419968 -1.09401226043701
0.376376360654831 -1.25015878677368
0.384384393692017 -1.40970039367676
0.39239239692688 -1.57177639007568
0.400400400161743 -1.73543977737427
0.408408403396606 -1.89966249465942
0.41641640663147 -2.06333065032959
0.424424409866333 -2.22526216506958
0.432432413101196 -2.38421082496643
0.440440446138382 -2.53887176513672
0.448448449373245 -2.68789649009705
0.456456452608109 -2.82990217208862
0.464464455842972 -2.96348428726196
0.472472459077835 -3.08722877502441
0.480480462312698 -3.19972848892212
0.488488495349884 -3.2995867729187
0.496496498584747 -3.38544821739197
0.504504501819611 -3.45600247383118
0.512512505054474 -3.51000142097473
0.520520508289337 -3.54627370834351
0.5285285115242 -3.5637423992157
0.536536514759064 -3.56143426895142
0.544544577598572 -3.53849411010742
0.552552580833435 -3.49420857429504
0.560560584068298 -3.42799735069275
0.568568587303162 -3.33944272994995
0.576576590538025 -3.22828602790833
0.584584593772888 -3.09444999694824
0.592592597007751 -2.93802738189697
0.600600600242615 -2.75930237770081
0.608608603477478 -2.55874300003052
0.616616606712341 -2.33700823783875
0.624624609947205 -2.09494304656982
0.632632613182068 -1.83358323574066
0.640640616416931 -1.55414247512817
0.648648679256439 -1.25800788402557
0.656656682491302 -0.946746945381165
0.664664685726166 -0.622065186500549
0.672672688961029 -0.285827487707138
0.680680692195892 0.0599760562181473
0.688688695430756 0.413234561681747
0.696696698665619 0.771738767623901
0.704704701900482 1.13319551944733
0.712712705135345 1.4952564239502
0.720720708370209 1.85552227497101
0.728728711605072 2.21157503128052
0.736736714839935 2.56099629402161
0.744744777679443 2.90138936042786
0.752752780914307 3.230393409729
0.76076078414917 3.54572868347168
0.768768787384033 3.84518241882324
0.776776790618896 4.12666606903076
0.78478479385376 4.38820362091064
0.792792797088623 4.62798118591309
0.800800800323486 4.84433269500732
0.80880880355835 5.03578186035156
0.816816806793213 5.20104122161865
0.824824810028076 5.33903694152832
0.832832813262939 5.44890928268433
0.840840816497803 5.53002834320068
0.848848879337311 5.5819935798645
0.856856882572174 5.6046462059021
0.864864885807037 5.59806537628174
0.872872889041901 5.56257438659668
0.880880892276764 5.4987211227417
0.888888895511627 5.40729713439941
0.89689689874649 5.28931140899658
0.904904901981354 5.14599275588989
0.912912905216217 4.97876024246216
0.92092090845108 4.78923034667969
0.928928911685944 4.57918882369995
0.936936914920807 4.35057258605957
0.94494491815567 4.10545873641968
0.952952980995178 3.84602522850037
0.960960984230042 3.57456755638123
0.968968987464905 3.29342532157898
0.976976990699768 3.00499844551086
0.984984993934631 2.71171116828918
0.992992997169495 2.41596841812134
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.13403701782227
0.00800800789147615 -2.13429021835327
0.0160160157829523 -2.13504505157471
0.024024024605751 -2.1362669467926
0.0320320315659046 -2.13791465759277
0.0400400385260582 -2.13990998268127
0.0480480492115021 -2.14216804504395
0.0560560561716557 -2.14456534385681
0.0640640631318092 -2.14696002006531
0.0720720738172531 -2.14917540550232
0.0800800770521164 -2.15100646018982
0.0880880877375603 -2.15220737457275
0.0960960984230042 -2.15249705314636
0.104104101657867 -2.15155577659607
0.112112112343311 -2.14902138710022
0.120120115578175 -2.14448881149292
0.128128126263618 -2.13750052452087
0.136136129498482 -2.12756371498108
0.144144147634506 -2.11413979530334
0.15215215086937 -2.09663939476013
0.160160154104233 -2.07444071769714
0.168168172240257 -2.04688262939453
0.176176175475121 -2.01326847076416
0.184184178709984 -1.97287583351135
0.192192196846008 -1.92496490478516
0.200200200080872 -1.86877751350403
0.208208203315735 -1.8035523891449
0.216216206550598 -1.72853493690491
0.224224224686623 -1.642986536026
0.232232227921486 -1.54619467258453
0.240240231156349 -1.43748140335083
0.248248249292374 -1.3162248134613
0.256256252527237 -1.18186187744141
0.2642642557621 -1.03390645980835
0.272272258996964 -0.871961057186127
0.280280262231827 -0.695725560188293
0.288288295269012 -0.505015790462494
0.296296298503876 -0.299763709306717
0.304304301738739 -0.0800395309925079
0.312312304973602 0.15394914150238
0.320320308208466 0.401844263076782
0.328328311443329 0.66313362121582
0.336336344480515 0.93714451789856
0.344344347715378 1.22304463386536
0.352352350950241 1.51983952522278
0.360360354185104 1.82637166976929
0.368368357419968 2.1413300037384
0.376376360654831 2.46324682235718
0.384384393692017 2.79052090644836
0.39239239692688 3.12140107154846
0.400400400161743 3.45403409004211
0.408408403396606 3.78644514083862
0.41641640663147 4.11657619476318
0.424424409866333 4.44229459762573
0.432432413101196 4.76141119003296
0.440440446138382 5.07171154022217
0.448448449373245 5.37095880508423
0.456456452608109 5.65694522857666
0.464464455842972 5.92748212814331
0.472472459077835 6.18045425415039
0.480480462312698 6.41382026672363
0.488488495349884 6.62565565109253
0.496496498584747 6.81415271759033
0.504504501819611 6.97767496109009
0.512512505054474 7.11473941802979
0.520520508289337 7.22407579421997
0.5285285115242 7.30460977554321
0.536536514759064 7.35549831390381
0.544544577598572 7.37613725662231
0.552552580833435 7.36617565155029
0.560560584068298 7.32551431655884
0.568568587303162 7.25432109832764
0.576576590538025 7.1530237197876
0.584584593772888 7.02232074737549
0.592592597007751 6.86316537857056
0.600600600242615 6.67676496505737
0.608608603477478 6.46456670761108
0.616616606712341 6.22824764251709
0.624624609947205 5.96969318389893
0.632632613182068 5.6909875869751
0.640640616416931 5.39438533782959
0.648648679256439 5.08228302001953
0.656656682491302 4.75721645355225
0.664664685726166 4.42179346084595
0.672672688961029 4.0787034034729
0.680680692195892 3.73067021369934
0.688688695430756 3.3804235458374
0.696696698665619 3.03067183494568
0.704704701900482 2.68407320976257
0.712712705135345 2.34318804740906
0.720720708370209 2.01048183441162
0.728728711605072 1.68827748298645
0.736736714839935 1.37872517108917
0.744744777679443 1.08380198478699
0.752752780914307 0.805261373519897
0.76076078414917 0.544639706611633
0.768768787384033 0.303225696086884
0.776776790618896 0.0820543766021729
0.78478479385376 -0.118102192878723
0.792792797088623 -0.2967489361763
0.800800800323486 -0.453653514385223
0.80880880355835 -0.588866114616394
0.816816806793213 -0.702692925930023
0.824824810028076 -0.795701861381531
0.832832813262939 -0.868716418743134
0.840840816497803 -0.922779321670532
0.848848879337311 -0.959155023097992
0.856856882572174 -0.979303181171417
0.864864885807037 -0.984848439693451
0.872872889041901 -0.977564334869385
0.880880892276764 -0.959347009658813
0.888888895511627 -0.932185411453247
0.89689689874649 -0.898114204406738
0.904904901981354 -0.859221875667572
0.912912905216217 -0.817577838897705
0.92092090845108 -0.775236368179321
0.928928911685944 -0.734191596508026
0.936936914920807 -0.696342766284943
0.94494491815567 -0.663483262062073
0.952952980995178 -0.63726407289505
0.960960984230042 -0.61917781829834
0.968968987464905 -0.610528886318207
0.976976990699768 -0.612421989440918
0.984984993934631 -0.625747680664062
0.992992997169495 -0.651171624660492
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.37561416625977
0.00800800789147615 -3.35631799697876
0.0160160157829523 -3.2986900806427
0.024024024605751 -3.20353269577026
0.0320320315659046 -3.07215642929077
0.0400400385260582 -2.90637826919556
0.0480480492115021 -2.70848965644836
0.0560560561716557 -2.48121809959412
0.0640640631318092 -2.22770285606384
0.0720720738172531 -1.95144033432007
0.0800800770521164 -1.65623760223389
0.0880880877375603 -1.34616339206696
0.0960960984230042 -1.02548098564148
0.104104101657867 -0.698604166507721
0.112112112343311 -0.370020538568497
0.120120115578175 -0.0442383885383606
0.128128126263618 0.274277597665787
0.136136129498482 0.581169247627258
0.144144147634506 0.87225079536438
0.15215215086937 1.14354944229126
0.160160154104233 1.39138185977936
0.168168172240257 1.61238706111908
0.176176175475121 1.80357909202576
0.184184178709984 1.96239304542542
0.192192196846008 2.08670282363892
0.200200200080872 2.17486763000488
0.208208203315735 2.22573828697205
0.216216206550598 2.23868322372437
0.224224224686623 2.21358513832092
0.232232227921486 2.15084362030029
0.240240231156349 2.05137395858765
0.248248249292374 1.91657972335815
0.256256252527237 1.74834394454956
0.2642642557621 1.54898929595947
0.272272258996964 1.32124948501587
0.280280262231827 1.06823325157166
0.288288295269012 0.793365716934204
0.296296298503876 0.500358045101166
0.304304301738739 0.193132922053337
0.312312304973602 -0.124205857515335
0.320320308208466 -0.447455823421478
0.328328311443329 -0.772362232208252
0.336336344480515 -1.09467911720276
0.344344347715378 -1.41022181510925
0.352352350950241 -1.71493482589722
0.360360354185104 -2.00494003295898
0.368368357419968 -2.27659273147583
0.376376360654831 -2.52652025222778
0.384384393692017 -2.75168228149414
0.39239239692688 -2.949387550354
0.400400400161743 -3.11734747886658
0.408408403396606 -3.25369215011597
0.41641640663147 -3.35699319839478
0.424424409866333 -3.4262752532959
0.432432413101196 -3.46102905273438
0.440440446138382 -3.46120738983154
0.448448449373245 -3.4272198677063
0.456456452608109 -3.35992193222046
0.464464455842972 -3.26058721542358
0.472472459077835 -3.13089513778687
0.480480462312698 -2.97288799285889
0.488488495349884 -2.7889404296875
0.496496498584747 -2.58171987533569
0.504504501819611 -2.35413789749146
0.512512505054474 -2.1093053817749
0.520520508289337 -1.85047745704651
0.5285285115242 -1.58100843429565
0.536536514759064 -1.30429291725159
0.544544577598572 -1.02371311187744
0.552552580833435 -0.742604672908783
0.560560584068298 -0.464165866374969
0.568568587303162 -0.191454946994781
0.576576590538025 0.0726893544197083
0.584584593772888 0.325665712356567
0.592592597007751 0.565160393714905
0.600600600242615 0.789183139801025
0.608608603477478 0.996075391769409
0.616616606712341 1.18455004692078
0.624624609947205 1.35369515419006
0.632632613182068 1.50298893451691
0.640640616416931 1.63229918479919
0.648648679256439 1.74187695980072
0.656656682491302 1.83234858512878
0.664664685726166 1.90470099449158
0.672672688961029 1.96025395393372
0.680680692195892 2.00063753128052
0.688688695430756 2.02775478363037
0.696696698665619 2.04374933242798
0.704704701900482 2.05095624923706
0.712712705135345 2.05187034606934
0.720720708370209 2.04908013343811
0.728728711605072 2.04524087905884
0.736736714839935 2.04300379753113
0.744744777679443 2.04498791694641
0.752752780914307 2.05371046066284
0.76076078414917 2.07155132293701
0.768768787384033 2.10070204734802
0.776776790618896 2.14312696456909
0.78478479385376 2.20052099227905
0.792792797088623 2.27427315711975
0.800800800323486 2.36544489860535
0.80880880355835 2.47473573684692
0.816816806793213 2.60246086120605
0.824824810028076 2.74855589866638
0.832832813262939 2.91255331039429
0.840840816497803 3.09358739852905
0.848848879337311 3.29040384292603
0.856856882572174 3.50136137008667
0.864864885807037 3.72447299957275
0.872872889041901 3.95739936828613
0.880880892276764 4.19751262664795
0.888888895511627 4.4419059753418
0.89689689874649 4.68745374679565
0.904904901981354 4.93083763122559
0.912912905216217 5.16861438751221
0.92092090845108 5.39725303649902
0.928928911685944 5.61319589614868
0.936936914920807 5.81290578842163
0.94494491815567 5.99293279647827
0.952952980995178 6.14996004104614
0.960960984230042 6.28085517883301
0.968968987464905 6.38272666931152
0.976976990699768 6.4529767036438
0.984984993934631 6.48933792114258
0.992992997169495 6.48992204666138
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.04204344749451
0.00800800789147615 1.02756571769714
0.0160160157829523 0.984363734722137
0.024024024605751 0.913127660751343
0.0320320315659046 0.814993917942047
0.0400400385260582 0.691531002521515
0.0480480492115021 0.544711470603943
0.0560560561716557 0.376886427402496
0.0640640631318092 0.190749019384384
0.0720720738172531 -0.0107123851776123
0.0800800770521164 -0.224251911044121
0.0880880877375603 -0.446422010660172
0.0960960984230042 -0.673622369766235
0.104104101657867 -0.902156114578247
0.112112112343311 -1.12828850746155
0.120120115578175 -1.34830069541931
0.128128126263618 -1.55855512619019
0.136136129498482 -1.75553953647614
0.144144147634506 -1.93593192100525
0.15215215086937 -2.0966465473175
0.160160154104233 -2.23488521575928
0.168168172240257 -2.34818053245544
0.176176175475121 -2.43443584442139
0.184184178709984 -2.49195575714111
0.192192196846008 -2.5194776058197
0.200200200080872 -2.51619267463684
0.208208203315735 -2.48175954818726
0.216216206550598 -2.41630983352661
0.224224224686623 -2.3204517364502
0.232232227921486 -2.19526433944702
0.240240231156349 -2.04227733612061
0.248248249292374 -1.86345672607422
0.256256252527237 -1.66117739677429
0.2642642557621 -1.43818366527557
0.272272258996964 -1.19755589962006
0.280280262231827 -0.942661762237549
0.288288295269012 -0.67710930109024
0.296296298503876 -0.404697000980377
0.304304301738739 -0.129347950220108
0.312312304973602 0.144935607910156
0.320320308208466 0.414144396781921
0.328328311443329 0.674315989017487
0.336336344480515 0.921590864658356
0.344344347715378 1.15228164196014
0.352352350950241 1.36291766166687
0.360360354185104 1.55031287670135
0.368368357419968 1.71159911155701
0.376376360654831 1.84428524971008
0.384384393692017 1.94628953933716
0.39239239692688 2.01597690582275
0.400400400161743 2.05218720436096
0.408408403396606 2.05425262451172
0.41641640663147 2.02201747894287
0.424424409866333 1.9558413028717
0.432432413101196 1.85659742355347
0.440440446138382 1.72566628456116
0.448448449373245 1.56492114067078
0.456456452608109 1.37669992446899
0.464464455842972 1.16377806663513
0.472472459077835 0.929334819316864
0.480480462312698 0.67690497636795
0.488488495349884 0.410332500934601
0.496496498584747 0.133722454309464
0.504504501819611 -0.14862385392189
0.512512505054474 -0.432264864444733
0.520520508289337 -0.712682604789734
0.5285285115242 -0.985345005989075
0.536536514759064 -1.24577379226685
0.544544577598572 -1.48961281776428
0.552552580833435 -1.71267354488373
0.560560584068298 -1.91102647781372
0.568568587303162 -2.08102703094482
0.576576590538025 -2.21939706802368
0.584584593772888 -2.3232569694519
0.592592597007751 -2.39017486572266
0.600600600242615 -2.41820907592773
0.608608603477478 -2.40593576431274
0.616616606712341 -2.35247254371643
0.624624609947205 -2.25750112533569
0.632632613182068 -2.12127065658569
0.640640616416931 -1.94459748268127
0.648648679256439 -1.72886800765991
0.656656682491302 -1.47602319717407
0.664664685726166 -1.18851447105408
0.672672688961029 -0.869312286376953
0.680680692195892 -0.521832704544067
0.688688695430756 -0.149919748306274
0.696696698665619 0.242219567298889
0.704704701900482 0.65005761384964
0.712712705135345 1.06882381439209
0.720720708370209 1.49354648590088
0.728728711605072 1.91913104057312
0.736736714839935 2.34042167663574
0.744744777679443 2.75228261947632
0.752752780914307 3.14965438842773
0.76076078414917 3.52762484550476
0.768768787384033 3.8815016746521
0.776776790618896 4.20686769485474
0.78478479385376 4.49964618682861
0.792792797088623 4.75616931915283
0.800800800323486 4.97319984436035
0.80880880355835 5.14800119400024
0.816816806793213 5.27836513519287
0.824824810028076 5.36263847351074
0.832832813262939 5.39976215362549
0.840840816497803 5.38927268981934
0.848848879337311 5.33131408691406
0.856856882572174 5.22663736343384
0.864864885807037 5.07659482955933
0.872872889041901 4.88311576843262
0.880880892276764 4.64869165420532
0.888888895511627 4.3763370513916
0.89689689874649 4.06955242156982
0.904904901981354 3.73227620124817
0.912912905216217 3.36882877349854
0.92092090845108 2.9838752746582
0.928928911685944 2.58233904838562
0.936936914920807 2.16935086250305
0.94494491815567 1.75017952919006
0.952952980995178 1.33015084266663
0.960960984230042 0.91460657119751
0.968968987464905 0.508792996406555
0.976976990699768 0.117825627326965
0.984984993934631 -0.253385663032532
0.992992997169495 -0.600222229957581
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.01136207580566
0.00800800789147615 5.98489856719971
0.0160160157829523 5.90584421157837
0.024024024605751 5.77520418167114
0.0320320315659046 5.59463834762573
0.0400400385260582 5.36644077301025
0.0480480492115021 5.09350919723511
0.0560560561716557 4.77930450439453
0.0640640631318092 4.42781639099121
0.0720720738172531 4.04349803924561
0.0800800770521164 3.63121008872986
0.0880880877375603 3.19616770744324
0.0960960984230042 2.74385976791382
0.104104101657867 2.27999043464661
0.112112112343311 1.81038808822632
0.120120115578175 1.34094786643982
0.128128126263618 0.877539396286011
0.136136129498482 0.425940334796906
0.144144147634506 -0.00824090838432312
0.15215215086937 -0.419643998146057
0.160160154104233 -0.803217887878418
0.168168172240257 -1.15429019927979
0.176176175475121 -1.46863460540771
0.184184178709984 -1.74251103401184
0.192192196846008 -1.97272574901581
0.200200200080872 -2.15667319297791
0.208208203315735 -2.29236221313477
0.216216206550598 -2.37844610214233
0.224224224686623 -2.41423726081848
0.232232227921486 -2.39972376823425
0.240240231156349 -2.33556270599365
0.248248249292374 -2.2230658531189
0.256256252527237 -2.06419348716736
0.2642642557621 -1.86152529716492
0.272272258996964 -1.61822271347046
0.280280262231827 -1.33799088001251
0.288288295269012 -1.02502298355103
0.296296298503876 -0.683962881565094
0.304304301738739 -0.319817692041397
0.312312304973602 0.0620780698955059
0.320320308208466 0.456155002117157
0.328328311443329 0.856675922870636
0.336336344480515 1.2578022480011
0.344344347715378 1.65368282794952
0.352352350950241 2.03851866722107
0.360360354185104 2.40665292739868
0.368368357419968 2.75262951850891
0.376376360654831 3.07127690315247
0.384384393692017 3.3577733039856
0.39239239692688 3.60769748687744
0.400400400161743 3.81711077690125
0.408408403396606 3.98258662223816
0.41641640663147 4.10127115249634
0.424424409866333 4.17091464996338
0.432432413101196 4.1898980140686
0.440440446138382 4.15726041793823
0.448448449373245 4.07272434234619
0.456456452608109 3.9366717338562
0.464464455842972 3.75016760826111
0.472472459077835 3.51493263244629
0.480480462312698 3.23333191871643
0.488488495349884 2.90833759307861
0.496496498584747 2.54349803924561
0.504504501819611 2.14289402961731
0.512512505054474 1.71108663082123
0.520520508289337 1.25304985046387
0.5285285115242 0.774134516716003
0.536536514759064 0.279977560043335
0.544544577598572 -0.22357065975666
0.552552580833435 -0.730484247207642
0.560560584068298 -1.2346795797348
0.568568587303162 -1.73007154464722
0.576576590538025 -2.21064972877502
0.584584593772888 -2.67055869102478
0.592592597007751 -3.10415554046631
0.600600600242615 -3.50610136985779
0.608608603477478 -3.87141895294189
0.616616606712341 -4.19554042816162
0.624624609947205 -4.47439098358154
0.632632613182068 -4.70441389083862
0.640640616416931 -4.88262128829956
0.648648679256439 -5.00664520263672
0.656656682491302 -5.07473373413086
0.664664685726166 -5.08581256866455
0.672672688961029 -5.03946113586426
0.680680692195892 -4.93593311309814
0.688688695430756 -4.77615070343018
0.696696698665619 -4.56168937683105
0.704704701900482 -4.29476451873779
0.712712705135345 -3.978182554245
0.720720708370209 -3.61533045768738
0.728728711605072 -3.21010947227478
0.736736714839935 -2.7669038772583
0.744744777679443 -2.29052066802979
0.752752780914307 -1.78611874580383
0.76076078414917 -1.25915241241455
0.768768787384033 -0.715314567089081
0.776776790618896 -0.160444706678391
0.78478479385376 0.399521440267563
0.792792797088623 0.958649039268494
0.800800800323486 1.51105093955994
0.80880880355835 2.05097341537476
0.816816806793213 2.5728554725647
0.824824810028076 3.07140326499939
0.832832813262939 3.54165863990784
0.840840816497803 3.97903680801392
0.848848879337311 4.37939739227295
0.856856882572174 4.73907089233398
0.864864885807037 5.05493021011353
0.872872889041901 5.32439374923706
0.880880892276764 5.54546499252319
0.888888895511627 5.71675252914429
0.89689689874649 5.83748006820679
0.904904901981354 5.90748119354248
0.912912905216217 5.92721033096313
0.92092090845108 5.89771795272827
0.928928911685944 5.82063007354736
0.936936914920807 5.69813632965088
0.94494491815567 5.53293752670288
0.952952980995178 5.32821416854858
0.960960984230042 5.08759593963623
0.968968987464905 4.81507682800293
0.976976990699768 4.51500225067139
0.984984993934631 4.19196605682373
0.992992997169495 3.85079312324524
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.92919182777405
0.00800800789147615 -2.90924406051636
0.0160160157829523 -2.84969162940979
0.024024024605751 -2.75139570236206
0.0320320315659046 -2.61578464508057
0.0400400385260582 -2.44482421875
0.0480480492115021 -2.24099969863892
0.0560560561716557 -2.00726318359375
0.0640640631318092 -1.74701225757599
0.0720720738172531 -1.4640246629715
0.0800800770521164 -1.16241598129272
0.0880880877375603 -0.846568584442139
0.0960960984230042 -0.5210782289505
0.104104101657867 -0.19068418443203
0.112112112343311 0.139800325036049
0.120120115578175 0.465557038784027
0.128128126263618 0.78183114528656
0.136136129498482 1.0840038061142
0.144144147634506 1.36765289306641
0.15215215086937 1.62862622737885
0.160160154104233 1.86309337615967
0.168168172240257 2.06761646270752
0.176176175475121 2.23918008804321
0.184184178709984 2.37525463104248
0.192192196846008 2.47382640838623
0.200200200080872 2.53343605995178
0.208208203315735 2.55318665504456
0.216216206550598 2.53277945518494
0.224224224686623 2.47250890731812
0.232232227921486 2.37325596809387
0.240240231156349 2.2364935874939
0.248248249292374 2.06425833702087
0.256256252527237 1.85912346839905
0.2642642557621 1.62417435646057
0.272272258996964 1.36296164989471
0.280280262231827 1.07944345474243
0.288288295269012 0.777949333190918
0.296296298503876 0.463108748197556
0.304304301738739 0.13979309797287
0.312312304973602 -0.186957955360413
0.320320308208466 -0.512000918388367
0.328328311443329 -0.830170571804047
0.336336344480515 -1.13633644580841
0.344344347715378 -1.42549109458923
0.352352350950241 -1.69281589984894
0.360360354185104 -1.93375253677368
0.368368357419968 -2.14406824111938
0.376376360654831 -2.3199143409729
0.384384393692017 -2.45789384841919
0.39239239692688 -2.55510139465332
0.400400400161743 -2.60917997360229
0.408408403396606 -2.61834836006165
0.41641640663147 -2.58143854141235
0.424424409866333 -2.49791622161865
0.432432413101196 -2.36789631843567
0.440440446138382 -2.19214344024658
0.448448449373245 -1.97207307815552
0.456456452608109 -1.70973944664001
0.464464455842972 -1.4078117609024
0.472472459077835 -1.06954395771027
0.480480462312698 -0.698741912841797
0.488488495349884 -0.299718618392944
0.496496498584747 0.122761875391006
0.504504501819611 0.563542485237122
0.512512505054474 1.01712727546692
0.520520508289337 1.47777330875397
0.5285285115242 1.93952572345734
0.536536514759064 2.39632964134216
0.544544577598572 2.84209203720093
0.552552580833435 3.27074384689331
0.560560584068298 3.67635154724121
0.568568587303162 4.05316162109375
0.576576590538025 4.39570188522339
0.584584593772888 4.69883346557617
0.592592597007751 4.95782661437988
0.600600600242615 5.16842174530029
0.608608603477478 5.32688999176025
0.616616606712341 5.43007183074951
0.624624609947205 5.47544097900391
0.632632613182068 5.46111440658569
0.640640616416931 5.38590145111084
0.648648679256439 5.24931192398071
0.656656682491302 5.05156707763672
0.664664685726166 4.79360294342041
0.672672688961029 4.47705125808716
0.680680692195892 4.10424947738647
0.688688695430756 3.67818665504456
0.696696698665619 3.202481508255
0.704704701900482 2.68135166168213
0.712712705135345 2.11953616142273
0.720720708370209 1.5222749710083
0.728728711605072 0.895220220088959
0.736736714839935 0.244385614991188
0.744744777679443 -0.423930585384369
0.752752780914307 -1.10322165489197
0.76076078414917 -1.78684413433075
0.768768787384033 -2.46810102462769
0.776776790618896 -3.14031887054443
0.78478479385376 -3.79691743850708
0.792792797088623 -4.43151426315308
0.800800800323486 -5.03796100616455
0.80880880355835 -5.61044025421143
0.816816806793213 -6.14352226257324
0.824824810028076 -6.63223028182983
0.832832813262939 -7.07210779190063
0.840840816497803 -7.45923948287964
0.848848879337311 -7.79031801223755
0.856856882572174 -8.062668800354
0.864864885807037 -8.27428722381592
0.872872889041901 -8.42384338378906
0.880880892276764 -8.51070117950439
0.888888895511627 -8.53492164611816
0.89689689874649 -8.49724578857422
0.904904901981354 -8.399094581604
0.912912905216217 -8.2425365447998
0.92092090845108 -8.03025913238525
0.928928911685944 -7.76553201675415
0.936936914920807 -7.4521656036377
0.94494491815567 -7.0944561958313
0.952952980995178 -6.69711971282959
0.960960984230042 -6.26526403427124
0.968968987464905 -5.80429744720459
0.976976990699768 -5.31984996795654
0.984984993934631 -4.81774806976318
0.992992997169495 -4.30388879776001
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.81085872650146
0.00800800789147615 -2.79188871383667
0.0160160157829523 -2.73522901535034
0.024024024605751 -2.64163041114807
0.0320320315659046 -2.51232481002808
0.0400400385260582 -2.3490309715271
0.0480480492115021 -2.15390706062317
0.0560560561716557 -1.92954242229462
0.0640640631318092 -1.6789116859436
0.0720720738172531 -1.40535926818848
0.0800800770521164 -1.11252915859222
0.0880880877375603 -0.804336190223694
0.0960960984230042 -0.48491895198822
0.104104101657867 -0.158576637506485
0.112112112343311 0.170272976160049
0.120120115578175 0.497153699398041
0.128128126263618 0.817588627338409
0.136136129498482 1.12715148925781
0.144144147634506 1.42153060436249
0.15215215086937 1.69656407833099
0.160160154104233 1.94830799102783
0.168168172240257 2.17308640480042
0.176176175475121 2.36751842498779
0.184184178709984 2.52858281135559
0.192192196846008 2.65363216400146
0.200200200080872 2.74045133590698
0.208208203315735 2.7872519493103
0.216216206550598 2.79272699356079
0.224224224686623 2.75604748725891
0.232232227921486 2.67687368392944
0.240240231156349 2.55535984039307
0.248248249292374 2.39215421676636
0.256256252527237 2.18839120864868
0.2642642557621 1.94567501544952
0.272272258996964 1.66605496406555
0.280280262231827 1.35201025009155
0.288288295269012 1.00640404224396
0.296296298503876 0.63247138261795
0.304304301738739 0.233746647834778
0.312312304973602 -0.185939952731133
0.320320308208466 -0.622546851634979
0.328328311443329 -1.07184565067291
0.336336344480515 -1.52947866916656
0.344344347715378 -1.99101424217224
0.352352350950241 -2.45199251174927
0.360360354185104 -2.90798854827881
0.368368357419968 -3.35465693473816
0.376376360654831 -3.78777885437012
0.384384393692017 -4.20332098007202
0.39239239692688 -4.59747266769409
0.400400400161743 -4.96669578552246
0.408408403396606 -5.30775499343872
0.41641640663147 -5.61776447296143
0.424424409866333 -5.89421224594116
0.432432413101196 -6.13497972488403
0.440440446138382 -6.33838081359863
0.448448449373245 -6.50315523147583
0.456456452608109 -6.62849426269531
0.464464455842972 -6.71404504776001
0.472472459077835 -6.75989389419556
0.480480462312698 -6.76657676696777
0.488488495349884 -6.73505878448486
0.496496498584747 -6.66672325134277
0.504504501819611 -6.56333637237549
0.512512505054474 -6.42704105377197
0.520520508289337 -6.26030778884888
0.5285285115242 -6.06591272354126
0.536536514759064 -5.8468861579895
0.544544577598572 -5.60648632049561
0.552552580833435 -5.34815835952759
0.560560584068298 -5.07546710968018
0.568568587303162 -4.79208087921143
0.576576590538025 -4.50170373916626
0.584584593772888 -4.20803451538086
0.592592597007751 -3.91474366188049
0.600600600242615 -3.62538313865662
0.608608603477478 -3.34339618682861
0.616616606712341 -3.07204270362854
0.624624609947205 -2.81436920166016
0.632632613182068 -2.57318162918091
0.640640616416931 -2.3510160446167
0.648648679256439 -2.15009713172913
0.656656682491302 -1.97234106063843
0.664664685726166 -1.81930208206177
0.672672688961029 -1.69220387935638
0.680680692195892 -1.59188199043274
0.688688695430756 -1.51882755756378
0.696696698665619 -1.47314810752869
0.704704701900482 -1.45460033416748
0.712712705135345 -1.46258318424225
0.720720708370209 -1.4961644411087
0.728728711605072 -1.55408263206482
0.736736714839935 -1.63479554653168
0.744744777679443 -1.73647308349609
0.752752780914307 -1.8570442199707
0.76076078414917 -1.99423456192017
0.768768787384033 -2.14558124542236
0.776776790618896 -2.30848574638367
0.78478479385376 -2.48022723197937
0.792792797088623 -2.65802597999573
0.800800800323486 -2.83906078338623
0.80880880355835 -3.02051639556885
0.816816806793213 -3.1996169090271
0.824824810028076 -3.37365102767944
0.832832813262939 -3.54003357887268
0.840840816497803 -3.69630193710327
0.848848879337311 -3.84016537666321
0.856856882572174 -3.96952867507935
0.864864885807037 -4.08252143859863
0.872872889041901 -4.17750692367554
0.880880892276764 -4.25309944152832
0.888888895511627 -4.30819034576416
0.89689689874649 -4.34194469451904
0.904904901981354 -4.35381698608398
0.912912905216217 -4.3435492515564
0.92092090845108 -4.31115627288818
0.928928911685944 -4.25694465637207
0.936936914920807 -4.18148946762085
0.94494491815567 -4.08562469482422
0.952952980995178 -3.97042274475098
0.960960984230042 -3.83719253540039
0.968968987464905 -3.68743491172791
0.976976990699768 -3.52283883094788
0.984984993934631 -3.34525394439697
0.992992997169495 -3.15665411949158
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -12.8024234771729
0.00800800789147615 -12.7783174514771
0.0160160157829523 -12.7062397003174
0.024024024605751 -12.5868625640869
0.0320320315659046 -12.4213342666626
0.0400400385260582 -12.2112064361572
0.0480480492115021 -11.9584541320801
0.0560560561716557 -11.6654481887817
0.0640640631318092 -11.3348979949951
0.0720720738172531 -10.9698390960693
0.0800800770521164 -10.5735864639282
0.0880880877375603 -10.1496953964233
0.0960960984230042 -9.70190715789795
0.104104101657867 -9.23410606384277
0.112112112343311 -8.75027465820312
0.120120115578175 -8.25443840026855
0.128128126263618 -7.75061559677124
0.136136129498482 -7.24277257919312
0.144144147634506 -6.73476696014404
0.15215215086937 -6.23030471801758
0.160160154104233 -5.73291301727295
0.168168172240257 -5.2458667755127
0.176176175475121 -4.77218532562256
0.184184178709984 -4.31457710266113
0.192192196846008 -3.87543106079102
0.200200200080872 -3.4567813873291
0.208208203315735 -3.06029677391052
0.216216206550598 -2.68726444244385
0.224224224686623 -2.33859252929688
0.232232227921486 -2.01480627059937
0.240240231156349 -1.71604955196381
0.248248249292374 -1.44210696220398
0.256256252527237 -1.19241297245026
0.2642642557621 -0.966072738170624
0.272272258996964 -0.761896908283234
0.280280262231827 -0.578420579433441
0.288288295269012 -0.413947612047195
0.296296298503876 -0.266580939292908
0.304304301738739 -0.134267464280128
0.312312304973602 -0.0148363560438156
0.320320308208466 0.0939623713493347
0.328328311443329 0.194402456283569
0.336336344480515 0.288754165172577
0.344344347715378 0.379228413105011
0.352352350950241 0.467948794364929
0.360360354185104 0.556897521018982
0.368368357419968 0.647906303405762
0.376376360654831 0.742590069770813
0.384384393692017 0.842346549034119
0.39239239692688 0.948323011398315
0.400400400161743 1.06138920783997
0.408408403396606 1.18213474750519
0.41641640663147 1.31085598468781
0.424424409866333 1.44754469394684
0.432432413101196 1.59189903736115
0.440440446138382 1.74332797527313
0.448448449373245 1.90095245838165
0.456456452608109 2.063636302948
0.464464455842972 2.22999811172485
0.472472459077835 2.39843893051147
0.480480462312698 2.56716656684875
0.488488495349884 2.73424196243286
0.496496498584747 2.89759206771851
0.504504501819611 3.05506730079651
0.512512505054474 3.20447278022766
0.520520508289337 3.34359979629517
0.5285285115242 3.47028803825378
0.536536514759064 3.5824408531189
0.544544577598572 3.67807841300964
0.552552580833435 3.75537443161011
0.560560584068298 3.8126802444458
0.568568587303162 3.84857845306396
0.576576590538025 3.86188578605652
0.584584593772888 3.85169649124146
0.592592597007751 3.81740117073059
0.600600600242615 3.75869417190552
0.608608603477478 3.67558836936951
0.616616606712341 3.56843590736389
0.624624609947205 3.43789267539978
0.632632613182068 3.28496217727661
0.640640616416931 3.11094617843628
0.648648679256439 2.91744780540466
0.656656682491302 2.70636105537415
0.664664685726166 2.47981882095337
0.672672688961029 2.24018526077271
0.680680692195892 1.99003231525421
0.688688695430756 1.73207378387451
0.696696698665619 1.46915578842163
0.704704701900482 1.20420432090759
0.712712705135345 0.940176010131836
0.720720708370209 0.680032551288605
0.728728711605072 0.426680564880371
0.736736714839935 0.182949781417847
0.744744777679443 -0.0484780669212341
0.752752780914307 -0.265085995197296
0.76076078414917 -0.464560508728027
0.768768787384033 -0.644844055175781
0.776776790618896 -0.804145455360413
0.78478479385376 -0.940978586673737
0.792792797088623 -1.05417823791504
0.800800800323486 -1.14293277263641
0.80880880355835 -1.20677435398102
0.816816806793213 -1.245600938797
0.824824810028076 -1.25968039035797
0.832832813262939 -1.24963450431824
0.840840816497803 -1.21644032001495
0.848848879337311 -1.16140818595886
0.856856882572174 -1.08617544174194
0.864864885807037 -0.992661774158478
0.872872889041901 -0.883056819438934
0.880880892276764 -0.759775042533875
0.888888895511627 -0.625430464744568
0.89689689874649 -0.482787251472473
0.904904901981354 -0.334723234176636
0.912912905216217 -0.184186071157455
0.92092090845108 -0.0341353118419647
0.928928911685944 0.11248767375946
0.936936914920807 0.252804338932037
0.94494491815567 0.384061336517334
0.952952980995178 0.503659248352051
0.960960984230042 0.609188079833984
0.968968987464905 0.698484659194946
0.976976990699768 0.769650220870972
0.984984993934631 0.821083188056946
0.992992997169495 0.851512551307678
};
\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00800800789147615 -7.72331428527832
0.0160160157829523 -7.67982864379883
0.024024024605751 -7.60782432556152
0.0320320315659046 -7.50800132751465
0.0400400385260582 -7.38132429122925
0.0480480492115021 -7.2290153503418
0.0560560561716557 -7.05252838134766
0.0640640631318092 -6.85353755950928
0.0720720738172531 -6.63390731811523
0.0800800770521164 -6.39567375183105
0.0880880877375603 -6.14101219177246
0.0960960984230042 -5.87220764160156
0.104104101657867 -5.5916314125061
0.112112112343311 -5.30169820785522
0.120120115578175 -5.00484657287598
0.128128126263618 -4.70349788665771
0.136136129498482 -4.40002965927124
0.144144147634506 -4.09674596786499
0.15215215086937 -3.79584884643555
0.160160154104233 -3.49941110610962
0.168168172240257 -3.20934915542603
0.176176175475121 -2.92741012573242
0.184184178709984 -2.65514326095581
0.192192196846008 -2.39389228820801
0.200200200080872 -2.14478206634521
0.208208203315735 -1.90870475769043
0.216216206550598 -1.68632376194
0.224224224686623 -1.47806799411774
0.232232227921486 -1.28413558006287
0.240240231156349 -1.10450124740601
0.248248249292374 -0.938924372196198
0.256256252527237 -0.786965727806091
0.2642642557621 -0.648001313209534
0.272272258996964 -0.52124035358429
0.280280262231827 -0.405750751495361
0.288288295269012 -0.300477623939514
0.296296298503876 -0.204274296760559
0.304304301738739 -0.115920960903168
0.312312304973602 -0.0341593027114868
0.320320308208466 0.0422854423522949
0.328328311443329 0.114675283432007
0.336336344480515 0.184234201908112
0.344344347715378 0.252121686935425
0.352352350950241 0.319409608840942
0.360360354185104 0.387060940265656
0.368368357419968 0.455909729003906
0.376376360654831 0.526644289493561
0.384384393692017 0.599793255329132
0.39239239692688 0.67571610212326
0.400400400161743 0.754592895507812
0.408408403396606 0.836423873901367
0.41641640663147 0.921025633811951
0.424424409866333 1.00804018974304
0.432432413101196 1.09693050384521
0.440440446138382 1.18700480461121
0.448448449373245 1.27741634845734
0.456456452608109 1.36719000339508
0.464464455842972 1.45523691177368
0.472472459077835 1.54037582874298
0.480480462312698 1.62135624885559
0.488488495349884 1.69688212871552
0.496496498584747 1.76564466953278
0.504504501819611 1.82634222507477
0.512512505054474 1.87771010398865
0.520520508289337 1.91854989528656
0.5285285115242 1.94775092601776
0.536536514759064 1.96432089805603
0.544544577598572 1.96740651130676
0.552552580833435 1.95631670951843
0.560560584068298 1.93054234981537
0.568568587303162 1.88976860046387
0.576576590538025 1.83389365673065
0.584584593772888 1.76303827762604
0.592592597007751 1.67754602432251
0.600600600242615 1.57799339294434
0.608608603477478 1.46518754959106
0.616616606712341 1.3401563167572
0.624624609947205 1.20414185523987
0.632632613182068 1.05859184265137
0.640640616416931 0.905134558677673
0.648648679256439 0.745567500591278
0.656656682491302 0.581831514835358
0.664664685726166 0.415977120399475
0.672672688961029 0.250149428844452
0.680680692195892 0.0865495204925537
0.688688695430756 -0.0725972056388855
0.696696698665619 -0.225073873996735
0.704704701900482 -0.368702292442322
0.712712705135345 -0.501383662223816
0.720720708370209 -0.621125459671021
0.728728711605072 -0.726079165935516
0.736736714839935 -0.814568936824799
0.744744777679443 -0.885116159915924
0.752752780914307 -0.936476945877075
0.76076078414917 -0.9676553606987
0.768768787384033 -0.977928161621094
0.776776790618896 -0.966860353946686
0.78478479385376 -0.934318780899048
0.792792797088623 -0.880482137203217
0.800800800323486 -0.805834710597992
0.80880880355835 -0.711176574230194
0.816816806793213 -0.597616970539093
0.824824810028076 -0.466558933258057
0.832832813262939 -0.319687306880951
0.840840816497803 -0.158947110176086
0.848848879337311 0.0134752094745636
0.856856882572174 0.195176213979721
0.864864885807037 0.38357949256897
0.872872889041901 0.575957953929901
0.880880892276764 0.769468665122986
0.888888895511627 0.96119898557663
0.89689689874649 1.14820694923401
0.904904901981354 1.32755041122437
0.912912905216217 1.4963481426239
0.92092090845108 1.65180158615112
0.928928911685944 1.79124617576599
0.936936914920807 1.91219186782837
0.94494491815567 2.01235103607178
0.952952980995178 2.08968830108643
0.960960984230042 2.14243125915527
0.968968987464905 2.16912364959717
0.976976990699768 2.168625831604
0.984984993934631 2.14015531539917
0.992992997169495 2.08328247070312
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -2.15087032318115
0.00800800789147615 -2.15087032318115
0.0160160157829523 -2.15087032318115
0.024024024605751 -2.15087032318115
0.0320320315659046 -2.15087032318115
0.0400400385260582 -2.15087032318115
0.0480480492115021 -2.15087032318115
0.0560560561716557 -2.15087032318115
0.0640640631318092 -2.15087032318115
0.0720720738172531 -2.15087032318115
0.0800800770521164 -2.15087032318115
0.0880880877375603 -2.15087032318115
0.0960960984230042 -2.15087032318115
0.104104101657867 -2.15087032318115
0.112112112343311 -2.15087032318115
0.120120115578175 -2.15087032318115
0.128128126263618 -2.15087032318115
0.136136129498482 -2.15087032318115
0.144144147634506 -2.15087032318115
0.15215215086937 -2.15087032318115
0.160160154104233 -2.15087032318115
0.168168172240257 -2.15087032318115
0.176176175475121 -2.15087032318115
0.184184178709984 -2.15087032318115
0.192192196846008 -2.15087032318115
0.200200200080872 -2.15087032318115
0.208208203315735 -2.15087032318115
0.216216206550598 -2.15087032318115
0.224224224686623 -2.15087032318115
0.232232227921486 -2.15087032318115
0.240240231156349 -2.15087032318115
0.248248249292374 -2.15087032318115
0.256256252527237 -2.15087032318115
0.2642642557621 -2.15087032318115
0.272272258996964 -2.15087032318115
0.280280262231827 -2.15087032318115
0.288288295269012 -2.15087032318115
0.296296298503876 -2.15087032318115
0.304304301738739 -2.15087032318115
0.312312304973602 -2.15087032318115
0.320320308208466 -2.15087032318115
0.328328311443329 -2.15087032318115
0.336336344480515 -2.15087032318115
0.344344347715378 -2.15087032318115
0.352352350950241 -2.15087032318115
0.360360354185104 -2.15087032318115
0.368368357419968 -2.15087032318115
0.376376360654831 -2.15087032318115
0.384384393692017 -2.15087032318115
0.39239239692688 -2.15087032318115
0.400400400161743 -2.15087032318115
0.408408403396606 -2.15087032318115
0.41641640663147 -2.15087032318115
0.424424409866333 -2.15087032318115
0.432432413101196 -2.15087032318115
0.440440446138382 -2.15087032318115
0.448448449373245 -2.15087032318115
0.456456452608109 -2.15087032318115
0.464464455842972 -2.15087032318115
0.472472459077835 -2.15087032318115
0.480480462312698 -2.15087032318115
0.488488495349884 -2.15087032318115
0.496496498584747 -2.15087032318115
0.504504501819611 -2.15087032318115
0.512512505054474 -2.15087032318115
0.520520508289337 -2.15087032318115
0.5285285115242 -2.15087032318115
0.536536514759064 -2.15087032318115
0.544544577598572 -2.15087032318115
0.552552580833435 -2.15087032318115
0.560560584068298 -2.15087032318115
0.568568587303162 -2.15087032318115
0.576576590538025 -2.15087032318115
0.584584593772888 -2.15087032318115
0.592592597007751 -2.15087032318115
0.600600600242615 -2.15087032318115
0.608608603477478 -2.15087032318115
0.616616606712341 -2.15087032318115
0.624624609947205 -2.15087032318115
0.632632613182068 -2.15087032318115
0.640640616416931 -2.15087032318115
0.648648679256439 -2.15087032318115
0.656656682491302 -2.15087032318115
0.664664685726166 -2.15087032318115
0.672672688961029 -2.15087032318115
0.680680692195892 -2.15087032318115
0.688688695430756 -2.15087032318115
0.696696698665619 -2.15087032318115
0.704704701900482 -2.15087032318115
0.712712705135345 -2.15087032318115
0.720720708370209 -2.15087032318115
0.728728711605072 -2.15087032318115
0.736736714839935 -2.15087032318115
0.744744777679443 -2.15087032318115
0.752752780914307 -2.15087032318115
0.76076078414917 -2.15087032318115
0.768768787384033 -2.15087032318115
0.776776790618896 -2.15087032318115
0.78478479385376 -2.15087032318115
0.792792797088623 -2.15087032318115
0.800800800323486 -2.15087032318115
0.80880880355835 -2.15087032318115
0.816816806793213 -2.15087032318115
0.824824810028076 -2.15087032318115
0.832832813262939 -2.15087032318115
0.840840816497803 -2.15087032318115
0.848848879337311 -2.15087032318115
0.856856882572174 -2.15087032318115
0.864864885807037 -2.15087032318115
0.872872889041901 -2.15087032318115
0.880880892276764 -2.15087032318115
0.888888895511627 -2.15087032318115
0.89689689874649 -2.15087032318115
0.904904901981354 -2.15087032318115
0.912912905216217 -2.15087032318115
0.92092090845108 -2.15087032318115
0.928928911685944 -2.15087032318115
0.936936914920807 -2.15087032318115
0.94494491815567 -2.15087032318115
0.952952980995178 -2.15087032318115
0.960960984230042 -2.15087032318115
0.968968987464905 -2.15087032318115
0.976976990699768 -2.15087032318115
0.984984993934631 -2.15087032318115
0.992992997169495 -2.15087032318115
};
\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.309309303760529 -0.0253933295607567
};
\addplot [semithick, gray]
table {%
0 -12.8024234771729
0.00800800789147615 -12.7783174514771
0.0160160157829523 -12.7062397003174
0.024024024605751 -12.5868625640869
0.0320320315659046 -12.4213342666626
0.0400400385260582 -12.2112064361572
0.0480480492115021 -11.9584541320801
0.0560560561716557 -11.6654481887817
0.0640640631318092 -11.3348979949951
0.0720720738172531 -10.9698390960693
0.0800800770521164 -10.5735864639282
0.0880880877375603 -10.1496953964233
0.0960960984230042 -9.70190715789795
0.104104101657867 -9.23410606384277
0.112112112343311 -8.75027465820312
0.120120115578175 -8.25443840026855
0.128128126263618 -7.75061559677124
0.136136129498482 -7.24277257919312
0.144144147634506 -6.73476696014404
0.15215215086937 -6.23030471801758
0.160160154104233 -5.73291301727295
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62849426269531
0.464464455842972 -6.71404504776001
0.472472459077835 -6.75989389419556
0.480480462312698 -6.76657676696777
0.488488495349884 -6.73505878448486
0.496496498584747 -6.66672325134277
0.504504501819611 -6.56333637237549
0.512512505054474 -6.42704105377197
0.520520508289337 -6.26030778884888
0.5285285115242 -6.06591272354126
0.536536514759064 -5.8468861579895
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.87085199356079
0.568568587303162 -5.9111213684082
0.576576590538025 -5.93999290466309
0.584584593772888 -5.95812845230103
0.592592597007751 -5.96625375747681
0.600600600242615 -5.96513843536377
0.608608603477478 -5.95558500289917
0.616616606712341 -5.93841075897217
0.624624609947205 -5.91444683074951
0.632632613182068 -5.88450479507446
0.640640616416931 -5.84939050674438
0.648648679256439 -5.80985641479492
0.656656682491302 -5.76662588119507
0.664664685726166 -5.72035264968872
0.672672688961029 -5.67162036895752
0.680680692195892 -5.64132738113403
0.688688695430756 -6.09203481674194
0.696696698665619 -6.50483703613281
0.704704701900482 -6.87696361541748
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.79031801223755
0.856856882572174 -8.062668800354
0.864864885807037 -8.27428722381592
0.872872889041901 -8.42384338378906
0.880880892276764 -8.51070117950439
0.888888895511627 -8.53492164611816
0.89689689874649 -8.49724578857422
0.904904901981354 -8.399094581604
0.912912905216217 -8.2425365447998
0.92092090845108 -8.03025913238525
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addplot [semithick, gray]
table {%
0 7.21670436859131
0.00800800789147615 7.20060729980469
0.0160160157829523 7.15246438980103
0.024024024605751 7.07271909713745
0.0320320315659046 6.96285343170166
0.0400400385260582 6.86522245407104
0.0480480492115021 6.74731779098511
0.0560560561716557 6.60997295379639
0.0640640631318092 6.45414733886719
0.0720720738172531 6.28093719482422
0.0800800770521164 6.15803146362305
0.0880880877375603 6.10176515579224
0.0960960984230042 6.03565979003906
0.104104101657867 5.9587664604187
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.63922309875488
0.192192196846008 4.65237617492676
0.200200200080872 4.61910724639893
0.208208203315735 4.53833198547363
0.216216206550598 4.40959024429321
0.224224224686623 4.23305749893188
0.232232227921486 4.00954580307007
0.240240231156349 3.74049425125122
0.248248249292374 3.42795062065125
0.256256252527237 3.07455730438232
0.2642642557621 2.68350148200989
0.272272258996964 2.25849032402039
0.280280262231827 1.80370080471039
0.288288295269012 1.32371437549591
0.296296298503876 0.823477506637573
0.304304301738739 0.308222949504852
0.312312304973602 0.236472606658936
0.320320308208466 0.678767800331116
0.328328311443329 1.17100024223328
0.336336344480515 1.68680453300476
0.344344347715378 2.20776057243347
0.352352350950241 2.7294909954071
0.360360354185104 3.24757695198059
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.30460977554321
0.536536514759064 7.35549831390381
0.544544577598572 7.37613725662231
0.552552580833435 7.36617565155029
0.560560584068298 7.32551431655884
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.48006582260132
0.76076078414917 6.44186401367188
0.768768787384033 6.36896467208862
0.776776790618896 6.26066446304321
0.78478479385376 6.11665105819702
0.792792797088623 5.93701791763306
0.800800800323486 5.7222728729248
0.80880880355835 5.47335052490234
0.816816806793213 5.27836513519287
0.824824810028076 5.36263847351074
0.832832813262939 5.44890928268433
0.840840816497803 5.53002834320068
0.848848879337311 5.5819935798645
0.856856882572174 5.6046462059021
0.864864885807037 5.59806537628174
0.872872889041901 5.56257438659668
0.880880892276764 5.54546499252319
0.888888895511627 5.71675252914429
0.89689689874649 5.83748006820679
0.904904901981354 5.90748119354248
0.912912905216217 5.92721033096313
0.92092090845108 5.89771795272827
0.928928911685944 5.82063007354736
0.936936914920807 5.81290578842163
0.94494491815567 5.99293279647827
0.952952980995178 6.14996004104614
0.960960984230042 6.28085517883301
0.968968987464905 6.38272666931152
0.976976990699768 6.4529767036438
0.984984993934631 6.48933792114258
0.992992997169495 6.48992204666138
};
\end{axis}

\end{tikzpicture}


==> Figures/final/numerical_example_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(1, 1)},
anchor=north east,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.04, ymax=0.06,
scaled y ticks=false,
ytick style={color=black},
ytick={-0.04,0,0.04}, 
yticklabels={-0.04,0,0.04}, 
legend style={nodes={scale=0.525}, legend columns=2},
width=8cm,
height=4cm,
ylabel={Reward}
]

\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0278744753450155
0.00800800789147615 -0.0278744753450155
0.0160160157829523 -0.0278744753450155
0.024024024605751 -0.0278744753450155
0.0320320315659046 -0.0278744753450155
0.0400400385260582 -0.0278744753450155
0.0480480492115021 -0.0278744753450155
0.0560560561716557 -0.0278744753450155
0.0640640631318092 -0.0278744753450155
0.0720720738172531 -0.0278744753450155
0.0800800770521164 -0.0278744753450155
0.0880880877375603 -0.0278744753450155
0.0960960984230042 -0.0278744753450155
0.104104101657867 -0.0278744753450155
0.112112112343311 -0.0278744753450155
0.120120115578175 -0.0278744753450155
0.128128126263618 -0.0278744753450155
0.136136129498482 -0.0278744753450155
0.144144147634506 -0.0278744753450155
0.15215215086937 -0.0278744753450155
0.160160154104233 -0.0278744753450155
0.168168172240257 -0.0278744753450155
0.176176175475121 -0.0278744753450155
0.184184178709984 -0.0278744753450155
0.192192196846008 -0.0278744753450155
0.200200200080872 -0.0278744753450155
0.208208203315735 -0.0278744753450155
0.216216206550598 -0.0278744753450155
0.224224224686623 -0.0278744753450155
0.232232227921486 -0.0278744753450155
0.240240231156349 -0.0278744753450155
0.248248249292374 -0.0278744753450155
0.256256252527237 -0.0278744753450155
0.2642642557621 -0.0278744753450155
0.272272258996964 -0.0278744753450155
0.280280262231827 -0.0278744753450155
0.288288295269012 -0.0278744753450155
0.296296298503876 -0.0278744753450155
0.304304301738739 -0.0278744753450155
0.312312304973602 -0.0278744753450155
0.320320308208466 -0.0278744753450155
0.328328311443329 -0.0278744753450155
0.336336344480515 -0.0278744753450155
0.344344347715378 -0.0278744753450155
0.352352350950241 -0.0278744753450155
0.360360354185104 -0.0278744753450155
0.368368357419968 -0.0278744753450155
0.376376360654831 -0.0278744753450155
0.384384393692017 -0.0278744753450155
0.39239239692688 -0.0278744753450155
0.400400400161743 -0.0278744753450155
0.408408403396606 -0.0278744753450155
0.41641640663147 -0.0278744753450155
0.424424409866333 -0.0278744753450155
0.432432413101196 -0.0278744753450155
0.440440446138382 -0.0278744753450155
0.448448449373245 -0.0278744753450155
0.456456452608109 -0.0278744753450155
0.464464455842972 -0.0278744753450155
0.472472459077835 -0.0278744753450155
0.480480462312698 -0.0278744753450155
0.488488495349884 -0.0278744753450155
0.496496498584747 -0.0278744753450155
0.504504501819611 -0.0278744753450155
0.512512505054474 -0.0278744753450155
0.520520508289337 -0.0278744753450155
0.5285285115242 -0.0278744753450155
0.536536514759064 -0.0278744753450155
0.544544577598572 -0.0278744753450155
0.552552580833435 -0.0278744753450155
0.560560584068298 -0.0278744753450155
0.568568587303162 -0.0278744753450155
0.576576590538025 -0.0278744753450155
0.584584593772888 -0.0278744753450155
0.592592597007751 -0.0278744753450155
0.600600600242615 -0.0278744753450155
0.608608603477478 -0.0278744753450155
0.616616606712341 -0.0278744753450155
0.624624609947205 -0.0278744753450155
0.632632613182068 -0.0278744753450155
0.640640616416931 -0.0278744753450155
0.648648679256439 -0.0278744753450155
0.656656682491302 -0.0278744753450155
0.664664685726166 -0.0278744753450155
0.672672688961029 -0.0278744753450155
0.680680692195892 -0.0278744753450155
0.688688695430756 -0.0278744753450155
0.696696698665619 -0.0278744753450155
0.704704701900482 -0.0278744753450155
0.712712705135345 -0.0278744753450155
0.720720708370209 -0.0278744753450155
0.728728711605072 -0.0278744753450155
0.736736714839935 -0.0278744753450155
0.744744777679443 -0.0278744753450155
0.752752780914307 -0.0278744753450155
0.76076078414917 -0.0278744753450155
0.768768787384033 -0.0278744753450155
0.776776790618896 -0.0278744753450155
0.78478479385376 -0.0278744753450155
0.792792797088623 -0.0278744753450155
0.800800800323486 -0.0278744753450155
0.80880880355835 -0.0278744753450155
0.816816806793213 -0.0278744753450155
0.824824810028076 -0.0278744753450155
0.832832813262939 -0.0278744753450155
0.840840816497803 -0.0278744753450155
0.848848879337311 -0.0278744753450155
0.856856882572174 -0.0278744753450155
0.864864885807037 -0.0278744753450155
0.872872889041901 -0.0278744753450155
0.880880892276764 -0.0278744753450155
0.888888895511627 -0.0278744753450155
0.89689689874649 -0.0278744753450155
0.904904901981354 -0.0278744753450155
0.912912905216217 -0.0278744753450155
0.92092090845108 -0.0278744753450155
0.928928911685944 -0.0278744753450155
0.936936914920807 -0.0278744753450155
0.94494491815567 -0.0278744753450155
0.952952980995178 -0.0278744753450155
0.960960984230042 -0.0278744753450155
0.968968987464905 -0.0278744753450155
0.976976990699768 -0.0278744753450155
0.984984993934631 -0.0278744753450155
0.992992997169495 -0.0278744753450155
};
\addlegendentry{$\theta_0$}
\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.529529511928558 0.013364227488637
};
\addlegendentry{$S_0$}
\addplot [semithick, aaltoGray]
table {%
0 -0.0215442385524511
0.00800800789147615 -0.019223490729928
0.0160160157829523 -0.0169615168124437
0.024024024605751 -0.0172515846788883
0.0320320315659046 -0.014657006599009
0.0400400385260582 -0.0100747821852565
0.0480480492115021 -0.00464927032589912
0.0560560561716557 0.00143134617246687
0.0640640631318092 0.00799584854394197
0.0720720738172531 0.0134741552174091
0.0800800770521164 0.0175474565476179
0.0880880877375603 0.0212868023663759
0.0960960984230042 0.0246047768741846
0.104104101657867 0.0274569764733315
0.112112112343311 0.0298001486808062
0.120120115578175 0.0315910577774048
0.128128126263618 0.0324985012412071
0.136136129498482 0.0322007723152637
0.144144147634506 0.0312653705477715
0.15215215086937 0.0296571161597967
0.160160154104233 0.0271596033126116
0.168168172240257 0.0235176049172878
0.176176175475121 0.0195206310600042
0.184184178709984 0.0152261247858405
0.192192196846008 0.0107974354177713
0.200200200080872 0.0061313770711422
0.208208203315735 0.00162660703063011
0.216216206550598 -0.00283058709464967
0.224224224686623 -0.00699367560446262
0.232232227921486 -0.0109938066452742
0.240240231156349 -0.0144076328724623
0.248248249292374 -0.0168092641979456
0.256256252527237 -0.0180313475430012
0.2642642557621 -0.0181625224649906
0.272272258996964 -0.0175554435700178
0.280280262231827 -0.0165614020079374
0.288288295269012 -0.0156494248658419
0.296296298503876 -0.0146968802437186
0.304304301738739 -0.0135829458013177
0.312312304973602 -0.0127746760845184
0.320320308208466 -0.012248020619154
0.328328311443329 -0.0122344270348549
0.336336344480515 -0.0124588832259178
0.344344347715378 -0.0128685813397169
0.352352350950241 -0.013450039550662
0.360360354185104 -0.0140725448727608
0.368368357419968 -0.0151523258537054
0.376376360654831 -0.016171783208847
0.384384393692017 -0.0169280786067247
0.39239239692688 -0.0179265979677439
0.400400400161743 -0.0182527154684067
0.408408403396606 -0.017722450196743
0.41641640663147 -0.0161518417298794
0.424424409866333 -0.0139439851045609
0.432432413101196 -0.0108892414718866
0.440440446138382 -0.00717872707173228
0.448448449373245 -0.00306152692064643
0.456456452608109 0.00121335405856371
0.464464455842972 0.00539685040712357
0.472472459077835 0.00865807011723518
0.480480462312698 0.0111884791404009
0.488488495349884 0.0129978563636541
0.496496498584747 0.0139890983700752
0.504504501819611 0.0138650760054588
0.512512505054474 0.012600289657712
0.520520508289337 0.00974924676120281
0.5285285115242 0.00517786480486393
0.536536514759064 9.89618711173534e-05
0.544544577598572 -0.00505283381789923
0.552552580833435 -0.0105732418596745
0.560560584068298 -0.0152555927634239
0.568568587303162 -0.0185938570648432
0.576576590538025 -0.0214337762445211
0.584584593772888 -0.0251375362277031
0.592592597007751 -0.0307732373476028
0.600600600242615 -0.0379884913563728
0.608608603477478 -0.0452260673046112
0.616616606712341 -0.0523576326668262
0.624624609947205 -0.0592548176646233
0.632632613182068 -0.0657893493771553
0.640640616416931 -0.0718328282237053
0.648648679256439 -0.0772570371627808
0.656656682491302 -0.0842667147517204
0.664664685726166 -0.0917894318699837
0.672672688961029 -0.0994673073291779
0.680680692195892 -0.107132993638515
0.688688695430756 -0.114538714289665
0.696696698665619 -0.121435903012753
0.704704701900482 -0.128299370408058
0.712712705135345 -0.141687542200089
0.720720708370209 -0.154325529932976
0.728728711605072 -0.169763997197151
0.736736714839935 -0.181445702910423
0.744744777679443 -0.188344120979309
0.752752780914307 -0.189446434378624
0.76076078414917 -0.189704641699791
0.768768787384033 -0.193403795361519
0.776776790618896 -0.195246815681458
0.78478479385376 -0.195276156067848
0.792792797088623 -0.193534165620804
0.800800800323486 -0.190063163638115
0.80880880355835 -0.184905499219894
0.816816806793213 -0.185160920023918
0.824824810028076 -0.184635072946548
0.832832813262939 -0.190743505954742
0.840840816497803 -0.19515435397625
0.848848879337311 -0.193915903568268
0.856856882572174 -0.18785272538662
0.864864885807037 -0.177789300680161
0.872872889041901 -0.165867477655411
0.880880892276764 -0.169292792677879
0.888888895511627 -0.172021493315697
0.89689689874649 -0.174203395843506
0.904904901981354 -0.175988480448723
0.912912905216217 -0.177526578307152
0.92092090845108 -0.178939342498779
0.928928911685944 -0.179784223437309
0.936936914920807 -0.186593189835548
0.94494491815567 -0.196195468306541
0.952952980995178 -0.197942942380905
0.960960984230042 -0.189156889915466
0.968968987464905 -0.167158544063568
0.976976990699768 -0.173129141330719
0.984984993934631 -0.207569390535355
0.992992997169495 -0.248081788420677
};
\addlegendentry{Uncertainty tubes}
\addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.128128126263618 0.0365144051611423
};
\addlegendentry{Best parameter}

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.513513505458832 0.0123930992558599
0.486486464738846 0.0193430744111538
0.447447448968887 0.0039091445505619
0.425425410270691 -0.0085655590519309
0.565565586090088 -0.0139448661357164
0.415415406227112 -0.0145348934456706
0.408408403396606 -0.0101227117702365
0.396396398544312 -0.0166840273886919
0.385385394096375 -0.0168813355267048
0.375375360250473 -0.00970856100320816
0.349349349737167 -0.00324536301195621
0.312312304973602 -0.0134246265515685
0.300300300121307 -0.0101989936083555
0.285285294055939 -0.00945734325796366
0.265265256166458 -0.0127549041062593
0.246246248483658 -0.0091091375797987
0.200200200080872 0.00844527408480644
0.159159153699875 0.0352057926356792
0.0840840861201286 0.0271183364093304
0.0680680647492409 0.0153408320620656
0.0510510504245758 -0.00043212971650064
0.0400400385260582 -0.0049405861645937
0.0290290284901857 -0.00715995812788606
0.0120120123028755 -0.012524226680398
0.573573589324951 -0.0166386980563402
0.576576590538025 -0.0164859164506197
0.581581592559814 -0.0201640091836452
0.58358359336853 -0.0197731573134661
0.586586594581604 -0.0216573569923639
0.58858859539032 -0.0204909406602383
};
\addlegendentry{$a_{1:t}$}
\addplot [semithick, aaltoBlue]
table {%
0 -0.00897880457341671
0.00800800789147615 -0.0114934984594584
0.0160160157829523 -0.0119052538648248
0.024024024605751 -0.0105291958898306
0.0320320315659046 -0.00768041051924229
0.0400400385260582 -0.00367399398237467
0.0480480492115021 0.00117492768913507
0.0560560561716557 0.00655126385390759
0.0640640631318092 0.0121399182826281
0.0720720738172531 0.0176257714629173
0.0800800770521164 0.0226937346160412
0.0880880877375603 0.027040446177125
0.0960960984230042 0.0305430050939322
0.104104101657867 0.0332196429371834
0.112112112343311 0.035092405974865
0.120120115578175 0.0361833237111568
0.128128126263618 0.0365144051611423
0.136136129498482 0.0361076965928078
0.144144147634506 0.0349852181971073
0.15215215086937 0.0331689976155758
0.160160154104233 0.030681075528264
0.168168172240257 0.0275435969233513
0.176176175475121 0.0238144472241402
0.184184178709984 0.0196339152753353
0.192192196846008 0.0151539519429207
0.200200200080872 0.0105265136808157
0.208208203315735 0.00590349873527884
0.216216206550598 0.0014368649572134
0.224224224686623 -0.00272145168855786
0.232232227921486 -0.00641953386366367
0.240240231156349 -0.00950542092323303
0.248248249292374 -0.0118271913379431
0.256256252527237 -0.0132570033892989
0.2642642557621 -0.0138561790809035
0.272272258996964 -0.0137753924354911
0.280280262231827 -0.0131658492609859
0.288288295269012 -0.0121787404641509
0.296296298503876 -0.0109652848914266
0.304304301738739 -0.00967667624354362
0.312312304973602 -0.00846410915255547
0.320320308208466 -0.00747879222035408
0.328328311443329 -0.00687192752957344
0.336336344480515 -0.00679202005267143
0.344344347715378 -0.0072653703391552
0.352352350950241 -0.00814869999885559
0.360360354185104 -0.00928626395761967
0.368368357419968 -0.0105223059654236
0.376376360654831 -0.0117010455578566
0.384384393692017 -0.0126667618751526
0.39239239692688 -0.0132636576890945
0.400400400161743 -0.0133359981700778
0.408408403396606 -0.0127280186861753
0.41641640663147 -0.0112839704379439
0.424424409866333 -0.00890681613236666
0.432432413101196 -0.00575756374746561
0.440440446138382 -0.00206808000802994
0.448448449373245 0.00192977162078023
0.456456452608109 0.00600413605570793
0.464464455842972 0.00992315728217363
0.472472459077835 0.0134549792855978
0.480480462312698 0.0163677465170622
0.488488495349884 0.0184296108782291
0.496496498584747 0.0194086711853743
0.504504501819611 0.0190860852599144
0.512512505054474 0.0174689590930939
0.520520508289337 0.0147564336657524
0.5285285115242 0.0111537231132388
0.536536514759064 0.00686606205999851
0.544544577598572 0.00209865625947714
0.552552580833435 -0.00294322427362204
0.560560584068298 -0.00805437378585339
0.568568587303162 -0.0130295734852552
0.576576590538025 -0.017663586884737
0.584584593772888 -0.0217514149844646
0.592592597007751 -0.0251813940703869
0.600600600242615 -0.0280774608254433
0.608608603477478 -0.0306001864373684
0.616616606712341 -0.0329101383686066
0.624624609947205 -0.035167895257473
0.632632613182068 -0.037534024566412
0.640640616416931 -0.0401690937578678
0.648648679256439 -0.0432336889207363
0.656656682491302 -0.04688835516572
0.664664685726166 -0.0512936636805534
0.672672688961029 -0.0565803870558739
0.680680692195892 -0.062619760632515
0.688688695430756 -0.0691494345664978
0.696696698665619 -0.075905978679657
0.704704701900482 -0.0826258659362793
0.712712705135345 -0.0890457034111023
0.720720708370209 -0.0949019864201546
0.728728711605072 -0.0999312698841095
0.736736714839935 -0.103870086371899
0.744744777679443 -0.106455013155937
0.752752780914307 -0.107425734400749
0.76076078414917 -0.106702573597431
0.768768787384033 -0.104477822780609
0.776776790618896 -0.100966267287731
0.78478479385376 -0.0963827446103096
0.792792797088623 -0.0909421443939209
0.800800800323486 -0.0848592221736908
0.80880880355835 -0.0783488154411316
0.816816806793213 -0.071625754237175
0.824824810028076 -0.0649048909544945
0.832832813262939 -0.0584010109305382
0.840840816497803 -0.0523139461874962
0.848848879337311 -0.0467707626521587
0.856856882572174 -0.0418768487870693
0.864864885807037 -0.0377374067902565
0.872872889041901 -0.0344577096402645
0.880880892276764 -0.0321430116891861
0.888888895511627 -0.0308985970914364
0.89689689874649 -0.030829718336463
0.904904901981354 -0.0320416428148746
0.912912905216217 -0.0346396416425705
0.92092090845108 -0.0387149341404438
0.928928911685944 -0.0440786704421043
0.936936914920807 -0.0502838902175426
0.94494491815567 -0.0568739324808121
0.952952980995178 -0.0633922144770622
0.960960984230042 -0.0693820118904114
0.968968987464905 -0.0743867605924606
0.976976990699768 -0.0779498070478439
0.984984993934631 -0.0796145275235176
0.992992997169495 -0.078924298286438
};
\addlegendentry{$h_0$}
\path [draw=aaltoGray, fill=aaltoGray, opacity=0.1]
(axis cs:0,0.00970953516662121)
--(axis cs:0,-0.0215442385524511)
--(axis cs:0.00800800789147615,-0.019223490729928)
--(axis cs:0.0160160157829523,-0.0169615168124437)
--(axis cs:0.024024024605751,-0.0172515846788883)
--(axis cs:0.0320320315659046,-0.014657006599009)
--(axis cs:0.0400400385260582,-0.0100747821852565)
--(axis cs:0.0480480492115021,-0.00464927032589912)
--(axis cs:0.0560560561716557,0.00143134617246687)
--(axis cs:0.0640640631318092,0.00799584854394197)
--(axis cs:0.0720720738172531,0.0134741552174091)
--(axis cs:0.0800800770521164,0.0175474565476179)
--(axis cs:0.0880880877375603,0.0212868023663759)
--(axis cs:0.0960960984230042,0.0246047768741846)
--(axis cs:0.104104101657867,0.0274569764733315)
--(axis cs:0.112112112343311,0.0298001486808062)
--(axis cs:0.120120115578175,0.0315910577774048)
--(axis cs:0.128128126263618,0.0324985012412071)
--(axis cs:0.136136129498482,0.0322007723152637)
--(axis cs:0.144144147634506,0.0312653705477715)
--(axis cs:0.15215215086937,0.0296571161597967)
--(axis cs:0.160160154104233,0.0271596033126116)
--(axis cs:0.168168172240257,0.0235176049172878)
--(axis cs:0.176176175475121,0.0195206310600042)
--(axis cs:0.184184178709984,0.0152261247858405)
--(axis cs:0.192192196846008,0.0107974354177713)
--(axis cs:0.200200200080872,0.0061313770711422)
--(axis cs:0.208208203315735,0.00162660703063011)
--(axis cs:0.216216206550598,-0.00283058709464967)
--(axis cs:0.224224224686623,-0.00699367560446262)
--(axis cs:0.232232227921486,-0.0109938066452742)
--(axis cs:0.240240231156349,-0.0144076328724623)
--(axis cs:0.248248249292374,-0.0168092641979456)
--(axis cs:0.256256252527237,-0.0180313475430012)
--(axis cs:0.2642642557621,-0.0181625224649906)
--(axis cs:0.272272258996964,-0.0175554435700178)
--(axis cs:0.280280262231827,-0.0165614020079374)
--(axis cs:0.288288295269012,-0.0156494248658419)
--(axis cs:0.296296298503876,-0.0146968802437186)
--(axis cs:0.304304301738739,-0.0135829458013177)
--(axis cs:0.312312304973602,-0.0127746760845184)
--(axis cs:0.320320308208466,-0.012248020619154)
--(axis cs:0.328328311443329,-0.0122344270348549)
--(axis cs:0.336336344480515,-0.0124588832259178)
--(axis cs:0.344344347715378,-0.0128685813397169)
--(axis cs:0.352352350950241,-0.013450039550662)
--(axis cs:0.360360354185104,-0.0140725448727608)
--(axis cs:0.368368357419968,-0.0151523258537054)
--(axis cs:0.376376360654831,-0.016171783208847)
--(axis cs:0.384384393692017,-0.0169280786067247)
--(axis cs:0.39239239692688,-0.0179265979677439)
--(axis cs:0.400400400161743,-0.0182527154684067)
--(axis cs:0.408408403396606,-0.017722450196743)
--(axis cs:0.41641640663147,-0.0161518417298794)
--(axis cs:0.424424409866333,-0.0139439851045609)
--(axis cs:0.432432413101196,-0.0108892414718866)
--(axis cs:0.440440446138382,-0.00717872707173228)
--(axis cs:0.448448449373245,-0.00306152692064643)
--(axis cs:0.456456452608109,0.00121335405856371)
--(axis cs:0.464464455842972,0.00539685040712357)
--(axis cs:0.472472459077835,0.00865807011723518)
--(axis cs:0.480480462312698,0.0111884791404009)
--(axis cs:0.488488495349884,0.0129978563636541)
--(axis cs:0.496496498584747,0.0139890983700752)
--(axis cs:0.504504501819611,0.0138650760054588)
--(axis cs:0.512512505054474,0.012600289657712)
--(axis cs:0.520520508289337,0.00974924676120281)
--(axis cs:0.5285285115242,0.00517786480486393)
--(axis cs:0.536536514759064,9.89618711173534e-05)
--(axis cs:0.544544577598572,-0.00505283381789923)
--(axis cs:0.552552580833435,-0.0105732418596745)
--(axis cs:0.560560584068298,-0.0152555927634239)
--(axis cs:0.568568587303162,-0.0185938570648432)
--(axis cs:0.576576590538025,-0.0214337762445211)
--(axis cs:0.584584593772888,-0.0251375362277031)
--(axis cs:0.592592597007751,-0.0307732373476028)
--(axis cs:0.600600600242615,-0.0379884913563728)
--(axis cs:0.608608603477478,-0.0452260673046112)
--(axis cs:0.616616606712341,-0.0523576326668262)
--(axis cs:0.624624609947205,-0.0592548176646233)
--(axis cs:0.632632613182068,-0.0657893493771553)
--(axis cs:0.640640616416931,-0.0718328282237053)
--(axis cs:0.648648679256439,-0.0772570371627808)
--(axis cs:0.656656682491302,-0.0842667147517204)
--(axis cs:0.664664685726166,-0.0917894318699837)
--(axis cs:0.672672688961029,-0.0994673073291779)
--(axis cs:0.680680692195892,-0.107132993638515)
--(axis cs:0.688688695430756,-0.114538714289665)
--(axis cs:0.696696698665619,-0.121435903012753)
--(axis cs:0.704704701900482,-0.128299370408058)
--(axis cs:0.712712705135345,-0.141687542200089)
--(axis cs:0.720720708370209,-0.154325529932976)
--(axis cs:0.728728711605072,-0.169763997197151)
--(axis cs:0.736736714839935,-0.181445702910423)
--(axis cs:0.744744777679443,-0.188344120979309)
--(axis cs:0.752752780914307,-0.189446434378624)
--(axis cs:0.76076078414917,-0.189704641699791)
--(axis cs:0.768768787384033,-0.193403795361519)
--(axis cs:0.776776790618896,-0.195246815681458)
--(axis cs:0.78478479385376,-0.195276156067848)
--(axis cs:0.792792797088623,-0.193534165620804)
--(axis cs:0.800800800323486,-0.190063163638115)
--(axis cs:0.80880880355835,-0.184905499219894)
--(axis cs:0.816816806793213,-0.185160920023918)
--(axis cs:0.824824810028076,-0.184635072946548)
--(axis cs:0.832832813262939,-0.190743505954742)
--(axis cs:0.840840816497803,-0.19515435397625)
--(axis cs:0.848848879337311,-0.193915903568268)
--(axis cs:0.856856882572174,-0.18785272538662)
--(axis cs:0.864864885807037,-0.177789300680161)
--(axis cs:0.872872889041901,-0.165867477655411)
--(axis cs:0.880880892276764,-0.169292792677879)
--(axis cs:0.888888895511627,-0.172021493315697)
--(axis cs:0.89689689874649,-0.174203395843506)
--(axis cs:0.904904901981354,-0.175988480448723)
--(axis cs:0.912912905216217,-0.177526578307152)
--(axis cs:0.92092090845108,-0.178939342498779)
--(axis cs:0.928928911685944,-0.179784223437309)
--(axis cs:0.936936914920807,-0.186593189835548)
--(axis cs:0.94494491815567,-0.196195468306541)
--(axis cs:0.952952980995178,-0.197942942380905)
--(axis cs:0.960960984230042,-0.189156889915466)
--(axis cs:0.968968987464905,-0.167158544063568)
--(axis cs:0.976976990699768,-0.173129141330719)
--(axis cs:0.984984993934631,-0.207569390535355)
--(axis cs:0.992992997169495,-0.248081788420677)
--(axis cs:0.992992997169495,0.188534960150719)
--(axis cs:0.992992997169495,0.188534960150719)
--(axis cs:0.984984993934631,0.190968319773674)
--(axis cs:0.976976990699768,0.188589781522751)
--(axis cs:0.968968987464905,0.182201683521271)
--(axis cs:0.960960984230042,0.172606334090233)
--(axis cs:0.952952980995178,0.174965932965279)
--(axis cs:0.94494491815567,0.18630687892437)
--(axis cs:0.936936914920807,0.193256393074989)
--(axis cs:0.928928911685944,0.196220487356186)
--(axis cs:0.92092090845108,0.195605143904686)
--(axis cs:0.912912905216217,0.191817164421082)
--(axis cs:0.904904901981354,0.185287207365036)
--(axis cs:0.89689689874649,0.184524193406105)
--(axis cs:0.888888895511627,0.184677466750145)
--(axis cs:0.880880892276764,0.196252629160881)
--(axis cs:0.872872889041901,0.204888135194778)
--(axis cs:0.864864885807037,0.210633039474487)
--(axis cs:0.856856882572174,0.213536590337753)
--(axis cs:0.848848879337311,0.213647857308388)
--(axis cs:0.840840816497803,0.211015909910202)
--(axis cs:0.832832813262939,0.205689951777458)
--(axis cs:0.824824810028076,0.197785869240761)
--(axis cs:0.816816806793213,0.193552061915398)
--(axis cs:0.80880880355835,0.197377040982246)
--(axis cs:0.800800800323486,0.199879929423332)
--(axis cs:0.792792797088623,0.200890511274338)
--(axis cs:0.78478479385376,0.200238525867462)
--(axis cs:0.776776790618896,0.197753831744194)
--(axis cs:0.768768787384033,0.193266212940216)
--(axis cs:0.76076078414917,0.186605378985405)
--(axis cs:0.752752780914307,0.177601173520088)
--(axis cs:0.744744777679443,0.166113704442978)
--(axis cs:0.736736714839935,0.152520194649696)
--(axis cs:0.728728711605072,0.14174485206604)
--(axis cs:0.720720708370209,0.131887078285217)
--(axis cs:0.712712705135345,0.12707594037056)
--(axis cs:0.704704701900482,0.120727024972439)
--(axis cs:0.696696698665619,0.113015837967396)
--(axis cs:0.688688695430756,0.104117840528488)
--(axis cs:0.680680692195892,0.0942085534334183)
--(axis cs:0.672672688961029,0.0834634602069855)
--(axis cs:0.664664685726166,0.0720583349466324)
--(axis cs:0.656656682491302,0.0602055788040161)
--(axis cs:0.648648679256439,0.048188641667366)
--(axis cs:0.640640616416931,0.036299105733633)
--(axis cs:0.632632613182068,0.0248287413269281)
--(axis cs:0.624624609947205,0.0140691213309765)
--(axis cs:0.616616606712341,0.00465357676148415)
--(axis cs:0.608608603477478,-0.00269674137234688)
--(axis cs:0.600600600242615,-0.00920697674155235)
--(axis cs:0.592592597007751,-0.0143354963511229)
--(axis cs:0.584584593772888,-0.0166639741510153)
--(axis cs:0.576576590538025,-0.0140419211238623)
--(axis cs:0.568568587303162,-0.00895487610250711)
--(axis cs:0.560560584068298,-0.00331863947212696)
--(axis cs:0.552552580833435,0.00191066134721041)
--(axis cs:0.544544577598572,0.00663430336862803)
--(axis cs:0.536536514759064,0.0109750386327505)
--(axis cs:0.5285285115242,0.0155055373907089)
--(axis cs:0.520520508289337,0.0192555729299784)
--(axis cs:0.512512505054474,0.0220415275543928)
--(axis cs:0.504504501819611,0.0248860977590084)
--(axis cs:0.496496498584747,0.0259451493620872)
--(axis cs:0.488488495349884,0.0251523051410913)
--(axis cs:0.480480462312698,0.022809810936451)
--(axis cs:0.472472459077835,0.0192411001771688)
--(axis cs:0.464464455842972,0.0155327981337905)
--(axis cs:0.456456452608109,0.0112952189520001)
--(axis cs:0.448448449373245,0.00674783159047365)
--(axis cs:0.440440446138382,0.00217706710100174)
--(axis cs:0.432432413101196,-0.00190175836905837)
--(axis cs:0.424424409866333,-0.00510034617036581)
--(axis cs:0.41641640663147,-0.00766330771148205)
--(axis cs:0.408408403396606,-0.00943498127162457)
--(axis cs:0.400400400161743,-0.0104870023205876)
--(axis cs:0.39239239692688,-0.0101504810154438)
--(axis cs:0.384384393692017,-0.00920256692916155)
--(axis cs:0.376376360654831,-0.00793113559484482)
--(axis cs:0.368368357419968,-0.00650949124246836)
--(axis cs:0.360360354185104,-0.00489664450287819)
--(axis cs:0.352352350950241,-0.00307758944109082)
--(axis cs:0.344344347715378,-0.00176088325679302)
--(axis cs:0.336336344480515,-0.00103511940687895)
--(axis cs:0.328328311443329,-0.00126665644347668)
--(axis cs:0.320320308208466,-0.00244200881570578)
--(axis cs:0.312312304973602,-0.00398541521281004)
--(axis cs:0.304304301738739,-0.00571771990507841)
--(axis cs:0.296296298503876,-0.00685821939259768)
--(axis cs:0.288288295269012,-0.00799413770437241)
--(axis cs:0.280280262231827,-0.00871740095317364)
--(axis cs:0.272272258996964,-0.00887372530996799)
--(axis cs:0.2642642557621,-0.00845309533178806)
--(axis cs:0.256256252527237,-0.00732053071260452)
--(axis cs:0.248248249292374,-0.00562361488118768)
--(axis cs:0.240240231156349,-0.00309959426522255)
--(axis cs:0.232232227921486,2.70912423729897e-05)
--(axis cs:0.224224224686623,0.0035824216902256)
--(axis cs:0.216216206550598,0.00774166081100702)
--(axis cs:0.208208203315735,0.0124221462756395)
--(axis cs:0.200200200080872,0.0172899328172207)
--(axis cs:0.192192196846008,0.0220926497131586)
--(axis cs:0.184184178709984,0.0266663488000631)
--(axis cs:0.176176175475121,0.0313287004828453)
--(axis cs:0.168168172240257,0.0354059599339962)
--(axis cs:0.160160154104233,0.0391021966934204)
--(axis cs:0.15215215086937,0.0420915856957436)
--(axis cs:0.144144147634506,0.0442237257957458)
--(axis cs:0.136136129498482,0.0459238588809967)
--(axis cs:0.128128126263618,0.0471484623849392)
--(axis cs:0.120120115578175,0.0473702326416969)
--(axis cs:0.112112112343311,0.0464827567338943)
--(axis cs:0.104104101657867,0.0443796962499619)
--(axis cs:0.0960960984230042,0.0409546457231045)
--(axis cs:0.0880880877375603,0.0361012071371078)
--(axis cs:0.0800800770521164,0.029976487159729)
--(axis cs:0.0720720738172531,0.0233603976666927)
--(axis cs:0.0640640631318092,0.0166582651436329)
--(axis cs:0.0560560561716557,0.0102863702923059)
--(axis cs:0.0480480492115021,0.00520541798323393)
--(axis cs:0.0400400385260582,0.000216405838727951)
--(axis cs:0.0320320315659046,-0.0036553698591888)
--(axis cs:0.024024024605751,-0.00615312159061432)
--(axis cs:0.0160160157829523,-0.00721526704728603)
--(axis cs:0.00800800789147615,-0.0017179399728775)
--(axis cs:0,0.00970953516662121)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0215442385524511
0.00800800789147615 -0.019223490729928
0.0160160157829523 -0.0159831792116165
0.024024024605751 -0.0119848847389221
0.0320320315659046 -0.00739026255905628
0.0400400385260582 -0.0023610033094883
0.0480480492115021 0.00294135557487607
0.0560560561716557 0.00835504755377769
0.0640640631318092 0.0137185463681817
0.0720720738172531 0.0188701022416353
0.0800800770521164 0.0236481446772814
0.0880880877375603 0.0278956443071365
0.0960960984230042 0.0315277613699436
0.104104101657867 0.0345157757401466
0.112112112343311 0.0368325859308243
0.120120115578175 0.0384510643780231
0.128128126263618 0.0393440760672092
0.136136129498482 0.0394844971597195
0.144144147634506 0.0388452038168907
0.15215215086937 0.0373990833759308
0.160160154104233 0.0351189821958542
0.168168172240257 0.0319780334830284
0.176176175475121 0.0280110742896795
0.184184178709984 0.0233954899013042
0.192192196846008 0.0183287840336561
0.200200200080872 0.0130084762349725
0.208208203315735 0.00763201387599111
0.216216206550598 0.00239692628383636
0.224224224686623 -0.00249934103339911
0.232232227921486 -0.00685927318409085
0.240240231156349 -0.0104853454977274
0.248248249292374 -0.0131801087409258
0.256256252527237 -0.0147765874862671
0.2642642557621 -0.0153476437553763
0.272272258996964 -0.0150794023647904
0.280280262231827 -0.0141586549580097
0.288288295269012 -0.0127721270546317
0.296296298503876 -0.0111066624522209
0.304304301738739 -0.00934905838221312
0.312312304973602 -0.00768606411293149
0.320320308208466 -0.00630446104332805
0.328328311443329 -0.00539105571806431
0.336336344480515 -0.00512943044304848
0.344344347715378 -0.00555836129933596
0.352352350950241 -0.00651565380394459
0.360360354185104 -0.00782439671456814
0.368368357419968 -0.00930756330490112
0.376376360654831 -0.0107882358133793
0.384384393692017 -0.012089429423213
0.39239239692688 -0.0130341621115804
0.400400400161743 -0.0134454788640141
0.408408403396606 -0.0131464255973697
0.41641640663147 -0.0119600128382444
0.424424409866333 -0.00977379083633423
0.432432413101196 -0.00675868988037109
0.440440446138382 -0.00316344760358334
0.448448449373245 0.000763185322284698
0.456456452608109 0.00477248430252075
0.464464455842972 0.00861568935215473
0.472472459077835 0.0120440926402807
0.480480462312698 0.01480892021209
0.488488495349884 0.0166614502668381
0.496496498584747 0.0173529386520386
0.504504501819611 0.0166503023356199
0.512512505054474 0.0145937204360962
0.520520508289337 0.0114554511383176
0.5285285115242 0.00751511566340923
0.536536514759064 0.00305233430117369
0.544544577598572 -0.00165331922471523
0.552552580833435 -0.00632212311029434
0.560560584068298 -0.0106745148077607
0.568568587303162 -0.0144308488816023
0.576576590538025 -0.0173115227371454
0.584584593772888 -0.0190372578799725
0.592592597007751 -0.0194782242178917
0.600600600242615 -0.0188818015158176
0.608608603477478 -0.0175540596246719
0.616616606712341 -0.0158010236918926
0.624624609947205 -0.0139287421479821
0.632632613182068 -0.0122432094067335
0.640640616416931 -0.0110505055636168
0.648648679256439 -0.0106566306203604
0.656656682491302 -0.0113676786422729
0.664664685726166 -0.0134896291419864
0.672672688961029 -0.0172811355441809
0.680680692195892 -0.0225880518555641
0.688688695430756 -0.0290437396615744
0.696696698665619 -0.0362797938287258
0.704704701900482 -0.0439277999103069
0.712712705135345 -0.0516193509101868
0.720720708370209 -0.0589860789477825
0.728728711605072 -0.0656595751643181
0.736736714839935 -0.0712714046239853
0.744744777679443 -0.0754532217979431
0.752752780914307 -0.0778411254286766
0.76076078414917 -0.0783268958330154
0.768768787384033 -0.0771874338388443
0.776776790618896 -0.0747315585613251
0.78478479385376 -0.0712680891156197
0.792792797088623 -0.0671058967709541
0.800800800323486 -0.0625537261366844
0.80880880355835 -0.0579204894602299
0.816816806793213 -0.0535149313509464
0.824824810028076 -0.0496459454298019
0.832832813262939 -0.0466222986578941
0.840840816497803 -0.0446928590536118
0.848848879337311 -0.0438169352710247
0.856856882572174 -0.0438665561378002
0.864864885807037 -0.0447137951850891
0.872872889041901 -0.0462306514382362
0.880880892276764 -0.0482891649007797
0.888888895511627 -0.0507613867521286
0.89689689874649 -0.0535193271934986
0.904904901981354 -0.0564350411295891
0.912912905216217 -0.0593805387616158
0.92092090845108 -0.0622410662472248
0.928928911685944 -0.0651646628975868
0.936936914920807 -0.0685416162014008
0.94494491815567 -0.072771318256855
0.952952980995178 -0.0782531350851059
0.960960984230042 -0.0853863731026649
0.968968987464905 -0.0945704206824303
0.976976990699768 -0.106204636394978
0.984984993934631 -0.120688393712044
0.992992997169495 -0.138421043753624
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00695587508380413
0.00800800789147615 -0.00380452442914248
0.0160160157829523 -0.0101335104554892
0.024024024605751 -0.0126505335792899
0.0320320315659046 -0.0119750471785665
0.0400400385260582 -0.00872650183737278
0.0480480492115021 -0.00352434162050486
0.0560560561716557 0.00301195867359638
0.0640640631318092 0.0102629866451025
0.0720720738172531 0.0176092274487019
0.0800800770521164 0.0244313087314367
0.0880880877375603 0.0301344376057386
0.0960960984230042 0.0345030315220356
0.104104101657867 0.0376182198524475
0.112112112343311 0.0395690426230431
0.120120115578175 0.0404445379972458
0.128128126263618 0.0403337255120277
0.136136129498482 0.0393256582319736
0.144144147634506 0.0375093854963779
0.15215215086937 0.0349739044904709
0.160160154104233 0.0318082869052887
0.168168172240257 0.0281016081571579
0.176176175475121 0.0239559467881918
0.184184178709984 0.0195034872740507
0.192192196846008 0.0148805268108845
0.200200200080872 0.0102234929800034
0.208208203315735 0.00566872954368591
0.216216206550598 0.0013525877147913
0.224224224686623 -0.0025885347276926
0.232232227921486 -0.00601827958598733
0.240240231156349 -0.00880028493702412
0.248248249292374 -0.0107981702312827
0.256256252527237 -0.0118994656950235
0.2642642557621 -0.0121792396530509
0.272272258996964 -0.0118011310696602
0.280280262231827 -0.0109293311834335
0.288288295269012 -0.0097280154004693
0.296296298503876 -0.00836134515702724
0.304304301738739 -0.00699353264644742
0.312312304973602 -0.0057887202128768
0.320320308208466 -0.00491109536960721
0.328328311443329 -0.00452483911067247
0.336336344480515 -0.00479099666699767
0.344344347715378 -0.00572905223816633
0.352352350950241 -0.00716204289346933
0.360360354185104 -0.0088985338807106
0.368368357419968 -0.010747104883194
0.376376360654831 -0.0125163020566106
0.384384393692017 -0.0140147265046835
0.39239239692688 -0.0150509243831038
0.400400400161743 -0.0154334735125303
0.408408403396606 -0.0149709191173315
0.41641640663147 -0.0134718660265207
0.424424409866333 -0.010816658847034
0.432432413101196 -0.00720114866271615
0.440440446138382 -0.00290775159373879
0.448448449373245 0.00178105570375919
0.456456452608109 0.00658284546807408
0.464464455842972 0.0112151755020022
0.472472459077835 0.0153955984860659
0.480480462312698 0.0188416726887226
0.488488495349884 0.0212709568440914
0.496496498584747 0.0224009975790977
0.504504501819611 0.0219663176685572
0.512512505054474 0.0199970379471779
0.520520508289337 0.0167743936181068
0.5285285115242 0.012587608769536
0.536536514759064 0.00772587023675442
0.544544577598572 0.00247835740447044
0.552552580833435 -0.00286563951522112
0.560560584068298 -0.00801695603877306
0.568568587303162 -0.0126863736659288
0.576576590538025 -0.0165846925228834
0.584584593772888 -0.0194229613989592
0.592592597007751 -0.0210207477211952
0.600600600242615 -0.0214714370667934
0.608608603477478 -0.0209110230207443
0.616616606712341 -0.0194755680859089
0.624624609947205 -0.0173010099679232
0.632632613182068 -0.0145233729854226
0.640640616416931 -0.0112786805257201
0.648648679256439 -0.00770285446196795
0.656656682491302 -0.0039319833740592
0.664664685726166 -0.000102032907307148
0.672672688961029 0.00365990493446589
0.680680692195892 0.00730406120419502
0.688688695430756 0.0108205256983638
0.696696698665619 0.0141997374594212
0.704704701900482 0.017432102933526
0.712712705135345 0.0205080695450306
0.720720708370209 0.023418016731739
0.728728711605072 0.0261524170637131
0.736736714839935 0.0287016294896603
0.744744777679443 0.0310561489313841
0.752752780914307 0.033206544816494
0.76076078414917 0.0351560302078724
0.768768787384033 0.0369265265762806
0.776776790618896 0.0385416150093079
0.78478479385376 0.0400248095393181
0.792792797088623 0.0413996912539005
0.800800800323486 0.0426897816359997
0.80880880355835 0.0439186170697212
0.816816806793213 0.0451097525656223
0.824824810028076 0.0462867245078087
0.832832813262939 0.0474730730056763
0.840840816497803 0.0487154982984066
0.848848879337311 0.0501724034547806
0.856856882572174 0.052035853266716
0.864864885807037 0.0544979460537434
0.872872889041901 0.0577507540583611
0.880880892276764 0.0619863606989384
0.888888895511627 0.0673968493938446
0.89689689874649 0.0741742849349976
0.904904901981354 0.082510769367218
0.912912905216217 0.0925983637571335
0.92092090845108 0.104604311287403
0.928928911685944 0.118200182914734
0.936936914920807 0.132600694894791
0.94494491815567 0.147003471851349
0.952952980995178 0.160606205463409
0.960960984230042 0.172606334090233
0.968968987464905 0.182201683521271
0.976976990699768 0.188589781522751
0.984984993934631 0.190968319773674
0.992992997169495 0.188534960150719
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.000672568567097187
0.00800800789147615 -0.00802968256175518
0.0160160157829523 -0.0119890542700887
0.024024024605751 -0.0130224674940109
0.0320320315659046 -0.0116017768159509
0.0400400385260582 -0.00819879397749901
0.0480480492115021 -0.00328534236177802
0.0560560561716557 0.0026667402125895
0.0640640631318092 0.0091856624931097
0.0720720738172531 0.0157995522022247
0.0800800770521164 0.022036649286747
0.0880880877375603 0.0274426769465208
0.0960960984230042 0.0318337306380272
0.104104101657867 0.0352371670305729
0.112112112343311 0.0376861616969109
0.120120115578175 0.039213765412569
0.128128126263618 0.0398531034588814
0.136136129498482 0.0396372973918915
0.144144147634506 0.0385994240641594
0.15215215086937 0.036772608757019
0.160160154104233 0.0341899171471596
0.168168172240257 0.0308846160769463
0.176176175475121 0.0269261859357357
0.184184178709984 0.0224678255617619
0.192192196846008 0.0176745019853115
0.200200200080872 0.0127111710608006
0.208208203315735 0.00774288550019264
0.216216206550598 0.00293457042425871
0.224224224686623 -0.00154878664761782
0.232232227921486 -0.00554216792806983
0.240240231156349 -0.00888062734156847
0.248248249292374 -0.0113991741091013
0.256256252527237 -0.0129586365073919
0.2642642557621 -0.0136226210743189
0.272272258996964 -0.0135505199432373
0.280280262231827 -0.0129022616893053
0.288288295269012 -0.0118377543985844
0.296296298503876 -0.0105169741436839
0.304304301738739 -0.00909984949976206
0.312312304973602 -0.00774631649255753
0.320320308208466 -0.00661629484966397
0.328328311443329 -0.00586973782628775
0.336336344480515 -0.00566385360434651
0.344344347715378 -0.00603223033249378
0.352352350950241 -0.00683688092976809
0.360360354185104 -0.00792719889432192
0.368368357419968 -0.00915258936583996
0.376376360654831 -0.0103624472394586
0.384384393692017 -0.0114061664789915
0.39239239692688 -0.0121331177651882
0.400400400161743 -0.012392733246088
0.408408403396606 -0.0120343696326017
0.41641640663147 -0.0109074553474784
0.424424409866333 -0.0089145852252841
0.432432413101196 -0.00619215052574873
0.440440446138382 -0.00294074416160583
0.448448449373245 0.000639030709862709
0.456456452608109 0.00434660166501999
0.464464455842972 0.00798135064542294
0.472472459077835 0.0113427229225636
0.480480462312698 0.0142301060259342
0.488488495349884 0.0164429247379303
0.496496498584747 0.0177805703133345
0.504504501819611 0.0180514492094517
0.512512505054474 0.0172205902636051
0.520520508289337 0.0153860123828053
0.5285285115242 0.0126500800251961
0.536536514759064 0.00911499746143818
0.544544577598572 0.00488310120999813
0.552552580833435 5.66905364394188e-05
0.560560584068298 -0.00526195811107755
0.568568587303162 -0.0109705682843924
0.576576590538025 -0.0169668346643448
0.584584593772888 -0.0231485404074192
0.592592597007751 -0.0294414330273867
0.600600600242615 -0.0358418002724648
0.608608603477478 -0.0423570014536381
0.616616606712341 -0.0489942394196987
0.624624609947205 -0.0557608231902122
0.632632613182068 -0.0626640841364861
0.640640616416931 -0.0697112753987312
0.648648679256439 -0.0769097581505775
0.656656682491302 -0.0842667147517204
0.664664685726166 -0.0917894318699837
0.672672688961029 -0.0994673073291779
0.680680692195892 -0.107132993638515
0.688688695430756 -0.114538714289665
0.696696698665619 -0.121435903012753
0.704704701900482 -0.127576008439064
0.712712705135345 -0.132710576057434
0.720720708370209 -0.136591017246246
0.728728711605072 -0.138968899846077
0.736736714839935 -0.139595612883568
0.744744777679443 -0.138222634792328
0.752752780914307 -0.134605437517166
0.76076078414917 -0.128722161054611
0.768768787384033 -0.120886296033859
0.776776790618896 -0.11143933236599
0.78478479385376 -0.100722596049309
0.792792797088623 -0.0890775099396706
0.800800800323486 -0.0768454670906067
0.80880880355835 -0.064367838203907
0.816816806793213 -0.0519860573112965
0.824824810028076 -0.0400414802134037
0.832832813262939 -0.0288755167275667
0.840840816497803 -0.0187906119972467
0.848848879337311 -0.00990111846476793
0.856856882572174 -0.00226495531387627
0.864864885807037 0.00406020786613226
0.872872889041901 0.00901657529175282
0.880880892276764 0.0125464098528028
0.888888895511627 0.0145919192582369
0.89689689874649 0.0150954173877835
0.904904901981354 0.0139990644529462
0.912912905216217 0.0112451240420341
0.92092090845108 0.00678851548582315
0.928928911685944 0.000837345607578754
0.936936914920807 -0.0061670308932662
0.94494491815567 -0.0137745123356581
0.952952980995178 -0.0215350389480591
0.960960984230042 -0.0289983712136745
0.968968987464905 -0.0357145071029663
0.976976990699768 -0.0412332974374294
0.984984993934631 -0.0451046526432037
0.992992997169495 -0.0468784831464291
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00204667448997498
0.00800800789147615 -0.00872616097331047
0.0160160157829523 -0.012063866481185
0.024024024605751 -0.0125353699550033
0.0320320315659046 -0.0106162633746862
0.0400400385260582 -0.00678213546052575
0.0480480492115021 -0.00150854466482997
0.0560560561716557 0.00472889002412558
0.0640640631318092 0.0114545971155167
0.0720720738172531 0.0181930065155029
0.0800800770521164 0.0244685299694538
0.0880880877375603 0.0298238880932331
0.0960960984230042 0.0340827815234661
0.104104101657867 0.0372887849807739
0.112112112343311 0.0394913256168365
0.120120115578175 0.0407398194074631
0.128128126263618 0.0410837270319462
0.136136129498482 0.040572464466095
0.144144147634506 0.0392555072903633
0.15215215086937 0.037182230502367
0.160160154104233 0.0344020649790764
0.168168172240257 0.0309646241366863
0.176176175475121 0.0269480384886265
0.184184178709984 0.0224965885281563
0.192192196846008 0.0177639536559582
0.200200200080872 0.0129037471488118
0.208208203315735 0.00806960184127092
0.216216206550598 0.00341513520106673
0.224224224686623 -0.000906035304069519
0.232232227921486 -0.0047402661293745
0.240240231156349 -0.00793391093611717
0.248248249292374 -0.0103333909064531
0.256256252527237 -0.0118102096021175
0.2642642557621 -0.0124336099252105
0.272272258996964 -0.0123662380501628
0.280280262231827 -0.0117712374776602
0.288288295269012 -0.0108117293566465
0.296296298503876 -0.00965093541890383
0.304304301738739 -0.00845191348344088
0.312312304973602 -0.00737794209271669
0.320320308208466 -0.00659213587641716
0.328328311443329 -0.00625763460993767
0.336336344480515 -0.00653451634570956
0.344344347715378 -0.00744269089773297
0.352352350950241 -0.00880749709904194
0.360360354185104 -0.0104400236159563
0.368368357419968 -0.0121513288468122
0.376376360654831 -0.0137524018064141
0.384384393692017 -0.0150543814525008
0.39239239692688 -0.0158682819455862
0.400400400161743 -0.0160051379352808
0.408408403396606 -0.0152760054916143
0.41641640663147 -0.0134919909760356
0.424424409866333 -0.0105395847931504
0.432432413101196 -0.00663729570806026
0.440440446138382 -0.00209451885893941
0.448448449373245 0.0027791541069746
0.456456452608109 0.00767423305660486
0.464464455842972 0.0122812455520034
0.472472459077835 0.0162906292825937
0.480480462312698 0.019392941147089
0.488488495349884 0.0212786085903645
0.496496498584747 0.0216381847858429
0.504504501819611 0.0201841965317726
0.512512505054474 0.0170138813555241
0.520520508289337 0.0125513356178999
0.5285285115242 0.00723093375563622
0.536536514759064 0.00148714520037174
0.544544577598572 -0.004245700314641
0.552552580833435 -0.00953308679163456
0.560560584068298 -0.0139406360685825
0.568568587303162 -0.017033938318491
0.576576590538025 -0.0183785203844309
0.584584593772888 -0.0175406448543072
0.592592597007751 -0.0143354963511229
0.600600600242615 -0.00920697674155235
0.608608603477478 -0.00269674137234688
0.616616606712341 0.00465357676148415
0.624624609947205 0.0123022831976414
0.632632613182068 0.0197077933698893
0.640640616416931 0.0263284351676702
0.648648679256439 0.0316226407885551
0.656656682491302 0.0350486002862453
0.664664685726166 0.0360647961497307
0.672672688961029 0.0341923162341118
0.680680692195892 0.0294985435903072
0.688688695430756 0.0223321672528982
0.696696698665619 0.0130441691726446
0.704704701900482 0.0019855797290802
0.712712705135345 -0.010492667555809
0.720720708370209 -0.0240395069122314
0.728728711605072 -0.0383040308952332
0.736736714839935 -0.0529351681470871
0.744744777679443 -0.0675821006298065
0.752752780914307 -0.0818939730525017
0.76076078414917 -0.0955459550023079
0.768768787384033 -0.108251430094242
0.776776790618896 -0.119726940989494
0.78478479385376 -0.129689067602158
0.792792797088623 -0.137854442000389
0.800800800323486 -0.143939614295959
0.80880880355835 -0.147661149501801
0.816816806793213 -0.148735657334328
0.824824810028076 -0.146879717707634
0.832832813262939 -0.141809895634651
0.840840816497803 -0.133393675088882
0.848848879337311 -0.122226595878601
0.856856882572174 -0.109123855829239
0.864864885807037 -0.0949006229639053
0.872872889041901 -0.0803720206022263
0.880880892276764 -0.0663531199097633
0.888888895511627 -0.053659126162529
0.89689689874649 -0.0431051440536976
0.904904901981354 -0.0355063118040562
0.912912905216217 -0.0316777750849724
0.92092090845108 -0.0323665142059326
0.928928911685944 -0.0369608215987682
0.936936914920807 -0.0435965359210968
0.94494491815567 -0.0503627136349678
0.952952980995178 -0.0553484261035919
0.960960984230042 -0.0566426478326321
0.968968987464905 -0.0523344986140728
0.976976990699768 -0.0405130349099636
0.984984993934631 -0.0192673243582249
0.992992997169495 0.0133136156946421
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00834656227380037
0.00800800789147615 -0.0125858727842569
0.0160160157829523 -0.0139389717951417
0.024024024605751 -0.0128416903316975
0.0320320315659046 -0.0097298389300704
0.0400400385260582 -0.00503920670598745
0.0480480492115021 0.000794383347965777
0.0560560561716557 0.00733508681878448
0.0640640631318092 0.0141471363604069
0.0720720738172531 0.0207946915179491
0.0800800770521164 0.0268419347703457
0.0880880877375603 0.0318704470992088
0.0960960984230042 0.0357283987104893
0.104104101657867 0.038472592830658
0.112112112343311 0.0401653908193111
0.120120115578175 0.0408691838383675
0.128128126263618 0.0406463518738747
0.136136129498482 0.0395592339336872
0.144144147634506 0.0376702174544334
0.15215215086937 0.0350416973233223
0.160160154104233 0.0317360013723373
0.168168172240257 0.0278156809508801
0.176176175475121 0.0233704745769501
0.184184178709984 0.0185533165931702
0.192192196846008 0.0135260913521051
0.200200200080872 0.00845059379935265
0.208208203315735 0.00348865706473589
0.216216206550598 -0.00119789224117994
0.224224224686623 -0.00544726196676493
0.232232227921486 -0.00909755192697048
0.240240231156349 -0.0119869979098439
0.248248249292374 -0.0139537295326591
0.256256252527237 -0.0148641569539905
0.2642642557621 -0.0148062594234943
0.272272258996964 -0.0139726493507624
0.280280262231827 -0.0125565407797694
0.288288295269012 -0.0107511971145868
0.296296298503876 -0.0087498240172863
0.304304301738739 -0.00674571096897125
0.312312304973602 -0.00493205524981022
0.320320308208466 -0.00350212119519711
0.328328311443329 -0.00264911539852619
0.336336344480515 -0.00256281346082687
0.344344347715378 -0.00327427312731743
0.352352350950241 -0.00459435768425465
0.360360354185104 -0.00631782785058022
0.368368357419968 -0.00823931582272053
0.376376360654831 -0.0101535283029079
0.384384393692017 -0.0118551813066006
0.39239239692688 -0.0131389033049345
0.400400400161743 -0.013799442909658
0.408408403396606 -0.0136314649134874
0.41641640663147 -0.0124296480789781
0.424424409866333 -0.0100638046860695
0.432432413101196 -0.00673372019082308
0.440440446138382 -0.00272974628023803
0.448448449373245 0.00165769644081593
0.456456452608109 0.00613824184983969
0.464464455842972 0.0104215303435922
0.472472459077835 0.0142171503975987
0.480480462312698 0.0172347500920296
0.488488495349884 0.0191839300096035
0.496496498584747 0.0197743084281683
0.504504501819611 0.0187341496348381
0.512512505054474 0.0161163676530123
0.520520508289337 0.0122497389093041
0.5285285115242 0.00747177703306079
0.536536514759064 0.00211995001882315
0.544544577598572 -0.00346821825951338
0.552552580833435 -0.00895516201853752
0.560560584068298 -0.0140034146606922
0.568568587303162 -0.0182754620909691
0.576576590538025 -0.0214337762445211
0.584584593772888 -0.0231412202119827
0.592592597007751 -0.0232004821300507
0.600600600242615 -0.0217674039304256
0.608608603477478 -0.0190526898950338
0.616616606712341 -0.0152670964598656
0.624624609947205 -0.0106213521212339
0.632632613182068 -0.00532615836709738
0.640640616416931 0.000407702289521694
0.648648679256439 0.00636956468224525
0.656656682491302 0.0123486379161477
0.664664685726166 0.0181341879069805
0.672672688961029 0.023532060906291
0.680680692195892 0.028491847217083
0.688688695430756 0.0330371484160423
0.696696698665619 0.0371922515332699
0.704704701900482 0.0409814193844795
0.712712705135345 0.044428888708353
0.720720708370209 0.0475589148700237
0.728728711605072 0.050395779311657
0.736736714839935 0.0529637113213539
0.744744777679443 0.0552870035171509
0.752752780914307 0.0573888346552849
0.76076078414917 0.0592349544167519
0.768768787384033 0.0607044398784637
0.776776790618896 0.0616691522300243
0.78478479385376 0.0620010010898113
0.792792797088623 0.0615718886256218
0.800800800323486 0.0602536574006081
0.80880880355835 0.0579181984066963
0.816816806793213 0.0544374473392963
0.824824810028076 0.0496832504868507
0.832832813262939 0.0435275174677372
0.840840816497803 0.0359197221696377
0.848848879337311 0.0271839220076799
0.856856882572174 0.0177573226392269
0.864864885807037 0.00807687547057867
0.872872889041901 -0.00142035575117916
0.880880892276764 -0.0102973515167832
0.888888895511627 -0.0181170422583818
0.89689689874649 -0.0244423653930426
0.904904901981354 -0.0288362856954336
0.912912905216217 -0.0308617632836103
0.92092090845108 -0.0301106981933117
0.928928911685944 -0.026752270758152
0.936936914920807 -0.0214877668768167
0.94494491815567 -0.0150383692234755
0.952952980995178 -0.00812519527971745
0.960960984230042 -0.00146952481009066
0.968968987464905 0.00420751934871078
0.976976990699768 0.00818476639688015
0.984984993934631 0.00974103342741728
0.992992997169495 0.00815517641603947
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00606130622327328
0.00800800789147615 -0.0096966614946723
0.0160160157829523 -0.0108157126232982
0.024024024605751 -0.0097905108705163
0.0320320315659046 -0.00699311122298241
0.0400400385260582 -0.00279558124020696
0.0480480492115021 0.00243005342781544
0.0560560561716557 0.00831171125173569
0.0640640631318092 0.0144773656502366
0.0720720738172531 0.0205549392849207
0.0800800770521164 0.0261724013835192
0.0880880877375603 0.0309716761112213
0.0960960984230042 0.0348089933395386
0.104104101657867 0.0377083197236061
0.112112112343311 0.0396980941295624
0.120120115578175 0.0408067628741264
0.128128126263618 0.0410627610981464
0.136136129498482 0.0404945313930511
0.144144147634506 0.0391305275261402
0.15215215086937 0.0369991660118103
0.160160154104233 0.0341289043426514
0.168168172240257 0.0305483248084784
0.176176175475121 0.0263237543404102
0.184184178709984 0.0216086525470018
0.192192196846008 0.0165688246488571
0.200200200080872 0.0113699771463871
0.208208203315735 0.00617790222167969
0.216216206550598 0.00115837715566158
0.224224224686623 -0.00352286919951439
0.232232227921486 -0.00770005956292152
0.240240231156349 -0.0112074166536331
0.248248249292374 -0.0138792246580124
0.256256252527237 -0.0155756585299969
0.2642642557621 -0.0163606256246567
0.272272258996964 -0.0163943879306316
0.280280262231827 -0.0158376563340425
0.288288295269012 -0.0148512329906225
0.296296298503876 -0.0135958772152662
0.304304301738739 -0.0122323278337717
0.312312304973602 -0.0109214019030333
0.320320308208466 -0.00982381589710712
0.328328311443329 -0.00910037197172642
0.336336344480515 -0.00890900380909443
0.344344347715378 -0.00927969254553318
0.352352350950241 -0.0100649883970618
0.360360354185104 -0.0111042754724622
0.368368357419968 -0.0122370505705476
0.376376360654831 -0.0133026530966163
0.384384393692017 -0.0141405947506428
0.39239239692688 -0.0145902438089252
0.400400400161743 -0.0144910681992769
0.408408403396606 -0.0136824753135443
0.41641640663147 -0.0120038986206055
0.424424409866333 -0.00935838557779789
0.432432413101196 -0.00592853408306837
0.440440446138382 -0.00197362434118986
0.448448449373245 0.00224696192890406
0.456456452608109 0.00647398550063372
0.464464455842972 0.0104480655863881
0.472472459077835 0.0139099294319749
0.480480462312698 0.016600213944912
0.488488495349884 0.0182596407830715
0.496496498584747 0.0186288636177778
0.504504501819611 0.0174666717648506
0.512512505054474 0.0148472767323256
0.520520508289337 0.0111128222197294
0.5285285115242 0.00661393534392118
0.536536514759064 0.00170135451480746
0.544544577598572 -0.00327436672523618
0.552552580833435 -0.00796244852244854
0.560560584068298 -0.0120123066008091
0.568568587303162 -0.01507324911654
0.576576590538025 -0.0167946368455887
0.584584593772888 -0.0168261677026749
0.592592597007751 -0.0149723291397095
0.600600600242615 -0.0114282593131065
0.608608603477478 -0.00644978834316134
0.616616606712341 -0.000292825512588024
0.624624609947205 0.0067867455072701
0.632632613182068 0.0145331025123596
0.640640616416931 0.0226903073489666
0.648648679256439 0.0310026071965694
0.656656682491302 0.0392139852046967
0.664664685726166 0.047068614512682
0.672672688961029 0.0543188825249672
0.680680692195892 0.0607886612415314
0.688688695430756 0.0663387328386307
0.696696698665619 0.0708301365375519
0.704704701900482 0.0741238966584206
0.712712705135345 0.0760811120271683
0.720720708370209 0.0765628069639206
0.728728711605072 0.0754300728440285
0.736736714839935 0.0725439041852951
0.744744777679443 0.0677653700113297
0.752752780914307 0.0609589070081711
0.76076078414917 0.0521751008927822
0.768768787384033 0.0417453683912754
0.776776790618896 0.030024278908968
0.78478479385376 0.0173664912581444
0.792792797088623 0.0041266237385571
0.800800800323486 -0.00934072397649288
0.80880880355835 -0.022680914029479
0.816816806793213 -0.0355393290519714
0.824824810028076 -0.0475613288581371
0.832832813262939 -0.0583923161029816
0.840840816497803 -0.0677145570516586
0.848848879337311 -0.0753884091973305
0.856856882572174 -0.0813277661800385
0.864864885807037 -0.0854466930031776
0.872872889041901 -0.0876591950654984
0.880880892276764 -0.0878792554140091
0.888888895511627 -0.0860208794474602
0.89689689874649 -0.0819980502128601
0.904904901981354 -0.0757247731089592
0.912912905216217 -0.0671150758862495
0.92092090845108 -0.056091271340847
0.928928911685944 -0.0427424870431423
0.936936914920807 -0.0273114554584026
0.94494491815567 -0.0100466758012772
0.952952980995178 0.0088034700602293
0.960960984230042 0.0289902128279209
0.968968987464905 0.0502652116119862
0.976976990699768 0.0723799020051956
0.984984993934631 0.0950858518481255
0.992992997169495 0.118134528398514
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00360934250056744
0.00800800789147615 -0.00941538624465466
0.0160160157829523 -0.0122008202597499
0.024024024605751 -0.0124011989682913
0.0320320315659046 -0.0104520926252007
0.0400400385260582 -0.00678907800465822
0.0480480492115021 -0.00184773257933557
0.0560560561716557 0.00393636897206306
0.0640640631318092 0.0101276906207204
0.0720720738172531 0.0162906125187874
0.0800800770521164 0.0219896025955677
0.0880880877375603 0.0268058776855469
0.0960960984230042 0.0305784419178963
0.104104101657867 0.0333480089902878
0.112112112343311 0.0351606570184231
0.120120115578175 0.0360625088214874
0.128128126263618 0.0360996425151825
0.136136129498482 0.0353181883692741
0.144144147634506 0.0337642207741737
0.15215215086937 0.0314838141202927
0.160160154104233 0.0285230986773968
0.168168172240257 0.02492830529809
0.176176175475121 0.0207772739231586
0.184184178709984 0.0162210091948509
0.192192196846008 0.0114207956939936
0.200200200080872 0.00653793290257454
0.208208203315735 0.00173371203709394
0.216216206550598 -0.00283058709464967
0.224224224686623 -0.00699367560446262
0.232232227921486 -0.0105942478403449
0.240240231156349 -0.0134710259735584
0.248248249292374 -0.0154627095907927
0.256256252527237 -0.0164353977888823
0.2642642557621 -0.0164700038731098
0.272272258996964 -0.0157489739358425
0.280280262231827 -0.0144553519785404
0.288288295269012 -0.0127721354365349
0.296296298503876 -0.0108823943883181
0.304304301738739 -0.00896912254393101
0.312312304973602 -0.00721537554636598
0.320320308208466 -0.00580418156459928
0.328328311443329 -0.00491857575252652
0.336336344480515 -0.00473828660324216
0.344344347715378 -0.00529414601624012
0.352352350950241 -0.00641036871820688
0.360360354185104 -0.0078959297388792
0.368368357419968 -0.00955982878804207
0.376376360654831 -0.0112110357731581
0.384384393692017 -0.0126585802063346
0.39239239692688 -0.0137113714590669
0.400400400161743 -0.0141784371808171
0.408408403396606 -0.0138687752187252
0.41641640663147 -0.0125913508236408
0.424424409866333 -0.0102242399007082
0.432432413101196 -0.00694912765175104
0.440440446138382 -0.0030309921130538
0.448448449373245 0.00126511044800282
0.456456452608109 0.0056741526350379
0.464464455842972 0.00993120297789574
0.472472459077835 0.013771153986454
0.480480462312698 0.0169290471822023
0.488488495349884 0.0191398821771145
0.496496498584747 0.0201385989785194
0.504504501819611 0.019675811752677
0.512512505054474 0.017774349078536
0.520520508289337 0.0146883465349674
0.5285285115242 0.010679186321795
0.536536514759064 0.00600829720497131
0.544544577598572 0.000937059288844466
0.552552580833435 -0.00427302252501249
0.560560584068298 -0.0093605313450098
0.568568587303162 -0.0140640530735254
0.576576590538025 -0.0181222055107355
0.584584593772888 -0.0212737806141376
0.592592597007751 -0.0233666524291039
0.600600600242615 -0.0245238970965147
0.608608603477478 -0.0249114353209734
0.616616606712341 -0.0246951412409544
0.624624609947205 -0.0240408908575773
0.632632613182068 -0.02311453782022
0.640640616416931 -0.0220819935202599
0.648648679256439 -0.0211091227829456
0.656656682491302 -0.0203618258237839
0.664664685726166 -0.020005976781249
0.672672688961029 -0.0201853923499584
0.680680692195892 -0.0208520703017712
0.688688695430756 -0.0218590963631868
0.696696698665619 -0.0230588186532259
0.704704701900482 -0.024303549900651
0.712712705135345 -0.0254456400871277
0.720720708370209 -0.0263373944908381
0.728728711605072 -0.0268311612308025
0.736736714839935 -0.0267792493104935
0.744744777679443 -0.0260339882224798
0.752752780914307 -0.0244505666196346
0.76076078414917 -0.0220440085977316
0.768768787384033 -0.0190702583640814
0.776776790618896 -0.0158051978796721
0.78478479385376 -0.0125247584655881
0.792792797088623 -0.00950481276959181
0.800800800323486 -0.00702125113457441
0.80880880355835 -0.00534997880458832
0.816816806793213 -0.00476690009236336
0.824824810028076 -0.0055478923022747
0.832832813262939 -0.00796887371689081
0.840840816497803 -0.0122003760188818
0.848848879337311 -0.0179045889526606
0.856856882572174 -0.0245902948081493
0.864864885807037 -0.0317663960158825
0.872872889041901 -0.0389417558908463
0.880880892276764 -0.0456252321600914
0.888888895511627 -0.0513257011771202
0.89689689874649 -0.0555520169436932
0.904904901981354 -0.0578129962086678
0.912912905216217 -0.0576175712049007
0.92092090845108 -0.0545223392546177
0.928928911685944 -0.0490364655852318
0.936936914920807 -0.0425470918416977
0.94494491815567 -0.0364742241799831
0.952952980995178 -0.0322377532720566
0.960960984230042 -0.0312577672302723
0.968968987464905 -0.0349541828036308
0.976976990699768 -0.0447469279170036
0.984984993934631 -0.0620559714734554
0.992992997169495 -0.088301345705986
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00816067494452
0.00800800789147615 -0.00351139530539513
0.0160160157829523 -0.010262418538332
0.024024024605751 -0.012785404920578
0.0320320315659046 -0.0117734475061297
0.0400400385260582 -0.0079195648431778
0.0480480492115021 -0.00191677920520306
0.0560560561716557 0.0055417874827981
0.0640640631318092 0.0137631362304091
0.0720720738172531 0.0220542140305042
0.0800800770521164 0.0297219417989254
0.0880880877375603 0.0361012071371078
0.0960960984230042 0.0409546457231045
0.104104101657867 0.0443796962499619
0.112112112343311 0.0464827567338943
0.120120115578175 0.0473702326416969
0.128128126263618 0.0471484623849392
0.136136129498482 0.0459238588809967
0.144144147634506 0.0438028089702129
0.15215215086937 0.0408916920423508
0.160160154104233 0.0372968912124634
0.168168172240257 0.0331248305737972
0.176176175475121 0.0284913405776024
0.184184178709984 0.0235338788479567
0.192192196846008 0.0183930303901434
0.200200200080872 0.0132093420252204
0.208208203315735 0.00812338385730982
0.216216206550598 0.0032756756991148
0.224224224686623 -0.00119320815429091
0.232232227921486 -0.0051427073776722
0.240240231156349 -0.00843227934092283
0.248248249292374 -0.0109213460236788
0.256256252527237 -0.0124929016456008
0.2642642557621 -0.0132145807147026
0.272272258996964 -0.0132412873208523
0.280280262231827 -0.0127284182235599
0.288288295269012 -0.0118313645943999
0.296296298503876 -0.0107055595144629
0.304304301738739 -0.00950635969638824
0.312312304973602 -0.00838922616094351
0.320320308208466 -0.00750950630754232
0.328328311443329 -0.00702262576669455
0.336336344480515 -0.00708116870373487
0.344344347715378 -0.00770973041653633
0.352352350950241 -0.00875532533973455
0.360360354185104 -0.0100518632680178
0.368368357419968 -0.0114332931116223
0.376376360654831 -0.012733593583107
0.384384393692017 -0.0137866549193859
0.39239239692688 -0.0144264111295342
0.400400400161743 -0.0144868073984981
0.408408403396606 -0.013801783323288
0.41641640663147 -0.0122052719816566
0.424424409866333 -0.00959575548768044
0.432432413101196 -0.00615530554205179
0.440440446138382 -0.00214384403079748
0.448448449373245 0.00217864476144314
0.456456452608109 0.00655222777277231
0.464464455842972 0.0107170082628727
0.472472459077835 0.0144130103290081
0.480480462312698 0.0173803046345711
0.488488495349884 0.0193589814007282
0.496496498584747 0.0200890358537436
0.504504501819611 0.019326938316226
0.512512505054474 0.0171142537146807
0.520520508289337 0.0137347588315606
0.5285285115242 0.00947993714362383
0.536536514759064 0.00464126421138644
0.544544577598572 -0.000489800935611129
0.552552580833435 -0.00562169868499041
0.560560584068298 -0.010463023558259
0.568568587303162 -0.0147222373634577
0.576576590538025 -0.0181078929454088
0.584584593772888 -0.0203288234770298
0.592592597007751 -0.0212162174284458
0.600600600242615 -0.0209104213863611
0.608608603477478 -0.019599786028266
0.616616606712341 -0.0174726545810699
0.624624609947205 -0.0147173907607794
0.632632613182068 -0.011522339656949
0.640640616416931 -0.00807585194706917
0.648648679256439 -0.00456628249958158
0.656656682491302 -0.00118203135207295
0.664664685726166 0.00188859552145004
0.672672688961029 0.00446854764595628
0.680680692195892 0.0064792949706316
0.688688695430756 0.00789307057857513
0.696696698665619 0.0086824344471097
0.704704701900482 0.00882005505263805
0.712712705135345 0.00827849376946688
0.720720708370209 0.00703041907399893
0.728728711605072 0.00504841469228268
0.736736714839935 0.00230515003204346
0.744744777679443 -0.00122686102986336
0.752752780914307 -0.00557278655469418
0.76076078414917 -0.0106397178024054
0.768768787384033 -0.0161565486341715
0.776776790618896 -0.0218373853713274
0.78478479385376 -0.0273963566869497
0.792792797088623 -0.0325475782155991
0.800800800323486 -0.0370051749050617
0.80880880355835 -0.0404832810163498
0.816816806793213 -0.0426960438489914
0.824824810028076 -0.0433575138449669
0.832832813262939 -0.0421818643808365
0.840840816497803 -0.0389606282114983
0.848848879337311 -0.0338589400053024
0.856856882572174 -0.0271547008305788
0.864864885807037 -0.0191256925463676
0.872872889041901 -0.0100497333332896
0.880880892276764 -0.000204658135771751
0.888888895511627 0.0101317157968879
0.89689689874649 0.0206815823912621
0.904904901981354 0.0311670936644077
0.912912905216217 0.0413104631006718
0.92092090845108 0.0508207567036152
0.928928911685944 0.0591461658477783
0.936936914920807 0.0654944032430649
0.94494491815567 0.0690641924738884
0.952952980995178 0.0690542086958885
0.960960984230042 0.0646631717681885
0.968968987464905 0.0550898350775242
0.976976990699768 0.0395329035818577
0.984984993934631 0.0171911027282476
0.992992997169495 -0.0127368737012148
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00234929844737053
0.00800800789147615 -0.00738019542768598
0.0160160157829523 -0.00942282658070326
0.024024024605751 -0.00892816483974457
0.0320320315659046 -0.00634715287014842
0.0400400385260582 -0.00213073380291462
0.0480480492115021 0.00327012641355395
0.0560560561716557 0.00940449722111225
0.0640640631318092 0.015821423381567
0.0720720738172531 0.0220699422061443
0.0800800770521164 0.0276991240680218
0.0880880877375603 0.0322767607867718
0.0960960984230042 0.0356585122644901
0.104104101657867 0.0379252247512341
0.112112112343311 0.0391638092696667
0.120120115578175 0.0394611209630966
0.128128126263618 0.0389040522277355
0.136136129498482 0.0375794917345047
0.144144147634506 0.0355743244290352
0.15215215086937 0.0329754203557968
0.160160154104233 0.0298696774989367
0.168168172240257 0.0263439808040857
0.176176175475121 0.022489445284009
0.184184178709984 0.0184068940579891
0.192192196846008 0.014198494143784
0.200200200080872 0.00996647030115128
0.208208203315735 0.00581299141049385
0.216216206550598 0.00184024684131145
0.224224224686623 -0.00184955727308989
0.232232227921486 -0.00515427440404892
0.240240231156349 -0.00797166861593723
0.248248249292374 -0.0101995356380939
0.256256252527237 -0.0117524890229106
0.2642642557621 -0.0126763172447681
0.272272258996964 -0.0130789689719677
0.280280262231827 -0.0130687104538083
0.288288295269012 -0.0127537893131375
0.296296298503876 -0.0122425276786089
0.304304301738739 -0.0116431247442961
0.312312304973602 -0.0110639166086912
0.320320308208466 -0.0106131434440613
0.328328311443329 -0.0103990659117699
0.336336344480515 -0.010527927428484
0.344344347715378 -0.0110148973762989
0.352352350950241 -0.0117485672235489
0.360360354185104 -0.0126082571223378
0.368368357419968 -0.0134732825681567
0.376376360654831 -0.0142229609191418
0.384384393692017 -0.014736614190042
0.39239239692688 -0.0148935569450259
0.400400400161743 -0.0145731009542942
0.408408403396606 -0.0136545756831765
0.41641640663147 -0.0120172798633575
0.424424409866333 -0.00958790071308613
0.432432413101196 -0.00650114938616753
0.440440446138382 -0.00294889323413372
0.448448449373245 0.000877020880579948
0.456456452608109 0.00478475168347359
0.464464455842972 0.00858244858682156
0.472472459077835 0.0120782591402531
0.480480462312698 0.0150803131982684
0.488488495349884 0.0173968262970448
0.496496498584747 0.0188358630985022
0.504504501819611 0.0192142575979233
0.512512505054474 0.0184989813715219
0.520520508289337 0.0167846642434597
0.5285285115242 0.0141700096428394
0.536536514759064 0.0107536725699902
0.544544577598572 0.00663430336862803
0.552552580833435 0.00191066134721041
0.560560584068298 -0.00331863947212696
0.568568587303162 -0.00895487610250711
0.576576590538025 -0.0148994289338589
0.584584593772888 -0.0210535246878862
0.592592597007751 -0.0273106042295694
0.600600600242615 -0.0335440337657928
0.608608603477478 -0.0396241024136543
0.616616606712341 -0.0454211607575417
0.624624609947205 -0.0508054047822952
0.632632613182068 -0.055647149682045
0.640640616416931 -0.0598166882991791
0.648648679256439 -0.0631843730807304
0.656656682491302 -0.0656203851103783
0.664664685726166 -0.0669950544834137
0.672672688961029 -0.0672061815857887
0.680680692195892 -0.0663910508155823
0.688688695430756 -0.0648102760314941
0.696696698665619 -0.0627254620194435
0.704704701900482 -0.0603981763124466
0.712712705135345 -0.0580900572240353
0.720720708370209 -0.0560627207159996
0.728728711605072 -0.0545777603983879
0.736736714839935 -0.0538968034088612
0.744744777679443 -0.0542814545333385
0.752752780914307 -0.0559888519346714
0.76076078414917 -0.0590286143124104
0.768768787384033 -0.0630371868610382
0.776776790618896 -0.0676199570298195
0.78478479385376 -0.0723824873566628
0.792792797088623 -0.0769302695989609
0.800800800323486 -0.0808687657117844
0.80880880355835 -0.0838034376502037
0.816816806793213 -0.0853398442268372
0.824824810028076 -0.0850834026932716
0.832832813262939 -0.0826396644115448
0.840840816497803 -0.0777349248528481
0.848848879337311 -0.0706786438822746
0.856856882572174 -0.0619562491774559
0.864864885807037 -0.052053052932024
0.872872889041901 -0.0414543449878693
0.880880892276764 -0.0306454766541719
0.888888895511627 -0.0201117843389511
0.89689689874649 -0.0103385839611292
0.904904901981354 -0.00181122589856386
0.912912905216217 0.00498496368527412
0.92092090845108 0.00959200412034988
0.928928911685944 0.0120973773300648
0.936936914920807 0.0130913006141782
0.94494491815567 0.0131827816367149
0.952952980995178 0.0129808699712157
0.960960984230042 0.0130945546552539
0.968968987464905 0.0141328703612089
0.976976990699768 0.0167048405855894
0.984984993934631 0.021419471129775
0.992992997169495 0.0288857724517584
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00879700109362602
0.00800800789147615 -0.0119701642543077
0.0160160157829523 -0.0126900058239698
0.024024024605751 -0.0113204475492239
0.0320320315659046 -0.00822531245648861
0.0400400385260582 -0.00376845151185989
0.0480480492115021 0.00168622191995382
0.0560560561716557 0.00777486432343721
0.0640640631318092 0.014133632183075
0.0720720738172531 0.0203986503183842
0.0800800770521164 0.0262060277163982
0.0880880877375603 0.0312055721879005
0.0960960984230042 0.0352555774152279
0.104104101657867 0.0383776985108852
0.112112112343311 0.0405979081988335
0.120120115578175 0.0419421978294849
0.128128126263618 0.0424365401268005
0.136136129498482 0.0421069040894508
0.144144147634506 0.0409792773425579
0.15215215086937 0.0390796437859535
0.160160154104233 0.0364340357482433
0.168168172240257 0.0330684967339039
0.176176175475121 0.0290468093007803
0.184184178709984 0.0245196931064129
0.192192196846008 0.0196500346064568
0.200200200080872 0.0146007873117924
0.208208203315735 0.00953486654907465
0.216216206550598 0.00461524724960327
0.224224224686623 4.78234142065048e-06
0.232232227921486 -0.00413352809846401
0.240240231156349 -0.00763678131625056
0.248248249292374 -0.0103420615196228
0.256256252527237 -0.0121115604415536
0.2642642557621 -0.0130050480365753
0.272272258996964 -0.0131755657494068
0.280280262231827 -0.0127766914665699
0.288288295269012 -0.0119620226323605
0.296296298503876 -0.0108851287513971
0.304304301738739 -0.00969961564987898
0.312312304973602 -0.00855908915400505
0.320320308208466 -0.00761709176003933
0.328328311443329 -0.00702724792063236
0.336336344480515 -0.00694051664322615
0.344344347715378 -0.00738956034183502
0.352352350950241 -0.00824281573295593
0.360360354185104 -0.00935661792755127
0.368368357419968 -0.0105873513966799
0.376376360654831 -0.0117913540452719
0.384384393692017 -0.0128249973058701
0.39239239692688 -0.0135445930063725
0.400400400161743 -0.013806538656354
0.408408403396606 -0.0134671656414866
0.41641640663147 -0.0123828183859587
0.424424409866333 -0.0104621881619096
0.432432413101196 -0.00784377660602331
0.440440446138382 -0.00472920853644609
0.448448449373245 -0.00132012274116278
0.456456452608109 0.00218185922130942
0.464464455842972 0.0055751227773726
0.472472459077835 0.00865807011723518
0.480480462312698 0.0112290196120739
0.488488495349884 0.0130864139646292
0.496496498584747 0.0140285734087229
0.504504501819611 0.0138650760054588
0.512512505054474 0.012600289657712
0.520520508289337 0.010404103435576
0.5285285115242 0.00745164975523949
0.536536514759064 0.00391805171966553
0.544544577598572 -2.16197222471237e-05
0.552552580833435 -0.00419212877750397
0.560560584068298 -0.00841840356588364
0.568568587303162 -0.0125252921134233
0.576576590538025 -0.0163376927375793
0.584584593772888 -0.0196806192398071
0.592592597007751 -0.0224411878734827
0.600600600242615 -0.0246634185314178
0.608608603477478 -0.0264156181365252
0.616616606712341 -0.0277661792933941
0.624624609947205 -0.0287834666669369
0.632632613182068 -0.029535811394453
0.640640616416931 -0.0300915762782097
0.648648679256439 -0.0305191315710545
0.656656682491302 -0.0308868456631899
0.664664685726166 -0.0312630198895931
0.672672688961029 -0.0317084789276123
0.680680692195892 -0.0322180613875389
0.688688695430756 -0.0327526815235615
0.696696698665619 -0.0332729108631611
0.704704701900482 -0.0337394140660763
0.712712705135345 -0.0341127924621105
0.720720708370209 -0.034353643655777
0.728728711605072 -0.0344226099550724
0.736736714839935 -0.0342802852392197
0.744744777679443 -0.0338873043656349
0.752752780914307 -0.033204510807991
0.76076078414917 -0.032206118106842
0.768768787384033 -0.0308864768594503
0.776776790618896 -0.0292415879666805
0.78478479385376 -0.0272674560546875
0.792792797088623 -0.0249600932002068
0.800800800323486 -0.0223154984414577
0.80880880355835 -0.019329696893692
0.816816806793213 -0.0159986820071936
0.824824810028076 -0.0123184602707624
0.832832813262939 -0.0082850493490696
0.840840816497803 -0.00391131592914462
0.848848879337311 0.000708420295268297
0.856856882572174 0.00545529089868069
0.864864885807037 0.0102103836834431
0.872872889041901 0.0148548921570182
0.880880892276764 0.0192698985338211
0.888888895511627 0.0233365725725889
0.89689689874649 0.0269360169768333
0.904904901981354 0.0299493484199047
0.912912905216217 0.0322577729821205
0.92092090845108 0.033747136592865
0.928928911685944 0.0343987867236137
0.936936914920807 0.0342819131910801
0.94494491815567 0.0334690846502781
0.952952980995178 0.0320327617228031
0.960960984230042 0.0300454962998629
0.968968987464905 0.0275798253715038
0.976976990699768 0.0247082524001598
0.984984993934631 0.0215032771229744
0.992992997169495 0.0180374383926392
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00217119418084621
0.00800800789147615 -0.00847505126148462
0.0160160157829523 -0.0113638881593943
0.024024024605751 -0.0113494135439396
0.0320320315659046 -0.00894337520003319
0.0400400385260582 -0.0046574929729104
0.0480480492115021 0.000996487215161324
0.0560560561716557 0.00750683434307575
0.0640640631318092 0.0143618136644363
0.0720720738172531 0.0210496932268143
0.0800800770521164 0.0270587392151356
0.0880880877375603 0.0318989604711533
0.0960960984230042 0.0354141555726528
0.104104101657867 0.0377092808485031
0.112112112343311 0.0388962291181087
0.120120115578175 0.0390869602560997
0.128128126263618 0.038393396884203
0.136136129498482 0.0369274541735649
0.144144147634506 0.034801073372364
0.15215215086937 0.0321261510252953
0.160160154104233 0.0290146432816982
0.168168172240257 0.0255784317851067
0.176176175475121 0.0219219010323286
0.184184178709984 0.0181320235133171
0.192192196846008 0.0142933214083314
0.200200200080872 0.0104903299361467
0.208208203315735 0.00680760573595762
0.216216206550598 0.00332964211702347
0.224224224686623 0.000140998978167772
0.232232227921486 -0.00267381430603564
0.240240231156349 -0.0050302604213357
0.248248249292374 -0.00684378715232015
0.256256252527237 -0.00804523378610611
0.2642642557621 -0.00868583098053932
0.272272258996964 -0.00887372530996799
0.280280262231827 -0.00871740095317364
0.288288295269012 -0.00832532905042171
0.296296298503876 -0.00780598120763898
0.304304301738739 -0.00726784719154239
0.312312304973602 -0.00681939162313938
0.320320308208466 -0.00656909355893731
0.328328311443329 -0.00662543624639511
0.336336344480515 -0.00709467986598611
0.344344347715378 -0.00798342376947403
0.352352350950241 -0.00915990024805069
0.360360354185104 -0.0104821566492319
0.368368357419968 -0.0118082398548722
0.376376360654831 -0.0129962246865034
0.384384393692017 -0.0139041366055608
0.39239239692688 -0.0143900476396084
0.400400400161743 -0.0143119720742106
0.408408403396606 -0.0135279977694154
0.41641640663147 -0.0118961790576577
0.424424409866333 -0.00933192484080791
0.432432413101196 -0.00600283779203892
0.440440446138382 -0.00214572856202722
0.448448449373245 0.00200260523706675
0.456456452608109 0.00620532501488924
0.464464455842972 0.0102256489917636
0.472472459077835 0.013826746493578
0.480480462312698 0.0167718231678009
0.488488495349884 0.0188240800052881
0.496496498584747 0.0197466649115086
0.504504501819611 0.0193166229873896
0.512512505054474 0.0175520963966846
0.520520508289337 0.0146761108189821
0.5285285115242 0.0109181217849255
0.536536514759064 0.00650763744488358
0.544544577598572 0.00167411146685481
0.552552580833435 -0.00335289491340518
0.560560584068298 -0.00834394246339798
0.568568587303162 -0.0130694964900613
0.576576590538025 -0.0173001270741224
0.584584593772888 -0.020806510001421
0.592592597007751 -0.0234459787607193
0.600600600242615 -0.0252944231033325
0.608608603477478 -0.0264617837965488
0.616616606712341 -0.0270579401403666
0.624624609947205 -0.0271928124129772
0.632632613182068 -0.0269762743264437
0.640640616416931 -0.0265183001756668
0.648648679256439 -0.0259287003427744
0.656656682491302 -0.0253174509853125
0.664664685726166 -0.0247944332659245
0.672672688961029 -0.024461604654789
0.680680692195892 -0.024351891130209
0.688688695430756 -0.0244626700878143
0.696696698665619 -0.0247910097241402
0.704704701900482 -0.0253339800983667
0.712712705135345 -0.0260886549949646
0.720720708370209 -0.0270520858466625
0.728728711605072 -0.028221370652318
0.736736714839935 -0.0295935943722725
0.744744777679443 -0.0311657898128033
0.752752780914307 -0.0329338759183884
0.76076078414917 -0.0348280966281891
0.768768787384033 -0.0366797000169754
0.776776790618896 -0.0383117496967316
0.78478479385376 -0.0395473428070545
0.792792797088623 -0.0402095466852188
0.800800800323486 -0.0401213988661766
0.80880880355835 -0.0391059927642345
0.816816806793213 -0.0369863845407963
0.824824810028076 -0.0335856750607491
0.832832813262939 -0.0287268944084644
0.840840816497803 -0.0223355535417795
0.848848879337311 -0.0148313883692026
0.856856882572174 -0.00678327772766352
0.864864885807037 0.00124006811529398
0.872872889041901 0.008669788017869
0.880880892276764 0.0149371512234211
0.888888895511627 0.0194732714444399
0.89689689874649 0.0217094421386719
0.904904901981354 0.0210768021643162
0.912912905216217 0.0170066077262163
0.92092090845108 0.00898870639503002
0.928928911685944 -0.00231721857562661
0.936936914920807 -0.0151731427758932
0.94494491815567 -0.0278008002787828
0.952952980995178 -0.0384219884872437
0.960960984230042 -0.0452582575380802
0.968968987464905 -0.046531405299902
0.976976990699768 -0.040463138371706
0.984984993934631 -0.0252752080559731
0.992992997169495 0.00081065995618701
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00159199303016067
0.00800800789147615 -0.00903577078133821
0.0160160157829523 -0.0127645526081324
0.024024024605751 -0.0133255878463387
0.0320320315659046 -0.0112661700695753
0.0400400385260582 -0.00713357608765364
0.0480480492115021 -0.00147508643567562
0.0560560561716557 0.0051620239391923
0.0640640631318092 0.0122304819524288
0.0720720738172531 0.019183024764061
0.0800800770521164 0.0254723392426968
0.0880880877375603 0.0305739585310221
0.0960960984230042 0.034312728792429
0.104104101657867 0.0367869585752487
0.112112112343311 0.0381022244691849
0.120120115578175 0.0383641086518764
0.128128126263618 0.0376782119274139
0.136136129498482 0.0361500978469849
0.144144147634506 0.0338853672146797
0.15215215086937 0.0309895910322666
0.160160154104233 0.0275683533400297
0.168168172240257 0.0237272456288338
0.176176175475121 0.0195747707039118
0.184184178709984 0.0152261247858405
0.192192196846008 0.0107974354177713
0.200200200080872 0.00640482222661376
0.208208203315735 0.00216445280238986
0.216216206550598 -0.00180755602195859
0.224224224686623 -0.00539508135989308
0.232232227921486 -0.00848197750747204
0.240240231156349 -0.010952066630125
0.248248249292374 -0.0126893017441034
0.256256252527237 -0.0135988779366016
0.2642642557621 -0.0137540977448225
0.272272258996964 -0.0133075844496489
0.280280262231827 -0.0124124307185411
0.288288295269012 -0.011221757158637
0.296296298503876 -0.00988862384110689
0.304304301738739 -0.00856617093086243
0.312312304973602 -0.00740748457610607
0.320320308208466 -0.0065656490623951
0.328328311443329 -0.00619377847760916
0.336336344480515 -0.00644198944792151
0.344344347715378 -0.00732545042410493
0.352352350950241 -0.00867206603288651
0.360360354185104 -0.010295950807631
0.368368357419968 -0.0120112253353
0.376376360654831 -0.0136320181190968
0.384384393692017 -0.0149724362418056
0.39239239692688 -0.0158465877175331
0.400400400161743 -0.0160686075687408
0.408408403396606 -0.0154525749385357
0.41641640663147 -0.0138126648962498
0.424424409866333 -0.0110336467623711
0.432432413101196 -0.00731104798614979
0.440440446138382 -0.00292559713125229
0.448448449373245 0.00184188038110733
0.456456452608109 0.00671061314642429
0.464464455842972 0.0113998521119356
0.472472459077835 0.0156288053840399
0.480480462312698 0.019116684794426
0.488488495349884 0.0215827506035566
0.496496498584747 0.0227461662143469
0.504504501819611 0.0223430041223764
0.512512505054474 0.0204019881784916
0.520520508289337 0.0172005109488964
0.5285285115242 0.013023923151195
0.536536514759064 0.00815748982131481
0.544544577598572 0.00288649904541671
0.552552580833435 -0.00250366982072592
0.560560584068298 -0.00772775150835514
0.568568587303162 -0.012500436976552
0.576576590538025 -0.0165364146232605
0.584584593772888 -0.0195506922900677
0.592592597007751 -0.0213834214955568
0.600600600242615 -0.0221906825900078
0.608608603477478 -0.02217772975564
0.616616606712341 -0.0215497370809317
0.624624609947205 -0.0205119661986828
0.632632613182068 -0.0192696191370487
0.640640616416931 -0.0180278941988945
0.648648679256439 -0.016992025077343
0.656656682491302 -0.0163672473281622
0.664664685726166 -0.016358770430088
0.672672688961029 -0.017142603173852
0.680680692195892 -0.0186402108520269
0.688688695430756 -0.0206422507762909
0.696696698665619 -0.0229381024837494
0.704704701900482 -0.0253172572702169
0.712712705135345 -0.0275692045688629
0.720720708370209 -0.0294833388179541
0.728728711605072 -0.0308492295444012
0.736736714839935 -0.0314562432467937
0.744744777679443 -0.031093891710043
0.752752780914307 -0.0295552238821983
0.76076078414917 -0.0268344227224588
0.768768787384033 -0.0232288595288992
0.776776790618896 -0.0190609693527222
0.78478479385376 -0.0146532263606787
0.792792797088623 -0.0103280693292618
0.800800800323486 -0.0064079724252224
0.80880880355835 -0.00321537931449711
0.816816806793213 -0.00107272737659514
0.824824810028076 -0.000302534084767103
0.832832813262939 -0.00122721446678042
0.840840816497803 -0.00406217249110341
0.848848879337311 -0.00850616954267025
0.856856882572174 -0.0141021981835365
0.864864885807037 -0.0203932318836451
0.872872889041901 -0.0269222799688578
0.880880892276764 -0.0332323424518108
0.888888895511627 -0.0388664193451405
0.89689689874649 -0.043367475271225
0.904904901981354 -0.0462785251438618
0.912912905216217 -0.0471425428986549
0.92092090845108 -0.045525535941124
0.928928911685944 -0.0414520129561424
0.936936914920807 -0.0353691801428795
0.94494491815567 -0.0277400109916925
0.952952980995178 -0.0190274212509394
0.960960984230042 -0.00969449989497662
0.968968987464905 -0.00020420178771019
0.976976990699768 0.00898051261901855
0.984984993934631 0.0173966754227877
0.992992997169495 0.0245812982320786
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0061347889713943
0.00800800789147615 -0.00232173991389573
0.0160160157829523 -0.00728841871023178
0.024024024605751 -0.0092402370646596
0.0320320315659046 -0.00865229591727257
0.0400400385260582 -0.00599963590502739
0.0480480492115021 -0.00175729114562273
0.0560560561716557 0.00359969353303313
0.0640640631318092 0.00959623232483864
0.0720720738172531 0.015757292509079
0.0800800770521164 0.0216078348457813
0.0880880877375603 0.0266902893781662
0.0960960984230042 0.0308158732950687
0.104104101657867 0.0340059883892536
0.112112112343311 0.0362877026200294
0.120120115578175 0.0376880615949631
0.128128126263618 0.0382341518998146
0.136136129498482 0.0379529893398285
0.144144147634506 0.0368716530501842
0.15215215086937 0.0350171998143196
0.160160154104233 0.0324166603386402
0.168168172240257 0.0290972553193569
0.176176175475121 0.0251257754862309
0.184184178709984 0.0206603892147541
0.192192196846008 0.0158721711486578
0.200200200080872 0.0109321810305119
0.208208203315735 0.00601149722933769
0.216216206550598 0.00128115899860859
0.224224224686623 -0.00308777578175068
0.232232227921486 -0.0069242138415575
0.240240231156349 -0.0100570935755968
0.248248249292374 -0.0123153794556856
0.256256252527237 -0.013556188903749
0.2642642557621 -0.0138580994680524
0.272272258996964 -0.0134042631834745
0.280280262231827 -0.0123784951865673
0.288288295269012 -0.0109645249322057
0.296296298503876 -0.00934615917503834
0.304304301738739 -0.00770717347040772
0.312312304973602 -0.00623133964836597
0.320320308208466 -0.00510244909673929
0.328328311443329 -0.00450427830219269
0.336336344480515 -0.00461721932515502
0.344344347715378 -0.00546861905604601
0.352352350950241 -0.00687346374616027
0.360360354185104 -0.00863106455653906
0.368368357419968 -0.0105407647788525
0.376376360654831 -0.0124018732458353
0.384384393692017 -0.0140137420967221
0.39239239692688 -0.0151756796985865
0.400400400161743 -0.0156870167702436
0.408408403396606 -0.0153470952063799
0.41641640663147 -0.0139552382752299
0.424424409866333 -0.0113847143948078
0.432432413101196 -0.00783365406095982
0.440440446138382 -0.00358938705176115
0.448448449373245 0.00106071820482612
0.456456452608109 0.00582932820543647
0.464464455842972 0.0104291327297688
0.472472459077835 0.014572792686522
0.480480462312698 0.0179729759693146
0.488488495349884 0.0203423369675875
0.496496498584747 0.0213935282081366
0.504504501819611 0.0208569541573524
0.512512505054474 0.0187718980014324
0.520520508289337 0.015439972281456
0.5285285115242 0.0111711397767067
0.536536514759064 0.00627542473375797
0.544544577598572 0.00106272520497441
0.552552580833435 -0.00415689358487725
0.560560584068298 -0.00907348934561014
0.568568587303162 -0.013377096503973
0.576576590538025 -0.0167577229440212
0.584584593772888 -0.0189057346433401
0.592592597007751 -0.0196410939097404
0.600600600242615 -0.0191110484302044
0.608608603477478 -0.017513744533062
0.616616606712341 -0.0150473099201918
0.624624609947205 -0.0119098825380206
0.632632613182068 -0.00829958356916904
0.640640616416931 -0.00441456958651543
0.648648679256439 -0.00045291893184185
0.656656682491302 0.00338716618716717
0.664664685726166 0.00690757483243942
0.672672688961029 0.00993669778108597
0.680680692195892 0.0125335957854986
0.688688695430756 0.0148761449381709
0.696696698665619 0.0171432066708803
0.704704701900482 0.0195136144757271
0.712712705135345 0.0221662223339081
0.720720708370209 0.0252798777073622
0.728728711605072 0.0290334410965443
0.736736714839935 0.0336057171225548
0.744744777679443 0.0391756743192673
0.752752780914307 0.0459177680313587
0.76076078414917 0.0537701845169067
0.768768787384033 0.062314473092556
0.776776790618896 0.0711026191711426
0.78478479385376 0.0796867311000824
0.792792797088623 0.087618812918663
0.800800800323486 0.0944508984684944
0.80880880355835 0.0997350290417671
0.816816806793213 0.103023245930672
0.824824810028076 0.103867568075657
0.832832813262939 0.101820029318333
0.840840816497803 0.0965574011206627
0.848848879337311 0.08835818618536
0.856856882572174 0.0776825323700905
0.864864885807037 0.0649904236197472
0.872872889041901 0.050741896033287
0.880880892276764 0.0353969447314739
0.888888895511627 0.0194156393408775
0.89689689874649 0.00325799733400345
0.904904901981354 -0.0126159433275461
0.912912905216217 -0.0277461633086205
0.92092090845108 -0.0416643545031548
0.928928911685944 -0.0537372604012489
0.936936914920807 -0.0631795898079872
0.94494491815567 -0.0692003667354584
0.952952980995178 -0.0710085779428482
0.960960984230042 -0.0678132399916649
0.968968987464905 -0.0588234663009644
0.976976990699768 -0.0432481579482555
0.984984993934631 -0.0202964656054974
0.992992997169495 0.0108226649463177
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00229710526764393
0.00800800789147615 -0.0057656466960907
0.0160160157829523 -0.00721526704728603
0.024024024605751 -0.00691911019384861
0.0320320315659046 -0.00515034981071949
0.0400400385260582 -0.00218214094638824
0.0480480492115021 0.00171239487826824
0.0560560561716557 0.00626006070524454
0.0640640631318092 0.0111877033486962
0.0720720738172531 0.016222208738327
0.0800800770521164 0.0210903715342283
0.0880880877375603 0.0255273729562759
0.0960960984230042 0.0293961465358734
0.104104101657867 0.0326595157384872
0.112112112343311 0.035282988101244
0.120120115578175 0.0372321158647537
0.128128126263618 0.0384724177420139
0.136136129498482 0.0389693900942802
0.144144147634506 0.0386885777115822
0.15215215086937 0.0375954732298851
0.160160154104233 0.0356556251645088
0.168168172240257 0.0328347943723202
0.176176175475121 0.0291628539562225
0.184184178709984 0.0248177200555801
0.192192196846008 0.0199981927871704
0.200200200080872 0.0149031337350607
0.208208203315735 0.00973125360906124
0.216216206550598 0.00468138046562672
0.224224224686623 -4.76837158203125e-05
0.232232227921486 -0.00425714626908302
0.240240231156349 -0.007748207077384
0.248248249292374 -0.0103220511227846
0.256256252527237 -0.0118109416216612
0.2642642557621 -0.0122905150055885
0.272272258996964 -0.0119514483958483
0.280280262231827 -0.0109850820153952
0.288288295269012 -0.00958278775215149
0.296296298503876 -0.00793588440865278
0.304304301738739 -0.00623574759811163
0.312312304973602 -0.00467372126877308
0.320320308208466 -0.00344115030020475
0.328328311443329 -0.00272937677800655
0.336336344480515 -0.00272635743021965
0.344344347715378 -0.0034656529314816
0.352352350950241 -0.00476661557331681
0.360360354185104 -0.00643284525722265
0.368368357419968 -0.00826792418956757
0.376376360654831 -0.0100754257291555
0.384384393692017 -0.011658969335258
0.39239239692688 -0.012822094373405
0.400400400161743 -0.0133684063330293
0.408408403396606 -0.0131014995276928
0.41641640663147 -0.0118249468505383
0.424424409866333 -0.00941489916294813
0.432432413101196 -0.00606630649417639
0.440440446138382 -0.00206158077344298
0.448448449373245 0.00231676921248436
0.456456452608109 0.00678629521280527
0.464464455842972 0.0110645405948162
0.472472459077835 0.014869062229991
0.480480462312698 0.0179173778742552
0.488488495349884 0.0199270378798246
0.496496498584747 0.0206155739724636
0.504504501819611 0.0197187475860119
0.512512505054474 0.0172901432961226
0.520520508289337 0.0136532802134752
0.5285285115242 0.00914020463824272
0.536536514759064 0.0040830560028553
0.544544577598572 -0.00118615012615919
0.552552580833435 -0.0063352445140481
0.560560584068298 -0.0110321892425418
0.568568587303162 -0.0149448812007904
0.576576590538025 -0.0177412480115891
0.584584593772888 -0.0190895907580853
0.592592597007751 -0.018819946795702
0.600600600242615 -0.0171706452965736
0.608608603477478 -0.0144434878602624
0.616616606712341 -0.0109402881935239
0.624624609947205 -0.00696285907179117
0.632632613182068 -0.00281297648325562
0.640640616416931 0.00120754679664969
0.648648679256439 0.0047969245351851
0.656656682491302 0.0076533118262887
0.664664685726166 0.00947490148246288
0.672672688961029 0.00999862607568502
0.680680692195892 0.00929809827357531
0.688688695430756 0.00762033462524414
0.696696698665619 0.00521379336714745
0.704704701900482 0.00232692994177341
0.712712705135345 -0.000791808590292931
0.720720708370209 -0.00389396026730537
0.728728711605072 -0.00673109292984009
0.736736714839935 -0.00905472971498966
0.744744777679443 -0.0106164421886206
0.752752780914307 -0.0111710280179977
0.76076078414917 -0.0106569714844227
0.768768787384033 -0.00928947795182467
0.776776790618896 -0.00730664748698473
0.78478479385376 -0.00494667142629623
0.792792797088623 -0.00244763819500804
0.800800800323486 -4.77083958685398e-05
0.80880880355835 0.0020149745978415
0.816816806793213 0.00350232142955065
0.824824810028076 0.00417612679302692
0.832832813262939 0.00379830901511014
0.840840816497803 0.00220504309982061
0.848848879337311 -0.000408843858167529
0.856856882572174 -0.00374032463878393
0.864864885807037 -0.00748639227822423
0.872872889041901 -0.0113440807908773
0.880880892276764 -0.0150103755295277
0.888888895511627 -0.0181823074817657
0.89689689874649 -0.0205568503588438
0.904904901981354 -0.0218310281634331
0.912912905216217 -0.021701842546463
0.92092090845108 -0.0198866482824087
0.928928911685944 -0.0165090449154377
0.936936914920807 -0.0120670013129711
0.94494491815567 -0.00707247108221054
0.952952980995178 -0.0020374096930027
0.960960984230042 0.00252614170312881
0.968968987464905 0.00610625371336937
0.976976990699768 0.00819097179919481
0.984984993934631 0.00826831161975861
0.992992997169495 0.0058263037353754
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00613917130976915
0.00800800789147615 -0.00949518010020256
0.0160160157829523 -0.0106175718829036
0.024024024605751 -0.00983045995235443
0.0320320315659046 -0.00745793012902141
0.0400400385260582 -0.00382403936237097
0.0480480492115021 0.000747065059840679
0.0560560561716557 0.00593130569905043
0.0640640631318092 0.0114046018570662
0.0720720738172531 0.016842832788825
0.0800800770521164 0.0219219587743282
0.0880880877375603 0.0263296961784363
0.0960960984230042 0.0299361348152161
0.104104101657867 0.0327539630234241
0.112112112343311 0.0347996354103088
0.120120115578175 0.0360896438360214
0.128128126263618 0.0366404801607132
0.136136129498482 0.0364686287939548
0.144144147634506 0.0355905666947365
0.15215215086937 0.0340227782726288
0.160160154104233 0.0317817553877831
0.168168172240257 0.0288840904831886
0.176176175475121 0.0253804009407759
0.184184178709984 0.0213997438549995
0.192192196846008 0.0170822031795979
0.200200200080872 0.0125679150223732
0.208208203315735 0.00799699872732162
0.216216206550598 0.00350956479087472
0.224224224686623 -0.000754299107939005
0.232232227921486 -0.00465442892163992
0.240240231156349 -0.00805075746029615
0.248248249292374 -0.0108031360432506
0.256256252527237 -0.0127916615456343
0.2642642557621 -0.0140549214556813
0.272272258996964 -0.0147064328193665
0.280280262231827 -0.0148600796237588
0.288288295269012 -0.0146298073232174
0.296296298503876 -0.0141295408830047
0.304304301738739 -0.0134731754660606
0.312312304973602 -0.0127746760845184
0.320320308208466 -0.0121479509398341
0.328328311443329 -0.0117069324478507
0.336336344480515 -0.0115635357797146
0.344344347715378 -0.011740168556571
0.352352350950241 -0.0121349385008216
0.360360354185104 -0.0126368096098304
0.368368357419968 -0.0131347086280584
0.376376360654831 -0.0135175939649343
0.384384393692017 -0.0136744491755962
0.39239239692688 -0.0134941730648279
0.400400400161743 -0.0128657631576061
0.408408403396606 -0.0116781508550048
0.41641640663147 -0.00982029642909765
0.424424409866333 -0.00722881825640798
0.432432413101196 -0.00404974585399032
0.440440446138382 -0.000486601144075394
0.448448449373245 0.00325705530121922
0.456456452608109 0.00697770155966282
0.464464455842972 0.0104718245565891
0.472472459077835 0.0135358925908804
0.480480462312698 0.0159663371741772
0.488488495349884 0.017559677362442
0.496496498584747 0.01811233907938
0.504504501819611 0.0174334961920977
0.512512505054474 0.0155533766373992
0.520520508289337 0.012689957395196
0.5285285115242 0.00906723365187645
0.536536514759064 0.00490916799753904
0.544544577598572 0.000439695082604885
0.552552580833435 -0.00411713402718306
0.560560584068298 -0.00853739306330681
0.568568587303162 -0.0125971147790551
0.576576590538025 -0.0160723142325878
0.584584593772888 -0.01873929053545
0.592592597007751 -0.0204756911844015
0.600600600242615 -0.0214151609688997
0.608608603477478 -0.0217311270534992
0.616616606712341 -0.0215970389544964
0.624624609947205 -0.0211863406002522
0.632632613182068 -0.020672433078289
0.640640616416931 -0.0202287621796131
0.648648679256439 -0.020028755068779
0.656656682491302 -0.0202458593994379
0.664664685726166 -0.021053496748209
0.672672688961029 -0.0225986205041409
0.680680692195892 -0.024797584861517
0.688688695430756 -0.0274480730295181
0.696696698665619 -0.0303467437624931
0.704704701900482 -0.0332902669906616
0.712712705135345 -0.0360753759741783
0.720720708370209 -0.0384986773133278
0.728728711605072 -0.0403569005429745
0.736736714839935 -0.041446678340435
0.744744777679443 -0.0415647514164448
0.752752780914307 -0.0405103377997875
0.76076078414917 -0.0382282324135303
0.768768787384033 -0.0348824709653854
0.776776790618896 -0.0306552611291409
0.78478479385376 -0.0257288012653589
0.792792797088623 -0.0202852971851826
0.800800800323486 -0.0145069481804967
0.80880880355835 -0.00857595540583134
0.816816806793213 -0.00267454655840993
0.824824810028076 0.00301510188728571
0.832832813262939 0.00831079389899969
0.840840816497803 0.0130518618971109
0.848848879337311 0.0171819441020489
0.856856882572174 0.0206758566200733
0.864864885807037 0.023508682847023
0.872872889041901 0.0256552994251251
0.880880892276764 0.0270906686782837
0.888888895511627 0.0277897547930479
0.89689689874649 0.0277275200933218
0.904904901981354 0.026878897100687
0.912912905216217 0.0252188518643379
0.92092090845108 0.0227307546883821
0.928928911685944 0.0195661745965481
0.936936914920807 0.016031613573432
0.94494491815567 0.0124394278973341
0.952952980995178 0.00910188816487789
0.960960984230042 0.00633142236620188
0.968968987464905 0.00444030994549394
0.976976990699768 0.00374087085947394
0.984984993934631 0.00454546511173248
0.992992997169495 0.00716636329889297
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00254183262586594
0.00800800789147615 -0.00740033015608788
0.0160160157829523 -0.00941125396639109
0.024024024605751 -0.00899886526167393
0.0320320315659046 -0.00658747553825378
0.0400400385260582 -0.00260136043652892
0.0480480492115021 0.00253521464765072
0.0560560561716557 0.00839795917272568
0.0640640631318092 0.0145625900477171
0.0720720738172531 0.0206048283725977
0.0800800770521164 0.0261004008352757
0.0880880877375603 0.0306420810520649
0.0960960984230042 0.0340845361351967
0.104104101657867 0.0364873297512531
0.112112112343311 0.0379154719412327
0.120120115578175 0.0384340509772301
0.128128126263618 0.0381080508232117
0.136136129498482 0.0370025485754013
0.144144147634506 0.0351825580000877
0.15215215086937 0.0327131599187851
0.160160154104233 0.0296593196690083
0.168168172240257 0.0260862037539482
0.176176175475121 0.0220777951180935
0.184184178709984 0.0177617482841015
0.192192196846008 0.0132718589156866
0.200200200080872 0.00874192733317614
0.208208203315735 0.00430575385689735
0.216216206550598 9.7149983048439e-05
0.224224224686623 -0.00375011609867215
0.232232227921486 -0.00710221054032445
0.240240231156349 -0.00982535816729069
0.248248249292374 -0.0117857418954372
0.256256252527237 -0.0128726679831743
0.2642642557621 -0.0131567222997546
0.272272258996964 -0.0127940438687801
0.280280262231827 -0.0119413873180747
0.288288295269012 -0.0107553508132696
0.296296298503876 -0.00939273368567228
0.304304301738739 -0.00801015179604292
0.312312304973602 -0.0067643434740603
0.320320308208466 -0.00581201631575823
0.328328311443329 -0.00530980061739683
0.336336344480515 -0.00541153457015753
0.344344347715378 -0.00613885745406151
0.352352350950241 -0.00733010470867157
0.360360354185104 -0.00881018303334713
0.368368357419968 -0.0104038817808032
0.376376360654831 -0.0119360871613026
0.384384393692017 -0.0132316686213017
0.39239239692688 -0.0141153801232576
0.400400400161743 -0.0144122019410133
0.408408403396606 -0.0139469113200903
0.41641640663147 -0.0125443320721388
0.424424409866333 -0.0100958589464426
0.432432413101196 -0.00678468681871891
0.440440446138382 -0.00287428172305226
0.448448449373245 0.00137185165658593
0.456456452608109 0.0056903432123363
0.464464455842972 0.00981768686324358
0.472472459077835 0.013490479439497
0.480480462312698 0.0164452809840441
0.488488495349884 0.0184186510741711
0.496496498584747 0.0191470794379711
0.504504501819611 0.0183843653649092
0.512512505054474 0.0161835178732872
0.520520508289337 0.01285186316818
0.5285285115242 0.00870481133460999
0.536536514759064 0.00405771331861615
0.544544577598572 -0.000774031039327383
0.552552580833435 -0.00547501165419817
0.560560584068298 -0.00972983427345753
0.568568587303162 -0.0132231377065182
0.576576590538025 -0.0156395100057125
0.584584593772888 -0.0166639741510153
0.592592597007751 -0.0161473024636507
0.600600600242615 -0.014358576387167
0.608608603477478 -0.011632053181529
0.616616606712341 -0.00830188952386379
0.624624609947205 -0.00470227841287851
0.632632613182068 -0.00116739748045802
0.640640616416931 0.00196855282410979
0.648648679256439 0.00437139580026269
0.656656682491302 0.00570692867040634
0.664664685726166 0.00564095703884959
0.672672688961029 0.00389025826007128
0.680680692195892 0.000615058466792107
0.688688695430756 -0.00379606056958437
0.696696698665619 -0.00895269028842449
0.704704701900482 -0.01446433365345
0.712712705135345 -0.0199405699968338
0.720720708370209 -0.024990938603878
0.728728711605072 -0.0292249955236912
0.736736714839935 -0.0322522819042206
0.744744777679443 -0.0336823761463165
0.752752780914307 -0.0331291370093822
0.76076078414917 -0.0304502695798874
0.768768787384033 -0.0258708167821169
0.776776790618896 -0.0196463000029325
0.78478479385376 -0.0120321875438094
0.792792797088623 -0.0032840115018189
0.800800800323486 0.00634278310462832
0.80880880355835 0.0165926478803158
0.816816806793213 0.0272100921720266
0.824824810028076 0.0379396639764309
0.832832813262939 0.048525795340538
0.840840816497803 0.0587280280888081
0.848848879337311 0.0683782249689102
0.856856882572174 0.0773297995328903
0.864864885807037 0.0854364633560181
0.872872889041901 0.0925517603754997
0.880880892276764 0.0985293388366699
0.888888895511627 0.103222757577896
0.89689689874649 0.106485605239868
0.904904901981354 0.108171492815018
0.912912905216217 0.108134001493454
0.92092090845108 0.106226176023483
0.928928911685944 0.102289967238903
0.936936914920807 0.0961570739746094
0.94494491815567 0.0876587852835655
0.952952980995178 0.0766263380646706
0.960960984230042 0.0628912299871445
0.968968987464905 0.0462847054004669
0.976976990699768 0.0266380831599236
0.984984993934631 0.00378267001360655
0.992992997169495 -0.0224502086639404
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0134335625916719
0.00800800789147615 -0.0147070083767176
0.0160160157829523 -0.0142462849617004
0.024024024605751 -0.0123022180050611
0.0320320315659046 -0.0091256033629179
0.0400400385260582 -0.00496723875403404
0.0480480492115021 -7.79516994953156e-05
0.0560560561716557 0.00529146008193493
0.0640640631318092 0.0108902147039771
0.0720720738172531 0.0164674613624811
0.0800800770521164 0.0217724032700062
0.0880880877375603 0.0265617035329342
0.0960960984230042 0.0307060293853283
0.104104101657867 0.0341653227806091
0.112112112343311 0.036901943385601
0.120120115578175 0.0388782173395157
0.128128126263618 0.0400565005838871
0.136136129498482 0.040399082005024
0.144144147634506 0.0398683547973633
0.15215215086937 0.0384266301989555
0.160160154104233 0.0360362529754639
0.168168172240257 0.0326598361134529
0.176176175475121 0.0283348001539707
0.184184178709984 0.0232712142169476
0.192192196846008 0.017703564837575
0.200200200080872 0.0118662677705288
0.208208203315735 0.00599376112222672
0.216216206550598 0.000320519786328077
0.224224224686623 -0.00491906842216849
0.232232227921486 -0.00949053652584553
0.240240231156349 -0.0131594119593501
0.248248249292374 -0.015691302716732
0.256256252527237 -0.0168896429240704
0.2642642557621 -0.0168554559350014
0.272272258996964 -0.0158302709460258
0.280280262231827 -0.014056509360671
0.288288295269012 -0.0117765087634325
0.296296298503876 -0.00923268217593431
0.304304301738739 -0.00666737835854292
0.312312304973602 -0.00432303640991449
0.320320308208466 -0.00244200881570578
0.328328311443329 -0.00126665644347668
0.336336344480515 -0.00103511940687895
0.344344347715378 -0.00179270701482892
0.352352350950241 -0.00331702269613743
0.360360354185104 -0.00536606973037124
0.368368357419968 -0.00769778480753303
0.376376360654831 -0.0100701283663511
0.384384393692017 -0.0122410701587796
0.39239239692688 -0.0139685291796923
0.400400400161743 -0.0150104928761721
0.408408403396606 -0.0151249151676893
0.41641640663147 -0.0140697574242949
0.424424409866333 -0.0116874864324927
0.432432413101196 -0.00819194968789816
0.440440446138382 -0.0038989104796201
0.448448449373245 0.000875755678862333
0.456456452608109 0.00581631623208523
0.464464455842972 0.0106069631874561
0.472472459077835 0.0149318976327777
0.480480462312698 0.0184753015637398
0.488488495349884 0.0209214054048061
0.496496498584747 0.0219543818384409
0.504504501819611 0.0212779399007559
0.512512505054474 0.0189349018037319
0.520520508289337 0.0152562782168388
0.5285285115242 0.0105822132900357
0.536536514759064 0.00525286514312029
0.544544577598572 -0.00039165373891592
0.552552580833435 -0.00601110653951764
0.560560584068298 -0.0112654278054833
0.568568587303162 -0.015814421698451
0.576576590538025 -0.0193179585039616
0.584584593772888 -0.0214363150298595
0.592592597007751 -0.0220010243356228
0.600600600242615 -0.0212760493159294
0.608608603477478 -0.0195925589650869
0.616616606712341 -0.0172817222774029
0.624624609947205 -0.0146747548133135
0.632632613182068 -0.012102784588933
0.640640616416931 -0.0098970178514719
0.648648679256439 -0.00838861986994743
0.656656682491302 -0.00790876150131226
0.664664685726166 -0.00878863222897053
0.672672688961029 -0.0113157946616411
0.680680692195892 -0.0153982127085328
0.688688695430756 -0.0207483805716038
0.696696698665619 -0.0270772241055965
0.704704701900482 -0.0340956524014473
0.712712705135345 -0.0415145605802536
0.720720708370209 -0.0490448586642742
0.728728711605072 -0.056397445499897
0.736736714839935 -0.0632832124829292
0.744744777679443 -0.0694131180644035
0.752752780914307 -0.0745005682110786
0.76076078414917 -0.0784020647406578
0.768768787384033 -0.0811897143721581
0.776776790618896 -0.082953467965126
0.78478479385376 -0.0837832689285278
0.792792797088623 -0.0837691053748131
0.800800800323486 -0.0830009281635284
0.80880880355835 -0.0815686210989952
0.816816806793213 -0.0795622169971466
0.824824810028076 -0.0770716369152069
0.832832813262939 -0.0741868317127228
0.840840816497803 -0.0709977000951767
0.848848879337311 -0.0675937235355377
0.856856882572174 -0.0640644431114197
0.864864885807037 -0.0604992508888245
0.872872889041901 -0.056987602263689
0.880880892276764 -0.0536189451813698
0.888888895511627 -0.0504827313125134
0.89689689874649 -0.0476683378219604
0.904904901981354 -0.0452653169631958
0.912912905216217 -0.0433630347251892
0.92092090845108 -0.0420382060110569
0.928928911685944 -0.041113369166851
0.936936914920807 -0.0401767641305923
0.94494491815567 -0.0388078317046165
0.952952980995178 -0.0365860909223557
0.960960984230042 -0.033091027289629
0.968968987464905 -0.0279020927846432
0.976976990699768 -0.0205988008528948
0.984984993934631 -0.0107606370002031
0.992992997169495 0.00203295261599123
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.000113718211650848
0.00800800789147615 -0.00700390338897705
0.0160160157829523 -0.0107509586960077
0.024024024605751 -0.0117816580459476
0.0320320315659046 -0.0105227492749691
0.0400400385260582 -0.00740102538838983
0.0480480492115021 -0.00284319557249546
0.0560560561716557 0.00272392621263862
0.0640640631318092 0.00887361168861389
0.0720720738172531 0.0151791106909513
0.0800800770521164 0.0212135948240757
0.0880880877375603 0.0265655387192965
0.0960960984230042 0.0310557056218386
0.104104101657867 0.0346867814660072
0.112112112343311 0.0374663136899471
0.120120115578175 0.0394018478691578
0.128128126263618 0.0405009016394615
0.136136129498482 0.0407710485160351
0.144144147634506 0.0402198135852814
0.15215215086937 0.0388546958565712
0.160160154104233 0.0366833247244358
0.168168172240257 0.0337133444845676
0.176176175475121 0.0299992524087429
0.184184178709984 0.025703551247716
0.192192196846008 0.0210038889199495
0.200200200080872 0.0160780064761639
0.208208203315735 0.0111035471782088
0.216216206550598 0.00625825021415949
0.224224224686623 0.00171979144215584
0.232232227921486 -0.00233415141701698
0.240240231156349 -0.00572584662586451
0.248248249292374 -0.00827763229608536
0.256256252527237 -0.00983994174748659
0.2642642557621 -0.0104838758707047
0.272272258996964 -0.0103848893195391
0.280280262231827 -0.00971898902207613
0.288288295269012 -0.00866218749433756
0.296296298503876 -0.00739054195582867
0.304304301738739 -0.00608004350215197
0.312312304973602 -0.00490676099434495
0.320320308208466 -0.0040466645732522
0.328328311443329 -0.003675801679492
0.336336344480515 -0.00396690145134926
0.344344347715378 -0.00494344439357519
0.352352350950241 -0.00642169732600451
0.360360354185104 -0.00820275582373142
0.368368357419968 -0.0100876092910767
0.376376360654831 -0.0118773961439729
0.384384393692017 -0.0133731858804822
0.39239239692688 -0.0143759371712804
0.400400400161743 -0.0146867912262678
0.408408403396606 -0.014106759801507
0.41641640663147 -0.0124369328841567
0.424424409866333 -0.00955688953399658
0.432432413101196 -0.00569128710776567
0.440440446138382 -0.00115948915481567
0.448448449373245 0.00371904298663139
0.456456452608109 0.0086249802261591
0.464464455842972 0.0132389217615128
0.472472459077835 0.0172414686530828
0.480480462312698 0.0203132275491953
0.488488495349884 0.0221348144114017
0.496496498584747 0.0223868247121572
0.504504501819611 0.0207725707441568
0.512512505054474 0.0173911899328232
0.520520508289337 0.0126779768615961
0.5285285115242 0.00707894749939442
0.536536514759064 0.00104007311165333
0.544544577598572 -0.00499267131090164
0.552552580833435 -0.0105732418596745
0.560560584068298 -0.0152555927634239
0.568568587303162 -0.0185938570648432
0.576576590538025 -0.0201419685035944
0.584584593772888 -0.0194545146077871
0.592592597007751 -0.0163283441215754
0.600600600242615 -0.0111719090491533
0.608608603477478 -0.00448872521519661
0.616616606712341 0.00321778003126383
0.624624609947205 0.0114439586177468
0.632632613182068 0.0196864362806082
0.640640616416931 0.0274416524916887
0.648648679256439 0.0342061594128609
0.656656682491302 0.0394763760268688
0.664664685726166 0.0427488125860691
0.672672688961029 0.0435763970017433
0.680680692195892 0.0420030020177364
0.688688695430756 0.0383253395557404
0.696696698665619 0.0328421704471111
0.704704701900482 0.0258522741496563
0.712712705135345 0.0176544096320868
0.720720708370209 0.00854738708585501
0.728728711605072 -0.00117004686035216
0.736736714839935 -0.0111990962177515
0.744744777679443 -0.0212410725653172
0.752752780914307 -0.0309974737465382
0.76076078414917 -0.0401940904557705
0.768768787384033 -0.0485928989946842
0.776776790618896 -0.0559588484466076
0.78478479385376 -0.0620569363236427
0.792792797088623 -0.0666521489620209
0.800800800323486 -0.0695094466209412
0.80880880355835 -0.070393793284893
0.816816806793213 -0.0690701901912689
0.824824810028076 -0.0653035789728165
0.832832813262939 -0.058858972042799
0.840840816497803 -0.0496359914541245
0.848848879337311 -0.0381842590868473
0.856856882572174 -0.0252495389431715
0.864864885807037 -0.0115774162113667
0.872872889041901 0.00208648666739464
0.880880892276764 0.0149965649470687
0.888888895511627 0.0264071524143219
0.89689689874649 0.0355726331472397
0.904904901981354 0.0417473614215851
0.912912905216217 0.0441857278347015
0.92092090845108 0.0422002673149109
0.928928911685944 0.0362647399306297
0.936936914920807 0.0279230698943138
0.94494491815567 0.0187592245638371
0.952952980995178 0.0103570818901062
0.960960984230042 0.00430073076859117
0.968968987464905 0.00217402377165854
0.976976990699768 0.00556090334430337
0.984984993934631 0.0160453338176012
0.992992997169495 0.0352112427353859
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00426635798066854
0.00800800789147615 -0.0122995935380459
0.0160160157829523 -0.0163079611957073
0.024024024605751 -0.0168774910271168
0.0320320315659046 -0.014594154432416
0.0400400385260582 -0.0100439768284559
0.0480480492115021 -0.003812943585217
0.0560560561716557 0.00351291801780462
0.0640640631318092 0.011347658932209
0.0720720738172531 0.0191052332520485
0.0800800770521164 0.0261996351182461
0.0880880877375603 0.032068882137537
0.0960960984230042 0.0365188717842102
0.104104101657867 0.0396434441208839
0.112112112343311 0.0415441393852234
0.120120115578175 0.0423224195837975
0.128128126263618 0.042079895734787
0.136136129498482 0.0409180074930191
0.144144147634506 0.0389383397996426
0.15215215086937 0.0362423919141293
0.160160154104233 0.0329316854476929
0.168168172240257 0.0291077625006437
0.176176175475121 0.0248780660331249
0.184184178709984 0.0203636139631271
0.192192196846008 0.0156872905790806
0.200200200080872 0.0109720835462213
0.208208203315735 0.00634088180959225
0.216216206550598 0.00191660318523645
0.224224224686623 -0.00217780354432762
0.232232227921486 -0.00581941474229097
0.240240231156349 -0.00888532120734453
0.248248249292374 -0.0112525671720505
0.256256252527237 -0.0128185478970408
0.2642642557621 -0.0136399623006582
0.272272258996964 -0.0138488439843059
0.280280262231827 -0.0135776307433844
0.288288295269012 -0.0129587156698108
0.296296298503876 -0.0121246092021465
0.304304301738739 -0.0112077165395021
0.312312304973602 -0.0103404866531491
0.320320308208466 -0.00965538900345564
0.328328311443329 -0.00928480457514524
0.336336344480515 -0.00935878790915012
0.344344347715378 -0.00989616569131613
0.352352350950241 -0.0107617666944861
0.360360354185104 -0.0118089281022549
0.368368357419968 -0.0128910439088941
0.376376360654831 -0.0138615202158689
0.384384393692017 -0.0145737398415804
0.39239239692688 -0.0148810725659132
0.400400400161743 -0.0146369272843003
0.408408403396606 -0.013694716617465
0.41641640663147 -0.0119077861309052
0.424424409866333 -0.00918805226683617
0.432432413101196 -0.00570451514795423
0.440440446138382 -0.00169668812304735
0.448448449373245 0.00259582605212927
0.456456452608109 0.00693350285291672
0.464464455842972 0.01107675768435
0.472472459077835 0.0147860515862703
0.480480462312698 0.017821840941906
0.488488495349884 0.0199445597827435
0.496496498584747 0.0209145992994308
0.504504501819611 0.0205065459012985
0.512512505054474 0.0187404230237007
0.520520508289337 0.0158447697758675
0.5285285115242 0.0120548345148563
0.536536514759064 0.00760575011372566
0.544544577598572 0.00273270905017853
0.552552580833435 -0.00232901610434055
0.560560584068298 -0.00734431017190218
0.568568587303162 -0.0120779508724809
0.576576590538025 -0.0162947401404381
0.584584593772888 -0.0197597146034241
0.592592597007751 -0.0223356988281012
0.600600600242615 -0.0241320487111807
0.608608603477478 -0.0252966079860926
0.616616606712341 -0.0259771589189768
0.624624609947205 -0.0263215098530054
0.632632613182068 -0.0264774318784475
0.640640616416931 -0.0265927240252495
0.648648679256439 -0.0268152076750994
0.656656682491302 -0.0272926297038794
0.664664685726166 -0.0281728338450193
0.672672688961029 -0.0295836105942726
0.680680692195892 -0.0314790345728397
0.688688695430756 -0.0337236598134041
0.696696698665619 -0.0361813604831696
0.704704701900482 -0.0387159325182438
0.712712705135345 -0.0411912500858307
0.720720708370209 -0.04347113519907
0.728728711605072 -0.0454194433987141
0.736736714839935 -0.046900000423193
0.744744777679443 -0.0477766469120979
0.752752780914307 -0.0479146428406239
0.76076078414917 -0.0472597479820251
0.768768787384033 -0.045878991484642
0.776776790618896 -0.0438493862748146
0.78478479385376 -0.0412480086088181
0.792792797088623 -0.0381519421935081
0.800800800323486 -0.0346382036805153
0.80880880355835 -0.0307838656008244
0.816816806793213 -0.026665985584259
0.824824810028076 -0.0223616007715464
0.832832813262939 -0.0179478004574776
0.840840816497803 -0.0134959584102035
0.848848879337311 -0.00905021000653505
0.856856882572174 -0.00464652013033628
0.864864885807037 -0.000320775667205453
0.872872889041901 0.00389111344702542
0.880880892276764 0.0079532191157341
0.888888895511627 0.0118296090513468
0.89689689874649 0.0154843842610717
0.904904901981354 0.0188816115260124
0.912912905216217 0.0219854097813368
0.92092090845108 0.0247577447444201
0.928928911685944 0.0271192211657763
0.936936914920807 0.0289522316306829
0.94494491815567 0.0301377791911364
0.952952980995178 0.0305567998439074
0.960960984230042 0.03009033203125
0.968968987464905 0.0286193042993546
0.976976990699768 0.0260247178375721
0.984984993934631 0.0221875347197056
0.992992997169495 0.0169887952506542
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0142949111759663
0.00800800789147615 -0.013751033693552
0.0160160157829523 -0.0122312232851982
0.024024024605751 -0.00988146662712097
0.0320320315659046 -0.00684762746095657
0.0400400385260582 -0.00327571108937263
0.0480480492115021 0.000688363797962666
0.0560560561716557 0.00489865895360708
0.0640640631318092 0.00920924544334412
0.0720720738172531 0.0134741552174091
0.0800800770521164 0.0175474565476179
0.0880880877375603 0.0212868023663759
0.0960960984230042 0.0246047768741846
0.104104101657867 0.0274569764733315
0.112112112343311 0.0298001486808062
0.120120115578175 0.0315910577774048
0.128128126263618 0.0327863767743111
0.136136129498482 0.0333429500460625
0.144144147634506 0.0332174822688103
0.15215215086937 0.0323667041957378
0.160160154104233 0.0307473689317703
0.168168172240257 0.0283164754509926
0.176176175475121 0.0250915475189686
0.184184178709984 0.0212301053106785
0.192192196846008 0.0169093068689108
0.200200200080872 0.0123063623905182
0.208208203315735 0.00759846530854702
0.216216206550598 0.0029628467746079
0.224224224686623 -0.0014233635738492
0.232232227921486 -0.00538293784484267
0.240240231156349 -0.00873868819326162
0.248248249292374 -0.0113134030252695
0.256256252527237 -0.0129564171656966
0.2642642557621 -0.0137250907719135
0.272272258996964 -0.0137750981375575
0.280280262231827 -0.0132627552375197
0.288288295269012 -0.012344260700047
0.296296298503876 -0.0111758522689342
0.304304301738739 -0.00991383101791143
0.312312304973602 -0.0087144672870636
0.320320308208466 -0.00773394200950861
0.328328311443329 -0.00712855160236359
0.336336344480515 -0.00705181155353785
0.344344347715378 -0.00753209460526705
0.352352350950241 -0.00842428486794233
0.360360354185104 -0.00957040954381227
0.368368357419968 -0.0108125517144799
0.376376360654831 -0.0119927832856774
0.384384393692017 -0.0129531677812338
0.39239239692688 -0.0135357398539782
0.400400400161743 -0.0135825993493199
0.408408403396606 -0.0129357911646366
0.41641640663147 -0.011437401175499
0.424424409866333 -0.00898983236402273
0.432432413101196 -0.00576080940663815
0.440440446138382 -0.00199085101485252
0.448448449373245 0.00207948964089155
0.456456452608109 0.0062097106128931
0.464464455842972 0.0101592922583222
0.472472459077835 0.0136876814067364
0.480480462312698 0.0165543593466282
0.488488495349884 0.0185188110917807
0.496496498584747 0.019340492784977
0.504504501819611 0.0187935475260019
0.512512505054474 0.0169075392186642
0.520520508289337 0.0139291509985924
0.5285285115242 0.0101118423044682
0.536536514759064 0.00570913730189204
0.544544577598572 0.000974512659013271
0.552552580833435 -0.00383845437318087
0.560560584068298 -0.00847630575299263
0.568568587303162 -0.0126854963600636
0.576576590538025 -0.0162125378847122
0.584584593772888 -0.0188042111694813
0.592592597007751 -0.0203187167644501
0.600600600242615 -0.0208956860005856
0.608608603477478 -0.0207184962928295
0.616616606712341 -0.0199705138802528
0.624624609947205 -0.0188351236283779
0.632632613182068 -0.0174956806004047
0.640640616416931 -0.0161355435848236
0.648648679256439 -0.0149380760267377
0.656656682491302 -0.0140866991132498
0.664664685726166 -0.0137647464871407
0.672672688961029 -0.014139411970973
0.680680692195892 -0.0152370044961572
0.688688695430756 -0.0170113258063793
0.696696698665619 -0.0194155126810074
0.704704701900482 -0.0224028062075377
0.712712705135345 -0.0259263440966606
0.720720708370209 -0.029939342290163
0.728728711605072 -0.0343949533998966
0.736736714839935 -0.0392463952302933
0.744744777679443 -0.0444468408823013
0.752752780914307 -0.0499488934874535
0.76076078414917 -0.0556742958724499
0.768768787384033 -0.0614983141422272
0.776776790618896 -0.0672922655940056
0.78478479385376 -0.0729274898767471
0.792792797088623 -0.0782754123210907
0.800800800323486 -0.083207331597805
0.80880880355835 -0.0875946134328842
0.816816806793213 -0.0913086161017418
0.824824810028076 -0.0942207127809525
0.832832813262939 -0.0962022319436073
0.840840816497803 -0.0971566289663315
0.848848879337311 -0.0971420407295227
0.856856882572174 -0.0962633341550827
0.864864885807037 -0.0946253016591072
0.872872889041901 -0.0923327803611755
0.880880892276764 -0.0894906297326088
0.888888895511627 -0.0862036421895027
0.89689689874649 -0.0825766623020172
0.904904901981354 -0.0787145420908928
0.912912905216217 -0.0747220814228058
0.92092090845108 -0.0707195997238159
0.928928911685944 -0.0671366974711418
0.936936914920807 -0.0646879374980927
0.94494491815567 -0.0640985071659088
0.952952980995178 -0.0660936683416367
0.960960984230042 -0.071398638188839
0.968968987464905 -0.0807386115193367
0.976976990699768 -0.0948388129472733
0.984984993934631 -0.114424481987953
0.992992997169495 -0.140220865607262
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00630190409719944
0.00800800789147615 -0.0103502217680216
0.0160160157829523 -0.0116842575371265
0.024024024605751 -0.0107175642624497
0.0320320315659046 -0.00786373764276505
0.0400400385260582 -0.00353636406362057
0.0480480492115021 0.00185099337249994
0.0560560561716557 0.00788475852459669
0.0640640631318092 0.0141513422131538
0.0720720738172531 0.020237147808075
0.0800800770521164 0.0257286205887794
0.0880880877375603 0.0302293002605438
0.0960960984230042 0.0336054041981697
0.104104101657867 0.0359287224709988
0.112112112343311 0.0372764877974987
0.120120115578175 0.0377259701490402
0.128128126263618 0.037354476749897
0.136136129498482 0.0362392254173756
0.144144147634506 0.0344574823975563
0.15215215086937 0.0320865549147129
0.160160154104233 0.029203649610281
0.168168172240257 0.0258860867470503
0.176176175475121 0.0222201608121395
0.184184178709984 0.0183128137141466
0.192192196846008 0.0142739526927471
0.200200200080872 0.0102135017514229
0.208208203315735 0.00624134391546249
0.216216206550598 0.00246738828718662
0.224224224686623 -0.000998485600575805
0.232232227921486 -0.00404635909944773
0.240240231156349 -0.00656633079051971
0.248248249292374 -0.0084485188126564
0.256256252527237 -0.00960215833038092
0.2642642557621 -0.0100870672613382
0.272272258996964 -0.0100341383367777
0.280280262231827 -0.00957467779517174
0.288288295269012 -0.00883997417986393
0.296296298503876 -0.00796136260032654
0.304304301738739 -0.00707013159990311
0.312312304973602 -0.00629762560129166
0.320320308208466 -0.00577510148286819
0.328328311443329 -0.00563390832394361
0.336336344480515 -0.00600277539342642
0.344344347715378 -0.00689447950571775
0.352352350950241 -0.008160843513906
0.360360354185104 -0.00964188575744629
0.368368357419968 -0.0111775603145361
0.376376360654831 -0.0126078650355339
0.384384393692017 -0.0137727707624435
0.39239239692688 -0.0145122725516558
0.400400400161743 -0.0146663598716259
0.408408403396606 -0.0140750277787447
0.41641640663147 -0.0125782378017902
0.424424409866333 -0.0100775957107544
0.432432413101196 -0.00674554146826267
0.440440446138382 -0.00282876938581467
0.448448449373245 0.00142594240605831
0.456456452608109 0.00577186234295368
0.464464455842972 0.00996223092079163
0.472472459077835 0.0137503379955888
0.480480462312698 0.0168894156813622
0.488488495349884 0.0191327631473541
0.496496498584747 0.0202335771173239
0.504504501819611 0.0199590772390366
0.512512505054474 0.0183190852403641
0.520520508289337 0.0155295412987471
0.5285285115242 0.0118129691109061
0.536536514759064 0.00739185465499759
0.544544577598572 0.00248867436312139
0.552552580833435 -0.00267401291057467
0.560560584068298 -0.00787375308573246
0.568568587303162 -0.0128880236297846
0.576576590538025 -0.0174943394958973
0.584584593772888 -0.0214703287929296
0.592592597007751 -0.0246573723852634
0.600600600242615 -0.0270575303584337
0.608608603477478 -0.0286978464573622
0.616616606712341 -0.0296054687350988
0.624624609947205 -0.0298074260354042
0.632632613182068 -0.0293308366090059
0.640640616416931 -0.0282027311623096
0.648648679256439 -0.0264502130448818
0.656656682491302 -0.0241003930568695
0.664664685726166 -0.0211802758276463
0.672672688961029 -0.0177200511097908
0.680680692195892 -0.0137762390077114
0.688688695430756 -0.00941908918321133
0.696696698665619 -0.00471885409206152
0.704704701900482 0.000254127196967602
0.712712705135345 0.00542956404387951
0.720720708370209 0.010737125761807
0.728728711605072 0.016106516122818
0.736736714839935 0.0214674472808838
0.744744777679443 0.0267496183514595
0.752752780914307 0.0318842381238937
0.76076078414917 0.0368908792734146
0.768768787384033 0.0419219955801964
0.776776790618896 0.04714110866189
0.78478479385376 0.0527117699384689
0.792792797088623 0.0587974712252617
0.800800800323486 0.0655617192387581
0.80880880355835 0.0731680691242218
0.816816806793213 0.0817800089716911
0.824824810028076 0.0915610641241074
0.832832813262939 0.102674707770348
0.840840816497803 0.115161523222923
0.848848879337311 0.128468334674835
0.856856882572174 0.141862750053406
0.864864885807037 0.154612764716148
0.872872889041901 0.165986075997353
0.880880892276764 0.175250545144081
0.888888895511627 0.181673988699913
0.89689689874649 0.184524193406105
0.904904901981354 0.183068960905075
0.912912905216217 0.17657607793808
0.92092090845108 0.164367869496346
0.928928911685944 0.146852612495422
0.936936914920807 0.125439628958702
0.94494491815567 0.101575717329979
0.952952980995178 0.0767073631286621
0.960960984230042 0.0522817596793175
0.968968987464905 0.0297454483807087
0.976976990699768 0.0105451885610819
0.984984993934631 -0.00387228839099407
0.992992997169495 -0.0120602305978537
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0077147432602942
0.00800800789147615 -0.0116617949679494
0.0160160157829523 -0.0129048191010952
0.024024024605751 -0.0118505079299212
0.0320320315659046 -0.00890558306127787
0.0400400385260582 -0.00447674468159676
0.0480480492115021 0.00102934276219457
0.0560560561716557 0.00720591982826591
0.0640640631318092 0.0136462729424238
0.0720720738172531 0.0199437811970711
0.0800800770521164 0.0256916470825672
0.0880880877375603 0.0304995886981487
0.0960960984230042 0.0342281833291054
0.104104101657867 0.0369343906641006
0.112112112343311 0.03868043795228
0.120120115578175 0.0395285040140152
0.128128126263618 0.0395408384501934
0.136136129498482 0.0387796312570572
0.144144147634506 0.03730708360672
0.15215215086937 0.0351854339241982
0.160160154104233 0.0324768722057343
0.168168172240257 0.0292436517775059
0.176176175475121 0.0255636610090733
0.184184178709984 0.0215506982058287
0.192192196846008 0.017323661595583
0.200200200080872 0.0130014326423407
0.208208203315735 0.00870294310152531
0.216216206550598 0.00454703345894814
0.224224224686623 0.000652608461678028
0.232232227921486 -0.00286141876131296
0.240240231156349 -0.00587615370750427
0.248248249292374 -0.00827272608876228
0.256256252527237 -0.00995091069489717
0.2642642557621 -0.0109570529311895
0.272272258996964 -0.0114068118855357
0.280280262231827 -0.0114161903038621
0.288288295269012 -0.011101208627224
0.296296298503876 -0.0105779152363539
0.304304301738739 -0.00996230728924274
0.312312304973602 -0.00937043409794569
0.320320308208466 -0.00891830585896969
0.328328311443329 -0.00872196722775698
0.336336344480515 -0.00889523886144161
0.344344347715378 -0.00945344194769859
0.352352350950241 -0.0102751282975078
0.360360354185104 -0.0112287485972047
0.368368357419968 -0.0121828224509954
0.376376360654831 -0.0130058024078608
0.384384393692017 -0.0135661773383617
0.39239239692688 -0.0137323997914791
0.400400400161743 -0.0133729772642255
0.408408403396606 -0.0123563930392265
0.41641640663147 -0.0105510950088501
0.424424409866333 -0.00787966884672642
0.432432413101196 -0.00450241100043058
0.440440446138382 -0.000644756481051445
0.448448449373245 0.00346769019961357
0.456456452608109 0.00760944373905659
0.464464455842972 0.0115550076588988
0.472472459077835 0.0150788435712457
0.480480462312698 0.0179554410278797
0.488488495349884 0.019959282130003
0.496496498584747 0.0208648592233658
0.504504501819611 0.0204595290124416
0.512512505054474 0.0187552440911531
0.520520508289337 0.0159547924995422
0.5285285115242 0.0122669413685799
0.536536514759064 0.00790052302181721
0.544544577598572 0.00306429481133819
0.552552580833435 -0.00203284015879035
0.560560584068298 -0.00718214921653271
0.568568587303162 -0.0121747888624668
0.576576590538025 -0.0168019663542509
0.584584593772888 -0.0208551120012999
0.592592597007751 -0.024217875674367
0.600600600242615 -0.0270067825913429
0.608608603477478 -0.029374610632658
0.616616606712341 -0.0314741060137749
0.624624609947205 -0.0334579944610596
0.632632613182068 -0.0354790315032005
0.640640616416931 -0.0376899614930153
0.648648679256439 -0.0402435623109341
0.656656682491302 -0.0432925336062908
0.664664685726166 -0.0469896495342255
0.672672688961029 -0.051467951387167
0.680680692195892 -0.056689165532589
0.688688695430756 -0.0625267252326012
0.696696698665619 -0.0688534528017044
0.704704701900482 -0.0755420103669167
0.712712705135345 -0.0824651792645454
0.720720708370209 -0.0894956961274147
0.728728711605072 -0.0965063199400902
0.736736714839935 -0.103369772434235
0.744744777679443 -0.10995888710022
0.752752780914307 -0.116146385669708
0.76076078414917 -0.121811352670193
0.768768787384033 -0.126842156052589
0.776776790618896 -0.13112784922123
0.78478479385376 -0.134557604789734
0.792792797088623 -0.137020498514175
0.800800800323486 -0.138405665755272
0.80880880355835 -0.138602197170258
0.816816806793213 -0.137499198317528
0.824824810028076 -0.1349858045578
0.832832813262939 -0.130951106548309
0.840840816497803 -0.125355899333954
0.848848879337311 -0.118506781756878
0.856856882572174 -0.110814794898033
0.864864885807037 -0.102690801024437
0.872872889041901 -0.094545766711235
0.880880892276764 -0.0867906212806702
0.888888895511627 -0.0798363089561462
0.89689689874649 -0.074093721807003
0.904904901981354 -0.0699738338589668
0.912912905216217 -0.0678875595331192
0.92092090845108 -0.0682456642389297
0.928928911685944 -0.0714546963572502
0.936936914920807 -0.0779174566268921
0.94494491815567 -0.0880365520715714
0.952952980995178 -0.102214716374874
0.960960984230042 -0.120854392647743
0.968968987464905 -0.144358322024345
0.976976990699768 -0.173129141330719
0.984984993934631 -0.207569390535355
0.992992997169495 -0.248081788420677
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0136401392519474
0.00800800789147615 -0.0164183974266052
0.0160160157829523 -0.0166575331240892
0.024024024605751 -0.0147536471486092
0.0320320315659046 -0.0111028803512454
0.0400400385260582 -0.00610137823969126
0.0480480492115021 -0.000145209021866322
0.0560560561716557 0.00636944733560085
0.0640640631318092 0.0130464863032103
0.0720720738172531 0.0194897968322039
0.0800800770521164 0.0253032520413399
0.0880880877375603 0.0301070921123028
0.0960960984230042 0.033772736787796
0.104104101657867 0.0363681726157665
0.112112112343311 0.0379665903747082
0.120120115578175 0.0386412069201469
0.128128126263618 0.0384652353823185
0.136136129498482 0.03751190751791
0.144144147634506 0.0358544215559959
0.15215215086937 0.0335659943521023
0.160160154104233 0.0307198371738195
0.168168172240257 0.0273892059922218
0.176176175475121 0.0236577745527029
0.184184178709984 0.0196333490312099
0.192192196846008 0.0154270268976688
0.200200200080872 0.0111500527709723
0.208208203315735 0.00691353250294924
0.216216206550598 0.00282866111956537
0.224224224686623 -0.000993427820503712
0.232232227921486 -0.00444155046716332
0.240240231156349 -0.00740453135222197
0.248248249292374 -0.00977122411131859
0.256256252527237 -0.0114478701725602
0.2642642557621 -0.0124773979187012
0.272272258996964 -0.0129672978073359
0.280280262231827 -0.0130254309624434
0.288288295269012 -0.0127596650272608
0.296296298503876 -0.0122778806835413
0.304304301738739 -0.0116879399865866
0.312312304973602 -0.0110977217555046
0.320320308208466 -0.0106150768697262
0.328328311443329 -0.0103479037061334
0.336336344480515 -0.0104020237922668
0.344344347715378 -0.0107920309528708
0.352352350950241 -0.0114058619365096
0.360360354185104 -0.0121220918372273
0.368368357419968 -0.0128193516284227
0.376376360654831 -0.0133762191981077
0.384384393692017 -0.0136713217943907
0.39239239692688 -0.0135832019150257
0.400400400161743 -0.0129904923960567
0.408408403396606 -0.0117717953398824
0.41641640663147 -0.0098056998103857
0.424424409866333 -0.0070227780379355
0.432432413101196 -0.00358185661025345
0.440440446138382 0.000295640435069799
0.448448449373245 0.00438811862841249
0.456456452608109 0.00847416557371616
0.464464455842972 0.0123322522267699
0.472472459077835 0.0157408900558949
0.480480462312698 0.018478587269783
0.488488495349884 0.0203238744288683
0.496496498584747 0.0210552122443914
0.504504501819611 0.0204641297459602
0.512512505054474 0.0185679960995913
0.520520508289337 0.0155761502683163
0.5285285115242 0.0117040183395147
0.536536514759064 0.00716703850775957
0.544544577598572 0.00218061311170459
0.552552580833435 -0.00303977075964212
0.560560584068298 -0.00827870052307844
0.568568587303162 -0.0133207608014345
0.576576590538025 -0.0179505217820406
0.584584593772888 -0.0219526775181293
0.592592597007751 -0.0251582935452461
0.600600600242615 -0.02751574665308
0.608608603477478 -0.0289916023612022
0.616616606712341 -0.0295523591339588
0.624624609947205 -0.0291646085679531
0.632632613182068 -0.027794873341918
0.640640616416931 -0.025409746915102
0.648648679256439 -0.0219757109880447
0.656656682491302 -0.0174593944102526
0.664664685726166 -0.0118273086845875
0.672672688961029 -0.00507056200876832
0.680680692195892 0.00260593416169286
0.688688695430756 0.0108872754499316
0.696696698665619 0.0194576475769281
0.704704701900482 0.0280011650174856
0.712712705135345 0.0362020060420036
0.720720708370209 0.0437443181872368
0.728728711605072 0.0503122769296169
0.736736714839935 0.0555900111794472
0.744744777679443 0.0592617392539978
0.752752780914307 0.0610159412026405
0.76076078414917 0.0607865564525127
0.768768787384033 0.0588773004710674
0.776776790618896 0.0556225441396236
0.78478479385376 0.0513566248118877
0.792792797088623 0.0464139617979527
0.800800800323486 0.0411288477480412
0.80880880355835 0.0358356982469559
0.816816806793213 0.0308688264340162
0.824824810028076 0.0265626385807991
0.832832813262939 0.02325146086514
0.840840816497803 0.0211986117064953
0.848848879337311 0.0203244369477034
0.856856882572174 0.0204459633678198
0.864864885807037 0.0213801562786102
0.872872889041901 0.0229439958930016
0.880880892276764 0.0249544735997915
0.888888895511627 0.0272285677492619
0.89689689874649 0.0295832715928555
0.904904901981354 0.031835563480854
0.912912905216217 0.0338024236261845
0.92092090845108 0.0352965071797371
0.928928911685944 0.0360443629324436
0.936936914920807 0.0356930829584599
0.94494491815567 0.0338868536055088
0.952952980995178 0.0302697587758303
0.960960984230042 0.024486044421792
0.968968987464905 0.0161798242479563
0.976976990699768 0.00499524362385273
0.984984993934631 -0.00942351575940847
0.992992997169495 -0.027432331815362
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00877878814935684
0.00800800789147615 -0.0017179399728775
0.0160160157829523 -0.00802222639322281
0.024024024605751 -0.0107173733413219
0.0320320315659046 -0.0103866951540112
0.0400400385260582 -0.00761344842612743
0.0480480492115021 -0.00298089976422489
0.0560560561716557 0.00292763113975525
0.0640640631318092 0.00952884554862976
0.0720720738172531 0.0162395052611828
0.0800800770521164 0.0224762931466103
0.0880880877375603 0.0276791919022799
0.0960960984230042 0.0316456779837608
0.104104101657867 0.034452773630619
0.112112112343311 0.0361849963665009
0.120120115578175 0.0369269475340843
0.128128126263618 0.0367631390690804
0.136136129498482 0.0357781052589417
0.144144147634506 0.0340563878417015
0.15215215086937 0.0316825583577156
0.160160154104233 0.0287410989403725
0.168168172240257 0.0253166332840919
0.176176175475121 0.0215024910867214
0.184184178709984 0.0174123011529446
0.192192196846008 0.0131625244393945
0.200200200080872 0.00886966846883297
0.208208203315735 0.00465020723640919
0.216216206550598 0.000620602630078793
0.224224224686623 -0.00310266390442848
0.232232227921486 -0.00640310067683458
0.240240231156349 -0.00916423834860325
0.248248249292374 -0.011269599199295
0.256256252527237 -0.0126219047233462
0.2642642557621 -0.0132747720927
0.272272258996964 -0.0133530562743545
0.280280262231827 -0.012982071377337
0.288288295269012 -0.0122870691120625
0.296296298503876 -0.0113933440297842
0.304304301738739 -0.0104261869564652
0.312312304973602 -0.00951087288558483
0.320320308208466 -0.00877269171178341
0.328328311443329 -0.00833692774176598
0.336336344480515 -0.00832654163241386
0.344344347715378 -0.00875873677432537
0.352352350950241 -0.00950402766466141
0.360360354185104 -0.0104221142828465
0.368368357419968 -0.0113726537674665
0.376376360654831 -0.01221539452672
0.384384393692017 -0.0128100235015154
0.39239239692688 -0.0130162201821804
0.400400400161743 -0.0126936910673976
0.408408403396606 -0.0117021277546883
0.41641640663147 -0.00990125350654125
0.424424409866333 -0.00720917340368032
0.432432413101196 -0.00380080100148916
0.440440446138382 7.85067677497864e-05
0.448448449373245 0.00418330542743206
0.456456452608109 0.00826823804527521
0.464464455842972 0.0120879029855132
0.472472459077835 0.0153969349339604
0.480480462312698 0.0179499126970768
0.488488495349884 0.0195014793425798
0.496496498584747 0.0198062006384134
0.504504501819611 0.0186349153518677
0.512512505054474 0.0160402655601501
0.520520508289337 0.0123144499957561
0.5285285115242 0.00775723159313202
0.536536514759064 0.00266838446259499
0.544544577598572 -0.00265234988182783
0.552552580833435 -0.00790515728294849
0.560560584068298 -0.0127902766689658
0.568568587303162 -0.0170079451054335
0.576576590538025 -0.0202583894133568
0.584584593772888 -0.0222421381622553
0.592592597007751 -0.0227766819298267
0.600600600242615 -0.0219749789685011
0.608608603477478 -0.0199958272278309
0.616616606712341 -0.0169980861246586
0.624624609947205 -0.0131406262516975
0.632632613182068 -0.00858222413808107
0.640640616416931 -0.00348176108673215
0.648648679256439 0.00200196029618382
0.656656682491302 0.00771006336435676
0.664664685726166 0.0134836994111538
0.672672688961029 0.0191749576479197
0.680680692195892 0.0247305557131767
0.688688695430756 0.0301460400223732
0.696696698665619 0.0354173481464386
0.704704701900482 0.0405404046177864
0.712712705135345 0.0455111116170883
0.720720708370209 0.0503254383802414
0.728728711605072 0.0549792908132076
0.736736714839935 0.059468612074852
0.744744777679443 0.0637893527746201
0.752752780914307 0.0679370164871216
0.76076078414917 0.0718858614563942
0.768768787384033 0.0755781456828117
0.776776790618896 0.078953392803669
0.78478479385376 0.0819511115550995
0.792792797088623 0.0845108926296234
0.800800800323486 0.0865722745656967
0.80880880355835 0.088074766099453
0.816816806793213 0.0889579653739929
0.824824810028076 0.0891613736748695
0.832832813262939 0.0886245593428612
0.840840816497803 0.087321363389492
0.848848879337311 0.0853913500905037
0.856856882572174 0.0830240026116371
0.864864885807037 0.0804088115692139
0.872872889041901 0.0777352377772331
0.880880892276764 0.0751927495002747
0.888888895511627 0.0729708522558212
0.89689689874649 0.0712589845061302
0.904904901981354 0.0702467188239098
0.912912905216217 0.0701234415173531
0.92092090845108 0.0710395947098732
0.928928911685944 0.0723652765154839
0.936936914920807 0.0727515518665314
0.94494491815567 0.0708225965499878
0.952952980995178 0.0652024894952774
0.960960984230042 0.0545154735445976
0.968968987464905 0.0373856872320175
0.976976990699768 0.0124373380094767
0.984984993934631 -0.0217054560780525
0.992992997169495 -0.0664185211062431
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00530517287552357
0.00800800789147615 -0.0131812337785959
0.0160160157829523 -0.0169615168124437
0.024024024605751 -0.0172515846788883
0.0320320315659046 -0.014657006599009
0.0400400385260582 -0.00978332106024027
0.0480480492115021 -0.0032360851764679
0.0560560561716557 0.00437914999201894
0.0640640631318092 0.0124567970633507
0.0720720738172531 0.0203913357108831
0.0800800770521164 0.0275771841406822
0.0880880877375603 0.0334340520203114
0.0960960984230042 0.0377690382301807
0.104104101657867 0.0406924374401569
0.112112112343311 0.0423225611448288
0.120120115578175 0.0427777990698814
0.128128126263618 0.0421765372157097
0.136136129498482 0.0406370982527733
0.144144147634506 0.0382778383791447
0.15215215086937 0.0352171435952187
0.160160154104233 0.031573373824358
0.168168172240257 0.0274648666381836
0.176176175475121 0.0230115633457899
0.184184178709984 0.0183369070291519
0.192192196846008 0.0135648520663381
0.200200200080872 0.00881936680525541
0.208208203315735 0.00422440283000469
0.216216206550598 -9.60687175393105e-05
0.224224224686623 -0.00401811581104994
0.232232227921486 -0.00741774588823318
0.240240231156349 -0.0101710231974721
0.248248249292374 -0.0121539859101176
0.256256252527237 -0.0132651254534721
0.2642642557621 -0.0135793946683407
0.272272258996964 -0.0132550578564405
0.280280262231827 -0.0124508626759052
0.288288295269012 -0.0113255642354488
0.296296298503876 -0.0100379250943661
0.304304301738739 -0.00874670781195164
0.312312304973602 -0.00761064421385527
0.320320308208466 -0.00678851502016187
0.328328311443329 -0.00643905671313405
0.336336344480515 -0.00671797571703792
0.344344347715378 -0.00764195341616869
0.352352350950241 -0.00903487205505371
0.360360354185104 -0.0107063837349415
0.368368357419968 -0.0124661270529032
0.376376360654831 -0.0141237489879131
0.384384393692017 -0.0154889356344938
0.39239239692688 -0.0163713097572327
0.400400400161743 -0.0165805108845234
0.408408403396606 -0.0159262381494045
0.41641640663147 -0.0142181217670441
0.424424409866333 -0.0113392686471343
0.432432413101196 -0.00749575579538941
0.440440446138382 -0.002982163336128
0.448448449373245 0.00190677493810654
0.456456452608109 0.00687647424638271
0.464464455842972 0.0116322338581085
0.472472459077835 0.0158794280141592
0.480480462312698 0.019323380663991
0.488488495349884 0.0216694585978985
0.496496498584747 0.022622998803854
0.504504501819611 0.0219079963862896
0.512512505054474 0.0195738282054663
0.520520508289337 0.01594621501863
0.5285285115242 0.0113597000017762
0.536536514759064 0.00614873552694917
0.544544577598572 0.000647818029392511
0.552552580833435 -0.00480848457664251
0.560560584068298 -0.00988567620515823
0.568568587303162 -0.0142492689192295
0.576576590538025 -0.0175647661089897
0.584584593772888 -0.0194980017840862
0.592592597007751 -0.0198576785624027
0.600600600242615 -0.0188132356852293
0.608608603477478 -0.0165901239961386
0.616616606712341 -0.0134138893336058
0.624624609947205 -0.00950998347252607
0.632632613182068 -0.00510389544069767
0.640640616416931 -0.000421134289354086
0.648648679256439 0.00431286217644811
0.656656682491302 0.00887255370616913
0.664664685726166 0.0130324494093657
0.672672688961029 0.0165784154087305
0.680680692195892 0.0193949546664953
0.688688695430756 0.0214173793792725
0.696696698665619 0.0225813966244459
0.704704701900482 0.0228227507323027
0.712712705135345 0.0220771748572588
0.720720708370209 0.0202803891152143
0.728728711605072 0.0173681043088436
0.736736714839935 0.013276070356369
0.744744777679443 0.00793994124978781
0.752752780914307 0.00129825214389712
0.76076078414917 -0.0065604099072516
0.768768787384033 -0.0153208756819367
0.776776790618896 -0.0246492866426706
0.78478479385376 -0.0342117175459862
0.792792797088623 -0.0436742976307869
0.800800800323486 -0.0527031235396862
0.80880880355835 -0.0609642863273621
0.816816806793213 -0.068123921751976
0.824824810028076 -0.0738480985164642
0.832832813262939 -0.0778029784560204
0.840840816497803 -0.0797182768583298
0.848848879337311 -0.0796308368444443
0.856856882572174 -0.0776700899004936
0.864864885807037 -0.0739655494689941
0.872872889041901 -0.0686466470360756
0.880880892276764 -0.0618428066372871
0.888888895511627 -0.0536835119128227
0.89689689874649 -0.0442982092499733
0.904904901981354 -0.0338163338601589
0.912912905216217 -0.0223673358559608
0.92092090845108 -0.0101020699366927
0.928928911685944 0.00240228418260813
0.936936914920807 0.0141755500808358
0.94494491815567 0.0242328587919474
0.952952980995178 0.0315893664956093
0.960960984230042 0.035260085016489
0.968968987464905 0.0342602618038654
0.976976990699768 0.0276049859821796
0.984984993934631 0.0143094155937433
0.992992997169495 -0.00661133322864771
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00571413151919842
0.00800800789147615 -0.00900877919048071
0.0160160157829523 -0.0100481566041708
0.024024024605751 -0.00915937591344118
0.0320320315659046 -0.0066696610301733
0.0400400385260582 -0.00290617952123284
0.0480480492115021 0.00180389080196619
0.0560560561716557 0.00713337026536465
0.0640640631318092 0.0127550885081291
0.0720720738172531 0.0183418579399586
0.0800800770521164 0.0235665421932936
0.0880880877375603 0.0281137451529503
0.0960960984230042 0.031849630177021
0.104104101657867 0.034782350063324
0.112112112343311 0.0369238890707493
0.120120115578175 0.0382861867547035
0.128128126263618 0.038881178945303
0.136136129498482 0.0387208685278893
0.144144147634506 0.0378171652555466
0.15215215086937 0.0361820682883263
0.160160154104233 0.0338274724781513
0.168168172240257 0.0307655408978462
0.176176175475121 0.0270502716302872
0.184184178709984 0.022832315415144
0.192192196846008 0.0182759836316109
0.200200200080872 0.0135456481948495
0.208208203315735 0.00880557484924793
0.216216206550598 0.00422007450833917
0.224224224686623 -4.65633347630501e-05
0.232232227921486 -0.0038299560546875
0.240240231156349 -0.00696586817502975
0.248248249292374 -0.00928991846740246
0.256256252527237 -0.0106641966849566
0.2642642557621 -0.0111578898504376
0.272272258996964 -0.0109379161149263
0.280280262231827 -0.0101718353107572
0.288288295269012 -0.00902720633894205
0.296296298503876 -0.0076715755276382
0.304304301738739 -0.0062725031748414
0.312312304973602 -0.00499750254675746
0.320320308208466 -0.00401413440704346
0.328328311443329 -0.00348995788954198
0.336336344480515 -0.00358944851905107
0.344344347715378 -0.00433975178748369
0.352352350950241 -0.00557729927822948
0.360360354185104 -0.00712448079138994
0.368368357419968 -0.00880368798971176
0.376376360654831 -0.0104373125359416
0.384384393692017 -0.0118477530777454
0.39239239692688 -0.0128573980182409
0.400400400161743 -0.0132886534556746
0.408408403396606 -0.0129639133810997
0.41641640663147 -0.0117055606096983
0.424424409866333 -0.00940275751054287
0.432432413101196 -0.00623795203864574
0.440440446138382 -0.00247412733733654
0.448448449373245 0.00162571854889393
0.456456452608109 0.00579863041639328
0.464464455842972 0.00978162419050932
0.472472459077835 0.0133117036893964
0.480480462312698 0.0161258913576603
0.488488495349884 0.0179612189531326
0.496496498584747 0.0185546930879354
0.504504501819611 0.0176601018756628
0.512512505054474 0.0153236305341125
0.520520508289337 0.0118397632613778
0.5285285115242 0.00751092052087188
0.536536514759064 0.00263949926011264
0.544544577598572 -0.0024721457157284
0.552552580833435 -0.00752152828499675
0.560560584068298 -0.0122062731534243
0.568568587303162 -0.0162239987403154
0.576576590538025 -0.0192722976207733
0.584584593772888 -0.0210490748286247
0.592592597007751 -0.0213850550353527
0.600600600242615 -0.0204461477696896
0.608608603477478 -0.0184503514319658
0.616616606712341 -0.0156157435849309
0.624624609947205 -0.0121603095903993
0.632632613182068 -0.00830208882689476
0.640640616416931 -0.00425907131284475
0.648648679256439 -0.000249302946031094
0.656656682491302 0.00350913777947426
0.664664685726166 0.00679828878492117
0.672672688961029 0.00941899232566357
0.680680692195892 0.011336307041347
0.688688695430756 0.0125999609008431
0.696696698665619 0.0132602425292134
0.704704701900482 0.0133675644174218
0.712712705135345 0.0129722710698843
0.720720708370209 0.0121247638016939
0.728728711605072 0.0108753778040409
0.736736714839935 0.00927446968853474
0.744744777679443 0.0073724202811718
0.752752780914307 0.00521905161440372
0.76076078414917 0.00283397920429707
0.768768787384033 0.000191228464245796
0.776776790618896 -0.00273890234529972
0.78478479385376 -0.00598613638430834
0.792792797088623 -0.00958018936216831
0.800800800323486 -0.0135507863014936
0.80880880355835 -0.0179276540875435
0.816816806793213 -0.0227404944598675
0.824824810028076 -0.0280190464109182
0.832832813262939 -0.0337930247187614
0.840840816497803 -0.0401022806763649
0.848848879337311 -0.0470356903970242
0.856856882572174 -0.054696723818779
0.864864885807037 -0.0631889998912811
0.872872889041901 -0.0726160854101181
0.880880892276764 -0.083081528544426
0.888888895511627 -0.0946889221668243
0.89689689874649 -0.107541844248772
0.904904901981354 -0.121743828058243
0.912912905216217 -0.137398481369019
0.92092090845108 -0.154539808630943
0.928928911685944 -0.171815067529678
0.936936914920807 -0.186593189835548
0.94494491815567 -0.196195468306541
0.952952980995178 -0.197942942380905
0.960960984230042 -0.189156889915466
0.968968987464905 -0.167158544063568
0.976976990699768 -0.129269123077393
0.984984993934631 -0.0728098154067993
0.992992997169495 0.00489816255867481
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00453746691346169
0.00800800789147615 -0.00593590550124645
0.0160160157829523 -0.0116926822811365
0.024024024605751 -0.0134212821722031
0.0320320315659046 -0.0118100540712476
0.0400400385260582 -0.00754739856347442
0.0480480492115021 -0.00132171483710408
0.0560560561716557 0.00617861328646541
0.0640640631318092 0.0142652271315455
0.0720720738172531 0.0222497023642063
0.0800800770521164 0.0294436700642109
0.0880880877375603 0.0351879745721817
0.0960960984230042 0.0392719209194183
0.104104101657867 0.0418357215821743
0.112112112343311 0.0430289693176746
0.120120115578175 0.0430012382566929
0.128128126263618 0.0419021211564541
0.136136129498482 0.0398812294006348
0.144144147634506 0.0370881333947182
0.15215215086937 0.033672422170639
0.160160154104233 0.0297836996614933
0.168168172240257 0.0255714617669582
0.176176175475121 0.0211698245257139
0.184184178709984 0.01667720079422
0.192192196846008 0.0121870366856456
0.200200200080872 0.0077926879748702
0.208208203315735 0.00358760729432106
0.216216206550598 -0.000334830954670906
0.224224224686623 -0.00388121977448463
0.232232227921486 -0.006958132609725
0.240240231156349 -0.0094721857458353
0.248248249292374 -0.0113299526274204
0.256256252527237 -0.0124556152150035
0.2642642557621 -0.0129115460440516
0.272272258996964 -0.0128253372386098
0.280280262231827 -0.0123249506577849
0.288288295269012 -0.0115383584052324
0.296296298503876 -0.0105935391038656
0.304304301738739 -0.00961852911859751
0.312312304973602 -0.00874123815447092
0.320320308208466 -0.00808967929333448
0.328328311443329 -0.00779184233397245
0.336336344480515 -0.00797323416918516
0.344344347715378 -0.00864732544869184
0.352352350950241 -0.00967231392860413
0.360360354185104 -0.0108948461711407
0.368368357419968 -0.0121616050601006
0.376376360654831 -0.0133192650973797
0.384384393692017 -0.014214551076293
0.39239239692688 -0.0146940955892205
0.400400400161743 -0.0146046001464128
0.408408403396606 -0.0137927755713463
0.41641640663147 -0.012105256319046
0.424424409866333 -0.00944852083921432
0.432432413101196 -0.00599156226962805
0.440440446138382 -0.00197547767311335
0.448448449373245 0.0023586330935359
0.456456452608109 0.00676968414336443
0.464464455842972 0.0110165784135461
0.472472459077835 0.0148582085967064
0.480480462312698 0.0180534869432449
0.488488495349884 0.0203613564372063
0.496496498584747 0.0215406585484743
0.504504501819611 0.0213633216917515
0.512512505054474 0.0198277253657579
0.520520508289337 0.0171246994286776
0.5285285115242 0.0134510826319456
0.536536514759064 0.00900381244719028
0.544544577598572 0.00397972762584686
0.552552580833435 -0.00142418965697289
0.560560584068298 -0.00701107271015644
0.568568587303162 -0.0125840390101075
0.576576590538025 -0.0179461948573589
0.584584593772888 -0.0229006800800562
0.592592597007751 -0.0272732190787792
0.600600600242615 -0.0309464931488037
0.608608603477478 -0.033812016248703
0.616616606712341 -0.0357613377273083
0.624624609947205 -0.0366859510540962
0.632632613182068 -0.0364774093031883
0.640640616416931 -0.0350272096693516
0.648648679256439 -0.0322268716990948
0.656656682491302 -0.0279679819941521
0.664664685726166 -0.0221420042216778
0.672672688961029 -0.0146962972357869
0.680680692195892 -0.00606367271393538
0.688688695430756 0.00307301757857203
0.696696698665619 0.012028880417347
0.704704701900482 0.0201189778745174
0.712712705135345 0.0266584530472755
0.720720708370209 0.0309623442590237
0.728728711605072 0.032345823943615
0.736736714839935 0.0301239192485809
0.744744777679443 0.0236117001622915
0.752752780914307 0.0121366688981652
0.76076078414917 -0.00428575370460749
0.768768787384033 -0.0246030539274216
0.776776790618896 -0.0476767644286156
0.78478479385376 -0.072368435561657
0.792792797088623 -0.0975396707653999
0.800800800323486 -0.122052013874054
0.80880880355835 -0.144766971468925
0.816816806793213 -0.164546176791191
0.824824810028076 -0.180251196026802
0.832832813262939 -0.190743505954742
0.840840816497803 -0.19515435397625
0.848848879337311 -0.193915903568268
0.856856882572174 -0.18785272538662
0.864864885807037 -0.177789300680161
0.872872889041901 -0.164550125598907
0.880880892276764 -0.148959711194038
0.888888895511627 -0.131842598319054
0.89689689874649 -0.114023260772228
0.904904901981354 -0.0963262096047401
0.912912905216217 -0.0795759484171867
0.92092090845108 -0.0645625069737434
0.928928911685944 -0.0513874739408493
0.936936914920807 -0.0395179763436317
0.94494491815567 -0.028397411108017
0.952952980995178 -0.017469123005867
0.960960984230042 -0.00617668405175209
0.968968987464905 0.00603657215833664
0.976976990699768 0.0197272337973118
0.984984993934631 0.0354518815875053
0.992992997169495 0.0537671446800232
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0158006064593792
0.00800800789147615 -0.0161506831645966
0.0160160157829523 -0.01493423525244
0.024024024605751 -0.0123956110328436
0.0320320315659046 -0.00877923890948296
0.0400400385260582 -0.00432953331619501
0.0480480492115021 0.000709126703441143
0.0560560561716557 0.00609234068542719
0.0640640631318092 0.0115757044404745
0.0720720738172531 0.0169148147106171
0.0800800770521164 0.0218652691692114
0.0880880877375603 0.0261913165450096
0.0960960984230042 0.0297897048294544
0.104104101657867 0.0326609238982201
0.112112112343311 0.0348081178963184
0.120120115578175 0.0362345948815346
0.128128126263618 0.0369435288012028
0.136136129498482 0.0369381606578827
0.144144147634506 0.0362216904759407
0.15215215086937 0.034797377884388
0.160160154104233 0.0326684378087521
0.168168172240257 0.029838228598237
0.176176175475121 0.0263524409383535
0.184184178709984 0.0223544519394636
0.192192196846008 0.0180013068020344
0.200200200080872 0.0134501587599516
0.208208203315735 0.00885811075568199
0.216216206550598 0.00438226386904716
0.224224224686623 0.000179722905158997
0.232232227921486 -0.00359237985685468
0.240240231156349 -0.00677696522325277
0.248248249292374 -0.0092169139534235
0.256256252527237 -0.0107796229422092
0.2642642557621 -0.0115249771624804
0.272272258996964 -0.0116037502884865
0.280280262231827 -0.0111672561615705
0.288288295269012 -0.0103668114170432
0.296296298503876 -0.00935373455286026
0.304304301738739 -0.0082793440669775
0.312312304973602 -0.00729495054110885
0.320320308208466 -0.00655187154188752
0.328328311443329 -0.00620143627747893
0.336336344480515 -0.0063920971006155
0.344344347715378 -0.00714362505823374
0.352352350950241 -0.00829717889428139
0.360360354185104 -0.00968074146658182
0.368368357419968 -0.0111223347485065
0.376376360654831 -0.0124499443918467
0.384384393692017 -0.0134915756061673
0.39239239692688 -0.0140752391889691
0.400400400161743 -0.014028905890882
0.408408403396606 -0.0131806042045355
0.41641640663147 -0.0113583188503981
0.424424409866333 -0.00845955871045589
0.432432413101196 -0.00468705594539642
0.440440446138382 -0.000327399000525475
0.448448449373245 0.00433277525007725
0.456456452608109 0.00900692958384752
0.464464455842972 0.0134084541350603
0.472472459077835 0.0172507874667645
0.480480462312698 0.0202473048120737
0.488488495349884 0.0221114680171013
0.496496498584747 0.0225566551089287
0.504504501819611 0.0213156044483185
0.512512505054474 0.0184582248330116
0.520520508289337 0.0143407229334116
0.5285285115242 0.00932843051850796
0.536536514759064 0.00378666399046779
0.544544577598572 -0.00191931892186403
0.552552580833435 -0.0074241035617888
0.560560584068298 -0.0123623795807362
0.568568587303162 -0.0163688510656357
0.576576590538025 -0.0190781988203526
0.584584593772888 -0.0201255902647972
0.592592597007751 -0.0193424932658672
0.600600600242615 -0.0170561280101538
0.608608603477478 -0.0136707378551364
0.616616606712341 -0.00959056429564953
0.624624609947205 -0.00521988421678543
0.632632613182068 -0.000962911173701286
0.640640616416931 0.00277607329189777
0.648648679256439 0.00559287145733833
0.656656682491302 0.00708316732198
0.664664685726166 0.00684273336082697
0.672672688961029 0.00451827282086015
0.680680692195892 0.000199698843061924
0.688688695430756 -0.00579479243606329
0.696696698665619 -0.0131451487541199
0.704704701900482 -0.0215313024818897
0.712712705135345 -0.03063322044909
0.720720708370209 -0.0401308014988899
0.728728711605072 -0.0497040264308453
0.736736714839935 -0.0590328238904476
0.744744777679443 -0.0677971765398979
0.752752780914307 -0.0756804198026657
0.76076078414917 -0.0825603976845741
0.768768787384033 -0.0886080637574196
0.776776790618896 -0.0940185636281967
0.78478479385376 -0.098987028002739
0.792792797088623 -0.103708699345589
0.800800800323486 -0.108378648757935
0.80880880355835 -0.113192118704319
0.816816806793213 -0.118344232439995
0.824824810028076 -0.12403017282486
0.832832813262939 -0.130445078015327
0.840840816497803 -0.13767546415329
0.848848879337311 -0.145283132791519
0.856856882572174 -0.152671679854393
0.864864885807037 -0.159244731068611
0.872872889041901 -0.164406001567841
0.880880892276764 -0.167559117078781
0.888888895511627 -0.168107718229294
0.89689689874649 -0.165455430746078
0.904904901981354 -0.159005954861641
0.912912905216217 -0.148162856698036
0.92092090845108 -0.132426023483276
0.928928911685944 -0.113212682306767
0.936936914920807 -0.0937076508998871
0.94494491815567 -0.0771616622805595
0.952952980995178 -0.0668254569172859
0.960960984230042 -0.0659500360488892
0.968968987464905 -0.0777860730886459
0.976976990699768 -0.105584301054478
0.984984993934631 -0.152595520019531
0.992992997169495 -0.222070604562759
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00742368400096893
0.00800800789147615 -0.00884388014674187
0.0160160157829523 -0.0087518896907568
0.024024024605751 -0.00736266234889627
0.0320320315659046 -0.00489122467115521
0.0400400385260582 -0.00155250448733568
0.0480480492115021 0.00243847724050283
0.0560560561716557 0.00686673447489738
0.0640640631318092 0.0115173235535622
0.0720720738172531 0.0161752104759216
0.0800800770521164 0.0206254571676254
0.0880880877375603 0.0246593467891216
0.0960960984230042 0.0281646773219109
0.104104101657867 0.0311048422008753
0.112112112343311 0.0334451273083687
0.120120115578175 0.0351509377360344
0.128128126263618 0.0361875668168068
0.136136129498482 0.0365204066038132
0.144144147634506 0.0361148044466972
0.15215215086937 0.0349360853433609
0.160160154104233 0.0329496189951897
0.168168172240257 0.0301209948956966
0.176176175475121 0.0264780782163143
0.184184178709984 0.0221926271915436
0.192192196846008 0.0174566246569157
0.200200200080872 0.0124621083959937
0.208208203315735 0.00740107707679272
0.216216206550598 0.00246552424505353
0.224224224686623 -0.00215254561044276
0.232232227921486 -0.00626107538118958
0.240240231156349 -0.00966809038072824
0.248248249292374 -0.0121815968304873
0.256256252527237 -0.0136397564783692
0.2642642557621 -0.0141178956255317
0.272272258996964 -0.0138033293187618
0.280280262231827 -0.0128840282559395
0.288288295269012 -0.0115479566156864
0.296296298503876 -0.0099831148982048
0.304304301738739 -0.00837745331227779
0.312312304973602 -0.00691894721239805
0.320320308208466 -0.00579557381570339
0.328328311443329 -0.00519531778991222
0.336336344480515 -0.00530264154076576
0.344344347715378 -0.00614383211359382
0.352352350950241 -0.00752559630200267
0.360360354185104 -0.00923850946128368
0.368368357419968 -0.0110731516033411
0.376376360654831 -0.0128200342878699
0.384384393692017 -0.0142697859555483
0.39239239692688 -0.0152129204943776
0.400400400161743 -0.0154399964958429
0.408408403396606 -0.014741575345397
0.41641640663147 -0.0129082463681698
0.424424409866333 -0.00981127470731735
0.432432413101196 -0.00567671936005354
0.440440446138382 -0.000827912241220474
0.448448449373245 0.00441165640950203
0.456456452608109 0.00971861276775599
0.464464455842972 0.0147695671766996
0.472472459077835 0.0192411001771688
0.480480462312698 0.022809810936451
0.488488495349884 0.0251523051410913
0.496496498584747 0.0259451493620872
0.504504501819611 0.0248860977590084
0.512512505054474 0.0220415275543928
0.520520508289337 0.0177909657359123
0.5285285115242 0.0125238671898842
0.536536514759064 0.00662970915436745
0.544544577598572 0.000497890636324883
0.552552580833435 -0.00548201613128185
0.560560584068298 -0.0109206074848771
0.568568587303162 -0.0154284201562405
0.576576590538025 -0.0186159815639257
0.584584593772888 -0.0200943183153868
0.592592597007751 -0.0196739546954632
0.600600600242615 -0.0176690611988306
0.608608603477478 -0.0144721688702703
0.616616606712341 -0.0104756560176611
0.624624609947205 -0.00607209466397762
0.632632613182068 -0.00165391771588475
0.640640616416931 0.00238638930022717
0.648648679256439 0.00565635319799185
0.656656682491302 0.00776350125670433
0.664664685726166 0.0083153210580349
0.672672688961029 0.00697791390120983
0.680680692195892 0.00392680242657661
0.688688695430756 -0.000400171673391014
0.696696698665619 -0.00556290475651622
0.704704701900482 -0.011121416464448
0.712712705135345 -0.0166356805711985
0.720720708370209 -0.0216656401753426
0.728728711605072 -0.0257712434977293
0.736736714839935 -0.0285124965012074
0.744744777679443 -0.0294493474066257
0.752752780914307 -0.0281482860445976
0.76076078414917 -0.0245414339005947
0.768768787384033 -0.0191119574010372
0.776776790618896 -0.0123886186629534
0.78478479385376 -0.00490022217854857
0.792792797088623 0.00282441452145576
0.800800800323486 0.0102565102279186
0.80880880355835 0.0168672706931829
0.816816806793213 0.022127915173769
0.824824810028076 0.0255096293985844
0.832832813262939 0.0264836102724075
0.840840816497803 0.0246678330004215
0.848848879337311 0.0203883089125156
0.856856882572174 0.0141846686601639
0.864864885807037 0.00659643486142159
0.872872889041901 -0.0018368000164628
0.880880892276764 -0.0105755105614662
0.888888895511627 -0.0190801024436951
0.89689689874649 -0.0268110260367393
0.904904901981354 -0.0332287028431892
0.912912905216217 -0.0377935767173767
0.92092090845108 -0.0400142781436443
0.928928911685944 -0.0403607338666916
0.936936914920807 -0.0401888899505138
0.94494491815567 -0.0408878140151501
0.952952980995178 -0.0438465848565102
0.960960984230042 -0.0504542700946331
0.968968987464905 -0.0620999187231064
0.976976990699768 -0.0801725760102272
0.984984993934631 -0.106061346828938
0.992992997169495 -0.141155257821083
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00295155309140682
0.00800800789147615 -0.0105137582868338
0.0160160157829523 -0.0141671113669872
0.024024024605751 -0.0144892120733857
0.0320320315659046 -0.0120577095076442
0.0400400385260582 -0.00745026394724846
0.0480480492115021 -0.00124442111700773
0.0560560561716557 0.00598213728517294
0.0640640631318092 0.0136517770588398
0.0720720738172531 0.0211868919432163
0.0800800770521164 0.0280098542571068
0.0880880877375603 0.033567164093256
0.0960960984230042 0.0376756228506565
0.104104101657867 0.0404417961835861
0.112112112343311 0.0419799350202084
0.120120115578175 0.0424043722450733
0.128128126263618 0.0418293699622154
0.136136129498482 0.0403692089021206
0.144144147634506 0.0381382331252098
0.15215215086937 0.0352506786584854
0.160160154104233 0.031820859760046
0.168168172240257 0.0279630329459906
0.176176175475121 0.0237888246774673
0.184184178709984 0.0194035582244396
0.192192196846008 0.0149117819964886
0.200200200080872 0.0104179661720991
0.208208203315735 0.00602662563323975
0.216216206550598 0.00184229202568531
0.224224224686623 -0.00203060638159513
0.232232227921486 -0.00548751372843981
0.240240231156349 -0.0084239300340414
0.248248249292374 -0.0107353776693344
0.256256252527237 -0.0123345218598843
0.2642642557621 -0.0132691040635109
0.272272258996964 -0.0136505551636219
0.280280262231827 -0.0135907530784607
0.288288295269012 -0.0132015170529485
0.296296298503876 -0.0125946756452322
0.304304301738739 -0.0118821207433939
0.312312304973602 -0.0111756734549999
0.320320308208466 -0.010587165132165
0.328328311443329 -0.0102284653112292
0.336336344480515 -0.0102094057947397
0.344344347715378 -0.0105490414425731
0.352352350950241 -0.0111405644565821
0.360360354185104 -0.0118678109720349
0.368368357419968 -0.0126146264374256
0.376376360654831 -0.0132648861035705
0.384384393692017 -0.0137024857103825
0.39239239692688 -0.0138112483546138
0.400400400161743 -0.0134750492870808
0.408408403396606 -0.0125777833163738
0.41641640663147 -0.0110032595694065
0.424424409866333 -0.00868063047528267
0.432432413101196 -0.00573780154809356
0.440440446138382 -0.00235726102255285
0.448448449373245 0.00127845862880349
0.456456452608109 0.00498689990490675
0.464464455842972 0.00858552381396294
0.472472459077835 0.0118918605148792
0.480480462312698 0.0147234154865146
0.488488495349884 0.0168976858258247
0.496496498584747 0.0182321462780237
0.504504501819611 0.0185520444065332
0.512512505054474 0.0178168006241322
0.520520508289337 0.0161000601947308
0.5285285115242 0.0134789245203137
0.536536514759064 0.0100306132808328
0.544544577598572 0.00583223160356283
0.552552580833435 0.00096104119438678
0.560560584068298 -0.00450581172481179
0.568568587303162 -0.0104911560192704
0.576576590538025 -0.0169178284704685
0.584584593772888 -0.0237085949629545
0.592592597007751 -0.0307732373476028
0.600600600242615 -0.0379884913563728
0.608608603477478 -0.0452260673046112
0.616616606712341 -0.0523576326668262
0.624624609947205 -0.0592548176646233
0.632632613182068 -0.0657893493771553
0.640640616416931 -0.0718328282237053
0.648648679256439 -0.0772570371627808
0.656656682491302 -0.0819335132837296
0.664664685726166 -0.085733950138092
0.672672688961029 -0.0885513201355934
0.680680692195892 -0.090463250875473
0.688688695430756 -0.0916427075862885
0.696696698665619 -0.0922633334994316
0.704704701900482 -0.092498779296875
0.712712705135345 -0.0925227403640747
0.720720708370209 -0.0925088375806808
0.728728711605072 -0.0926307812333107
0.736736714839935 -0.0930622443556786
0.744744777679443 -0.0939768776297569
0.752752780914307 -0.0955461859703064
0.76076078414917 -0.0978212356567383
0.768768787384033 -0.100671537220478
0.776776790618896 -0.103951558470726
0.78478479385376 -0.10751573741436
0.792792797088623 -0.111218601465225
0.800800800323486 -0.114914536476135
0.80880880355835 -0.118458040058613
0.816816806793213 -0.1217036023736
0.824824810028076 -0.124505653977394
0.832832813262939 -0.126718670129776
0.840840816497803 -0.128213927149773
0.848848879337311 -0.128943681716919
0.856856882572174 -0.128884673118591
0.864864885807037 -0.128013640642166
0.872872889041901 -0.126307308673859
0.880880892276764 -0.123742416501045
0.888888895511627 -0.120295643806458
0.89689689874649 -0.115943767130375
0.904904901981354 -0.110663495957851
0.912912905216217 -0.104431547224522
0.92092090845108 -0.0972116813063622
0.928928911685944 -0.0887080803513527
0.936936914920807 -0.0783857330679893
0.94494491815567 -0.0657008215785027
0.952952980995178 -0.0501092076301575
0.960960984230042 -0.0310672596096992
0.968968987464905 -0.008030965924263
0.976976990699768 0.0195435732603073
0.984984993934631 0.0522002950310707
0.992992997169495 0.090483121573925
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0151802962645888
0.00800800789147615 -0.0163967330008745
0.0160160157829523 -0.0155571335926652
0.024024024605751 -0.0129911676049232
0.0320320315659046 -0.00902850553393364
0.0400400385260582 -0.00399886583909392
0.0480480492115021 0.00176813243888319
0.0560560561716557 0.00794275850057602
0.0640640631318092 0.014195378869772
0.0720720738172531 0.0201962757855654
0.0800800770521164 0.0256157889962196
0.0880880877375603 0.0301376059651375
0.0960960984230042 0.0336501598358154
0.104104101657867 0.0362021513283253
0.112112112343311 0.0378466174006462
0.120120115578175 0.0386364758014679
0.128128126263618 0.0386247634887695
0.136136129498482 0.0378644652664661
0.144144147634506 0.0364085398614407
0.15215215086937 0.0343100018799305
0.160160154104233 0.0316218286752701
0.168168172240257 0.0283970758318901
0.176176175475121 0.0247083064168692
0.184184178709984 0.0206730328500271
0.192192196846008 0.0164151396602392
0.200200200080872 0.0120584862306714
0.208208203315735 0.00772695988416672
0.216216206550598 0.00354444980621338
0.224224224686623 -0.000365223735570908
0.232232227921486 -0.00387813523411751
0.240240231156349 -0.00687044952064753
0.248248249292374 -0.00921826157718897
0.256256252527237 -0.010817282833159
0.2642642557621 -0.011716865003109
0.272272258996964 -0.0120389396324754
0.280280262231827 -0.0119058042764664
0.288288295269012 -0.0114398784935474
0.296296298503876 -0.0107634589076042
0.304304301738739 -0.00999892503023148
0.312312304973602 -0.00926862005144358
0.320320308208466 -0.0086949123069644
0.328328311443329 -0.0084000751376152
0.336336344480515 -0.00850433297455311
0.344344347715378 -0.00902669131755829
0.352352350950241 -0.00984610430896282
0.360360354185104 -0.0108311325311661
0.368368357419968 -0.0118503626435995
0.376376360654831 -0.0127723794430494
0.384384393692017 -0.0134657770395279
0.39239239692688 -0.0137990824878216
0.400400400161743 -0.0136409197002649
0.408408403396606 -0.0128598585724831
0.41641640663147 -0.0113244988024235
0.424424409866333 -0.00895611569285393
0.432432413101196 -0.00590767711400986
0.440440446138382 -0.00239567086100578
0.448448449373245 0.00136332027614117
0.456456452608109 0.00515276566147804
0.464464455842972 0.00875614490360022
0.472472459077835 0.0119569152593613
0.480480462312698 0.0145385321229696
0.488488495349884 0.0162844657897949
0.496496498584747 0.0169781874865294
0.504504501819611 0.0164161771535873
0.512512505054474 0.014622206799686
0.520520508289337 0.0118130445480347
0.5285285115242 0.00821162294596434
0.536536514759064 0.00404084101319313
0.544544577598572 -0.000476385466754436
0.552552580833435 -0.00511709693819284
0.560560584068298 -0.00965838320553303
0.568568587303162 -0.0138773620128632
0.576576590538025 -0.0175511073321104
0.584584593772888 -0.0204568486660719
0.592592597007751 -0.022444574162364
0.600600600242615 -0.0235477779060602
0.608608603477478 -0.023828512057662
0.616616606712341 -0.0233487896621227
0.624624609947205 -0.0221706964075565
0.632632613182068 -0.0203562378883362
0.640640616416931 -0.0179674439132214
0.648648679256439 -0.0150663610547781
0.656656682491302 -0.0117150498554111
0.664664685726166 -0.00797553546726704
0.672672688961029 -0.00390745513141155
0.680680692195892 0.000450626015663147
0.688688695430756 0.00507090240716934
0.696696698665619 0.00992572121322155
0.704704701900482 0.0149873867630959
0.712712705135345 0.0202282182872295
0.720720708370209 0.0256205499172211
0.728728711605072 0.0311366822570562
0.736736714839935 0.0367489457130432
0.744744777679443 0.0424297079443932
0.752752780914307 0.0481500886380672
0.76076078414917 0.0538202896714211
0.768768787384033 0.0592583790421486
0.776776790618896 0.064274750649929
0.78478479385376 0.0686798468232155
0.792792797088623 0.072284147143364
0.800800800323486 0.0748980268836021
0.80880880355835 0.0763319656252861
0.816816806793213 0.0763963311910629
0.824824810028076 0.0749016106128693
0.832832813262939 0.0716582238674164
0.840840816497803 0.0665289685130119
0.848848879337311 0.0596294328570366
0.856856882572174 0.0511514432728291
0.864864885807037 0.0412868298590183
0.872872889041901 0.0302273575216532
0.880880892276764 0.0181648507714272
0.888888895511627 0.005291105248034
0.89689689874649 -0.00820207502692938
0.904904901981354 -0.0221228860318661
0.912912905216217 -0.0362794920802116
0.92092090845108 -0.0504277162253857
0.928928911685944 -0.0632780715823174
0.936936914920807 -0.0725775882601738
0.94494491815567 -0.0760373622179031
0.952952980995178 -0.0713683590292931
0.960960984230042 -0.0562817119061947
0.968968987464905 -0.0284884832799435
0.976976990699768 0.0143002476543188
0.984984993934631 0.0743733942508698
0.992992997169495 0.154019981622696
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00259369798004627
0.00800800789147615 -0.00778029393404722
0.0160160157829523 -0.0100424643605947
0.024024024605751 -0.00980692636221647
0.0320320315659046 -0.00750046502798796
0.0400400385260582 -0.00354977534152567
0.0480480492115021 0.00161837949417531
0.0560560561716557 0.00757727539166808
0.0640640631318092 0.0139001980423927
0.0720720738172531 0.0201603658497334
0.0800800770521164 0.0259310621768236
0.0880880877375603 0.0308023169636726
0.0960960984230042 0.0346213020384312
0.104104101657867 0.0374364033341408
0.112112112343311 0.0393013581633568
0.120120115578175 0.0402699448168278
0.128128126263618 0.0403958968818188
0.136136129498482 0.039733000099659
0.144144147634506 0.0383349880576134
0.15215215086937 0.0362556390464306
0.160160154104233 0.0335486903786659
0.168168172240257 0.0302679985761642
0.176176175475121 0.0264882668852806
0.184184178709984 0.0223325062543154
0.192192196846008 0.0179304573684931
0.200200200080872 0.0134119354188442
0.208208203315735 0.0089067043736577
0.216216206550598 0.00454453844577074
0.224224224686623 0.000455224770121276
0.232232227921486 -0.00323147303424776
0.240240231156349 -0.00638575479388237
0.248248249292374 -0.00887786597013474
0.256256252527237 -0.0105979107320309
0.2642642557621 -0.0115923238918185
0.272272258996964 -0.0119814118370414
0.280280262231827 -0.0118858320638537
0.288288295269012 -0.0114262774586678
0.296296298503876 -0.0107235172763467
0.304304301738739 -0.009898173622787
0.312312304973602 -0.00907097198069096
0.320320308208466 -0.00836263224482536
0.328328311443329 -0.00789384264498949
0.336336344480515 -0.00778313353657722
0.344344347715378 -0.00805199611932039
0.352352350950241 -0.00858707074075937
0.360360354185104 -0.00926515087485313
0.368368357419968 -0.0099629694595933
0.376376360654831 -0.0105573087930679
0.384384393692017 -0.0109249083325267
0.39239239692688 -0.0109425662085414
0.400400400161743 -0.0104870023205876
0.408408403396606 -0.00943498127162457
0.41641640663147 -0.00766330771148205
0.424424409866333 -0.00510034617036581
0.432432413101196 -0.00190175836905837
0.440440446138382 0.00171461817808449
0.448448449373245 0.00553083745762706
0.456456452608109 0.00932900235056877
0.464464455842972 0.0128912031650543
0.472472459077835 0.0159995146095753
0.480480462312698 0.0184360165148973
0.488488495349884 0.0199828445911407
0.496496498584747 0.0204220414161682
0.504504501819611 0.0195491090416908
0.512512505054474 0.0173932816833258
0.520520508289337 0.0141821578145027
0.5285285115242 0.0101498141884804
0.536536514759064 0.00553020462393761
0.544544577598572 0.000557326711714268
0.552552580833435 -0.00453479308634996
0.560560584068298 -0.00951216369867325
0.568568587303162 -0.0141408210620284
0.576576590538025 -0.01818672940135
0.584584593772888 -0.0214160662144423
0.592592597007751 -0.0236635599285364
0.600600600242615 -0.0249369777739048
0.608608603477478 -0.0252709686756134
0.616616606712341 -0.0247001610696316
0.624624609947205 -0.0232592560350895
0.632632613182068 -0.0209828652441502
0.640640616416931 -0.0179056487977505
0.648648679256439 -0.0140622798353434
0.656656682491302 -0.00948741286993027
0.664664685726166 -0.00421570520848036
0.672672688961029 0.00170449819415808
0.680680692195892 0.00810567568987608
0.688688695430756 0.014758950099349
0.696696698665619 0.0214349180459976
0.704704701900482 0.0279042143374681
0.712712705135345 0.0339374355971813
0.720720708370209 0.0393051989376545
0.728728711605072 0.0437780991196632
0.736736714839935 0.0471267737448215
0.744744777679443 0.0491218417882919
0.752752780914307 0.0495367348194122
0.76076078414917 0.0483052805066109
0.768768787384033 0.0456029400229454
0.776776790618896 0.0416251718997955
0.78478479385376 0.0365674048662186
0.792792797088623 0.030625132843852
0.800800800323486 0.0239938125014305
0.80880880355835 0.0168689005076885
0.816816806793213 0.0094458581879735
0.824824810028076 0.00192017760127783
0.832832813262939 -0.00551274046301842
0.840840816497803 -0.012644580565393
0.848848879337311 -0.0192052461206913
0.856856882572174 -0.0249059088528156
0.864864885807037 -0.029457826167345
0.872872889041901 -0.0325722135603428
0.880880892276764 -0.0339603424072266
0.888888895511627 -0.0333334133028984
0.89689689874649 -0.0304026417434216
0.904904901981354 -0.0248792804777622
0.912912905216217 -0.0164745431393385
0.92092090845108 -0.00495296437293291
0.928928911685944 0.0088580958545208
0.936936914920807 0.0231516528874636
0.94494491815567 0.0360840633511543
0.952952980995178 0.0458117350935936
0.960960984230042 0.0504909567534924
0.968968987464905 0.048278171569109
0.976976990699768 0.0373297929763794
0.984984993934631 0.0158021654933691
0.992992997169495 -0.0181483142077923
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00536222383379936
0.00800800789147615 -0.0102483630180359
0.0160160157829523 -0.012178223580122
0.024024024605751 -0.0115992864593863
0.0320320315659046 -0.00895908661186695
0.0400400385260582 -0.00470511382445693
0.0480480492115021 0.000715116271749139
0.0560560561716557 0.00685404939576983
0.0640640631318092 0.0132642537355423
0.0720720738172531 0.0194981563836336
0.0800800770521164 0.0251082833856344
0.0880880877375603 0.0296657830476761
0.0960960984230042 0.0330281294882298
0.104104101657867 0.0352768525481224
0.112112112343311 0.0364994890987873
0.120120115578175 0.0367835536599159
0.128128126263618 0.0362165570259094
0.136136129498482 0.0348860286176205
0.144144147634506 0.0328794717788696
0.15215215086937 0.0302844122052193
0.160160154104233 0.0271883923560381
0.168168172240257 0.0236789267510176
0.176176175475121 0.0198499169200659
0.184184178709984 0.0158098787069321
0.192192196846008 0.0116694653406739
0.200200200080872 0.00753924716264009
0.208208203315735 0.00352985039353371
0.216216206550598 -0.00024811364710331
0.224224224686623 -0.00368407182395458
0.232232227921486 -0.0066673718392849
0.240240231156349 -0.00908742286264896
0.248248249292374 -0.0108336396515369
0.256256252527237 -0.0118151921778917
0.2642642557621 -0.0120967365801334
0.272272258996964 -0.0118163917213678
0.280280262231827 -0.0111126508563757
0.288288295269012 -0.0101240836083889
0.296296298503876 -0.00898918136954308
0.304304301738739 -0.00784649327397346
0.312312304973602 -0.00683452002704144
0.320320308208466 -0.00609180331230164
0.328328311443329 -0.00575687922537327
0.336336344480515 -0.00596560351550579
0.344344347715378 -0.00673364847898483
0.352352350950241 -0.00790982879698277
0.360360354185104 -0.00933072809129953
0.368368357419968 -0.010832860134542
0.376376360654831 -0.0122528187930584
0.384384393692017 -0.0134271252900362
0.39239239692688 -0.0141923492774367
0.400400400161743 -0.0143850306048989
0.408408403396606 -0.0138417473062873
0.41641640663147 -0.0123990103602409
0.424424409866333 -0.00995654612779617
0.432432413101196 -0.00669146282598376
0.440440446138382 -0.00285703176632524
0.448448449373245 0.00129343522712588
0.456456452608109 0.00550666591152549
0.464464455842972 0.00952939316630363
0.472472459077835 0.0131083223968744
0.480480462312698 0.0159901585429907
0.488488495349884 0.0179216489195824
0.496496498584747 0.018649460747838
0.504504501819611 0.0179360825568438
0.512512505054474 0.0158178918063641
0.520520508289337 0.01256406866014
0.5285285115242 0.00845110416412354
0.536536514759064 0.00375558994710445
0.544544577598572 -0.00124599225819111
0.552552580833435 -0.0062770489603281
0.560560584068298 -0.0110610648989677
0.568568587303162 -0.015321496874094
0.576576590538025 -0.0187818109989166
0.584584593772888 -0.0211657080799341
0.592592597007751 -0.0223016813397408
0.600600600242615 -0.0222825072705746
0.608608603477478 -0.0212422162294388
0.616616606712341 -0.0193146951496601
0.624624609947205 -0.0166339445859194
0.632632613182068 -0.0133339101448655
0.640640616416931 -0.00954853463917971
0.648648679256439 -0.00541170733049512
0.656656682491302 -0.00105751026421785
0.664664685726166 0.00338018219918013
0.672672688961029 0.00776821654289961
0.680680692195892 0.0119807235896587
0.688688695430756 0.0158954635262489
0.696696698665619 0.0193902552127838
0.704704701900482 0.0223429538309574
0.712712705135345 0.024631392210722
0.720720708370209 0.0261333733797073
0.728728711605072 0.0267267394810915
0.736736714839935 0.0262893214821815
0.744744777679443 0.0246989335864782
0.752752780914307 0.0218362212181091
0.76076078414917 0.0177380442619324
0.768768787384033 0.0126768425107002
0.776776790618896 0.0069444365799427
0.78478479385376 0.000832847785204649
0.792792797088623 -0.00536612933501601
0.800800800323486 -0.011360514909029
0.80880880355835 -0.016858447343111
0.816816806793213 -0.0215679928660393
0.824824810028076 -0.0251972787082195
0.832832813262939 -0.0274543613195419
0.840840816497803 -0.0281332395970821
0.848848879337311 -0.02744235470891
0.856856882572174 -0.0257150698453188
0.864864885807037 -0.0232848208397627
0.872872889041901 -0.0204849764704704
0.880880892276764 -0.0176489315927029
0.888888895511627 -0.0151101071387529
0.89689689874649 -0.013201848603785
0.904904901981354 -0.0122575853019953
0.912912905216217 -0.0126106990501285
0.92092090845108 -0.0145711209625006
0.928928911685944 -0.01798065751791
0.936936914920807 -0.0222496576607227
0.94494491815567 -0.0267722997814417
0.952952980995178 -0.0309428852051497
0.960960984230042 -0.0341555401682854
0.968968987464905 -0.0358045101165771
0.976976990699768 -0.0352840088307858
0.984984993934631 -0.0319882892072201
0.992992997169495 -0.0253115296363831
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00904574058949947
0.00800800789147615 -0.0119723118841648
0.0160160157829523 -0.012645872309804
0.024024024605751 -0.011392786167562
0.0320320315659046 -0.00853943452239037
0.0400400385260582 -0.00441219191998243
0.0480480492115021 0.000662578269839287
0.0560560561716557 0.00635850895196199
0.0640640631318092 0.0123492442071438
0.0720720738172531 0.0183084048330784
0.0800800770521164 0.0239095911383629
0.0880880877375603 0.0288380887359381
0.0960960984230042 0.0329571291804314
0.104104101657867 0.0362692698836327
0.112112112343311 0.0387807562947273
0.120120115578175 0.0404979214072227
0.128128126263618 0.0414269529283047
0.136136129498482 0.0415742285549641
0.144144147634506 0.0409459620714188
0.15215215086937 0.0395484305918217
0.160160154104233 0.0373879298567772
0.168168172240257 0.0344708785414696
0.176176175475121 0.0308470893651247
0.184184178709984 0.0266663488000631
0.192192196846008 0.0220926497131586
0.200200200080872 0.0172899328172207
0.208208203315735 0.0124221462756395
0.216216206550598 0.0076532419770956
0.224224224686623 0.00314716249704361
0.232232227921486 -0.000932138413190842
0.240240231156349 -0.00442070700228214
0.248248249292374 -0.00715460628271103
0.256256252527237 -0.00899508036673069
0.2642642557621 -0.0100016295909882
0.272272258996964 -0.0103272777050734
0.280280262231827 -0.0101255923509598
0.288288295269012 -0.00955016165971756
0.296296298503876 -0.00875462032854557
0.304304301738739 -0.00789250992238522
0.312312304973602 -0.00711744278669357
0.320320308208466 -0.00658300332725048
0.328328311443329 -0.00644277036190033
0.336336344480515 -0.00684742443263531
0.344344347715378 -0.00781538989394903
0.352352350950241 -0.00918161869049072
0.360360354185104 -0.0107674263417721
0.368368357419968 -0.0123942969366908
0.376376360654831 -0.013883606530726
0.384384393692017 -0.0150567516684532
0.39239239692688 -0.0157351344823837
0.400400400161743 -0.0157401710748672
0.408408403396606 -0.0148932803422213
0.41641640663147 -0.0130158215761185
0.424424409866333 -0.0100009236484766
0.432432413101196 -0.00605664169415832
0.440440446138382 -0.00147749856114388
0.448448449373245 0.00344186834990978
0.456456452608109 0.00840699672698975
0.464464455842972 0.0131232915446162
0.472472459077835 0.0172961950302124
0.480480462312698 0.0206311978399754
0.488488495349884 0.0228337086737156
0.496496498584747 0.0236091911792755
0.504504501819611 0.0226817633956671
0.512512505054474 0.0201010797172785
0.520520508289337 0.0161933302879333
0.5285285115242 0.0112934829667211
0.536536514759064 0.00573646370321512
0.544544577598572 -0.000142784789204597
0.552552580833435 -0.00600920617580414
0.560560584068298 -0.0115278922021389
0.568568587303162 -0.0163639038801193
0.576576590538025 -0.020182253792882
0.584584593772888 -0.0226482581347227
0.592592597007751 -0.0235375575721264
0.600600600242615 -0.0229042246937752
0.608608603477478 -0.0208457484841347
0.616616606712341 -0.0174595024436712
0.624624609947205 -0.0128429150208831
0.632632613182068 -0.00709338393062353
0.640640616416931 -0.000308360904455185
0.648648679256439 0.00741482432931662
0.656656682491302 0.0159786157310009
0.664664685726166 0.0252856723964214
0.672672688961029 0.0352272801101208
0.680680692195892 0.0455964282155037
0.688688695430756 0.0561355166137218
0.696696698665619 0.0665865242481232
0.704704701900482 0.0766914114356041
0.712712705135345 0.0861921757459641
0.720720708370209 0.0948307737708092
0.728728711605072 0.102349162101746
0.736736714839935 0.108489371836185
0.744744777679443 0.112993389368057
0.752752780914307 0.115605920553207
0.76076078414917 0.116231754422188
0.768768787384033 0.115016475319862
0.776776790618896 0.112125627696514
0.78478479385376 0.10772480815649
0.792792797088623 0.101979538798332
0.800800800323486 0.095055378973484
0.80880880355835 0.0871179476380348
0.816816806793213 0.0783327519893646
0.824824810028076 0.0688653513789177
0.832832813262939 0.0588813237845898
0.840840816497803 0.0485435426235199
0.848848879337311 0.0380016788840294
0.856856882572174 0.0274017639458179
0.864864885807037 0.0168895237147808
0.872872889041901 0.00661085685715079
0.880880892276764 -0.00328843807801604
0.888888895511627 -0.0126624843105674
0.89689689874649 -0.0213654451072216
0.904904901981354 -0.029251491650939
0.912912905216217 -0.036174762994051
0.92092090845108 -0.0419943481683731
0.928928911685944 -0.0466679893434048
0.936936914920807 -0.0502442941069603
0.94494491815567 -0.052775289863348
0.952952980995178 -0.0543129593133926
0.960960984230042 -0.0549093149602413
0.968968987464905 -0.0546163842082024
0.976976990699768 -0.053486205637455
0.984984993934631 -0.0515707284212112
0.992992997169495 -0.0489220321178436
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00636274367570877
0.00800800789147615 -0.0108575569465756
0.0160160157829523 -0.0127435158938169
0.024024024605751 -0.0123947001993656
0.0320320315659046 -0.0101851932704449
0.0400400385260582 -0.00648907013237476
0.0480480492115021 -0.0016804151237011
0.0560560561716557 0.00386669300496578
0.0640640631318092 0.00977817364037037
0.0720720738172531 0.0156799275428057
0.0800800770521164 0.0211979113519192
0.0880880877375603 0.0259722135961056
0.0960960984230042 0.0298609547317028
0.104104101657867 0.0328928008675575
0.112112112343311 0.0351009704172611
0.120120115578175 0.0365187004208565
0.128128126263618 0.0371792130172253
0.136136129498482 0.0371157228946686
0.144144147634506 0.0363614372909069
0.15215215086937 0.0349495932459831
0.160160154104233 0.0329134315252304
0.168168172240257 0.0302862506359816
0.176176175475121 0.0271255448460579
0.184184178709984 0.0235447250306606
0.192192196846008 0.0196650233119726
0.200200200080872 0.0156076904386282
0.208208203315735 0.0114939929917455
0.216216206550598 0.00744514539837837
0.224224224686623 0.0035824216902256
0.232232227921486 2.70912423729897e-05
0.240240231156349 -0.00309959426522255
0.248248249292374 -0.00567642785608768
0.256256252527237 -0.00759975053369999
0.2642642557621 -0.00890428852289915
0.272272258996964 -0.00969028938561678
0.280280262231827 -0.010058157145977
0.288288295269012 -0.010108407586813
0.296296298503876 -0.00994160957634449
0.304304301738739 -0.00965823698788881
0.312312304973602 -0.00935880467295647
0.320320308208466 -0.00914385635405779
0.328328311443329 -0.00911385472863913
0.336336344480515 -0.00936747249215841
0.344344347715378 -0.0099182790145278
0.352352350950241 -0.0106618022546172
0.360360354185104 -0.0114848911762238
0.368368357419968 -0.0122743891552091
0.376376360654831 -0.0129171265289187
0.384384393692017 -0.0132999764755368
0.39239239692688 -0.0133097777143121
0.400400400161743 -0.0128333494067192
0.408408403396606 -0.011757580563426
0.41641640663147 -0.0099692614749074
0.424424409866333 -0.0074050547555089
0.432432413101196 -0.00422004889696836
0.440440446138382 -0.000629480462521315
0.448448449373245 0.00315143866464496
0.456456452608109 0.00690760230645537
0.464464455842972 0.0104237487539649
0.472472459077835 0.0134847583249211
0.480480462312698 0.0158754084259272
0.488488495349884 0.0173805300146341
0.496496498584747 0.0177849307656288
0.504504501819611 0.0168868582695723
0.512512505054474 0.0147184738889337
0.520520508289337 0.0115106338635087
0.5285285115242 0.00750056561082602
0.536536514759064 0.00292543135583401
0.544544577598572 -0.00197762995958328
0.552552580833435 -0.006971325725317
0.560560584068298 -0.0118185393512249
0.568568587303162 -0.0162820536643267
0.576576590538025 -0.0201246999204159
0.584584593772888 -0.0231095757335424
0.592592597007751 -0.0251162443310022
0.600600600242615 -0.0263182632625103
0.608608603477478 -0.0269349589943886
0.616616606712341 -0.0271856151521206
0.624624609947205 -0.0272895097732544
0.632632613182068 -0.0274659637361765
0.640640616416931 -0.0279342420399189
0.648648679256439 -0.0289136581122875
0.656656682491302 -0.0306234993040562
0.664664685726166 -0.0332830548286438
0.672672688961029 -0.0370841361582279
0.680680692195892 -0.041979294270277
0.688688695430756 -0.0477978624403477
0.696696698665619 -0.0543681718409061
0.704704701900482 -0.0615185834467411
0.712712705135345 -0.0690774172544479
0.720720708370209 -0.0768730491399765
0.728728711605072 -0.0847337394952774
0.736736714839935 -0.0924878939986229
0.744744777679443 -0.0999638959765434
0.752752780914307 -0.106990732252598
0.76076078414917 -0.113443024456501
0.768768787384033 -0.119263671338558
0.776776790618896 -0.124401234090328
0.78478479385376 -0.128804266452789
0.792792797088623 -0.132421359419823
0.800800800323486 -0.135201051831245
0.80880880355835 -0.137091934680939
0.816816806793213 -0.1380425542593
0.824824810028076 -0.138001501560211
0.832832813262939 -0.136917322874069
0.840840816497803 -0.134753778576851
0.848848879337311 -0.131547912955284
0.856856882572174 -0.127358973026276
0.864864885807037 -0.122246131300926
0.872872889041901 -0.116268530488014
0.880880892276764 -0.109485365450382
0.888888895511627 -0.101955860853195
0.89689689874649 -0.0937390848994255
0.904904901981354 -0.0848943293094635
0.912912905216217 -0.0754807218909264
0.92092090845108 -0.0655910223722458
0.928928911685944 -0.0559868849813938
0.936936914920807 -0.0480465888977051
0.94494491815567 -0.043171513825655
0.952952980995178 -0.0427629724144936
0.960960984230042 -0.0482223518192768
0.968968987464905 -0.0609509311616421
0.976976990699768 -0.0823500230908394
0.984984993934631 -0.113820999860764
0.992992997169495 -0.156765192747116
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00545003265142441
0.00800800789147615 -0.0033403541892767
0.0160160157829523 -0.00839891657233238
0.024024024605751 -0.0102353654801846
0.0320320315659046 -0.00935945380479097
0.0400400385260582 -0.00628091488033533
0.0480480492115021 -0.00150947738438845
0.0560560561716557 0.00444511603564024
0.0640640631318092 0.0110731404274702
0.0720720738172531 0.0178648363798857
0.0800800770521164 0.024310490116477
0.0880880877375603 0.0299190916121006
0.0960960984230042 0.0344870090484619
0.104104101657867 0.0380354374647141
0.112112112343311 0.0405916161835194
0.120120115578175 0.042182769626379
0.128128126263618 0.0428361147642136
0.136136129498482 0.0425789020955563
0.144144147634506 0.0414383411407471
0.15215215086937 0.0394416376948357
0.160160154104233 0.0366160236299038
0.168168172240257 0.0329889021813869
0.176176175475121 0.0286308936774731
0.184184178709984 0.0237123444676399
0.192192196846008 0.0184176862239838
0.200200200080872 0.0129314120858908
0.208208203315735 0.00743794627487659
0.216216206550598 0.00212171301245689
0.224224224686623 -0.00283280946314335
0.232232227921486 -0.00724117457866669
0.240240231156349 -0.010918952524662
0.248248249292374 -0.0136817041784525
0.256256252527237 -0.0153738986700773
0.2642642557621 -0.0160672068595886
0.272272258996964 -0.0159405749291182
0.280280262231827 -0.015173589810729
0.288288295269012 -0.0139458235353231
0.296296298503876 -0.012436892837286
0.304304301738739 -0.0108263604342937
0.312312304973602 -0.0092938169836998
0.320320308208466 -0.00801885966211557
0.328328311443329 -0.00718107167631388
0.336336344480515 -0.00695689767599106
0.344344347715378 -0.007381038274616
0.352352350950241 -0.00829142425209284
0.360360354185104 -0.00951153505593538
0.368368357419968 -0.0108648426830769
0.376376360654831 -0.012174803763628
0.384384393692017 -0.0132648888975382
0.39239239692688 -0.0139585630968213
0.400400400161743 -0.0140792774036527
0.408408403396606 -0.0134505052119493
0.41641640663147 -0.011895720846951
0.424424409866333 -0.00930390041321516
0.432432413101196 -0.00585194863379002
0.440440446138382 -0.00179576966911554
0.448448449373245 0.00260866433382034
0.456456452608109 0.0071054408326745
0.464464455842972 0.0114386370405555
0.472472459077835 0.0153523152694106
0.480480462312698 0.018590547144413
0.488488495349884 0.0208974108099937
0.496496498584747 0.022016953676939
0.504504501819611 0.0217079035937786
0.512512505054474 0.01998445764184
0.520520508289337 0.0170777514576912
0.5285285115242 0.0132258730009198
0.536536514759064 0.008666867390275
0.544544577598572 0.00363877229392529
0.552552580833435 -0.00162030383944511
0.560560584068298 -0.00687232054769993
0.568568587303162 -0.0118792224675417
0.576576590538025 -0.0164029486477375
0.584584593772888 -0.0202056244015694
0.592592597007751 -0.0231208018958569
0.600600600242615 -0.0251625068485737
0.608608603477478 -0.0263727903366089
0.616616606712341 -0.0267937071621418
0.624624609947205 -0.0264672916382551
0.632632613182068 -0.0254355985671282
0.640640616416931 -0.0237406846135855
0.648648679256439 -0.021424587816
0.656656682491302 -0.0185293797403574
0.664664685726166 -0.0150971170514822
0.672672688961029 -0.0111610945314169
0.680680692195892 -0.00667860545217991
0.688688695430756 -0.00156786572188139
0.696696698665619 0.00425332877784967
0.704704701900482 0.0108671234920621
0.712712705135345 0.0183556713163853
0.720720708370209 0.0268011279404163
0.728728711605072 0.0362856686115265
0.736736714839935 0.0468914173543453
0.744744777679443 0.0587006472051144
0.752752780914307 0.0717921778559685
0.76076078414917 0.0860695242881775
0.768768787384033 0.101171463727951
0.776776790618896 0.116714753210545
0.78478479385376 0.132316276431084
0.792792797088623 0.147592827677727
0.800800800323486 0.162161260843277
0.80880880355835 0.175638347864151
0.816816806793213 0.187640950083733
0.824824810028076 0.197785869240761
0.832832813262939 0.205689951777458
0.840840816497803 0.211015909910202
0.848848879337311 0.213647857308388
0.856856882572174 0.213536590337753
0.864864885807037 0.210633039474487
0.872872889041901 0.204888135194778
0.880880892276764 0.196252629160881
0.888888895511627 0.184677466750145
0.89689689874649 0.170113518834114
0.904904901981354 0.152511611580849
0.912912905216217 0.131822675466537
0.92092090845108 0.108030907809734
0.928928911685944 0.081785649061203
0.936936914920807 0.0543493293225765
0.94494491815567 0.0270072631537914
0.952952980995178 0.00104462378658354
0.960960984230042 -0.0222528781741858
0.968968987464905 -0.0416001379489899
0.976976990699768 -0.0557118058204651
0.984984993934631 -0.0633025318384171
0.992992997169495 -0.0630870461463928
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.000219874083995819
0.00800800789147615 -0.00733121205121279
0.0160160157829523 -0.0111436527222395
0.024024024605751 -0.0121163157746196
0.0320320315659046 -0.0107082556933165
0.0400400385260582 -0.00737857352942228
0.0480480492115021 -0.00258630840107799
0.0560560561716557 0.00320943351835012
0.0640640631318092 0.00954960566014051
0.0720720738172531 0.0159751120954752
0.0800800770521164 0.0220268853008747
0.0880880877375603 0.0272631831467152
0.0960960984230042 0.0315079800784588
0.104104101657867 0.0347932726144791
0.112112112343311 0.0371565483510494
0.120120115578175 0.0386353321373463
0.128128126263618 0.0392671339213848
0.136136129498482 0.0390895009040833
0.144144147634506 0.0381399095058441
0.15215215086937 0.0364558845758438
0.160160154104233 0.0340749509632587
0.168168172240257 0.0310347266495228
0.176176175475121 0.0274030715227127
0.184184178709984 0.0233175903558731
0.192192196846008 0.0189257599413395
0.200200200080872 0.0143750226125121
0.208208203315735 0.00981285236775875
0.216216206550598 0.00538667105138302
0.224224224686623 0.00124395545572042
0.232232227921486 -0.00246781855821609
0.240240231156349 -0.00560123007744551
0.248248249292374 -0.00800880510360003
0.256256252527237 -0.00956694222986698
0.2642642557621 -0.0103394165635109
0.272272258996964 -0.0104784555733204
0.280280262231827 -0.0101368660107255
0.288288295269012 -0.00946737546473742
0.296296298503876 -0.0086227934807539
0.304304301738739 -0.0077558783814311
0.312312304973602 -0.00701940013095737
0.320320308208466 -0.00656612496823072
0.328328311443329 -0.00654884101822972
0.336336344480515 -0.00711733335629106
0.344344347715378 -0.00828739255666733
0.352352350950241 -0.00988874025642872
0.360360354185104 -0.0117374556139112
0.368368357419968 -0.0136495251208544
0.376376360654831 -0.0154410749673843
0.384384393692017 -0.0169280786067247
0.39239239692688 -0.0179265979677439
0.400400400161743 -0.0182527154684067
0.408408403396606 -0.017722450196743
0.41641640663147 -0.0161518417298794
0.424424409866333 -0.013427572324872
0.432432413101196 -0.00974666886031628
0.440440446138382 -0.00539122940972447
0.448448449373245 -0.000643530860543251
0.456456452608109 0.00421426631510258
0.464464455842972 0.00890000071376562
0.472472459077835 0.0131314927712083
0.480480462312698 0.0166265051811934
0.488488495349884 0.019102904945612
0.496496498584747 0.0202784836292267
0.504504501819611 0.0198882184922695
0.512512505054474 0.0179668739438057
0.520520508289337 0.0148037197068334
0.5285285115242 0.0106961615383625
0.536536514759064 0.00594157632440329
0.544544577598572 0.000837330706417561
0.552552580833435 -0.00431914068758488
0.560560584068298 -0.0092304814606905
0.568568587303162 -0.0135993044823408
0.576576590538025 -0.017128175124526
0.584584593772888 -0.0195200461894274
0.592592597007751 -0.0205842405557632
0.600600600242615 -0.0203989893198013
0.608608603477478 -0.0190842896699905
0.616616606712341 -0.0167601592838764
0.624624609947205 -0.0135466475039721
0.632632613182068 -0.00956372730433941
0.640640616416931 -0.0049314578063786
0.648648679256439 0.000230251695029438
0.656656682491302 0.00580120692029595
0.664664685726166 0.0116615369915962
0.672672688961029 0.0176877845078707
0.680680692195892 0.0237271059304476
0.688688695430756 0.0296114794909954
0.696696698665619 0.0351728349924088
0.704704701900482 0.0402429662644863
0.712712705135345 0.04465376958251
0.720720708370209 0.0482371114194393
0.728728711605072 0.0508248433470726
0.736736714839935 0.05224883928895
0.744744777679443 0.0523409619927406
0.752752780914307 0.0509356334805489
0.76076078414917 0.0480096265673637
0.768768787384033 0.0437543988227844
0.776776790618896 0.0383791103959084
0.78478479385376 0.032092958688736
0.792792797088623 0.0251051560044289
0.800800800323486 0.0176248773932457
0.80880880355835 0.00986130349338055
0.816816806793213 0.00202366150915623
0.824824810028076 -0.00567887257784605
0.832832813262939 -0.0130371358245611
0.840840816497803 -0.0198669023811817
0.848848879337311 -0.0261048302054405
0.856856882572174 -0.0317237749695778
0.864864885807037 -0.0366967543959618
0.872872889041901 -0.040996752679348
0.880880892276764 -0.0445967093110085
0.888888895511627 -0.0474696233868599
0.89689689874649 -0.0495884716510773
0.904904901981354 -0.0509262010455132
0.912912905216217 -0.0514557920396328
0.92092090845108 -0.0511566698551178
0.928928911685944 -0.0501370616257191
0.936936914920807 -0.0486238561570644
0.94494491815567 -0.0468483828008175
0.952952980995178 -0.0450419746339321
0.960960984230042 -0.0434360206127167
0.968968987464905 -0.0422618128359318
0.976976990699768 -0.0417507253587246
0.984984993934631 -0.0421340763568878
0.992992997169495 -0.0436431989073753
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0155626302585006
0.00800800789147615 -0.0144427418708801
0.0160160157829523 -0.0123169682919979
0.024024024605751 -0.00934361107647419
0.0320320315659046 -0.00568103743717074
0.0400400385260582 -0.00148757547140121
0.0480480492115021 0.00307844672352076
0.0560560561716557 0.00785869266837835
0.0640640631318092 0.0126948058605194
0.0720720738172531 0.0174284800887108
0.0800800770521164 0.0219013430178165
0.0880880877375603 0.0259590558707714
0.0960960984230042 0.0295078195631504
0.104104101657867 0.0325012877583504
0.112112112343311 0.0348943918943405
0.120120115578175 0.0366420708596706
0.128128126263618 0.0376992449164391
0.136136129498482 0.0380208306014538
0.144144147634506 0.0375617742538452
0.15215215086937 0.0362769961357117
0.160160154104233 0.0341213941574097
0.168168172240257 0.0310502182692289
0.176176175475121 0.0270894169807434
0.184184178709984 0.0224285237491131
0.192192196846008 0.0172800309956074
0.200200200080872 0.0118564926087856
0.208208203315735 0.00637043826282024
0.216216206550598 0.00103440321981907
0.224224224686623 -0.00393909122794867
0.232232227921486 -0.00833749305456877
0.240240231156349 -0.0119482837617397
0.248248249292374 -0.0145589355379343
0.256256252527237 -0.0159901231527328
0.2642642557621 -0.0163233783096075
0.272272258996964 -0.0157633610069752
0.280280262231827 -0.0145155200734735
0.288288295269012 -0.0127852791920304
0.296296298503876 -0.0107780816033483
0.304304301738739 -0.00869934074580669
0.312312304973602 -0.00675446540117264
0.320320308208466 -0.00514890067279339
0.328328311443329 -0.0040880860760808
0.336336344480515 -0.0037739051040262
0.344344347715378 -0.00424899440258741
0.352352350950241 -0.00533493608236313
0.360360354185104 -0.00683704623952508
0.368368357419968 -0.00856061745434999
0.376376360654831 -0.0103109804913402
0.384384393692017 -0.011893417686224
0.39239239692688 -0.0131132416427135
0.400400400161743 -0.013775797560811
0.408408403396606 -0.0136863226071
0.41641640663147 -0.0126502066850662
0.424424409866333 -0.0105412602424622
0.432432413101196 -0.00753461662679911
0.440440446138382 -0.00388806103728712
0.448448449373245 0.000140576623380184
0.456456452608109 0.00429351674392819
0.464464455842972 0.00831292197108269
0.472472459077835 0.0119409561157227
0.480480462312698 0.0149198975414038
0.488488495349884 0.016991900280118
0.496496498584747 0.0178991295397282
0.504504501819611 0.0173985660076141
0.512512505054474 0.0155047681182623
0.520520508289337 0.0124510712921619
0.5285285115242 0.00847769714891911
0.536536514759064 0.00382499676197767
0.544544577598572 -0.00126685108989477
0.552552580833435 -0.0065574673935771
0.560560584068298 -0.0118066240102053
0.568568587303162 -0.0167740266770124
0.576576590538025 -0.021219402551651
0.584584593772888 -0.0249027237296104
0.592592597007751 -0.0276800207793713
0.600600600242615 -0.0296497829258442
0.608608603477478 -0.0309483073651791
0.616616606712341 -0.0317117758095264
0.624624609947205 -0.0320764817297459
0.632632613182068 -0.0321786180138588
0.640640616416931 -0.0321544855833054
0.648648679256439 -0.0321402326226234
0.656656682491302 -0.0322721637785435
0.664664685726166 -0.0326865129172802
0.672672688961029 -0.0335059054195881
0.680680692195892 -0.0347347818315029
0.688688695430756 -0.0363166704773903
0.696696698665619 -0.0381945706903934
0.704704701900482 -0.0403115563094616
0.712712705135345 -0.0426106303930283
0.720720708370209 -0.04503483325243
0.728728711605072 -0.0475271865725517
0.736736714839935 -0.0500307306647301
0.744744777679443 -0.0524885132908821
0.752752780914307 -0.0548432990908623
0.76076078414917 -0.0570266060531139
0.768768787384033 -0.0589527152478695
0.776776790618896 -0.0605345703661442
0.78478479385376 -0.0616850554943085
0.792792797088623 -0.062317106872797
0.800800800323486 -0.0623435713350773
0.80880880355835 -0.0616773962974548
0.816816806793213 -0.0602314919233322
0.824824810028076 -0.0579187422990799
0.832832813262939 -0.0546520501375198
0.840840816497803 -0.0503638088703156
0.848848879337311 -0.0450801737606525
0.856856882572174 -0.0388558357954025
0.864864885807037 -0.0317452326416969
0.872872889041901 -0.0238030105829239
0.880880892276764 -0.0150836277753115
0.888888895511627 -0.0056417053565383
0.89689689874649 0.00446824263781309
0.904904901981354 0.0151916537433863
0.912912905216217 0.0264739692211151
0.92092090845108 0.0382329188287258
0.928928911685944 0.0498335510492325
0.936936914920807 0.0601314045488834
0.94494491815567 0.067963033914566
0.952952980995178 0.0721649378538132
0.960960984230042 0.0715736299753189
0.968968987464905 0.06502565741539
0.976976990699768 0.0513575784862041
0.984984993934631 0.0294059012085199
0.992992997169495 -0.00199283100664616
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00240372866392136
0.00800800789147615 -0.0077806580811739
0.0160160157829523 -0.0104616181924939
0.024024024605751 -0.0108164362609386
0.0320320315659046 -0.00921501033008099
0.0400400385260582 -0.00602717604488134
0.0480480492115021 -0.00162281095981598
0.0560560561716557 0.00362823810428381
0.0640640631318092 0.00935609638690948
0.0720720738172531 0.0151909217238426
0.0800800770521164 0.0207628346979618
0.0880880877375603 0.025715034455061
0.0960960984230042 0.0298910774290562
0.104104101657867 0.033291295170784
0.112112112343311 0.0359201803803444
0.120120115578175 0.0377822555601597
0.128128126263618 0.0388820171356201
0.136136129498482 0.0392240136861801
0.144144147634506 0.0388127230107784
0.15215215086937 0.0376526676118374
0.160160154104233 0.0357483513653278
0.168168172240257 0.033104445785284
0.176176175475121 0.029765896499157
0.184184178709984 0.0258705765008926
0.192192196846008 0.0215694755315781
0.200200200080872 0.0170136243104935
0.208208203315735 0.0123540405184031
0.216216206550598 0.00774166081100702
0.224224224686623 0.0033275568857789
0.232232227921486 -0.000737308990210295
0.240240231156349 -0.00430194195359945
0.248248249292374 -0.0072152903303504
0.256256252527237 -0.0093479361385107
0.2642642557621 -0.0107394885271788
0.272272258996964 -0.0115094743669033
0.280280262231827 -0.0117778377607465
0.288288295269012 -0.011664591729641
0.296296298503876 -0.0112896934151649
0.304304301738739 -0.0107731381431222
0.312312304973602 -0.0102348737418652
0.320320308208466 -0.00979489181190729
0.328328311443329 -0.00957316812127829
0.336336344480515 -0.00968756340444088
0.344344347715378 -0.0101599181070924
0.352352350950241 -0.0108788432553411
0.360360354185104 -0.0117231532931328
0.368368357419968 -0.0125716309994459
0.376376360654831 -0.0133031010627747
0.384384393692017 -0.0137963593006134
0.39239239692688 -0.0139301922172308
0.400400400161743 -0.0135834272950888
0.408408403396606 -0.0126348445191979
0.41641640663147 -0.0109632713720202
0.424424409866333 -0.0084983604028821
0.432432413101196 -0.00539328996092081
0.440440446138382 -0.00186259066686034
0.448448449373245 0.00187917798757553
0.456456452608109 0.00561749003827572
0.464464455842972 0.00913780275732279
0.472472459077835 0.0122255962342024
0.480480462312698 0.0146663133054972
0.488488495349884 0.0162454172968864
0.496496498584747 0.0167483873665333
0.504504501819611 0.0159741081297398
0.512512505054474 0.0139557449147105
0.520520508289337 0.0109254540875554
0.5285285115242 0.00712169986218214
0.536536514759064 0.00278300326317549
0.544544577598572 -0.00185227394104004
0.552552580833435 -0.00654552783817053
0.560560584068298 -0.0110583398491144
0.568568587303162 -0.0151522308588028
0.576576590538025 -0.0185887534171343
0.584584593772888 -0.0211296118795872
0.592592597007751 -0.0226198732852936
0.600600600242615 -0.0231149382889271
0.608608603477478 -0.0227029770612717
0.616616606712341 -0.0214721001684666
0.624624609947205 -0.0195104703307152
0.632632613182068 -0.0169061757624149
0.640640616416931 -0.0137473596259952
0.648648679256439 -0.0101221743971109
0.656656682491302 -0.00611874181777239
0.664664685726166 -0.0018251920118928
0.672672688961029 0.0026779156178236
0.680680692195892 0.00737630017101765
0.688688695430756 0.0122896675020456
0.696696698665619 0.0174380578100681
0.704704701900482 0.0228414684534073
0.712712705135345 0.0285199694335461
0.720720708370209 0.0344935581088066
0.728728711605072 0.0407822504639626
0.736736714839935 0.0474060960114002
0.744744777679443 0.0543851777911186
0.752752780914307 0.0617370195686817
0.76076078414917 0.0693475902080536
0.768768787384033 0.0769043043255806
0.776776790618896 0.0840780287981033
0.78478479385376 0.0905396267771721
0.792792797088623 0.0959600061178207
0.800800800323486 0.100010082125664
0.80880880355835 0.102360785007477
0.816816806793213 0.102682948112488
0.824824810028076 0.100647479295731
0.832832813262939 0.0959253087639809
0.840840816497803 0.0883248299360275
0.848848879337311 0.0783180147409439
0.856856882572174 0.0665770992636681
0.864864885807037 0.0537741854786873
0.872872889041901 0.0405813194811344
0.880880892276764 0.0276706349104643
0.888888895511627 0.0157142877578735
0.89689689874649 0.00538435205817223
0.904904901981354 -0.00264704134315252
0.912912905216217 -0.00770775973796844
0.92092090845108 -0.00915627181529999
0.928928911685944 -0.00696084694936872
0.936936914920807 -0.00165182817727327
0.94494491815567 0.00621945410966873
0.952952980995178 0.0161017626523972
0.960960984230042 0.0274435747414827
0.968968987464905 0.0396936535835266
0.976976990699768 0.0523006357252598
0.984984993934631 0.0647131726145744
0.992992997169495 0.0763799920678139
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00621898658573627
0.00800800789147615 -0.00945528410375118
0.0160160157829523 -0.0103967553004622
0.024024024605751 -0.00938216038048267
0.0320320315659046 -0.00675022508949041
0.0400400385260582 -0.00283966492861509
0.0480480492115021 0.00201078876852989
0.0560560561716557 0.00746238231658936
0.0640640631318092 0.013176410458982
0.0720720738172531 0.0188141390681267
0.0800800770521164 0.0240368358790874
0.0880880877375603 0.0285182688385248
0.0960960984230042 0.0321242138743401
0.104104101657867 0.0348706245422363
0.112112112343311 0.0367774851620197
0.120120115578175 0.0378647819161415
0.128128126263618 0.0381524786353111
0.136136129498482 0.037660576403141
0.144144147634506 0.0364090353250504
0.15215215086937 0.0344178676605225
0.160160154104233 0.0317070074379444
0.168168172240257 0.0282966326922178
0.176176175475121 0.0242472607642412
0.184184178709984 0.0197127535939217
0.192192196846008 0.0148601047694683
0.200200200080872 0.00985633581876755
0.208208203315735 0.00486845895648003
0.216216206550598 6.34565949440002e-05
0.224224224686623 -0.00439165160059929
0.232232227921486 -0.00832986272871494
0.240240231156349 -0.01158416736871
0.248248249292374 -0.0139875765889883
0.256256252527237 -0.0153996245935559
0.2642642557621 -0.0158885028213263
0.272272258996964 -0.0156208854168653
0.280280262231827 -0.014764066785574
0.288288295269012 -0.0134852938354015
0.296296298503876 -0.0119518646970391
0.304304301738739 -0.0103310570120811
0.312312304973602 -0.0087900897487998
0.320320308208466 -0.00749630201607943
0.328328311443329 -0.00661695934832096
0.336336344480515 -0.00631631352007389
0.344344347715378 -0.00662322621792555
0.352352350950241 -0.007378573063761
0.360360354185104 -0.00840941071510315
0.368368357419968 -0.00954277627170086
0.376376360654831 -0.0106057124212384
0.384384393692017 -0.0114252865314484
0.39239239692688 -0.0118285045027733
0.400400400161743 -0.0116424662992358
0.408408403396606 -0.0106941573321819
0.41641640663147 -0.00881066732108593
0.424424409866333 -0.00588865019381046
0.432432413101196 -0.00213056802749634
0.440440446138382 0.00217706710100174
0.448448449373245 0.00674783159047365
0.456456452608109 0.0112952189520001
0.464464455842972 0.0155327981337905
0.472472459077835 0.0191740803420544
0.480480462312698 0.0219326093792915
0.488488495349884 0.023521926254034
0.496496498584747 0.0236555561423302
0.504504501819611 0.0220672823488712
0.512512505054474 0.0188440028578043
0.520520508289337 0.0143725303933024
0.5285285115242 0.00904920324683189
0.536536514759064 0.00327036110684276
0.544544577598572 -0.00256769824773073
0.552552580833435 -0.00806853454560041
0.560560584068298 -0.0128358732908964
0.568568587303162 -0.016473364084959
0.576576590538025 -0.0185846574604511
0.584584593772888 -0.0187739077955484
0.592592597007751 -0.0168490521609783
0.600600600242615 -0.0131324138492346
0.608608603477478 -0.00802632607519627
0.616616606712341 -0.00193309225142002
0.624624609947205 0.00474496744573116
0.632632613182068 0.0116055449470878
0.640640616416931 0.0182463247328997
0.648648679256439 0.0242650248110294
0.656656682491302 0.029259268194437
0.664664685726166 0.0328267626464367
0.672672688961029 0.0346162058413029
0.680680692195892 0.034720242023468
0.688688695430756 0.0334600992500782
0.696696698665619 0.0311588570475578
0.704704701900482 0.028139628469944
0.712712705135345 0.0247255116701126
0.720720708370209 0.0212396271526814
0.728728711605072 0.0180050525814295
0.736736714839935 0.0153449065983295
0.744744777679443 0.0135822854936123
0.752752780914307 0.0130369700491428
0.76076078414917 0.0138416457921267
0.768768787384033 0.0158470533788204
0.776776790618896 0.0188806354999542
0.78478479385376 0.0227697789669037
0.792792797088623 0.0273418929427862
0.800800800323486 0.0324243791401386
0.80880880355835 0.0378446504473686
0.816816806793213 0.0434300974011421
0.824824810028076 0.0490081459283829
0.832832813262939 0.0544061847031116
0.840840816497803 0.0594527088105679
0.848848879337311 0.0639812648296356
0.856856882572174 0.0678269490599632
0.864864885807037 0.0708248540759087
0.872872889041901 0.0728101059794426
0.880880892276764 0.0736177936196327
0.888888895511627 0.0730830430984497
0.89689689874649 0.0710409432649612
0.904904901981354 0.0673266276717186
0.912912905216217 0.0617751590907574
0.92092090845108 0.0542452856898308
0.928928911685944 0.0450668409466743
0.936936914920807 0.0350039191544056
0.94494491815567 0.0248368084430695
0.952952980995178 0.0153457382693887
0.960960984230042 0.00731118302792311
0.968968987464905 0.00151334330439568
0.976976990699768 -0.00126746762543917
0.984984993934631 -0.000250945799052715
0.992992997169495 0.00534321181476116
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0070533063262701
0.00800800789147615 -0.0114628057926893
0.0160160157829523 -0.0131341526284814
0.024024024605751 -0.0124668497592211
0.0320320315659046 -0.00986041501164436
0.0400400385260582 -0.00571444071829319
0.0480480492115021 -0.000428441446274519
0.0560560561716557 0.00559802819043398
0.0640640631318092 0.0119654331356287
0.0720720738172531 0.0182742457836866
0.0800800770521164 0.0241248849779367
0.0880880877375603 0.0291331298649311
0.0960960984230042 0.0331494808197021
0.104104101657867 0.0362080596387386
0.112112112343311 0.038347952067852
0.120120115578175 0.0396081879734993
0.128128126263618 0.0400278680026531
0.136136129498482 0.0396460220217705
0.144144147634506 0.0385017246007919
0.15215215086937 0.0366340279579163
0.160160154104233 0.0340819917619228
0.168168172240257 0.0308847650885582
0.176176175475121 0.0271096359938383
0.184184178709984 0.0228886716067791
0.192192196846008 0.0183630809187889
0.200200200080872 0.0136741204187274
0.208208203315735 0.00896302051842213
0.216216206550598 0.00437099579721689
0.224224224686623 3.92608344554901e-05
0.232232227921486 -0.00389096140861511
0.240240231156349 -0.00727840606123209
0.248248249292374 -0.00998187996447086
0.256256252527237 -0.011881785467267
0.2642642557621 -0.0130286198109388
0.272272258996964 -0.0135531378909945
0.280280262231827 -0.0135866245254874
0.288288295269012 -0.013260280713439
0.296296298503876 -0.0127054182812572
0.304304301738739 -0.0120532605797052
0.312312304973602 -0.0114350495859981
0.320320308208466 -0.010982071980834
0.328328311443329 -0.0108255613595247
0.336336344480515 -0.0110943047329783
0.344344347715378 -0.011804929934442
0.352352350950241 -0.0128184286877513
0.360360354185104 -0.013984389603138
0.368368357419968 -0.0151523258537054
0.376376360654831 -0.016171783208847
0.384384393692017 -0.0168923623859882
0.39239239692688 -0.0171635579317808
0.400400400161743 -0.016834968701005
0.408408403396606 -0.0157560985535383
0.41641640663147 -0.0137765100225806
0.424424409866333 -0.0108086168766022
0.432432413101196 -0.00704102031886578
0.440440446138382 -0.00273810885846615
0.448448449373245 0.00183566100895405
0.456456452608109 0.00641591195017099
0.464464455842972 0.0107382079586387
0.472472459077835 0.0145381595939398
0.480480462312698 0.017551327124238
0.488488495349884 0.0195133164525032
0.496496498584747 0.0201596785336733
0.504504501819611 0.0192435532808304
0.512512505054474 0.0168236866593361
0.520520508289337 0.0132184019312263
0.5285285115242 0.00875427573919296
0.536536514759064 0.00375790055841208
0.544544577598572 -0.00144417490810156
0.552552580833435 -0.00652530323714018
0.560560584068298 -0.011158942244947
0.568568587303162 -0.0150184966623783
0.576576590538025 -0.0177773851901293
0.584584593772888 -0.0191093869507313
0.592592597007751 -0.0188405476510525
0.600600600242615 -0.0171810984611511
0.608608603477478 -0.0144010921940207
0.616616606712341 -0.010770533233881
0.624624609947205 -0.0065594338811934
0.632632613182068 -0.00203782645985484
0.640640616416931 0.00252428138628602
0.648648679256439 0.0068568866699934
0.656656682491302 0.0106899067759514
0.664664685726166 0.0137533824890852
0.672672688961029 0.0158097557723522
0.680680692195892 0.0169042162597179
0.688688695430756 0.0172275230288506
0.696696698665619 0.0169716253876686
0.704704701900482 0.0163285136222839
0.712712705135345 0.0154901165515184
0.720720708370209 0.0146484179422259
0.728728711605072 0.0139953577890992
0.736736714839935 0.0137229207903147
0.744744777679443 0.0140230525285006
0.752752780914307 0.0150859113782644
0.76076078414917 0.0170012563467026
0.768768787384033 0.0197075251489878
0.776776790618896 0.0231305453926325
0.78478479385376 0.0271962359547615
0.792792797088623 0.0318304598331451
0.800800800323486 0.0369590818881989
0.80880880355835 0.0425079837441444
0.816816806793213 0.0484030432999134
0.824824810028076 0.0545701384544373
0.832832813262939 0.0609351471066475
0.840840816497803 0.0674169883131981
0.848848879337311 0.0739008337259293
0.856856882572174 0.0802617445588112
0.864864885807037 0.0863747373223305
0.872872889041901 0.0921148806810379
0.880880892276764 0.0973572432994843
0.888888895511627 0.101976856589317
0.89689689874649 0.105848744511604
0.904904901981354 0.108847998082638
0.912912905216217 0.110849618911743
0.92092090845108 0.111718557775021
0.928928911685944 0.111116863787174
0.936936914920807 0.108519829809666
0.94494491815567 0.10339567065239
0.952952980995178 0.0952125638723373
0.960960984230042 0.083438903093338
0.968968987464905 0.0675429180264473
0.976976990699768 0.0469927936792374
0.984984993934631 0.0212568454444408
0.992992997169495 -0.0101967006921768
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00710703153163195
0.00800800789147615 -0.00989936571568251
0.0160160157829523 -0.0107284728437662
0.024024024605751 -0.00987257529050112
0.0320320315659046 -0.00760998483747244
0.0400400385260582 -0.00421891920268536
0.0480480492115021 2.23321840167046e-05
0.0560560561716557 0.00483550876379013
0.0640640631318092 0.00994237419217825
0.0720720738172531 0.0150646399706602
0.0800800770521164 0.0199240483343601
0.0880880877375603 0.0242516379803419
0.0960960984230042 0.027921088039875
0.104104101657867 0.0309176724404097
0.112112112343311 0.0332296527922153
0.120120115578175 0.0348452962934971
0.128128126263618 0.0357528738677502
0.136136129498482 0.0359406098723412
0.144144147634506 0.0353968031704426
0.15215215086937 0.0341097228229046
0.160160154104233 0.032067596912384
0.168168172240257 0.0292588882148266
0.176176175475121 0.0257217716425657
0.184184178709984 0.0216093081980944
0.192192196846008 0.0170906148850918
0.200200200080872 0.0123349744826555
0.208208203315735 0.0075115435756743
0.216216206550598 0.00278952694498003
0.224224224686623 -0.0016619055531919
0.232232227921486 -0.00567351002246141
0.240240231156349 -0.00907611474394798
0.248248249292374 -0.0117005035281181
0.256256252527237 -0.01340277120471
0.2642642557621 -0.0142375603318214
0.272272258996964 -0.0143532417714596
0.280280262231827 -0.0138987982645631
0.288288295269012 -0.0130231725051999
0.296296298503876 -0.0118753099814057
0.304304301738739 -0.0106041831895709
0.312312304973602 -0.00935873948037624
0.320320308208466 -0.00828791689127684
0.328328311443329 -0.00754069350659847
0.336336344480515 -0.0072635468095541
0.344344347715378 -0.00749109499156475
0.352352350950241 -0.00810270663350821
0.360360354185104 -0.00896639190614223
0.368368357419968 -0.00995007250458002
0.376376360654831 -0.0109217232093215
0.384384393692017 -0.0117493029683828
0.39239239692688 -0.0123007670044899
0.400400400161743 -0.0124440658837557
0.408408403396606 -0.0120471995323896
0.41641640663147 -0.0109781045466661
0.424424409866333 -0.00915223266929388
0.432432413101196 -0.00669362768530846
0.440440446138382 -0.00378367304801941
0.448448449373245 -0.000603746622800827
0.456456452608109 0.00266477279365063
0.464464455842972 0.00584055483341217
0.472472459077835 0.00874225236475468
0.480480462312698 0.0111884791404009
0.488488495349884 0.0129978563636541
0.496496498584747 0.0139890983700752
0.504504501819611 0.013989731669426
0.512512505054474 0.0129840932786465
0.520520508289337 0.0110894283279777
0.5285285115242 0.008427276276052
0.536536514759064 0.00511917378753424
0.544544577598572 0.00128662120550871
0.552552580833435 -0.00294878892600536
0.560560584068298 -0.0074655544012785
0.568568587303162 -0.0121421832591295
0.576576590538025 -0.0168571248650551
0.584584593772888 -0.0214888043701649
0.592592597007751 -0.0258959773927927
0.600600600242615 -0.0298878252506256
0.608608603477478 -0.0332657732069492
0.616616606712341 -0.0358312912285328
0.624624609947205 -0.0373858101665974
0.632632613182068 -0.0377307645976543
0.640640616416931 -0.0366676077246666
0.648648679256439 -0.0339977703988552
0.656656682491302 -0.0295227281749249
0.664664685726166 -0.0230439081788063
0.672672688961029 -0.0144123733043671
0.680680692195892 -0.00391106866300106
0.688688695430756 0.00795469526201487
0.696696698665619 0.0206778012216091
0.704704701900482 0.0337510742247105
0.712712705135345 0.0466674119234085
0.720720708370209 0.0589196234941483
0.728728711605072 0.0700006112456322
0.736736714839935 0.0794032141566277
0.744744777679443 0.0866203457117081
0.752752780914307 0.0911503881216049
0.76076078414917 0.092806451022625
0.768768787384033 0.0918757915496826
0.776776790618896 0.0886848866939545
0.78478479385376 0.0835602432489395
0.792792797088623 0.0768283903598785
0.800800800323486 0.0688157826662064
0.80880880355835 0.0598489865660667
0.816816806793213 0.0502544343471527
0.824824810028076 0.0403586849570274
0.832832813262939 0.0304882135242224
0.840840816497803 0.0209598243236542
0.848848879337311 0.0120432507246733
0.856856882572174 0.00399431958794594
0.864864885807037 -0.00293130846694112
0.872872889041901 -0.00847799982875586
0.880880892276764 -0.0123900333419442
0.888888895511627 -0.0144117455929518
0.89689689874649 -0.0142874242737889
0.904904901981354 -0.0117614222690463
0.912912905216217 -0.00657800910994411
0.92092090845108 0.00146752968430519
0.928928911685944 0.0115638757124543
0.936936914920807 0.0219632033258677
0.94494491815567 0.0308826789259911
0.952952980995178 0.0365394912660122
0.960960984230042 0.037150714546442
0.968968987464905 0.0309335738420486
0.976976990699768 0.0161052588373423
0.984984993934631 -0.00911707151681185
0.992992997169495 -0.0465162694454193
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0121906632557511
0.00800800789147615 -0.0134037639945745
0.0160160157829523 -0.0127565125003457
0.024024024605751 -0.0105305258184671
0.0320320315659046 -0.00700746290385723
0.0400400385260582 -0.00246893800795078
0.0480480492115021 0.00280340202152729
0.0560560561716557 0.00852795317769051
0.0640640631318092 0.0144230369478464
0.0720720738172531 0.0202070809900761
0.0800800770521164 0.0255984012037516
0.0880880877375603 0.0303249824792147
0.0960960984230042 0.0342609211802483
0.104104101657867 0.0373949781060219
0.112112112343311 0.0397188812494278
0.120120115578175 0.0412243828177452
0.128128126263618 0.0419032126665115
0.136136129498482 0.0417471528053284
0.144144147634506 0.0407478734850883
0.15215215086937 0.0388971790671349
0.160160154104233 0.0361868068575859
0.168168172240257 0.0326087102293968
0.176176175475121 0.0282127968966961
0.184184178709984 0.0231825038790703
0.192192196846008 0.0177203230559826
0.200200200080872 0.0120285544544458
0.208208203315735 0.00630963873118162
0.216216206550598 0.000765897333621979
0.224224224686623 -0.00440025702118874
0.232232227921486 -0.00898646283894777
0.240240231156349 -0.0127903306856751
0.248248249292374 -0.0156094720587134
0.256256252527237 -0.01727294921875
0.2642642557621 -0.017857238650322
0.272272258996964 -0.0175554435700178
0.280280262231827 -0.0165614020079374
0.288288295269012 -0.0150689668953419
0.296296298503876 -0.0132720125839114
0.304304301738739 -0.0113643538206816
0.312312304973602 -0.00953985471278429
0.320320308208466 -0.00799236632883549
0.328328311443329 -0.00691572017967701
0.336336344480515 -0.00650048349052668
0.344344347715378 -0.00678723724558949
0.352352350950241 -0.00760850589722395
0.360360354185104 -0.00878152251243591
0.368368357419968 -0.0101235331967473
0.376376360654831 -0.0114517221227288
0.384384393692017 -0.0125833041965961
0.39239239692688 -0.0133355148136616
0.400400400161743 -0.0135255660861731
0.408408403396606 -0.012970675714314
0.41641640663147 -0.0114880669862032
0.424424409866333 -0.00896232575178146
0.432432413101196 -0.00557415001094341
0.440440446138382 -0.00158536247909069
0.448448449373245 0.0027419812977314
0.456456452608109 0.00714604370296001
0.464464455842972 0.0113648511469364
0.472472459077835 0.0151364859193563
0.480480462312698 0.0181990098208189
0.488488495349884 0.0202905461192131
0.496496498584747 0.0211491137742996
0.504504501819611 0.0205281972885132
0.512512505054474 0.0184503365308046
0.520520508289337 0.0151665546000004
0.5285285115242 0.0109351230785251
0.536536514759064 0.00601429026573896
0.544544577598572 0.000662287697196007
0.552552580833435 -0.00486251339316368
0.560560584068298 -0.0103019066154957
0.568568587303162 -0.0153976017609239
0.576576590538025 -0.0198913291096687
0.584584593772888 -0.0235250499099493
0.592592597007751 -0.0261257216334343
0.600600600242615 -0.0277351588010788
0.608608603477478 -0.0284284390509129
0.616616606712341 -0.0282807741314173
0.624624609947205 -0.0273672845214605
0.632632613182068 -0.0257631056010723
0.640640616416931 -0.0235433671623468
0.648648679256439 -0.0207832455635071
0.656656682491302 -0.0175578743219376
0.664664685726166 -0.013942364603281
0.672672688961029 -0.0100091490894556
0.680680692195892 -0.00580624863505363
0.688688695430756 -0.00136930122971535
0.696696698665619 0.00326622370630503
0.704704701900482 0.00806479528546333
0.712712705135345 0.0129909515380859
0.720720708370209 0.0180091876536608
0.728728711605072 0.0230840034782887
0.736736714839935 0.0281798839569092
0.744744777679443 0.0332614183425903
0.752752780914307 0.0382926762104034
0.76076078414917 0.0432209298014641
0.768768787384033 0.0479677319526672
0.776776790618896 0.052452564239502
0.78478479385376 0.0565948188304901
0.792792797088623 0.0603140071034431
0.800800800323486 0.0635295212268829
0.80880880355835 0.0661608427762985
0.816816806793213 0.0681274086236954
0.824824810028076 0.0693486854434013
0.832832813262939 0.0697440952062607
0.840840816497803 0.0692517086863518
0.848848879337311 0.0678993836045265
0.856856882572174 0.0657420456409454
0.864864885807037 0.0628346502780914
0.872872889041901 0.0592321269214153
0.880880892276764 0.0549893751740456
0.888888895511627 0.0501613691449165
0.89689689874649 0.0448030047118664
0.904904901981354 0.0389692299067974
0.912912905216217 0.0327149964869022
0.92092090845108 0.0260971765965223
0.928928911685944 0.0192120783030987
0.936936914920807 0.0121922623366117
0.94494491815567 0.00517163518816233
0.952952980995178 -0.00171588640660048
0.960960984230042 -0.00833634473383427
0.968968987464905 -0.014555768109858
0.976976990699768 -0.0202403292059898
0.984984993934631 -0.0252560395747423
0.992992997169495 -0.0294690039008856
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00302543863654137
0.00800800789147615 -0.00858458317816257
0.0160160157829523 -0.0111904256045818
0.024024024605751 -0.0112645979970694
0.0320320315659046 -0.0092287240549922
0.0400400385260582 -0.00550439860671759
0.0480480492115021 -0.000513295526616275
0.0560560561716557 0.00532300025224686
0.0640640631318092 0.0115828812122345
0.0720720738172531 0.0178446583449841
0.0800800770521164 0.0236868057399988
0.0880880877375603 0.0287035349756479
0.0960960984230042 0.0327331721782684
0.104104101657867 0.0358049385249615
0.112112112343311 0.0379531234502792
0.120120115578175 0.0392120964825153
0.128128126263618 0.0396161675453186
0.136136129498482 0.0391996279358864
0.144144147634506 0.0379968695342541
0.15215215086937 0.0360421687364578
0.160160154104233 0.0333698503673077
0.168168172240257 0.0300143770873547
0.176176175475121 0.026044424623251
0.184184178709984 0.0216075554490089
0.192192196846008 0.0168625935912132
0.200200200080872 0.0119682513177395
0.208208203315735 0.00708330795168877
0.216216206550598 0.00236650183796883
0.224224224686623 -0.00202341750264168
0.232232227921486 -0.00592770054936409
0.240240231156349 -0.00918756052851677
0.248248249292374 -0.0116442888975143
0.256256252527237 -0.0131644662469625
0.2642642557621 -0.0138138700276613
0.272272258996964 -0.0137523487210274
0.280280262231827 -0.0131402872502804
0.288288295269012 -0.0121380928903818
0.296296298503876 -0.0109061365947127
0.304304301738739 -0.00960483402013779
0.312312304973602 -0.00839455239474773
0.320320308208466 -0.00743571110069752
0.328328311443329 -0.00688869506120682
0.336336344480515 -0.00691104494035244
0.344344347715378 -0.0075301700271666
0.352352350950241 -0.00859309919178486
0.360360354185104 -0.00993351731449366
0.368368357419968 -0.0113851195201278
0.376376360654831 -0.0127815613523126
0.384384393692017 -0.01395658031106
0.39239239692688 -0.0147438338026404
0.400400400161743 -0.0149770332500339
0.408408403396606 -0.0144898686558008
0.41641640663147 -0.0131160253658891
0.424424409866333 -0.0107506867498159
0.432432413101196 -0.00755920354276896
0.440440446138382 -0.00378107931464911
0.448448449373245 0.000344127882272005
0.456456452608109 0.00457691866904497
0.464464455842972 0.00867776107043028
0.472472459077835 0.0124071445316076
0.480480462312698 0.0155255356803536
0.488488495349884 0.0177934262901545
0.496496498584747 0.018971286714077
0.504504501819611 0.0188330318778753
0.512512505054474 0.0173871330916882
0.520520508289337 0.0148412380367517
0.5285285115242 0.0114093953743577
0.536536514759064 0.00730554526671767
0.544544577598572 0.00274367514066398
0.552552580833435 -0.002062170766294
0.560560584068298 -0.00689803576096892
0.568568587303162 -0.0115498881787062
0.576576590538025 -0.0158037580549717
0.584584593772888 -0.0194457694888115
0.592592597007751 -0.0223047882318497
0.600600600242615 -0.0243176892399788
0.608608603477478 -0.0254381820559502
0.616616606712341 -0.02561991289258
0.624624609947205 -0.024816581979394
0.632632613182068 -0.0229818113148212
0.640640616416931 -0.0200693346560001
0.648648679256439 -0.0160327702760696
0.656656682491302 -0.0108258351683617
0.664664685726166 -0.00440219976007938
0.672672688961029 0.00326147861778736
0.680680692195892 0.0119882766157389
0.688688695430756 0.0214982759207487
0.696696698665619 0.0315105840563774
0.704704701900482 0.041744414716959
0.712712705135345 0.0519189164042473
0.720720708370209 0.0617532320320606
0.728728711605072 0.0709666237235069
0.736736714839935 0.0792781114578247
0.744744777679443 0.0864070728421211
0.752752780914307 0.0920740365982056
0.76076078414917 0.0960856527090073
0.768768787384033 0.09837806224823
0.776776790618896 0.0988980531692505
0.78478479385376 0.0975923985242844
0.792792797088623 0.0944079831242561
0.800800800323486 0.089291587471962
0.80880880355835 0.082190029323101
0.816816806793213 0.0730501562356949
0.824824810028076 0.0618187114596367
0.832832813262939 0.0484425723552704
0.840840816497803 0.0329750664532185
0.848848879337311 0.0159835442900658
0.856856882572174 -0.00180932879447937
0.864864885807037 -0.0196811743080616
0.872872889041901 -0.0369095467031002
0.880880892276764 -0.0527720339596272
0.888888895511627 -0.0665461048483849
0.89689689874649 -0.0775093585252762
0.904904901981354 -0.0849393010139465
0.912912905216217 -0.0881134942173958
0.92092090845108 -0.0863246619701385
0.928928911685944 -0.0791678503155708
0.936936914920807 -0.0665168613195419
0.94494491815567 -0.048255942761898
0.952952980995178 -0.0242690462619066
0.960960984230042 0.0055591887794435
0.968968987464905 0.0413447916507721
0.976976990699768 0.0832034796476364
0.984984993934631 0.131251037120819
0.992992997169495 0.185603335499763
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00299299135804176
0.00800800789147615 -0.00842446647584438
0.0160160157829523 -0.0110746957361698
0.024024024605751 -0.0113232675939798
0.0320320315659046 -0.00954984314739704
0.0400400385260582 -0.00613402295857668
0.0480480492115021 -0.00145545601844788
0.0560560561716557 0.00410623662173748
0.0640640631318092 0.0101713994517922
0.0720720738172531 0.0163604430854321
0.0800800770521164 0.0222936812788248
0.0880880877375603 0.0276041720062494
0.0960960984230042 0.0321185439825058
0.104104101657867 0.0358150154352188
0.112112112343311 0.0386759079992771
0.120120115578175 0.0406834594905376
0.128128126263618 0.04181994125247
0.136136129498482 0.0420676544308662
0.144144147634506 0.0414088629186153
0.15215215086937 0.0398258343338966
0.160160154104233 0.0373008660972118
0.168168172240257 0.0338164269924164
0.176176175475121 0.029422165825963
0.184184178709984 0.0243224184960127
0.192192196846008 0.0187433082610369
0.200200200080872 0.0129110794514418
0.208208203315735 0.0070519195869565
0.216216206550598 0.00139196368400007
0.224224224686623 -0.00384259107522666
0.232232227921486 -0.00842554774135351
0.240240231156349 -0.012130762450397
0.248248249292374 -0.0147320264950395
0.256256252527237 -0.0160394441336393
0.2642642557621 -0.0161480978131294
0.272272258996964 -0.0152876097708941
0.280280262231827 -0.0136884469538927
0.288288295269012 -0.0115810111165047
0.296296298503876 -0.00919577106833458
0.304304301738739 -0.0067631583660841
0.312312304973602 -0.0045136041007936
0.320320308208466 -0.0026775780133903
0.328328311443329 -0.00148547906428576
0.336336344480515 -0.00116382818669081
0.344344347715378 -0.00176088325679302
0.352352350950241 -0.00307758944109082
0.360360354185104 -0.00489664450287819
0.368368357419968 -0.00700075458735228
0.376376360654831 -0.00917264074087143
0.384384393692017 -0.0111950188875198
0.39239239692688 -0.0128505891188979
0.400400400161743 -0.0139221083372831
0.408408403396606 -0.0141921918839216
0.41641640663147 -0.0134436385706067
0.424424409866333 -0.011531500145793
0.432432413101196 -0.00862881261855364
0.440440446138382 -0.00499585038051009
0.448448449373245 -0.000892991083674133
0.456456452608109 0.00341951521113515
0.464464455842972 0.00768126780167222
0.472472459077835 0.0116319954395294
0.480480462312698 0.0150114018470049
0.488488495349884 0.0175591465085745
0.496496498584747 0.0190148930996656
0.504504501819611 0.0191316455602646
0.512512505054474 0.0178937055170536
0.520520508289337 0.0154820373281837
0.5285285115242 0.0120837418362498
0.536536514759064 0.00788603909313679
0.544544577598572 0.00307601410895586
0.552552580833435 -0.00215911399573088
0.560560584068298 -0.00763221178203821
0.568568587303162 -0.0131561076268554
0.576576590538025 -0.0185436755418777
0.584584593772888 -0.0236077923327684
0.592592597007751 -0.0281903203576803
0.600600600242615 -0.0322060026228428
0.608608603477478 -0.0355809852480888
0.616616606712341 -0.0382413975894451
0.624624609947205 -0.0401133559644222
0.632632613182068 -0.0411230064928532
0.640640616416931 -0.041196446865797
0.648648679256439 -0.0402598083019257
0.656656682491302 -0.0382392294704914
0.664664685726166 -0.0350608415901661
0.672672688961029 -0.0306726768612862
0.680680692195892 -0.025213498622179
0.688688695430756 -0.0189202651381493
0.696696698665619 -0.0120307430624962
0.704704701900482 -0.0047827186062932
0.712712705135345 0.00258605601266026
0.720720708370209 0.009837806224823
0.728728711605072 0.0167347565293312
0.736736714839935 0.0230391286313534
0.744744777679443 0.0285132117569447
0.752752780914307 0.032921314239502
0.76076078414917 0.0361499153077602
0.768768787384033 0.0382694453001022
0.776776790618896 0.0393654406070709
0.78478479385376 0.0395235456526279
0.792792797088623 0.0388293899595737
0.800800800323486 0.0373685546219349
0.80880880355835 0.0352266766130924
0.816816806793213 0.0324893444776535
0.824824810028076 0.0292421616613865
0.832832813262939 0.0255707576870918
0.840840816497803 0.0215589497238398
0.848848879337311 0.0172817707061768
0.856856882572174 0.012811740860343
0.864864885807037 0.00822132546454668
0.872872889041901 0.00358297117054462
0.880880892276764 -0.00103085208684206
0.888888895511627 -0.00554769579321146
0.89689689874649 -0.00989507511258125
0.904904901981354 -0.0140005312860012
0.912912905216217 -0.0177916046231985
0.92092090845108 -0.0211851634085178
0.928928911685944 -0.0238853674381971
0.936936914920807 -0.0254002958536148
0.94494491815567 -0.0252306740731001
0.952952980995178 -0.0228772815316916
0.960960984230042 -0.0178408734500408
0.968968987464905 -0.00962221808731556
0.976976990699768 0.00227794563397765
0.984984993934631 0.0183588340878487
0.992992997169495 0.039119727909565
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0186003111302853
0.00800800789147615 -0.0175379160791636
0.0160160157829523 -0.0151647813618183
0.024024024605751 -0.0116922594606876
0.0320320315659046 -0.00733160972595215
0.0400400385260582 -0.00229414645582438
0.0480480492115021 0.00320880021899939
0.0560560561716557 0.00896594300866127
0.0640640631318092 0.0147659759968519
0.0720720738172531 0.0203975792974234
0.0800800770521164 0.025649469345808
0.0880880877375603 0.030316885560751
0.0960960984230042 0.0342964082956314
0.104104101657867 0.0375637635588646
0.112112112343311 0.040096752345562
0.120120115578175 0.0418733060359955
0.128128126263618 0.0428711734712124
0.136136129498482 0.0430682823061943
0.144144147634506 0.0424424335360527
0.15215215086937 0.0409714989364147
0.160160154104233 0.038633294403553
0.168168172240257 0.0354059599339962
0.176176175475121 0.0313287004828453
0.184184178709984 0.0265818983316422
0.192192196846008 0.0213659275323153
0.200200200080872 0.0158811155706644
0.208208203315735 0.0103277768939734
0.216216206550598 0.00490620825439692
0.224224224686623 -0.000183244934305549
0.232232227921486 -0.00474022096022964
0.240240231156349 -0.00856443494558334
0.248248249292374 -0.0114555424079299
0.256256252527237 -0.013243948109448
0.2642642557621 -0.01400135923177
0.272272258996964 -0.0139134060591459
0.280280262231827 -0.0131664024665952
0.288288295269012 -0.0119466716423631
0.296296298503876 -0.0104405470192432
0.304304301738739 -0.00883433222770691
0.312312304973602 -0.00731435604393482
0.320320308208466 -0.00606694910675287
0.328328311443329 -0.00527841364964843
0.336336344480515 -0.0051318253390491
0.344344347715378 -0.00566328316926956
0.352352350950241 -0.00670482032001019
0.360360354185104 -0.00807351153343916
0.368368357419968 -0.00958640873432159
0.376376360654831 -0.0110605657100677
0.384384393692017 -0.0123130436986685
0.39239239692688 -0.0131608732044697
0.400400400161743 -0.0134211275726557
0.408408403396606 -0.0129108503460884
0.41641640663147 -0.0114471018314362
0.424424409866333 -0.00891470722854137
0.432432413101196 -0.00549617409706116
0.440440446138382 -0.00145580805838108
0.448448449373245 0.00294211879372597
0.456456452608109 0.00743327289819717
0.464464455842972 0.0117534585297108
0.472472459077835 0.015638317912817
0.480480462312698 0.0188236217945814
0.488488495349884 0.021045058965683
0.496496498584747 0.0220383517444134
0.504504501819611 0.0215550437569618
0.512512505054474 0.0196225587278605
0.520520508289337 0.0165026597678661
0.5285285115242 0.0124645456671715
0.536536514759064 0.00777742825448513
0.544544577598572 0.00271048117429018
0.552552580833435 -0.00246701948344707
0.560560584068298 -0.00748592335730791
0.568568587303162 -0.012077028863132
0.576576590538025 -0.0159710887819529
0.584584593772888 -0.0188991688191891
0.592592597007751 -0.0206782035529613
0.600600600242615 -0.0213424228131771
0.608608603477478 -0.0209596641361713
0.616616606712341 -0.0195978470146656
0.624624609947205 -0.0173248685896397
0.632632613182068 -0.0142086381092668
0.640640616416931 -0.0103170573711395
0.648648679256439 -0.00571797322481871
0.656656682491302 -0.000479352660477161
0.664664685726166 0.00533091789111495
0.672672688961029 0.0116349617019296
0.680680692195892 0.0182678699493408
0.688688695430756 0.0250199772417545
0.696696698665619 0.0316811576485634
0.704704701900482 0.0380414016544819
0.712712705135345 0.0438906252384186
0.720720708370209 0.0490187555551529
0.728728711605072 0.0532157272100449
0.736736714839935 0.0562714897096157
0.744744777679443 0.057975996285677
0.752752780914307 0.0581225603818893
0.76076078414917 0.0566958636045456
0.768768787384033 0.0539688542485237
0.776776790618896 0.0502383895218372
0.78478479385376 0.0458013266324997
0.792792797088623 0.0409545004367828
0.800800800323486 0.035994790494442
0.80880880355835 0.0312190223485231
0.816816806793213 0.0269240457564592
0.824824810028076 0.0234067291021347
0.832832813262939 0.0209639202803373
0.840840816497803 0.0198157913982868
0.848848879337311 0.0198125299066305
0.856856882572174 0.0206928104162216
0.864864885807037 0.0221952572464943
0.872872889041901 0.0240585058927536
0.880880892276764 0.0260211974382401
0.888888895511627 0.0278219785541296
0.89689689874649 0.0291994884610176
0.904904901981354 0.0298923887312412
0.912912905216217 0.0296393148601055
0.92092090845108 0.0281876511871815
0.928928911685944 0.0254593305289745
0.936936914920807 0.0215372145175934
0.94494491815567 0.0165101401507854
0.952952980995178 0.0104668885469437
0.960960984230042 0.00349641311913729
0.968968987464905 -0.00431249290704727
0.976976990699768 -0.0128709813579917
0.984984993934631 -0.0220902040600777
0.992992997169495 -0.03188132122159
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00611318647861481
0.00800800789147615 -0.010521300137043
0.0160160157829523 -0.0123274018988013
0.024024024605751 -0.0119035197421908
0.0320320315659046 -0.00962163135409355
0.0400400385260582 -0.00585370976477861
0.0480480492115021 -0.000971771311014891
0.0560560561716557 0.00465219467878342
0.0640640631318092 0.0106461998075247
0.0720720738172531 0.0166382528841496
0.0800800770521164 0.022256325930357
0.0880880877375603 0.0271420571953058
0.0960960984230042 0.0311451852321625
0.104104101657867 0.0342784374952316
0.112112112343311 0.0365588739514351
0.120120115578175 0.0380035638809204
0.128128126263618 0.0386295765638351
0.136136129498482 0.0384539179503918
0.144144147634506 0.0374937206506729
0.15215215086937 0.0357660129666328
0.160160154104233 0.0332878455519676
0.168168172240257 0.030076464638114
0.176176175475121 0.0261895321309566
0.184184178709984 0.0217782519757748
0.192192196846008 0.0170069709420204
0.200200200080872 0.0120400311425328
0.208208203315735 0.00704179052263498
0.216216206550598 0.0021766466088593
0.224224224686623 -0.00239113438874483
0.232232227921486 -0.00649714330211282
0.240240231156349 -0.00997704081237316
0.248248249292374 -0.0126664619892836
0.256256252527237 -0.0144259063526988
0.2642642557621 -0.0153107084333897
0.272272258996964 -0.0154683813452721
0.280280262231827 -0.01504688244313
0.288288295269012 -0.0141941849142313
0.296296298503876 -0.0130582880228758
0.304304301738739 -0.0117872273549438
0.312312304973602 -0.0105289332568645
0.320320308208466 -0.00943142268806696
0.328328311443329 -0.00864268839359283
0.336336344480515 -0.00830826908349991
0.344344347715378 -0.00846230052411556
0.352352350950241 -0.00898436643183231
0.360360354185104 -0.00974268652498722
0.368368357419968 -0.0106054889038205
0.376376360654831 -0.0114409495145082
0.384384393692017 -0.0121173206716776
0.39239239692688 -0.0125027736648917
0.400400400161743 -0.0124655365943909
0.408408403396606 -0.0118738198652864
0.41641640663147 -0.0105958478525281
0.424424409866333 -0.0085491668432951
0.432432413101196 -0.00586822256445885
0.440440446138382 -0.00274697877466679
0.448448449373245 0.000620556995272636
0.456456452608109 0.00404039025306702
0.464464455842972 0.00731861218810081
0.472472459077835 0.010261170566082
0.480480462312698 0.0126741211861372
0.488488495349884 0.0143635012209415
0.496496498584747 0.0151352826505899
0.504504501819611 0.0148063041269779
0.512512505054474 0.0133817661553621
0.520520508289337 0.0110267568379641
0.5285285115242 0.00791152380406857
0.536536514759064 0.00420627743005753
0.544544577598572 8.12225043773651e-05
0.552552580833435 -0.00429339520633221
0.560560584068298 -0.00874737743288279
0.568568587303162 -0.0131104607135057
0.576576590538025 -0.017212487757206
0.584584593772888 -0.02088344655931
0.592592597007751 -0.0240507069975138
0.600600600242615 -0.0268874149769545
0.608608603477478 -0.0296049639582634
0.616616606712341 -0.0324146896600723
0.624624609947205 -0.0355279743671417
0.632632613182068 -0.0391561724245548
0.640640616416931 -0.0435106419026852
0.648648679256439 -0.0488027967512608
0.656656682491302 -0.0552439168095589
0.664664685726166 -0.063045397400856
0.672672688961029 -0.072379544377327
0.680680692195892 -0.0830788239836693
0.688688695430756 -0.094800591468811
0.696696698665619 -0.107200920581818
0.704704701900482 -0.119935721158981
0.712712705135345 -0.132661059498787
0.720720708370209 -0.145032823085785
0.728728711605072 -0.15670707821846
0.736736714839935 -0.167339742183685
0.744744777679443 -0.176586955785751
0.752752780914307 -0.184107080101967
0.76076078414917 -0.189704641699791
0.768768787384033 -0.193403795361519
0.776776790618896 -0.195246815681458
0.78478479385376 -0.195276156067848
0.792792797088623 -0.193534165620804
0.800800800323486 -0.190063163638115
0.80880880355835 -0.184905499219894
0.816816806793213 -0.178103536367416
0.824824810028076 -0.169699683785439
0.832832813262939 -0.159736216068268
0.840840816497803 -0.148313760757446
0.848848879337311 -0.135813519358635
0.856856882572174 -0.122701771557331
0.864864885807037 -0.109444417059422
0.872872889041901 -0.0965075269341469
0.880880892276764 -0.0843570530414581
0.888888895511627 -0.07345911860466
0.89689689874649 -0.064279705286026
0.904904901981354 -0.0572848655283451
0.912912905216217 -0.0529406070709229
0.92092090845108 -0.0516692847013474
0.928928911685944 -0.0530209913849831
0.936936914920807 -0.0557420924305916
0.94494491815567 -0.0585488565266132
0.952952980995178 -0.0601575262844563
0.960960984230042 -0.0592843145132065
0.968968987464905 -0.0546455346047878
0.976976990699768 -0.0449574962258339
0.984984993934631 -0.028936417773366
0.992992997169495 -0.00529854837805033
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0131262084469199
0.00800800789147615 -0.0152020351961255
0.0160160157829523 -0.0150302732363343
0.024024024605751 -0.0129603389650583
0.0320320315659046 -0.00934166926890612
0.0400400385260582 -0.00452373689040542
0.0480480492115021 0.00114399055019021
0.0560560561716557 0.00731208780780435
0.0640640631318092 0.0136310905218124
0.0720720738172531 0.0197515524923801
0.0800800770521164 0.025324035435915
0.0880880877375603 0.0300131663680077
0.0960960984230042 0.033699743449688
0.104104101657867 0.0364337302744389
0.112112112343311 0.03826954215765
0.120120115578175 0.0392616763710976
0.128128126263618 0.0394645817577839
0.136136129498482 0.0389327332377434
0.144144147634506 0.0377205945551395
0.15215215086937 0.0358826220035553
0.160160154104233 0.0334732569754124
0.168168172240257 0.030547009781003
0.176176175475121 0.0271723996847868
0.184184178709984 0.0234500151127577
0.192192196846008 0.0194850862026215
0.200200200080872 0.0153828207403421
0.208208203315735 0.0112484330311418
0.216216206550598 0.00718710664659739
0.224224224686623 0.00330403447151184
0.232232227921486 -0.000295568257570267
0.240240231156349 -0.00350651331245899
0.248248249292374 -0.00622359104454517
0.256256252527237 -0.00835645571351051
0.2642642557621 -0.00993137620389462
0.272272258996964 -0.0110296942293644
0.280280262231827 -0.0117331147193909
0.288288295269012 -0.012123292312026
0.296296298503876 -0.0122819188982248
0.304304301738739 -0.0122906677424908
0.312312304973602 -0.012231232598424
0.320320308208466 -0.0121852494776249
0.328328311443329 -0.0122344270348549
0.336336344480515 -0.0124588832259178
0.344344347715378 -0.0128685813397169
0.352352350950241 -0.0133760888129473
0.360360354185104 -0.0138868046924472
0.368368357419968 -0.0143061401322484
0.376376360654831 -0.0145394913852215
0.384384393692017 -0.0144922519102693
0.39239239692688 -0.0140698477625847
0.400400400161743 -0.0131776630878448
0.408408403396606 -0.0117210876196623
0.41641640663147 -0.00960555579513311
0.424424409866333 -0.00678181741386652
0.432432413101196 -0.00340000633150339
0.440440446138382 0.000334999524056911
0.448448449373245 0.00421831570565701
0.456456452608109 0.00804510712623596
0.464464455842972 0.0116104995831847
0.472472459077835 0.0147096030414104
0.480480462312698 0.0171376056969166
0.488488495349884 0.0186895783990622
0.496496498584747 0.0191606841981411
0.504504501819611 0.0183589663356543
0.512512505054474 0.016317768022418
0.520520508289337 0.0132617056369781
0.5285285115242 0.00942154694348574
0.536536514759064 0.00502797961235046
0.544544577598572 0.000311745330691338
0.552552580833435 -0.00449636485427618
0.560560584068298 -0.00916568655520678
0.568568587303162 -0.0134654343128204
0.576576590538025 -0.0171649362891912
0.584584593772888 -0.0200335942208767
0.592592597007751 -0.0219218302518129
0.600600600242615 -0.0228842701762915
0.608608603477478 -0.0230073053389788
0.616616606712341 -0.0223773345351219
0.624624609947205 -0.0210807844996452
0.632632613182068 -0.0192040223628283
0.640640616416931 -0.0168334618210793
0.648648679256439 -0.014055447652936
0.656656682491302 -0.0109564363956451
0.664664685726166 -0.00762281427159905
0.672672688961029 -0.00414616940543056
0.680680692195892 -0.000663083512336016
0.688688695430756 0.00266658677719533
0.696696698665619 0.00568285444751382
0.704704701900482 0.00822564586997032
0.712712705135345 0.0101350322365761
0.720720708370209 0.0112509410828352
0.728728711605072 0.0114133786410093
0.736736714839935 0.010462325066328
0.744744777679443 0.00823774188756943
0.752752780914307 0.00458319997414947
0.76076078414917 -0.000460315495729446
0.768768787384033 -0.00655412953346968
0.776776790618896 -0.0133348992094398
0.78478479385376 -0.0204392652958632
0.792792797088623 -0.0275039374828339
0.800800800323486 -0.0341655611991882
0.80880880355835 -0.0400607734918594
0.816816806793213 -0.0448262691497803
0.824824810028076 -0.0480986982584
0.832832813262939 -0.0495147220790386
0.840840816497803 -0.0487999692559242
0.848848879337311 -0.046109464019537
0.856856882572174 -0.0417276732623577
0.864864885807037 -0.0359390750527382
0.872872889041901 -0.0290281288325787
0.880880892276764 -0.0212792940437794
0.888888895511627 -0.0129770748317242
0.89689689874649 -0.0044059045612812
0.904904901981354 0.00414975173771381
0.912912905216217 0.0124053861945868
0.92092090845108 0.0200891252607107
0.928928911685944 0.0271796695888042
0.936936914920807 0.0338866375386715
0.94494491815567 0.040428351610899
0.952952980995178 0.0470231249928474
0.960960984230042 0.053889162838459
0.968968987464905 0.0612448006868362
0.976976990699768 0.069308340549469
0.984984993934631 0.0782980471849442
0.992992997169495 0.0884322673082352
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0109108844771981
0.00800800789147615 -0.0149028860032558
0.0160160157829523 -0.0160414986312389
0.024024024605751 -0.0147570464760065
0.0320320315659046 -0.0114798946306109
0.0400400385260582 -0.00664037186652422
0.0480480492115021 -0.000668777152895927
0.0560560561716557 0.00600445922464132
0.0640640631318092 0.0129490606486797
0.0720720738172531 0.0197346583008766
0.0800800770521164 0.0259309522807598
0.0880880877375603 0.0311247333884239
0.0960960984230042 0.0351664125919342
0.104104101657867 0.0381127521395683
0.112112112343311 0.040025882422924
0.120120115578175 0.0409679897129536
0.128128126263618 0.0410012751817703
0.136136129498482 0.0401879660785198
0.144144147634506 0.038590207695961
0.15215215086937 0.036270197480917
0.160160154104233 0.0332901477813721
0.168168172240257 0.0297123063355684
0.176176175475121 0.0256208460777998
0.184184178709984 0.0211504921317101
0.192192196846008 0.016443032771349
0.200200200080872 0.0116403251886368
0.208208203315735 0.00688419956713915
0.216216206550598 0.00231647212058306
0.224224224686623 -0.0019210270838812
0.232232227921486 -0.00568645261228085
0.240240231156349 -0.00883798766881227
0.248248249292374 -0.0112337954342365
0.256256252527237 -0.0127547346055508
0.2642642557621 -0.0134596358984709
0.272272258996964 -0.0134914573282003
0.280280262231827 -0.0129936067387462
0.288288295269012 -0.0121095236390829
0.296296298503876 -0.0109826298430562
0.304304301738739 -0.00975638255476952
0.312312304973602 -0.00857418496161699
0.320320308208466 -0.00757946819067001
0.328328311443329 -0.00691567827016115
0.336336344480515 -0.00672372709959745
0.344344347715378 -0.00703155249357224
0.352352350950241 -0.00771015230566263
0.360360354185104 -0.00861907564103603
0.368368357419968 -0.00961781665682793
0.376376360654831 -0.010565890930593
0.384384393692017 -0.0113227665424347
0.39239239692688 -0.0117479879409075
0.400400400161743 -0.0117010343819857
0.408408403396606 -0.0110414195805788
0.41641640663147 -0.00962863769382238
0.424424409866333 -0.00737625127658248
0.432432413101196 -0.0044352151453495
0.440440446138382 -0.00102167576551437
0.448448449373245 0.00264818966388702
0.456456452608109 0.00635821465402842
0.464464455842972 0.00989226438105106
0.472472459077835 0.0130341649055481
0.480480462312698 0.0155677804723382
0.488488495349884 0.0172769352793694
0.496496498584747 0.0179454777389765
0.504504501819611 0.0173700954765081
0.512512505054474 0.0155715784057975
0.520520508289337 0.0127611150965095
0.5285285115242 0.00915586389601231
0.536536514759064 0.00497301109135151
0.544544577598572 0.000429747626185417
0.552552580833435 -0.00425675604492426
0.560560584068298 -0.00886920373886824
0.568568587303162 -0.0131905265152454
0.576576590538025 -0.0170034654438496
0.584584593772888 -0.0200911797583103
0.592592597007751 -0.0223760455846786
0.600600600242615 -0.0241318847984076
0.608608603477478 -0.0256871208548546
0.616616606712341 -0.0273702498525381
0.624624609947205 -0.0295096877962351
0.632632613182068 -0.0324339233338833
0.640640616416931 -0.036471389234066
0.648648679256439 -0.0419506132602692
0.656656682491302 -0.0491999238729477
0.664664685726166 -0.0585478581488132
0.672672688961029 -0.0702442973852158
0.680680692195892 -0.083855077624321
0.688688695430756 -0.0985939726233482
0.696696698665619 -0.113671809434891
0.704704701900482 -0.128299370408058
0.712712705135345 -0.141687542200089
0.720720708370209 -0.153047114610672
0.728728711605072 -0.16158889234066
0.736736714839935 -0.166523680090904
0.744744777679443 -0.167062386870384
0.752752780914307 -0.162427768111229
0.76076078414917 -0.152512669563293
0.768768787384033 -0.138219982385635
0.776776790618896 -0.120536170899868
0.78478479385376 -0.100447699427605
0.792792797088623 -0.0789411440491676
0.800800800323486 -0.057002879679203
0.80880880355835 -0.0356194786727428
0.816816806793213 -0.0157773699611425
0.824824810028076 0.0015368964523077
0.832832813262939 0.0153368785977364
0.840840816497803 0.0248584244400263
0.848848879337311 0.0304106175899506
0.856856882572174 0.0326258465647697
0.864864885807037 0.0321367681026459
0.872872889041901 0.0295758694410324
0.880880892276764 0.0255756825208664
0.888888895511627 0.0207688100636005
0.89689689874649 0.0157877244055271
0.904904901981354 0.0112650189548731
0.912912905216217 0.0078331995755434
0.92092090845108 0.00610625930130482
0.928928911685944 0.00632780324667692
0.936936914920807 0.00840009469538927
0.94494491815567 0.0122125949710608
0.952952980995178 0.0176548846065998
0.960960984230042 0.024616327136755
0.968968987464905 0.0329864621162415
0.976976990699768 0.0426548011600971
0.984984993934631 0.0535108298063278
0.992992997169495 0.0654440373182297
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00195829360745847
0.00800800789147615 -0.00735706184059381
0.0160160157829523 -0.0124802580103278
0.024024024605751 -0.0140105625614524
0.0320320315659046 -0.0125472638756037
0.0400400385260582 -0.00868961215019226
0.0480480492115021 -0.00303688645362854
0.0560560561716557 0.00381163600832224
0.0640640631318092 0.0112567096948624
0.0720720738172531 0.0186990331858397
0.0800800770521164 0.0255393534898758
0.0880880877375603 0.0312026292085648
0.0960960984230042 0.0354854017496109
0.104104101657867 0.0384750068187714
0.112112112343311 0.0402665175497532
0.120120115578175 0.0409550592303276
0.128128126263618 0.0406356975436211
0.136136129498482 0.0394035466015339
0.144144147634506 0.0373537018895149
0.15215215086937 0.034581258893013
0.160160154104233 0.0311812944710255
0.168168172240257 0.0272489432245493
0.176176175475121 0.0228912215679884
0.184184178709984 0.0182424429804087
0.192192196846008 0.0134407877922058
0.200200200080872 0.00862445775419474
0.208208203315735 0.00393164670094848
0.216216206550598 -0.000499473419040442
0.224224224686623 -0.00453071063384414
0.232232227921486 -0.00802386552095413
0.240240231156349 -0.0108407530933619
0.248248249292374 -0.0128431962803006
0.256256252527237 -0.0139172375202179
0.2642642557621 -0.0141392629593611
0.272272258996964 -0.0136756077408791
0.280280262231827 -0.0126930689439178
0.288288295269012 -0.01135846786201
0.296296298503876 -0.00983867608010769
0.304304301738739 -0.00830049812793732
0.312312304973602 -0.00691077392548323
0.320320308208466 -0.0058362977579236
0.328328311443329 -0.00524395797401667
0.336336344480515 -0.00529746618121862
0.344344347715378 -0.00602132081985474
0.352352350950241 -0.00724676856771111
0.360360354185104 -0.00879079755395651
0.368368357419968 -0.0104704536497593
0.376376360654831 -0.0121026895940304
0.384384393692017 -0.0135045330971479
0.39239239692688 -0.0144929876551032
0.400400400161743 -0.0148850791156292
0.408408403396606 -0.0144977811723948
0.41641640663147 -0.0131481308490038
0.424424409866333 -0.010720057412982
0.432432413101196 -0.00739159062504768
0.440440446138382 -0.00342154130339622
0.448448449373245 0.000931311398744583
0.456456452608109 0.00540815107524395
0.464464455842972 0.00975021161139011
0.472472459077835 0.0136986970901489
0.480480462312698 0.0169948190450668
0.488488495349884 0.0193797852844
0.496496498584747 0.0205947980284691
0.504504501819611 0.0203957837074995
0.512512505054474 0.0187952890992165
0.520520508289337 0.0160238035023212
0.5285285115242 0.0123187694698572
0.536536514759064 0.00791760720312595
0.544544577598572 0.00305769173428416
0.552552580833435 -0.00202344264835119
0.560560584068298 -0.00708843907341361
0.568568587303162 -0.0118998484686017
0.576576590538025 -0.0162202566862106
0.584584593772888 -0.0198124255985022
0.592592597007751 -0.022512074559927
0.600600600242615 -0.0243393033742905
0.608608603477478 -0.0253428369760513
0.616616606712341 -0.0255713164806366
0.624624609947205 -0.0250735152512789
0.632632613182068 -0.023898147046566
0.640640616416931 -0.0220938883721828
0.648648679256439 -0.0197094734758139
0.656656682491302 -0.0167936347424984
0.664664685726166 -0.0133950654417276
0.672672688961029 -0.0095654372125864
0.680680692195892 -0.00538215879350901
0.688688695430756 -0.000935908174142241
0.696696698665619 0.00368254049681127
0.704704701900482 0.00838242657482624
0.712712705135345 0.013072962872684
0.720720708370209 0.0176633633673191
0.728728711605072 0.0220628809183836
0.736736714839935 0.0261807069182396
0.744744777679443 0.0299261100590229
0.752752780914307 0.0332104042172432
0.76076078414917 0.0360636562108994
0.768768787384033 0.0386949628591537
0.776776790618896 0.0413281992077827
0.78478479385376 0.044187244027853
0.792792797088623 0.0474959649145603
0.800800800323486 0.0514782518148422
0.80880880355835 0.0563579685986042
0.816816806793213 0.0623590275645256
0.824824810028076 0.0697052776813507
0.832832813262939 0.078620620071888
0.840840816497803 0.0892353355884552
0.848848879337311 0.101227767765522
0.856856882572174 0.114139929413795
0.864864885807037 0.127514034509659
0.872872889041901 0.140892148017883
0.880880892276764 0.153816401958466
0.888888895511627 0.165828928351402
0.89689689874649 0.176471814513206
0.904904901981354 0.185287207365036
0.912912905216217 0.191817164421082
0.92092090845108 0.195605143904686
0.928928911685944 0.196220487356186
0.936936914920807 0.193256393074989
0.94494491815567 0.18630687892437
0.952952980995178 0.174965932965279
0.960960984230042 0.158827885985374
0.968968987464905 0.13748674094677
0.976976990699768 0.110536560416222
0.984984993934631 0.0775714516639709
0.992992997169495 0.0381854921579361
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00816625729203224
0.00800800789147615 -0.00855939369648695
0.0160160157829523 -0.00783807877451181
0.024024024605751 -0.00615312159061432
0.0320320315659046 -0.0036553698591888
0.0400400385260582 -0.000495680142194033
0.0480480492115021 0.00317513244226575
0.0560560561716557 0.0072062136605382
0.0640640631318092 0.0114467348903418
0.0720720738172531 0.0157458428293467
0.0800800770521164 0.0199527274817228
0.0880880877375603 0.0239193513989449
0.0960960984230042 0.0275408998131752
0.104104101657867 0.0307463295757771
0.112112112343311 0.033465564250946
0.120120115578175 0.0356284826993942
0.128128126263618 0.0371649526059628
0.136136129498482 0.0380048714578152
0.144144147634506 0.0380781441926956
0.15215215086937 0.0373146310448647
0.160160154104233 0.0356442183256149
0.168168172240257 0.0329971164464951
0.176176175475121 0.0293811596930027
0.184184178709984 0.0249835904687643
0.192192196846008 0.0200169049203396
0.200200200080872 0.0146936010569334
0.208208203315735 0.00922620669007301
0.216216206550598 0.00382722541689873
0.224224224686623 -0.00129085965454578
0.232232227921486 -0.00591552816331387
0.240240231156349 -0.00983425788581371
0.248248249292374 -0.0128345880657434
0.256256252527237 -0.014735197648406
0.2642642557621 -0.015600198879838
0.272272258996964 -0.0156094748526812
0.280280262231827 -0.014943677932024
0.288288295269012 -0.0137834064662457
0.296296298503876 -0.0123092699795961
0.304304301738739 -0.0107018761336803
0.312312304973602 -0.00914185494184494
0.320320308208466 -0.00780981034040451
0.328328311443329 -0.00688636861741543
0.336336344480515 -0.00654906034469604
0.344344347715378 -0.00683733448386192
0.352352350950241 -0.00759891793131828
0.360360354185104 -0.00866741314530373
0.368368357419968 -0.00987643375992775
0.376376360654831 -0.0110595785081387
0.384384393692017 -0.0120504833757877
0.39239239692688 -0.0126827387139201
0.400400400161743 -0.0127899525687099
0.408408403396606 -0.0122057432308793
0.41641640663147 -0.0107637327164412
0.424424409866333 -0.00836013443768024
0.432432413101196 -0.00516628008335829
0.440440446138382 -0.00142899248749018
0.448448449373245 0.00260481331497431
0.456456452608109 0.0066883061081171
0.464464455842972 0.0105746127665043
0.472472459077835 0.0140169095247984
0.480480462312698 0.0167683083564043
0.488488495349884 0.0185819733887911
0.496496498584747 0.0192110370844603
0.504504501819611 0.0184240229427814
0.512512505054474 0.0162579342722893
0.520520508289337 0.0129777425900102
0.5285285115242 0.00885568559169769
0.536536514759064 0.00416400842368603
0.544544577598572 -0.000825116410851479
0.552552580833435 -0.00583936180919409
0.560560584068298 -0.0106065412983298
0.568568587303162 -0.0148544339463115
0.576576590538025 -0.0183107741177082
0.584584593772888 -0.0207035876810551
0.592592597007751 -0.0218590255826712
0.600600600242615 -0.0218509770929813
0.608608603477478 -0.0207918919622898
0.616616606712341 -0.0187941789627075
0.624624609947205 -0.0159702859818935
0.632632613182068 -0.0124326068907976
0.640640616416931 -0.0082935681566596
0.648648679256439 -0.00366558972746134
0.656656682491302 0.00133888376876712
0.664664685726166 0.0066074300557375
0.672672688961029 0.0120233800262213
0.680680692195892 0.0174333211034536
0.688688695430756 0.022664787247777
0.696696698665619 0.0275452136993408
0.704704701900482 0.0319020412862301
0.712712705135345 0.0355627089738846
0.720720708370209 0.0383546240627766
0.728728711605072 0.0401052385568619
0.736736714839935 0.0406419150531292
0.744744777679443 0.0397921800613403
0.752752780914307 0.0373859293758869
0.76076078414917 0.0333974622189999
0.768768787384033 0.0280183143913746
0.776776790618896 0.0214580558240414
0.78478479385376 0.0139262340962887
0.792792797088623 0.00563243310898542
0.800800800323486 -0.00321376603096724
0.80880880355835 -0.0124028110876679
0.816816806793213 -0.0217251367866993
0.824824810028076 -0.0309711769223213
0.832832813262939 -0.0399313531816006
0.840840816497803 -0.0484183765947819
0.848848879337311 -0.0563525222241879
0.856856882572174 -0.0636863112449646
0.864864885807037 -0.0703724250197411
0.872872889041901 -0.0763634890317917
0.880880892276764 -0.0816121101379395
0.888888895511627 -0.0860709547996521
0.89689689874649 -0.0896926149725914
0.904904901981354 -0.0924297422170639
0.912912905216217 -0.0942349508404732
0.92092090845108 -0.0950526893138885
0.928928911685944 -0.0946636945009232
0.936936914920807 -0.0926978513598442
0.94494491815567 -0.0887794718146324
0.952952980995178 -0.0825327038764954
0.960960984230042 -0.0735819414258003
0.968968987464905 -0.0615514069795609
0.976976990699768 -0.0460653752088547
0.984984993934631 -0.0267480760812759
0.992992997169495 -0.00322381593286991
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0145748490467668
0.00800800789147615 -0.0147867621853948
0.0160160157829523 -0.0135922115296125
0.024024024605751 -0.0112068057060242
0.0320320315659046 -0.00784617755562067
0.0400400385260582 -0.00372592359781265
0.0480480492115021 0.000938333570957184
0.0560560561716557 0.00593095831573009
0.0640640631318092 0.0110363494604826
0.0720720738172531 0.0160389225929976
0.0800800770521164 0.020723007619381
0.0880880877375603 0.0248800441622734
0.0960960984230042 0.0284097716212273
0.104104101657867 0.0312964841723442
0.112112112343311 0.0335267968475819
0.120120115578175 0.0350873470306396
0.128128126263618 0.0359647683799267
0.136136129498482 0.0361456573009491
0.144144147634506 0.0356166362762451
0.15215215086937 0.0343643315136433
0.160160154104233 0.0323753617703915
0.168168172240257 0.0296365451067686
0.176176175475121 0.0261834878474474
0.184184178709984 0.0221646800637245
0.192192196846008 0.0177443623542786
0.200200200080872 0.0130869168788195
0.208208203315735 0.00835667550563812
0.216216206550598 0.00371791515499353
0.224224224686623 -0.000665005296468735
0.232232227921486 -0.00462777866050601
0.240240231156349 -0.00800607912242413
0.248248249292374 -0.0106355808675289
0.256256252527237 -0.0123763661831617
0.2642642557621 -0.0132801914587617
0.272272258996964 -0.0134893171489239
0.280280262231827 -0.0131465578451753
0.288288295269012 -0.0123947355896235
0.296296298503876 -0.0113766361027956
0.304304301738739 -0.0102350683882833
0.312312304973602 -0.00911284983158112
0.320320308208466 -0.008152786642313
0.328328311443329 -0.00749768316745758
0.336336344480515 -0.00728789623826742
0.344344347715378 -0.00755292177200317
0.352352350950241 -0.00816851854324341
0.360360354185104 -0.00899902079254389
0.368368357419968 -0.00990882609039545
0.376376360654831 -0.0107623105868697
0.384384393692017 -0.0114238392561674
0.39239239692688 -0.0117578087374568
0.400400400161743 -0.0116285979747772
0.408408403396606 -0.0109005682170391
0.41641640663147 -0.00943810679018497
0.424424409866333 -0.00715967267751694
0.432432413101196 -0.00422125635668635
0.440440446138382 -0.000844096066430211
0.448448449373245 0.0027505555190146
0.456456452608109 0.0063414853066206
0.464464455842972 0.00970745179802179
0.472472459077835 0.0126272365450859
0.480480462312698 0.0148795861750841
0.488488495349884 0.0162432845681906
0.496496498584747 0.0164970848709345
0.504504501819611 0.0154342129826546
0.512512505054474 0.0130999032407999
0.520520508289337 0.00975344888865948
0.5285285115242 0.00566094182431698
0.536536514759064 0.00108846090734005
0.544544577598572 -0.00369789358228445
0.552552580833435 -0.00843203905969858
0.560560584068298 -0.0128478342667222
0.568568587303162 -0.0166792459785938
0.576576590538025 -0.0196601636707783
0.584584593772888 -0.0215247794985771
0.592592597007751 -0.0221299324184656
0.600600600242615 -0.0216419417411089
0.608608603477478 -0.020275192335248
0.616616606712341 -0.0182441584765911
0.624624609947205 -0.0157632641494274
0.632632613182068 -0.0130469277501106
0.640640616416931 -0.0103095909580588
0.648648679256439 -0.00776567496359348
0.656656682491302 -0.00562965124845505
0.664664685726166 -0.00411592982709408
0.672672688961029 -0.00341146625578403
0.680680692195892 -0.00346404686570168
0.688688695430756 -0.00409828312695026
0.696696698665619 -0.005137849599123
0.704704701900482 -0.00640634261071682
0.712712705135345 -0.00772738270461559
0.720720708370209 -0.00892459601163864
0.728728711605072 -0.00982161704450846
0.736736714839935 -0.0102420588955283
0.744744777679443 -0.010009553283453
0.752752780914307 -0.00894947908818722
0.76076078414917 -0.00698598101735115
0.768768787384033 -0.0041919369250536
0.776776790618896 -0.00065261498093605
0.78478479385376 0.0035467678681016
0.792792797088623 0.00832094810903072
0.800800800323486 0.0135846827179193
0.80880880355835 0.0192527398467064
0.816816806793213 0.0252398774027824
0.824824810028076 0.0314608477056026
0.832832813262939 0.0378303974866867
0.840840816497803 0.0442401394248009
0.848848879337311 0.0504698380827904
0.856856882572174 0.0562654510140419
0.864864885807037 0.0613730363547802
0.872872889041901 0.0655386298894882
0.880880892276764 0.0685082823038101
0.888888895511627 0.0700279772281647
0.89689689874649 0.0698437839746475
0.904904901981354 0.0677017122507095
0.912912905216217 0.0633478090167046
0.92092090845108 0.0565647929906845
0.928928911685944 0.0478679612278938
0.936936914920807 0.0384477525949478
0.94494491815567 0.0295198410749435
0.952952980995178 0.0222998261451721
0.960960984230042 0.0180035065859556
0.968968987464905 0.0178464911878109
0.976976990699768 0.0230444185435772
0.984984993934631 0.0348129943013191
0.992992997169495 0.0543678626418114
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00597380474209785
0.00800800789147615 -0.0113824680447578
0.0160160157829523 -0.0136544704437256
0.024024024605751 -0.0132398512214422
0.0320320315659046 -0.010588645003736
0.0400400385260582 -0.00615091761574149
0.0480480492115021 -0.000376678071916103
0.0560560561716557 0.00628402316942811
0.0640640631318092 0.0133811375126243
0.0720720738172531 0.0204646289348602
0.0800800770521164 0.0270844623446465
0.0880880877375603 0.0328072682023048
0.0960960984230042 0.0374554097652435
0.104104101657867 0.0410513952374458
0.112112112343311 0.0436230823397636
0.120120115578175 0.0451983399689198
0.128128126263618 0.0458049289882183
0.136136129498482 0.0454708002507687
0.144144147634506 0.0442237257957458
0.15215215086937 0.0420915856957436
0.160160154104233 0.0391021966934204
0.168168172240257 0.0352836139500141
0.176176175475121 0.0307093132287264
0.184184178709984 0.0255577303469181
0.192192196846008 0.0200221426784992
0.200200200080872 0.014295800589025
0.208208203315735 0.00857200473546982
0.216216206550598 0.00304395682178438
0.224224224686623 -0.00209506787359715
0.232232227921486 -0.00665181363001466
0.240240231156349 -0.0104330163449049
0.248248249292374 -0.0132454158738256
0.256256252527237 -0.0149264400824904
0.2642642557621 -0.0155545622110367
0.272272258996964 -0.0153221087530255
0.280280262231827 -0.0144219752401114
0.288288295269012 -0.0130471680313349
0.296296298503876 -0.0113906636834145
0.304304301738739 -0.00964541826397181
0.312312304973602 -0.00800439342856407
0.320320308208466 -0.0066605475731194
0.328328311443329 -0.00580688333138824
0.336336344480515 -0.00563292112201452
0.344344347715378 -0.00617439718917012
0.352352350950241 -0.0072534098289907
0.360360354185104 -0.00867642555385828
0.368368357419968 -0.0102498419582844
0.376376360654831 -0.0117800952866673
0.384384393692017 -0.013073593378067
0.39239239692688 -0.0139367608353496
0.400400400161743 -0.0141760194674134
0.408408403396606 -0.0135978013277054
0.41641640663147 -0.012008530087769
0.424424409866333 -0.00928690936416388
0.432432413101196 -0.00562930107116699
0.440440446138382 -0.00131926778703928
0.448448449373245 0.00335959554649889
0.456456452608109 0.00812374241650105
0.464464455842972 0.0126895997673273
0.472472459077835 0.0167736373841763
0.480480462312698 0.0200922284275293
0.488488495349884 0.0223618503659964
0.496496498584747 0.023298904299736
0.504504501819611 0.0226370133459568
0.512512505054474 0.0204083230346441
0.520520508289337 0.0168988145887852
0.5285285115242 0.0124024655669928
0.536536514759064 0.00721327774226665
0.544544577598572 0.00162512995302677
0.552552580833435 -0.00406783632934093
0.560560584068298 -0.0095717441290617
0.568568587303162 -0.0145925525575876
0.576576590538025 -0.0188363287597895
0.584584593772888 -0.0220093131065369
0.592592597007751 -0.0239191092550755
0.600600600242615 -0.0246292613446712
0.608608603477478 -0.0242430064827204
0.616616606712341 -0.0228636674582958
0.624624609947205 -0.0205945167690516
0.632632613182068 -0.0175388474017382
0.640640616416931 -0.0137998964637518
0.648648679256439 -0.00948098301887512
0.656656682491302 -0.00468536280095577
0.664664685726166 0.000483615323901176
0.672672688961029 0.00591830164194107
0.680680692195892 0.0114725306630135
0.688688695430756 0.0169803518801928
0.696696698665619 0.0222756396979094
0.704704701900482 0.0271922200918198
0.712712705135345 0.0315640717744827
0.720720708370209 0.0352249704301357
0.728728711605072 0.0380088463425636
0.736736714839935 0.0397495701909065
0.744744777679443 0.040281031280756
0.752752780914307 0.0394395105540752
0.76076078414917 0.0371984653174877
0.768768787384033 0.0337378531694412
0.776776790618896 0.0292548127472401
0.78478479385376 0.0239464454352856
0.792792797088623 0.0180098582059145
0.800800800323486 0.011642181314528
0.80880880355835 0.00504049845039845
0.816816806793213 -0.00159804429858923
0.824824810028076 -0.00807635020464659
0.832832813262939 -0.0141973113641143
0.840840816497803 -0.0197869278490543
0.848848879337311 -0.0247828252613544
0.856856882572174 -0.0291561670601368
0.864864885807037 -0.0328782461583614
0.872872889041901 -0.0359202586114407
0.880880892276764 -0.0382534563541412
0.888888895511627 -0.0398490503430367
0.89689689874649 -0.0406783111393452
0.904904901981354 -0.0407124422490597
0.912912905216217 -0.0399226881563663
0.92092090845108 -0.0382832624018192
0.928928911685944 -0.0358277335762978
0.936936914920807 -0.0326444692909718
0.94494491815567 -0.0288237892091274
0.952952980995178 -0.0244560781866312
0.960960984230042 -0.0196317471563816
0.968968987464905 -0.0144411437213421
0.976976990699768 -0.00897463876754045
0.984984993934631 -0.00332260224968195
0.992992997169495 0.00242458563297987
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00308812502771616
0.00800800789147615 -0.00931308232247829
0.0160160157829523 -0.0122302966192365
0.024024024605751 -0.012314279563725
0.0320320315659046 -0.0100395744666457
0.0400400385260582 -0.00588069763034582
0.0480480492115021 -0.000312201678752899
0.0560560561716557 0.00619141850620508
0.0640640631318092 0.0131556103006005
0.0720720738172531 0.0201058611273766
0.0800800770521164 0.0265676341950893
0.0880880877375603 0.0320844687521458
0.0960960984230042 0.0364771224558353
0.104104101657867 0.0397832579910755
0.112112112343311 0.0420463532209396
0.120120115578175 0.0433098711073399
0.128128126263618 0.0436172634363174
0.136136129498482 0.0430120080709457
0.144144147634506 0.0415375530719757
0.15215215086937 0.0392373874783516
0.160160154104233 0.0361549630761147
0.168168172240257 0.0323338806629181
0.176176175475121 0.0278550647199154
0.184184178709984 0.022885624319315
0.192192196846008 0.0176048055291176
0.200200200080872 0.0121918525546789
0.208208203315735 0.00682601798325777
0.216216206550598 0.00168652553111315
0.224224224686623 -0.00304737268015742
0.232232227921486 -0.0071963956579566
0.240240231156349 -0.0105813359841704
0.248248249292374 -0.0130229406058788
0.256256252527237 -0.0143710300326347
0.2642642557621 -0.0147038334980607
0.272272258996964 -0.0142074301838875
0.280280262231827 -0.0130685139447451
0.288288295269012 -0.011473779566586
0.296296298503876 -0.00960997398942709
0.304304301738739 -0.00766377709805965
0.312312304973602 -0.00582191348075867
0.320320308208466 -0.00427110586315393
0.328328311443329 -0.00319801643490791
0.336336344480515 -0.0027862498536706
0.344344347715378 -0.00307599734514952
0.352352350950241 -0.00390863977372646
0.360360354185104 -0.00511090084910393
0.368368357419968 -0.00650949124246836
0.376376360654831 -0.00793113559484482
0.384384393692017 -0.00920256692916155
0.39239239692688 -0.0101504810154438
0.400400400161743 -0.0106016220524907
0.408408403396606 -0.0103826904669404
0.41641640663147 -0.00932040438055992
0.424424409866333 -0.0073030018247664
0.432432413101196 -0.00448886305093765
0.440440446138382 -0.00111054815351963
0.448448449373245 0.00259942887350917
0.456456452608109 0.00640843762084842
0.464464455842972 0.0100839100778103
0.472472459077835 0.0133933201432228
0.480480462312698 0.0161040965467691
0.488488495349884 0.0179836563766003
0.496496498584747 0.0187994427978992
0.504504501819611 0.0183322541415691
0.512512505054474 0.0165952276438475
0.520520508289337 0.0137990210205317
0.5285285115242 0.0101604862138629
0.536536514759064 0.00589652312919497
0.544544577598572 0.00122396240476519
0.552552580833435 -0.00364023819565773
0.560560584068298 -0.0084792235866189
0.568568587303162 -0.0130761321634054
0.576576590538025 -0.0172140412032604
0.584584593772888 -0.020676277577877
0.592592597007751 -0.0233173742890358
0.600600600242615 -0.0251715630292892
0.608608603477478 -0.0263011697679758
0.616616606712341 -0.026768459007144
0.624624609947205 -0.026635654270649
0.632632613182068 -0.0259650517255068
0.640640616416931 -0.0248188767582178
0.648648679256439 -0.0232594050467014
0.656656682491302 -0.0213489234447479
0.664664685726166 -0.0191496517509222
0.672672688961029 -0.0167236756533384
0.680680692195892 -0.0141313970088959
0.688688695430756 -0.0114323729649186
0.696696698665619 -0.00868609361350536
0.704704701900482 -0.00595208676531911
0.712712705135345 -0.00328992307186127
0.720720708370209 -0.000759061891585588
0.728728711605072 0.00158088188618422
0.736736714839935 0.00367046659812331
0.744744777679443 0.00545009924098849
0.752752780914307 0.00686082616448402
0.76076078414917 0.00787421781569719
0.768768787384033 0.00850792601704597
0.776776790618896 0.00878341495990753
0.78478479385376 0.00872213300317526
0.792792797088623 0.00834553875029087
0.800800800323486 0.00767512898892164
0.80880880355835 0.00673231016844511
0.816816806793213 0.00553857628256083
0.824824810028076 0.00411541014909744
0.832832813262939 0.00248420983552933
0.840840816497803 0.000654357485473156
0.848848879337311 -0.00142323784530163
0.856856882572174 -0.00381526071578264
0.864864885807037 -0.00658848602324724
0.872872889041901 -0.00980957970023155
0.880880892276764 -0.0135452672839165
0.888888895511627 -0.0178622715175152
0.89689689874649 -0.0228273086249828
0.904904901981354 -0.0285070855170488
0.912912905216217 -0.0349683128297329
0.92092090845108 -0.0422478131949902
0.928928911685944 -0.0497860051691532
0.936936914920807 -0.0564735345542431
0.94494491815567 -0.061180591583252
0.952952980995178 -0.0627773180603981
0.960960984230042 -0.0601338073611259
0.968968987464905 -0.0521202646195889
0.976976990699768 -0.0376068316400051
0.984984993934631 -0.0154636418446898
0.992992997169495 0.0154391620308161
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00906870327889919
0.00800800789147615 -0.0135932229459286
0.0160160157829523 -0.0151453977450728
0.024024024605751 -0.014170590788126
0.0320320315659046 -0.0111142173409462
0.0400400385260582 -0.00642172247171402
0.0480480492115021 -0.000538429245352745
0.0560560561716557 0.00609019957482815
0.0640640631318092 0.013018811121583
0.0720720738172531 0.0198019687086344
0.0800800770521164 0.02599429897964
0.0880880877375603 0.0311682093888521
0.0960960984230042 0.0351691246032715
0.104104101657867 0.0380562730133533
0.112112112343311 0.0398944281041622
0.120120115578175 0.0407485067844391
0.128128126263618 0.0406833365559578
0.136136129498482 0.0397637933492661
0.144144147634506 0.0380547419190407
0.15215215086937 0.0356210246682167
0.160160154104233 0.0325274989008904
0.168168172240257 0.0288391150534153
0.176176175475121 0.0246410146355629
0.184184178709984 0.0200650840997696
0.192192196846008 0.0152497990056872
0.200200200080872 0.0103336051106453
0.208208203315735 0.00545498030260205
0.216216206550598 0.000752372667193413
0.224224224686623 -0.00363575574010611
0.232232227921486 -0.00757093634456396
0.240240231156349 -0.0109147159382701
0.248248249292374 -0.0135286254808307
0.256256252527237 -0.0152953397482634
0.2642642557621 -0.0162635482847691
0.272272258996964 -0.0165602844208479
0.280280262231827 -0.0163130704313517
0.288288295269012 -0.0156494248658419
0.296296298503876 -0.0146968802437186
0.304304301738739 -0.0135829458013177
0.312312304973602 -0.0124351605772972
0.320320308208466 -0.0113810375332832
0.328328311443329 -0.0105480970814824
0.336336344480515 -0.010061769746244
0.344344347715378 -0.00995269604027271
0.352352350950241 -0.0101199699565768
0.360360354185104 -0.0104530407115817
0.368368357419968 -0.0108413174748421
0.376376360654831 -0.0111742112785578
0.384384393692017 -0.0113411601632833
0.39239239692688 -0.0112315602600574
0.400400400161743 -0.0107348775491118
0.408408403396606 -0.00974048301577568
0.41641640663147 -0.00813784450292587
0.424424409866333 -0.0058613633736968
0.432432413101196 -0.00304322596639395
0.440440446138382 0.000130123342387378
0.448448449373245 0.00347217754460871
0.456456452608109 0.00679650064557791
0.464464455842972 0.00991660822182894
0.472472459077835 0.0126460446044803
0.480480462312698 0.0147983282804489
0.488488495349884 0.0161869861185551
0.496496498584747 0.0166255813091993
0.504504501819611 0.0159387774765491
0.512512505054474 0.0141454599797726
0.520520508289337 0.0114294672384858
0.5285285115242 0.00797992944717407
0.536536514759064 0.00398593954741955
0.544544577598572 -0.00036340020596981
0.552552580833435 -0.00487896613776684
0.560560584068298 -0.009371692314744
0.568568587303162 -0.0136524485424161
0.576576590538025 -0.0175321623682976
0.584584593772888 -0.0208218432962894
0.592592597007751 -0.0234060920774937
0.600600600242615 -0.0253547988831997
0.608608603477478 -0.0267667677253485
0.616616606712341 -0.0277407448738813
0.624624609947205 -0.0283754989504814
0.632632613182068 -0.0287698153406382
0.640640616416931 -0.0290224272757769
0.648648679256439 -0.0292321443557739
0.656656682491302 -0.0294976737350225
0.664664685726166 -0.0299178436398506
0.672672688961029 -0.0305904373526573
0.680680692195892 -0.0316048860549927
0.688688695430756 -0.0330462902784348
0.696696698665619 -0.0349997356534004
0.704704701900482 -0.0375503301620483
0.712712705135345 -0.0407831445336342
0.720720708370209 -0.0447832494974136
0.728728711605072 -0.0496357344090939
0.736736714839935 -0.0554256774485111
0.744744777679443 -0.062238235026598
0.752752780914307 -0.0701550841331482
0.76076078414917 -0.0790757983922958
0.768768787384033 -0.0886250436306
0.776776790618896 -0.0984047129750252
0.78478479385376 -0.108016736805439
0.792792797088623 -0.117063038051128
0.800800800323486 -0.125145524740219
0.80880880355835 -0.131866037845612
0.816816806793213 -0.13682658970356
0.824824810028076 -0.139629051089287
0.832832813262939 -0.139875277876854
0.840840816497803 -0.137262597680092
0.848848879337311 -0.13194827735424
0.856856882572174 -0.124228343367577
0.864864885807037 -0.114398829638958
0.872872889041901 -0.102755770087242
0.880880892276764 -0.0895951837301254
0.888888895511627 -0.0752130374312401
0.89689689874649 -0.0599054172635078
0.904904901981354 -0.0439682975411415
0.912912905216217 -0.027697741985321
0.92092090845108 -0.0114029254764318
0.928928911685944 0.00434450060129166
0.936936914920807 0.0187309272587299
0.94494491815567 0.030933691188693
0.952952980995178 0.0401302166283131
0.960960984230042 0.0454977266490459
0.968968987464905 0.0462136268615723
0.976976990699768 0.0414553061127663
0.984984993934631 0.0304001048207283
0.992992997169495 0.0122253652662039
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00499118864536285
0.00800800789147615 -0.0103106833994389
0.0160160157829523 -0.0124492105096579
0.024024024605751 -0.0118800392374396
0.0320320315659046 -0.0090764369815588
0.0400400385260582 -0.0045116706751287
0.0480480492115021 0.00134101207368076
0.0560560561716557 0.00800831150263548
0.0640640631318092 0.0150169860571623
0.0720720738172531 0.0218937620520592
0.0800800770521164 0.0281653795391321
0.0880880877375603 0.0333774946630001
0.0960960984230042 0.0373667180538177
0.104104101657867 0.0401971489191055
0.112112112343311 0.0419390462338924
0.120120115578175 0.0426626242697239
0.128128126263618 0.042438093572855
0.136136129498482 0.041335716843605
0.144144147634506 0.0394257120788097
0.15215215086937 0.0367783010005951
0.160160154104233 0.0334637016057968
0.168168172240257 0.0295522324740887
0.176176175475121 0.0251359306275845
0.184184178709984 0.0203568991273642
0.192192196846008 0.0153643433004618
0.200200200080872 0.0103074666112661
0.208208203315735 0.00533547066152096
0.216216206550598 0.000597542151808739
0.224224224686623 -0.0037571033462882
0.232232227921486 -0.00757928844541311
0.240240231156349 -0.0107197929173708
0.248248249292374 -0.0130294458940625
0.256256252527237 -0.0143841234967113
0.2642642557621 -0.0148569922894239
0.272272258996964 -0.0146142998710275
0.280280262231827 -0.0138228349387646
0.288288295269012 -0.0126494374126196
0.296296298503876 -0.0112608885392547
0.304304301738739 -0.00982402823865414
0.312312304973602 -0.00850568618625402
0.320320308208466 -0.00747262686491013
0.328328311443329 -0.00689167948439717
0.336336344480515 -0.00692655192688107
0.344344347715378 -0.00759994145482779
0.352352350950241 -0.00873886048793793
0.360360354185104 -0.0101559590548277
0.368368357419968 -0.0116638513281941
0.376376360654831 -0.0130751617252827
0.384384393692017 -0.0142025332897902
0.39239239692688 -0.0148585652932525
0.400400400161743 -0.0148558905348182
0.408408403396606 -0.0140071511268616
0.41641640663147 -0.0121249770745635
0.424424409866333 -0.00909712631255388
0.432432413101196 -0.0051416140049696
0.440440446138382 -0.000567061826586723
0.448448449373245 0.00431779213249683
0.456456452608109 0.00920431595295668
0.464464455842972 0.0137838600203395
0.472472459077835 0.0177477560937405
0.480480462312698 0.0207873210310936
0.488488495349884 0.022593941539526
0.496496498584747 0.0228588804602623
0.504504501819611 0.0212955065071583
0.512512505054474 0.0179998949170113
0.520520508289337 0.0133933117613196
0.5285285115242 0.00790739618241787
0.536536514759064 0.001973747741431
0.544544577598572 -0.00397607497870922
0.552552580833435 -0.0095103494822979
0.560560584068298 -0.0141975255683064
0.568568587303162 -0.0176059938967228
0.576576590538025 -0.019304133951664
0.584584593772888 -0.0188607983291149
0.592592597007751 -0.0160293485969305
0.600600600242615 -0.0110290059819818
0.608608603477478 -0.00415138248354197
0.616616606712341 0.00431186705827713
0.624624609947205 0.0140691213309765
0.632632613182068 0.0248287413269281
0.640640616416931 0.036299105733633
0.648648679256439 0.048188641667366
0.656656682491302 0.0602055788040161
0.664664685726166 0.0720583349466324
0.672672688961029 0.0834634602069855
0.680680692195892 0.0942085534334183
0.688688695430756 0.104117840528488
0.696696698665619 0.113015837967396
0.704704701900482 0.120727024972439
0.712712705135345 0.12707594037056
0.720720708370209 0.131887078285217
0.728728711605072 0.134984940290451
0.736736714839935 0.136194050312042
0.744744777679443 0.135338917374611
0.752752780914307 0.132247611880302
0.76076078414917 0.126950204372406
0.768768787384033 0.119780838489532
0.776776790618896 0.111098952591419
0.78478479385376 0.101263880729675
0.792792797088623 0.0906351432204247
0.800800800323486 0.0795720219612122
0.80880880355835 0.0684340074658394
0.816816806793213 0.0575804710388184
0.824824810028076 0.0473708547651768
0.832832813262939 0.0381645187735558
0.840840816497803 0.0302537698298693
0.848848879337311 0.0236067604273558
0.856856882572174 0.0180941857397556
0.864864885807037 0.0135865528136492
0.872872889041901 0.0099544283002615
0.880880892276764 0.00706832483410835
0.888888895511627 0.00479884026572108
0.89689689874649 0.00301651563495398
0.904904901981354 0.0015919350553304
0.912912905216217 0.000395626062527299
0.92092090845108 -0.000691068009473383
0.928928911685944 -0.00157198135275394
0.936936914920807 -0.00195292197167873
0.94494491815567 -0.00153230130672455
0.952952980995178 -8.53557139635086e-06
0.960960984230042 0.00291996356099844
0.968968987464905 0.00755475927144289
0.976976990699768 0.0141975013539195
0.984984993934631 0.023149698972702
0.992992997169495 0.0347129851579666
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00793165899813175
0.00800800789147615 -0.0129745341837406
0.0160160157829523 -0.0148883564397693
0.024024024605751 -0.0141428560018539
0.0320320315659046 -0.0112078674137592
0.0400400385260582 -0.00655319355428219
0.0480480492115021 -0.00064859539270401
0.0560560561716557 0.00603608880192041
0.0640640631318092 0.0130311045795679
0.0720720738172531 0.0198666825890541
0.0800800770521164 0.0260729622095823
0.0880880877375603 0.0311995185911655
0.0960960984230042 0.0350922085344791
0.104104101657867 0.0378287881612778
0.112112112343311 0.0394932851195335
0.120120115578175 0.0401697009801865
0.128128126263618 0.0399419590830803
0.136136129498482 0.0388940721750259
0.144144147634506 0.0371100082993507
0.15215215086937 0.0346737578511238
0.160160154104233 0.0316692665219307
0.168168172240257 0.028180580586195
0.176176175475121 0.0243005584925413
0.184184178709984 0.0201423764228821
0.192192196846008 0.0158221628516912
0.200200200080872 0.0114560229703784
0.208208203315735 0.00716006569564342
0.216216206550598 0.00305034965276718
0.224224224686623 -0.000756994821131229
0.232232227921486 -0.00414588581770658
0.240240231156349 -0.00700019113719463
0.248248249292374 -0.00920383352786303
0.256256252527237 -0.0106597449630499
0.2642642557621 -0.0114203505218029
0.272272258996964 -0.0116086527705193
0.280280262231827 -0.01134810782969
0.288288295269012 -0.0107621299102902
0.296296298503876 -0.00997415371239185
0.304304301738739 -0.00910765677690506
0.312312304973602 -0.00828602258116007
0.320320308208466 -0.00763272400945425
0.328328311443329 -0.00727116968482733
0.336336344480515 -0.00732260616496205
0.344344347715378 -0.00780776189640164
0.352352350950241 -0.00860800035297871
0.360360354185104 -0.00959443487226963
0.368368357419968 -0.0106381271034479
0.376376360654831 -0.0116101894527674
0.384384393692017 -0.0123817026615143
0.39239239692688 -0.0128237651661038
0.400400400161743 -0.0128074306994677
0.408408403396606 -0.0122038489207625
0.41641640663147 -0.0108840959146619
0.424424409866333 -0.00876801460981369
0.432432413101196 -0.00598990451544523
0.440440446138382 -0.00274283904582262
0.448448449373245 0.000780045986175537
0.456456452608109 0.0043856417760253
0.464464455842972 0.00788079854100943
0.472472459077835 0.011072464287281
0.480480462312698 0.0137675208970904
0.488488495349884 0.0157728306949139
0.496496498584747 0.0168953016400337
0.504504501819611 0.0169507879763842
0.512512505054474 0.0159117132425308
0.520520508289337 0.0138834426179528
0.5285285115242 0.0109755992889404
0.536536514759064 0.00729779759421945
0.544544577598572 0.00295958388596773
0.552552580833435 -0.001929328776896
0.560560584068298 -0.00725938891991973
0.568568587303162 -0.0129209952428937
0.576576590538025 -0.0188045240938663
0.584584593772888 -0.0248002670705318
0.592592597007751 -0.0307713616639376
0.600600600242615 -0.0365121401846409
0.608608603477478 -0.0418062433600426
0.616616606712341 -0.0464372858405113
0.624624609947205 -0.0501889176666737
0.632632613182068 -0.0528447777032852
0.640640616416931 -0.0541885271668434
0.648648679256439 -0.0540038011968136
0.656656682491302 -0.0520742237567902
0.664664685726166 -0.0481834188103676
0.672672688961029 -0.0421628206968307
0.680680692195892 -0.0342592373490334
0.688688695430756 -0.0249334648251534
0.696696698665619 -0.0146480873227119
0.704704701900482 -0.00386564806103706
0.712712705135345 0.00695138052105904
0.720720708370209 0.017340362071991
0.728728711605072 0.0268387570977211
0.736736714839935 0.0349840298295021
0.744744777679443 0.0413136854767799
0.752752780914307 0.0453703925013542
0.76076078414917 0.0469950512051582
0.768768787384033 0.046477559953928
0.776776790618896 0.0441452451050282
0.78478479385376 0.0403252430260181
0.792792797088623 0.035344772040844
0.800800800323486 0.0295310374349356
0.80880880355835 0.0232113059610128
0.816816806793213 0.0167127121239901
0.824824810028076 0.0103625003248453
0.832832813262939 0.00448787119239569
0.840840816497803 -0.000622057705186307
0.848848879337311 -0.00486199650913477
0.856856882572174 -0.00818199571222067
0.864864885807037 -0.0105321770533919
0.872872889041901 -0.0118626449257135
0.880880892276764 -0.0121235111728311
0.888888895511627 -0.0112648885697126
0.89689689874649 -0.00923686847090721
0.904904901981354 -0.00598955154418945
0.912912905216217 -0.00147305685095489
0.92092090845108 0.00434348685666919
0.928928911685944 0.0111116329208016
0.936936914920807 0.0181332491338253
0.94494491815567 0.024697145447135
0.952952980995178 0.0300921481102705
0.960960984230042 0.0336069874465466
0.968968987464905 0.0345305353403091
0.976976990699768 0.0321515798568726
0.984984993934631 0.0257589817047119
0.992992997169495 0.0146414944902062
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00534974876791239
0.00800800789147615 -0.00920103304088116
0.0160160157829523 -0.0106675829738379
0.024024024605751 -0.0100965155288577
0.0320320315659046 -0.00783498957753181
0.0400400385260582 -0.00423014163970947
0.0480480492115021 0.00037089828401804
0.0560560561716557 0.00562096014618874
0.0640640631318092 0.0111729297786951
0.0720720738172531 0.016679659485817
0.0800800770521164 0.0217939950525761
0.0880880877375603 0.0261816028505564
0.0960960984230042 0.0297043360769749
0.104104101657867 0.0323776081204414
0.112112112343311 0.0342209152877331
0.120120115578175 0.0352537892758846
0.128128126263618 0.0354957468807697
0.136136129498482 0.0349662601947784
0.144144147634506 0.0336848758161068
0.15215215086937 0.0316710956394672
0.160160154104233 0.0289443992078304
0.168168172240257 0.0255244914442301
0.176176175475121 0.0214720629155636
0.184184178709984 0.0169426612555981
0.192192196846008 0.0121051706373692
0.200200200080872 0.0071284594014287
0.208208203315735 0.00218143360689282
0.216216206550598 -0.00256703142076731
0.224224224686623 -0.00694806221872568
0.232232227921486 -0.010792744345963
0.240240231156349 -0.0139322075992823
0.248248249292374 -0.0161975752562284
0.256256252527237 -0.0174473561346531
0.2642642557621 -0.0177553948014975
0.272272258996964 -0.0172971580177546
0.280280262231827 -0.016248781234026
0.288288295269012 -0.014786321669817
0.296296298503876 -0.0130859259516001
0.304304301738739 -0.0113236662000418
0.312312304973602 -0.00967563688755035
0.320320308208466 -0.00831794925034046
0.328328311443329 -0.00742671452462673
0.336336344480515 -0.00717483274638653
0.344344347715378 -0.007592448964715
0.352352350950241 -0.00851146131753922
0.360360354185104 -0.00974915642291307
0.368368357419968 -0.0111228600144386
0.376376360654831 -0.0124498289078474
0.384384393692017 -0.0135474037379026
0.39239239692688 -0.0142328534275293
0.400400400161743 -0.014323502779007
0.408408403396606 -0.0136366421356797
0.41641640663147 -0.0119895692914724
0.424424409866333 -0.00926896277815104
0.432432413101196 -0.00566619820892811
0.440440446138382 -0.00145630864426494
0.448448449373245 0.00308558065444231
0.456456452608109 0.00768445944413543
0.464464455842972 0.0120652634650469
0.472472459077835 0.0159529205411673
0.480480462312698 0.0190723761916161
0.488488495349884 0.0211485791951418
0.496496498584747 0.0219064466655254
0.504504501819611 0.0210886225104332
0.512512505054474 0.0187456216663122
0.520520508289337 0.0151896327733994
0.5285285115242 0.0107410978525877
0.536536514759064 0.00572043331339955
0.544544577598572 0.000448080245405436
0.552552580833435 -0.0047554224729538
0.560560584068298 -0.00956967193633318
0.568568587303162 -0.0136741939932108
0.576576590538025 -0.0167485773563385
0.584584593772888 -0.0184727553278208
0.592592597007751 -0.0186944231390953
0.600600600242615 -0.0176847651600838
0.608608603477478 -0.0157807394862175
0.616616606712341 -0.0133193526417017
0.624624609947205 -0.0106376726180315
0.632632613182068 -0.00807258393615484
0.640640616416931 -0.0059611713513732
0.648648679256439 -0.00464038085192442
0.656656682491302 -0.00444724643602967
0.664664685726166 -0.00571875181049109
0.672672688961029 -0.0087410407140851
0.680680692195892 -0.0133576160296798
0.688688695430756 -0.0191840883344412
0.696696698665619 -0.0258342009037733
0.704704701900482 -0.0329216569662094
0.712712705135345 -0.0400601997971535
0.720720708370209 -0.0468635372817516
0.728728711605072 -0.0529454201459885
0.736736714839935 -0.0579195357859135
0.744744777679443 -0.0613997168838978
0.752752780914307 -0.0630054250359535
0.76076078414917 -0.0626852661371231
0.768768787384033 -0.0608834289014339
0.776776790618896 -0.0580852217972279
0.78478479385376 -0.0547759011387825
0.792792797088623 -0.0514408089220524
0.800800800323486 -0.0485652014613152
0.80880880355835 -0.0466343611478806
0.816816806793213 -0.0461335852742195
0.824824810028076 -0.0475482009351254
0.832832813262939 -0.0513634458184242
0.840840816497803 -0.0578864738345146
0.848848879337311 -0.0665644258260727
0.856856882572174 -0.076585091650486
0.864864885807037 -0.0871364027261734
0.872872889041901 -0.0974062383174896
0.880880892276764 -0.106582507491112
0.888888895511627 -0.113853044807911
0.89689689874649 -0.118405744433403
0.904904901981354 -0.119428470730782
0.912912905216217 -0.116109110414982
0.92092090845108 -0.107717826962471
0.928928911685944 -0.0951662510633469
0.936936914920807 -0.0808787792921066
0.94494491815567 -0.0673365220427513
0.952952980995178 -0.0570203587412834
0.960960984230042 -0.0524115562438965
0.968968987464905 -0.0559910051524639
0.976976990699768 -0.0702397078275681
0.984984993934631 -0.0976386964321136
0.992992997169495 -0.140669032931328
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0162977427244186
0.00800800789147615 -0.0162387657910585
0.0160160157829523 -0.0146587444469333
0.024024024605751 -0.011796597391367
0.0320320315659046 -0.00789125915616751
0.0400400385260582 -0.00318160676397383
0.0480480492115021 0.00209344178438187
0.0560560561716557 0.00769497361034155
0.0640640631318092 0.0133840320631862
0.0720720738172531 0.0189217869192362
0.0800800770521164 0.0240692514926195
0.0880880877375603 0.0285955965518951
0.0960960984230042 0.0323927849531174
0.104104101657867 0.0354490801692009
0.112112112343311 0.0377553105354309
0.120120115578175 0.0393022634088993
0.128128126263618 0.0400807447731495
0.136136129498482 0.0400815792381763
0.144144147634506 0.0392955616116524
0.15215215086937 0.0377134829759598
0.160160154104233 0.0353261865675449
0.168168172240257 0.0321246311068535
0.176176175475121 0.028152571991086
0.184184178709984 0.0235753990709782
0.192192196846008 0.0185757484287024
0.200200200080872 0.0133361639454961
0.208208203315735 0.00803923886269331
0.216216206550598 0.00286756735295057
0.224224224686623 -0.00199626898393035
0.232232227921486 -0.00636970950290561
0.240240231156349 -0.0100701190531254
0.248248249292374 -0.0129149779677391
0.256256252527237 -0.0147492103278637
0.2642642557621 -0.015634223818779
0.272272258996964 -0.0157336294651031
0.280280262231827 -0.0152116566896439
0.288288295269012 -0.0142324641346931
0.296296298503876 -0.0129602923989296
0.304304301738739 -0.0115593429654837
0.312312304973602 -0.0101938471198082
0.320320308208466 -0.00902796164155006
0.328328311443329 -0.00822593178600073
0.336336344480515 -0.00794917624443769
0.344344347715378 -0.00823188573122025
0.352352350950241 -0.00893192086368799
0.360360354185104 -0.00989407394081354
0.368368357419968 -0.0109631726518273
0.376376360654831 -0.0119840120896697
0.384384393692017 -0.0128014180809259
0.39239239692688 -0.0132601857185364
0.400400400161743 -0.013205150142312
0.408408403396606 -0.0124811343848705
0.41641640663147 -0.0109329242259264
0.424424409866333 -0.00846407376229763
0.432432413101196 -0.00523604638874531
0.440440446138382 -0.00148115679621696
0.448448449373245 0.00256826169788837
0.456456452608109 0.00667991861701012
0.464464455842972 0.0106214946135879
0.472472459077835 0.0141606880351901
0.480480462312698 0.0170651711523533
0.488488495349884 0.0191026441752911
0.496496498584747 0.0200407821685076
0.504504501819611 0.0196604039520025
0.512512505054474 0.0179707743227482
0.520520508289337 0.0151752829551697
0.5285285115242 0.0114834532141685
0.536536514759064 0.00710484338924289
0.544544577598572 0.00224894564598799
0.552552580833435 -0.00287462491542101
0.560560584068298 -0.00805638544261456
0.568568587303162 -0.0130867753177881
0.576576590538025 -0.0177562646567822
0.584584593772888 -0.0218553375452757
0.592592597007751 -0.0251886527985334
0.600600600242615 -0.0275965295732021
0.608608603477478 -0.028924847021699
0.616616606712341 -0.0290195178240538
0.624624609947205 -0.0277263969182968
0.632632613182068 -0.024891372770071
0.640640616416931 -0.0203603636473417
0.648648679256439 -0.0139791574329138
0.656656682491302 -0.00559377856552601
0.664664685726166 0.00494998879730701
0.672672688961029 0.017762117087841
0.680680692195892 0.0325687900185585
0.688688695430756 0.0488985404372215
0.696696698665619 0.0662782937288284
0.704704701900482 0.0842349529266357
0.712712705135345 0.102295413613319
0.720720708370209 0.119986608624458
0.728728711605072 0.136835411190987
0.736736714839935 0.152368754148483
0.744744777679443 0.166113704442978
0.752752780914307 0.177601173520088
0.76076078414917 0.186605378985405
0.768768787384033 0.193266212940216
0.776776790618896 0.197753831744194
0.78478479385376 0.200238525867462
0.792792797088623 0.200890511274338
0.800800800323486 0.199879929423332
0.80880880355835 0.197377040982246
0.816816806793213 0.193552061915398
0.824824810028076 0.188575208187103
0.832832813262939 0.182616651058197
0.840840816497803 0.175820171833038
0.848848879337311 0.168201372027397
0.856856882572174 0.15973749756813
0.864864885807037 0.150405615568161
0.872872889041901 0.140182942152023
0.880880892276764 0.129046529531479
0.888888895511627 0.116973556578159
0.89689689874649 0.10394112020731
0.904904901981354 0.0899263843894005
0.912912905216217 0.0749064907431602
0.92092090845108 0.0588741414248943
0.928928911685944 0.0421328283846378
0.936936914920807 0.0252724476158619
0.94494491815567 0.00889362767338753
0.952952980995178 -0.00640313979238272
0.960960984230042 -0.0200169738382101
0.968968987464905 -0.031347393989563
0.976976990699768 -0.0397937782108784
0.984984993934631 -0.0447554998099804
0.992992997169495 -0.0456319563090801
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00993382185697556
0.00800800789147615 -0.0134102134034038
0.0160160157829523 -0.014331697486341
0.024024024605751 -0.0130688324570656
0.0320320315659046 -0.00999211333692074
0.0400400385260582 -0.0054721119813621
0.0480480492115021 0.000120655400678515
0.0560560561716557 0.00641561485826969
0.0640640631318092 0.0130422599613667
0.0720720738172531 0.0196300391107798
0.0800800770521164 0.0258084051311016
0.0880880877375603 0.0312199667096138
0.0960960984230042 0.0357086546719074
0.104104101657867 0.0392759889364243
0.112112112343311 0.0419277176260948
0.120120115578175 0.0436695665121078
0.128128126263618 0.0445072464644909
0.136136129498482 0.0444465167820454
0.144144147634506 0.0434930957853794
0.15215215086937 0.0416527166962624
0.160160154104233 0.0389310978353024
0.168168172240257 0.0353341996669769
0.176176175475121 0.0309227034449577
0.184184178709984 0.0258837845176458
0.192192196846008 0.0204224213957787
0.200200200080872 0.014743615873158
0.208208203315735 0.00905235670506954
0.216216206550598 0.00355360982939601
0.224224224686623 -0.00154763320460916
0.232232227921486 -0.0060463659465313
0.240240231156349 -0.00973762758076191
0.248248249292374 -0.0124164093285799
0.256256252527237 -0.0139106130227447
0.2642642557621 -0.0143063114956021
0.272272258996964 -0.0138115221634507
0.280280262231827 -0.0126349348574877
0.288288295269012 -0.0109853157773614
0.296296298503876 -0.00907137617468834
0.304304301738739 -0.00710186269134283
0.312312304973602 -0.00528548518195748
0.320320308208466 -0.00383098074235022
0.328328311443329 -0.0029470669105649
0.336336344480515 -0.00283879810012877
0.344344347715378 -0.0035439939238131
0.352352350950241 -0.00486849062144756
0.360360354185104 -0.00660103792324662
0.368368357419968 -0.00853037741035223
0.376376360654831 -0.0104452464729548
0.384384393692017 -0.0121344001963735
0.39239239692688 -0.0133865578100085
0.400400400161743 -0.0139904841780663
0.408408403396606 -0.0137348985299468
0.41641640663147 -0.0124085722491145
0.424424409866333 -0.00987657159566879
0.432432413101196 -0.00633928924798965
0.440440446138382 -0.00208921660669148
0.448448449373245 0.00258112093433738
0.456456452608109 0.0073792552575469
0.464464455842972 0.0120127163827419
0.472472459077835 0.0161889903247356
0.480480462312698 0.0196155831217766
0.488488495349884 0.0220000334084034
0.496496498584747 0.0230498351156712
0.504504501819611 0.0224901139736176
0.512512505054474 0.0203530378639698
0.520520508289337 0.0169315822422504
0.5285285115242 0.0125270038843155
0.536536514759064 0.00744055630639195
0.544544577598572 0.00197349768131971
0.552552580833435 -0.00357289239764214
0.560560584068298 -0.00889733619987965
0.568568587303162 -0.0136986207216978
0.576576590538025 -0.0176754593849182
0.584584593772888 -0.02052684687078
0.592592597007751 -0.0220615454018116
0.600600600242615 -0.0223653577268124
0.608608603477478 -0.02156712859869
0.616616606712341 -0.019795710220933
0.624624609947205 -0.017179973423481
0.632632613182068 -0.0138487853109837
0.640640616416931 -0.00993098318576813
0.648648679256439 -0.00555541086941957
0.656656682491302 -0.000850984826683998
0.664664685726166 0.00405348464846611
0.672672688961029 0.00902634114027023
0.680680692195892 0.0139117445796728
0.688688695430756 0.0185414049774408
0.696696698665619 0.0227469392120838
0.704704701900482 0.0263599194586277
0.712712705135345 0.0292119681835175
0.720720708370209 0.0311346780508757
0.728728711605072 0.0319596529006958
0.736736714839935 0.0315185040235519
0.744744777679443 0.0296428054571152
0.752752780914307 0.026167880743742
0.76076078414917 0.0211349967867136
0.768768787384033 0.0148959085345268
0.776776790618896 0.00782814156264067
0.78478479385376 0.000309137394651771
0.792792797088623 -0.00728358654305339
0.800800800323486 -0.0145725486800075
0.80880880355835 -0.0211802590638399
0.816816806793213 -0.0267292447388172
0.824824810028076 -0.0308420062065125
0.832832813262939 -0.0331410430371761
0.840840816497803 -0.0333705358207226
0.848848879337311 -0.0318617932498455
0.856856882572174 -0.0291231237351894
0.864864885807037 -0.0256627723574638
0.872872889041901 -0.0219891052693129
0.880880892276764 -0.0186103917658329
0.888888895511627 -0.0160349402576685
0.89689689874649 -0.0147710610181093
0.904904901981354 -0.0153270438313484
0.912912905216217 -0.0182112120091915
0.92092090845108 -0.0238911248743534
0.928928911685944 -0.0320222787559032
0.936936914920807 -0.0415115989744663
0.94494491815567 -0.0512380488216877
0.952952980995178 -0.0600806176662445
0.960960984230042 -0.0669181644916534
0.968968987464905 -0.0706297159194946
0.976976990699768 -0.0700942128896713
0.984984993934631 -0.064190648496151
0.992992997169495 -0.0517979711294174
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00649132393300533
0.00800800789147615 -0.0114364698529243
0.0160160157829523 -0.0133926309645176
0.024024024605751 -0.0127938566729426
0.0320320315659046 -0.0100742410868406
0.0400400385260582 -0.00566785782575607
0.0480480492115021 -8.7544322013855e-06
0.0560560561716557 0.00646897591650486
0.0640640631318092 0.0133312875404954
0.0720720738172531 0.020144097507
0.0800800770521164 0.0264733247458935
0.0880880877375603 0.0319012105464935
0.0960960984230042 0.0362599827349186
0.104104101657867 0.0395774878561497
0.112112112343311 0.0418867990374565
0.120120115578175 0.0432210043072701
0.128128126263618 0.0436131469905376
0.136136129498482 0.0430963598191738
0.144144147634506 0.0417036712169647
0.15215215086937 0.0394682139158249
0.160160154104233 0.0364230237901211
0.168168172240257 0.0326013304293156
0.176176175475121 0.0280790012329817
0.184184178709984 0.0230302605777979
0.192192196846008 0.0176432132720947
0.200200200080872 0.0121059557422996
0.208208203315735 0.00660662539303303
0.216216206550598 0.00133323110640049
0.224224224686623 -0.00352605478838086
0.232232227921486 -0.00778317637741566
0.240240231156349 -0.0112500227987766
0.248248249292374 -0.013738451525569
0.256256252527237 -0.0150912636891007
0.2642642557621 -0.0153931127861142
0.272272258996964 -0.0148430708795786
0.280280262231827 -0.0136407921090722
0.288288295269012 -0.0119859613478184
0.296296298503876 -0.0100783100351691
0.304304301738739 -0.0081175034865737
0.312312304973602 -0.00630322657525539
0.320320308208466 -0.00483518838882446
0.328328311443329 -0.00391307845711708
0.336336344480515 -0.00373308919370174
0.344344347715378 -0.00433278642594814
0.352352350950241 -0.00552965421229601
0.360360354185104 -0.00712494365870953
0.368368357419968 -0.00891993567347527
0.376376360654831 -0.0107158776372671
0.384384393692017 -0.0123140634968877
0.39239239692688 -0.0135157182812691
0.400400400161743 -0.0141221331432462
0.408408403396606 -0.013934557326138
0.41641640663147 -0.0127542819827795
0.424424409866333 -0.0104526877403259
0.432432413101196 -0.00720944022759795
0.440440446138382 -0.00328874215483665
0.448448449373245 0.00104511016979814
0.456456452608109 0.00552789028733969
0.464464455842972 0.00989535544067621
0.472472459077835 0.0138832591474056
0.480480462312698 0.0172273367643356
0.488488495349884 0.019663343206048
0.496496498584747 0.020927032455802
0.504504501819611 0.0207694321870804
0.512512505054474 0.0192077253013849
0.520520508289337 0.0164850987493992
0.5285285115242 0.0128520503640175
0.536536514759064 0.00855896063148975
0.544544577598572 0.0038562435656786
0.552552580833435 -0.00100560579448938
0.560560584068298 -0.00577622372657061
0.568568587303162 -0.0102051198482513
0.576576590538025 -0.0140419211238623
0.584584593772888 -0.0170363578945398
0.592592597007751 -0.01901850476861
0.600600600242615 -0.0200208425521851
0.608608603477478 -0.0201075356453657
0.616616606712341 -0.0193426050245762
0.624624609947205 -0.0177901703864336
0.632632613182068 -0.0155143029987812
0.640640616416931 -0.0125790322199464
0.648648679256439 -0.00904841721057892
0.656656682491302 -0.00498660700395703
0.664664685726166 -0.000457654241472483
0.672672688961029 0.00446256063878536
0.680680692195892 0.00959507096558809
0.688688695430756 0.0147079546004534
0.696696698665619 0.0195688307285309
0.704704701900482 0.0239452570676804
0.712712705135345 0.0276048742234707
0.720720708370209 0.0303152948617935
0.728728711605072 0.0318440869450569
0.736736714839935 0.0319588407874107
0.744744777679443 0.0304272100329399
0.752752780914307 0.0270208697766066
0.76076078414917 0.0217401944100857
0.768768787384033 0.0149301383644342
0.776776790618896 0.00696432590484619
0.78478479385376 -0.00178372487425804
0.792792797088623 -0.0109404176473618
0.800800800323486 -0.0201322566717863
0.80880880355835 -0.0289856288582087
0.816816806793213 -0.0371269807219505
0.824824810028076 -0.0441827923059464
0.832832813262939 -0.0497794672846794
0.840840816497803 -0.0536462850868702
0.848848879337311 -0.0560087859630585
0.856856882572174 -0.057242039591074
0.864864885807037 -0.057721234858036
0.872872889041901 -0.0578214265406132
0.880880892276764 -0.0579177998006344
0.888888895511627 -0.0583854503929615
0.89689689874649 -0.0595994926989079
0.904904901981354 -0.06193508207798
0.912912905216217 -0.065767340362072
0.92092090845108 -0.0714342221617699
0.928928911685944 -0.0785323530435562
0.936936914920807 -0.0859750807285309
0.94494491815567 -0.0926502421498299
0.952952980995178 -0.0974456369876862
0.960960984230042 -0.0992490127682686
0.968968987464905 -0.0969482585787773
0.976976990699768 -0.0894311740994453
0.984984993934631 -0.0755855515599251
0.992992997169495 -0.0542992725968361
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00678037805482745
0.00800800789147615 -0.00437302235513926
0.0160160157829523 -0.0107474680989981
0.024024024605751 -0.0130300531163812
0.0320320315659046 -0.0119078503921628
0.0400400385260582 -0.00806794315576553
0.0480480492115021 -0.00219741929322481
0.0560560561716557 0.00501664821058512
0.0640640631318092 0.0128871686756611
0.0720720738172531 0.0207270700484514
0.0800800770521164 0.0278492495417595
0.0880880877375603 0.0335952565073967
0.0960960984230042 0.0377457067370415
0.104104101657867 0.0404247529804707
0.112112112343311 0.041765745729208
0.120120115578175 0.0419020392000675
0.128128126263618 0.0409669727087021
0.136136129498482 0.0390938855707645
0.144144147634506 0.0364161394536495
0.15215215086937 0.0330670848488808
0.160160154104233 0.0291800536215305
0.168168172240257 0.0248883683234453
0.176176175475121 0.0203206464648247
0.184184178709984 0.0155945112928748
0.192192196846008 0.0108260530978441
0.200200200080872 0.0061313770711422
0.208208203315735 0.00162660703063011
0.216216206550598 -0.002572201192379
0.224224224686623 -0.00634893402457237
0.232232227921486 -0.00958746671676636
0.240240231156349 -0.0121717415750027
0.248248249292374 -0.0139856226742268
0.256256252527237 -0.0149345025420189
0.2642642557621 -0.0150924250483513
0.272272258996964 -0.0146130360662937
0.280280262231827 -0.013650469481945
0.288288295269012 -0.0123588852584362
0.296296298503876 -0.0108924210071564
0.304304301738739 -0.00940524414181709
0.312312304973602 -0.00805145129561424
0.320320308208466 -0.00698519870638847
0.328328311443329 -0.00636064633727074
0.336336344480515 -0.00632907636463642
0.344344347715378 -0.00691277347505093
0.352352350950241 -0.00795501656830311
0.360360354185104 -0.00928592123091221
0.368368357419968 -0.0107355369254947
0.376376360654831 -0.0121339773759246
0.384384393692017 -0.0133113386109471
0.39239239692688 -0.0140976952388883
0.400400400161743 -0.0143231404945254
0.408408403396606 -0.0138177881017327
0.41641640663147 -0.0124117089435458
0.424424409866333 -0.00999898929148912
0.432432413101196 -0.00675485003739595
0.440440446138382 -0.00293166236951947
0.448448449373245 0.00121815991587937
0.456456452608109 0.00544223003089428
0.464464455842972 0.00948814861476421
0.472472459077835 0.0131035093218088
0.480480462312698 0.0160359293222427
0.488488495349884 0.0180330220609903
0.496496498584747 0.0188423693180084
0.504504501819611 0.0182267092168331
0.512512505054474 0.0162123963236809
0.520520508289337 0.0130497273057699
0.5285285115242 0.00899611972272396
0.536536514759064 0.00430895853787661
0.544544577598572 -0.000754366628825665
0.552552580833435 -0.00593637209385633
0.560560584068298 -0.0109797073528171
0.568568587303162 -0.0156269446015358
0.576576590538025 -0.0196206923574209
0.584584593772888 -0.0227037481963634
0.592592597007751 -0.0247063767164946
0.600600600242615 -0.025679599493742
0.608608603477478 -0.0257087778300047
0.616616606712341 -0.0248792711645365
0.624624609947205 -0.023276437073946
0.632632613182068 -0.020985608920455
0.640640616416931 -0.0180921629071236
0.648648679256439 -0.0146814063191414
0.656656682491302 -0.0108387768268585
0.664664685726166 -0.00664958544075489
0.672672688961029 -0.00219746306538582
0.680680692195892 0.00244876556098461
0.688688695430756 0.0072279404848814
0.696696698665619 0.0120790079236031
0.704704701900482 0.0169408563524485
0.712712705135345 0.0217524338513613
0.720720708370209 0.026452612131834
0.728728711605072 0.0309803150594234
0.736736714839935 0.0352744460105896
0.744744777679443 0.0392739698290825
0.752752780914307 0.0429185666143894
0.76076078414917 0.0461939834058285
0.768768787384033 0.0491553246974945
0.776776790618896 0.0518633835017681
0.78478479385376 0.0543789975345135
0.792792797088623 0.0567630156874657
0.800800800323486 0.0590762011706829
0.80880880355835 0.0613794401288033
0.816816806793213 0.0637335404753685
0.824824810028076 0.066199317574501
0.832832813262939 0.0688375532627106
0.840840816497803 0.0716978758573532
0.848848879337311 0.0747753158211708
0.856856882572174 0.0780485868453979
0.864864885807037 0.0814963653683662
0.872872889041901 0.0850973129272461
0.880880892276764 0.0888301283121109
0.888888895511627 0.0926734805107117
0.89689689874649 0.0966060757637024
0.904904901981354 0.10060653835535
0.912912905216217 0.104653641581535
0.92092090845108 0.108714886009693
0.928928911685944 0.112536638975143
0.936936914920807 0.115661218762398
0.94494491815567 0.117623381316662
0.952952980995178 0.117957785725594
0.960960984230042 0.11619921028614
0.968968987464905 0.111882373690605
0.976976990699768 0.10454199463129
0.984984993934631 0.0937128216028214
0.992992997169495 0.0789295956492424
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00618449598550797
0.00800800789147615 -0.0103569533675909
0.0160160157829523 -0.0121036674827337
0.024024024605751 -0.0117677077651024
0.0320320315659046 -0.00969211477786303
0.0400400385260582 -0.00621995655819774
0.0480480492115021 -0.00169426994398236
0.0560560561716557 0.00354184955358505
0.0640640631318092 0.00914536602795124
0.0720720738172531 0.0147732142359018
0.0800800770521164 0.0200823452323675
0.0880880877375603 0.0247420966625214
0.0960960984230042 0.0286124385893345
0.104104101657867 0.0317024625837803
0.112112112343311 0.0340251922607422
0.120120115578175 0.0355937257409096
0.128128126263618 0.0364210829138756
0.136136129498482 0.0365203693509102
0.144144147634506 0.0359046161174774
0.15215215086937 0.0345868952572346
0.160160154104233 0.0325802527368069
0.168168172240257 0.0298979170620441
0.176176175475121 0.0265899486839771
0.184184178709984 0.0227916277945042
0.192192196846008 0.0186501536518335
0.200200200080872 0.0143128205090761
0.208208203315735 0.00992686301469803
0.216216206550598 0.00563954561948776
0.224224224686623 0.00159808644093573
0.232232227921486 -0.00205024122260511
0.240240231156349 -0.00515816966071725
0.248248249292374 -0.00757846795022488
0.256256252527237 -0.00918650720268488
0.2642642557621 -0.0100352903828025
0.272272258996964 -0.010261707007885
0.280280262231827 -0.0100032016634941
0.288288295269012 -0.00939713977277279
0.296296298503876 -0.00858092121779919
0.304304301738739 -0.00769195938482881
0.312312304973602 -0.0068676583468914
0.320320308208466 -0.00624539470300078
0.328328311443329 -0.00596259022131562
0.336336344480515 -0.00615412881597877
0.344344347715378 -0.00684086792171001
0.352352350950241 -0.00788545981049538
0.360360354185104 -0.00913891289383173
0.368368357419968 -0.0104522230103612
0.376376360654831 -0.0116763804107904
0.384384393692017 -0.0126623986288905
0.39239239692688 -0.0132612753659487
0.400400400161743 -0.0133240111172199
0.408408403396606 -0.0127016436308622
0.41641640663147 -0.0112451128661633
0.424424409866333 -0.00886324606835842
0.432432413101196 -0.00571884028613567
0.440440446138382 -0.00204445607960224
0.448448449373245 0.00192746357060969
0.456456452608109 0.00596428941935301
0.464464455842972 0.00983357336372137
0.472472459077835 0.0133027527481318
0.480480462312698 0.0161393210291862
0.488488495349884 0.0181107483804226
0.496496498584747 0.018984492868185
0.504504501819611 0.0185416266322136
0.512512505054474 0.0167999304831028
0.520520508289337 0.0139782028272748
0.5285285115242 0.0103017520159483
0.536536514759064 0.00599577091634274
0.544544577598572 0.00128547009080648
0.552552580833435 -0.0036038514226675
0.560560584068298 -0.00844698213040829
0.568568587303162 -0.0130186676979065
0.576576590538025 -0.0170937292277813
0.584584593772888 -0.0204469319432974
0.592592597007751 -0.022879084572196
0.600600600242615 -0.0242565032094717
0.608608603477478 -0.0244557075202465
0.616616606712341 -0.0233531668782234
0.624624609947205 -0.020825395360589
0.632632613182068 -0.0167489163577557
0.640640616416931 -0.0110002076253295
0.648648679256439 -0.00345573714002967
0.656656682491302 0.00600792095065117
0.664664685726166 0.0175142753869295
0.672672688961029 0.0311359148472548
0.680680692195892 0.0465022996068001
0.688688695430756 0.0630146861076355
0.696696698665619 0.0800724476575851
0.704704701900482 0.0970749482512474
0.712712705135345 0.113421626389027
0.720720708370209 0.128511771559715
0.728728711605072 0.14174485206604
0.736736714839935 0.152520194649696
0.744744777679443 0.160237297415733
0.752752780914307 0.164302200078964
0.76076078414917 0.164506256580353
0.768768787384033 0.161220908164978
0.776776790618896 0.154865428805351
0.78478479385376 0.145859450101852
0.792792797088623 0.134622409939766
0.800800800323486 0.121573694050312
0.80880880355835 0.107132822275162
0.816816806793213 0.0917191877961159
0.824824810028076 0.075752317905426
0.832832813262939 0.0596516095101833
0.840840816497803 0.0437961518764496
0.848848879337311 0.0283698961138725
0.856856882572174 0.0134983155876398
0.864864885807037 -0.000693364534527063
0.872872889041901 -0.0140798948705196
0.880880892276764 -0.0265360083431005
0.888888895511627 -0.0379363931715488
0.89689689874649 -0.0481557846069336
0.904904901981354 -0.0570689104497433
0.912912905216217 -0.0645504891872406
0.92092090845108 -0.0704852715134621
0.928928911685944 -0.074958436191082
0.936936914920807 -0.0782398506999016
0.94494491815567 -0.0806062445044518
0.952952980995178 -0.0823344513773918
0.960960984230042 -0.0837011858820915
0.968968987464905 -0.0849832445383072
0.976976990699768 -0.0864573642611504
0.984984993934631 -0.0884003043174744
0.992992997169495 -0.0910889431834221
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00882100686430931
0.00800800789147615 -0.00183003768324852
0.0160160157829523 -0.00812291353940964
0.024024024605751 -0.0106714451685548
0.0320320315659046 -0.0100894318893552
0.0400400385260582 -0.00699071492999792
0.0480480492115021 -0.00198911596089602
0.0560560561716557 0.00430155172944069
0.0640640631318092 0.0112674720585346
0.0720720738172531 0.018294807523489
0.0800800770521164 0.0247697420418262
0.0880880877375603 0.0301033072173595
0.0960960984230042 0.0340876057744026
0.104104101657867 0.0368129909038544
0.112112112343311 0.0383777245879173
0.120120115578175 0.0388801246881485
0.128128126263618 0.038418497890234
0.136136129498482 0.0370911173522472
0.144144147634506 0.0349963121116161
0.15215215086937 0.0322323516011238
0.160160154104233 0.0288975425064564
0.168168172240257 0.0250901784747839
0.176176175475121 0.0209149830043316
0.184184178709984 0.0164913106709719
0.192192196846008 0.0119406096637249
0.200200200080872 0.007384336553514
0.208208203315735 0.00294393370859325
0.216216206550598 -0.00125915394164622
0.224224224686623 -0.00510349497199059
0.232232227921486 -0.00846760906279087
0.240240231156349 -0.0112300803884864
0.248248249292374 -0.0132694318890572
0.256256252527237 -0.0144850881770253
0.2642642557621 -0.0149401314556599
0.272272258996964 -0.0147749874740839
0.280280262231827 -0.0141304917633533
0.288288295269012 -0.0131475180387497
0.296296298503876 -0.0119669493287802
0.304304301738739 -0.0107296351343393
0.312312304973602 -0.00957642961293459
0.320320308208466 -0.00864820927381516
0.328328311443329 -0.00808585993945599
0.336336344480515 -0.00802759174257517
0.344344347715378 -0.00849317573010921
0.352352350950241 -0.00933797564357519
0.360360354185104 -0.0104052294045687
0.368368357419968 -0.011538153514266
0.376376360654831 -0.0125800240784883
0.384384393692017 -0.0133740520104766
0.39239239692688 -0.0137634873390198
0.400400400161743 -0.0135915689170361
0.408408403396606 -0.0127015337347984
0.41641640663147 -0.010936644859612
0.424424409866333 -0.00820140074938536
0.432432413101196 -0.00466952798888087
0.440440446138382 -0.000588777475059032
0.448448449373245 0.00379321863874793
0.456456452608109 0.00822876207530499
0.464464455842972 0.0124702043831348
0.472472459077835 0.0162698365747929
0.480480462312698 0.019380010664463
0.488488495349884 0.0215530171990395
0.496496498584747 0.0225411877036095
0.504504501819611 0.0221105106174946
0.512512505054474 0.0202651992440224
0.520520508289337 0.0172119140625
0.5285285115242 0.0131636755540967
0.536536514759064 0.00833352189511061
0.544544577598572 0.0029344386421144
0.552552580833435 -0.00282043032348156
0.560560584068298 -0.00871808454394341
0.568568587303162 -0.014545489102602
0.576576590538025 -0.0200896002352238
0.584584593772888 -0.0251375362277031
0.592592597007751 -0.0295346882194281
0.600600600242615 -0.0332736931741238
0.608608603477478 -0.0363700538873672
0.616616606712341 -0.038839302957058
0.624624609947205 -0.040696956217289
0.632632613182068 -0.0419584922492504
0.640640616416931 -0.0426395013928413
0.648648679256439 -0.0427554212510586
0.656656682491302 -0.0423218011856079
0.664664685726166 -0.0413541384041309
0.672672688961029 -0.0398689731955528
0.680680692195892 -0.0378916449844837
0.688688695430756 -0.0354520156979561
0.696696698665619 -0.0325799845159054
0.704704701900482 -0.0293054934591055
0.712712705135345 -0.0256583858281374
0.720720708370209 -0.0216686315834522
0.728728711605072 -0.0173661038279533
0.736736714839935 -0.0127807250246406
0.744744777679443 -0.00794234685599804
0.752752780914307 -0.00288137514144182
0.76076078414917 0.00235004536807537
0.768768787384033 0.00766668282449245
0.776776790618896 0.0129805114120245
0.78478479385376 0.0182036142796278
0.792792797088623 0.0232479870319366
0.800800800323486 0.0280256718397141
0.80880880355835 0.0324487015604973
0.816816806793213 0.0364290773868561
0.824824810028076 0.0398788191378117
0.832832813262939 0.0427099727094173
0.840840816497803 0.044849406927824
0.848848879337311 0.0462954752147198
0.856856882572174 0.0470681451261044
0.864864885807037 0.047187328338623
0.872872889041901 0.0466730184853077
0.880880892276764 0.0455451346933842
0.888888895511627 0.0438236370682716
0.89689689874649 0.0415284670889378
0.904904901981354 0.0386795625090599
0.912912905216217 0.0352969244122505
0.92092090845108 0.0314116477966309
0.928928911685944 0.0272783972322941
0.936936914920807 0.0233577750623226
0.94494491815567 0.0201180968433619
0.952952980995178 0.0180276352912188
0.960960984230042 0.0175547860562801
0.968968987464905 0.0191678032279015
0.976976990699768 0.0233349855989218
0.984984993934631 0.0305246636271477
0.992992997169495 0.0412051528692245
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00327774323523045
0.00800800789147615 -0.00951642077416182
0.0160160157829523 -0.0124854659661651
0.024024024605751 -0.0126561131328344
0.0320320315659046 -0.0104995686560869
0.0400400385260582 -0.00648704264312983
0.0480480492115021 -0.00108975544571877
0.0560560561716557 0.00522105116397142
0.0640640631318092 0.0119741847738624
0.0720720738172531 0.0186984222382307
0.0800800770521164 0.0249225609004498
0.0880880877375603 0.0301935486495495
0.0960960984230042 0.0343377329409122
0.104104101657867 0.0373999886214733
0.112112112343311 0.039431020617485
0.120120115578175 0.0404815450310707
0.128128126263618 0.0406023114919662
0.136136129498482 0.0398439951241016
0.144144147634506 0.0382573455572128
0.15215215086937 0.0358930490911007
0.160160154104233 0.0328018553555012
0.168168172240257 0.0290345940738916
0.176176175475121 0.024674654006958
0.184184178709984 0.0198805164545774
0.192192196846008 0.014821270480752
0.200200200080872 0.00966604240238667
0.208208203315735 0.00458388775587082
0.216216206550598 -0.000256083905696869
0.224224224686623 -0.00468478258699179
0.232232227921486 -0.00853310897946358
0.240240231156349 -0.0116319945082068
0.248248249292374 -0.0138123352080584
0.256256252527237 -0.0149336075410247
0.2642642557621 -0.0150797916576266
0.272272258996964 -0.0144408270716667
0.280280262231827 -0.0132073368877172
0.288288295269012 -0.0115698715671897
0.296296298503876 -0.00971907936036587
0.304304301738739 -0.00784549862146378
0.312312304973602 -0.00613976269960403
0.320320308208466 -0.00479242857545614
0.328328311443329 -0.00399408396333456
0.336336344480515 -0.00393187161535025
0.344344347715378 -0.00463412888348103
0.352352350950241 -0.00590908154845238
0.360360354185104 -0.00754869543015957
0.368368357419968 -0.00934494473040104
0.376376360654831 -0.0110898166894913
0.384384393692017 -0.0125752780586481
0.39239239692688 -0.0135933067649603
0.400400400161743 -0.0139358714222908
0.408408403396606 -0.0133949536830187
0.41641640663147 -0.0117625258862972
0.424424409866333 -0.00890940986573696
0.432432413101196 -0.005052724853158
0.440440446138382 -0.000504713505506516
0.448448449373245 0.0044223964214325
0.456456452608109 0.0094163604080677
0.464464455842972 0.014164968393743
0.472472459077835 0.0183559730648994
0.480480462312698 0.0216771494597197
0.488488495349884 0.0238162744790316
0.496496498584747 0.024461105465889
0.504504501819611 0.023320036008954
0.512512505054474 0.0204610656946898
0.520520508289337 0.0162576548755169
0.5285285115242 0.0110929561778903
0.536536514759064 0.00535009521991014
0.544544577598572 -0.000587763730436563
0.552552580833435 -0.00633742241188884
0.560560584068298 -0.0115157747641206
0.568568587303162 -0.0157396476715803
0.576576590538025 -0.0186258926987648
0.584584593772888 -0.0197917930781841
0.592592597007751 -0.0190315395593643
0.600600600242615 -0.0165860615670681
0.608608603477478 -0.0127656934782863
0.616616606712341 -0.00788077060133219
0.624624609947205 -0.00224163359962404
0.632632613182068 0.00384136755019426
0.640640616416931 0.0100579028949142
0.648648679256439 0.0160976704210043
0.656656682491302 0.0216502454131842
0.664664685726166 0.0264053102582693
0.672672688961029 0.0300720911473036
0.680680692195892 0.032529566437006
0.688688695430756 0.0337442755699158
0.696696698665619 0.0336834378540516
0.704704701900482 0.0323142819106579
0.712712705135345 0.0296039786189795
0.720720708370209 0.0255198031663895
0.728728711605072 0.0200289767235518
0.736736714839935 0.0130987092852592
0.744744777679443 0.00469614332541823
0.752752780914307 -0.00520911207422614
0.76076078414917 -0.0165223907679319
0.768768787384033 -0.0289601758122444
0.776776790618896 -0.0422232747077942
0.78478479385376 -0.0560125522315502
0.792792797088623 -0.0700287967920303
0.800800800323486 -0.0839728638529778
0.80880880355835 -0.0975455790758133
0.816816806793213 -0.110447779297829
0.824824810028076 -0.122380279004574
0.832832813262939 -0.133043900132179
0.840840816497803 -0.142201170325279
0.848848879337311 -0.149912312626839
0.856856882572174 -0.156327098608017
0.864864885807037 -0.16159550845623
0.872872889041901 -0.165867477655411
0.880880892276764 -0.169292792677879
0.888888895511627 -0.172021493315697
0.89689689874649 -0.174203395843506
0.904904901981354 -0.175988480448723
0.912912905216217 -0.177526578307152
0.92092090845108 -0.178939342498779
0.928928911685944 -0.179784223437309
0.936936914920807 -0.179098606109619
0.94494491815567 -0.175900429487228
0.952952980995178 -0.169207617640495
0.960960984230042 -0.158038228750229
0.968968987464905 -0.141410246491432
0.976976990699768 -0.118341580033302
0.984984993934631 -0.0878502354025841
0.992992997169495 -0.0489542223513126
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.012426171451807
0.00800800789147615 -0.0141326850280166
0.0160160157829523 -0.0138519378378987
0.024024024605751 -0.0118858572095633
0.0320320315659046 -0.0085363732650876
0.0400400385260582 -0.00410543568432331
0.0480480492115021 0.00110503192991018
0.0560560561716557 0.00679309759289026
0.0640640631318092 0.0126568228006363
0.0720720738172531 0.0183942690491676
0.0800800770521164 0.0237035099416971
0.0880880877375603 0.0282935816794634
0.0960960984230042 0.0320417881011963
0.104104101657867 0.0349571257829666
0.112112112343311 0.0370521061122417
0.120120115578175 0.0383392311632633
0.128128126263618 0.0388310067355633
0.136136129498482 0.0385399460792542
0.144144147634506 0.0374785661697388
0.15215215086937 0.035659346729517
0.160160154104233 0.0330948084592819
0.168168172240257 0.0297976471483707
0.176176175475121 0.0258245319128036
0.184184178709984 0.0213336888700724
0.192192196846008 0.0164977628737688
0.200200200080872 0.0114893577992916
0.208208203315735 0.00648102164268494
0.216216206550598 0.00164539366960526
0.224224224686623 -0.00284496136009693
0.232232227921486 -0.00681743770837784
0.240240231156349 -0.0100994538515806
0.248248249292374 -0.0125183872878551
0.256256252527237 -0.0139296045526862
0.2642642557621 -0.014407753944397
0.272272258996964 -0.0141310449689627
0.280280262231827 -0.0132784089073539
0.288288295269012 -0.0120286494493484
0.296296298503876 -0.0105606513097882
0.304304301738739 -0.00905323401093483
0.312312304973602 -0.00768529158085585
0.320320308208466 -0.00663569662719965
0.328328311443329 -0.00608324306085706
0.336336344480515 -0.00620365282520652
0.344344347715378 -0.00702736154198647
0.352352350950241 -0.00838335417211056
0.360360354185104 -0.0100858174264431
0.368368357419968 -0.0119489096105099
0.376376360654831 -0.0137868113815784
0.384384393692017 -0.0154136698693037
0.39239239692688 -0.0166436452418566
0.400400400161743 -0.0172908958047628
0.408408403396606 -0.0171696506440639
0.41641640663147 -0.0160939730703831
0.424424409866333 -0.0139439851045609
0.432432413101196 -0.0108892414718866
0.440440446138382 -0.00717872707173228
0.448448449373245 -0.00306152692064643
0.456456452608109 0.00121335405856371
0.464464455842972 0.00539685040712357
0.472472459077835 0.00923996791243553
0.480480462312698 0.0124936476349831
0.488488495349884 0.014908873476088
0.496496498584747 0.0162365902215242
0.504504501819611 0.0162415150552988
0.512512505054474 0.0149282915517688
0.520520508289337 0.0125052146613598
0.5285285115242 0.00918715354055166
0.536536514759064 0.00518886558711529
0.544544577598572 0.000725214369595051
0.552552580833435 -0.00398895656690001
0.560560584068298 -0.00873886048793793
0.568568587303162 -0.0133096724748611
0.576576590538025 -0.0174865424633026
0.584584593772888 -0.0210548862814903
0.592592597007751 -0.0238788425922394
0.600600600242615 -0.0260213613510132
0.608608603477478 -0.027576407417655
0.616616606712341 -0.0286378376185894
0.624624609947205 -0.0292995981872082
0.632632613182068 -0.0296555832028389
0.640640616416931 -0.0297996997833252
0.648648679256439 -0.0298258438706398
0.656656682491302 -0.0298279859125614
0.664664685726166 -0.0298999547958374
0.672672688961029 -0.0301253423094749
0.680680692195892 -0.0304977167397738
0.688688695430756 -0.0309642720967531
0.696696698665619 -0.031471773982048
0.704704701900482 -0.0319670997560024
0.712712705135345 -0.0323970206081867
0.720720708370209 -0.0327083840966225
0.728728711605072 -0.0328479632735252
0.736736714839935 -0.0327625796198845
0.744744777679443 -0.0323990806937218
0.752752780914307 -0.0317053124308586
0.76076078414917 -0.0306887924671173
0.768768787384033 -0.0294469147920609
0.776776790618896 -0.0280844755470753
0.78478479385376 -0.0267063230276108
0.792792797088623 -0.0254172757267952
0.800800800323486 -0.0243221707642078
0.80880880355835 -0.023525808006525
0.816816806793213 -0.0231330320239067
0.824824810028076 -0.0232486687600613
0.832832813262939 -0.0239775292575359
0.840840816497803 -0.0254107639193535
0.848848879337311 -0.0275734383612871
0.856856882572174 -0.0304706785827875
0.864864885807037 -0.0341076329350471
0.872872889041901 -0.0384894721210003
0.880880892276764 -0.0436213240027428
0.888888895511627 -0.0495083294808865
0.89689689874649 -0.0561556369066238
0.904904901981354 -0.0635683983564377
0.912912905216217 -0.0717517510056496
0.92092090845108 -0.0806952938437462
0.928928911685944 -0.0900788083672523
0.936936914920807 -0.0992964208126068
0.94494491815567 -0.107731588184834
0.952952980995178 -0.11476781219244
0.960960984230042 -0.119788452982903
0.968968987464905 -0.122177094221115
0.976976990699768 -0.121317140758038
0.984984993934631 -0.116592079401016
0.992992997169495 -0.107385404407978
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00404677912592888
0.00800800789147615 -0.00980366393923759
0.0160160157829523 -0.0122039699926972
0.024024024605751 -0.0117431152611971
0.0320320315659046 -0.00891658756881952
0.0400400385260582 -0.00421983562409878
0.0480480492115021 0.00185167789459229
0.0560560561716557 0.00880253594368696
0.0640640631318092 0.0161372572183609
0.0720720738172531 0.0233603976666927
0.0800800770521164 0.029976487159729
0.0880880877375603 0.0355097353458405
0.0960960984230042 0.0397851839661598
0.104104101657867 0.0428634099662304
0.112112112343311 0.0448112636804581
0.120120115578175 0.0456955954432487
0.128128126263618 0.0455832406878471
0.136136129498482 0.0445410832762718
0.144144147634506 0.042635940015316
0.15215215086937 0.0399346947669983
0.160160154104233 0.0365041568875313
0.168168172240257 0.0324113145470619
0.176176175475121 0.0277495607733727
0.184184178709984 0.0226734466850758
0.192192196846008 0.0173461586236954
0.200200200080872 0.0119308205321431
0.208208203315735 0.00659063458442688
0.216216206550598 0.00148870889097452
0.224224224686623 -0.00321175158023834
0.232232227921486 -0.00734761822968721
0.240240231156349 -0.0107557149603963
0.248248249292374 -0.0132728759199381
0.256256252527237 -0.0147627592086792
0.2642642557621 -0.015299579128623
0.272272258996964 -0.0150569062680006
0.280280262231827 -0.0142090180888772
0.288288295269012 -0.0129300812259316
0.296296298503876 -0.0113943330943584
0.304304301738739 -0.00977601110935211
0.312312304973602 -0.00824927911162376
0.320320308208466 -0.00698838848620653
0.328328311443329 -0.00616753753274679
0.336336344480515 -0.00595791358500719
0.344344347715378 -0.00639277137815952
0.352352350950241 -0.00731395650655031
0.360360354185104 -0.00854928512126207
0.368368357419968 -0.00992651842534542
0.376376360654831 -0.0112734632566571
0.384384393692017 -0.0124179078266025
0.39239239692688 -0.0131875947117805
0.400400400161743 -0.0134103149175644
0.408408403396606 -0.0129138790071011
0.41641640663147 -0.0115260593593121
0.424424409866333 -0.00913942232728004
0.432432413101196 -0.00593096576631069
0.440440446138382 -0.00215584598481655
0.448448449373245 0.00193073600530624
0.456456452608109 0.00607366673648357
0.464464455842972 0.0100177638232708
0.472472459077835 0.0135079026222229
0.480480462312698 0.0162888821214437
0.488488495349884 0.0181056205183268
0.496496498584747 0.0187028627842665
0.504504501819611 0.0178418196737766
0.512512505054474 0.0155675858259201
0.520520508289337 0.01216652803123
0.5285285115242 0.00793265923857689
0.536536514759064 0.00316000357270241
0.544544577598572 -0.0018574446439743
0.552552580833435 -0.00682561658322811
0.560560584068298 -0.0114505123347044
0.568568587303162 -0.0154381189495325
0.576576590538025 -0.0184944234788418
0.584584593772888 -0.020325681194663
0.592592597007751 -0.0207613930106163
0.600600600242615 -0.0199420619755983
0.608608603477478 -0.0180564615875483
0.616616606712341 -0.0152934342622757
0.624624609947205 -0.0118418605998158
0.632632613182068 -0.00789055041968822
0.640640616416931 -0.00362830003723502
0.648648679256439 0.000756062567234039
0.656656682491302 0.00507361069321632
0.664664685726166 0.00913559272885323
0.672672688961029 0.0127604370936751
0.680680692195892 0.0158299952745438
0.688688695430756 0.0182587020099163
0.696696698665619 0.0199613068252802
0.704704701900482 0.0208525359630585
0.712712705135345 0.0208471342921257
0.720720708370209 0.0198598075658083
0.728728711605072 0.0178053379058838
0.736736714839935 0.0145984040573239
0.744744777679443 0.0101537555456161
0.752752780914307 0.00438950257375836
0.76076078414917 -0.00258856127038598
0.768768787384033 -0.0103917336091399
0.776776790618896 -0.0186078939586878
0.78478479385376 -0.0268248822540045
0.792792797088623 -0.0346305780112743
0.800800800323486 -0.0416128635406494
0.80880880355835 -0.0473595522344112
0.816816806793213 -0.0514585338532925
0.824824810028076 -0.0534976609051228
0.832832813262939 -0.0530648082494736
0.840840816497803 -0.0498759895563126
0.848848879337311 -0.0442656725645065
0.856856882572174 -0.0367548763751984
0.864864885807037 -0.0278645809739828
0.872872889041901 -0.0181156899780035
0.880880892276764 -0.00802922714501619
0.888888895511627 0.00187384709715843
0.89689689874649 0.0110725918784738
0.904904901981354 0.0190460048615932
0.912912905216217 0.0252731405198574
0.92092090845108 0.0292351059615612
0.928928911685944 0.0304547958076
0.936936914920807 0.0284935310482979
0.94494491815567 0.0229141432791948
0.952952980995178 0.0132793113589287
0.960960984230042 -0.000848004943691194
0.968968987464905 -0.0199051070958376
0.976976990699768 -0.0443291738629341
0.984984993934631 -0.0745573863387108
0.992992997169495 -0.111027032136917
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0152546958997846
0.00800800789147615 -0.0164481066167355
0.0160160157829523 -0.0158419776707888
0.024024024605751 -0.0137077700346708
0.0320320315659046 -0.0103169186040759
0.0400400385260582 -0.00594095047563314
0.0480480492115021 -0.000851265387609601
0.0560560561716557 0.00468065030872822
0.0640640631318092 0.0103833116590977
0.0720720738172531 0.0159853100776672
0.0800800770521164 0.0212151110172272
0.0880880877375603 0.0258106701076031
0.0960960984230042 0.0296533480286598
0.104104101657867 0.0327368304133415
0.112112112343311 0.0350577831268311
0.120120115578175 0.0366128832101822
0.128128126263618 0.0373988226056099
0.136136129498482 0.0374122820794582
0.144144147634506 0.0366499237716198
0.15215215086937 0.0351084396243095
0.160160154104233 0.0327845104038715
0.168168172240257 0.0296750031411648
0.176176175475121 0.0258289892226458
0.184184178709984 0.0214161463081837
0.192192196846008 0.0166230853646994
0.200200200080872 0.0116364667192101
0.208208203315735 0.00664294511079788
0.216216206550598 0.00182911474257708
0.224224224686623 -0.00261835474520922
0.232232227921486 -0.00651284446939826
0.240240231156349 -0.00966768804937601
0.248248249292374 -0.0118962433189154
0.256256252527237 -0.0130422879010439
0.2642642557621 -0.0131879411637783
0.272272258996964 -0.0125280320644379
0.280280262231827 -0.0112579585984349
0.288288295269012 -0.00957321189343929
0.296296298503876 -0.00766923930495977
0.304304301738739 -0.00574148073792458
0.312312304973602 -0.00398541521281004
0.320320308208466 -0.00259647518396378
0.328328311443329 -0.00177009217441082
0.336336344480515 -0.00169834215193987
0.344344347715378 -0.00241830106824636
0.352352350950241 -0.00375215988606215
0.360360354185104 -0.00550623331218958
0.368368357419968 -0.00748685281723738
0.376376360654831 -0.00950033869594336
0.384384393692017 -0.0113530084490776
0.39239239692688 -0.0128512158989906
0.400400400161743 -0.0138012645766139
0.408408403396606 -0.0140094952657819
0.41641640663147 -0.0132822189480066
0.424424409866333 -0.01149089820683
0.432432413101196 -0.00879309140145779
0.440440446138382 -0.00542491069063544
0.448448449373245 -0.00162249151617289
0.456456452608109 0.00237803719937801
0.464464455842972 0.00634057726711035
0.472472459077835 0.0100290039554238
0.480480462312698 0.013207190670073
0.488488495349884 0.0156390275806189
0.496496498584747 0.0170883797109127
0.504504501819611 0.0173307843506336
0.512512505054474 0.0163448732346296
0.520520508289337 0.0142818298190832
0.5285285115242 0.0112982671707869
0.536536514759064 0.00755085982382298
0.544544577598572 0.00319620687514544
0.552552580833435 -0.00160898733884096
0.560560584068298 -0.0067081181332469
0.568568587303162 -0.011944524012506
0.576576590538025 -0.0171615798026323
0.584584593772888 -0.0222026631236076
0.592592597007751 -0.026928685605526
0.600600600242615 -0.0312447361648083
0.608608603477478 -0.0350627601146698
0.616616606712341 -0.0382946766912937
0.624624609947205 -0.0408524535596371
0.632632613182068 -0.0426480434834957
0.640640616416931 -0.0435933843255043
0.648648679256439 -0.0436004139482975
0.656656682491302 -0.0425810851156712
0.664664685726166 -0.0404473431408405
0.672672688961029 -0.0371253490447998
0.680680692195892 -0.0326648131012917
0.688688695430756 -0.0271791219711304
0.696696698665619 -0.0207821894437075
0.704704701900482 -0.0135879023000598
0.712712705135345 -0.00571015756577253
0.720720708370209 0.00273714959621429
0.728728711605072 0.0116401128470898
0.736736714839935 0.0208848249167204
0.744744777679443 0.0303574819117785
0.752752780914307 0.0399432480335236
0.76076078414917 0.0494840741157532
0.768768787384033 0.0587563067674637
0.776776790618896 0.0675308778882027
0.78478479385376 0.0755787491798401
0.792792797088623 0.0826708823442459
0.800800800323486 0.0885781496763229
0.80880880355835 0.0930715352296829
0.816816806793213 0.0959219858050346
0.824824810028076 0.0969004034996033
0.832832813262939 0.0957777500152588
0.840840816497803 0.0924057438969612
0.848848879337311 0.0870260000228882
0.856856882572174 0.0799977704882622
0.864864885807037 0.0716802030801773
0.872872889041901 0.0624325200915337
0.880880892276764 0.052613876760006
0.888888895511627 0.0425834767520428
0.89689689874649 0.0327005237340927
0.904904901981354 0.0233241822570562
0.912912905216217 0.0148136345669627
0.92092090845108 0.00751069933176041
0.928928911685944 0.00140992272645235
0.936936914920807 -0.00381410494446754
0.94494491815567 -0.00849879905581474
0.952952980995178 -0.0129816019907594
0.960960984230042 -0.0175998136401176
0.968968987464905 -0.0226909071207047
0.976976990699768 -0.0285922568291426
0.984984993934631 -0.035641260445118
0.992992997169495 -0.0441753454506397
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00226145423948765
0.00800800789147615 -0.00620405562222004
0.0160160157829523 -0.0110186534002423
0.024024024605751 -0.0126960650086403
0.0320320315659046 -0.0117499474436045
0.0400400385260582 -0.00869401264935732
0.0480480492115021 -0.00404193438589573
0.0560560561716557 0.00169257773086429
0.0640640631318092 0.00799584854394197
0.0720720738172531 0.0143541637808084
0.0800800770521164 0.0202538818120956
0.0880880877375603 0.0252018384635448
0.0960960984230042 0.0290207378566265
0.104104101657867 0.0317803435027599
0.112112112343311 0.0335570201277733
0.120120115578175 0.034427136182785
0.128128126263618 0.0344670563936234
0.136136129498482 0.0337531641125679
0.144144147634506 0.0323618426918983
0.15215215086937 0.0303694512695074
0.160160154104233 0.0278523117303848
0.168168172240257 0.0248868986964226
0.176176175475121 0.0215573292225599
0.184184178709984 0.0179657712578773
0.192192196846008 0.0142169054597616
0.200200200080872 0.0104153826832771
0.208208203315735 0.0066659152507782
0.216216206550598 0.00307315215468407
0.224224224686623 -0.00025823712348938
0.232232227921486 -0.00322357378900051
0.240240231156349 -0.00571818463504314
0.248248249292374 -0.0076373964548111
0.256256252527237 -0.00889447145164013
0.2642642557621 -0.00954366102814674
0.272272258996964 -0.00970579497516155
0.280280262231827 -0.00950208585709333
0.288288295269012 -0.00905375462025404
0.296296298503876 -0.00848198588937521
0.304304301738739 -0.0079080518335104
0.312312304973602 -0.0074531203135848
0.320320308208466 -0.0072384150698781
0.328328311443329 -0.00738512817770243
0.336336344480515 -0.00801200792193413
0.344344347715378 -0.00912289042025805
0.352352350950241 -0.0105624850839376
0.360360354185104 -0.012163701467216
0.368368357419968 -0.0137594928964972
0.376376360654831 -0.0151827782392502
0.384384393692017 -0.0162664745002985
0.39239239692688 -0.01684351824224
0.400400400161743 -0.0167468506842852
0.408408403396606 -0.0158094074577093
0.41641640663147 -0.0138640906661749
0.424424409866333 -0.0108131291344762
0.432432413101196 -0.00686305575072765
0.440440446138382 -0.00230390671640635
0.448448449373245 0.00257418770343065
0.456456452608109 0.00748115312308073
0.464464455842972 0.0121268974617124
0.472472459077835 0.0162213779985905
0.480480462312698 0.019474470987916
0.488488495349884 0.0215961001813412
0.496496498584747 0.0222962014377117
0.504504501819611 0.0213039815425873
0.512512505054474 0.018685556948185
0.520520508289337 0.0147931473329663
0.5285285115242 0.00998806301504374
0.536536514759064 0.00463160220533609
0.544544577598572 -0.000914941541850567
0.552552580833435 -0.00629017036408186
0.560560584068298 -0.011132855899632
0.568568587303162 -0.0150816366076469
0.576576590538025 -0.0177752524614334
0.584584593772888 -0.0188528764992952
0.592592597007751 -0.0181676223874092
0.600600600242615 -0.0161125771701336
0.608608603477478 -0.0131647773087025
0.616616606712341 -0.00980126298964024
0.624624609947205 -0.00649908324703574
0.632632613182068 -0.00373521214351058
0.640640616416931 -0.00198675133287907
0.648648679256439 -0.00173070281744003
0.656656682491302 -0.00344410818070173
0.664664685726166 -0.00760401878505945
0.672672688961029 -0.0145985456183553
0.680680692195892 -0.0240421257913113
0.688688695430756 -0.0351507775485516
0.696696698665619 -0.0471373088657856
0.704704701900482 -0.0592144280672073
0.712712705135345 -0.0705949142575264
0.720720708370209 -0.0804915204644203
0.728728711605072 -0.0881170108914375
0.736736714839935 -0.0926841050386429
0.744744777679443 -0.093405619263649
0.752752780914307 -0.0895061939954758
0.76076078414917 -0.0808783322572708
0.768768787384033 -0.0684209987521172
0.776776790618896 -0.0531165301799774
0.78478479385376 -0.0359472371637821
0.792792797088623 -0.0178955011069775
0.800800800323486 5.64148649573326e-05
0.80880880355835 0.0169261023402214
0.816816806793213 0.0317312628030777
0.824824810028076 0.0434895679354668
0.832832813262939 0.0512186698615551
0.840840816497803 0.0541951581835747
0.848848879337311 0.0529451705515385
0.856856882572174 0.0483715087175369
0.864864885807037 0.0413771122694016
0.872872889041901 0.0328647717833519
0.880880892276764 0.0237373448908329
0.888888895511627 0.0148976985365152
0.89689689874649 0.00724869128316641
0.904904901981354 0.00169315002858639
0.912912905216217 -0.000866057351231575
0.92092090845108 0.000411737710237503
0.928928911685944 0.00512665323913097
0.936936914920807 0.0117354011163116
0.94494491815567 0.018651993945241
0.952952980995178 0.024290407076478
0.960960984230042 0.0270645692944527
0.968968987464905 0.0253884978592396
0.976976990699768 0.0176762063056231
0.984984993934631 0.00234168348833919
0.992992997169495 -0.0222011040896177
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00821481272578239
0.00800800789147615 -0.0121476370841265
0.0160160157829523 -0.0132563104853034
0.024024024605751 -0.0119711458683014
0.0320320315659046 -0.0087223444133997
0.0400400385260582 -0.00394020276144147
0.0480480492115021 0.00194505276158452
0.0560560561716557 0.00850313529372215
0.0640640631318092 0.015303822234273
0.0720720738172531 0.0219168048352003
0.0800800770521164 0.0279118865728378
0.0880880877375603 0.0328762196004391
0.0960960984230042 0.0366649143397808
0.104104101657867 0.0393425635993481
0.112112112343311 0.0409794822335243
0.120120115578175 0.0416459627449512
0.128128126263618 0.0414122231304646
0.136136129498482 0.0403484925627708
0.144144147634506 0.0385250970721245
0.15215215086937 0.0360122732818127
0.160160154104233 0.0328802727162838
0.168168172240257 0.0291994325816631
0.176176175475121 0.0250576287508011
0.184184178709984 0.0205832310020924
0.192192196846008 0.0159103088080883
0.200200200080872 0.011172947473824
0.208208203315735 0.00650524348020554
0.216216206550598 0.00204127095639706
0.224224224686623 -0.00208491366356611
0.232232227921486 -0.0057391868904233
0.240240231156349 -0.00878749880939722
0.248248249292374 -0.0110957492142916
0.256256252527237 -0.0125519242137671
0.2642642557621 -0.0132170543074608
0.272272258996964 -0.0132340164855123
0.280280262231827 -0.0127461375668645
0.288288295269012 -0.0118966856971383
0.296296298503876 -0.0108289979398251
0.304304301738739 -0.00968639366328716
0.312312304973602 -0.0086121978238225
0.320320308208466 -0.00774970836937428
0.328328311443329 -0.00724225677549839
0.336336344480515 -0.00723054772242904
0.344344347715378 -0.00773737300187349
0.352352350950241 -0.00862189661711454
0.360360354185104 -0.009731225669384
0.368368357419968 -0.0109124565497041
0.376376360654831 -0.0120127182453871
0.384384393692017 -0.0128790978342295
0.39239239692688 -0.0133587354794145
0.400400400161743 -0.0132986949756742
0.408408403396606 -0.0125461108982563
0.41641640663147 -0.0109481019899249
0.424424409866333 -0.00841352343559265
0.432432413101196 -0.00512258289381862
0.440440446138382 -0.00132991664577276
0.448448449373245 0.00270973006263375
0.456456452608109 0.00674162618815899
0.464464455842972 0.0105111803859472
0.472472459077835 0.013763627037406
0.480480462312698 0.0162442922592163
0.488488495349884 0.0176985077559948
0.496496498584747 0.0178715437650681
0.504504501819611 0.0165265519171953
0.512512505054474 0.0137367267161608
0.520520508289337 0.00983880367130041
0.5285285115242 0.00517786480486393
0.536536514759064 9.89618711173534e-05
0.544544577598572 -0.00505283381789923
0.552552580833435 -0.00993233453482389
0.560560584068298 -0.0141945816576481
0.568568587303162 -0.0174944438040257
0.576576590538025 -0.0194868668913841
0.584584593772888 -0.0198271851986647
0.592592597007751 -0.0183416530489922
0.600600600242615 -0.0152881052345037
0.608608603477478 -0.0109914345666766
0.616616606712341 -0.00577651895582676
0.624624609947205 3.17087396979332e-05
0.632632613182068 0.00610839109867811
0.640640616416931 0.0121286101639271
0.648648679256439 0.0177675224840641
0.656656682491302 0.0227001421153545
0.664664685726166 0.0266016069799662
0.672672688961029 0.0291749648749828
0.680680692195892 0.0303664412349463
0.688688695430756 0.0302474610507488
0.696696698665619 0.0288904532790184
0.704704701900482 0.0263678915798664
0.712712705135345 0.0227522030472755
0.720720708370209 0.018115870654583
0.728728711605072 0.0125313429161906
0.736736714839935 0.00607106927782297
0.744744777679443 -0.00119256763719022
0.752752780914307 -0.00918655190616846
0.76076078414917 -0.0178142096847296
0.768768787384033 -0.0269428063184023
0.776776790618896 -0.0364366099238396
0.78478479385376 -0.0461599379777908
0.792792797088623 -0.0559771098196507
0.800800800323486 -0.0657523646950722
0.80880880355835 -0.0753500238060951
0.816816806793213 -0.0846343636512756
0.824824810028076 -0.0934696942567825
0.832832813262939 -0.101720310747623
0.840840816497803 -0.109225139021873
0.848848879337311 -0.115700781345367
0.856856882572174 -0.120826825499535
0.864864885807037 -0.124283030629158
0.872872889041901 -0.12574902176857
0.880880892276764 -0.124904505908489
0.888888895511627 -0.121429160237312
0.89689689874649 -0.115002624690533
0.904904901981354 -0.10530462116003
0.912912905216217 -0.0920147970318794
0.92092090845108 -0.0748546719551086
0.928928911685944 -0.0543806105852127
0.936936914920807 -0.0319182425737381
0.94494491815567 -0.0088221114128828
0.952952980995178 0.0135534713044763
0.960960984230042 0.0338536985218525
0.968968987464905 0.0507242679595947
0.976976990699768 0.0628106966614723
0.984984993934631 0.0687585398554802
0.992992997169495 0.0672132670879364
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00749560631811619
0.00800800789147615 -0.0127730295062065
0.0160160157829523 -0.0149082439020276
0.024024024605751 -0.014368848875165
0.0320320315659046 -0.0116224503144622
0.0400400385260582 -0.00713665597140789
0.0480480492115021 -0.00137905403971672
0.0560560561716557 0.00518274120986462
0.0640640631318092 0.012081129476428
0.0720720738172531 0.0188485234975815
0.0800800770521164 0.0250173099339008
0.0880880877375603 0.0301391556859016
0.0960960984230042 0.0340613164007664
0.104104101657867 0.0368623249232769
0.112112112343311 0.0386269390583038
0.120120115578175 0.0394398458302021
0.128128126263618 0.0393857955932617
0.136136129498482 0.0385495275259018
0.144144147634506 0.0370157361030579
0.15215215086937 0.0348691493272781
0.160160154104233 0.032194510102272
0.168168172240257 0.029076561331749
0.176176175475121 0.0256034657359123
0.184184178709984 0.0218715090304613
0.192192196846008 0.0179779641330242
0.200200200080872 0.0140202157199383
0.208208203315735 0.0100956140086055
0.216216206550598 0.00630144355818629
0.224224224686623 0.00273509020917118
0.232232227921486 -0.000506075681187212
0.240240231156349 -0.00332476198673248
0.248248249292374 -0.00562361488118768
0.256256252527237 -0.00732053071260452
0.2642642557621 -0.00845309533178806
0.272272258996964 -0.00911548268049955
0.280280262231827 -0.00940214563161135
0.288288295269012 -0.00940754357725382
0.296296298503876 -0.00922616757452488
0.304304301738739 -0.00895248353481293
0.312312304973602 -0.00868096575140953
0.320320308208466 -0.00850608572363853
0.328328311443329 -0.00852227676659822
0.336336344480515 -0.00882226228713989
0.344344347715378 -0.00941658858209848
0.352352350950241 -0.0102017922326922
0.360360354185104 -0.0110661247745156
0.368368357419968 -0.0118978088721633
0.376376360654831 -0.0125850476324558
0.384384393692017 -0.013016015291214
0.39239239692688 -0.0130789754912257
0.400400400161743 -0.0126621164381504
0.408408403396606 -0.0116536254063249
0.41641640663147 -0.00994176976382732
0.424424409866333 -0.00746318977326155
0.432432413101196 -0.00436776783317327
0.440440446138382 -0.000863773748278618
0.448448449373245 0.00284044537693262
0.456456452608109 0.00653658807277679
0.464464455842972 0.0100163221359253
0.472472459077835 0.013071327470243
0.480480462312698 0.0154932932928205
0.488488495349884 0.0170739125460386
0.496496498584747 0.0176048427820206
0.504504501819611 0.0168907251209021
0.512512505054474 0.0149620221927762
0.520520508289337 0.0120409661903977
0.5285285115242 0.00835596024990082
0.536536514759064 0.00413530925288796
0.544544577598572 -0.000392660964280367
0.552552580833435 -0.00499949604272842
0.560560584068298 -0.00945692136883736
0.568568587303162 -0.013536530546844
0.576576590538025 -0.0170100014656782
0.584584593772888 -0.0196492560207844
0.592592597007751 -0.0213353596627712
0.600600600242615 -0.022225059568882
0.608608603477478 -0.0225178897380829
0.616616606712341 -0.0224134344607592
0.624624609947205 -0.0221112836152315
0.632632613182068 -0.0218109637498856
0.640640616416931 -0.0217120759189129
0.648648679256439 -0.0220141503959894
0.656656682491302 -0.0229168031364679
0.664664685726166 -0.0246195700019598
0.672672688961029 -0.0272949803620577
0.680680692195892 -0.0308803431689739
0.688688695430756 -0.0351917780935764
0.696696698665619 -0.0400444194674492
0.704704701900482 -0.0452534034848213
0.712712705135345 -0.0506339035928249
0.720720708370209 -0.0560010634362698
0.728728711605072 -0.0611699894070625
0.736736714839935 -0.0659558549523354
0.744744777679443 -0.0701738148927689
0.752752780914307 -0.0736403465270996
0.76076078414917 -0.0762504115700722
0.768768787384033 -0.078016921877861
0.776776790618896 -0.0789626091718674
0.78478479385376 -0.0791103020310402
0.792792797088623 -0.0784826949238777
0.800800800323486 -0.0771025270223618
0.80880880355835 -0.0749925673007965
0.816816806793213 -0.0721755623817444
0.824824810028076 -0.0686742588877678
0.832832813262939 -0.0645113885402679
0.840840816497803 -0.059710718691349
0.848848879337311 -0.0543007552623749
0.856856882572174 -0.0483115650713444
0.864864885807037 -0.0417731516063213
0.872872889041901 -0.0347155034542084
0.880880892276764 -0.0271686352789402
0.888888895511627 -0.0191625524312258
0.89689689874649 -0.0107272434979677
0.904904901981354 -0.00189275480806828
0.912912905216217 0.00731092831119895
0.92092090845108 0.0168450456112623
0.928928911685944 0.02649618498981
0.936936914920807 0.0358900018036366
0.94494491815567 0.0446461103856564
0.952952980995178 0.0523841716349125
0.960960984230042 0.0587237030267715
0.968968987464905 0.0632844120264053
0.976976990699768 0.065685860812664
0.984984993934631 0.0655477195978165
0.992992997169495 0.0624895989894867
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0108500588685274
0.00800800789147615 -0.0138598866760731
0.0160160157829523 -0.0145384576171637
0.024024024605751 -0.0132342986762524
0.0320320315659046 -0.0102959368377924
0.0400400385260582 -0.00607196800410748
0.0480480492115021 -0.000910916132852435
0.0560560561716557 0.00483868503943086
0.0640640631318092 0.0108282519504428
0.0720720738172531 0.0167092643678188
0.0800800770521164 0.0221331790089607
0.0880880877375603 0.0267647132277489
0.0960960984230042 0.0304723288863897
0.104104101657867 0.0332837924361229
0.112112112343311 0.0352311953902245
0.120120115578175 0.036346610635519
0.128128126263618 0.0366621352732182
0.136136129498482 0.0362098291516304
0.144144147634506 0.0350217595696449
0.15215215086937 0.0331300161778927
0.160160154104233 0.0305666550993919
0.168168172240257 0.0273638889193535
0.176176175475121 0.023586368188262
0.184184178709984 0.0193736515939236
0.192192196846008 0.0148758944123983
0.200200200080872 0.0102432016283274
0.208208203315735 0.00562573364004493
0.216216206550598 0.00117358425632119
0.224224224686623 -0.00296307727694511
0.232232227921486 -0.00663412269204855
0.240240231156349 -0.00968942232429981
0.248248249292374 -0.0119788749143481
0.256256252527237 -0.0133763179183006
0.2642642557621 -0.013944492675364
0.272272258996964 -0.0138352699577808
0.280280262231827 -0.0132010504603386
0.288288295269012 -0.0121941659599543
0.296296298503876 -0.0109670655801892
0.304304301738739 -0.00967210717499256
0.312312304973602 -0.00846166722476482
0.320320308208466 -0.00748817250132561
0.328328311443329 -0.00690396502614021
0.336336344480515 -0.00685875117778778
0.344344347715378 -0.00737832486629486
0.352352350950241 -0.00831680558621883
0.360360354185104 -0.00951555464416742
0.368368357419968 -0.010816010646522
0.376376360654831 -0.0120595898479223
0.384384393692017 -0.0130876582115889
0.39239239692688 -0.0137416534125805
0.400400400161743 -0.0138630084693432
0.408408403396606 -0.0132930809631944
0.41641640663147 -0.0118733327835798
0.424424409866333 -0.00950436387211084
0.432432413101196 -0.0063471719622612
0.440440446138382 -0.00263423006981611
0.448448449373245 0.00140204094350338
0.456456452608109 0.00552921183407307
0.464464455842972 0.00951482821255922
0.472472459077835 0.0131264543160796
0.480480462312698 0.0161316301673651
0.488488495349884 0.0182979293167591
0.496496498584747 0.0193928964436054
0.504504501819611 0.0191968008875847
0.512512505054474 0.0177115425467491
0.520520508289337 0.0151272611692548
0.5285285115242 0.0116401016712189
0.536536514759064 0.00744618056342006
0.544544577598572 0.00274156732484698
0.552552580833435 -0.0022775128018111
0.560560584068298 -0.00741497427225113
0.568568587303162 -0.0124746998772025
0.576576590538025 -0.0172605682164431
0.584584593772888 -0.0215766690671444
0.592592597007751 -0.02531080506742
0.600600600242615 -0.0285623278468847
0.608608603477478 -0.031463447958231
0.616616606712341 -0.0341463573276997
0.624624609947205 -0.0367432720959187
0.632632613182068 -0.0393863841891289
0.640640616416931 -0.0422078855335712
0.648648679256439 -0.0453400388360023
0.656656682491302 -0.0489149577915668
0.664664685726166 -0.0530648939311504
0.672672688961029 -0.0579085312783718
0.680680692195892 -0.0634467899799347
0.688688695430756 -0.0696200281381607
0.696696698665619 -0.0763681307435036
0.704704701900482 -0.0836308747529984
0.712712705135345 -0.0913481563329697
0.720720708370209 -0.0994597747921944
0.728728711605072 -0.107905611395836
0.736736714839935 -0.11662545055151
0.744744777679443 -0.125559285283089
0.752752780914307 -0.134645327925682
0.76076078414917 -0.143742144107819
0.768768787384033 -0.152587845921516
0.776776790618896 -0.16091051697731
0.78478479385376 -0.168438196182251
0.792792797088623 -0.174899011850357
0.800800800323486 -0.18002100288868
0.80880880355835 -0.183532282710075
0.816816806793213 -0.185160920023918
0.824824810028076 -0.184635072946548
0.832832813262939 -0.181682705879211
0.840840816497803 -0.176131412386894
0.848848879337311 -0.168288350105286
0.856856882572174 -0.158605709671974
0.864864885807037 -0.14753532409668
0.872872889041901 -0.135529220104218
0.880880892276764 -0.123039297759533
0.888888895511627 -0.11051756888628
0.89689689874649 -0.0984159708023071
0.904904901981354 -0.0871864631772041
0.912912905216217 -0.0772809982299805
0.92092090845108 -0.0691200867295265
0.928928911685944 -0.0624956712126732
0.936936914920807 -0.0566203854978085
0.94494491815567 -0.0506852678954601
0.952952980995178 -0.0438813231885433
0.960960984230042 -0.0353996232151985
0.968968987464905 -0.0244311913847923
0.976976990699768 -0.0101670362055302
0.984984993934631 0.00820182822644711
0.992992997169495 0.0314843654632568
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00149752013385296
0.00800800789147615 -0.00557109247893095
0.0160160157829523 -0.00924576818943024
0.024024024605751 -0.0100145079195499
0.0320320315659046 -0.00836524367332458
0.0400400385260582 -0.00478592468425632
0.0480480492115021 0.000235479790717363
0.0560560561716557 0.00621102936565876
0.0640640631318092 0.0126527631655335
0.0720720738172531 0.0190727189183235
0.0800800770521164 0.0249829590320587
0.0880880877375603 0.0299151558429003
0.0960960984230042 0.0337026566267014
0.104104101657867 0.0364146754145622
0.112112112343311 0.0381267890334129
0.120120115578175 0.0389146022498608
0.128128126263618 0.0388536565005779
0.136136129498482 0.0380195528268814
0.144144147634506 0.0364878550171852
0.15215215086937 0.0343341268599033
0.160160154104233 0.0316339619457722
0.168168172240257 0.0284629240632057
0.176176175475121 0.0249036550521851
0.184184178709984 0.0210548155009747
0.192192196846008 0.0170173961669207
0.200200200080872 0.012892410159111
0.208208203315735 0.00878080260008574
0.216216206550598 0.00478358194231987
0.224224224686623 0.00100171938538551
0.232232227921486 -0.00246379151940346
0.240240231156349 -0.00551197864115238
0.248248249292374 -0.0080418661236763
0.256256252527237 -0.00996752828359604
0.2642642557621 -0.0113215614110231
0.272272258996964 -0.0121924709528685
0.280280262231827 -0.012669125571847
0.288288295269012 -0.0128403417766094
0.296296298503876 -0.0127950012683868
0.304304301738739 -0.0126219317317009
0.312312304973602 -0.0124099887907505
0.320320308208466 -0.012248020619154
0.328328311443329 -0.0122248902916908
0.336336344480515 -0.0124277472496033
0.344344347715378 -0.0128676611930132
0.352352350950241 -0.013450039550662
0.360360354185104 -0.0140725448727608
0.368368357419968 -0.0146328415721655
0.376376360654831 -0.0150285735726357
0.384384393692017 -0.0151573698967695
0.39239239692688 -0.0149168986827135
0.400400400161743 -0.0142048057168722
0.408408403396606 -0.0129187535494566
0.41641640663147 -0.0109563758596778
0.424424409866333 -0.00826151669025421
0.432432413101196 -0.00498103583231568
0.440440446138382 -0.00131738476920873
0.448448449373245 0.00252684694714844
0.456456452608109 0.00634912401437759
0.464464455842972 0.00994693767279387
0.472472459077835 0.0131177501752973
0.480480462312698 0.015659011900425
0.488488495349884 0.0173681918531656
0.496496498584747 0.0180427748709917
0.504504501819611 0.0174926295876503
0.512512505054474 0.0157444663345814
0.520520508289337 0.0130091346800327
0.5285285115242 0.00950329005718231
0.536536514759064 0.00544362608343363
0.544544577598572 0.00104680471122265
0.552552580833435 -0.00347044877707958
0.560560584068298 -0.0078914500772953
0.568568587303162 -0.0119995325803757
0.576576590538025 -0.0155780185014009
0.584584593772888 -0.0184103399515152
0.592592597007751 -0.0203334167599678
0.600600600242615 -0.0213190708309412
0.608608603477478 -0.0213601104915142
0.616616606712341 -0.0204494036734104
0.624624609947205 -0.0185797289013863
0.632632613182068 -0.0157439261674881
0.640640616416931 -0.011934807524085
0.648648679256439 -0.00714515428990126
0.656656682491302 -0.00136787351220846
0.664664685726166 0.00540427770465612
0.672672688961029 0.013155585154891
0.680680692195892 0.0216714646667242
0.688688695430756 0.030634842813015
0.696696698665619 0.0397278517484665
0.704704701900482 0.0486325472593307
0.712712705135345 0.0570311099290848
0.720720708370209 0.0646055787801743
0.728728711605072 0.0710381120443344
0.736736714839935 0.0760107710957527
0.744744777679443 0.0792057141661644
0.752752780914307 0.0803098604083061
0.76076078414917 0.0792823731899261
0.768768787384033 0.0764926299452782
0.776776790618896 0.0723440051078796
0.78478479385376 0.0672398209571838
0.792792797088623 0.0615834593772888
0.800800800323486 0.0557782575488091
0.80880880355835 0.0502275861799717
0.816816806793213 0.0453347936272621
0.824824810028076 0.0415032096207142
0.832832813262939 0.0391362085938454
0.840840816497803 0.0385492742061615
0.848848879337311 0.0396336950361729
0.856856882572174 0.0421529226005077
0.864864885807037 0.0458703935146332
0.872872889041901 0.0505495630204678
0.880880892276764 0.0559538565576077
0.888888895511627 0.0618467144668102
0.89689689874649 0.0679915770888329
0.904904901981354 0.0741518959403038
0.912912905216217 0.0800910741090775
0.92092090845108 0.0855620726943016
0.928928911685944 0.0901078432798386
0.936936914920807 0.0930778533220291
0.94494491815567 0.093814343214035
0.952952980995178 0.0916595309972763
0.960960984230042 0.0859556570649147
0.968968987464905 0.0760450065135956
0.976976990699768 0.0612697713077068
0.984984993934631 0.0409722439944744
0.992992997169495 0.0144945941865444
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00461885333061218
0.00800800789147615 -0.00920449662953615
0.0160160157829523 -0.0110871307551861
0.024024024605751 -0.0106593212112784
0.0320320315659046 -0.00831365212798119
0.0400400385260582 -0.00444269366562366
0.0480480492115021 0.000561010092496872
0.0560560561716557 0.00630483962595463
0.0640640631318092 0.0123962443321943
0.0720720738172531 0.0184426754713058
0.0800800770521164 0.0240515246987343
0.0880880877375603 0.0288453251123428
0.0960960984230042 0.0326783247292042
0.104104101657867 0.03558599203825
0.112112112343311 0.0376087389886379
0.120120115578175 0.038786843419075
0.128128126263618 0.0391607210040092
0.136136129498482 0.0387707091867924
0.144144147634506 0.0376571752130985
0.15215215086937 0.0358604602515697
0.160160154104233 0.0334209129214287
0.168168172240257 0.0303790047764778
0.176176175475121 0.0267999898642302
0.184184178709984 0.0228065717965364
0.192192196846008 0.0185294654220343
0.200200200080872 0.0140993921086192
0.208208203315735 0.00964710582047701
0.216216206550598 0.00530334189534187
0.224224224686623 0.00119883310981095
0.232232227921486 -0.00253566587343812
0.240240231156349 -0.00576943345367908
0.248248249292374 -0.00837172195315361
0.256256252527237 -0.0102313635870814
0.2642642557621 -0.0113905901089311
0.272272258996964 -0.0119641460478306
0.280280262231827 -0.0120672192424536
0.288288295269012 -0.011814970523119
0.296296298503876 -0.0113225933164358
0.304304301738739 -0.0107052177190781
0.312312304973602 -0.01007807161659
0.320320308208466 -0.00955628324300051
0.328328311443329 -0.00925501622259617
0.336336344480515 -0.00928743183612823
0.344344347715378 -0.00967411790043116
0.352352350950241 -0.0103072002530098
0.360360354185104 -0.0110693499445915
0.368368357419968 -0.0118432976305485
0.376376360654831 -0.0125117599964142
0.384384393692017 -0.0129573792219162
0.39239239692688 -0.0130628831684589
0.400400400161743 -0.0127109605818987
0.408408403396606 -0.0117842927575111
0.41641640663147 -0.010165611281991
0.424424409866333 -0.0077870637178421
0.432432413101196 -0.00479834526777267
0.440440446138382 -0.00140880420804024
0.448448449373245 0.00217214412987232
0.456456452608109 0.00573515240103006
0.464464455842972 0.00907085370272398
0.472472459077835 0.0119698587805033
0.480480462312698 0.0142228184267879
0.488488495349884 0.0156203284859657
0.496496498584747 0.0159530155360699
0.504504501819611 0.0150250876322389
0.512512505054474 0.0128768384456635
0.520520508289337 0.00974924676120281
0.5285285115242 0.00588961225003004
0.536536514759064 0.00154523644596338
0.544544577598572 -0.00303657446056604
0.552552580833435 -0.00760846678167582
0.560560584068298 -0.0119231324642897
0.568568587303162 -0.0157332867383957
0.576576590538025 -0.0187915936112404
0.584584593772888 -0.0208510812371969
0.592592597007751 -0.021796178072691
0.600600600242615 -0.0218431781977415
0.608608603477478 -0.0212599784135818
0.616616606712341 -0.0203144438564777
0.624624609947205 -0.0192744564265013
0.632632613182068 -0.0184079017490149
0.640640616416931 -0.0179826281964779
0.648648679256439 -0.0182665567845106
0.656656682491302 -0.0195275526493788
0.664664685726166 -0.0220334604382515
0.672672688961029 -0.0259993560612202
0.680680692195892 -0.0311802662909031
0.688688695430756 -0.0370944105088711
0.696696698665619 -0.0432580560445786
0.704704701900482 -0.0491874478757381
0.712712705135345 -0.0543988943099976
0.720720708370209 -0.0584085956215858
0.728728711605072 -0.0607328489422798
0.736736714839935 -0.0608878806233406
0.744744777679443 -0.0583899840712547
0.752752780914307 -0.0527626872062683
0.76076078414917 -0.0439354255795479
0.768768787384033 -0.0324494056403637
0.776776790618896 -0.0188965797424316
0.78478479385376 -0.00386885460466146
0.792792797088623 0.0120418313890696
0.800800800323486 0.0282435771077871
0.80880880355835 0.044144444167614
0.816816806793213 0.0591525174677372
0.824824810028076 0.0726758763194084
0.832832813262939 0.0841226056218147
0.840840816497803 0.0930064767599106
0.848848879337311 0.0993514433503151
0.856856882572174 0.103335127234459
0.864864885807037 0.105135269463062
0.872872889041901 0.104929581284523
0.880880892276764 0.102895751595497
0.888888895511627 0.0992115139961243
0.89689689874649 0.0940545350313187
0.904904901981354 0.0876025557518005
0.912912905216217 0.0800332576036453
0.92092090845108 0.0715377256274223
0.928928911685944 0.0625735893845558
0.936936914920807 0.053844153881073
0.94494491815567 0.0460619404911995
0.952952980995178 0.0399393923580647
0.960960984230042 0.0361891277134418
0.968968987464905 0.0355235859751701
0.976976990699768 0.0386552549898624
0.984984993934631 0.0462966561317444
0.992992997169495 0.0591602735221386
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00186413712799549
0.00800800789147615 -0.00515965931117535
0.0160160157829523 -0.00905805081129074
0.024024024605751 -0.0102579407393932
0.0320320315659046 -0.00918620266020298
0.0400400385260582 -0.00626976229250431
0.0480480492115021 -0.00193548761308193
0.0560560561716557 0.00338971428573132
0.0640640631318092 0.00927896238863468
0.0720720738172531 0.0153053663671017
0.0800800770521164 0.0210420228540897
0.0880880877375603 0.026077164337039
0.0960960984230042 0.0302307829260826
0.104104101657867 0.0335043035447598
0.112112112343311 0.0359039604663849
0.120120115578175 0.0374360270798206
0.128128126263618 0.0381067357957363
0.136136129498482 0.0379223302006721
0.144144147634506 0.0368890650570393
0.15215215086937 0.0350131951272488
0.160160154104233 0.0323009565472603
0.168168172240257 0.028758816421032
0.176176175475121 0.024446465075016
0.184184178709984 0.0195465348660946
0.192192196846008 0.0142590077593923
0.200200200080872 0.00878383498638868
0.208208203315735 0.00332100875675678
0.216216206550598 -0.0019295122474432
0.224224224686623 -0.00676778703927994
0.232232227921486 -0.0109938066452742
0.240240231156349 -0.0144076328724623
0.248248249292374 -0.0168092641979456
0.256256252527237 -0.0180313475430012
0.2642642557621 -0.0181625224649906
0.272272258996964 -0.0174122899770737
0.280280262231827 -0.0159909185022116
0.288288295269012 -0.0141086298972368
0.296296298503876 -0.0119756702333689
0.304304301738739 -0.00980228371918201
0.312312304973602 -0.00779871270060539
0.320320308208466 -0.0061752125620842
0.328328311443329 -0.00514200516045094
0.336336344480515 -0.00490560755133629
0.344344347715378 -0.0055040717124939
0.352352350950241 -0.00674166902899742
0.360360354185104 -0.00840544234961271
0.368368357419968 -0.0102824363857508
0.376376360654831 -0.0121596725657582
0.384384393692017 -0.0138242291286588
0.39239239692688 -0.0150631237775087
0.400400400161743 -0.0156634040176868
0.408408403396606 -0.0154121294617653
0.41641640663147 -0.0140963345766068
0.424424409866333 -0.0115808974951506
0.432432413101196 -0.00807283911854029
0.440440446138382 -0.00387297943234444
0.448448449373245 0.000717740505933762
0.456456452608109 0.00539847929030657
0.464464455842972 0.00986832194030285
0.472472459077835 0.013826415874064
0.480480462312698 0.0169718414545059
0.488488495349884 0.0190037414431572
0.496496498584747 0.0196212660521269
0.504504501819611 0.0185436699539423
0.512512505054474 0.0158428102731705
0.520520508289337 0.0118899689987302
0.5285285115242 0.00706586614251137
0.536536514759064 0.00175126316025853
0.544544577598572 -0.00367315951734781
0.552552580833435 -0.0088265435770154
0.560560584068298 -0.0133281908929348
0.568568587303162 -0.0167973563075066
0.576576590538025 -0.0188532751053572
0.584584593772888 -0.0191156156361103
0.592592597007751 -0.0173726491630077
0.600600600242615 -0.0138383144512773
0.608608603477478 -0.00879272818565369
0.616616606712341 -0.0025160126388073
0.624624609947205 0.00471171922981739
0.632632613182068 0.0126103414222598
0.640640616416931 0.0208997558802366
0.648648679256439 0.0292999111115932
0.656656682491302 0.0375305451452732
0.664664685726166 0.0453116372227669
0.672672688961029 0.0523769073188305
0.680680692195892 0.0585809126496315
0.688688695430756 0.0638404041528702
0.696696698665619 0.0680726394057274
0.704704701900482 0.0711948424577713
0.712712705135345 0.0731242895126343
0.720720708370209 0.0737781599164009
0.728728711605072 0.0730737745761871
0.736736714839935 0.0709283500909805
0.744744777679443 0.0672591179609299
0.752752780914307 0.061986293643713
0.76076078414917 0.0551937930285931
0.768768787384033 0.047212228178978
0.776776790618896 0.0383927077054977
0.78478479385376 0.0290863700211048
0.792792797088623 0.019644295796752
0.800800800323486 0.0104176085442305
0.80880880355835 0.00175740011036396
0.816816806793213 -0.00598523300141096
0.824824810028076 -0.0124591831117868
0.832832813262939 -0.0173133239150047
0.840840816497803 -0.0202803388237953
0.848848879337311 -0.0214971825480461
0.856856882572174 -0.0212226286530495
0.864864885807037 -0.019715528935194
0.872872889041901 -0.0172347202897072
0.880880892276764 -0.0140389893203974
0.888888895511627 -0.0103871962055564
0.89689689874649 -0.00653814151883125
0.904904901981354 -0.00275065610185266
0.912912905216217 0.000716452486813068
0.92092090845108 0.00361690856516361
0.928928911685944 0.00595524348318577
0.936936914920807 0.00796710886061192
0.94494491815567 0.00989679433405399
0.952952980995178 0.0119885969907045
0.960960984230042 0.0144867897033691
0.968968987464905 0.0176356583833694
0.976976990699768 0.0216795038431883
0.984984993934631 0.0268626380711794
0.992992997169495 0.0334292948246002
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.000871440395712852
0.00800800789147615 -0.00887278281152248
0.0160160157829523 -0.0142083149403334
0.024024024605751 -0.0157663412392139
0.0320320315659046 -0.0141781056299806
0.0400400385260582 -0.0100747821852565
0.0480480492115021 -0.00408758595585823
0.0560560561716557 0.00315227825194597
0.0640640631318092 0.0110135897994041
0.0720720738172531 0.0188651531934738
0.0800800770521164 0.0260757636278868
0.0880880877375603 0.0320397540926933
0.0960960984230042 0.0365434177219868
0.104104101657867 0.0396797172725201
0.112112112343311 0.0415498539805412
0.120120115578175 0.0422549620270729
0.128128126263618 0.0418962351977825
0.136136129498482 0.040574848651886
0.144144147634506 0.0383919477462769
0.15215215086937 0.0354487299919128
0.160160154104233 0.0318463481962681
0.168168172240257 0.0276860240846872
0.176176175475121 0.0230825431644917
0.184184178709984 0.0181819070130587
0.192192196846008 0.0131345503032207
0.200200200080872 0.00809093564748764
0.208208203315735 0.00320147257298231
0.216216206550598 -0.00138334557414055
0.224224224686623 -0.0055131521075964
0.232232227921486 -0.00903746671974659
0.240240231156349 -0.0118058733642101
0.248248249292374 -0.0136679504066706
0.256256252527237 -0.014500180259347
0.2642642557621 -0.0143908560276031
0.272272258996964 -0.0135283190757036
0.280280262231827 -0.0121013578027487
0.288288295269012 -0.0102989301085472
0.296296298503876 -0.0083098728209734
0.304304301738739 -0.0063231005333364
0.312312304973602 -0.00452745705842972
0.320320308208466 -0.00311185978353024
0.328328311443329 -0.00226517207920551
0.336336344480515 -0.00217284169048071
0.344344347715378 -0.00286641530692577
0.352352350950241 -0.0041638221591711
0.360360354185104 -0.00586720369756222
0.368368357419968 -0.00777866970747709
0.376376360654831 -0.00970042496919632
0.384384393692017 -0.0114346221089363
0.39239239692688 -0.0127833960577846
0.400400400161743 -0.0135489283129573
0.408408403396606 -0.0135333742946386
0.41641640663147 -0.0125388959422708
0.424424409866333 -0.0104382410645485
0.432432413101196 -0.00741435959935188
0.440440446138382 -0.00373537093400955
0.448448449373245 0.000330587849020958
0.456456452608109 0.00451540574431419
0.464464455842972 0.0085509791970253
0.472472459077835 0.0121691878885031
0.480480462312698 0.01510189473629
0.488488495349884 0.017081007361412
0.496496498584747 0.0178383849561214
0.504504501819611 0.0171225611120462
0.512512505054474 0.0149725005030632
0.520520508289337 0.0116738006472588
0.5285285115242 0.0075199194252491
0.536536514759064 0.00280427187681198
0.544544577598572 -0.00217972556129098
0.552552580833435 -0.00713855074718595
0.560560584068298 -0.0117788016796112
0.568568587303162 -0.0158070139586926
0.576576590538025 -0.0189297907054424
0.584584593772888 -0.0208539161831141
0.592592597007751 -0.0213925931602716
0.600600600242615 -0.0206275135278702
0.608608603477478 -0.0186821948736906
0.616616606712341 -0.0156800728291273
0.624624609947205 -0.0117446947842836
0.632632613182068 -0.00699948519468307
0.640640616416931 -0.00156791508197784
0.648648679256439 0.00442655757069588
0.656656682491302 0.010860389098525
0.664664685726166 0.0176101550459862
0.672672688961029 0.0245455857366323
0.680680692195892 0.0314774475991726
0.688688695430756 0.0381861999630928
0.696696698665619 0.0444520451128483
0.704704701900482 0.0500551164150238
0.712712705135345 0.0547756254673004
0.720720708370209 0.0583937391638756
0.728728711605072 0.0606896504759789
0.736736714839935 0.0614435225725174
0.744744777679443 0.060435563325882
0.752752780914307 0.0574496239423752
0.76076078414917 0.0524772815406322
0.768768787384033 0.0458230525255203
0.776776790618896 0.0378173440694809
0.78478479385376 0.0287906117737293
0.792792797088623 0.0190732814371586
0.800800800323486 0.00899581238627434
0.80880880355835 -0.00111138867214322
0.816816806793213 -0.0109178591519594
0.824824810028076 -0.0200931876897812
0.832832813262939 -0.0283069126307964
0.840840816497803 -0.0352849140763283
0.848848879337311 -0.0410247854888439
0.856856882572174 -0.04560586810112
0.864864885807037 -0.049107700586319
0.872872889041901 -0.0516097247600555
0.880880892276764 -0.0531913936138153
0.888888895511627 -0.0539321787655354
0.89689689874649 -0.0539115630090237
0.904904901981354 -0.0532089434564114
0.912912905216217 -0.0519038327038288
0.92092090845108 -0.0500683411955833
0.928928911685944 -0.0476282089948654
0.936936914920807 -0.0443742647767067
0.94494491815567 -0.0400922857224941
0.952952980995178 -0.0345679894089699
0.960960984230042 -0.0275872722268105
0.968968987464905 -0.0189358815550804
0.976976990699768 -0.00839956663548946
0.984984993934631 0.00423586182296276
0.992992997169495 0.0191846080124378
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00195577833801508
0.00800800789147615 -0.0060871159657836
0.0160160157829523 -0.0102494573220611
0.024024024605751 -0.0111048370599747
0.0320320315659046 -0.00922686047852039
0.0400400385260582 -0.00518911331892014
0.0480480492115021 0.000434800982475281
0.0560560561716557 0.00707126315683126
0.0640640631318092 0.0141466706991196
0.0720720738172531 0.0210874490439892
0.0800800770521164 0.0273199751973152
0.0880880877375603 0.0322950258851051
0.0960960984230042 0.0358372442424297
0.104104101657867 0.038063857704401
0.112112112343311 0.0390998721122742
0.120120115578175 0.0390703119337559
0.128128126263618 0.0381002277135849
0.136136129498482 0.036314632743597
0.144144147634506 0.0338385552167892
0.15215215086937 0.0307970084249973
0.160160154104233 0.027315029874444
0.168168172240257 0.0235176049172878
0.176176175475121 0.0195206310600042
0.184184178709984 0.0154189625754952
0.192192196846008 0.0113045014441013
0.200200200080872 0.00726916687563062
0.208208203315735 0.00340485665947199
0.216216206550598 -0.000196533277630806
0.224224224686623 -0.00344308651983738
0.232232227921486 -0.0062429066747427
0.240240231156349 -0.00850409269332886
0.248248249292374 -0.0101347435265779
0.256256252527237 -0.0110604483634233
0.2642642557621 -0.0113440193235874
0.272272258996964 -0.0111132003366947
0.280280262231827 -0.0104960780590773
0.288288295269012 -0.00962072983384132
0.296296298503876 -0.00861523486673832
0.304304301738739 -0.00760767795145512
0.312312304973602 -0.00672616995871067
0.320320308208466 -0.00609876029193401
0.328328311443329 -0.00585355050861835
0.336336344480515 -0.00611616484820843
0.344344347715378 -0.00689995102584362
0.352352350950241 -0.00806263834238052
0.360360354185104 -0.00945042446255684
0.368368357419968 -0.0109095340594649
0.376376360654831 -0.0122861750423908
0.384384393692017 -0.0134265823289752
0.39239239692688 -0.0141769265756011
0.400400400161743 -0.0143834762275219
0.408408403396606 -0.0138924112543464
0.41641640663147 -0.0125499879941344
0.424424409866333 -0.0102613847702742
0.432432413101196 -0.00719118770211935
0.440440446138382 -0.00357515411451459
0.448448449373245 0.000350994989275932
0.456456452608109 0.00435152463614941
0.464464455842972 0.008190693333745
0.472472459077835 0.0116327637806535
0.480480462312698 0.0144419269636273
0.488488495349884 0.0163825526833534
0.496496498584747 0.0172187872231007
0.504504501819611 0.0167289525270462
0.512512505054474 0.0149349812418222
0.520520508289337 0.0120658129453659
0.5285285115242 0.00835699494928122
0.536536514759064 0.00404409971088171
0.544544577598572 -0.00063740648329258
0.552552580833435 -0.00545188132673502
0.560560584068298 -0.0101638501510024
0.568568587303162 -0.0145377479493618
0.576576590538025 -0.0183380283415318
0.584584593772888 -0.021329352632165
0.592592597007751 -0.0233556590974331
0.600600600242615 -0.0244609192013741
0.608608603477478 -0.0247203148901463
0.616616606712341 -0.0242089368402958
0.624624609947205 -0.0230019614100456
0.632632613182068 -0.0211744960397482
0.640640616416931 -0.0188016667962074
0.648648679256439 -0.0159585773944855
0.656656682491302 -0.0127204051241279
0.664664685726166 -0.00916228070855141
0.672672688961029 -0.00535784335806966
0.680680692195892 -0.00136803649365902
0.688688695430756 0.00275280373170972
0.696696698665619 0.00695039471611381
0.704704701900482 0.011170425452292
0.712712705135345 0.0153586091473699
0.720720708370209 0.0194606445729733
0.728728711605072 0.0234222505241632
0.736736714839935 0.02718910202384
0.744744777679443 0.0307069700211287
0.752752780914307 0.0339214913547039
0.76076078414917 0.036778949201107
0.768768787384033 0.0392264872789383
0.776776790618896 0.0412112772464752
0.78478479385376 0.0426804907619953
0.792792797088623 0.0435813069343567
0.800800800323486 0.0438609197735786
0.80880880355835 0.0434664823114872
0.816816806793213 0.0423452071845531
0.824824810028076 0.0404442511498928
0.832832813262939 0.0377108044922352
0.840840816497803 0.0341278314590454
0.848848879337311 0.0298509448766708
0.856856882572174 0.0250878892838955
0.864864885807037 0.0200463458895683
0.872872889041901 0.0149340443313122
0.880880892276764 0.00995867606252432
0.888888895511627 0.00532793626189232
0.89689689874649 0.00124949309974909
0.904904901981354 -0.00206886138767004
0.912912905216217 -0.00441949162632227
0.92092090845108 -0.00561036635190248
0.928928911685944 -0.00576259288936853
0.936936914920807 -0.00528585538268089
0.94494491815567 -0.00460060313344002
0.952952980995178 -0.00412729755043983
0.960960984230042 -0.00428644753992558
0.968968987464905 -0.00549847260117531
0.976976990699768 -0.00818383507430553
0.984984993934631 -0.0127630569040775
0.992992997169495 -0.0196565799415112
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00970953516662121
0.00800800789147615 -0.002058036159724
0.0160160157829523 -0.00914084818214178
0.024024024605751 -0.0121796075254679
0.0320320315659046 -0.0118149276822805
0.0400400385260582 -0.00868752598762512
0.0480480492115021 -0.00343802012503147
0.0560560561716557 0.00329290889203548
0.0640640631318092 0.0108645753934979
0.0720720738172531 0.0186363831162453
0.0800800770521164 0.0259676314890385
0.0880880877375603 0.0322421006858349
0.0960960984230042 0.0372187271714211
0.104104101657867 0.040950033813715
0.112112112343311 0.0434963367879391
0.120120115578175 0.0449179634451866
0.128128126263618 0.0452752485871315
0.136136129498482 0.0446285232901573
0.144144147634506 0.0430381149053574
0.15215215086937 0.0405643954873085
0.160160154104233 0.0372676476836205
0.168168172240257 0.0332083441317081
0.176176175475121 0.0284816846251488
0.184184178709984 0.0232630539685488
0.192192196846008 0.0177391283214092
0.200200200080872 0.01209656894207
0.208208203315735 0.00652210600674152
0.216216206550598 0.00120236910879612
0.224224224686623 -0.00367594603449106
0.232232227921486 -0.00792615581303835
0.240240231156349 -0.0113615682348609
0.248248249292374 -0.0137955220416188
0.256256252527237 -0.0150724779814482
0.2642642557621 -0.0152815505862236
0.272272258996964 -0.0146273635327816
0.280280262231827 -0.0133152343332767
0.288288295269012 -0.0115504879504442
0.296296298503876 -0.00953846331685781
0.304304301738739 -0.00748449843376875
0.312312304973602 -0.00559385772794485
0.320320308208466 -0.00407190714031458
0.328328311443329 -0.00312394951470196
0.336336344480515 -0.00295171560719609
0.344344347715378 -0.00359320314601064
0.352352350950241 -0.00485935807228088
0.360360354185104 -0.00654436042532325
0.368368357419968 -0.00844237580895424
0.376376360654831 -0.0103476196527481
0.384384393692017 -0.0120542757213116
0.39239239692688 -0.0133564984425902
0.400400400161743 -0.0140485111624002
0.408408403396606 -0.0139244869351387
0.41641640663147 -0.0127786053344607
0.424424409866333 -0.0104778651148081
0.432432413101196 -0.00720901973545551
0.440440446138382 -0.00324666313827038
0.448448449373245 0.00113459629938006
0.456456452608109 0.00566018838435411
0.464464455842972 0.0100555177778006
0.472472459077835 0.0140460468828678
0.480480462312698 0.0173571202903986
0.488488495349884 0.0197142008692026
0.496496498584747 0.0208426881581545
0.504504501819611 0.020484110340476
0.512512505054474 0.018661318346858
0.520520508289337 0.015635970979929
0.5285285115242 0.0116774057969451
0.536536514759064 0.00705490214750171
0.544544577598572 0.00203772028908134
0.552552580833435 -0.00310473842546344
0.560560584068298 -0.00810324773192406
0.568568587303162 -0.0126884626224637
0.576576590538025 -0.0165911354124546
0.584584593772888 -0.0195421800017357
0.592592597007751 -0.0213759541511536
0.600600600242615 -0.0221878085285425
0.608608603477478 -0.0221136771142483
0.616616606712341 -0.0212894752621651
0.624624609947205 -0.0198511406779289
0.632632613182068 -0.0179346166551113
0.640640616416931 -0.0156758092343807
0.648648679256439 -0.0132106365635991
0.656656682491302 -0.01067506801337
0.664664685726166 -0.00820502918213606
0.672672688961029 -0.00592507235705853
0.680680692195892 -0.00386111438274384
0.688688695430756 -0.00198818277567625
0.696696698665619 -0.000280951149761677
0.704704701900482 0.0012859720736742
0.712712705135345 0.00273793656378984
0.720720708370209 0.00410028826445341
0.728728711605072 0.00539843179285526
0.736736714839935 0.00665766187012196
0.744744777679443 0.0079033961519599
0.752752780914307 0.00915944017469883
0.76076078414917 0.0103642009198666
0.768768787384033 0.0113272815942764
0.776776790618896 0.0118476655334234
0.78478479385376 0.0117242727428675
0.792792797088623 0.0107560735195875
0.800800800323486 0.00874204002320766
0.80880880355835 0.00548107549548149
0.816816806793213 0.000772197265177965
0.824824810028076 -0.00558568770065904
0.832832813262939 -0.0137936295941472
0.840840816497803 -0.0239282250404358
0.848848879337311 -0.0354658588767052
0.856856882572174 -0.0477015972137451
0.864864885807037 -0.0599308051168919
0.872872889041901 -0.0714487284421921
0.880880892276764 -0.0815506130456924
0.888888895511627 -0.0895317420363426
0.89689689874649 -0.0946873351931572
0.904904901981354 -0.0963126793503761
0.912912905216217 -0.0937030017375946
0.92092090845108 -0.0862026736140251
0.928928911685944 -0.0741347372531891
0.936936914920807 -0.0587244518101215
0.94494491815567 -0.0412307716906071
0.952952980995178 -0.0229124575853348
0.960960984230042 -0.00502877216786146
0.968968987464905 0.0111614940688014
0.976976990699768 0.0243994072079659
0.984984993934631 0.0334260314702988
0.992992997169495 0.0369824171066284
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00204287096858025
0.00800800789147615 -0.00936999823898077
0.0160160157829523 -0.0130804236978292
0.024024024605751 -0.0136938598006964
0.0320320315659046 -0.0117300385609269
0.0400400385260582 -0.00770866684615612
0.0480480492115021 -0.00214945548214018
0.0560560561716557 0.00442785676568747
0.0640640631318092 0.0115035763010383
0.0720720738172531 0.0185579657554626
0.0800800770521164 0.0250713191926479
0.0880880877375603 0.0305445604026318
0.0960960984230042 0.0347952321171761
0.104104101657867 0.03788872808218
0.112112112343311 0.0398969277739525
0.120120115578175 0.0408918745815754
0.128128126263618 0.0409454964101315
0.136136129498482 0.0401297695934772
0.144144147634506 0.0385166071355343
0.15215215086937 0.0361780114471912
0.160160154104233 0.0331859812140465
0.168168172240257 0.0296124555170536
0.176176175475121 0.02554801851511
0.184184178709984 0.0211259108036757
0.192192196846008 0.0164853688329458
0.200200200080872 0.0117656663060188
0.208208203315735 0.00710606668144464
0.216216206550598 0.00264585483819246
0.224224224686623 -0.00147580215707421
0.232232227921486 -0.00511955562978983
0.240240231156349 -0.00814616493880749
0.248248249292374 -0.010416398756206
0.256256252527237 -0.0118141323328018
0.2642642557621 -0.0124050062149763
0.272272258996964 -0.0123405288904905
0.280280262231827 -0.0117726996541023
0.288288295269012 -0.0108535019680858
0.296296298503876 -0.00973494909703732
0.304304301738739 -0.00856905523687601
0.312312304973602 -0.00750780757516623
0.320320308208466 -0.00670323427766562
0.328328311443329 -0.00630728993564844
0.336336344480515 -0.00646916870027781
0.344344347715378 -0.00720918271690607
0.352352350950241 -0.0083688385784626
0.360360354185104 -0.00977646186947823
0.368368357419968 -0.0112604163587093
0.376376360654831 -0.0126490611582994
0.384384393692017 -0.0137707488611341
0.39239239692688 -0.0144537994638085
0.400400400161743 -0.0145265711471438
0.408408403396606 -0.0138174211606383
0.41641640663147 -0.0121546871960163
0.424424409866333 -0.00943192094564438
0.432432413101196 -0.00582910049706697
0.440440446138382 -0.00160484574735165
0.448448449373245 0.00298216380178928
0.456456452608109 0.00767332874238491
0.464464455842972 0.012210002169013
0.472472459077835 0.0163335669785738
0.480480462312698 0.019785376265645
0.488488495349884 0.022306814789772
0.496496498584747 0.023639215156436
0.504504501819611 0.0235381294041872
0.512512505054474 0.0220061186701059
0.520520508289337 0.0192555729299784
0.5285285115242 0.0155055373907089
0.536536514759064 0.0109750386327505
0.544544577598572 0.00588309951126575
0.552552580833435 0.000448860228061676
0.560560584068298 -0.00510871596634388
0.568568587303162 -0.0105705382302403
0.576576590538025 -0.0157175809144974
0.584584593772888 -0.0203310176730156
0.592592597007751 -0.0242814440280199
0.600600600242615 -0.027665326371789
0.608608603477478 -0.0306142643094063
0.616616606712341 -0.0332597717642784
0.624624609947205 -0.0357334390282631
0.632632613182068 -0.0381668023765087
0.640640616416931 -0.0406914353370667
0.648648679256439 -0.043438907712698
0.656656682491302 -0.0465407744050026
0.664664685726166 -0.0501285679638386
0.672672688961029 -0.0543129779398441
0.680680692195892 -0.0590227395296097
0.688688695430756 -0.0640929043292999
0.696696698665619 -0.0693577900528908
0.704704701900482 -0.0746516436338425
0.712712705135345 -0.0798088014125824
0.720720708370209 -0.084663525223732
0.728728711605072 -0.0890501588582993
0.736736714839935 -0.0928029268980026
0.744744777679443 -0.0957561880350113
0.752752780914307 -0.0977458655834198
0.76076078414917 -0.098702497780323
0.768768787384033 -0.0986989885568619
0.776776790618896 -0.0978200733661652
0.78478479385376 -0.0961504578590393
0.792792797088623 -0.0937750115990639
0.800800800323486 -0.0907783135771751
0.80880880355835 -0.0872451364994049
0.816816806793213 -0.0832602307200432
0.824824810028076 -0.0789083912968636
0.832832813262939 -0.0742742195725441
0.840840816497803 -0.0694416910409927
0.848848879337311 -0.0644903108477592
0.856856882572174 -0.0594985522329807
0.864864885807037 -0.0545446835458279
0.872872889041901 -0.0497070774435997
0.880880892276764 -0.0450640618801117
0.888888895511627 -0.0406939871609211
0.89689689874649 -0.0366751998662949
0.904904901981354 -0.0330860316753387
0.912912905216217 -0.0300048533827066
0.92092090845108 -0.0275223664939404
0.928928911685944 -0.0259768329560757
0.936936914920807 -0.0259344987571239
0.94494491815567 -0.0279701873660088
0.952952980995178 -0.0326587706804276
0.960960984230042 -0.0405749678611755
0.968968987464905 -0.052293635904789
0.976976990699768 -0.0683895647525787
0.984984993934631 -0.0894375741481781
0.992992997169495 -0.116012468934059
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0180077776312828
0.00800800789147615 -0.0157677996903658
0.0160160157829523 -0.0126727679744363
0.024024024605751 -0.00887530110776424
0.0320320315659046 -0.0045280558988452
0.0400400385260582 0.000216405838727951
0.0480480492115021 0.00520541798323393
0.0560560561716557 0.0102863702923059
0.0640640631318092 0.0153066553175449
0.0720720738172531 0.0201136544346809
0.0800800770521164 0.0245547164231539
0.0880880877375603 0.0284820087254047
0.0960960984230042 0.0318203568458557
0.104104101657867 0.0345515087246895
0.112112112343311 0.036658838391304
0.120120115578175 0.0381254851818085
0.128128126263618 0.0389348343014717
0.136136129498482 0.039070188999176
0.144144147634506 0.038514781743288
0.15215215086937 0.037251953035593
0.160160154104233 0.0352649055421352
0.168168172240257 0.0325372144579887
0.176176175475121 0.0290996469557285
0.184184178709984 0.0250926669687033
0.192192196846008 0.0206719394773245
0.200200200080872 0.0159933734685183
0.208208203315735 0.0112126376479864
0.216216206550598 0.00648555438965559
0.224224224686623 0.00196793349459767
0.232232227921486 -0.00218451092951
0.240240231156349 -0.00581591250374913
0.248248249292374 -0.00877056829631329
0.256256252527237 -0.0109146255999804
0.2642642557621 -0.0122866788879037
0.272272258996964 -0.0130067430436611
0.280280262231827 -0.0131954159587622
0.288288295269012 -0.0129731465131044
0.296296298503876 -0.0124604869633913
0.304304301738739 -0.011777987703681
0.312312304973602 -0.0110461134463549
0.320320308208466 -0.0103854294866323
0.328328311443329 -0.00991643965244293
0.336336344480515 -0.00975764915347099
0.344344347715378 -0.00993624329566956
0.352352350950241 -0.0103526599705219
0.360360354185104 -0.0108980145305395
0.368368357419968 -0.0114634186029434
0.376376360654831 -0.0119399894028902
0.384384393692017 -0.012218845076859
0.39239239692688 -0.0121910888701677
0.400400400161743 -0.0117478314787149
0.408408403396606 -0.0107801873236895
0.41641640663147 -0.00917928945273161
0.424424409866333 -0.00688142236322165
0.432432413101196 -0.00402164179831743
0.440440446138382 -0.000789385288953781
0.448448449373245 0.00262574292719364
0.456456452608109 0.00603427086025476
0.464464455842972 0.00924661569297314
0.472472459077835 0.0120732933282852
0.480480462312698 0.0143247740343213
0.488488495349884 0.0158115066587925
0.496496498584747 0.0163439884781837
0.504504501819611 0.0157432816922665
0.512512505054474 0.0140151847153902
0.520520508289337 0.0113224070519209
0.5285285115242 0.00783267989754677
0.536536514759064 0.00371368601918221
0.544544577598572 -0.000866904389113188
0.552552580833435 -0.00574130704626441
0.560560584068298 -0.0107418708503246
0.568568587303162 -0.0157008692622185
0.576576590538025 -0.0204506181180477
0.584584593772888 -0.0248235035687685
0.592592597007751 -0.0286923889070749
0.600600600242615 -0.0320323258638382
0.608608603477478 -0.0348342321813107
0.616616606712341 -0.0370890237390995
0.624624609947205 -0.0387876406311989
0.632632613182068 -0.0399209931492805
0.640640616416931 -0.0404800362884998
0.648648679256439 -0.0404556654393673
0.656656682491302 -0.0398387983441353
0.664664685726166 -0.0386203750967979
0.672672688961029 -0.036808405071497
0.680680692195892 -0.0345596149563789
0.688688695430756 -0.0321072861552238
0.696696698665619 -0.0296852551400661
0.704704701900482 -0.0275274589657784
0.712712705135345 -0.0258678738027811
0.720720708370209 -0.0249403342604637
0.728728711605072 -0.0249787773936987
0.736736714839935 -0.0262170787900686
0.744744777679443 -0.0288891904056072
0.752752780914307 -0.0332245826721191
0.76076078414917 -0.0392068810760975
0.768768787384033 -0.0464490354061127
0.776776790618896 -0.0545333549380302
0.78478479385376 -0.0630420669913292
0.792792797088623 -0.071557529270649
0.800800800323486 -0.0796619430184364
0.80880880355835 -0.0869376286864281
0.816816806793213 -0.0929668247699738
0.824824810028076 -0.0973318293690681
0.832832813262939 -0.0996149182319641
0.840840816497803 -0.099495604634285
0.848848879337311 -0.0971228033304214
0.856856882572174 -0.092786930501461
0.864864885807037 -0.0867784097790718
0.872872889041901 -0.0793876275420189
0.880880892276764 -0.0709049925208092
0.888888895511627 -0.0616209656000137
0.89689689874649 -0.0518259070813656
0.904904901981354 -0.0418102517724037
0.912912905216217 -0.0318644009530544
0.92092090845108 -0.0222799498587847
0.928928911685944 -0.0133714601397514
0.936936914920807 -0.00547476299107075
0.94494491815567 0.00107352808117867
0.952952980995178 0.00593682657927275
0.960960984230042 0.00877844728529453
0.968968987464905 0.00926182139664888
0.976976990699768 0.0070503382012248
0.984984993934631 0.00180738046765327
0.992992997169495 -0.00680366344749928
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00717956759035587
0.00800800789147615 -0.00305036641657352
0.0160160157829523 -0.00922390259802341
0.024024024605751 -0.0118895526975393
0.0320320315659046 -0.0115958917886019
0.0400400385260582 -0.00889141578227282
0.0480480492115021 -0.00432467460632324
0.0560560561716557 0.00155583198647946
0.0640640631318092 0.00820153206586838
0.0720720738172531 0.0150639358907938
0.0800800770521164 0.0215944703668356
0.0880880877375603 0.0272650867700577
0.0960960984230042 0.0318617038428783
0.104104101657867 0.0354158543050289
0.112112112343311 0.0379656925797462
0.120120115578175 0.039549358189106
0.128128126263618 0.0402049347758293
0.136136129498482 0.0399706140160561
0.144144147634506 0.0388845093548298
0.15215215086937 0.0369847491383553
0.160160154104233 0.0343094393610954
0.168168172240257 0.0308968983590603
0.176176175475121 0.0268216300755739
0.184184178709984 0.0222421139478683
0.192192196846008 0.0173284932971001
0.200200200080872 0.0122510511428118
0.208208203315735 0.00717994570732117
0.216216206550598 0.00228543113917112
0.224224224686623 -0.00226233573630452
0.232232227921486 -0.00629309052601457
0.240240231156349 -0.00963663123548031
0.248248249292374 -0.012122755870223
0.256256252527237 -0.0136086530983448
0.2642642557621 -0.0141670238226652
0.272272258996964 -0.0139722721651196
0.280280262231827 -0.0131994262337685
0.288288295269012 -0.0120234843343496
0.296296298503876 -0.0106194633990526
0.304304301738739 -0.0091624092310667
0.312312304973602 -0.00782733038067818
0.320320308208466 -0.00678923726081848
0.328328311443329 -0.0062231277115643
0.336336344480515 -0.00630082981660962
0.344344347715378 -0.00704773608595133
0.352352350950241 -0.00828621536493301
0.360360354185104 -0.00982366222888231
0.368368357419968 -0.0114674596115947
0.376376360654831 -0.0130249857902527
0.384384393692017 -0.0143036637455225
0.39239239692688 -0.0151108549907804
0.400400400161743 -0.0152539499104023
0.408408403396606 -0.0145403500646353
0.41641640663147 -0.0127774402499199
0.424424409866333 -0.00984770245850086
0.432432413101196 -0.00596358813345432
0.440440446138382 -0.00142809934914112
0.448448449373245 0.00345573946833611
0.456456452608109 0.00838484615087509
0.464464455842972 0.0130562856793404
0.472472459077835 0.0171670019626617
0.480480462312698 0.0204139314591885
0.488488495349884 0.0224941167980433
0.496496498584747 0.0231044963002205
0.504504501819611 0.0219621695578098
0.512512505054474 0.0191348046064377
0.520520508289337 0.0149878654628992
0.5285285115242 0.00989630632102489
0.536536514759064 0.00423502735793591
0.544544577598572 -0.00162105076014996
0.552552580833435 -0.0072969407774508
0.560560584068298 -0.0124177560210228
0.568568587303162 -0.0166085623204708
0.576576590538025 -0.0194944050163031
0.584584593772888 -0.0207010172307491
0.592592597007751 -0.0201015640050173
0.600600600242615 -0.0181942190974951
0.608608603477478 -0.0155743351206183
0.616616606712341 -0.0128372255712748
0.624624609947205 -0.0105782151222229
0.632632613182068 -0.00939259864389896
0.640640616416931 -0.00987572222948074
0.648648679256439 -0.0126229263842106
0.656656682491302 -0.0182295087724924
0.664664685726166 -0.0272907875478268
0.672672688961029 -0.0402880758047104
0.680680692195892 -0.0567100532352924
0.688688695430756 -0.0755344480276108
0.696696698665619 -0.0957347229123116
0.704704701900482 -0.116284348070621
0.712712705135345 -0.136156812310219
0.720720708370209 -0.154325529932976
0.728728711605072 -0.169763997197151
0.736736714839935 -0.181445702910423
0.744744777679443 -0.188344120979309
0.752752780914307 -0.189446434378624
0.76076078414917 -0.18451127409935
0.768768787384033 -0.17445981502533
0.776776790618896 -0.160309389233589
0.78478479385376 -0.143077477812767
0.792792797088623 -0.123781569302082
0.800800800323486 -0.103438965976238
0.80880880355835 -0.0830671861767769
0.816816806793213 -0.0636836141347885
0.824824810028076 -0.0463056974112988
0.832832813262939 -0.031950831413269
0.840840816497803 -0.0214054137468338
0.848848879337311 -0.0143403839319944
0.856856882572174 -0.010090702213347
0.864864885807037 -0.00799118354916573
0.872872889041901 -0.00737661123275757
0.880880892276764 -0.0075818607583642
0.888888895511627 -0.0079417135566473
0.89689689874649 -0.00779101997613907
0.904904901981354 -0.00646459404379129
0.912912905216217 -0.00329728052020073
0.92092090845108 0.00231389235705137
0.928928911685944 0.00973107293248177
0.936936914920807 0.0171727258712053
0.94494491815567 0.0228145960718393
0.952952980995178 0.0248324070125818
0.960960984230042 0.0214018542319536
0.968968987464905 0.0106987254694104
0.976976990699768 -0.0091012604534626
0.984984993934631 -0.0398223511874676
0.992992997169495 -0.0832888409495354
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0142632378265262
0.00800800789147615 -0.0155261419713497
0.0160160157829523 -0.0147990388795733
0.024024024605751 -0.0124063333496451
0.0320320315659046 -0.00867249444127083
0.0400400385260582 -0.00392192788422108
0.0480480492115021 0.0015209496486932
0.0560560561716557 0.00733166839927435
0.0640640631318092 0.0131858084350824
0.0720720738172531 0.0187589637935162
0.0800800770521164 0.0237266756594181
0.0880880877375603 0.0277783684432507
0.0960960984230042 0.0308159478008747
0.104104101657867 0.0329075455665588
0.112112112343311 0.0341257713735104
0.120120115578175 0.0345432162284851
0.128128126263618 0.0342324785888195
0.136136129498482 0.0332661606371403
0.144144147634506 0.0317168198525906
0.15215215086937 0.0296571161597967
0.160160154104233 0.0271596033126116
0.168168172240257 0.0242968760430813
0.176176175475121 0.0211444348096848
0.184184178709984 0.0177843403071165
0.192192196846008 0.0142996711656451
0.200200200080872 0.0107733635231853
0.208208203315735 0.00728849368169904
0.216216206550598 0.00392809836193919
0.224224224686623 0.000775166030507535
0.232232227921486 -0.00208728411234915
0.240240231156349 -0.0045761913061142
0.248248249292374 -0.00660858489573002
0.256256252527237 -0.00811463594436646
0.2642642557621 -0.00912846345454454
0.272272258996964 -0.00973325222730637
0.280280262231827 -0.0100124645978212
0.288288295269012 -0.0100495517253876
0.296296298503876 -0.00992804393172264
0.304304301738739 -0.0097313467413187
0.312312304973602 -0.00954295881092548
0.320320308208466 -0.00944635458290577
0.328328311443329 -0.0095249954611063
0.336336344480515 -0.00986066274344921
0.344344347715378 -0.0104588232934475
0.352352350950241 -0.0112191205844283
0.360360354185104 -0.0120333433151245
0.368368357419968 -0.012793286703527
0.376376360654831 -0.0133907636627555
0.384384393692017 -0.0137176057323813
0.39239239692688 -0.0136655680835247
0.400400400161743 -0.0131264934316278
0.408408403396606 -0.011992184445262
0.41641640663147 -0.0101544512435794
0.424424409866333 -0.00755313131958246
0.432432413101196 -0.00433926377445459
0.440440446138382 -0.000721781980246305
0.448448449373245 0.00309030525386333
0.456456452608109 0.00688804686069489
0.464464455842972 0.0104624545201659
0.472472459077835 0.0136045701801777
0.480480462312698 0.0161054134368896
0.488488495349884 0.0177560243755579
0.496496498584747 0.0183474142104387
0.504504501819611 0.0176833979785442
0.512512505054474 0.0157906599342823
0.520520508289337 0.0128852035850286
0.5285285115242 0.00918902829289436
0.536536514759064 0.00492413714528084
0.544544577598572 0.000312511459924281
0.552552580833435 -0.00442374870181084
0.560560584068298 -0.00906273908913136
0.568568587303162 -0.0133823873475194
0.576576590538025 -0.0171607080847025
0.584584593772888 -0.0201758667826653
0.592592597007751 -0.022276483476162
0.600600600242615 -0.0234890822321177
0.608608603477478 -0.0238678101450205
0.616616606712341 -0.0234668385237455
0.624624609947205 -0.022340327501297
0.632632613182068 -0.0205424595624208
0.640640616416931 -0.0181273706257343
0.648648679256439 -0.0151492292061448
0.656656682491302 -0.0116622094064951
0.664664685726166 -0.00772048812359571
0.672672688961029 -0.00338483462110162
0.680680692195892 0.00122630689293146
0.688688695430756 0.00596480444073677
0.696696698665619 0.0106822745874524
0.704704701900482 0.0152303567156196
0.712712705135345 0.0194606743752956
0.720720708370209 0.0232248641550541
0.728728711605072 0.0263745300471783
0.736736714839935 0.0287612993270159
0.744744777679443 0.0302368253469467
0.752752780914307 0.0306544117629528
0.76076078414917 0.0299625489860773
0.768768787384033 0.0282531920820475
0.776776790618896 0.0256301686167717
0.78478479385376 0.0221972465515137
0.792792797088623 0.0180582515895367
0.800800800323486 0.0133170709013939
0.80880880355835 0.00807743798941374
0.816816806793213 0.00244319718331099
0.824824810028076 -0.00348180718719959
0.832832813262939 -0.00959381181746721
0.840840816497803 -0.0157893858850002
0.848848879337311 -0.02196722663939
0.856856882572174 -0.028026532381773
0.864864885807037 -0.0338665693998337
0.872872889041901 -0.0393866188824177
0.880880892276764 -0.0444859266281128
0.888888895511627 -0.049063753336668
0.89689689874649 -0.0530193783342838
0.904904901981354 -0.056252047419548
0.912912905216217 -0.0586610175669193
0.92092090845108 -0.0601288750767708
0.928928911685944 -0.0602051019668579
0.936936914920807 -0.0581322945654392
0.94494491815567 -0.0531414933502674
0.952952980995178 -0.0444637127220631
0.960960984230042 -0.0313301719725132
0.968968987464905 -0.0129718873649836
0.976976990699768 0.0113800326362252
0.984984993934631 0.0424945279955864
0.992992997169495 0.0811405256390572
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00123905204236507
0.00800800789147615 -0.00581736583262682
0.0160160157829523 -0.00930638983845711
0.024024024605751 -0.00975196715444326
0.0320320315659046 -0.00767810037359595
0.0400400385260582 -0.00360875716432929
0.0480480492115021 0.00193209550343454
0.0560560561716557 0.00842044502496719
0.0640640631318092 0.0153323421254754
0.0720720738172531 0.0221438035368919
0.0800800770521164 0.0283308178186417
0.0880880877375603 0.0333910584449768
0.0960960984230042 0.0371536388993263
0.104104101657867 0.0397070534527302
0.112112112343311 0.0411467924714088
0.120120115578175 0.0415682569146156
0.128128126263618 0.0410669595003128
0.136136129498482 0.039738304913044
0.144144147634506 0.0376777872443199
0.15215215086937 0.0349808111786842
0.160160154104233 0.0317428484559059
0.168168172240257 0.0280593708157539
0.176176175475121 0.0240317527204752
0.184184178709984 0.0197750348597765
0.192192196846008 0.0154061270877719
0.200200200080872 0.0110419988632202
0.208208203315735 0.00679957773536444
0.216216206550598 0.00279582943767309
0.224224224686623 -0.000852346420288086
0.232232227921486 -0.00402798131108284
0.240240231156349 -0.00661412626504898
0.248248249292374 -0.00849384535104036
0.256256252527237 -0.00957110524177551
0.2642642557621 -0.00991401076316833
0.272272258996964 -0.00966808386147022
0.280280262231827 -0.00897946581244469
0.288288295269012 -0.00799413770437241
0.296296298503876 -0.00685821939259768
0.304304301738739 -0.00571771990507841
0.312312304973602 -0.0047187265008688
0.320320308208466 -0.00400728546082973
0.328328311443329 -0.00372943095862865
0.336336344480515 -0.00402842275798321
0.344344347715378 -0.00491969473659992
0.352352350950241 -0.0062414719723165
0.360360354185104 -0.00781883392482996
0.368368357419968 -0.00947694294154644
0.376376360654831 -0.0110408933833241
0.384384393692017 -0.0123358089476824
0.39239239692688 -0.0131868124008179
0.400400400161743 -0.0134190283715725
0.408408403396606 -0.0128575675189495
0.41641640663147 -0.0113275777548552
0.424424409866333 -0.00872238911688328
0.432432413101196 -0.00523514999076724
0.440440446138382 -0.00114132184535265
0.448448449373245 0.00328363687731326
0.456456452608109 0.00776430126279593
0.464464455842972 0.0120251653715968
0.472472459077835 0.0157908257097006
0.480480462312698 0.0187857877463102
0.488488495349884 0.020734628662467
0.496496498584747 0.0213618911802769
0.504504501819611 0.0204095225781202
0.512512505054474 0.0179230496287346
0.520520508289337 0.0142057873308659
0.5285285115242 0.00956929288804531
0.536536514759064 0.00432510487735271
0.544544577598572 -0.00121527351438999
0.552552580833435 -0.00674022175371647
0.560560584068298 -0.0119382599368691
0.568568587303162 -0.0164978373795748
0.576576590538025 -0.020107414573431
0.584584593772888 -0.022455831989646
0.592592597007751 -0.0233885236084461
0.600600600242615 -0.023146128281951
0.608608603477478 -0.0220308061689138
0.616616606712341 -0.0203446503728628
0.624624609947205 -0.0183898340910673
0.632632613182068 -0.0164684131741524
0.640640616416931 -0.0148825850337744
0.648648679256439 -0.0139344185590744
0.656656682491302 -0.0139260664582253
0.664664685726166 -0.0151596385985613
0.672672688961029 -0.0178976766765118
0.680680692195892 -0.0220579616725445
0.688688695430756 -0.0273807905614376
0.696696698665619 -0.0336050279438496
0.704704701900482 -0.0404694974422455
0.712712705135345 -0.0477130338549614
0.720720708370209 -0.0550744906067848
0.728728711605072 -0.062292717397213
0.736736714839935 -0.0691065639257431
0.744744777679443 -0.075254887342453
0.752752780914307 -0.0804784744977951
0.76076078414917 -0.0846330001950264
0.768768787384033 -0.087746873497963
0.776776790618896 -0.0898627936840057
0.78478479385376 -0.0910235121846199
0.792792797088623 -0.0912718027830124
0.800800800323486 -0.0906503796577454
0.80880880355835 -0.0892019718885422
0.816816806793213 -0.0869693458080292
0.824824810028076 -0.0839952230453491
0.832832813262939 -0.0803223252296448
0.840840816497803 -0.0760121122002602
0.848848879337311 -0.0712160989642143
0.856856882572174 -0.0661130473017693
0.864864885807037 -0.0608817040920258
0.872872889041901 -0.0557008050382137
0.880880892276764 -0.0507490411400795
0.888888895511627 -0.0462052002549171
0.89689689874649 -0.0422479771077633
0.904904901981354 -0.0390561372041702
0.912912905216217 -0.0368083752691746
0.92092090845108 -0.0356655158102512
0.928928911685944 -0.0354302935302258
0.936936914920807 -0.035575445741415
0.94494491815567 -0.035561416298151
0.952952980995178 -0.03484857827425
0.960960984230042 -0.0328973829746246
0.968968987464905 -0.0291682053357363
0.976976990699768 -0.023121502250433
0.984984993934631 -0.0142176654189825
0.992992997169495 -0.00191712845116854
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0138932503759861
0.00800800789147615 -0.0152582675218582
0.0160160157829523 -0.0144468666985631
0.024024024605751 -0.0118067031726241
0.0320320315659046 -0.00768539821729064
0.0400400385260582 -0.002430614316836
0.0480480492115021 0.00361003028228879
0.0560560561716557 0.0100888637825847
0.0640640631318092 0.0166582651436329
0.0720720738172531 0.0229705926030874
0.0800800770521164 0.0286781899631023
0.0880880877375603 0.0334473252296448
0.0960960984230042 0.0371570140123367
0.104104101657867 0.0398528650403023
0.112112112343311 0.0415849164128304
0.120120115578175 0.0424032472074032
0.128128126263618 0.0423578396439552
0.136136129498482 0.0414987653493881
0.144144147634506 0.039876077324152
0.15215215086937 0.0375397875905037
0.160160154104233 0.0345399603247643
0.168168172240257 0.0309267342090607
0.176176175475121 0.0267769191414118
0.184184178709984 0.0222289115190506
0.192192196846008 0.0174298379570246
0.200200200080872 0.0125267878174782
0.208208203315735 0.00766684859991074
0.216216206550598 0.00299711339175701
0.224224224686623 -0.00133536010980606
0.232232227921486 -0.00518341548740864
0.240240231156349 -0.00839998200535774
0.248248249292374 -0.0108380056917667
0.256256252527237 -0.0123742092400789
0.2642642557621 -0.0130727896466851
0.272272258996964 -0.0130864242091775
0.280280262231827 -0.0125683173537254
0.288288295269012 -0.0116716856136918
0.296296298503876 -0.01054972037673
0.304304301738739 -0.00935568381100893
0.312312304973602 -0.00824269279837608
0.320320308208466 -0.00736402906477451
0.328328311443329 -0.0068728793412447
0.336336344480515 -0.00691966712474823
0.344344347715378 -0.00752938911318779
0.352352350950241 -0.00855293497443199
0.360360354185104 -0.00982843153178692
0.368368357419968 -0.0111939404159784
0.376376360654831 -0.0124875362962484
0.384384393692017 -0.0135472975671291
0.39239239692688 -0.0142113566398621
0.400400400161743 -0.0143177658319473
0.408408403396606 -0.0137045998126268
0.41641640663147 -0.0122099705040455
0.424424409866333 -0.00973371788859367
0.432432413101196 -0.00644692033529282
0.440440446138382 -0.00259523093700409
0.448448449373245 0.00157571770250797
0.456456452608109 0.00582034885883331
0.464464455842972 0.00989304855465889
0.472472459077835 0.0135481785982847
0.480480462312698 0.0165401417762041
0.488488495349884 0.0186233147978783
0.496496498584747 0.0195520799607038
0.504504501819611 0.0190957225859165
0.512512505054474 0.0172828808426857
0.520520508289337 0.014362620189786
0.5285285115242 0.0105909239500761
0.536536514759064 0.00622380897402763
0.544544577598572 0.00151726044714451
0.552552580833435 -0.003272645175457
0.560560584068298 -0.00788988918066025
0.568568587303162 -0.0120784966275096
0.576576590538025 -0.0155824376270175
0.584584593772888 -0.0181459151208401
0.592592597007751 -0.0196043811738491
0.600600600242615 -0.0200236774981022
0.608608603477478 -0.0195054430514574
0.616616606712341 -0.0181513354182243
0.624624609947205 -0.0160629898309708
0.632632613182068 -0.0133420284837484
0.640640616416931 -0.010090121999383
0.648648679256439 -0.00640888512134552
0.656656682491302 -0.00240000151097775
0.664664685726166 0.00183491408824921
0.672672688961029 0.00618714839220047
0.680680692195892 0.0104868728667498
0.688688695430756 0.0145326713100076
0.696696698665619 0.0181229412555695
0.704704701900482 0.0210560001432896
0.712712705135345 0.023130226880312
0.720720708370209 0.0241439566016197
0.728728711605072 0.0238955579698086
0.736736714839935 0.0221833921968937
0.744744777679443 0.0188057757914066
0.752752780914307 0.0135656539350748
0.76076078414917 0.00651950156316161
0.768768787384033 -0.001893998705782
0.776776790618896 -0.0112044522538781
0.78478479385376 -0.0209415256977081
0.792792797088623 -0.0306348241865635
0.800800800323486 -0.039814006537199
0.80880880355835 -0.0480086803436279
0.816816806793213 -0.0547484904527664
0.824824810028076 -0.0595630817115307
0.832832813262939 -0.0619820840656757
0.840840816497803 -0.0616478994488716
0.848848879337311 -0.0587474815547466
0.856856882572174 -0.0536317825317383
0.864864885807037 -0.0466518737375736
0.872872889041901 -0.0381587259471416
0.880880892276764 -0.0285033844411373
0.888888895511627 -0.0180368535220623
0.89689689874649 -0.00711016356945038
0.904904901981354 0.00392569042742252
0.912912905216217 0.0147196631878614
0.92092090845108 0.0249373018741608
0.928928911685944 0.0345744863152504
0.936936914920807 0.0439315438270569
0.94494491815567 0.0533201694488525
0.952952980995178 0.0630521178245544
0.960960984230042 0.0734389573335648
0.968968987464905 0.0847924947738647
0.976976990699768 0.0974243730306625
0.984984993934631 0.111646339297295
0.992992997169495 0.127770081162453
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00144856958650053
0.00800800789147615 -0.007247569039464
0.0160160157829523 -0.0121756196022034
0.024024024605751 -0.013857682235539
0.0320320315659046 -0.012815909460187
0.0400400385260582 -0.00957239884883165
0.0480480492115021 -0.00464927032589912
0.0560560561716557 0.00143134617246687
0.0640640631318092 0.00814736075699329
0.0720720738172531 0.0149766001850367
0.0800800770521164 0.0213970001786947
0.0880880877375603 0.0269064269959927
0.0960960984230042 0.0313099063932896
0.104104101657867 0.0346527434885502
0.112112112343311 0.0369866229593754
0.120120115578175 0.0383633002638817
0.128128126263618 0.0388345047831535
0.136136129498482 0.0384519435465336
0.144144147634506 0.0372673496603966
0.15215215086937 0.0353324487805367
0.160160154104233 0.0326989442110062
0.168168172240257 0.0294187292456627
0.176176175475121 0.0255703218281269
0.184184178709984 0.0212942399084568
0.192192196846008 0.0167396329343319
0.200200200080872 0.0120557034388185
0.208208203315735 0.00739162834361196
0.216216206550598 0.00289654778316617
0.224224224686623 -0.00128033990040421
0.232232227921486 -0.00498984381556511
0.240240231156349 -0.00808281917124987
0.248248249292374 -0.0104100573807955
0.256256252527237 -0.011846630834043
0.2642642557621 -0.0124578196555376
0.272272258996964 -0.01239874958992
0.280280262231827 -0.0118250772356987
0.288288295269012 -0.0108924750238657
0.296296298503876 -0.00975658185780048
0.304304301738739 -0.00857308972626925
0.312312304973602 -0.00749763660132885
0.320320308208466 -0.00668590143322945
0.328328311443329 -0.00629351101815701
0.336336344480515 -0.00647326000034809
0.344344347715378 -0.0072463545948267
0.352352350950241 -0.00845150742679834
0.360360354185104 -0.00991398654878139
0.368368357419968 -0.0114590590819716
0.376376360654831 -0.0129120144993067
0.384384393692017 -0.0140981012955308
0.39239239692688 -0.0148425959050655
0.400400400161743 -0.0149707579985261
0.408408403396606 -0.0143078537657857
0.41641640663147 -0.0126791810616851
0.424424409866333 -0.00997810903936625
0.432432413101196 -0.00639739260077477
0.440440446138382 -0.00221191439777613
0.448448449373245 0.00230336748063564
0.456456452608109 0.00687353871762753
0.464464455842972 0.0112236933782697
0.472472459077835 0.0150789227336645
0.480480462312698 0.0181642845273018
0.488488495349884 0.0202049016952515
0.496496498584747 0.020925797522068
0.504504501819611 0.0200699083507061
0.512512505054474 0.01769052259624
0.520520508289337 0.0141046801581979
0.5285285115242 0.00963771529495716
0.536536514759064 0.00461501441895962
0.544544577598572 -0.000638107769191265
0.552552580833435 -0.00579617265611887
0.560560584068298 -0.0105338376015425
0.568568587303162 -0.0145257357507944
0.576576590538025 -0.0174465216696262
0.584584593772888 -0.0189711228013039
0.592592597007751 -0.0189138799905777
0.600600600242615 -0.0174410063773394
0.608608603477478 -0.0147733595222235
0.616616606712341 -0.0111318212002516
0.624624609947205 -0.00673728808760643
0.632632613182068 -0.00181062147021294
0.640640616416931 0.0034272875636816
0.648648679256439 0.00875559821724892
0.656656682491302 0.0139533225446939
0.664664685726166 0.0187996551394463
0.672672688961029 0.0230895280838013
0.680680692195892 0.0267556663602591
0.688688695430756 0.029801782220602
0.696696698665619 0.0322321057319641
0.704704701900482 0.0340508818626404
0.712712705135345 0.0352624133229256
0.720720708370209 0.0358709543943405
0.728728711605072 0.0358807407319546
0.736736714839935 0.0352960377931595
0.744744777679443 0.0341211259365082
0.752752780914307 0.0323610790073872
0.76076078414917 0.0300674512982368
0.768768787384033 0.0273616686463356
0.776776790618896 0.0243710819631815
0.78478479385376 0.0212229378521442
0.792792797088623 0.0180445536971092
0.800800800323486 0.0149631761014462
0.80880880355835 0.0121061252430081
0.816816806793213 0.009600680321455
0.824824810028076 0.00757412845268846
0.832832813262939 0.00615374045446515
0.840840816497803 0.00540339201688766
0.848848879337311 0.00508077861741185
0.856856882572174 0.00485133286565542
0.864864885807037 0.00438049808144569
0.872872889041901 0.00333367427811027
0.880880892276764 0.00137630477547646
0.888888895511627 -0.00182618969120085
0.89689689874649 -0.0066083837300539
0.904904901981354 -0.0133048733696342
0.912912905216217 -0.0222502164542675
0.92092090845108 -0.0337216258049011
0.928928911685944 -0.0468525886535645
0.936936914920807 -0.0597223192453384
0.94494491815567 -0.0703705996274948
0.952952980995178 -0.0768373012542725
0.960960984230042 -0.0771621316671371
0.968968987464905 -0.0693850070238113
0.976976990699768 -0.051545724272728
0.984984993934631 -0.0216841176152229
0.992992997169495 0.0221600141376257
};

\addplot [semithick, aaltoGray]
table {%
0 0.00970953516662121
0.00800800789147615 -0.0017179399728775
0.0160160157829523 -0.00721526704728603
0.024024024605751 -0.00615312159061432
0.0320320315659046 -0.0036553698591888
0.0400400385260582 0.000216405838727951
0.0480480492115021 0.00520541798323393
0.0560560561716557 0.0102863702923059
0.0640640631318092 0.0166582651436329
0.0720720738172531 0.0233603976666927
0.0800800770521164 0.029976487159729
0.0880880877375603 0.0361012071371078
0.0960960984230042 0.0409546457231045
0.104104101657867 0.0443796962499619
0.112112112343311 0.0464827567338943
0.120120115578175 0.0473702326416969
0.128128126263618 0.0471484623849392
0.136136129498482 0.0459238588809967
0.144144147634506 0.0442237257957458
0.15215215086937 0.0420915856957436
0.160160154104233 0.0391021966934204
0.168168172240257 0.0354059599339962
0.176176175475121 0.0313287004828453
0.184184178709984 0.0266663488000631
0.192192196846008 0.0220926497131586
0.200200200080872 0.0172899328172207
0.208208203315735 0.0124221462756395
0.216216206550598 0.00774166081100702
0.224224224686623 0.0035824216902256
0.232232227921486 2.70912423729897e-05
0.240240231156349 -0.00309959426522255
0.248248249292374 -0.00562361488118768
0.256256252527237 -0.00732053071260452
0.2642642557621 -0.00845309533178806
0.272272258996964 -0.00887372530996799
0.280280262231827 -0.00871740095317364
0.288288295269012 -0.00799413770437241
0.296296298503876 -0.00685821939259768
0.304304301738739 -0.00571771990507841
0.312312304973602 -0.00398541521281004
0.320320308208466 -0.00244200881570578
0.328328311443329 -0.00126665644347668
0.336336344480515 -0.00103511940687895
0.344344347715378 -0.00176088325679302
0.352352350950241 -0.00307758944109082
0.360360354185104 -0.00489664450287819
0.368368357419968 -0.00650949124246836
0.376376360654831 -0.00793113559484482
0.384384393692017 -0.00920256692916155
0.39239239692688 -0.0101504810154438
0.400400400161743 -0.0104870023205876
0.408408403396606 -0.00943498127162457
0.41641640663147 -0.00766330771148205
0.424424409866333 -0.00510034617036581
0.432432413101196 -0.00190175836905837
0.440440446138382 0.00217706710100174
0.448448449373245 0.00674783159047365
0.456456452608109 0.0112952189520001
0.464464455842972 0.0155327981337905
0.472472459077835 0.0192411001771688
0.480480462312698 0.022809810936451
0.488488495349884 0.0251523051410913
0.496496498584747 0.0259451493620872
0.504504501819611 0.0248860977590084
0.512512505054474 0.0220415275543928
0.520520508289337 0.0192555729299784
0.5285285115242 0.0155055373907089
0.536536514759064 0.0109750386327505
0.544544577598572 0.00663430336862803
0.552552580833435 0.00191066134721041
0.560560584068298 -0.00331863947212696
0.568568587303162 -0.00895487610250711
0.576576590538025 -0.0140419211238623
0.584584593772888 -0.0166639741510153
0.592592597007751 -0.0143354963511229
0.600600600242615 -0.00920697674155235
0.608608603477478 -0.00269674137234688
0.616616606712341 0.00465357676148415
0.624624609947205 0.0140691213309765
0.632632613182068 0.0248287413269281
0.640640616416931 0.036299105733633
0.648648679256439 0.048188641667366
0.656656682491302 0.0602055788040161
0.664664685726166 0.0720583349466324
0.672672688961029 0.0834634602069855
0.680680692195892 0.0942085534334183
0.688688695430756 0.104117840528488
0.696696698665619 0.113015837967396
0.704704701900482 0.120727024972439
0.712712705135345 0.12707594037056
0.720720708370209 0.131887078285217
0.728728711605072 0.14174485206604
0.736736714839935 0.152520194649696
0.744744777679443 0.166113704442978
0.752752780914307 0.177601173520088
0.76076078414917 0.186605378985405
0.768768787384033 0.193266212940216
0.776776790618896 0.197753831744194
0.78478479385376 0.200238525867462
0.792792797088623 0.200890511274338
0.800800800323486 0.199879929423332
0.80880880355835 0.197377040982246
0.816816806793213 0.193552061915398
0.824824810028076 0.197785869240761
0.832832813262939 0.205689951777458
0.840840816497803 0.211015909910202
0.848848879337311 0.213647857308388
0.856856882572174 0.213536590337753
0.864864885807037 0.210633039474487
0.872872889041901 0.204888135194778
0.880880892276764 0.196252629160881
0.888888895511627 0.184677466750145
0.89689689874649 0.184524193406105
0.904904901981354 0.185287207365036
0.912912905216217 0.191817164421082
0.92092090845108 0.195605143904686
0.928928911685944 0.196220487356186
0.936936914920807 0.193256393074989
0.94494491815567 0.18630687892437
0.952952980995178 0.174965932965279
0.960960984230042 0.172606334090233
0.968968987464905 0.182201683521271
0.976976990699768 0.188589781522751
0.984984993934631 0.190968319773674
0.992992997169495 0.188534960150719
};
\addplot [semithick, aaltoBlue]
table {%
0 -0.00897880457341671
0.00800800789147615 -0.0114934984594584
0.0160160157829523 -0.0119052538648248
0.024024024605751 -0.0105291958898306
0.0320320315659046 -0.00768041051924229
0.0400400385260582 -0.00367399398237467
0.0480480492115021 0.00117492768913507
0.0560560561716557 0.00655126385390759
0.0640640631318092 0.0121399182826281
0.0720720738172531 0.0176257714629173
0.0800800770521164 0.0226937346160412
0.0880880877375603 0.027040446177125
0.0960960984230042 0.0305430050939322
0.104104101657867 0.0332196429371834
0.112112112343311 0.035092405974865
0.120120115578175 0.0361833237111568
0.128128126263618 0.0365144051611423
0.136136129498482 0.0361076965928078
0.144144147634506 0.0349852181971073
0.15215215086937 0.0331689976155758
0.160160154104233 0.030681075528264
0.168168172240257 0.0275435969233513
0.176176175475121 0.0238144472241402
0.184184178709984 0.0196339152753353
0.192192196846008 0.0151539519429207
0.200200200080872 0.0105265136808157
0.208208203315735 0.00590349873527884
0.216216206550598 0.0014368649572134
0.224224224686623 -0.00272145168855786
0.232232227921486 -0.00641953386366367
0.240240231156349 -0.00950542092323303
0.248248249292374 -0.0118271913379431
0.256256252527237 -0.0132570033892989
0.2642642557621 -0.0138561790809035
0.272272258996964 -0.0137753924354911
0.280280262231827 -0.0131658492609859
0.288288295269012 -0.0121787404641509
0.296296298503876 -0.0109652848914266
0.304304301738739 -0.00967667624354362
0.312312304973602 -0.00846410915255547
0.320320308208466 -0.00747879222035408
0.328328311443329 -0.00687192752957344
0.336336344480515 -0.00679202005267143
0.344344347715378 -0.0072653703391552
0.352352350950241 -0.00814869999885559
0.360360354185104 -0.00928626395761967
0.368368357419968 -0.0105223059654236
0.376376360654831 -0.0117010455578566
0.384384393692017 -0.0126667618751526
0.39239239692688 -0.0132636576890945
0.400400400161743 -0.0133359981700778
0.408408403396606 -0.0127280186861753
0.41641640663147 -0.0112839704379439
0.424424409866333 -0.00890681613236666
0.432432413101196 -0.00575756374746561
0.440440446138382 -0.00206808000802994
0.448448449373245 0.00192977162078023
0.456456452608109 0.00600413605570793
0.464464455842972 0.00992315728217363
0.472472459077835 0.0134549792855978
0.480480462312698 0.0163677465170622
0.488488495349884 0.0184296108782291
0.496496498584747 0.0194086711853743
0.504504501819611 0.0190860852599144
0.512512505054474 0.0174689590930939
0.520520508289337 0.0147564336657524
0.5285285115242 0.0111537231132388
0.536536514759064 0.00686606205999851
0.544544577598572 0.00209865625947714
0.552552580833435 -0.00294322427362204
0.560560584068298 -0.00805437378585339
0.568568587303162 -0.0130295734852552
0.576576590538025 -0.017663586884737
0.584584593772888 -0.0217514149844646
0.592592597007751 -0.0251813940703869
0.600600600242615 -0.0280774608254433
0.608608603477478 -0.0306001864373684
0.616616606712341 -0.0329101383686066
0.624624609947205 -0.035167895257473
0.632632613182068 -0.037534024566412
0.640640616416931 -0.0401690937578678
0.648648679256439 -0.0432336889207363
0.656656682491302 -0.04688835516572
0.664664685726166 -0.0512936636805534
0.672672688961029 -0.0565803870558739
0.680680692195892 -0.062619760632515
0.688688695430756 -0.0691494345664978
0.696696698665619 -0.075905978679657
0.704704701900482 -0.0826258659362793
0.712712705135345 -0.0890457034111023
0.720720708370209 -0.0949019864201546
0.728728711605072 -0.0999312698841095
0.736736714839935 -0.103870086371899
0.744744777679443 -0.106455013155937
0.752752780914307 -0.107425734400749
0.76076078414917 -0.106702573597431
0.768768787384033 -0.104477822780609
0.776776790618896 -0.100966267287731
0.78478479385376 -0.0963827446103096
0.792792797088623 -0.0909421443939209
0.800800800323486 -0.0848592221736908
0.80880880355835 -0.0783488154411316
0.816816806793213 -0.071625754237175
0.824824810028076 -0.0649048909544945
0.832832813262939 -0.0584010109305382
0.840840816497803 -0.0523139461874962
0.848848879337311 -0.0467707626521587
0.856856882572174 -0.0418768487870693
0.864864885807037 -0.0377374067902565
0.872872889041901 -0.0344577096402645
0.880880892276764 -0.0321430116891861
0.888888895511627 -0.0308985970914364
0.89689689874649 -0.030829718336463
0.904904901981354 -0.0320416428148746
0.912912905216217 -0.0346396416425705
0.92092090845108 -0.0387149341404438
0.928928911685944 -0.0440786704421043
0.936936914920807 -0.0502838902175426
0.94494491815567 -0.0568739324808121
0.952952980995178 -0.0633922144770622
0.960960984230042 -0.0693820118904114
0.968968987464905 -0.0743867605924606
0.976976990699768 -0.0779498070478439
0.984984993934631 -0.0796145275235176
0.992992997169495 -0.078924298286438
};

\end{axis}

\end{tikzpicture}


==> Figures/final/numerical_example_end_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0,1)},
anchor=north west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.3, ymax=2.79297170639038,
ytick style={color=black},
xmin=0, xmax=1,
xlabel={Parameter},
legend style={nodes={scale=0.45}, legend columns=1},
width=8cm,
height=4cm,
ylabel={Reward}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.270270258188248 -0.639491677284241
0.450450450181961 1.33328223228455
0.53353351354599 1.97148656845093
0.702702701091766 -0.416718482971191
0.228228226304054 -1.40082430839539
0.63163161277771 1.07666790485382
0.208208203315735 -1.94227492809296
0.205205202102661 -2.0271909236908
0.576576590538025 1.80702102184296
0.762762784957886 -0.902079939842224
1 1.99987089633942
0.900900900363922 1.2023116350174
0.955955982208252 2.08478093147278
0.941941916942596 1.96750569343567
0.998998999595642 2.10499668121338
0.948948979377747 2.04598116874695
0.997997999191284 1.9880119562149
0.95695698261261 2.2027313709259
0.946946918964386 2.02580428123474
0.996996998786926 2.05308270454407
0.995995998382568 2.09274935722351
0.945945918560028 2.08947348594666
0.99499499797821 2.09179377555847
0.973973989486694 2.20201992988586
0.958958983421326 2.22238922119141
0.993993997573853 2.08816003799438
0.961961984634399 2.17425990104675
0.949949979782104 1.97077238559723
0.950950980186462 2.12242102622986
0.964964985847473 2.23072671890259
};
\addlegendentry{$a_{1:t}$}
\addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.974974989891052 2.17134952545166
};
\addlegendentry{Best parameter}
\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00800800789147615 -7.72331428527832
0.0160160157829523 -7.67982864379883
0.024024024605751 -7.60782432556152
0.0320320315659046 -7.50800132751465
0.0400400385260582 -7.38132429122925
0.0480480492115021 -7.2290153503418
0.0560560561716557 -7.05252838134766
0.0640640631318092 -6.85353755950928
0.0720720738172531 -6.63390731811523
0.0800800770521164 -6.39567375183105
0.0880880877375603 -6.14101219177246
0.0960960984230042 -5.87220764160156
0.104104101657867 -5.5916314125061
0.112112112343311 -5.30169820785522
0.120120115578175 -5.00484657287598
0.128128126263618 -4.70349788665771
0.136136129498482 -4.40002965927124
0.144144147634506 -4.09674596786499
0.15215215086937 -3.79584884643555
0.160160154104233 -3.49941110610962
0.168168172240257 -3.20934915542603
0.176176175475121 -2.92741012573242
0.184184178709984 -2.65514326095581
0.192192196846008 -2.39389228820801
0.200200200080872 -2.14478206634521
0.208208203315735 -1.90870475769043
0.216216206550598 -1.68632376194
0.224224224686623 -1.47806799411774
0.232232227921486 -1.28413558006287
0.240240231156349 -1.10450124740601
0.248248249292374 -0.938924372196198
0.256256252527237 -0.786965727806091
0.2642642557621 -0.648001313209534
0.272272258996964 -0.52124035358429
0.280280262231827 -0.405750751495361
0.288288295269012 -0.300477623939514
0.296296298503876 -0.204274296760559
0.304304301738739 -0.115920960903168
0.312312304973602 -0.0341593027114868
0.320320308208466 0.0422854423522949
0.328328311443329 0.114675283432007
0.336336344480515 0.184234201908112
0.344344347715378 0.252121686935425
0.352352350950241 0.319409608840942
0.360360354185104 0.387060940265656
0.368368357419968 0.455909729003906
0.376376360654831 0.526644289493561
0.384384393692017 0.599793255329132
0.39239239692688 0.67571610212326
0.400400400161743 0.754592895507812
0.408408403396606 0.836423873901367
0.41641640663147 0.921025633811951
0.424424409866333 1.00804018974304
0.432432413101196 1.09693050384521
0.440440446138382 1.18700480461121
0.448448449373245 1.27741634845734
0.456456452608109 1.36719000339508
0.464464455842972 1.45523691177368
0.472472459077835 1.54037582874298
0.480480462312698 1.62135624885559
0.488488495349884 1.69688212871552
0.496496498584747 1.76564466953278
0.504504501819611 1.82634222507477
0.512512505054474 1.87771010398865
0.520520508289337 1.91854989528656
0.5285285115242 1.94775092601776
0.536536514759064 1.96432089805603
0.544544577598572 1.96740651130676
0.552552580833435 1.95631670951843
0.560560584068298 1.93054234981537
0.568568587303162 1.88976860046387
0.576576590538025 1.83389365673065
0.584584593772888 1.76303827762604
0.592592597007751 1.67754602432251
0.600600600242615 1.57799339294434
0.608608603477478 1.46518754959106
0.616616606712341 1.3401563167572
0.624624609947205 1.20414185523987
0.632632613182068 1.05859184265137
0.640640616416931 0.905134558677673
0.648648679256439 0.745567500591278
0.656656682491302 0.581831514835358
0.664664685726166 0.415977120399475
0.672672688961029 0.250149428844452
0.680680692195892 0.0865495204925537
0.688688695430756 -0.0725972056388855
0.696696698665619 -0.225073873996735
0.704704701900482 -0.368702292442322
0.712712705135345 -0.501383662223816
0.720720708370209 -0.621125459671021
0.728728711605072 -0.726079165935516
0.736736714839935 -0.814568936824799
0.744744777679443 -0.885116159915924
0.752752780914307 -0.936476945877075
0.76076078414917 -0.9676553606987
0.768768787384033 -0.977928161621094
0.776776790618896 -0.966860353946686
0.78478479385376 -0.934318780899048
0.792792797088623 -0.880482137203217
0.800800800323486 -0.805834710597992
0.80880880355835 -0.711176574230194
0.816816806793213 -0.597616970539093
0.824824810028076 -0.466558933258057
0.832832813262939 -0.319687306880951
0.840840816497803 -0.158947110176086
0.848848879337311 0.0134752094745636
0.856856882572174 0.195176213979721
0.864864885807037 0.38357949256897
0.872872889041901 0.575957953929901
0.880880892276764 0.769468665122986
0.888888895511627 0.96119898557663
0.89689689874649 1.14820694923401
0.904904901981354 1.32755041122437
0.912912905216217 1.4963481426239
0.92092090845108 1.65180158615112
0.928928911685944 1.79124617576599
0.936936914920807 1.91219186782837
0.94494491815567 2.01235103607178
0.952952980995178 2.08968830108643
0.960960984230042 2.14243125915527
0.968968987464905 2.16912364959717
0.976976990699768 2.168625831604
0.984984993934631 2.14015531539917
0.992992997169495 2.08328247070312
};
\addlegendentry{$h_0$}
\addplot [semithick, dashed, aaltoRed]
table {%
0 -2.15087032318115
0.00800800789147615 -2.15087032318115
0.0160160157829523 -2.15087032318115
0.024024024605751 -2.15087032318115
0.0320320315659046 -2.15087032318115
0.0400400385260582 -2.15087032318115
0.0480480492115021 -2.15087032318115
0.0560560561716557 -2.15087032318115
0.0640640631318092 -2.15087032318115
0.0720720738172531 -2.15087032318115
0.0800800770521164 -2.15087032318115
0.0880880877375603 -2.15087032318115
0.0960960984230042 -2.15087032318115
0.104104101657867 -2.15087032318115
0.112112112343311 -2.15087032318115
0.120120115578175 -2.15087032318115
0.128128126263618 -2.15087032318115
0.136136129498482 -2.15087032318115
0.144144147634506 -2.15087032318115
0.15215215086937 -2.15087032318115
0.160160154104233 -2.15087032318115
0.168168172240257 -2.15087032318115
0.176176175475121 -2.15087032318115
0.184184178709984 -2.15087032318115
0.192192196846008 -2.15087032318115
0.200200200080872 -2.15087032318115
0.208208203315735 -2.15087032318115
0.216216206550598 -2.15087032318115
0.224224224686623 -2.15087032318115
0.232232227921486 -2.15087032318115
0.240240231156349 -2.15087032318115
0.248248249292374 -2.15087032318115
0.256256252527237 -2.15087032318115
0.2642642557621 -2.15087032318115
0.272272258996964 -2.15087032318115
0.280280262231827 -2.15087032318115
0.288288295269012 -2.15087032318115
0.296296298503876 -2.15087032318115
0.304304301738739 -2.15087032318115
0.312312304973602 -2.15087032318115
0.320320308208466 -2.15087032318115
0.328328311443329 -2.15087032318115
0.336336344480515 -2.15087032318115
0.344344347715378 -2.15087032318115
0.352352350950241 -2.15087032318115
0.360360354185104 -2.15087032318115
0.368368357419968 -2.15087032318115
0.376376360654831 -2.15087032318115
0.384384393692017 -2.15087032318115
0.39239239692688 -2.15087032318115
0.400400400161743 -2.15087032318115
0.408408403396606 -2.15087032318115
0.41641640663147 -2.15087032318115
0.424424409866333 -2.15087032318115
0.432432413101196 -2.15087032318115
0.440440446138382 -2.15087032318115
0.448448449373245 -2.15087032318115
0.456456452608109 -2.15087032318115
0.464464455842972 -2.15087032318115
0.472472459077835 -2.15087032318115
0.480480462312698 -2.15087032318115
0.488488495349884 -2.15087032318115
0.496496498584747 -2.15087032318115
0.504504501819611 -2.15087032318115
0.512512505054474 -2.15087032318115
0.520520508289337 -2.15087032318115
0.5285285115242 -2.15087032318115
0.536536514759064 -2.15087032318115
0.544544577598572 -2.15087032318115
0.552552580833435 -2.15087032318115
0.560560584068298 -2.15087032318115
0.568568587303162 -2.15087032318115
0.576576590538025 -2.15087032318115
0.584584593772888 -2.15087032318115
0.592592597007751 -2.15087032318115
0.600600600242615 -2.15087032318115
0.608608603477478 -2.15087032318115
0.616616606712341 -2.15087032318115
0.624624609947205 -2.15087032318115
0.632632613182068 -2.15087032318115
0.640640616416931 -2.15087032318115
0.648648679256439 -2.15087032318115
0.656656682491302 -2.15087032318115
0.664664685726166 -2.15087032318115
0.672672688961029 -2.15087032318115
0.680680692195892 -2.15087032318115
0.688688695430756 -2.15087032318115
0.696696698665619 -2.15087032318115
0.704704701900482 -2.15087032318115
0.712712705135345 -2.15087032318115
0.720720708370209 -2.15087032318115
0.728728711605072 -2.15087032318115
0.736736714839935 -2.15087032318115
0.744744777679443 -2.15087032318115
0.752752780914307 -2.15087032318115
0.76076078414917 -2.15087032318115
0.768768787384033 -2.15087032318115
0.776776790618896 -2.15087032318115
0.78478479385376 -2.15087032318115
0.792792797088623 -2.15087032318115
0.800800800323486 -2.15087032318115
0.80880880355835 -2.15087032318115
0.816816806793213 -2.15087032318115
0.824824810028076 -2.15087032318115
0.832832813262939 -2.15087032318115
0.840840816497803 -2.15087032318115
0.848848879337311 -2.15087032318115
0.856856882572174 -2.15087032318115
0.864864885807037 -2.15087032318115
0.872872889041901 -2.15087032318115
0.880880892276764 -2.15087032318115
0.888888895511627 -2.15087032318115
0.89689689874649 -2.15087032318115
0.904904901981354 -2.15087032318115
0.912912905216217 -2.15087032318115
0.92092090845108 -2.15087032318115
0.928928911685944 -2.15087032318115
0.936936914920807 -2.15087032318115
0.94494491815567 -2.15087032318115
0.952952980995178 -2.15087032318115
0.960960984230042 -2.15087032318115
0.968968987464905 -2.15087032318115
0.976976990699768 -2.15087032318115
0.984984993934631 -2.15087032318115
0.992992997169495 -2.15087032318115
};
\addlegendentry{$\underline h_0$}
\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.309309303760529 -0.0253933295607567
};
\addlegendentry{$S_0$}
\addplot [semithick, gray]
table {%
0 -8.52370071411133
0.00800800789147615 -8.50712585449219
0.0160160157829523 -8.45756530761719
0.024024024605751 -8.37551689147949
0.0320320315659046 -8.26179885864258
0.0400400385260582 -8.11754035949707
0.0480480492115021 -7.94416427612305
0.0560560561716557 -7.74337720870972
0.0640640631318092 -7.51934051513672
0.0720720738172531 -7.27444696426392
0.0800800770521164 -7.00882863998413
0.0880880877375603 -6.72491836547852
0.0960960984230042 -6.42527532577515
0.104104101657867 -6.11254739761353
0.112112112343311 -5.78944730758667
0.120120115578175 -5.45870161056519
0.128128126263618 -5.12302494049072
0.136136129498482 -4.78508901596069
0.144144147634506 -4.44748020172119
0.15215215086937 -4.11267471313477
0.160160154104233 -3.78300523757935
0.168168172240257 -3.46063327789307
0.176176175475121 -3.14753389358521
0.184184178709984 -2.84546160697937
0.192192196846008 -2.55594396591187
0.200200200080872 -2.28518629074097
0.208208203315735 -2.03098821640015
0.216216206550598 -1.80385661125183
0.224224224686623 -1.59906268119812
0.232232227921486 -1.41006994247437
0.240240231156349 -1.23661661148071
0.248248249292374 -1.07495784759521
0.256256252527237 -0.924753546714783
0.2642642557621 -0.786007940769196
0.272272258996964 -0.656882762908936
0.280280262231827 -0.537170171737671
0.288288295269012 -0.426463007926941
0.296296298503876 -0.323495388031006
0.304304301738739 -0.235818445682526
0.312312304973602 -0.153867453336716
0.320320308208466 -0.0756493210792542
0.328328311443329 -8.40425491333008e-06
0.336336344480515 0.0741567015647888
0.344344347715378 0.14787346124649
0.352352350950241 0.220741391181946
0.360360354185104 0.294102489948273
0.368368357419968 0.365534543991089
0.376376360654831 0.438864707946777
0.384384393692017 0.515223503112793
0.39239239692688 0.594918608665466
0.400400400161743 0.678073406219482
0.408408403396606 0.763835191726685
0.41641640663147 0.850054383277893
0.424424409866333 0.939387559890747
0.432432413101196 1.03126168251038
0.440440446138382 1.11630487442017
0.448448449373245 1.20208644866943
0.456456452608109 1.28792214393616
0.464464455842972 1.3727855682373
0.472472459077835 1.45554709434509
0.480480462312698 1.53499472141266
0.488488495349884 1.60986077785492
0.496496498584747 1.67883801460266
0.504504501819611 1.7406233549118
0.512512505054474 1.7884840965271
0.520520508289337 1.82120716571808
0.5285285115242 1.8435183763504
0.536536514759064 1.85456573963165
0.544544577598572 1.8536182641983
0.552552580833435 1.84007477760315
0.560560584068298 1.81227040290833
0.568568587303162 1.76737689971924
0.576576590538025 1.70600271224976
0.584584593772888 1.63120222091675
0.592592597007751 1.54338037967682
0.600600600242615 1.44315266609192
0.608608603477478 1.3289852142334
0.616616606712341 1.20313704013824
0.624624609947205 1.06782710552216
0.632632613182068 0.924523591995239
0.640640616416931 0.774847149848938
0.648648679256439 0.618819832801819
0.656656682491302 0.450947523117065
0.664664685726166 0.281800866127014
0.672672688961029 0.114310145378113
0.680680692195892 -0.0492797493934631
0.688688695430756 -0.206728011369705
0.696696698665619 -0.355829238891602
0.704704701900482 -0.494451940059662
0.712712705135345 -0.620573163032532
0.720720708370209 -0.734999775886536
0.728728711605072 -0.84151691198349
0.736736714839935 -0.930408000946045
0.744744777679443 -1.00019669532776
0.752752780914307 -1.04965531826019
0.76076078414917 -1.08177757263184
0.768768787384033 -1.10089349746704
0.776776790618896 -1.09783065319061
0.78478479385376 -1.07228541374207
0.792792797088623 -1.02426636219025
0.800800800323486 -0.954109668731689
0.80880880355835 -0.862475454807281
0.816816806793213 -0.750355541706085
0.824824810028076 -0.619640350341797
0.832832813262939 -0.475582987070084
0.840840816497803 -0.317451745271683
0.848848879337311 -0.147749572992325
0.856856882572174 0.033473938703537
0.864864885807037 0.223753452301025
0.872872889041901 0.420418918132782
0.880880892276764 0.620182871818542
0.888888895511627 0.81878399848938
0.89689689874649 1.0151332616806
0.904904901981354 1.20607280731201
0.912912905216217 1.38842010498047
0.92092090845108 1.55899572372437
0.928928911685944 1.71467089653015
0.936936914920807 1.85241067409515
0.94494491815567 1.96195459365845
0.952952980995178 2.04475879669189
0.960960984230042 2.10302734375
0.968968987464905 2.13125085830688
0.976976990699768 2.13616228103638
0.984984993934631 2.10986661911011
0.992992997169495 2.04633760452271
};
\addlegendentry{Uncertainty tubes}
\addplot [semithick, gray]
table {%
0 -6.28827381134033
0.00800800789147615 -6.27771520614624
0.0160160157829523 -6.24613475799561
0.024024024605751 -6.1938214302063
0.0320320315659046 -6.12125301361084
0.0400400385260582 -6.02908277511597
0.0480480492115021 -5.91813802719116
0.0560560561716557 -5.78941297531128
0.0640640631318092 -5.64404296875
0.0720720738172531 -5.48329591751099
0.0800800770521164 -5.3085618019104
0.0880880877375603 -5.12131547927856
0.0960960984230042 -4.92311429977417
0.104104101657867 -4.71557950973511
0.112112112343311 -4.50035619735718
0.120120115578175 -4.27910852432251
0.128128126263618 -4.05349397659302
0.136136129498482 -3.82514047622681
0.144144147634506 -3.59562730789185
0.15215215086937 -3.36646819114685
0.160160154104233 -3.13909339904785
0.168168172240257 -2.91482329368591
0.176176175475121 -2.69487428665161
0.184184178709984 -2.47849535942078
0.192192196846008 -2.26277589797974
0.200200200080872 -2.05139660835266
0.208208203315735 -1.84970307350159
0.216216206550598 -1.63839471340179
0.224224224686623 -1.43095171451569
0.232232227921486 -1.23816239833832
0.240240231156349 -1.05997228622437
0.248248249292374 -0.890661537647247
0.256256252527237 -0.731672167778015
0.2642642557621 -0.584823608398438
0.272272258996964 -0.45193475484848
0.280280262231827 -0.331981480121613
0.288288295269012 -0.217927396297455
0.296296298503876 -0.110770016908646
0.304304301738739 -0.0129813840612769
0.312312304973602 0.0784191712737083
0.320320308208466 0.167933568358421
0.328328311443329 0.252775132656097
0.336336344480515 0.334151387214661
0.344344347715378 0.41591939330101
0.352352350950241 0.495180189609528
0.360360354185104 0.572692334651947
0.368368357419968 0.649120092391968
0.376376360654831 0.726402163505554
0.384384393692017 0.803467750549316
0.39239239692688 0.882537424564362
0.400400400161743 0.962898969650269
0.408408403396606 1.04353082180023
0.41641640663147 1.12426543235779
0.424424409866333 1.20481252670288
0.432432413101196 1.28475069999695
0.440440446138382 1.37175750732422
0.448448449373245 1.4583055973053
0.456456452608109 1.54212474822998
0.464464455842972 1.62228047847748
0.472472459077835 1.70361614227295
0.480480462312698 1.78071689605713
0.488488495349884 1.85093975067139
0.496496498584747 1.91307294368744
0.504504501819611 1.96593463420868
0.512512505054474 2.0083909034729
0.520520508289337 2.03939199447632
0.5285285115242 2.05798316001892
0.536536514759064 2.06342601776123
0.544544577598572 2.056396484375
0.552552580833435 2.03520154953003
0.560560584068298 2.00428605079651
0.568568587303162 1.96224975585938
0.576576590538025 1.90617823600769
0.584584593772888 1.83443808555603
0.592592597007751 1.74733877182007
0.600600600242615 1.64541435241699
0.608608603477478 1.5294406414032
0.616616606712341 1.41059935092926
0.624624609947205 1.28033769130707
0.632632613182068 1.1399257183075
0.640640616416931 0.990851879119873
0.648648679256439 0.834784626960754
0.656656682491302 0.673549473285675
0.664664685726166 0.509105324745178
0.672672688961029 0.347206979990005
0.680680692195892 0.186970919370651
0.688688695430756 0.0293553918600082
0.696696698665619 -0.123484164476395
0.704704701900482 -0.262801021337509
0.712712705135345 -0.388722985982895
0.720720708370209 -0.503511011600494
0.728728711605072 -0.605396330356598
0.736736714839935 -0.692745864391327
0.744744777679443 -0.763121664524078
0.752752780914307 -0.809505581855774
0.76076078414917 -0.837248861789703
0.768768787384033 -0.845626473426819
0.776776790618896 -0.834164202213287
0.78478479385376 -0.795095205307007
0.792792797088623 -0.735263228416443
0.800800800323486 -0.655476689338684
0.80880880355835 -0.556723833084106
0.816816806793213 -0.440279126167297
0.824824810028076 -0.307702660560608
0.832832813262939 -0.160818219184875
0.840840816497803 -0.00167548656463623
0.848848879337311 0.16745126247406
0.856856882572174 0.344113945960999
0.864864885807037 0.525731325149536
0.872872889041901 0.709615707397461
0.880880892276764 0.893000841140747
0.888888895511627 1.07491540908813
0.89689689874649 1.25185585021973
0.904904901981354 1.42314910888672
0.912912905216217 1.58260214328766
0.92092090845108 1.72767376899719
0.928928911685944 1.85670924186707
0.936936914920807 1.97603821754456
0.94494491815567 2.07610821723938
0.952952980995178 2.16495203971863
0.960960984230042 2.22450041770935
0.968968987464905 2.25206851959229
0.976976990699768 2.24527311325073
0.984984993934631 2.21490073204041
0.992992997169495 2.15406465530396
};

\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,-6.28827381134033)
--(axis cs:0,-8.52370071411133)
--(axis cs:0.00800800789147615,-8.50712585449219)
--(axis cs:0.0160160157829523,-8.45756530761719)
--(axis cs:0.024024024605751,-8.37551689147949)
--(axis cs:0.0320320315659046,-8.26179885864258)
--(axis cs:0.0400400385260582,-8.11754035949707)
--(axis cs:0.0480480492115021,-7.94416427612305)
--(axis cs:0.0560560561716557,-7.74337720870972)
--(axis cs:0.0640640631318092,-7.51934051513672)
--(axis cs:0.0720720738172531,-7.27444696426392)
--(axis cs:0.0800800770521164,-7.00882863998413)
--(axis cs:0.0880880877375603,-6.72491836547852)
--(axis cs:0.0960960984230042,-6.42527532577515)
--(axis cs:0.104104101657867,-6.11254739761353)
--(axis cs:0.112112112343311,-5.78944730758667)
--(axis cs:0.120120115578175,-5.45870161056519)
--(axis cs:0.128128126263618,-5.12302494049072)
--(axis cs:0.136136129498482,-4.78508901596069)
--(axis cs:0.144144147634506,-4.44748020172119)
--(axis cs:0.15215215086937,-4.11267471313477)
--(axis cs:0.160160154104233,-3.78300523757935)
--(axis cs:0.168168172240257,-3.46063327789307)
--(axis cs:0.176176175475121,-3.14753389358521)
--(axis cs:0.184184178709984,-2.84546160697937)
--(axis cs:0.192192196846008,-2.55594396591187)
--(axis cs:0.200200200080872,-2.28518629074097)
--(axis cs:0.208208203315735,-2.03098821640015)
--(axis cs:0.216216206550598,-1.80385661125183)
--(axis cs:0.224224224686623,-1.59906268119812)
--(axis cs:0.232232227921486,-1.41006994247437)
--(axis cs:0.240240231156349,-1.23661661148071)
--(axis cs:0.248248249292374,-1.07495784759521)
--(axis cs:0.256256252527237,-0.924753546714783)
--(axis cs:0.2642642557621,-0.786007940769196)
--(axis cs:0.272272258996964,-0.656882762908936)
--(axis cs:0.280280262231827,-0.537170171737671)
--(axis cs:0.288288295269012,-0.426463007926941)
--(axis cs:0.296296298503876,-0.323495388031006)
--(axis cs:0.304304301738739,-0.235818445682526)
--(axis cs:0.312312304973602,-0.153867453336716)
--(axis cs:0.320320308208466,-0.0756493210792542)
--(axis cs:0.328328311443329,-8.40425491333008e-06)
--(axis cs:0.336336344480515,0.0741567015647888)
--(axis cs:0.344344347715378,0.14787346124649)
--(axis cs:0.352352350950241,0.220741391181946)
--(axis cs:0.360360354185104,0.294102489948273)
--(axis cs:0.368368357419968,0.365534543991089)
--(axis cs:0.376376360654831,0.438864707946777)
--(axis cs:0.384384393692017,0.515223503112793)
--(axis cs:0.39239239692688,0.594918608665466)
--(axis cs:0.400400400161743,0.678073406219482)
--(axis cs:0.408408403396606,0.763835191726685)
--(axis cs:0.41641640663147,0.850054383277893)
--(axis cs:0.424424409866333,0.939387559890747)
--(axis cs:0.432432413101196,1.03126168251038)
--(axis cs:0.440440446138382,1.11630487442017)
--(axis cs:0.448448449373245,1.20208644866943)
--(axis cs:0.456456452608109,1.28792214393616)
--(axis cs:0.464464455842972,1.3727855682373)
--(axis cs:0.472472459077835,1.45554709434509)
--(axis cs:0.480480462312698,1.53499472141266)
--(axis cs:0.488488495349884,1.60986077785492)
--(axis cs:0.496496498584747,1.67883801460266)
--(axis cs:0.504504501819611,1.7406233549118)
--(axis cs:0.512512505054474,1.7884840965271)
--(axis cs:0.520520508289337,1.82120716571808)
--(axis cs:0.5285285115242,1.8435183763504)
--(axis cs:0.536536514759064,1.85456573963165)
--(axis cs:0.544544577598572,1.8536182641983)
--(axis cs:0.552552580833435,1.84007477760315)
--(axis cs:0.560560584068298,1.81227040290833)
--(axis cs:0.568568587303162,1.76737689971924)
--(axis cs:0.576576590538025,1.70600271224976)
--(axis cs:0.584584593772888,1.63120222091675)
--(axis cs:0.592592597007751,1.54338037967682)
--(axis cs:0.600600600242615,1.44315266609192)
--(axis cs:0.608608603477478,1.3289852142334)
--(axis cs:0.616616606712341,1.20313704013824)
--(axis cs:0.624624609947205,1.06782710552216)
--(axis cs:0.632632613182068,0.924523591995239)
--(axis cs:0.640640616416931,0.774847149848938)
--(axis cs:0.648648679256439,0.618819832801819)
--(axis cs:0.656656682491302,0.450947523117065)
--(axis cs:0.664664685726166,0.281800866127014)
--(axis cs:0.672672688961029,0.114310145378113)
--(axis cs:0.680680692195892,-0.0492797493934631)
--(axis cs:0.688688695430756,-0.206728011369705)
--(axis cs:0.696696698665619,-0.355829238891602)
--(axis cs:0.704704701900482,-0.494451940059662)
--(axis cs:0.712712705135345,-0.620573163032532)
--(axis cs:0.720720708370209,-0.734999775886536)
--(axis cs:0.728728711605072,-0.84151691198349)
--(axis cs:0.736736714839935,-0.930408000946045)
--(axis cs:0.744744777679443,-1.00019669532776)
--(axis cs:0.752752780914307,-1.04965531826019)
--(axis cs:0.76076078414917,-1.08177757263184)
--(axis cs:0.768768787384033,-1.10089349746704)
--(axis cs:0.776776790618896,-1.09783065319061)
--(axis cs:0.78478479385376,-1.07228541374207)
--(axis cs:0.792792797088623,-1.02426636219025)
--(axis cs:0.800800800323486,-0.954109668731689)
--(axis cs:0.80880880355835,-0.862475454807281)
--(axis cs:0.816816806793213,-0.750355541706085)
--(axis cs:0.824824810028076,-0.619640350341797)
--(axis cs:0.832832813262939,-0.475582987070084)
--(axis cs:0.840840816497803,-0.317451745271683)
--(axis cs:0.848848879337311,-0.147749572992325)
--(axis cs:0.856856882572174,0.033473938703537)
--(axis cs:0.864864885807037,0.223753452301025)
--(axis cs:0.872872889041901,0.420418918132782)
--(axis cs:0.880880892276764,0.620182871818542)
--(axis cs:0.888888895511627,0.81878399848938)
--(axis cs:0.89689689874649,1.0151332616806)
--(axis cs:0.904904901981354,1.20607280731201)
--(axis cs:0.912912905216217,1.38842010498047)
--(axis cs:0.92092090845108,1.55899572372437)
--(axis cs:0.928928911685944,1.71467089653015)
--(axis cs:0.936936914920807,1.85241067409515)
--(axis cs:0.94494491815567,1.96195459365845)
--(axis cs:0.952952980995178,2.04475879669189)
--(axis cs:0.960960984230042,2.10302734375)
--(axis cs:0.968968987464905,2.13125085830688)
--(axis cs:0.976976990699768,2.13616228103638)
--(axis cs:0.984984993934631,2.10986661911011)
--(axis cs:0.992992997169495,2.04633760452271)
--(axis cs:0.992992997169495,2.15406465530396)
--(axis cs:0.992992997169495,2.15406465530396)
--(axis cs:0.984984993934631,2.21490073204041)
--(axis cs:0.976976990699768,2.24527311325073)
--(axis cs:0.968968987464905,2.25206851959229)
--(axis cs:0.960960984230042,2.22450041770935)
--(axis cs:0.952952980995178,2.16495203971863)
--(axis cs:0.94494491815567,2.07610821723938)
--(axis cs:0.936936914920807,1.97603821754456)
--(axis cs:0.928928911685944,1.85670924186707)
--(axis cs:0.92092090845108,1.72767376899719)
--(axis cs:0.912912905216217,1.58260214328766)
--(axis cs:0.904904901981354,1.42314910888672)
--(axis cs:0.89689689874649,1.25185585021973)
--(axis cs:0.888888895511627,1.07491540908813)
--(axis cs:0.880880892276764,0.893000841140747)
--(axis cs:0.872872889041901,0.709615707397461)
--(axis cs:0.864864885807037,0.525731325149536)
--(axis cs:0.856856882572174,0.344113945960999)
--(axis cs:0.848848879337311,0.16745126247406)
--(axis cs:0.840840816497803,-0.00167548656463623)
--(axis cs:0.832832813262939,-0.160818219184875)
--(axis cs:0.824824810028076,-0.307702660560608)
--(axis cs:0.816816806793213,-0.440279126167297)
--(axis cs:0.80880880355835,-0.556723833084106)
--(axis cs:0.800800800323486,-0.655476689338684)
--(axis cs:0.792792797088623,-0.735263228416443)
--(axis cs:0.78478479385376,-0.795095205307007)
--(axis cs:0.776776790618896,-0.834164202213287)
--(axis cs:0.768768787384033,-0.845626473426819)
--(axis cs:0.76076078414917,-0.837248861789703)
--(axis cs:0.752752780914307,-0.809505581855774)
--(axis cs:0.744744777679443,-0.763121664524078)
--(axis cs:0.736736714839935,-0.692745864391327)
--(axis cs:0.728728711605072,-0.605396330356598)
--(axis cs:0.720720708370209,-0.503511011600494)
--(axis cs:0.712712705135345,-0.388722985982895)
--(axis cs:0.704704701900482,-0.262801021337509)
--(axis cs:0.696696698665619,-0.123484164476395)
--(axis cs:0.688688695430756,0.0293553918600082)
--(axis cs:0.680680692195892,0.186970919370651)
--(axis cs:0.672672688961029,0.347206979990005)
--(axis cs:0.664664685726166,0.509105324745178)
--(axis cs:0.656656682491302,0.673549473285675)
--(axis cs:0.648648679256439,0.834784626960754)
--(axis cs:0.640640616416931,0.990851879119873)
--(axis cs:0.632632613182068,1.1399257183075)
--(axis cs:0.624624609947205,1.28033769130707)
--(axis cs:0.616616606712341,1.41059935092926)
--(axis cs:0.608608603477478,1.5294406414032)
--(axis cs:0.600600600242615,1.64541435241699)
--(axis cs:0.592592597007751,1.74733877182007)
--(axis cs:0.584584593772888,1.83443808555603)
--(axis cs:0.576576590538025,1.90617823600769)
--(axis cs:0.568568587303162,1.96224975585938)
--(axis cs:0.560560584068298,2.00428605079651)
--(axis cs:0.552552580833435,2.03520154953003)
--(axis cs:0.544544577598572,2.056396484375)
--(axis cs:0.536536514759064,2.06342601776123)
--(axis cs:0.5285285115242,2.05798316001892)
--(axis cs:0.520520508289337,2.03939199447632)
--(axis cs:0.512512505054474,2.0083909034729)
--(axis cs:0.504504501819611,1.96593463420868)
--(axis cs:0.496496498584747,1.91307294368744)
--(axis cs:0.488488495349884,1.85093975067139)
--(axis cs:0.480480462312698,1.78071689605713)
--(axis cs:0.472472459077835,1.70361614227295)
--(axis cs:0.464464455842972,1.62228047847748)
--(axis cs:0.456456452608109,1.54212474822998)
--(axis cs:0.448448449373245,1.4583055973053)
--(axis cs:0.440440446138382,1.37175750732422)
--(axis cs:0.432432413101196,1.28475069999695)
--(axis cs:0.424424409866333,1.20481252670288)
--(axis cs:0.41641640663147,1.12426543235779)
--(axis cs:0.408408403396606,1.04353082180023)
--(axis cs:0.400400400161743,0.962898969650269)
--(axis cs:0.39239239692688,0.882537424564362)
--(axis cs:0.384384393692017,0.803467750549316)
--(axis cs:0.376376360654831,0.726402163505554)
--(axis cs:0.368368357419968,0.649120092391968)
--(axis cs:0.360360354185104,0.572692334651947)
--(axis cs:0.352352350950241,0.495180189609528)
--(axis cs:0.344344347715378,0.41591939330101)
--(axis cs:0.336336344480515,0.334151387214661)
--(axis cs:0.328328311443329,0.252775132656097)
--(axis cs:0.320320308208466,0.167933568358421)
--(axis cs:0.312312304973602,0.0784191712737083)
--(axis cs:0.304304301738739,-0.0129813840612769)
--(axis cs:0.296296298503876,-0.110770016908646)
--(axis cs:0.288288295269012,-0.217927396297455)
--(axis cs:0.280280262231827,-0.331981480121613)
--(axis cs:0.272272258996964,-0.45193475484848)
--(axis cs:0.2642642557621,-0.584823608398438)
--(axis cs:0.256256252527237,-0.731672167778015)
--(axis cs:0.248248249292374,-0.890661537647247)
--(axis cs:0.240240231156349,-1.05997228622437)
--(axis cs:0.232232227921486,-1.23816239833832)
--(axis cs:0.224224224686623,-1.43095171451569)
--(axis cs:0.216216206550598,-1.63839471340179)
--(axis cs:0.208208203315735,-1.84970307350159)
--(axis cs:0.200200200080872,-2.05139660835266)
--(axis cs:0.192192196846008,-2.26277589797974)
--(axis cs:0.184184178709984,-2.47849535942078)
--(axis cs:0.176176175475121,-2.69487428665161)
--(axis cs:0.168168172240257,-2.91482329368591)
--(axis cs:0.160160154104233,-3.13909339904785)
--(axis cs:0.15215215086937,-3.36646819114685)
--(axis cs:0.144144147634506,-3.59562730789185)
--(axis cs:0.136136129498482,-3.82514047622681)
--(axis cs:0.128128126263618,-4.05349397659302)
--(axis cs:0.120120115578175,-4.27910852432251)
--(axis cs:0.112112112343311,-4.50035619735718)
--(axis cs:0.104104101657867,-4.71557950973511)
--(axis cs:0.0960960984230042,-4.92311429977417)
--(axis cs:0.0880880877375603,-5.12131547927856)
--(axis cs:0.0800800770521164,-5.3085618019104)
--(axis cs:0.0720720738172531,-5.48329591751099)
--(axis cs:0.0640640631318092,-5.64404296875)
--(axis cs:0.0560560561716557,-5.78941297531128)
--(axis cs:0.0480480492115021,-5.91813802719116)
--(axis cs:0.0400400385260582,-6.02908277511597)
--(axis cs:0.0320320315659046,-6.12125301361084)
--(axis cs:0.024024024605751,-6.1938214302063)
--(axis cs:0.0160160157829523,-6.24613475799561)
--(axis cs:0.00800800789147615,-6.27771520614624)
--(axis cs:0,-6.28827381134033)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.1219596862793
0.00800800789147615 -8.10697746276855
0.0160160157829523 -8.06216621398926
0.024024024605751 -7.98794841766357
0.0320320315659046 -7.88501358032227
0.0400400385260582 -7.754319190979
0.0480480492115021 -7.59707546234131
0.0560560561716557 -7.41472339630127
0.0640640631318092 -7.20892524719238
0.0720720738172531 -6.98153352737427
0.0800800770521164 -6.73457622528076
0.0880880877375603 -6.47022151947021
0.0960960984230042 -6.19075441360474
0.104104101657867 -5.89854669570923
0.112112112343311 -5.59603023529053
0.120120115578175 -5.28565502166748
0.128128126263618 -4.96987676620483
0.136136129498482 -4.6511058807373
0.144144147634506 -4.33169507980347
0.15215215086937 -4.01390743255615
0.160160154104233 -3.69988298416138
0.168168172240257 -3.39162254333496
0.176176175475121 -3.09096193313599
0.184184178709984 -2.79955649375916
0.192192196846008 -2.51886177062988
0.200200200080872 -2.25012516975403
0.208208203315735 -1.99437046051025
0.216216206550598 -1.7523980140686
0.224224224686623 -1.52477920055389
0.232232227921486 -1.31185841560364
0.240240231156349 -1.11376047134399
0.248248249292374 -0.930390954017639
0.256256252527237 -0.761457026004791
0.2642642557621 -0.606472432613373
0.272272258996964 -0.464783310890198
0.280280262231827 -0.335582375526428
0.288288295269012 -0.217927396297455
0.296296298503876 -0.110770016908646
0.304304301738739 -0.0129813840612769
0.312312304973602 0.0766334682703018
0.320320308208466 0.15929614007473
0.328328311443329 0.236236572265625
0.336336344480515 0.308668673038483
0.344344347715378 0.377763092517853
0.352352350950241 0.444621562957764
0.360360354185104 0.510260939598083
0.368368357419968 0.575589776039124
0.376376360654831 0.64138650894165
0.384384393692017 0.708298027515411
0.39239239692688 0.776809632778168
0.400400400161743 0.847248733043671
0.408408403396606 0.91977858543396
0.41641640663147 0.994387328624725
0.424424409866333 1.07089591026306
0.432432413101196 1.14895796775818
0.440440446138382 1.22806835174561
0.448448449373245 1.30757975578308
0.456456452608109 1.38669943809509
0.464464455842972 1.46452414989471
0.472472459077835 1.54004561901093
0.480480462312698 1.61217725276947
0.488488495349884 1.67977380752563
0.496496498584747 1.74165427684784
0.504504501819611 1.7966343164444
0.512512505054474 1.84353637695312
0.520520508289337 1.88123345375061
0.5285285115242 1.90865981578827
0.536536514759064 1.92483949661255
0.544544577598572 1.92891752719879
0.552552580833435 1.92016959190369
0.560560584068298 1.89802742004395
0.568568587303162 1.86209988594055
0.576576590538025 1.81218218803406
0.584584593772888 1.74826669692993
0.592592597007751 1.67055535316467
0.600600600242615 1.57946944236755
0.608608603477478 1.47563946247101
0.616616606712341 1.35990810394287
0.624624609947205 1.23332905769348
0.632632613182068 1.09715783596039
0.640640616416931 0.952827632427216
0.648648679256439 0.801944851875305
0.656656682491302 0.646270453929901
0.664664685726166 0.487686038017273
0.672672688961029 0.328174650669098
0.680680692195892 0.169801533222198
0.688688695430756 0.0146738737821579
0.696696698665619 -0.13508340716362
0.704704701900482 -0.277361989021301
0.712712705135345 -0.410106360912323
0.720720708370209 -0.531340003013611
0.728728711605072 -0.639194011688232
0.736736714839935 -0.731946766376495
0.744744777679443 -0.808050632476807
0.752752780914307 -0.866157710552216
0.76076078414917 -0.905143618583679
0.768768787384033 -0.924132227897644
0.776776790618896 -0.922517001628876
0.78478479385376 -0.899974048137665
0.792792797088623 -0.85647052526474
0.800800800323486 -0.792280673980713
0.80880880355835 -0.70797860622406
0.816816806793213 -0.604450583457947
0.824824810028076 -0.482877731323242
0.832832813262939 -0.344731479883194
0.840840816497803 -0.191762119531631
0.848848879337311 -0.0259747505187988
0.856856882572174 0.150390684604645
0.864864885807037 0.334879577159882
0.872872889041901 0.524863600730896
0.880880892276764 0.717564702033997
0.888888895511627 0.910094738006592
0.89689689874649 1.09948790073395
0.904904901981354 1.28274190425873
0.912912905216217 1.45686841011047
0.92092090845108 1.61891663074493
0.928928911685944 1.76602208614349
0.936936914920807 1.89545226097107
0.94494491815567 2.00463700294495
0.952952980995178 2.09121322631836
0.960960984230042 2.15305161476135
0.968968987464905 2.18830513954163
0.976976990699768 2.19541096687317
0.984984993934631 2.17314958572388
0.992992997169495 2.12063932418823
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.17597484588623
0.00800800789147615 -7.16293811798096
0.0160160157829523 -7.12394428253174
0.024024024605751 -7.05936670303345
0.0320320315659046 -6.96981620788574
0.0400400385260582 -6.85613107681274
0.0480480492115021 -6.71938228607178
0.0560560561716557 -6.56083393096924
0.0640640631318092 -6.3819522857666
0.0720720738172531 -6.18436527252197
0.0800800770521164 -5.96985387802124
0.0880880877375603 -5.74031972885132
0.0960960984230042 -5.49777030944824
0.104104101657867 -5.2442798614502
0.112112112343311 -4.98197746276855
0.120120115578175 -4.71300268173218
0.128128126263618 -4.43949270248413
0.136136129498482 -4.1635479927063
0.144144147634506 -3.88720846176147
0.15215215086937 -3.6124267578125
0.160160154104233 -3.34105539321899
0.168168172240257 -3.07480144500732
0.176176175475121 -2.8152379989624
0.184184178709984 -2.56376457214355
0.192192196846008 -2.32160711288452
0.200200200080872 -2.08980059623718
0.208208203315735 -1.86918020248413
0.216216206550598 -1.66037857532501
0.224224224686623 -1.46383368968964
0.232232227921486 -1.2797749042511
0.240240231156349 -1.10823607444763
0.248248249292374 -0.949062168598175
0.256256252527237 -0.801927506923676
0.2642642557621 -0.666335165500641
0.272272258996964 -0.541642844676971
0.280280262231827 -0.427082568407059
0.288288295269012 -0.321770757436752
0.296296298503876 -0.224738627672195
0.304304301738739 -0.134951680898666
0.312312304973602 -0.0513376854360104
0.320320308208466 0.0272053778171539
0.328328311443329 0.101763233542442
0.336336344480515 0.173398405313492
0.344344347715378 0.243122518062592
0.352352350950241 0.311873316764832
0.360360354185104 0.380497694015503
0.368368357419968 0.449736535549164
0.376376360654831 0.520200550556183
0.384384393692017 0.592368185520172
0.39239239692688 0.666565597057343
0.400400400161743 0.74296909570694
0.408408403396606 0.821588218212128
0.41641640663147 0.902275204658508
0.424424409866333 0.984724521636963
0.432432413101196 1.06847143173218
0.440440446138382 1.15290975570679
0.448448449373245 1.2372944355011
0.456456452608109 1.32075810432434
0.464464455842972 1.40233075618744
0.472472459077835 1.48094761371613
0.480480462312698 1.55548930168152
0.488488495349884 1.62477910518646
0.496496498584747 1.68762505054474
0.504504501819611 1.74283576011658
0.512512505054474 1.7892462015152
0.520520508289337 1.8257474899292
0.5285285115242 1.85130393505096
0.536536514759064 1.86497735977173
0.544544577598572 1.86595892906189
0.552552580833435 1.85357570648193
0.560560584068298 1.82732224464417
0.568568587303162 1.78687167167664
0.576576590538025 1.7320830821991
0.584584593772888 1.66302478313446
0.592592597007751 1.57997727394104
0.600600600242615 1.48343312740326
0.608608603477478 1.37410056591034
0.616616606712341 1.25290548801422
0.624624609947205 1.12097465991974
0.632632613182068 0.979638516902924
0.640640616416931 0.830407381057739
0.648648679256439 0.674958765506744
0.656656682491302 0.515118181705475
0.664664685726166 0.352835893630981
0.672672688961029 0.190156936645508
0.680680692195892 0.0291990637779236
0.688688695430756 -0.127878725528717
0.696696698665619 -0.278905242681503
0.704704701900482 -0.421738475561142
0.712712705135345 -0.554286122322083
0.720720708370209 -0.674544930458069
0.728728711605072 -0.78063440322876
0.736736714839935 -0.870821595191956
0.744744777679443 -0.943557500839233
0.752752780914307 -0.997504949569702
0.76076078414917 -1.03155219554901
0.768768787384033 -1.04485809803009
0.776776790618896 -1.03684735298157
0.78478479385376 -1.00724720954895
0.792792797088623 -0.956081748008728
0.800800800323486 -0.883691608905792
0.80880880355835 -0.790736734867096
0.816816806793213 -0.67818695306778
0.824824810028076 -0.547324955463409
0.832832813262939 -0.399727642536163
0.840840816497803 -0.2372687458992
0.848848879337311 -0.0620743036270142
0.856856882572174 0.12347823381424
0.864864885807037 0.316800773143768
0.872872889041901 0.515120685100555
0.880880892276764 0.715511500835419
0.888888895511627 0.914938569068909
0.89689689874649 1.11028742790222
0.904904901981354 1.29841530323029
0.912912905216217 1.47619140148163
0.92092090845108 1.64053654670715
0.928928911685944 1.78846061229706
0.936936914920807 1.91712784767151
0.94494491815567 2.02386856079102
0.952952980995178 2.10624885559082
0.960960984230042 2.16208148002625
0.968968987464905 2.18948411941528
0.976976990699768 2.18689560890198
0.984984993934631 2.15311598777771
0.992992997169495 2.08730936050415
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.99112510681152
0.00800800789147615 -6.9790825843811
0.0160160157829523 -6.94306659698486
0.024024024605751 -6.88340711593628
0.0320320315659046 -6.80063152313232
0.0400400385260582 -6.69548940658569
0.0480480492115021 -6.56891822814941
0.0560560561716557 -6.42203807830811
0.0640640631318092 -6.25613832473755
0.0720720738172531 -6.07266283035278
0.0800800770521164 -5.87318325042725
0.0880880877375603 -5.65938949584961
0.0960960984230042 -5.43305635452271
0.104104101657867 -5.19603681564331
0.112112112343311 -4.95021295547485
0.120120115578175 -4.697509765625
0.128128126263618 -4.4398307800293
0.136136129498482 -4.17906808853149
0.144144147634506 -3.91705346107483
0.15215215086937 -3.6555609703064
0.160160154104233 -3.39626932144165
0.168168172240257 -3.14074659347534
0.176176175475121 -2.89043617248535
0.184184178709984 -2.64664387702942
0.192192196846008 -2.41052269935608
0.200200200080872 -2.18306350708008
0.208208203315735 -1.96508264541626
0.216216206550598 -1.75722408294678
0.224224224686623 -1.55996012687683
0.232232227921486 -1.37358403205872
0.240240231156349 -1.19821155071259
0.248248249292374 -1.03380155563354
0.256256252527237 -0.880151391029358
0.2642642557621 -0.736911237239838
0.272272258996964 -0.603597342967987
0.280280262231827 -0.479615181684494
0.288288295269012 -0.364257842302322
0.296296298503876 -0.256741404533386
0.304304301738739 -0.156219825148582
0.312312304973602 -0.0618008486926556
0.320320308208466 0.0274362973868847
0.328328311443329 0.112405739724636
0.336336344480515 0.19401291012764
0.344344347715378 0.273119330406189
0.352352350950241 0.350539922714233
0.360360354185104 0.427007138729095
0.368368357419968 0.503169298171997
0.376376360654831 0.579570651054382
0.384384393692017 0.65664142370224
0.39239239692688 0.734683990478516
0.400400400161743 0.813870191574097
0.408408403396606 0.894230008125305
0.41641640663147 0.97566032409668
0.424424409866333 1.05791401863098
0.432432413101196 1.1406102180481
0.440440446138382 1.22323548793793
0.448448449373245 1.30515420436859
0.456456452608109 1.38562548160553
0.464464455842972 1.4638044834137
0.472472459077835 1.53876793384552
0.480480462312698 1.60952496528625
0.488488495349884 1.67504227161407
0.496496498584747 1.73426139354706
0.504504501819611 1.78611779212952
0.512512505054474 1.82956409454346
0.520520508289337 1.86358916759491
0.5285285115242 1.88725388050079
0.536536514759064 1.89969027042389
0.544544577598572 1.90014052391052
0.552552580833435 1.88797330856323
0.560560584068298 1.86268997192383
0.568568587303162 1.82395577430725
0.576576590538025 1.77160227298737
0.584584593772888 1.70564961433411
0.592592597007751 1.62630188465118
0.600600600242615 1.53396534919739
0.608608603477478 1.4292414188385
0.616616606712341 1.31293308734894
0.624624609947205 1.18603622913361
0.632632613182068 1.04973590373993
0.640640616416931 0.905392289161682
0.648648679256439 0.754536509513855
0.656656682491302 0.598836600780487
0.664664685726166 0.440094202756882
0.672672688961029 0.280217111110687
0.680680692195892 0.121192306280136
0.688688695430756 -0.0349372178316116
0.696696698665619 -0.186104372143745
0.704704701900482 -0.330234706401825
0.712712705135345 -0.46530094742775
0.720720708370209 -0.589333415031433
0.728728711605072 -0.700455486774445
0.736736714839935 -0.796910226345062
0.744744777679443 -0.877107679843903
0.752752780914307 -0.939628958702087
0.76076078414917 -0.983269453048706
0.768768787384033 -1.00705206394196
0.776776790618896 -1.01026344299316
0.78478479385376 -0.99244612455368
0.792792797088623 -0.953442573547363
0.800800800323486 -0.893385708332062
0.80880880355835 -0.812718391418457
0.816816806793213 -0.712188959121704
0.824824810028076 -0.59285432100296
0.832832813262939 -0.45607528090477
0.840840816497803 -0.303501427173615
0.848848879337311 -0.137056708335876
0.856856882572174 0.0410585701465607
0.864864885807037 0.228428095579147
0.872872889041901 0.422408223152161
0.880880892276764 0.620182871818542
0.888888895511627 0.81878399848938
0.89689689874649 1.0151332616806
0.904904901981354 1.20607280731201
0.912912905216217 1.38842010498047
0.92092090845108 1.55899572372437
0.928928911685944 1.71467089653015
0.936936914920807 1.85241067409515
0.94494491815567 1.96932137012482
0.952952980995178 2.0626859664917
0.960960984230042 2.13000321388245
0.968968987464905 2.16902995109558
0.976976990699768 2.17783188819885
0.984984993934631 2.15478873252869
0.992992997169495 2.0986340045929
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.48409700393677
0.00800800789147615 -7.47062540054321
0.0160160157829523 -7.43033933639526
0.024024024605751 -7.36361312866211
0.0320320315659046 -7.27107524871826
0.0400400385260582 -7.1535849571228
0.0480480492115021 -7.01222610473633
0.0560560561716557 -6.84830284118652
0.0640640631318092 -6.66330814361572
0.0720720738172531 -6.45891046524048
0.0800800770521164 -6.23692417144775
0.0880880877375603 -5.99929666519165
0.0960960984230042 -5.74807643890381
0.104104101657867 -5.48538875579834
0.112112112343311 -5.21340036392212
0.120120115578175 -4.93430137634277
0.128128126263618 -4.65027570724487
0.136136129498482 -4.36346673965454
0.144144147634506 -4.07595872879028
0.15215215086937 -3.78974771499634
0.160160154104233 -3.50672197341919
0.168168172240257 -3.22863626480103
0.176176175475121 -2.95709228515625
0.184184178709984 -2.6935248374939
0.192192196846008 -2.43919134140015
0.200200200080872 -2.19515252113342
0.208208203315735 -1.96227121353149
0.216216206550598 -1.74121165275574
0.224224224686623 -1.53242373466492
0.232232227921486 -1.33616256713867
0.240240231156349 -1.15248334407806
0.248248249292374 -0.981254696846008
0.256256252527237 -0.822162270545959
0.2642642557621 -0.674735903739929
0.272272258996964 -0.538351535797119
0.280280262231827 -0.412264466285706
0.288288295269012 -0.295611441135406
0.296296298503876 -0.18745344877243
0.304304301738739 -0.086780808866024
0.312312304973602 0.00745143741369247
0.320320308208466 0.0963082313537598
0.328328311443329 0.180842995643616
0.336336344480515 0.26208159327507
0.344344347715378 0.340996652841568
0.352352350950241 0.418482810258865
0.360360354185104 0.495351672172546
0.368368357419968 0.572294592857361
0.376376360654831 0.649881422519684
0.384384393692017 0.728547692298889
0.39239239692688 0.808578073978424
0.400400400161743 0.89010763168335
0.408408403396606 0.973110198974609
0.41641640663147 1.05740547180176
0.424424409866333 1.142657995224
0.432432413101196 1.22838187217712
0.440440446138382 1.3139488697052
0.448448449373245 1.39861011505127
0.456456452608109 1.48149466514587
0.464464455842972 1.56164062023163
0.472472459077835 1.6380021572113
0.480480462312698 1.70948016643524
0.488488495349884 1.77493607997894
0.496496498584747 1.83322501182556
0.504504501819611 1.88320958614349
0.512512505054474 1.9237961769104
0.520520508289337 1.95394098758698
0.5285285115242 1.97269785404205
0.536536514759064 1.97922205924988
0.544544577598572 1.97279763221741
0.552552580833435 1.95286178588867
0.560560584068298 1.91901063919067
0.568568587303162 1.87103343009949
0.576576590538025 1.80890274047852
0.584584593772888 1.73279881477356
0.592592597007751 1.64311110973358
0.600600600242615 1.54043614864349
0.608608603477478 1.42558884620667
0.616616606712341 1.29958140850067
0.624624609947205 1.16362988948822
0.632632613182068 1.01913332939148
0.640640616416931 0.86766529083252
0.648648679256439 0.710943996906281
0.656656682491302 0.550830125808716
0.664664685726166 0.389283120632172
0.672672688961029 0.228348940610886
0.680680692195892 0.0701226145029068
0.688688695430756 -0.0832741558551788
0.696696698665619 -0.229730039834976
0.704704701900482 -0.367170929908752
0.712712705135345 -0.493601709604263
0.720720708370209 -0.607122719287872
0.728728711605072 -0.705973505973816
0.736736714839935 -0.788550972938538
0.744744777679443 -0.853453814983368
0.752752780914307 -0.899491429328918
0.76076078414917 -0.92571359872818
0.768768787384033 -0.931439757347107
0.776776790618896 -0.916248261928558
0.78478479385376 -0.880026042461395
0.792792797088623 -0.822950541973114
0.800800800323486 -0.745501935482025
0.80880880355835 -0.648462116718292
0.816816806793213 -0.532920479774475
0.824824810028076 -0.400250554084778
0.832832813262939 -0.252103567123413
0.840840816497803 -0.0903953313827515
0.848848879337311 0.0827248990535736
0.856856882572174 0.264885574579239
0.864864885807037 0.453538358211517
0.872872889041901 0.645973920822144
0.880880892276764 0.839372992515564
0.888888895511627 1.03083193302155
0.89689689874649 1.21740508079529
0.904904901981354 1.39613831043243
0.912912905216217 1.56413400173187
0.92092090845108 1.71856021881104
0.928928911685944 1.85670924186707
0.936936914920807 1.97603821754456
0.94494491815567 2.07421135902405
0.952952980995178 2.14911341667175
0.960960984230042 2.1989107131958
0.968968987464905 2.22206544876099
0.976976990699768 2.21736717224121
0.984984993934631 2.18396067619324
0.992992997169495 2.12135052680969
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.23317623138428
0.00800800789147615 -7.22027921676636
0.0160160157829523 -7.18171358108521
0.024024024605751 -7.11784172058105
0.0320320315659046 -7.02926635742188
0.0400400385260582 -6.91681718826294
0.0480480492115021 -6.78154277801514
0.0560560561716557 -6.62468910217285
0.0640640631318092 -6.44770097732544
0.0720720738172531 -6.25217866897583
0.0800800770521164 -6.03986835479736
0.0880880877375603 -5.81264114379883
0.0960960984230042 -5.57246255874634
0.104104101657867 -5.32136678695679
0.112112112343311 -5.06143379211426
0.120120115578175 -4.79475975036621
0.128128126263618 -4.52342557907104
0.136136129498482 -4.24947357177734
0.144144147634506 -3.97489404678345
0.15215215086937 -3.70157957077026
0.160160154104233 -3.43131613731384
0.168168172240257 -3.1657600402832
0.176176175475121 -2.90641641616821
0.184184178709984 -2.65463328361511
0.192192196846008 -2.41157460212708
0.200200200080872 -2.17822170257568
0.208208203315735 -1.95535898208618
0.216216206550598 -1.74357581138611
0.224224224686623 -1.5432653427124
0.232232227921486 -1.35462772846222
0.240240231156349 -1.17767095565796
0.248248249292374 -1.0122241973877
0.256256252527237 -0.857949256896973
0.2642642557621 -0.714352250099182
0.272272258996964 -0.580811202526093
0.280280262231827 -0.456571221351624
0.288288295269012 -0.340790390968323
0.296296298503876 -0.232551053166389
0.304304301738739 -0.130874499678612
0.312312304973602 -0.0347544848918915
0.320320308208466 0.0568187385797501
0.328328311443329 0.144842773675919
0.336336344480515 0.230277419090271
0.344344347715378 0.31401515007019
0.352352350950241 0.396879196166992
0.360360354185104 0.479591250419617
0.368368357419968 0.562751293182373
0.376376360654831 0.646840870380402
0.384384393692017 0.732197403907776
0.39239239692688 0.819006979465485
0.400400400161743 0.907309889793396
0.408408403396606 0.996989071369171
0.41641640663147 1.08776473999023
0.424424409866333 1.17921578884125
0.432432413101196 1.27077090740204
0.440440446138382 1.36172890663147
0.448448449373245 1.45125734806061
0.456456452608109 1.53843235969543
0.464464455842972 1.62222719192505
0.472472459077835 1.70155096054077
0.480480462312698 1.77526581287384
0.488488495349884 1.84220957756042
0.496496498584747 1.90121734142303
0.504504501819611 1.95114660263062
0.512512505054474 1.99090230464935
0.520520508289337 2.01946401596069
0.5285285115242 2.0359034538269
0.536536514759064 2.03940987586975
0.544544577598572 2.02931308746338
0.552552580833435 2.00510048866272
0.560560584068298 1.96643090248108
0.568568587303162 1.91315197944641
0.576576590538025 1.84531354904175
0.584584593772888 1.76316797733307
0.592592597007751 1.66718578338623
0.600600600242615 1.55804145336151
0.608608603477478 1.43663167953491
0.616616606712341 1.30404853820801
0.624624609947205 1.16158246994019
0.632632613182068 1.01071441173553
0.640640616416931 0.853078961372375
0.648648679256439 0.690458834171295
0.656656682491302 0.524777173995972
0.664664685726166 0.358034551143646
0.672672688961029 0.192315518856049
0.680680692195892 0.0297496020793915
0.688688695430756 -0.127525746822357
0.696696698665619 -0.277388036251068
0.704704701900482 -0.417765855789185
0.712712705135345 -0.546673715114594
0.720720708370209 -0.662233173847198
0.728728711605072 -0.762716054916382
0.736736714839935 -0.846563696861267
0.744744777679443 -0.912413239479065
0.752752780914307 -0.959132075309753
0.76076078414917 -0.985832691192627
0.768768787384033 -0.991887986660004
0.776776790618896 -0.976950645446777
0.78478479385376 -0.94096851348877
0.792792797088623 -0.884179174900055
0.800800800323486 -0.80712217092514
0.80880880355835 -0.710635006427765
0.816816806793213 -0.595847249031067
0.824824810028076 -0.46416699886322
0.832832813262939 -0.317270308732986
0.840840816497803 -0.157074570655823
0.848848879337311 0.0142756700515747
0.856856882572174 0.194439172744751
0.864864885807037 0.380914807319641
0.872872889041901 0.571064829826355
0.880880892276764 0.762152791023254
0.888888895511627 0.951391696929932
0.89689689874649 1.13597023487091
0.904904901981354 1.31309711933136
0.912912905216217 1.48005163669586
0.92092090845108 1.6342054605484
0.928928911685944 1.77308666706085
0.936936914920807 1.89438986778259
0.94494491815567 1.99603629112244
0.952952980995178 2.07620573043823
0.960960984230042 2.13334846496582
0.968968987464905 2.16622924804688
0.976976990699768 2.17394948005676
0.984984993934631 2.15596556663513
0.992992997169495 2.11209678649902
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.43501663208008
0.00800800789147615 -8.41884613037109
0.0160160157829523 -8.37050247192383
0.024024024605751 -8.29045295715332
0.0320320315659046 -8.17947769165039
0.0400400385260582 -8.03866004943848
0.0480480492115021 -7.86935424804688
0.0560560561716557 -7.67318391799927
0.0640640631318092 -7.45202350616455
0.0720720738172531 -7.20795154571533
0.0800800770521164 -6.94324016571045
0.0880880877375603 -6.66032123565674
0.0960960984230042 -6.36175012588501
0.104104101657867 -6.05017614364624
0.112112112343311 -5.72830772399902
0.120120115578175 -5.39886808395386
0.128128126263618 -5.06457853317261
0.136136129498482 -4.72810363769531
0.144144147634506 -4.39203214645386
0.15215215086937 -4.05884170532227
0.160160154104233 -3.73086524009705
0.168168172240257 -3.41026544570923
0.176176175475121 -3.09901738166809
0.184184178709984 -2.79887962341309
0.192192196846008 -2.5113787651062
0.200200200080872 -2.23779916763306
0.208208203315735 -1.97916913032532
0.216216206550598 -1.73625695705414
0.224224224686623 -1.50957059860229
0.232232227921486 -1.29936289787292
0.240240231156349 -1.10563111305237
0.248248249292374 -0.928128182888031
0.256256252527237 -0.766385734081268
0.2642642557621 -0.619724154472351
0.272272258996964 -0.487275034189224
0.280280262231827 -0.368001401424408
0.288288295269012 -0.260728567838669
0.296296298503876 -0.164169505238533
0.304304301738739 -0.0769521594047546
0.312312304973602 0.00235198438167572
0.320320308208466 0.0751921236515045
0.328328311443329 0.143014758825302
0.336336344480515 0.207232028245926
0.344344347715378 0.269189834594727
0.352352350950241 0.330147862434387
0.360360354185104 0.391250669956207
0.368368357419968 0.453506231307983
0.376376360654831 0.517767250537872
0.384384393692017 0.584720373153687
0.39239239692688 0.654859125614166
0.400400400161743 0.728490948677063
0.408408403396606 0.805717647075653
0.41641640663147 0.886452615261078
0.424424409866333 0.970396816730499
0.432432413101196 1.05707168579102
0.440440446138382 1.14581215381622
0.448448449373245 1.23578321933746
0.456456452608109 1.32599771022797
0.464464455842972 1.41534352302551
0.472472459077835 1.50259470939636
0.480480462312698 1.58643674850464
0.488488495349884 1.66550278663635
0.496496498584747 1.73839569091797
0.504504501819611 1.80371403694153
0.512512505054474 1.86008834838867
0.520520508289337 1.90620565414429
0.5285285115242 1.94083535671234
0.536536514759064 1.9628689289093
0.544544577598572 1.9713339805603
0.552552580833435 1.96542143821716
0.560560584068298 1.94450700283051
0.568568587303162 1.90817642211914
0.576576590538025 1.85622799396515
0.584584593772888 1.78869497776031
0.592592597007751 1.70585095882416
0.600600600242615 1.60820865631104
0.608608603477478 1.49652695655823
0.616616606712341 1.37179946899414
0.624624609947205 1.23525273799896
0.632632613182068 1.08833134174347
0.640640616416931 0.932676911354065
0.648648679256439 0.770111918449402
0.656656682491302 0.602622330188751
0.664664685726166 0.432309091091156
0.672672688961029 0.261384785175323
0.680680692195892 0.0921260714530945
0.688688695430756 -0.0731537789106369
0.696696698665619 -0.232147336006165
0.704704701900482 -0.382578909397125
0.712712705135345 -0.522243976593018
0.720720708370209 -0.649052619934082
0.728728711605072 -0.761053085327148
0.736736714839935 -0.856466293334961
0.744744777679443 -0.933722019195557
0.752752780914307 -0.99148553609848
0.76076078414917 -1.02867674827576
0.768768787384033 -1.04450511932373
0.776776790618896 -1.03846561908722
0.78478479385376 -1.0103816986084
0.792792797088623 -0.960383057594299
0.800800800323486 -0.888932883739471
0.80880880355835 -0.796814978122711
0.816816806793213 -0.685130298137665
0.824824810028076 -0.555293202400208
0.832832813262939 -0.40900856256485
0.840840816497803 -0.248244106769562
0.848848879337311 -0.0752236843109131
0.856856882572174 0.107611000537872
0.864864885807037 0.297637283802032
0.872872889041901 0.492080122232437
0.880880892276764 0.688054442405701
0.888888895511627 0.882606983184814
0.89689689874649 1.07275629043579
0.904904901981354 1.25553703308105
0.912912905216217 1.42804944515228
0.92092090845108 1.5874969959259
0.928928911685944 1.73123002052307
0.936936914920807 1.85679376125336
0.94494491815567 1.96195459365845
0.952952980995178 2.04475879669189
0.960960984230042 2.1035418510437
0.968968987464905 2.13697457313538
0.976976990699768 2.14407873153687
0.984984993934631 2.12425541877747
0.992992997169495 2.07728242874146
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.8043212890625
0.00800800789147615 -7.79032230377197
0.0160160157829523 -7.74845504760742
0.024024024605751 -7.67910385131836
0.0320320315659046 -7.58290863037109
0.0400400385260582 -7.46075630187988
0.0480480492115021 -7.31375885009766
0.0560560561716557 -7.14324855804443
0.0640640631318092 -6.95075559616089
0.0720720738172531 -6.73799324035645
0.0800800770521164 -6.50682830810547
0.0880880877375603 -6.25926351547241
0.0960960984230042 -5.99740552902222
0.104104101657867 -5.72343873977661
0.112112112343311 -5.43960428237915
0.120120115578175 -5.1481671333313
0.128128126263618 -4.85137987136841
0.136136129498482 -4.55147266387939
0.144144147634506 -4.25060844421387
0.15215215086937 -3.95086765289307
0.160160154104233 -3.65422224998474
0.168168172240257 -3.36251282691956
0.176176175475121 -3.07743120193481
0.184184178709984 -2.80049562454224
0.192192196846008 -2.53304672241211
0.200200200080872 -2.27622866630554
0.208208203315735 -2.03098821640015
0.216216206550598 -1.79805517196655
0.224224224686623 -1.57795965671539
0.232232227921486 -1.37102055549622
0.240240231156349 -1.17735397815704
0.248248249292374 -0.996876537799835
0.256256252527237 -0.829329967498779
0.2642642557621 -0.674276947975159
0.272272258996964 -0.531129240989685
0.280280262231827 -0.399154603481293
0.288288295269012 -0.277509301900864
0.296296298503876 -0.165258333086967
0.304304301738739 -0.0613821186125278
0.312312304973602 0.0351785719394684
0.320320308208466 0.125508815050125
0.328328311443329 0.210704416036606
0.336336344480515 0.291827261447906
0.344344347715378 0.369903266429901
0.352352350950241 0.445890843868256
0.360360354185104 0.520657300949097
0.368368357419968 0.59497058391571
0.376376360654831 0.669479608535767
0.384384393692017 0.744694232940674
0.39239239692688 0.820988893508911
0.400400400161743 0.898577690124512
0.408408403396606 0.977523684501648
0.41641640663147 1.05773377418518
0.424424409866333 1.13894712924957
0.432432413101196 1.22076404094696
0.440440446138382 1.3026294708252
0.448448449373245 1.3838609457016
0.456456452608109 1.46364831924438
0.464464455842972 1.54108071327209
0.472472459077835 1.61516261100769
0.480480462312698 1.68482112884521
0.488488495349884 1.74894607067108
0.496496498584747 1.80640006065369
0.504504501819611 1.85605084896088
0.512512505054474 1.89678382873535
0.520520508289337 1.92753946781158
0.5285285115242 1.9473352432251
0.536536514759064 1.95527720451355
0.544544577598572 1.95059370994568
0.552552580833435 1.93265271186829
0.560560584068298 1.90098357200623
0.568568587303162 1.85528206825256
0.576576590538025 1.79544162750244
0.584584593772888 1.72154271602631
0.592592597007751 1.63388228416443
0.600600600242615 1.53295958042145
0.608608603477478 1.41949343681335
0.616616606712341 1.29440200328827
0.624624609947205 1.15881514549255
0.632632613182068 1.0140460729599
0.640640616416931 0.861597955226898
0.648648679256439 0.703124344348907
0.656656682491302 0.540442585945129
0.664664685726166 0.375462889671326
0.672672688961029 0.210219204425812
0.680680692195892 0.0467988252639771
0.688688695430756 -0.112670004367828
0.696696698665619 -0.266046017408371
0.704704701900482 -0.411206930875778
0.712712705135345 -0.546090602874756
0.720720708370209 -0.668713450431824
0.728728711605072 -0.777218282222748
0.736736714839935 -0.869886755943298
0.744744777679443 -0.945182263851166
0.752752780914307 -1.00177240371704
0.76076078414917 -1.03854966163635
0.768768787384033 -1.05466413497925
0.776776790618896 -1.04953181743622
0.78478479385376 -1.0228579044342
0.792792797088623 -0.974646806716919
0.800800800323486 -0.90520191192627
0.80880880355835 -0.815145492553711
0.816816806793213 -0.705407023429871
0.824824810028076 -0.577217161655426
0.832832813262939 -0.43210357427597
0.840840816497803 -0.27187567949295
0.848848879337311 -0.0986024141311646
0.856856882572174 0.0853904485702515
0.864864885807037 0.277584075927734
0.872872889041901 0.475255846977234
0.880880892276764 0.675531566143036
0.888888895511627 0.875423967838287
0.89689689874649 1.0718549489975
0.904904901981354 1.2617095708847
0.912912905216217 1.44186973571777
0.92092090845108 1.60925316810608
0.928928911685944 1.76085889339447
0.936936914920807 1.89381229877472
0.94494491815567 2.00538158416748
0.952952980995178 2.09306478500366
0.960960984230042 2.15456485748291
0.968968987464905 2.1878764629364
0.976976990699768 2.19129014015198
0.984984993934631 2.16341733932495
0.992992997169495 2.10323429107666
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.56644868850708
0.00800800789147615 -7.55221223831177
0.0160160157829523 -7.50964069366455
0.024024024605751 -7.43916082382202
0.0320320315659046 -7.34146499633789
0.0400400385260582 -7.21751499176025
0.0480480492115021 -7.06852436065674
0.0560560561716557 -6.89594078063965
0.0640640631318092 -6.70142507553101
0.0720720738172531 -6.48682641983032
0.0800800770521164 -6.2541708946228
0.0880880877375603 -6.00561094284058
0.0960960984230042 -5.74341487884521
0.104104101657867 -5.46992683410645
0.112112112343311 -5.18753480911255
0.120120115578175 -4.89865255355835
0.128128126263618 -4.60566329956055
0.136136129498482 -4.31091165542603
0.144144147634506 -4.01665735244751
0.15215215086937 -3.72506380081177
0.160160154104233 -3.43815612792969
0.168168172240257 -3.15779972076416
0.176176175475121 -2.88569092750549
0.184184178709984 -2.62332439422607
0.192192196846008 -2.37198734283447
0.200200200080872 -2.1327428817749
0.208208203315735 -1.90642631053925
0.216216206550598 -1.69363939762115
0.224224224686623 -1.49474430084229
0.232232227921486 -1.30988419055939
0.240240231156349 -1.13897180557251
0.248248249292374 -0.981706500053406
0.256256252527237 -0.837592244148254
0.2642642557621 -0.705950260162354
0.272272258996964 -0.585944294929504
0.280280262231827 -0.476587921380997
0.288288295269012 -0.376793414354324
0.296296298503876 -0.285374224185944
0.304304301738739 -0.20108063519001
0.312312304973602 -0.122631534934044
0.320320308208466 -0.048739105463028
0.328328311443329 0.0218703746795654
0.336336344480515 0.0904214382171631
0.344344347715378 0.158067047595978
0.352352350950241 0.225863516330719
0.360360354185104 0.29475200176239
0.368368357419968 0.365534543991089
0.376376360654831 0.438864707946777
0.384384393692017 0.515223503112793
0.39239239692688 0.594918608665466
0.400400400161743 0.678073406219482
0.408408403396606 0.764622807502747
0.41641640663147 0.854317784309387
0.424424409866333 0.946723341941833
0.432432413101196 1.0412323474884
0.440440446138382 1.1370689868927
0.448448449373245 1.23331475257874
0.456456452608109 1.32890772819519
0.464464455842972 1.42268562316895
0.472472459077835 1.51338529586792
0.480480462312698 1.59968769550323
0.488488495349884 1.68022418022156
0.496496498584747 1.7536187171936
0.504504501819611 1.81851089000702
0.512512505054474 1.87358748912811
0.520520508289337 1.91759872436523
0.5285285115242 1.94939923286438
0.536536514759064 1.96796536445618
0.544544577598572 1.97242712974548
0.552552580833435 1.96207594871521
0.560560584068298 1.93640422821045
0.568568587303162 1.89510571956635
0.576576590538025 1.83809161186218
0.584584593772888 1.76551067829132
0.592592597007751 1.67774164676666
0.600600600242615 1.57540261745453
0.608608603477478 1.45934975147247
0.616616606712341 1.33066725730896
0.624624609947205 1.19066202640533
0.632632613182068 1.04084634780884
0.640640616416931 0.882924556732178
0.648648679256439 0.718763172626495
0.656656682491302 0.550381243228912
0.664664685726166 0.379909038543701
0.672672688961029 0.209565162658691
0.680680692195892 0.0416207313537598
0.688688695430756 -0.121620386838913
0.696696698665619 -0.277877181768417
0.704704701900482 -0.424909085035324
0.712712705135345 -0.560559988021851
0.720720708370209 -0.682794094085693
0.728728711605072 -0.78971791267395
0.736736714839935 -0.879616260528564
0.744744777679443 -0.950994074344635
0.752752780914307 -1.00259125232697
0.76076078414917 -1.03340673446655
0.768768787384033 -1.04272031784058
0.776776790618896 -1.03011190891266
0.78478479385376 -0.995473206043243
0.792792797088623 -0.939006865024567
0.800800800323486 -0.861249685287476
0.80880880355835 -0.763043642044067
0.816816806793213 -0.645559668540955
0.824824810028076 -0.510255217552185
0.832832813262939 -0.35888808965683
0.840840816497803 -0.193467438220978
0.848848879337311 -0.0162630081176758
0.856856882572174 0.17025238275528
0.864864885807037 0.363425970077515
0.872872889041901 0.560452699661255
0.880880892276764 0.75841760635376
0.888888895511627 0.954341530799866
0.89689689874649 1.14521062374115
0.904904901981354 1.32803010940552
0.912912905216217 1.49986374378204
0.92092090845108 1.65786671638489
0.928928911685944 1.79934072494507
0.936936914920807 1.92176675796509
0.94494491815567 2.02284169197083
0.952952980995178 2.10052037239075
0.960960984230042 2.15304207801819
0.968968987464905 2.17895603179932
0.976976990699768 2.17715382575989
0.984984993934631 2.14688158035278
0.992992997169495 2.0877673625946
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.27701473236084
0.00800800789147615 -8.26153659820557
0.0160160157829523 -8.21525573730469
0.024024024605751 -8.13861465454102
0.0320320315659046 -8.03234577178955
0.0400400385260582 -7.89746522903442
0.0480480492115021 -7.73525524139404
0.0560560561716557 -7.54724359512329
0.0640640631318092 -7.33518409729004
0.0720720738172531 -7.1010422706604
0.0800800770521164 -6.84695768356323
0.0880880877375603 -6.57521390914917
0.0960960984230042 -6.28822708129883
0.104104101657867 -5.98848724365234
0.112112112343311 -5.67854309082031
0.120120115578175 -5.36097478866577
0.128128126263618 -5.03834295272827
0.136136129498482 -4.7131609916687
0.144144147634506 -4.38787746429443
0.15215215086937 -4.06483459472656
0.160160154104233 -3.74624037742615
0.168168172240257 -3.43414807319641
0.176176175475121 -3.13043212890625
0.184184178709984 -2.83676266670227
0.192192196846008 -2.55460500717163
0.200200200080872 -2.28518629074097
0.208208203315735 -2.02950525283813
0.216216206550598 -1.78831231594086
0.224224224686623 -1.56211650371552
0.232232227921486 -1.35119032859802
0.240240231156349 -1.15556716918945
0.248248249292374 -0.975056648254395
0.256256252527237 -0.809257984161377
0.2642642557621 -0.657575666904449
0.272272258996964 -0.519236385822296
0.280280262231827 -0.393315255641937
0.288288295269012 -0.278753727674484
0.296296298503876 -0.174393773078918
0.304304301738739 -0.0789949893951416
0.312312304973602 0.00873179733753204
0.320320308208466 0.0900976955890656
0.328328311443329 0.16640967130661
0.336336344480515 0.238939344882965
0.344344347715378 0.308905184268951
0.352352350950241 0.377432882785797
0.360360354185104 0.445550560951233
0.368368357419968 0.514160096645355
0.376376360654831 0.584010541439056
0.384384393692017 0.655700325965881
0.39239239692688 0.729656040668488
0.400400400161743 0.806123971939087
0.408408403396606 0.885169208049774
0.41641640663147 0.966670095920563
0.424424409866333 1.05032420158386
0.432432413101196 1.13565707206726
0.440440446138382 1.22202622890472
0.448448449373245 1.30862963199615
0.456456452608109 1.39454078674316
0.464464455842972 1.47871017456055
0.472472459077835 1.55998754501343
0.480480462312698 1.63715410232544
0.488488495349884 1.70894086360931
0.496496498584747 1.77405905723572
0.504504501819611 1.83122253417969
0.512512505054474 1.8791835308075
0.520520508289337 1.91675209999084
0.5285285115242 1.94282472133636
0.536536514759064 1.95640802383423
0.544544577598572 1.95666122436523
0.552552580833435 1.94288444519043
0.560560584068298 1.91456937789917
0.568568587303162 1.87140154838562
0.576576590538025 1.81327342987061
0.584584593772888 1.74030339717865
0.592592597007751 1.65283286571503
0.600600600242615 1.55143785476685
0.608608603477478 1.43691956996918
0.616616606712341 1.31030941009521
0.624624609947205 1.17284572124481
0.632632613182068 1.0259827375412
0.640640616416931 0.871347784996033
0.648648679256439 0.710741221904755
0.656656682491302 0.546110987663269
0.664664685726166 0.379511535167694
0.672672688961029 0.213093876838684
0.680680692195892 0.0490619540214539
0.688688695430756 -0.110349148511887
0.696696698665619 -0.262922555208206
0.704704701900482 -0.4064701795578
0.712712705135345 -0.538897633552551
0.720720708370209 -0.658210635185242
0.728728711605072 -0.762560188770294
0.736736714839935 -0.850274622440338
0.744744777679443 -0.919885873794556
0.752752780914307 -0.970159888267517
0.76076078414917 -1.00011086463928
0.768768787384033 -1.00903737545013
0.776776790618896 -0.99652087688446
0.78478479385376 -0.962453842163086
0.792792797088623 -0.907041072845459
0.800800800323486 -0.83079469203949
0.80880880355835 -0.734550356864929
0.816816806793213 -0.619448661804199
0.824824810028076 -0.486923307180405
0.832832813262939 -0.33869594335556
0.840840816497803 -0.176744699478149
0.848848879337311 -0.00328516960144043
0.856856882572174 0.179252207279205
0.864864885807037 0.368267834186554
0.872872889041901 0.561018764972687
0.880880892276764 0.754652142524719
0.888888895511627 0.946264803409576
0.89689689874649 1.13291335105896
0.904904901981354 1.31168901920319
0.912912905216217 1.47974228858948
0.92092090845108 1.63432765007019
0.928928911685944 1.77285170555115
0.936936914920807 1.89290952682495
0.94494491815567 1.99231970310211
0.952952980995178 2.06916618347168
0.960960984230042 2.1218376159668
0.968968987464905 2.14902758598328
0.976976990699768 2.14979410171509
0.984984993934631 2.12355709075928
0.992992997169495 2.07012176513672
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.27486896514893
0.00800800789147615 -8.25908756256104
0.0160160157829523 -8.21190071105957
0.024024024605751 -8.13377380371094
0.0320320315659046 -8.02548217773438
0.0400400385260582 -7.88806867599487
0.0480480492115021 -7.7228832244873
0.0560560561716557 -7.53152227401733
0.0640640631318092 -7.31581401824951
0.0720720738172531 -7.07780647277832
0.0800800770521164 -6.81972742080688
0.0880880877375603 -6.54395771026611
0.0960960984230042 -6.25300407409668
0.104104101657867 -5.94946050643921
0.112112112343311 -5.63596773147583
0.120120115578175 -5.31519317626953
0.128128126263618 -4.98978042602539
0.136136129498482 -4.66233253479004
0.144144147634506 -4.33535861968994
0.15215215086937 -4.01126337051392
0.160160154104233 -3.69229674339294
0.168168172240257 -3.38055372238159
0.176176175475121 -3.07792854309082
0.184184178709984 -2.78610324859619
0.192192196846008 -2.50652647018433
0.200200200080872 -2.24041366577148
0.208208203315735 -1.98872566223145
0.216216206550598 -1.75216388702393
0.224224224686623 -1.53117978572845
0.232232227921486 -1.32596850395203
0.240240231156349 -1.13648366928101
0.248248249292374 -0.962442636489868
0.256256252527237 -0.803343892097473
0.2642642557621 -0.658486247062683
0.272272258996964 -0.52699077129364
0.280280262231827 -0.407818257808685
0.288288295269012 -0.299802899360657
0.296296298503876 -0.201678991317749
0.304304301738739 -0.112099759280682
0.312312304973602 -0.0296818912029266
0.320320308208466 0.0469753444194794
0.328328311443329 0.119262278079987
0.336336344480515 0.188514351844788
0.344344347715378 0.256007075309753
0.352352350950241 0.32291316986084
0.360360354185104 0.390285730361938
0.368368357419968 0.459039449691772
0.376376360654831 0.529930233955383
0.384384393692017 0.603533267974854
0.39239239692688 0.680249452590942
0.400400400161743 0.760280132293701
0.408408403396606 0.843635082244873
0.41641640663147 0.930123329162598
0.424424409866333 1.01937007904053
0.432432413101196 1.11080777645111
0.440440446138382 1.20370173454285
0.448448449373245 1.29715406894684
0.456456452608109 1.39013981819153
0.464464455842972 1.48150265216827
0.472472459077835 1.56999266147614
0.480480462312698 1.65429592132568
0.488488495349884 1.73305296897888
0.496496498584747 1.8048882484436
0.504504501819611 1.86843979358673
0.512512505054474 1.92239689826965
0.520520508289337 1.96551489830017
0.5285285115242 1.99665307998657
0.536536514759064 2.01479268074036
0.544544577598572 2.01907658576965
0.552552580833435 2.00881218910217
0.560560584068298 1.98350262641907
0.568568587303162 1.94286727905273
0.576576590538025 1.88684630393982
0.584584593772888 1.81560504436493
0.592592597007751 1.72955203056335
0.600600600242615 1.62934184074402
0.608608603477478 1.5158531665802
0.616616606712341 1.39020419120789
0.624624609947205 1.25372242927551
0.632632613182068 1.10794484615326
0.640640616416931 0.954589664936066
0.648648679256439 0.795533895492554
0.656656682491302 0.632798075675964
0.664664685726166 0.468500256538391
0.672672688961029 0.304843008518219
0.680680692195892 0.144065976142883
0.688688695430756 -0.0115770697593689
0.696696698665619 -0.159860551357269
0.704704701900482 -0.298617154359818
0.712712705135345 -0.425779491662979
0.720720708370209 -0.539411604404449
0.728728711605072 -0.637729823589325
0.736736714839935 -0.719153881072998
0.744744777679443 -0.782326281070709
0.752752780914307 -0.826128304004669
0.76076078414917 -0.849716424942017
0.768768787384033 -0.852528214454651
0.776776790618896 -0.834305465221405
0.78478479385376 -0.795095205307007
0.792792797088623 -0.735263228416443
0.800800800323486 -0.655476689338684
0.80880880355835 -0.556723833084106
0.816816806793213 -0.440279126167297
0.824824810028076 -0.307702660560608
0.832832813262939 -0.160818219184875
0.840840816497803 -0.00167548656463623
0.848848879337311 0.16745126247406
0.856856882572174 0.344113945960999
0.864864885807037 0.525731325149536
0.872872889041901 0.709615707397461
0.880880892276764 0.893000841140747
0.888888895511627 1.07312965393066
0.89689689874649 1.24722957611084
0.904904901981354 1.41262471675873
0.912912905216217 1.56671988964081
0.92092090845108 1.7070826292038
0.928928911685944 1.8314642906189
0.936936914920807 1.9378387928009
0.94494491815567 2.0244402885437
0.952952980995178 2.08979511260986
0.960960984230042 2.13274550437927
0.968968987464905 2.15247535705566
0.976976990699768 2.14852046966553
0.984984993934631 2.12078952789307
0.992992997169495 2.06956386566162
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.03031539916992
0.00800800789147615 -8.01520919799805
0.0160160157829523 -7.97003316879272
0.024024024605751 -7.89522504806519
0.0320320315659046 -7.79150342941284
0.0400400385260582 -7.65986251831055
0.0480480492115021 -7.50155544281006
0.0560560561716557 -7.31807899475098
0.0640640631318092 -7.11115503311157
0.0720720738172531 -6.8827075958252
0.0800800770521164 -6.63483047485352
0.0880880877375603 -6.36976861953735
0.0960960984230042 -6.08988237380981
0.104104101657867 -5.79762411117554
0.112112112343311 -5.49548959732056
0.120120115578175 -5.18600702285767
0.128128126263618 -4.87169027328491
0.136136129498482 -4.55501461029053
0.144144147634506 -4.23837661743164
0.15215215086937 -3.92408347129822
0.160160154104233 -3.61430311203003
0.168168172240257 -3.31105804443359
0.176176175475121 -3.01618719100952
0.184184178709984 -2.73134255409241
0.192192196846008 -2.45796370506287
0.200200200080872 -2.19725799560547
0.208208203315735 -1.95021033287048
0.216216206550598 -1.71756637096405
0.224224224686623 -1.49982380867004
0.232232227921486 -1.29725027084351
0.240240231156349 -1.10987854003906
0.248248249292374 -0.937519967556
0.256256252527237 -0.779773235321045
0.2642642557621 -0.636043667793274
0.272272258996964 -0.50556480884552
0.280280262231827 -0.387404382228851
0.288288295269012 -0.280513346195221
0.296296298503876 -0.183724164962769
0.304304301738739 -0.0957953184843063
0.312312304973602 -0.0154277980327606
0.320320308208466 0.0587013363838196
0.328328311443329 0.127914190292358
0.336336344480515 0.193501740694046
0.344344347715378 0.25669926404953
0.352352350950241 0.318674027919769
0.360360354185104 0.380479156970978
0.368368357419968 0.443049550056458
0.376376360654831 0.507181584835052
0.384384393692017 0.573513686656952
0.39239239692688 0.642514407634735
0.400400400161743 0.714480638504028
0.408408403396606 0.789523184299469
0.41641640663147 0.867570161819458
0.424424409866333 0.948366045951843
0.432432413101196 1.03147721290588
0.440440446138382 1.11630487442017
0.448448449373245 1.20208644866943
0.456456452608109 1.28792214393616
0.464464455842972 1.3727855682373
0.472472459077835 1.45554709434509
0.480480462312698 1.53499472141266
0.488488495349884 1.60986077785492
0.496496498584747 1.67883801460266
0.504504501819611 1.7406233549118
0.512512505054474 1.79393339157104
0.520520508289337 1.83753180503845
0.5285285115242 1.87026071548462
0.536536514759064 1.89106225967407
0.544544577598572 1.89900803565979
0.552552580833435 1.89331650733948
0.560560584068298 1.87337684631348
0.568568587303162 1.83877182006836
0.576576590538025 1.78927648067474
0.584584593772888 1.72489130496979
0.592592597007751 1.64583957195282
0.600600600242615 1.55256521701813
0.608608603477478 1.44574844837189
0.616616606712341 1.32630276679993
0.624624609947205 1.19534337520599
0.632632613182068 1.05421245098114
0.640640616416931 0.904440343379974
0.648648679256439 0.747732162475586
0.656656682491302 0.585960149765015
0.664664685726166 0.421115338802338
0.672672688961029 0.255299985408783
0.680680692195892 0.0906946659088135
0.688688695430756 -0.0704755038022995
0.696696698665619 -0.225976943969727
0.704704701900482 -0.373590886592865
0.712712705135345 -0.511160671710968
0.720720708370209 -0.636612117290497
0.728728711605072 -0.747995615005493
0.736736714839935 -0.843516409397125
0.744744777679443 -0.921566307544708
0.752752780914307 -0.980744361877441
0.76076078414917 -1.01989555358887
0.768768787384033 -1.0381293296814
0.776776790618896 -1.03482222557068
0.78478479385376 -1.00966560840607
0.792792797088623 -0.962651789188385
0.800800800323486 -0.894093930721283
0.80880880355835 -0.80461323261261
0.816816806793213 -0.695170044898987
0.824824810028076 -0.567015826702118
0.832832813262939 -0.421719968318939
0.840840816497803 -0.261134564876556
0.848848879337311 -0.0873664617538452
0.856856882572174 0.097211480140686
0.864864885807037 0.290026247501373
0.872872889041901 0.488312423229218
0.880880892276764 0.689157724380493
0.888888895511627 0.889524102210999
0.89689689874649 1.08630478382111
0.904904901981354 1.27635180950165
0.912912905216217 1.45652425289154
0.92092090845108 1.62372279167175
0.928928911685944 1.77493989467621
0.936936914920807 1.90729093551636
0.94494491815567 2.01806378364563
0.952952980995178 2.10475087165833
0.960960984230042 2.16508078575134
0.968968987464905 2.19706559181213
0.976976990699768 2.19901537895203
0.984984993934631 2.16956782341003
0.992992997169495 2.10771417617798
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.34210205078125
0.00800800789147615 -7.32859182357788
0.0160160157829523 -7.28819036483765
0.024024024605751 -7.2212963104248
0.0320320315659046 -7.12856101989746
0.0400400385260582 -7.01088857650757
0.0480480492115021 -6.86941289901733
0.0560560561716557 -6.70548820495605
0.0640640631318092 -6.52068424224854
0.0720720738172531 -6.31672763824463
0.0800800770521164 -6.09552001953125
0.0880880877375603 -5.85908651351929
0.0960960984230042 -5.60954999923706
0.104104101657867 -5.34911632537842
0.112112112343311 -5.08003091812134
0.120120115578175 -4.80455350875854
0.128128126263618 -4.52493047714233
0.136136129498482 -4.24336624145508
0.144144147634506 -3.9619882106781
0.15215215086937 -3.68282794952393
0.160160154104233 -3.40779829025269
0.168168172240257 -3.1386559009552
0.176176175475121 -2.87700438499451
0.184184178709984 -2.62425208091736
0.192192196846008 -2.38162040710449
0.200200200080872 -2.15012168884277
0.208208203315735 -1.93054485321045
0.216216206550598 -1.72346973419189
0.224224224686623 -1.52925384044647
0.232232227921486 -1.34803974628448
0.240240231156349 -1.17975854873657
0.248248249292374 -1.02414131164551
0.256256252527237 -0.880737245082855
0.2642642557621 -0.748923718929291
0.272272258996964 -0.627921581268311
0.280280262231827 -0.516828417778015
0.288288295269012 -0.414625942707062
0.296296298503876 -0.320215463638306
0.304304301738739 -0.232439711689949
0.312312304973602 -0.150104820728302
0.320320308208466 -0.0720130801200867
0.328328311443329 0.00301578640937805
0.336336344480515 0.0761216580867767
0.344344347715378 0.148371517658234
0.352352350950241 0.220741391181946
0.360360354185104 0.294102489948273
0.368368357419968 0.369192659854889
0.376376360654831 0.446603536605835
0.384384393692017 0.526770412921906
0.39239239692688 0.60996025800705
0.400400400161743 0.696268379688263
0.408408403396606 0.785604238510132
0.41641640663147 0.877707064151764
0.424424409866333 0.972140252590179
0.432432413101196 1.06829953193665
0.440440446138382 1.16542816162109
0.448448449373245 1.26261734962463
0.456456452608109 1.35884034633636
0.464464455842972 1.45296001434326
0.472472459077835 1.5437513589859
0.480480462312698 1.62992990016937
0.488488495349884 1.71017277240753
0.496496498584747 1.78314733505249
0.504504501819611 1.84752953052521
0.512512505054474 1.90204644203186
0.520520508289337 1.94548690319061
0.5285285115242 1.97674262523651
0.536536514759064 1.9948263168335
0.544544577598572 1.9988842010498
0.552552580833435 1.98824405670166
0.560560584068298 1.96240627765656
0.568568587303162 1.92108070850372
0.576576590538025 1.86418807506561
0.584584593772888 1.79187631607056
0.592592597007751 1.70451903343201
0.600600600242615 1.60273230075836
0.608608603477478 1.48735785484314
0.616616606712341 1.35946261882782
0.624624609947205 1.22033619880676
0.632632613182068 1.07146787643433
0.640640616416931 0.914540410041809
0.648648679256439 0.75139582157135
0.656656682491302 0.584028720855713
0.664664685726166 0.41454553604126
0.672672688961029 0.24514251947403
0.680680692195892 0.0780737996101379
0.688688695430756 -0.0843788981437683
0.696696698665619 -0.239948615431786
0.704704701900482 -0.386403322219849
0.712712705135345 -0.521599411964417
0.720720708370209 -0.643498420715332
0.728728711605072 -0.750209927558899
0.736736714839935 -0.840023815631866
0.744744777679443 -0.911423623561859
0.752752780914307 -0.963148176670074
0.76076078414917 -0.99417918920517
0.768768787384033 -1.00378477573395
0.776776790618896 -0.991528809070587
0.78478479385376 -0.957286834716797
0.792792797088623 -0.901245772838593
0.800800800323486 -0.823920130729675
0.80880880355835 -0.726148545742035
0.816816806793213 -0.609076797962189
0.824824810028076 -0.474164545536041
0.832832813262939 -0.323155403137207
0.840840816497803 -0.158065915107727
0.848848879337311 0.018845796585083
0.856856882572174 0.20509260892868
0.864864885807037 0.398014903068542
0.872872889041901 0.594797194004059
0.880880892276764 0.792510628700256
0.888888895511627 0.98815906047821
0.89689689874649 1.17872023582458
0.904904901981354 1.36117339134216
0.912912905216217 1.53257930278778
0.92092090845108 1.6900771856308
0.928928911685944 1.83098042011261
0.936936914920807 1.95276570320129
0.94494491815567 2.05315923690796
0.952952980995178 2.1301441192627
0.960960984230042 2.18201184272766
0.968968987464905 2.20738124847412
0.976976990699768 2.20522928237915
0.984984993934631 2.1749210357666
0.992992997169495 2.1162166595459
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.35080528259277
0.00800800789147615 -8.33474922180176
0.0160160157829523 -8.28674602508545
0.024024024605751 -8.20725917816162
0.0320320315659046 -8.09707164764404
0.0400400385260582 -7.95724773406982
0.0480480492115021 -7.78914356231689
0.0560560561716557 -7.59437274932861
0.0640640631318092 -7.37479114532471
0.0720720738172531 -7.13246822357178
0.0800800770521164 -6.8696608543396
0.0880880877375603 -6.58878469467163
0.0960960984230042 -6.29237461090088
0.104104101657867 -5.98306274414062
0.112112112343311 -5.6635365486145
0.120120115578175 -5.33649921417236
0.128128126263618 -5.00464582443237
0.136136129498482 -4.67062187194824
0.144144147634506 -4.33698701858521
0.15215215086937 -4.00619554519653
0.160160154104233 -3.68055820465088
0.168168172240257 -3.36221575737
0.176176175475121 -3.05311369895935
0.184184178709984 -2.75499057769775
0.192192196846008 -2.46935319900513
0.200200200080872 -2.19745993614197
0.208208203315735 -1.94032394886017
0.216216206550598 -1.69869542121887
0.224224224686623 -1.47306966781616
0.232232227921486 -1.26368403434753
0.240240231156349 -1.07052528858185
0.248248249292374 -0.893346548080444
0.256256252527237 -0.731672167778015
0.2642642557621 -0.584823608398438
0.272272258996964 -0.45193475484848
0.280280262231827 -0.331981480121613
0.288288295269012 -0.223795205354691
0.296296298503876 -0.12610849738121
0.304304301738739 -0.0375649929046631
0.312312304973602 0.0432366132736206
0.320320308208466 0.117721885442734
0.328328311443329 0.18730765581131
0.336336344480515 0.253371000289917
0.344344347715378 0.317226529121399
0.352352350950241 0.380093574523926
0.360360354185104 0.443080067634583
0.368368357419968 0.507155537605286
0.376376360654831 0.573132276535034
0.384384393692017 0.641650080680847
0.39239239692688 0.713172078132629
0.400400400161743 0.787961602210999
0.408408403396606 0.866091012954712
0.41641640663147 0.947433233261108
0.424424409866333 1.03166449069977
0.432432413101196 1.11827969551086
0.440440446138382 1.20659267902374
0.448448449373245 1.29574990272522
0.456456452608109 1.38476181030273
0.464464455842972 1.47250556945801
0.472472459077835 1.55775713920593
0.480480462312698 1.63922047615051
0.488488495349884 1.71553802490234
0.496496498584747 1.78534054756165
0.504504501819611 1.84725391864777
0.512512505054474 1.89994788169861
0.520520508289337 1.94215416908264
0.5285285115242 1.97269511222839
0.536536514759064 1.99051356315613
0.544544577598572 1.99470245838165
0.552552580833435 1.98451578617096
0.560560584068298 1.95940184593201
0.568568587303162 1.91901540756226
0.576576590538025 1.86322736740112
0.584584593772888 1.79214978218079
0.592592597007751 1.70612263679504
0.600600600242615 1.60573530197144
0.608608603477478 1.49181020259857
0.616616606712341 1.36541247367859
0.624624609947205 1.22782278060913
0.632632613182068 1.08053612709045
0.640640616416931 0.925238788127899
0.648648679256439 0.76379656791687
0.656656682491302 0.598207056522369
0.664664685726166 0.430604040622711
0.672672688961029 0.263193070888519
0.680680692195892 0.0982476472854614
0.688688695430756 -0.061939001083374
0.696696698665619 -0.215088844299316
0.704704701900482 -0.35896822810173
0.712712705135345 -0.491434961557388
0.720720708370209 -0.610461413860321
0.728728711605072 -0.71417510509491
0.736736714839935 -0.800885498523712
0.744744777679443 -0.869120657444
0.752752780914307 -0.917647778987885
0.76076078414917 -0.945512771606445
0.768768787384033 -0.952033758163452
0.776776790618896 -0.936833798885345
0.78478479385376 -0.899862289428711
0.792792797088623 -0.841373205184937
0.800800800323486 -0.761954724788666
0.80880880355835 -0.662520349025726
0.816816806793213 -0.544279456138611
0.824824810028076 -0.408764839172363
0.832832813262939 -0.257775187492371
0.840840816497803 -0.093379020690918
0.848848879337311 0.0821223258972168
0.856856882572174 0.266220927238464
0.864864885807037 0.456236958503723
0.872872889041901 0.649359703063965
0.880880892276764 0.842684626579285
0.888888895511627 1.03324925899506
0.89689689874649 1.2180814743042
0.904904901981354 1.39424765110016
0.912912905216217 1.55888724327087
0.92092090845108 1.70926451683044
0.928928911685944 1.84280467033386
0.936936914920807 1.95712959766388
0.94494491815567 2.05011653900146
0.952952980995178 2.11990833282471
0.960960984230042 2.164954662323
0.968968987464905 2.18404459953308
0.976976990699768 2.17631793022156
0.984984993934631 2.14129161834717
0.992992997169495 2.07886219024658
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.73450422286987
0.00800800789147615 -7.71999454498291
0.0160160157829523 -7.67660045623779
0.024024024605751 -7.6047477722168
0.0320320315659046 -7.50512409210205
0.0400400385260582 -7.37867546081543
0.0480480492115021 -7.2266092300415
0.0560560561716557 -7.05035638809204
0.0640640631318092 -6.85157203674316
0.0720720738172531 -6.63208913803101
0.0800800770521164 -6.39391994476318
0.0880880877375603 -6.13921117782593
0.0960960984230042 -5.87022161483765
0.104104101657867 -5.58929252624512
0.112112112343311 -5.29881620407104
0.120120115578175 -5.00120639801025
0.128128126263618 -4.69886302947998
0.136136129498482 -4.39414834976196
0.144144147634506 -4.08934926986694
0.15215215086937 -3.7866587638855
0.160160154104233 -3.48814725875854
0.168168172240257 -3.19573307037354
0.176176175475121 -2.91117000579834
0.184184178709984 -2.63601732254028
0.192192196846008 -2.37163782119751
0.200200200080872 -2.11918210983276
0.208208203315735 -1.87957191467285
0.216216206550598 -1.65350115299225
0.224224224686623 -1.44144189357758
0.232232227921486 -1.24363803863525
0.240240231156349 -1.06010639667511
0.248248249292374 -0.890661537647247
0.256256252527237 -0.734917163848877
0.2642642557621 -0.592301845550537
0.272272258996964 -0.462081402540207
0.280280262231827 -0.343378067016602
0.288288295269012 -0.235190838575363
0.296296298503876 -0.136423885822296
0.304304301738739 -0.0459071658551693
0.312312304973602 0.0375743955373764
0.320320308208466 0.115255057811737
0.328328311443329 0.188366889953613
0.336336344480515 0.258103013038635
0.344344347715378 0.325604915618896
0.352352350950241 0.391930282115936
0.360360354185104 0.458039939403534
0.368368357419968 0.524774193763733
0.376376360654831 0.592830002307892
0.384384393692017 0.662761092185974
0.39239239692688 0.734953880310059
0.400400400161743 0.809630036354065
0.408408403396606 0.886835217475891
0.41641640663147 0.966439843177795
0.424424409866333 1.04814457893372
0.432432413101196 1.13148307800293
0.440440446138382 1.21582853794098
0.448448449373245 1.30041599273682
0.456456452608109 1.38434648513794
0.464464455842972 1.46660971641541
0.472472459077835 1.54610478878021
0.480480462312698 1.62166261672974
0.488488495349884 1.69206774234772
0.496496498584747 1.7560795545578
0.504504501819611 1.81247186660767
0.512512505054474 1.86004257202148
0.520520508289337 1.89765310287476
0.5285285115242 1.92424023151398
0.536536514759064 1.93885231018066
0.544544577598572 1.94067227840424
0.552552580833435 1.92902898788452
0.560560584068298 1.90342164039612
0.568568587303162 1.86354184150696
0.576576590538025 1.80927336215973
0.584584593772888 1.74071455001831
0.592592597007751 1.65817952156067
0.600600600242615 1.56219983100891
0.608608603477478 1.45353031158447
0.616616606712341 1.33313775062561
0.624624609947205 1.20219838619232
0.632632613182068 1.06207454204559
0.640640616416931 0.914322376251221
0.648648679256439 0.760638833045959
0.656656682491302 0.60288667678833
0.664664685726166 0.443016707897186
0.672672688961029 0.283086508512497
0.680680692195892 0.125199496746063
0.688688695430756 -0.0284969508647919
0.696696698665619 -0.175877839326859
0.704704701900482 -0.314839452505112
0.712712705135345 -0.443356156349182
0.720720708370209 -0.55949878692627
0.728728711605072 -0.661465883255005
0.736736714839935 -0.747620224952698
0.744744777679443 -0.816522598266602
0.752752780914307 -0.866942226886749
0.76076078414917 -0.897887825965881
0.768768787384033 -0.908633291721344
0.776776790618896 -0.898719072341919
0.78478479385376 -0.867984414100647
0.792792797088623 -0.816557466983795
0.800800800323486 -0.744876146316528
0.80880880355835 -0.653672277927399
0.816816806793213 -0.54398113489151
0.824824810028076 -0.417127728462219
0.832832813262939 -0.27470737695694
0.840840816497803 -0.11857944726944
0.848848879337311 0.0491640269756317
0.856856882572174 0.226210415363312
0.864864885807037 0.41007187962532
0.872872889041901 0.598109245300293
0.880880892276764 0.787552952766418
0.888888895511627 0.97557008266449
0.89689689874649 1.15926802158356
0.904904901981354 1.33575844764709
0.912912905216217 1.50218832492828
0.92092090845108 1.65577828884125
0.928928911685944 1.7938666343689
0.936936914920807 1.91393709182739
0.94494491815567 2.01367020606995
0.952952980995178 2.09097385406494
0.960960984230042 2.14399552345276
0.968968987464905 2.17118501663208
0.976976990699768 2.17128658294678
0.984984993934631 2.14337992668152
0.992992997169495 2.08689045906067
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.68975162506104
0.00800800789147615 -6.67806148529053
0.0160160157829523 -6.64310884475708
0.024024024605751 -6.58521938323975
0.0320320315659046 -6.50493144989014
0.0400400385260582 -6.40300035476685
0.0480480492115021 -6.2803635597229
0.0560560561716557 -6.13814973831177
0.0640640631318092 -5.97765588760376
0.0720720738172531 -5.80032682418823
0.0800800770521164 -5.60773801803589
0.0880880877375603 -5.40157461166382
0.0960960984230042 -5.18360614776611
0.104104101657867 -4.95567321777344
0.112112112343311 -4.71964502334595
0.120120115578175 -4.47741556167603
0.128128126263618 -4.23086023330688
0.136136129498482 -3.98182535171509
0.144144147634506 -3.732102394104
0.15215215086937 -3.48339986801147
0.160160154104233 -3.23732733726501
0.168168172240257 -2.99538207054138
0.176176175475121 -2.75892019271851
0.184184178709984 -2.52915406227112
0.192192196846008 -2.30713295936584
0.200200200080872 -2.09374189376831
0.208208203315735 -1.88968181610107
0.216216206550598 -1.69548010826111
0.224224224686623 -1.51148796081543
0.232232227921486 -1.33787214756012
0.240240231156349 -1.17463088035583
0.248248249292374 -1.02160143852234
0.256256252527237 -0.878462433815002
0.2642642557621 -0.744758188724518
0.272272258996964 -0.619901299476624
0.280280262231827 -0.50320029258728
0.288288295269012 -0.393871068954468
0.296296298503876 -0.291060954332352
0.304304301738739 -0.193867936730385
0.312312304973602 -0.10136254131794
0.320320308208466 -0.0126063674688339
0.328328311443329 0.0733207762241364
0.336336344480515 0.15730744600296
0.344344347715378 0.240183353424072
0.352352350950241 0.322704315185547
0.360360354185104 0.405535757541656
0.368368357419968 0.489233314990997
0.376376360654831 0.574236214160919
0.384384393692017 0.660849928855896
0.39239239692688 0.749238789081573
0.400400400161743 0.839423835277557
0.408408403396606 0.931277215480804
0.41641640663147 1.02452385425568
0.424424409866333 1.1187459230423
0.432432413101196 1.21337532997131
0.440440446138382 1.30772638320923
0.448448449373245 1.40098655223846
0.456456452608109 1.49223899841309
0.464464455842972 1.58047723770142
0.472472459077835 1.66461944580078
0.480480462312698 1.74353790283203
0.488488495349884 1.81607484817505
0.496496498584747 1.88105607032776
0.504504501819611 1.93732881546021
0.512512505054474 1.9837771654129
0.520520508289337 2.0193498134613
0.5285285115242 2.04307556152344
0.536536514759064 2.05409169197083
0.544544577598572 2.05166244506836
0.552552580833435 2.03520154953003
0.560560584068298 2.00428605079651
0.568568587303162 1.9586695432663
0.576576590538025 1.8982971906662
0.584584593772888 1.82332015037537
0.592592597007751 1.73409080505371
0.600600600242615 1.63117623329163
0.608608603477478 1.51535105705261
0.616616606712341 1.3875994682312
0.624624609947205 1.24910545349121
0.632632613182068 1.10124433040619
0.640640616416931 0.945561289787292
0.648648679256439 0.783766031265259
0.656656682491302 0.617711305618286
0.664664685726166 0.449358701705933
0.672672688961029 0.280767947435379
0.680680692195892 0.114056825637817
0.688688695430756 -0.0486119985580444
0.696696698665619 -0.205080270767212
0.704704701900482 -0.353204965591431
0.712712705135345 -0.490908086299896
0.720720708370209 -0.616197347640991
0.728728711605072 -0.727200031280518
0.736736714839935 -0.822195827960968
0.744744777679443 -0.899641454219818
0.752752780914307 -0.958198666572571
0.76076078414917 -0.996764421463013
0.768768787384033 -1.0144864320755
0.776776790618896 -1.01078486442566
0.78478479385376 -0.985360741615295
0.792792797088623 -0.938224971294403
0.800800800323486 -0.869691908359528
0.80880880355835 -0.780382454395294
0.816816806793213 -0.671235740184784
0.824824810028076 -0.543489217758179
0.832832813262939 -0.398680090904236
0.840840816497803 -0.238630712032318
0.848848879337311 -0.0654258131980896
0.856856882572174 0.118600249290466
0.864864885807037 0.310904949903488
0.872872889041901 0.508748173713684
0.880880892276764 0.709236264228821
0.888888895511627 0.909349918365479
0.89689689874649 1.10598933696747
0.904904901981354 1.2960090637207
0.912912905216217 1.47625124454498
0.92092090845108 1.64360523223877
0.928928911685944 1.79503166675568
0.936936914920807 1.92760944366455
0.94494491815567 2.03858423233032
0.952952980995178 2.12539720535278
0.960960984230042 2.18572568893433
0.968968987464905 2.21752285957336
0.976976990699768 2.21904301643372
0.984984993934631 2.18886780738831
0.992992997169495 2.12595129013062
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.1801176071167
0.00800800789147615 -7.16683673858643
0.0160160157829523 -7.12712955474854
0.024024024605751 -7.06138944625854
0.0320320315659046 -6.97026062011719
0.0400400385260582 -6.85464572906494
0.0480480492115021 -6.7156720161438
0.0560560561716557 -6.55469131469727
0.0640640631318092 -6.37325143814087
0.0720720738172531 -6.1730785369873
0.0800800770521164 -5.95605230331421
0.0880880877375603 -5.72418403625488
0.0960960984230042 -5.47957611083984
0.104104101657867 -5.22441101074219
0.112112112343311 -4.96090745925903
0.120120115578175 -4.69129800796509
0.128128126263618 -4.41779804229736
0.136136129498482 -4.14257192611694
0.144144147634506 -3.86771273612976
0.15215215086937 -3.59521174430847
0.160160154104233 -3.32693338394165
0.168168172240257 -3.06459164619446
0.176176175475121 -2.809739112854
0.184184178709984 -2.56373715400696
0.192192196846008 -2.32775545120239
0.200200200080872 -2.10275077819824
0.208208203315735 -1.88946878910065
0.216216206550598 -1.68843388557434
0.224224224686623 -1.49995505809784
0.232232227921486 -1.32412827014923
0.240240231156349 -1.16084408760071
0.248248249292374 -1.00979447364807
0.256256252527237 -0.8704913854599
0.2642642557621 -0.742282450199127
0.272272258996964 -0.624368488788605
0.280280262231827 -0.515828371047974
0.288288295269012 -0.415630787611008
0.296296298503876 -0.322679251432419
0.304304301738739 -0.235818445682526
0.312312304973602 -0.153867453336716
0.320320308208466 -0.0756493210792542
0.328328311443329 -8.40425491333008e-06
0.336336344480515 0.0741567015647888
0.344344347715378 0.14787346124649
0.352352350950241 0.222071647644043
0.360360354185104 0.297567963600159
0.368368357419968 0.375037789344788
0.376376360654831 0.45501708984375
0.384384393692017 0.537877678871155
0.39239239692688 0.623816967010498
0.400400400161743 0.712861299514771
0.408408403396606 0.804863095283508
0.41641640663147 0.899489879608154
0.424424409866333 0.996250033378601
0.432432413101196 1.09448266029358
0.440440446138382 1.19337916374207
0.448448449373245 1.29199397563934
0.456456452608109 1.38926339149475
0.464464455842972 1.48402225971222
0.472472459077835 1.57503414154053
0.480480462312698 1.6610062122345
0.488488495349884 1.7406200170517
0.496496498584747 1.81255650520325
0.504504501819611 1.87552189826965
0.512512505054474 1.92827498912811
0.520520508289337 1.96965491771698
0.5285285115242 1.99860620498657
0.536536514759064 2.01420307159424
0.544544577598572 2.01566648483276
0.552552580833435 2.00239729881287
0.560560584068298 1.97397971153259
0.568568587303162 1.93020343780518
0.576576590538025 1.87107419967651
0.584584593772888 1.79682290554047
0.592592597007751 1.70790505409241
0.600600600242615 1.60501003265381
0.608608603477478 1.48904323577881
0.616616606712341 1.36114144325256
0.624624609947205 1.2226334810257
0.632632613182068 1.07505297660828
0.640640616416931 0.920104146003723
0.648648679256439 0.759633898735046
0.656656682491302 0.595635533332825
0.664664685726166 0.430188059806824
0.672672688961029 0.265451729297638
0.680680692195892 0.103621363639832
0.688688695430756 -0.0530938506126404
0.696696698665619 -0.202515453100204
0.704704701900482 -0.342515885829926
0.712712705135345 -0.471069008111954
0.720720708370209 -0.586263716220856
0.728728711605072 -0.686347365379333
0.736736714839935 -0.769750595092773
0.744744777679443 -0.835120141506195
0.752752780914307 -0.881330609321594
0.76076078414917 -0.90752100944519
0.768768787384033 -0.913100481033325
0.776776790618896 -0.897763609886169
0.78478479385376 -0.861508011817932
0.792792797088623 -0.804634511470795
0.800800800323486 -0.727741301059723
0.80880880355835 -0.631724059581757
0.816816806793213 -0.51777595281601
0.824824810028076 -0.387361764907837
0.832832813262939 -0.2422034740448
0.840840816497803 -0.0842676162719727
0.848848879337311 0.0842782258987427
0.856856882572174 0.261072516441345
0.864864885807037 0.443614363670349
0.872872889041901 0.629284203052521
0.880880892276764 0.815386950969696
0.888888895511627 0.999191105365753
0.89689689874649 1.17796456813812
0.904904901981354 1.34902036190033
0.912912905216217 1.50975954532623
0.92092090845108 1.65770816802979
0.928928911685944 1.79054820537567
0.936936914920807 1.90617179870605
0.94494491815567 2.00269770622253
0.952952980995178 2.07852053642273
0.960960984230042 2.13231420516968
0.968968987464905 2.1630859375
0.976976990699768 2.17016839981079
0.984984993934631 2.15325927734375
0.992992997169495 2.11240196228027
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.78774356842041
0.00800800789147615 -6.77628755569458
0.0160160157829523 -6.74201631546021
0.024024024605751 -6.68523645401001
0.0320320315659046 -6.60642910003662
0.0400400385260582 -6.50627565383911
0.0480480492115021 -6.38564109802246
0.0560560561716557 -6.24555158615112
0.0640640631318092 -6.08718109130859
0.0720720738172531 -5.91186428070068
0.0800800770521164 -5.72103881835938
0.0880880877375603 -5.51626062393188
0.0960960984230042 -5.29916477203369
0.104104101657867 -5.07145881652832
0.112112112343311 -4.83488750457764
0.120120115578175 -4.59122610092163
0.128128126263618 -4.3422474861145
0.136136129498482 -4.08970594406128
0.144144147634506 -3.83532428741455
0.15215215086937 -3.58075666427612
0.160160154104233 -3.32758545875549
0.168168172240257 -3.07729458808899
0.176176175475121 -2.83126759529114
0.184184178709984 -2.5907506942749
0.192192196846008 -2.35686612129211
0.200200200080872 -2.13058924674988
0.208208203315735 -1.91274321079254
0.216216206550598 -1.70398962497711
0.224224224686623 -1.504838347435
0.232232227921486 -1.31563770771027
0.240240231156349 -1.13657879829407
0.248248249292374 -0.967703580856323
0.256256252527237 -0.808907091617584
0.2642642557621 -0.659949779510498
0.272272258996964 -0.520472288131714
0.280280262231827 -0.390000104904175
0.288288295269012 -0.267957508563995
0.296296298503876 -0.153700292110443
0.304304301738739 -0.0465163514018059
0.312312304973602 0.0543640851974487
0.320320308208466 0.149720698595047
0.328328311443329 0.240355506539345
0.336336344480515 0.327055364847183
0.344344347715378 0.410584628582001
0.352352350950241 0.491662204265594
0.360360354185104 0.57094818353653
0.368368357419968 0.649026274681091
0.376376360654831 0.726402163505554
0.384384393692017 0.803467750549316
0.39239239692688 0.880517840385437
0.400400400161743 0.957728505134583
0.408408403396606 1.03515589237213
0.41641640663147 1.11273264884949
0.424424409866333 1.19026303291321
0.432432413101196 1.26743769645691
0.440440446138382 1.34382247924805
0.448448449373245 1.41887438297272
0.456456452608109 1.49195683002472
0.464464455842972 1.56233310699463
0.472472459077835 1.62919795513153
0.480480462312698 1.69167840480804
0.488488495349884 1.74886250495911
0.496496498584747 1.79980731010437
0.504504501819611 1.84356594085693
0.512512505054474 1.87920105457306
0.520520508289337 1.90581142902374
0.5285285115242 1.92254364490509
0.536536514759064 1.9286162853241
0.544544577598572 1.92334640026093
0.552552580833435 1.90614795684814
0.560560584068298 1.87658214569092
0.568568587303162 1.83433079719543
0.576576590538025 1.77924466133118
0.584584593772888 1.71133840084076
0.592592597007751 1.63079845905304
0.600600600242615 1.53800415992737
0.608608603477478 1.43351089954376
0.616616606712341 1.31806528568268
0.624624609947205 1.1925972700119
0.632632613182068 1.05821657180786
0.640640616416931 0.916206657886505
0.648648679256439 0.767997026443481
0.656656682491302 0.615185797214508
0.664664685726166 0.459466934204102
0.672672688961029 0.302675127983093
0.680680692195892 0.146705627441406
0.688688695430756 -0.00647545605897903
0.696696698665619 -0.15486504137516
0.704704701900482 -0.29645574092865
0.712712705135345 -0.429265886545181
0.720720708370209 -0.551354646682739
0.728728711605072 -0.660872995853424
0.736736714839935 -0.756073355674744
0.744744777679443 -0.835350632667542
0.752752780914307 -0.897274255752563
0.76076078414917 -0.940599203109741
0.768768787384033 -0.964301645755768
0.776776790618896 -0.967608034610748
0.78478479385376 -0.949999451637268
0.792792797088623 -0.911241412162781
0.800800800323486 -0.851387798786163
0.80880880355835 -0.770801424980164
0.816816806793213 -0.670155942440033
0.824824810028076 -0.550437390804291
0.832832813262939 -0.412940144538879
0.840840816497803 -0.259265869855881
0.848848879337311 -0.0913144052028656
0.856856882572174 0.0887334942817688
0.864864885807037 0.278448045253754
0.872872889041901 0.475140810012817
0.880880892276764 0.675922751426697
0.888888895511627 0.877722382545471
0.89689689874649 1.07731604576111
0.904904901981354 1.27136588096619
0.912912905216217 1.45646893978119
0.92092090845108 1.62918710708618
0.928928911685944 1.78608727455139
0.936936914920807 1.92379510402679
0.94494491815567 2.03903603553772
0.952952980995178 2.12868666648865
0.960960984230042 2.18979239463806
0.968968987464905 2.21964454650879
0.976976990699768 2.21580243110657
0.984984993934631 2.17612934112549
0.992992997169495 2.0988438129425
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.35742044448853
0.00800800789147615 -7.3441915512085
0.0160160157829523 -7.30464315414429
0.024024024605751 -7.23913049697876
0.0320320315659046 -7.14826583862305
0.0400400385260582 -7.03288078308105
0.0480480492115021 -6.89403009414673
0.0560560561716557 -6.73298454284668
0.0640640631318092 -6.55118370056152
0.0720720738172531 -6.35025405883789
0.0800800770521164 -6.13195848464966
0.0880880877375603 -5.8981876373291
0.0960960984230042 -5.65093564987183
0.104104101657867 -5.39226913452148
0.112112112343311 -5.12429571151733
0.120120115578175 -4.84914779663086
0.128128126263618 -4.56895542144775
0.136136129498482 -4.2858099937439
0.144144147634506 -4.00174474716187
0.15215215086937 -3.71871709823608
0.160160154104233 -3.43857026100159
0.168168172240257 -3.16302609443665
0.176176175475121 -2.89366340637207
0.184184178709984 -2.63189697265625
0.192192196846008 -2.37897181510925
0.200200200080872 -2.1359486579895
0.208208203315735 -1.90369129180908
0.216216206550598 -1.68287563323975
0.224224224686623 -1.47397458553314
0.232232227921486 -1.27727365493774
0.240240231156349 -1.09285759925842
0.248248249292374 -0.920637786388397
0.256256252527237 -0.760352253913879
0.2642642557621 -0.611580014228821
0.272272258996964 -0.473759472370148
0.280280262231827 -0.346197634935379
0.288288295269012 -0.228107273578644
0.296296298503876 -0.118609353899956
0.304304301738739 -0.0167600139975548
0.312312304973602 0.0784191712737083
0.320320308208466 0.167933568358421
0.328328311443329 0.252775132656097
0.336336344480515 0.333914637565613
0.344344347715378 0.412272334098816
0.352352350950241 0.488703608512878
0.360360354185104 0.56397670507431
0.368368357419968 0.638763010501862
0.376376360654831 0.71360719203949
0.384384393692017 0.788935422897339
0.39239239692688 0.865033030509949
0.400400400161743 0.942043781280518
0.408408403396606 1.01996517181396
0.41641640663147 1.09864437580109
0.424424409866333 1.1777845621109
0.432432413101196 1.25695466995239
0.440440446138382 1.33558464050293
0.448448449373245 1.4129958152771
0.456456452608109 1.48838782310486
0.464464455842972 1.56088471412659
0.472472459077835 1.62952601909637
0.480480462312698 1.6933079957962
0.488488495349884 1.75118589401245
0.496496498584747 1.80211246013641
0.504504501819611 1.84504747390747
0.512512505054474 1.87898731231689
0.520520508289337 1.90298748016357
0.5285285115242 1.91618680953979
0.536536514759064 1.91782069206238
0.544544577598572 1.90725076198578
0.552552580833435 1.88397336006165
0.560560584068298 1.84764695167542
0.568568587303162 1.79809749126434
0.576576590538025 1.7353355884552
0.584584593772888 1.65955471992493
0.592592597007751 1.57115042209625
0.600600600242615 1.47071385383606
0.608608603477478 1.35903239250183
0.616616606712341 1.23708248138428
0.624624609947205 1.10602855682373
0.632632613182068 0.967203736305237
0.640640616416931 0.822104334831238
0.648648679256439 0.672359943389893
0.656656682491302 0.519735217094421
0.664664685726166 0.366073489189148
0.672672688961029 0.213307678699493
0.680680692195892 0.0634094476699829
0.688688695430756 -0.0816245377063751
0.696696698665619 -0.219810038805008
0.704704701900482 -0.349204003810883
0.712712705135345 -0.467936456203461
0.720720708370209 -0.574227571487427
0.728728711605072 -0.666427969932556
0.736736714839935 -0.743050575256348
0.744744777679443 -0.802778720855713
0.752752780914307 -0.844511806964874
0.76076078414917 -0.86736398935318
0.768768787384033 -0.870705306529999
0.776776790618896 -0.854156136512756
0.78478479385376 -0.817611753940582
0.792792797088623 -0.761248052120209
0.800800800323486 -0.685528337955475
0.80880880355835 -0.591190099716187
0.816816806793213 -0.479258418083191
0.824824810028076 -0.351030290126801
0.832832813262939 -0.208056688308716
0.840840816497803 -0.0521416068077087
0.848848879337311 0.11469978094101
0.856856882572174 0.290233910083771
0.864864885807037 0.47206437587738
0.872872889041901 0.657653272151947
0.880880892276764 0.844335317611694
0.888888895511627 1.02937936782837
0.89689689874649 1.2099986076355
0.904904901981354 1.38340985774994
0.912912905216217 1.54685831069946
0.92092090845108 1.69765281677246
0.928928911685944 1.83321034908295
0.936936914920807 1.9510897397995
0.94494491815567 2.04902291297913
0.952952980995178 2.12495732307434
0.960960984230042 2.17707276344299
0.968968987464905 2.20381569862366
0.976976990699768 2.20393180847168
0.984984993934631 2.17647123336792
0.992992997169495 2.12081480026245
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.46745157241821
0.00800800789147615 -7.45381736755371
0.0160160157829523 -7.41304159164429
0.024024024605751 -7.3455171585083
0.0320320315659046 -7.25189304351807
0.0400400385260582 -7.1330623626709
0.0480480492115021 -6.99015045166016
0.0560560561716557 -6.82451009750366
0.0640640631318092 -6.63768100738525
0.0720720738172531 -6.43139410018921
0.0800800770521164 -6.20752668380737
0.0880880877375603 -5.96809005737305
0.0960960984230042 -5.71519804000854
0.104104101657867 -5.4510383605957
0.112112112343311 -5.17784595489502
0.120120115578175 -4.8978705406189
0.128128126263618 -4.6133508682251
0.136136129498482 -4.32648086547852
0.144144147634506 -4.03938817977905
0.15215215086937 -3.75410604476929
0.160160154104233 -3.47254872322083
0.168168172240257 -3.19648742675781
0.176176175475121 -2.92753219604492
0.184184178709984 -2.66711711883545
0.192192196846008 -2.4164867401123
0.200200200080872 -2.17668056488037
0.208208203315735 -1.94852828979492
0.216216206550598 -1.73265206813812
0.224224224686623 -1.52945601940155
0.232232227921486 -1.33913624286652
0.240240231156349 -1.16168522834778
0.248248249292374 -0.996902227401733
0.256256252527237 -0.844403147697449
0.2642642557621 -0.703639686107635
0.272272258996964 -0.57391494512558
0.280280262231827 -0.454405605792999
0.288288295269012 -0.344177931547165
0.296296298503876 -0.242219641804695
0.304304301738739 -0.147459492087364
0.312312304973602 -0.0587887763977051
0.320320308208466 0.0249071717262268
0.328328311443329 0.104730069637299
0.336336344480515 0.18173885345459
0.344344347715378 0.256933033466339
0.352352350950241 0.331223130226135
0.360360354185104 0.405425548553467
0.368368357419968 0.480231046676636
0.376376360654831 0.556192994117737
0.384384393692017 0.633723616600037
0.39239239692688 0.713075399398804
0.400400400161743 0.794342398643494
0.408408403396606 0.877449512481689
0.41641640663147 0.962165594100952
0.424424409866333 1.04809522628784
0.432432413101196 1.13469421863556
0.440440446138382 1.22127115726471
0.448448449373245 1.30701398849487
0.456456452608109 1.39098978042603
0.464464455842972 1.47218132019043
0.472472459077835 1.54948997497559
0.480480462312698 1.62176847457886
0.488488495349884 1.68784332275391
0.496496498584747 1.74653482437134
0.504504501819611 1.79668927192688
0.512512505054474 1.83719646930695
0.520520508289337 1.86701941490173
0.5285285115242 1.88521814346313
0.536536514759064 1.8909695148468
0.544544577598572 1.88359260559082
0.552552580833435 1.86256659030914
0.560560584068298 1.82754039764404
0.568568587303162 1.77835988998413
0.576576590538025 1.71506714820862
0.584584593772888 1.63791120052338
0.592592597007751 1.5473620891571
0.600600600242615 1.44408941268921
0.608608603477478 1.3289852142334
0.616616606712341 1.20313704013824
0.624624609947205 1.06782710552216
0.632632613182068 0.924523591995239
0.640640616416931 0.774847149848938
0.648648679256439 0.620561361312866
0.656656682491302 0.463562190532684
0.664664685726166 0.305821776390076
0.672672688961029 0.149388194084167
0.680680692195892 -0.0036587119102478
0.688688695430756 -0.151227414608002
0.696696698665619 -0.291258662939072
0.704704701900482 -0.421741873025894
0.712712705135345 -0.540766298770905
0.720720708370209 -0.646532297134399
0.728728711605072 -0.73738694190979
0.736736714839935 -0.811861991882324
0.744744777679443 -0.868689775466919
0.752752780914307 -0.906822741031647
0.76076078414917 -0.925469279289246
0.768768787384033 -0.924090564250946
0.776776790618896 -0.902426242828369
0.78478479385376 -0.860506892204285
0.792792797088623 -0.798645734786987
0.800800800323486 -0.717449963092804
0.80880880355835 -0.617810964584351
0.816816806793213 -0.500906229019165
0.824824810028076 -0.368173360824585
0.832832813262939 -0.221303105354309
0.840840816497803 -0.0622124671936035
0.848848879337311 0.106972217559814
0.856856882572174 0.283941030502319
0.864864885807037 0.466247797012329
0.872872889041901 0.651323914527893
0.880880892276764 0.836528301239014
0.888888895511627 1.01917147636414
0.89689689874649 1.19656360149384
0.904904901981354 1.36604738235474
0.912912905216217 1.52504944801331
0.92092090845108 1.67109215259552
0.928928911685944 1.80186223983765
0.936936914920807 1.91521692276001
0.94494491815567 2.00923824310303
0.952952980995178 2.08226013183594
0.960960984230042 2.13287687301636
0.968968987464905 2.15998983383179
0.976976990699768 2.16281366348267
0.984984993934631 2.14089775085449
0.992992997169495 2.09412550926208
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.6582727432251
0.00800800789147615 -6.64647006988525
0.0160160157829523 -6.61117839813232
0.024024024605751 -6.55273151397705
0.0320320315659046 -6.47168445587158
0.0400400385260582 -6.36880445480347
0.0480480492115021 -6.24505996704102
0.0560560561716557 -6.10160398483276
0.0640640631318092 -5.93975973129272
0.0720720738172531 -5.76100969314575
0.0800800770521164 -5.56696605682373
0.0880880877375603 -5.35935068130493
0.0960960984230042 -5.13997554779053
0.104104101657867 -4.91071557998657
0.112112112343311 -4.67348623275757
0.120120115578175 -4.43021249771118
0.128128126263618 -4.18281173706055
0.136136129498482 -3.93316507339478
0.144144147634506 -3.68308901786804
0.15215215086937 -3.434326171875
0.160160154104233 -3.18850755691528
0.168168172240257 -2.94714665412903
0.176176175475121 -2.71161842346191
0.184184178709984 -2.48314332962036
0.192192196846008 -2.26277589797974
0.200200200080872 -2.05139660835266
0.208208203315735 -1.84970307350159
0.216216206550598 -1.6582145690918
0.224224224686623 -1.47726058959961
0.232232227921486 -1.30699670314789
0.240240231156349 -1.14739334583282
0.248248249292374 -0.998257517814636
0.256256252527237 -0.859245181083679
0.2642642557621 -0.729860603809357
0.272272258996964 -0.609485685825348
0.280280262231827 -0.497396409511566
0.288288295269012 -0.392772704362869
0.296296298503876 -0.294724941253662
0.304304301738739 -0.202316269278526
0.312312304973602 -0.114585340023041
0.320320308208466 -0.0305630266666412
0.328328311443329 0.0507030487060547
0.336336344480515 0.13012433052063
0.344344347715378 0.208555638790131
0.352352350950241 0.286770820617676
0.360360354185104 0.365453600883484
0.368368357419968 0.445173025131226
0.376376360654831 0.526377558708191
0.384384393692017 0.609378814697266
0.39239239692688 0.694345474243164
0.400400400161743 0.781302690505981
0.408408403396606 0.870117664337158
0.41641640663147 0.960511684417725
0.424424409866333 1.05206263065338
0.432432413101196 1.14419949054718
0.440440446138382 1.23622870445251
0.448448449373245 1.32733082771301
0.456456452608109 1.41658568382263
0.464464455842972 1.50298094749451
0.472472459077835 1.58543992042542
0.480480462312698 1.66282892227173
0.488488495349884 1.73399078845978
0.496496498584747 1.79776453971863
0.504504501819611 1.85300278663635
0.512512505054474 1.89860463142395
0.520520508289337 1.93353068828583
0.5285285115242 1.95683014392853
0.536536514759064 1.96766602993011
0.544544577598572 1.96532392501831
0.552552580833435 1.94924283027649
0.560560584068298 1.91902995109558
0.568568587303162 1.87446475028992
0.576576590538025 1.81552863121033
0.584584593772888 1.74239480495453
0.592592597007751 1.65544438362122
0.600600600242615 1.55526876449585
0.608608603477478 1.44266700744629
0.616616606712341 1.31863725185394
0.624624609947205 1.18437457084656
0.632632613182068 1.04125273227692
0.640640616416931 0.890825748443604
0.648648679256439 0.734786212444305
0.656656682491302 0.57496851682663
0.664664685726166 0.413305819034576
0.672672688961029 0.251819252967834
0.680680692195892 0.0925816893577576
0.688688695430756 -0.0623032450675964
0.696696698665619 -0.210744112730026
0.704704701900482 -0.350673526525497
0.712712705135345 -0.480096518993378
0.720720708370209 -0.597114741802216
0.728728711605072 -0.699949383735657
0.736736714839935 -0.786988139152527
0.744744777679443 -0.856788992881775
0.752752780914307 -0.908129632472992
0.76076078414917 -0.940007627010345
0.768768787384033 -0.951682865619659
0.776776790618896 -0.942677199840546
0.78478479385376 -0.912792682647705
0.792792797088623 -0.86212569475174
0.800800800323486 -0.79106593132019
0.80880880355835 -0.700301706790924
0.816816806793213 -0.59082418680191
0.824824810028076 -0.463905215263367
0.832832813262939 -0.321097016334534
0.840840816497803 -0.164213061332703
0.848848879337311 0.00468564033508301
0.856856882572174 0.183316349983215
0.864864885807037 0.369209051132202
0.872872889041901 0.559720754623413
0.880880892276764 0.752077281475067
0.888888895511627 0.94340580701828
0.89689689874649 1.13077592849731
0.904904901981354 1.31122124195099
0.912912905216217 1.48180854320526
0.92092090845108 1.63964295387268
0.928928911685944 1.78192961215973
0.936936914920807 1.90600061416626
0.94494491815567 2.009361743927
0.952952980995178 2.08972644805908
0.960960984230042 2.14503645896912
0.968968987464905 2.17351055145264
0.976976990699768 2.17365670204163
0.984984993934631 2.14430522918701
0.992992997169495 2.08462834358215
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.22592735290527
0.00800800789147615 -8.21019744873047
0.0160160157829523 -8.16315937042236
0.024024024605751 -8.08528518676758
0.0320320315659046 -7.97733688354492
0.0400400385260582 -7.84038591384888
0.0480480492115021 -7.67577266693115
0.0560560561716557 -7.48509120941162
0.0640640631318092 -7.27018928527832
0.0720720738172531 -7.03311395645142
0.0800800770521164 -6.77610063552856
0.0880880877375603 -6.50154113769531
0.0960960984230042 -6.2119460105896
0.104104101657867 -5.90991449356079
0.112112112343311 -5.59809684753418
0.120120115578175 -5.27916288375854
0.128128126263618 -4.95576572418213
0.136136129498482 -4.63050985336304
0.144144147634506 -4.30590915679932
0.15215215086937 -3.98436784744263
0.160160154104233 -3.66814494132996
0.168168172240257 -3.35932731628418
0.176176175475121 -3.05980491638184
0.184184178709984 -2.77126026153564
0.192192196846008 -2.49513912200928
0.200200200080872 -2.23264288902283
0.208208203315735 -1.98472273349762
0.216216206550598 -1.75207364559174
0.224224224686623 -1.5351254940033
0.232232227921486 -1.33406388759613
0.240240231156349 -1.14882040023804
0.248248249292374 -0.979094624519348
0.256256252527237 -0.824362635612488
0.2642642557621 -0.683900237083435
0.272272258996964 -0.556803464889526
0.280280262231827 -0.442008137702942
0.288288295269012 -0.338321566581726
0.296296298503876 -0.244451001286507
0.304304301738739 -0.159019351005554
0.312312304973602 -0.0806179940700531
0.320320308208466 -0.00781488418579102
0.328328311443329 0.060803234577179
0.336336344480515 0.126603007316589
0.344344347715378 0.190882444381714
0.352352350950241 0.254839062690735
0.360360354185104 0.319548010826111
0.368368357419968 0.385945439338684
0.376376360654831 0.454798936843872
0.384384393692017 0.526705265045166
0.39239239692688 0.602073192596436
0.400400400161743 0.681110739707947
0.408408403396606 0.763835191726685
0.41641640663147 0.850054383277893
0.424424409866333 0.939387559890747
0.432432413101196 1.03126168251038
0.440440446138382 1.12493169307709
0.448448449373245 1.21948564052582
0.456456452608109 1.31386649608612
0.464464455842972 1.4069014787674
0.472472459077835 1.49731731414795
0.480480462312698 1.58375608921051
0.488488495349884 1.66482973098755
0.496496498584747 1.73912131786346
0.504504501819611 1.80523240566254
0.512512505054474 1.86179959774017
0.520520508289337 1.90753722190857
0.5285285115242 1.94125533103943
0.536536514759064 1.96188759803772
0.544544577598572 1.96852779388428
0.552552580833435 1.96043467521667
0.560560584068298 1.93706917762756
0.568568587303162 1.89810132980347
0.576576590538025 1.84342789649963
0.584584593772888 1.7731785774231
0.592592597007751 1.68773007392883
0.600600600242615 1.58770108222961
0.608608603477478 1.47394979000092
0.616616606712341 1.34756851196289
0.624624609947205 1.20988249778748
0.632632613182068 1.06241822242737
0.640640616416931 0.906898140907288
0.648648679256439 0.745207011699677
0.656656682491302 0.579390287399292
0.664664685726166 0.41158390045166
0.672672688961029 0.24403178691864
0.680680692195892 0.0790188312530518
0.688688695430756 -0.0811554789543152
0.696696698665619 -0.234202474355698
0.704704701900482 -0.377888739109039
0.712712705135345 -0.510074615478516
0.720720708370209 -0.628742337226868
0.728728711605072 -0.732030391693115
0.736736714839935 -0.818265378475189
0.744744777679443 -0.885994255542755
0.752752780914307 -0.934015691280365
0.76076078414917 -0.961386322975159
0.768768787384033 -0.967455804347992
0.776776790618896 -0.951877295970917
0.78478479385376 -0.914615392684937
0.792792797088623 -0.855950117111206
0.800800800323486 -0.776490926742554
0.80880880355835 -0.677156925201416
0.816816806793213 -0.559178113937378
0.824824810028076 -0.424082159996033
0.832832813262939 -0.273665070533752
0.840840816497803 -0.109985113143921
0.848848879337311 0.0646823644638062
0.856856882572174 0.247848868370056
0.864864885807037 0.436881422996521
0.872872889041901 0.6290123462677
0.880880892276764 0.821391046047211
0.888888895511627 1.01112341880798
0.89689689874649 1.1953057050705
0.904904901981354 1.37108659744263
0.912912905216217 1.53569269180298
0.92092090845108 1.68647408485413
0.928928911685944 1.8209547996521
0.936936914920807 1.93685436248779
0.94494491815567 2.03214263916016
0.952952980995178 2.10506105422974
0.960960984230042 2.15415048599243
0.968968987464905 2.17829132080078
0.976976990699768 2.1766984462738
0.984984993934631 2.14896392822266
0.992992997169495 2.09504413604736
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.82763814926147
0.00800800789147615 -7.81339931488037
0.0160160157829523 -7.77082109451294
0.024024024605751 -7.7002968788147
0.0320320315659046 -7.60247898101807
0.0400400385260582 -7.47827053070068
0.0480480492115021 -7.3288106918335
0.0560560561716557 -7.15546417236328
0.0640640631318092 -6.95979261398315
0.0720720738172531 -6.74355125427246
0.0800800770521164 -6.50865268707275
0.0880880877375603 -6.25713920593262
0.0960960984230042 -5.9911732673645
0.104104101657867 -5.71299839019775
0.112112112343311 -5.42490768432617
0.120120115578175 -5.12923049926758
0.128128126263618 -4.82827472686768
0.136136129498482 -4.52433204650879
0.144144147634506 -4.21962928771973
0.15215215086937 -3.91630744934082
0.160160154104233 -3.61640191078186
0.168168172240257 -3.32180619239807
0.176176175475121 -3.03427028656006
0.184184178709984 -2.75536775588989
0.192192196846008 -2.48648643493652
0.200200200080872 -2.22881317138672
0.208208203315735 -1.98333263397217
0.216216206550598 -1.75080990791321
0.224224224686623 -1.5317976474762
0.232232227921486 -1.32663702964783
0.240240231156349 -1.13544845581055
0.248248249292374 -0.958160161972046
0.256256252527237 -0.79449987411499
0.2642642557621 -0.644014894962311
0.272272258996964 -0.506096124649048
0.280280262231827 -0.379978001117706
0.288288295269012 -0.264776408672333
0.296296298503876 -0.159496426582336
0.304304301738739 -0.0630672574043274
0.312312304973602 0.0256425887346268
0.320320308208466 0.107796683907509
0.328328311443329 0.184566736221313
0.336336344480515 0.257113963365555
0.344344347715378 0.326551139354706
0.352352350950241 0.393935918807983
0.360360354185104 0.460242390632629
0.368368357419968 0.526341497898102
0.376376360654831 0.592985689640045
0.384384393692017 0.660794317722321
0.39239239692688 0.730241298675537
0.400400400161743 0.801640093326569
0.408408403396606 0.875153303146362
0.41641640663147 0.950767993927002
0.424424409866333 1.02831387519836
0.432432413101196 1.10746097564697
0.440440446138382 1.18771743774414
0.448448449373245 1.26844966411591
0.456456452608109 1.34889340400696
0.464464455842972 1.42815971374512
0.472472459077835 1.50526690483093
0.480480462312698 1.57914113998413
0.488488495349884 1.64865672588348
0.496496498584747 1.71264493465424
0.504504501819611 1.7699259519577
0.512512505054474 1.819331407547
0.520520508289337 1.85972237586975
0.5285285115242 1.89002859592438
0.536536514759064 1.90925776958466
0.544544577598572 1.91652631759644
0.552552580833435 1.91107892990112
0.560560584068298 1.8923134803772
0.568568587303162 1.85979080200195
0.576576590538025 1.8132575750351
0.584584593772888 1.75264739990234
0.592592597007751 1.67811560630798
0.600600600242615 1.590008020401
0.608608603477478 1.48889720439911
0.616616606712341 1.37556719779968
0.624624609947205 1.25101089477539
0.632632613182068 1.11642050743103
0.640640616416931 0.973186612129211
0.648648679256439 0.822857022285461
0.656656682491302 0.667166829109192
0.664664685726166 0.507956981658936
0.672672688961029 0.347206979990005
0.680680692195892 0.186970919370651
0.688688695430756 0.0293553918600082
0.696696698665619 -0.123484164476395
0.704704701900482 -0.269407570362091
0.712712705135345 -0.406311362981796
0.720720708370209 -0.53215092420578
0.728728711605072 -0.644983291625977
0.736736714839935 -0.742998838424683
0.744744777679443 -0.824549615383148
0.752752780914307 -0.888169527053833
0.76076078414917 -0.932621836662292
0.768768787384033 -0.956902623176575
0.776776790618896 -0.960271716117859
0.78478479385376 -0.942277908325195
0.792792797088623 -0.902762651443481
0.800800800323486 -0.841870784759521
0.80880880355835 -0.760065853595734
0.816816806793213 -0.658126175403595
0.824824810028076 -0.537149012088776
0.832832813262939 -0.398534417152405
0.840840816497803 -0.243977546691895
0.848848879337311 -0.0754646062850952
0.856856882572174 0.104761749505997
0.864864885807037 0.294213891029358
0.872872889041901 0.490202337503433
0.880880892276764 0.689848661422729
0.888888895511627 0.89013260602951
0.89689689874649 1.08791506290436
0.904904901981354 1.2799973487854
0.912912905216217 1.46314311027527
0.92092090845108 1.63412892818451
0.928928911685944 1.78979206085205
0.936936914920807 1.92705154418945
0.94494491815567 2.04298043251038
0.952952980995178 2.13483142852783
0.960960984230042 2.20007395744324
0.968968987464905 2.23642778396606
0.976976990699768 2.24192190170288
0.984984993934631 2.21490073204041
0.992992997169495 2.15406465530396
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.6827220916748
0.00800800789147615 -7.66879844665527
0.0160160157829523 -7.62714862823486
0.024024024605751 -7.55817365646362
0.0320320315659046 -7.46251344680786
0.0400400385260582 -7.34106683731079
0.0480480492115021 -7.19496822357178
0.0560560561716557 -7.02555799484253
0.0640640631318092 -6.83439111709595
0.0720720738172531 -6.62319898605347
0.0800800770521164 -6.39386796951294
0.0880880877375603 -6.14842224121094
0.0960960984230042 -5.88898086547852
0.104104101657867 -5.61775541305542
0.112112112343311 -5.33699321746826
0.120120115578175 -5.04897022247314
0.128128126263618 -4.75595045089722
0.136136129498482 -4.46016216278076
0.144144147634506 -4.16376733779907
0.15215215086937 -3.86883997917175
0.160160154104233 -3.57733678817749
0.168168172240257 -3.29108095169067
0.176176175475121 -3.01173710823059
0.184184178709984 -2.74079418182373
0.192192196846008 -2.47955918312073
0.200200200080872 -2.22913908958435
0.208208203315735 -1.99042642116547
0.216216206550598 -1.76411187648773
0.224224224686623 -1.55067443847656
0.232232227921486 -1.35037517547607
0.240240231156349 -1.16328072547913
0.248248249292374 -0.989255130290985
0.256256252527237 -0.827986001968384
0.2642642557621 -0.678985178470612
0.272272258996964 -0.541615724563599
0.280280262231827 -0.415108025074005
0.288288295269012 -0.298577964305878
0.296296298503876 -0.191054940223694
0.304304301738739 -0.0914999470114708
0.312312304973602 0.00116661190986633
0.320320308208466 0.0880433768033981
0.328328311443329 0.170218616724014
0.336336344480515 0.248758107423782
0.344344347715378 0.324666678905487
0.352352350950241 0.398879408836365
0.360360354185104 0.472237765789032
0.368368357419968 0.545470058917999
0.376376360654831 0.619177520275116
0.384384393692017 0.693828523159027
0.39239239692688 0.769736588001251
0.400400400161743 0.847065031528473
0.408408403396606 0.925814807415009
0.41641640663147 1.00583493709564
0.424424409866333 1.08680891990662
0.432432413101196 1.1682813167572
0.440440446138382 1.24964797496796
0.448448449373245 1.33017921447754
0.456456452608109 1.40903222560883
0.464464455842972 1.48526501655579
0.472472459077835 1.5578625202179
0.480480462312698 1.62574541568756
0.488488495349884 1.68780732154846
0.496496498584747 1.74292778968811
0.504504501819611 1.79000127315521
0.512512505054474 1.82795548439026
0.520520508289337 1.85578799247742
0.5285285115242 1.87257897853851
0.536536514759064 1.87751615047455
0.544544577598572 1.86991512775421
0.552552580833435 1.84924030303955
0.560560584068298 1.81512379646301
0.568568587303162 1.76737689971924
0.576576590538025 1.70600271224976
0.584584593772888 1.63120222091675
0.592592597007751 1.54338037967682
0.600600600242615 1.44315266609192
0.608608603477478 1.33133602142334
0.616616606712341 1.20895099639893
0.624624609947205 1.07720446586609
0.632632613182068 0.937485933303833
0.640640616416931 0.791344106197357
0.648648679256439 0.640471279621124
0.656656682491302 0.486693382263184
0.664664685726166 0.331915855407715
0.672672688961029 0.1781345307827
0.680680692195892 0.0273764133453369
0.688688695430756 -0.118306279182434
0.696696698665619 -0.256888598203659
0.704704701900482 -0.386381477117538
0.712712705135345 -0.504881143569946
0.720720708370209 -0.610589385032654
0.728728711605072 -0.701847434043884
0.736736714839935 -0.777163743972778
0.744744777679443 -0.835231482982635
0.752752780914307 -0.874969899654388
0.76076078414917 -0.895530700683594
0.768768787384033 -0.896319210529327
0.776776790618896 -0.877016484737396
0.78478479385376 -0.837576389312744
0.792792797088623 -0.778242588043213
0.800800800323486 -0.699550151824951
0.80880880355835 -0.602318942546844
0.816816806793213 -0.487654268741608
0.824824810028076 -0.356933832168579
0.832832813262939 -0.211782038211823
0.840840816497803 -0.0540747046470642
0.848848879337311 0.114101588726044
0.856856882572174 0.290470004081726
0.864864885807037 0.472590237855911
0.872872889041901 0.65789794921875
0.880880892276764 0.843726396560669
0.888888895511627 1.02735316753387
0.89689689874649 1.20603716373444
0.904904901981354 1.37705194950104
0.912912905216217 1.53773236274719
0.92092090845108 1.68549859523773
0.928928911685944 1.81791365146637
0.936936914920807 1.93270695209503
0.94494491815567 2.02780795097351
0.952952980995178 2.10139346122742
0.960960984230042 2.15189456939697
0.968968987464905 2.17804265022278
0.976976990699768 2.17887568473816
0.984984993934631 2.15377330780029
0.992992997169495 2.10245323181152
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.90442705154419
0.00800800789147615 -7.88959693908691
0.0160160157829523 -7.8452525138855
0.024024024605751 -7.77182865142822
0.0320320315659046 -7.67004013061523
0.0400400385260582 -7.54087924957275
0.0480480492115021 -7.38559341430664
0.0560560561716557 -7.20567512512207
0.0640640631318092 -7.00283288955688
0.0720720738172531 -6.77897882461548
0.0800800770521164 -6.53619289398193
0.0880880877375603 -6.27669763565063
0.0960960984230042 -6.00282907485962
0.104104101657867 -5.71700620651245
0.112112112343311 -5.42169523239136
0.120120115578175 -5.11937427520752
0.128128126263618 -4.81251621246338
0.136136129498482 -4.50353527069092
0.144144147634506 -4.19477272033691
0.15215215086937 -3.88846492767334
0.160160154104233 -3.58670210838318
0.168168172240257 -3.29143190383911
0.176176175475121 -3.0044093132019
0.184184178709984 -2.72719717025757
0.192192196846008 -2.46113729476929
0.200200200080872 -2.20735168457031
0.208208203315735 -1.96672737598419
0.216216206550598 -1.73991060256958
0.224224224686623 -1.52731382846832
0.232232227921486 -1.32911324501038
0.240240231156349 -1.14526104927063
0.248248249292374 -0.975488543510437
0.256256252527237 -0.819332003593445
0.2642642557621 -0.676136434078217
0.272272258996964 -0.545087456703186
0.280280262231827 -0.425232172012329
0.288288295269012 -0.315491020679474
0.296296298503876 -0.214702785015106
0.304304301738739 -0.121638476848602
0.312312304973602 -0.0350336283445358
0.320320308208466 0.0463841259479523
0.328328311443329 0.123869121074677
0.336336344480515 0.198627948760986
0.344344347715378 0.271798014640808
0.352352350950241 0.344417810440063
0.360360354185104 0.417414546012878
0.368368357419968 0.49157178401947
0.376376360654831 0.567527413368225
0.384384393692017 0.645752787590027
0.39239239692688 0.726539134979248
0.400400400161743 0.810003519058228
0.408408403396606 0.896073818206787
0.41641640663147 0.984496474266052
0.424424409866333 1.07483816146851
0.432432413101196 1.16649806499481
0.440440446138382 1.25871157646179
0.448448449373245 1.35057508945465
0.456456452608109 1.44105494022369
0.464464455842972 1.52901697158813
0.472472459077835 1.61323952674866
0.480480462312698 1.69244337081909
0.488488495349884 1.76532363891602
0.496496498584747 1.83056473731995
0.504504501819611 1.8868762254715
0.512512505054474 1.93302261829376
0.520520508289337 1.96784365177155
0.5285285115242 1.99028742313385
0.536536514759064 1.99942982196808
0.544544577598572 1.99450421333313
0.552552580833435 1.97491717338562
0.560560584068298 1.9402711391449
0.568568587303162 1.89037156105042
0.576576590538025 1.82525086402893
0.584584593772888 1.74516439437866
0.592592597007751 1.65060782432556
0.600600600242615 1.54230141639709
0.608608603477478 1.42119765281677
0.616616606712341 1.28847849369049
0.624624609947205 1.1455237865448
0.632632613182068 0.993916153907776
0.640640616416931 0.83541351556778
0.648648679256439 0.671926379203796
0.656656682491302 0.50549328327179
0.664664685726166 0.338245749473572
0.672672688961029 0.172390997409821
0.680680692195892 0.0101709365844727
0.688688695430756 -0.146170139312744
0.696696698665619 -0.294417381286621
0.704704701900482 -0.432432591915131
0.712712705135345 -0.55815976858139
0.720720708370209 -0.669696688652039
0.728728711605072 -0.765298008918762
0.736736714839935 -0.843406975269318
0.744744777679443 -0.902706921100616
0.752752780914307 -0.942120134830475
0.76076078414917 -0.960837185382843
0.768768787384033 -0.958337366580963
0.776776790618896 -0.934403657913208
0.78478479385376 -0.889125943183899
0.792792797088623 -0.82290130853653
0.800800800323486 -0.736448764801025
0.80880880355835 -0.630784511566162
0.816816806793213 -0.507236123085022
0.824824810028076 -0.367397546768188
0.832832813262939 -0.21313464641571
0.840840816497803 -0.046552300453186
0.848848879337311 0.130036950111389
0.856856882572174 0.314132690429688
0.864864885807037 0.503095865249634
0.872872889041901 0.694181263446808
0.880880892276764 0.884565353393555
0.888888895511627 1.07140374183655
0.89689689874649 1.25185585021973
0.904904901981354 1.42314910888672
0.912912905216217 1.58260214328766
0.92092090845108 1.72767376899719
0.928928911685944 1.85600364208221
0.936936914920807 1.96543788909912
0.94494491815567 2.05408191680908
0.952952980995178 2.12031888961792
0.960960984230042 2.1628406047821
0.968968987464905 2.18066787719727
0.976976990699768 2.17317390441895
0.984984993934631 2.14009022712708
0.992992997169495 2.08152389526367
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.74469709396362
0.00800800789147615 -7.72993278503418
0.0160160157829523 -7.68578338623047
0.024024024605751 -7.61268472671509
0.0320320315659046 -7.51135444641113
0.0400400385260582 -7.38278675079346
0.0480480492115021 -7.22822856903076
0.0560560561716557 -7.04917621612549
0.0640640631318092 -6.84734296798706
0.0720720738172531 -6.62464094161987
0.0800800770521164 -6.3831582069397
0.0880880877375603 -6.12512063980103
0.0960960984230042 -5.85287094116211
0.104104101657867 -5.56883096694946
0.112112112343311 -5.27547550201416
0.120120115578175 -4.97529458999634
0.128128126263618 -4.67075872421265
0.136136129498482 -4.36429977416992
0.144144147634506 -4.05826330184937
0.15215215086937 -3.75489234924316
0.160160154104233 -3.45629000663757
0.168168172240257 -3.16440773010254
0.176176175475121 -2.88101029396057
0.184184178709984 -2.60766649246216
0.192192196846008 -2.34572458267212
0.200200200080872 -2.09631204605103
0.208208203315735 -1.86031889915466
0.216216206550598 -1.63839471340179
0.224224224686623 -1.43095171451569
0.232232227921486 -1.23816239833832
0.240240231156349 -1.05997228622437
0.248248249292374 -0.896109223365784
0.256256252527237 -0.746096014976501
0.2642642557621 -0.609266519546509
0.272272258996964 -0.484793543815613
0.280280262231827 -0.37169286608696
0.288288295269012 -0.268870383501053
0.296296298503876 -0.175135731697083
0.304304301738739 -0.0892321765422821
0.312312304973602 -0.00985972583293915
0.320320308208466 0.0642903447151184
0.328328311443329 0.13451024889946
0.336336344480515 0.202050447463989
0.344344347715378 0.268086433410645
0.352352350950241 0.333703875541687
0.360360354185104 0.399876594543457
0.368368357419968 0.467434823513031
0.376376360654831 0.537061333656311
0.384384393692017 0.609272241592407
0.39239239692688 0.684405922889709
0.400400400161743 0.762619733810425
0.408408403396606 0.843877553939819
0.41641640663147 0.927967309951782
0.424424409866333 1.0144864320755
0.432432413101196 1.10285639762878
0.440440446138382 1.19234275817871
0.448448449373245 1.28205096721649
0.456456452608109 1.37096095085144
0.464464455842972 1.45794105529785
0.472472459077835 1.54176568984985
0.480480462312698 1.62114882469177
0.488488495349884 1.6947603225708
0.496496498584747 1.76126313209534
0.504504501819611 1.81933891773224
0.512512505054474 1.86770749092102
0.520520508289337 1.90516293048859
0.5285285115242 1.93060445785522
0.536536514759064 1.9430513381958
0.544544577598572 1.94167494773865
0.552552580833435 1.92581677436829
0.560560584068298 1.89500772953033
0.568568587303162 1.84899187088013
0.576576590538025 1.78772330284119
0.584584593772888 1.71138906478882
0.592592597007751 1.62041354179382
0.600600600242615 1.51545238494873
0.608608603477478 1.39739847183228
0.616616606712341 1.26737034320831
0.624624609947205 1.12669885158539
0.632632613182068 0.976921021938324
0.640640616416931 0.819755256175995
0.648648679256439 0.657080054283142
0.656656682491302 0.490920841693878
0.664664685726166 0.323397040367126
0.672672688961029 0.156717538833618
0.680680692195892 -0.00686609745025635
0.688688695430756 -0.16508749127388
0.696696698665619 -0.315702617168427
0.704704701900482 -0.456522136926651
0.712712705135345 -0.585450828075409
0.720720708370209 -0.700516164302826
0.728728711605072 -0.799902677536011
0.736736714839935 -0.8819899559021
0.744744777679443 -0.945370197296143
0.752752780914307 -0.988880693912506
0.76076078414917 -1.0116286277771
0.768768787384033 -1.01300191879272
0.776776790618896 -0.992690742015839
0.78478479385376 -0.950700998306274
0.792792797088623 -0.887347817420959
0.800800800323486 -0.803272187709808
0.80880880355835 -0.699423789978027
0.816816806793213 -0.577060699462891
0.824824810028076 -0.437740445137024
0.832832813262939 -0.28328001499176
0.840840816497803 -0.115763425827026
0.848848879337311 0.062509298324585
0.856856882572174 0.249031901359558
0.864864885807037 0.441152572631836
0.872872889041901 0.636080503463745
0.880880892276764 0.830952167510986
0.888888895511627 1.02285647392273
0.89689689874649 1.20887660980225
0.904904901981354 1.38614642620087
0.912912905216217 1.55188322067261
0.92092090845108 1.7034387588501
0.928928911685944 1.83832669258118
0.936936914920807 1.95428252220154
0.94494491815567 2.04927754402161
0.952952980995178 2.12157392501831
0.960960984230042 2.1697461605072
0.968968987464905 2.19270181655884
0.976976990699768 2.18971490859985
0.984984993934631 2.16043615341187
0.992992997169495 2.104900598526
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.7383975982666
0.00800800789147615 -7.72372961044312
0.0160160157829523 -7.67986392974854
0.024024024605751 -7.60723733901978
0.0320320315659046 -7.50656318664551
0.0400400385260582 -7.37883377075195
0.0480480492115021 -7.22529172897339
0.0560560561716557 -7.04742383956909
0.0640640631318092 -6.84694480895996
0.0720720738172531 -6.62575435638428
0.0800800770521164 -6.38593101501465
0.0880880877375603 -6.12969303131104
0.0960960984230042 -5.85936689376831
0.104104101657867 -5.57736921310425
0.112112112343311 -5.28615570068359
0.120120115578175 -4.98820161819458
0.128128126263618 -4.68596363067627
0.136136129498482 -4.38185358047485
0.144144147634506 -4.07819843292236
0.15215215086937 -3.7772228717804
0.160160154104233 -3.48100876808167
0.168168172240257 -3.19148731231689
0.176176175475121 -2.910400390625
0.184184178709984 -2.63929462432861
0.192192196846008 -2.37949848175049
0.200200200080872 -2.13211393356323
0.208208203315735 -1.89800989627838
0.216216206550598 -1.6778153181076
0.224224224686623 -1.47191870212555
0.232232227921486 -1.28047835826874
0.240240231156349 -1.10341954231262
0.248248249292374 -0.940452635288239
0.256256252527237 -0.79108601808548
0.2642642557621 -0.654643654823303
0.272272258996964 -0.530280470848083
0.280280262231827 -0.417015999555588
0.288288295269012 -0.313746154308319
0.296296298503876 -0.219277232885361
0.304304301738739 -0.132352575659752
0.312312304973602 -0.0516781359910965
0.320320308208466 0.0240492522716522
0.328328311443329 0.0961127579212189
0.336336344480515 0.165748715400696
0.344344347715378 0.2341228723526
0.352352350950241 0.302300691604614
0.360360354185104 0.371236681938171
0.368368357419968 0.441742300987244
0.376376360654831 0.514479756355286
0.384384393692017 0.589938998222351
0.39239239692688 0.668438673019409
0.400400400161743 0.750107526779175
0.408408403396606 0.834893941879272
0.41641640663147 0.922555088996887
0.424424409866333 1.01266813278198
0.432432413101196 1.10463845729828
0.440440446138382 1.19770681858063
0.448448449373245 1.29096913337708
0.456456452608109 1.38338661193848
0.464464455842972 1.47381556034088
0.472472459077835 1.56102561950684
0.480480462312698 1.64372253417969
0.488488495349884 1.72057640552521
0.496496498584747 1.79025232791901
0.504504501819611 1.85143184661865
0.512512505054474 1.90284323692322
0.520520508289337 1.94329345226288
0.5285285115242 1.97168874740601
0.536536514759064 1.98706555366516
0.544544577598572 1.98861050605774
0.552552580833435 1.97568321228027
0.560560584068298 1.94783163070679
0.568568587303162 1.90481197834015
0.576576590538025 1.84660029411316
0.584584593772888 1.7734010219574
0.592592597007751 1.68564867973328
0.600600600242615 1.58401226997375
0.608608603477478 1.46938788890839
0.616616606712341 1.34290337562561
0.624624609947205 1.20588707923889
0.632632613182068 1.05987024307251
0.640640616416931 0.906567275524139
0.648648679256439 0.747836649417877
0.656656682491302 0.585683047771454
0.664664685726166 0.422203600406647
0.672672688961029 0.259570062160492
0.680680692195892 0.0999989211559296
0.688688695430756 -0.0542819797992706
0.696696698665619 -0.201082661747932
0.704704701900482 -0.338262140750885
0.712712705135345 -0.463776290416718
0.720720708370209 -0.575717568397522
0.728728711605072 -0.672325730323792
0.736736714839935 -0.75203800201416
0.744744777679443 -0.813509106636047
0.752752780914307 -0.855634212493896
0.76076078414917 -0.877577602863312
0.768768787384033 -0.878775596618652
0.776776790618896 -0.8589688539505
0.78478479385376 -0.818196415901184
0.792792797088623 -0.756811201572418
0.800800800323486 -0.675472259521484
0.80880880355835 -0.575141727924347
0.816816806793213 -0.457083821296692
0.824824810028076 -0.322836697101593
0.832832813262939 -0.174204409122467
0.840840816497803 -0.0132255554199219
0.848848879337311 0.157841920852661
0.856856882572174 0.336565852165222
0.864864885807037 0.520360767841339
0.872872889041901 0.706532180309296
0.880880892276764 0.892317891120911
0.888888895511627 1.07491540908813
0.89689689874649 1.25153696537018
0.904904901981354 1.41944944858551
0.912912905216217 1.57600700855255
0.92092090845108 1.71870386600494
0.928928911685944 1.84520757198334
0.936936914920807 1.95339059829712
0.94494491815567 2.04137969017029
0.952952980995178 2.1075747013092
0.960960984230042 2.15067911148071
0.968968987464905 2.16972970962524
0.976976990699768 2.16410255432129
0.984984993934631 2.13354134559631
0.992992997169495 2.07815742492676
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.67190551757812
0.00800800789147615 -7.65787172317505
0.0160160157829523 -7.61590909957886
0.024024024605751 -7.54641819000244
0.0320320315659046 -7.45005702972412
0.0400400385260582 -7.32773971557617
0.0480480492115021 -7.18061590194702
0.0560560561716557 -7.01006412506104
0.0640640631318092 -6.81766223907471
0.0720720738172531 -6.6051721572876
0.0800800770521164 -6.37451553344727
0.0880880877375603 -6.1277494430542
0.0960960984230042 -5.86703109741211
0.104104101657867 -5.59460067749023
0.112112112343311 -5.31274271011353
0.120120115578175 -5.02376079559326
0.128128126263618 -4.72994613647461
0.136136129498482 -4.43354940414429
0.144144147634506 -4.13675117492676
0.15215215086937 -3.841637134552
0.160160154104233 -3.55017614364624
0.168168172240257 -3.26418781280518
0.176176175475121 -2.98533821105957
0.184184178709984 -2.71510195732117
0.192192196846008 -2.45476818084717
0.200200200080872 -2.20542240142822
0.208208203315735 -1.96793103218079
0.216216206550598 -1.74294972419739
0.224224224686623 -1.5309145450592
0.232232227921486 -1.3320517539978
0.240240231156349 -1.14637696743011
0.248248249292374 -0.973708391189575
0.256256252527237 -0.813681840896606
0.2642642557621 -0.665760338306427
0.272272258996964 -0.529257953166962
0.280280262231827 -0.403355598449707
0.288288295269012 -0.287126958370209
0.296296298503876 -0.179557174444199
0.304304301738739 -0.0795749574899673
0.312312304973602 0.013935461640358
0.320320308208466 0.102095663547516
0.328328311443329 0.186013698577881
0.336336344480515 0.266759812831879
0.344344347715378 0.345341444015503
0.352352350950241 0.422690033912659
0.360360354185104 0.499626994132996
0.368368357419968 0.576858878135681
0.376376360654831 0.654952168464661
0.384384393692017 0.734332799911499
0.39239239692688 0.815266847610474
0.400400400161743 0.897858500480652
0.408408403396606 0.982047080993652
0.41641640663147 1.0676087141037
0.424424409866333 1.1541633605957
0.432432413101196 1.24117350578308
0.440440446138382 1.32795476913452
0.448448449373245 1.41370570659637
0.456456452608109 1.49749994277954
0.464464455842972 1.57832431793213
0.472472459077835 1.65508484840393
0.480480462312698 1.72664475440979
0.488488495349884 1.79182827472687
0.496496498584747 1.84946656227112
0.504504501819611 1.89840245246887
0.512512505054474 1.93753564357758
0.520520508289337 1.96583139896393
0.5285285115242 1.98235607147217
0.536536514759064 1.98629224300385
0.544544577598572 1.97696375846863
0.552552580833435 1.95385336875916
0.560560584068298 1.91662156581879
0.568568587303162 1.86512339115143
0.576576590538025 1.79940724372864
0.584584593772888 1.71973705291748
0.592592597007751 1.62658500671387
0.600600600242615 1.52064085006714
0.608608603477478 1.40280532836914
0.616616606712341 1.2741779088974
0.624624609947205 1.13605809211731
0.632632613182068 0.989920020103455
0.640640616416931 0.837402284145355
0.648648679256439 0.680284082889557
0.656656682491302 0.520466983318329
0.664664685726166 0.359936118125916
0.672672688961029 0.200753152370453
0.680680692195892 0.0450051426887512
0.688688695430756 -0.105210900306702
0.696696698665619 -0.247827976942062
0.704704701900482 -0.380832552909851
0.712712705135345 -0.502311408519745
0.720720708370209 -0.610463500022888
0.728728711605072 -0.70364511013031
0.736736714839935 -0.780393064022064
0.744744777679443 -0.839439868927002
0.752752780914307 -0.879752993583679
0.76076078414917 -0.900545001029968
0.768768787384033 -0.901297807693481
0.776776790618896 -0.881763100624084
0.78478479385376 -0.841982007026672
0.792792797088623 -0.782282829284668
0.800800800323486 -0.703291416168213
0.80880880355835 -0.605914831161499
0.816816806793213 -0.491334438323975
0.824824810028076 -0.361003637313843
0.832832813262939 -0.216618061065674
0.840840816497803 -0.0600986480712891
0.848848879337311 0.106426596641541
0.856856882572174 0.280656099319458
0.864864885807037 0.460158109664917
0.872872889041901 0.642382502555847
0.880880892276764 0.824710726737976
0.888888895511627 1.00449013710022
0.89689689874649 1.17907309532166
0.904904901981354 1.34585630893707
0.912912905216217 1.502321600914
0.92092090845108 1.64606869220734
0.928928911685944 1.77485704421997
0.936936914920807 1.88663768768311
0.94494491815567 1.97958731651306
0.952952980995178 2.0521457195282
0.960960984230042 2.10302734375
0.968968987464905 2.13125085830688
0.976976990699768 2.13616228103638
0.984984993934631 2.11743545532227
0.992992997169495 2.07509994506836
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.32071495056152
0.00800800789147615 -7.30726099014282
0.0160160157829523 -7.26702880859375
0.024024024605751 -7.20040941238403
0.0320320315659046 -7.1080493927002
0.0400400385260582 -6.99083948135376
0.0480480492115021 -6.84990072250366
0.0560560561716557 -6.68657493591309
0.0640640631318092 -6.50240325927734
0.0720720738172531 -6.29909896850586
0.0800800770521164 -6.07853603363037
0.0880880877375603 -5.84271335601807
0.0960960984230042 -5.59372997283936
0.104104101657867 -5.33375883102417
0.112112112343311 -5.0650200843811
0.120120115578175 -4.78974151611328
0.128128126263618 -4.51014137268066
0.136136129498482 -4.22838878631592
0.144144147634506 -3.94658756256104
0.15215215086937 -3.66674280166626
0.160160154104233 -3.39073896408081
0.168168172240257 -3.12031245231628
0.176176175475121 -2.85704517364502
0.184184178709984 -2.60233306884766
0.192192196846008 -2.35738015174866
0.200200200080872 -2.12319278717041
0.208208203315735 -1.90056264400482
0.216216206550598 -1.69006872177124
0.224224224686623 -1.49207520484924
0.232232227921486 -1.30674135684967
0.240240231156349 -1.13402009010315
0.248248249292374 -0.973670840263367
0.256256252527237 -0.825276732444763
0.2642642557621 -0.688253700733185
0.272272258996964 -0.561873972415924
0.280280262231827 -0.445282995700836
0.288288295269012 -0.337523221969604
0.296296298503876 -0.237562343478203
0.304304301738739 -0.144307613372803
0.312312304973602 -0.0566413551568985
0.320320308208466 0.0265609622001648
0.328328311443329 0.106404006481171
0.336336344480515 0.183943033218384
0.344344347715378 0.260170340538025
0.352352350950241 0.335987687110901
0.360360354185104 0.412188231945038
0.368368357419968 0.489439189434052
0.376376360654831 0.568265557289124
0.384384393692017 0.64904510974884
0.39239239692688 0.731991052627563
0.400400400161743 0.817155361175537
0.408408403396606 0.904414057731628
0.41641640663147 0.993488907814026
0.424424409866333 1.08392691612244
0.432432413101196 1.17512774467468
0.440440446138382 1.26635026931763
0.448448449373245 1.35671710968018
0.456456452608109 1.44524240493774
0.464464455842972 1.53084981441498
0.472472459077835 1.61238384246826
0.480480462312698 1.68864750862122
0.488488495349884 1.75841248035431
0.496496498584747 1.82045114040375
0.504504501819611 1.8735716342926
0.512512505054474 1.91662549972534
0.520520508289337 1.94854009151459
0.5285285115242 1.96834921836853
0.536536514759064 1.97521460056305
0.544544577598572 1.96843647956848
0.552552580833435 1.94748616218567
0.560560584068298 1.91201782226562
0.568568587303162 1.86188304424286
0.576576590538025 1.79713499546051
0.584584593772888 1.71804904937744
0.592592597007751 1.62511563301086
0.600600600242615 1.51904511451721
0.608608603477478 1.40076398849487
0.616616606712341 1.27140593528748
0.624624609947205 1.1323025226593
0.632632613182068 0.984967887401581
0.640640616416931 0.831085085868835
0.648648679256439 0.67247200012207
0.656656682491302 0.511078238487244
0.664664685726166 0.348937094211578
0.672672688961029 0.188153028488159
0.680680692195892 0.0308629274368286
0.688688695430756 -0.120793133974075
0.696696698665619 -0.26470422744751
0.704704701900482 -0.398817926645279
0.712712705135345 -0.52118057012558
0.720720708370209 -0.629960715770721
0.728728711605072 -0.723485112190247
0.736736714839935 -0.8002610206604
0.744744777679443 -0.859003782272339
0.752752780914307 -0.898670136928558
0.76076078414917 -0.918467938899994
0.768768787384033 -0.917869925498962
0.776776790618896 -0.896640181541443
0.78478479385376 -0.854829728603363
0.792792797088623 -0.792787432670593
0.800800800323486 -0.711162209510803
0.80880880355835 -0.610902070999146
0.816816806793213 -0.49321973323822
0.824824810028076 -0.35961788892746
0.832832813262939 -0.211846470832825
0.840840816497803 -0.0518841743469238
0.848848879337311 0.118079304695129
0.856856882572174 0.295673608779907
0.864864885807037 0.478387832641602
0.872872889041901 0.663599371910095
0.880880892276764 0.848608434200287
0.888888895511627 1.03067934513092
0.89689689874649 1.20707547664642
0.904904901981354 1.37511277198792
0.912912905216217 1.53217899799347
0.92092090845108 1.67579138278961
0.928928911685944 1.80362057685852
0.936936914920807 1.91353809833527
0.94494491815567 2.00363636016846
0.952952980995178 2.07228016853333
0.960960984230042 2.11810445785522
0.968968987464905 2.14006757736206
0.976976990699768 2.13744783401489
0.984984993934631 2.10986661911011
0.992992997169495 2.05730533599854
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.57876777648926
0.00800800789147615 -7.56479263305664
0.0160160157829523 -7.52299976348877
0.024024024605751 -7.45380115509033
0.0320320315659046 -7.35785531997681
0.0400400385260582 -7.23608589172363
0.0480480492115021 -7.08965682983398
0.0560560561716557 -6.9199538230896
0.0640640631318092 -6.72857189178467
0.0720720738172531 -6.51729202270508
0.0800800770521164 -6.28805541992188
0.0880880877375603 -6.04293394088745
0.0960960984230042 -5.78411340713501
0.104104101657867 -5.51385688781738
0.112112112343311 -5.23447036743164
0.120120115578175 -4.94828510284424
0.128128126263618 -4.65761566162109
0.136136129498482 -4.36473846435547
0.144144147634506 -4.07185888290405
0.15215215086937 -3.781085729599
0.160160154104233 -3.49440979957581
0.168168172240257 -3.21366739273071
0.176176175475121 -2.94054198265076
0.184184178709984 -2.67652249336243
0.192192196846008 -2.42290616035461
0.200200200080872 -2.18077826499939
0.208208203315735 -1.95100593566895
0.216216206550598 -1.73423397541046
0.224224224686623 -1.53088772296906
0.232232227921486 -1.34116244316101
0.240240231156349 -1.16505289077759
0.248248249292374 -1.00233364105225
0.256256252527237 -0.852593839168549
0.2642642557621 -0.715244948863983
0.272272258996964 -0.589536488056183
0.280280262231827 -0.474575400352478
0.288288295269012 -0.369358599185944
0.296296298503876 -0.27278459072113
0.304304301738739 -0.183684676885605
0.312312304973602 -0.100851595401764
0.320320308208466 -0.0230519622564316
0.328328311443329 0.0509273409843445
0.336336344480515 0.122271686792374
0.344344347715378 0.192098617553711
0.352352350950241 0.261451363563538
0.360360354185104 0.331262111663818
0.368368357419968 0.402342975139618
0.376376360654831 0.4753657579422
0.384384393692017 0.550844669342041
0.39239239692688 0.629134297370911
0.400400400161743 0.710411548614502
0.408408403396606 0.794678449630737
0.41641640663147 0.881755828857422
0.424424409866333 0.971293687820435
0.432432413101196 1.06276214122772
0.440440446138382 1.15548253059387
0.448448449373245 1.24861645698547
0.456456452608109 1.34119832515717
0.464464455842972 1.43214225769043
0.472472459077835 1.52027130126953
0.480480462312698 1.60433745384216
0.488488495349884 1.68303680419922
0.496496498584747 1.7550436258316
0.504504501819611 1.81904315948486
0.512512505054474 1.87374842166901
0.520520508289337 1.9179220199585
0.5285285115242 1.95042383670807
0.536536514759064 1.97021186351776
0.544544577598572 1.97638177871704
0.552552580833435 1.96818947792053
0.560560584068298 1.94505858421326
0.568568587303162 1.90661525726318
0.576576590538025 1.85268640518188
0.584584593772888 1.7833240032196
0.592592597007751 1.6988046169281
0.600600600242615 1.5996367931366
0.608608603477478 1.4865620136261
0.616616606712341 1.36055493354797
0.624624609947205 1.22280371189117
0.632632613182068 1.0747150182724
0.640640616416931 0.917887806892395
0.648648679256439 0.754096210002899
0.656656682491302 0.585278391838074
0.664664685726166 0.413493990898132
0.672672688961029 0.240913152694702
0.680680692195892 0.0697792768478394
0.688688695430756 -0.0976262986660004
0.696696698665619 -0.259007334709167
0.704704701900482 -0.412090480327606
0.712712705135345 -0.554675161838531
0.720720708370209 -0.684637904167175
0.728728711605072 -0.799991071224213
0.736736714839935 -0.898906946182251
0.744744777679443 -0.979746460914612
0.752752780914307 -1.04109120368958
0.76076078414917 -1.08177757263184
0.768768787384033 -1.10089349746704
0.776776790618896 -1.09783065319061
0.78478479385376 -1.07228541374207
0.792792797088623 -1.02426636219025
0.800800800323486 -0.954109668731689
0.80880880355835 -0.862475454807281
0.816816806793213 -0.750355541706085
0.824824810028076 -0.61905425786972
0.832832813262939 -0.47019100189209
0.840840816497803 -0.305671274662018
0.848848879337311 -0.127676069736481
0.856856882572174 0.0613648295402527
0.864864885807037 0.258809506893158
0.872872889041901 0.461815714836121
0.880880892276764 0.667404890060425
0.888888895511627 0.872471570968628
0.89689689874649 1.07384765148163
0.904904901981354 1.26831996440887
0.912912905216217 1.45270001888275
0.92092090845108 1.62384700775146
0.928928911685944 1.7787172794342
0.936936914920807 1.91441631317139
0.94494491815567 2.02821636199951
0.952952980995178 2.11763429641724
0.960960984230042 2.1804256439209
0.968968987464905 2.2146520614624
0.976976990699768 2.21869564056396
0.984984993934631 2.19129395484924
0.992992997169495 2.13154363632202
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.77288484573364
0.00800800789147615 -6.76118421554565
0.0160160157829523 -6.72618341445923
0.024024024605751 -6.66820621490479
0.0320320315659046 -6.58777618408203
0.0400400385260582 -6.48562288284302
0.0480480492115021 -6.36266469955444
0.0560560561716557 -6.21999788284302
0.0640640631318092 -6.05888795852661
0.0720720738172531 -5.88073968887329
0.0800800770521164 -5.68709707260132
0.0880880877375603 -5.47960948944092
0.0960960984230042 -5.26000881195068
0.104104101657867 -5.03010129928589
0.112112112343311 -4.79172992706299
0.120120115578175 -4.54676198959351
0.128128126263618 -4.29705286026001
0.136136129498482 -4.04444026947021
0.144144147634506 -3.79070615768433
0.15215215086937 -3.53756403923035
0.160160154104233 -3.28663897514343
0.168168172240257 -3.03944540023804
0.176176175475121 -2.7973735332489
0.184184178709984 -2.561678647995
0.192192196846008 -2.33345580101013
0.200200200080872 -2.1136519908905
0.208208203315735 -1.90304064750671
0.216216206550598 -1.70222043991089
0.224224224686623 -1.51162755489349
0.232232227921486 -1.33151841163635
0.240240231156349 -1.161985039711
0.248248249292374 -1.00296080112457
0.256256252527237 -0.854220628738403
0.2642642557621 -0.715406358242035
0.272272258996964 -0.58603036403656
0.280280262231827 -0.465488940477371
0.288288295269012 -0.353090405464172
0.296296298503876 -0.248055100440979
0.304304301738739 -0.149556934833527
0.312312304973602 -0.0567251667380333
0.320320308208466 0.0313304178416729
0.328328311443329 0.115495048463345
0.336336344480515 0.196634382009506
0.344344347715378 0.275574177503586
0.352352350950241 0.353078484535217
0.360360354185104 0.429839611053467
0.368368357419968 0.506456613540649
0.376376360654831 0.58342719078064
0.384384393692017 0.661130309104919
0.39239239692688 0.739827394485474
0.400400400161743 0.819638907909393
0.408408403396606 0.900560557842255
0.41641640663147 0.982445597648621
0.424424409866333 1.06501591205597
0.432432413101196 1.14786148071289
0.440440446138382 1.23044443130493
0.448448449373245 1.31211602687836
0.456456452608109 1.39212501049042
0.464464455842972 1.46962380409241
0.472472459077835 1.54369449615479
0.480480462312698 1.61336660385132
0.488488495349884 1.67761862277985
0.496496498584747 1.73542499542236
0.504504501819611 1.7857518196106
0.512512505054474 1.82759654521942
0.520520508289337 1.86000299453735
0.5285285115242 1.8820732831955
0.536536514759064 1.89300525188446
0.544544577598572 1.89209830760956
0.552552580833435 1.87878262996674
0.560560584068298 1.85262787342072
0.568568587303162 1.81336081027985
0.576576590538025 1.76087355613708
0.584584593772888 1.69524526596069
0.592592597007751 1.616739153862
0.600600600242615 1.52580738067627
0.608608603477478 1.423091173172
0.616616606712341 1.30943691730499
0.624624609947205 1.18586003780365
0.632632613182068 1.05355858802795
0.640640616416931 0.91390597820282
0.648648679256439 0.7684166431427
0.656656682491302 0.618748903274536
0.664664685726166 0.466667383909225
0.672672688961029 0.31403860449791
0.680680692195892 0.16279810667038
0.688688695430756 0.0149172693490982
0.696696698665619 -0.127607956528664
0.704704701900482 -0.262801021337509
0.712712705135345 -0.388722985982895
0.720720708370209 -0.503511011600494
0.728728711605072 -0.605396330356598
0.736736714839935 -0.692745864391327
0.744744777679443 -0.764077544212341
0.752752780914307 -0.818100214004517
0.76076078414917 -0.853719592094421
0.768768787384033 -0.870073258876801
0.776776790618896 -0.866556525230408
0.78478479385376 -0.842816352844238
0.792792797088623 -0.798786520957947
0.800800800323486 -0.734679400920868
0.80880880355835 -0.651001334190369
0.816816806793213 -0.54855477809906
0.824824810028076 -0.428432047367096
0.832832813262939 -0.292013704776764
0.840840816497803 -0.140940070152283
0.848848879337311 0.022871345281601
0.856856882572174 0.197269573807716
0.864864885807037 0.3798907995224
0.872872889041901 0.568170309066772
0.880880892276764 0.759385704994202
0.888888895511627 0.950677156448364
0.89689689874649 1.13908720016479
0.904904901981354 1.32160198688507
0.912912905216217 1.49518275260925
0.92092090845108 1.6568056344986
0.928928911685944 1.80349910259247
0.936936914920807 1.93238687515259
0.94494491815567 2.04072690010071
0.952952980995178 2.12596297264099
0.960960984230042 2.18572640419006
0.968968987464905 2.21790146827698
0.976976990699768 2.22065734863281
0.984984993934631 2.19245648384094
0.992992997169495 2.1321017742157
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.71405649185181
0.00800800789147615 -7.6998119354248
0.0160160157829523 -7.65720510482788
0.024024024605751 -7.58664417266846
0.0320320315659046 -7.48879241943359
0.0400400385260582 -7.36457490921021
0.0480480492115021 -7.21514463424683
0.0560560561716557 -7.04189395904541
0.0640640631318092 -6.8464183807373
0.0720720738172531 -6.63049459457397
0.0800800770521164 -6.39607381820679
0.0880880877375603 -6.14523410797119
0.0960960984230042 -5.88016605377197
0.104104101657867 -5.60314321517944
0.112112112343311 -5.31649303436279
0.120120115578175 -5.02256393432617
0.128128126263618 -4.72369718551636
0.136136129498482 -4.42220020294189
0.144144147634506 -4.12030601501465
0.15215215086937 -3.82017660140991
0.160160154104233 -3.52383685112
0.168168172240257 -3.23318338394165
0.176176175475121 -2.94995021820068
0.184184178709984 -2.67569208145142
0.192192196846008 -2.4117705821991
0.200200200080872 -2.15934014320374
0.208208203315735 -1.91934382915497
0.216216206550598 -1.69250380992889
0.224224224686623 -1.47932004928589
0.232232227921486 -1.2800726890564
0.240240231156349 -1.09482777118683
0.248248249292374 -0.923440337181091
0.256256252527237 -0.765581607818604
0.2642642557621 -0.620726406574249
0.272272258996964 -0.488195717334747
0.280280262231827 -0.367157936096191
0.288288295269012 -0.256665766239166
0.296296298503876 -0.155667275190353
0.304304301738739 -0.06302809715271
0.312312304973602 0.0224293880164623
0.320320308208466 0.101912975311279
0.328328311443329 0.176632881164551
0.336336344480515 0.247772872447968
0.344344347715378 0.316470324993134
0.352352350950241 0.383789837360382
0.360360354185104 0.450700223445892
0.368368357419968 0.518064677715302
0.376376360654831 0.586613118648529
0.384384393692017 0.65693211555481
0.39239239692688 0.729451298713684
0.400400400161743 0.804436802864075
0.408408403396606 0.881986141204834
0.41641640663147 0.962020635604858
0.424424409866333 1.04429602622986
0.432432413101196 1.12839698791504
0.440440446138382 1.2137485742569
0.448448449373245 1.29962968826294
0.456456452608109 1.38518059253693
0.464464455842972 1.46942806243896
0.472472459077835 1.55129325389862
0.480480462312698 1.62962222099304
0.488488495349884 1.70320582389832
0.496496498584747 1.77079796791077
0.504504501819611 1.83114862442017
0.512512505054474 1.88302648067474
0.520520508289337 1.92525124549866
0.5285285115242 1.95670068264008
0.536536514759064 1.97636437416077
0.544544577598572 1.98333597183228
0.552552580833435 1.97686195373535
0.560560584068298 1.95634377002716
0.568568587303162 1.92137312889099
0.576576590538025 1.87172436714172
0.584584593772888 1.8073902130127
0.592592597007751 1.72857272624969
0.600600600242615 1.6356965303421
0.608608603477478 1.52941370010376
0.616616606712341 1.41059935092926
0.624624609947205 1.28033769130707
0.632632613182068 1.1399257183075
0.640640616416931 0.990851879119873
0.648648679256439 0.834784626960754
0.656656682491302 0.673549473285675
0.664664685726166 0.509105324745178
0.672672688961029 0.343519687652588
0.680680692195892 0.178941071033478
0.688688695430756 0.017570436000824
0.696696698665619 -0.138369858264923
0.704704701900482 -0.286677718162537
0.712712705135345 -0.425195455551147
0.720720708370209 -0.551848948001862
0.728728711605072 -0.664671897888184
0.736736714839935 -0.76185154914856
0.744744777679443 -0.841753005981445
0.752752780914307 -0.902950584888458
0.76076078414917 -0.944242596626282
0.768768787384033 -0.964701652526855
0.776776790618896 -0.96366685628891
0.78478479385376 -0.940787136554718
0.792792797088623 -0.89600545167923
0.800800800323486 -0.82960307598114
0.80880880355835 -0.742173314094543
0.816816806793213 -0.634636998176575
0.824824810028076 -0.508239150047302
0.832832813262939 -0.364533960819244
0.840840816497803 -0.205374836921692
0.848848879337311 -0.0328938961029053
0.856856882572174 0.150513291358948
0.864864885807037 0.342230319976807
0.872872889041901 0.539430260658264
0.880880892276764 0.739121615886688
0.888888895511627 0.938184857368469
0.89689689874649 1.13340258598328
0.904904901981354 1.3215126991272
0.912912905216217 1.49924957752228
0.92092090845108 1.66337132453918
0.928928911685944 1.81073117256165
0.936936914920807 1.93829298019409
0.94494491815567 2.04319477081299
0.952952980995178 2.12278079986572
0.960960984230042 2.17464399337769
0.968968987464905 2.19666624069214
0.976976990699768 2.18703174591064
0.984984993934631 2.14429402351379
0.992992997169495 2.06736755371094
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.73091316223145
0.00800800789147615 -6.71923637390137
0.0160160157829523 -6.68431568145752
0.024024024605751 -6.62646675109863
0.0320320315659046 -6.54621839523315
0.0400400385260582 -6.44430780410767
0.0480480492115021 -6.32164812088013
0.0560560561716557 -6.17934799194336
0.0640640631318092 -6.01866722106934
0.0720720738172531 -5.84102344512939
0.0800800770521164 -5.64796018600464
0.0880880877375603 -5.44112396240234
0.0960960984230042 -5.22225761413574
0.104104101657867 -4.99316358566284
0.112112112343311 -4.75568437576294
0.120120115578175 -4.51168251037598
0.128128126263618 -4.263014793396
0.136136129498482 -4.01150846481323
0.144144147634506 -3.75893688201904
0.15215215086937 -3.50700807571411
0.160160154104233 -3.25733137130737
0.168168172240257 -3.0114061832428
0.176176175475121 -2.77061104774475
0.184184178709984 -2.53617477416992
0.192192196846008 -2.30918216705322
0.200200200080872 -2.09055399894714
0.208208203315735 -1.88104248046875
0.216216206550598 -1.68122553825378
0.224224224686623 -1.49151527881622
0.232232227921486 -1.31214570999146
0.240240231156349 -1.14319396018982
0.248248249292374 -0.984558939933777
0.256256252527237 -0.836013317108154
0.2642642557621 -0.697175025939941
0.272272258996964 -0.567545831203461
0.280280262231827 -0.446509480476379
0.288288295269012 -0.333367079496384
0.296296298503876 -0.227347537875175
0.304304301738739 -0.127618193626404
0.312312304973602 -0.0333171188831329
0.320320308208466 0.0564320385456085
0.328328311443329 0.142496764659882
0.336336344480515 0.225721478462219
0.344344347715378 0.306903570890427
0.352352350950241 0.38677442073822
0.360360354185104 0.465994030237198
0.368368357419968 0.545117437839508
0.376376360654831 0.624597430229187
0.384384393692017 0.704771101474762
0.39239239692688 0.78584623336792
0.400400400161743 0.867898166179657
0.408408403396606 0.950869202613831
0.41641640663147 1.03456103801727
0.424424409866333 1.11864638328552
0.432432413101196 1.20267081260681
0.440440446138382 1.28605198860168
0.448448449373245 1.36810004711151
0.456456452608109 1.44803142547607
0.464464455842972 1.52496778964996
0.472472459077835 1.59796833992004
0.480480462312698 1.66604781150818
0.488488495349884 1.72818231582642
0.496496498584747 1.78334212303162
0.504504501819611 1.83051431179047
0.512512505054474 1.86870718002319
0.520520508289337 1.89699423313141
0.5285285115242 1.91452383995056
0.536536514759064 1.92053556442261
0.544544577598572 1.91438770294189
0.552552580833435 1.89558041095734
0.560560584068298 1.8637443780899
0.568568587303162 1.81869435310364
0.576576590538025 1.76039981842041
0.584584593772888 1.68903231620789
0.592592597007751 1.60494112968445
0.600600600242615 1.50867176055908
0.608608603477478 1.40096259117126
0.616616606712341 1.28274035453796
0.624624609947205 1.15511059761047
0.632632613182068 1.0193567276001
0.640640616416931 0.876922309398651
0.648648679256439 0.729385495185852
0.656656682491302 0.578463912010193
0.664664685726166 0.425966739654541
0.672672688961029 0.273794203996658
0.680680692195892 0.123892307281494
0.688688695430756 -0.0217555165290833
0.696696698665619 -0.161170601844788
0.704704701900482 -0.29239496588707
0.712712705135345 -0.413546502590179
0.720720708370209 -0.522808730602264
0.728728711605072 -0.618494153022766
0.736736714839935 -0.699057638645172
0.744744777679443 -0.763121664524078
0.752752780914307 -0.809505581855774
0.76076078414917 -0.837248861789703
0.768768787384033 -0.845626473426819
0.776776790618896 -0.834164202213287
0.78478479385376 -0.802670478820801
0.792792797088623 -0.751216351985931
0.800800800323486 -0.680165588855743
0.80880880355835 -0.590171575546265
0.816816806793213 -0.48217362165451
0.824824810028076 -0.357391893863678
0.832832813262939 -0.217310309410095
0.840840816497803 -0.0636800527572632
0.848848879337311 0.101516842842102
0.856856882572174 0.276069939136505
0.864864885807037 0.457588672637939
0.872872889041901 0.643510699272156
0.880880892276764 0.831141710281372
0.888888895511627 1.01769328117371
0.89689689874649 1.20030689239502
0.904904901981354 1.37610220909119
0.912912905216217 1.54221773147583
0.92092090845108 1.69583868980408
0.928928911685944 1.83424603939056
0.936936914920807 1.95485007762909
0.94494491815567 2.05523920059204
0.952952980995178 2.13320136070251
0.960960984230042 2.18677377700806
0.968968987464905 2.2142596244812
0.976976990699768 2.21427321434021
0.984984993934631 2.18575549125671
0.992992997169495 2.12799787521362
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.42105674743652
0.00800800789147615 -7.40807199478149
0.0160160157829523 -7.36923122406006
0.024024024605751 -7.30488586425781
0.0320320315659046 -7.21561241149902
0.0400400385260582 -7.10221290588379
0.0480480492115021 -6.96569299697876
0.0560560561716557 -6.80726003646851
0.0640640631318092 -6.62830066680908
0.0720720738172531 -6.43036508560181
0.0800800770521164 -6.21514320373535
0.0880880877375603 -5.98445320129395
0.0960960984230042 -5.74020481109619
0.104104101657867 -5.48438549041748
0.112112112343311 -5.21903085708618
0.120120115578175 -4.94619512557983
0.128128126263618 -4.66793823242188
0.136136129498482 -4.38628721237183
0.144144147634506 -4.10322189331055
0.15215215086937 -3.8206467628479
0.160160154104233 -3.54036855697632
0.168168172240257 -3.26408004760742
0.176176175475121 -2.99334621429443
0.184184178709984 -2.72957324981689
0.192192196846008 -2.47401022911072
0.200200200080872 -2.22773694992065
0.208208203315735 -1.99164795875549
0.216216206550598 -1.76645505428314
0.224224224686623 -1.55268275737762
0.232232227921486 -1.35067045688629
0.240240231156349 -1.16057705879211
0.248248249292374 -0.982383012771606
0.256256252527237 -0.815908432006836
0.2642642557621 -0.660809755325317
0.272272258996964 -0.516613066196442
0.280280262231827 -0.382715910673141
0.288288295269012 -0.258406698703766
0.296296298503876 -0.142896562814713
0.304304301738739 -0.0353156924247742
0.312312304973602 0.0652430653572083
0.320320308208466 0.159717038273811
0.328328311443329 0.249045550823212
0.336336344480515 0.334151387214661
0.344344347715378 0.41591939330101
0.352352350950241 0.495180189609528
0.360360354185104 0.572692334651947
0.368368357419968 0.649120092391968
0.376376360654831 0.725025475025177
0.384384393692017 0.800858795642853
0.39239239692688 0.876935839653015
0.400400400161743 0.953450798988342
0.408408403396606 1.03045201301575
0.41641640663147 1.10785341262817
0.424424409866333 1.18543100357056
0.432432413101196 1.26282668113708
0.440440446138382 1.33955693244934
0.448448449373245 1.41501688957214
0.456456452608109 1.48849880695343
0.464464455842972 1.55920457839966
0.472472459077835 1.62625396251678
0.480480462312698 1.68871474266052
0.488488495349884 1.74561488628387
0.496496498584747 1.79595875740051
0.504504501819611 1.83876025676727
0.512512505054474 1.8730503320694
0.520520508289337 1.89790976047516
0.5285285115242 1.91249132156372
0.536536514759064 1.91602325439453
0.544544577598572 1.90785765647888
0.552552580833435 1.88746166229248
0.560560584068298 1.85444664955139
0.568568587303162 1.80858635902405
0.576576590538025 1.74981713294983
0.584584593772888 1.6782591342926
0.592592597007751 1.59421920776367
0.600600600242615 1.49818742275238
0.608608603477478 1.39084887504578
0.616616606712341 1.27308166027069
0.624624609947205 1.14593470096588
0.632632613182068 1.0106372833252
0.640640616416931 0.868579685688019
0.648648679256439 0.721299648284912
0.656656682491302 0.570456981658936
0.664664685726166 0.417833745479584
0.672672688961029 0.26528012752533
0.680680692195892 0.114722281694412
0.688688695430756 -0.0318845212459564
0.696696698665619 -0.172576978802681
0.704704701900482 -0.305414259433746
0.712712705135345 -0.42850324511528
0.720720708370209 -0.540032982826233
0.728728711605072 -0.638296484947205
0.736736714839935 -0.72172999382019
0.744744777679443 -0.788924336433411
0.752752780914307 -0.838662624359131
0.76076078414917 -0.869935393333435
0.768768787384033 -0.881969690322876
0.776776790618896 -0.874236285686493
0.78478479385376 -0.846474707126617
0.792792797088623 -0.798689365386963
0.800800800323486 -0.731176137924194
0.80880880355835 -0.644516468048096
0.816816806793213 -0.539567530155182
0.824824810028076 -0.417481988668442
0.832832813262939 -0.279672920703888
0.840840816497803 -0.1278195977211
0.848848879337311 0.0361518859863281
0.856856882572174 0.210089147090912
0.864864885807037 0.391648292541504
0.872872889041901 0.57829362154007
0.880880892276764 0.767359852790833
0.888888895511627 0.956055402755737
0.89689689874649 1.14151453971863
0.904904901981354 1.32082653045654
0.912912905216217 1.4910740852356
0.92092090845108 1.6493729352951
0.928928911685944 1.79290342330933
0.936936914920807 1.91895437240601
0.94494491815567 2.02496242523193
0.952952980995178 2.10853981971741
0.960960984230042 2.16751503944397
0.968968987464905 2.19995927810669
0.976976990699768 2.20422554016113
0.984984993934631 2.17896461486816
0.992992997169495 2.12314343452454
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.99886703491211
0.00800800789147615 -6.98606395721436
0.0160160157829523 -6.94778251647949
0.024024024605751 -6.88439702987671
0.0320320315659046 -6.7965145111084
0.0400400385260582 -6.68499135971069
0.0480480492115021 -6.55089855194092
0.0560560561716557 -6.39551162719727
0.0640640631318092 -6.220299243927
0.0720720738172531 -6.02689838409424
0.0800800770521164 -5.81709718704224
0.0880880877375603 -5.59279727935791
0.0960960984230042 -5.3560094833374
0.104104101657867 -5.10879898071289
0.112112112343311 -4.85328674316406
0.120120115578175 -4.59160041809082
0.128128126263618 -4.32585525512695
0.136136129498482 -4.05812311172485
0.144144147634506 -3.79041147232056
0.15215215086937 -3.52463459968567
0.160160154104233 -3.2625880241394
0.168168172240257 -3.00592994689941
0.176176175475121 -2.75616693496704
0.184184178709984 -2.51462721824646
0.192192196846008 -2.28246068954468
0.200200200080872 -2.06061768531799
0.208208203315735 -1.84984683990479
0.216216206550598 -1.65068984031677
0.224224224686623 -1.46348762512207
0.232232227921486 -1.28837263584137
0.240240231156349 -1.12528491020203
0.248248249292374 -0.973972022533417
0.256256252527237 -0.834011375904083
0.2642642557621 -0.704822063446045
0.272272258996964 -0.585679173469543
0.280280262231827 -0.475731432437897
0.288288295269012 -0.374034702777863
0.296296298503876 -0.279560953378677
0.304304301738739 -0.191225782036781
0.312312304973602 -0.107923164963722
0.320320308208466 -0.0285346955060959
0.328328311443329 0.0480368435382843
0.336336344480515 0.122843772172928
0.344344347715378 0.196875929832458
0.352352350950241 0.271032154560089
0.360360354185104 0.346110939979553
0.368368357419968 0.422782421112061
0.376376360654831 0.501576125621796
0.384384393692017 0.582877814769745
0.39239239692688 0.666906416416168
0.400400400161743 0.75372314453125
0.408408403396606 0.843209385871887
0.41641640663147 0.935084342956543
0.424424409866333 1.02890753746033
0.432432413101196 1.12406885623932
0.440440446138382 1.21981871128082
0.448448449373245 1.31526970863342
0.456456452608109 1.40941214561462
0.464464455842972 1.50114691257477
0.472472459077835 1.58927893638611
0.480480462312698 1.6725640296936
0.488488495349884 1.74972891807556
0.496496498584747 1.81947934627533
0.504504501819611 1.88054418563843
0.512512505054474 1.9316965341568
0.520520508289337 1.97177839279175
0.5285285115242 1.99972438812256
0.536536514759064 2.01458263397217
0.544544577598572 2.01555061340332
0.552552580833435 2.00198292732239
0.560560584068298 1.97341203689575
0.568568587303162 1.92957091331482
0.576576590538025 1.8703932762146
0.584584593772888 1.79603958129883
0.592592597007751 1.7068920135498
0.600600600242615 1.6035521030426
0.608608603477478 1.48685693740845
0.616616606712341 1.35785818099976
0.624624609947205 1.21782052516937
0.632632613182068 1.06820833683014
0.640640616416931 0.910666108131409
0.648648679256439 0.747010886669159
0.656656682491302 0.579192340373993
0.664664685726166 0.409277111291885
0.672672688961029 0.239426046609879
0.680680692195892 0.071856290102005
0.688688695430756 -0.0911953896284103
0.696696698665619 -0.247485712170601
0.704704701900482 -0.39481908082962
0.712712705135345 -0.531073987483978
0.720720708370209 -0.654226005077362
0.728728711605072 -0.762398838996887
0.736736714839935 -0.853881895542145
0.744744777679443 -0.927163600921631
0.752752780914307 -0.980961680412292
0.76076078414917 -1.01424098014832
0.768768787384033 -1.02623796463013
0.776776790618896 -1.01648378372192
0.78478479385376 -0.984805285930634
0.792792797088623 -0.931344389915466
0.800800800323486 -0.856561899185181
0.80880880355835 -0.761232435703278
0.816816806793213 -0.646449267864227
0.824824810028076 -0.51360958814621
0.832832813262939 -0.364394009113312
0.840840816497803 -0.200771152973175
0.848848879337311 -0.0249473452568054
0.856856882572174 0.160630226135254
0.864864885807037 0.35333263874054
0.872872889041901 0.550362110137939
0.880880892276764 0.748788595199585
0.888888895511627 0.945598006248474
0.89689689874649 1.13773155212402
0.904904901981354 1.32211661338806
0.912912905216217 1.49571967124939
0.92092090845108 1.65558743476868
0.928928911685944 1.79888081550598
0.936936914920807 1.92292678356171
0.94494491815567 2.02525210380554
0.952952980995178 2.10362386703491
0.960960984230042 2.15607595443726
0.968968987464905 2.18095207214355
0.976976990699768 2.17692399024963
0.984984993934631 2.14302206039429
0.992992997169495 2.07864379882812
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.93688297271729
0.00800800789147615 -6.92486906051636
0.0160160157829523 -6.88893985748291
0.024024024605751 -6.82942724227905
0.0320320315659046 -6.74687957763672
0.0400400385260582 -6.64205694198608
0.0480480492115021 -6.51592350006104
0.0560560561716557 -6.36961460113525
0.0640640631318092 -6.20445108413696
0.0720720738172531 -6.02190065383911
0.0800800770521164 -5.82357215881348
0.0880880877375603 -5.61117315292358
0.0960960984230042 -5.38651132583618
0.104104101657867 -5.15146446228027
0.112112112343311 -4.90793991088867
0.120120115578175 -4.65787363052368
0.128128126263618 -4.40318775177002
0.136136129498482 -4.14577960968018
0.144144147634506 -3.88748598098755
0.15215215086937 -3.63007187843323
0.160160154104233 -3.37520122528076
0.168168172240257 -3.12442684173584
0.176176175475121 -2.87916207313538
0.184184178709984 -2.64067697525024
0.192192196846008 -2.410080909729
0.200200200080872 -2.188312292099
0.208208203315735 -1.97613430023193
0.216216206550598 -1.77413165569305
0.224224224686623 -1.58270037174225
0.232232227921486 -1.40206921100616
0.240240231156349 -1.23228144645691
0.248248249292374 -1.07321727275848
0.256256252527237 -0.924598872661591
0.2642642557621 -0.786007940769196
0.272272258996964 -0.656882762908936
0.280280262231827 -0.536565363407135
0.288288295269012 -0.424284696578979
0.296296298503876 -0.319207727909088
0.304304301738739 -0.220432162284851
0.312312304973602 -0.127032741904259
0.320320308208466 -0.0380622893571854
0.328328311443329 0.0474116206169128
0.336336344480515 0.130300104618073
0.344344347715378 0.211460620164871
0.352352350950241 0.291683197021484
0.360360354185104 0.371672332286835
0.368368357419968 0.452036142349243
0.376376360654831 0.533258199691772
0.384384393692017 0.615704715251923
0.39239239692688 0.699601769447327
0.400400400161743 0.785034775733948
0.408408403396606 0.871943056583405
0.41641640663147 0.960119605064392
0.424424409866333 1.04921340942383
0.432432413101196 1.13873481750488
0.440440446138382 1.22806167602539
0.448448449373245 1.3164496421814
0.456456452608109 1.4030454158783
0.464464455842972 1.48690795898438
0.472472459077835 1.56701159477234
0.480480462312698 1.64228308200836
0.488488495349884 1.71160471439362
0.496496498584747 1.77384996414185
0.504504501819611 1.82789862155914
0.512512505054474 1.87265932559967
0.520520508289337 1.90709829330444
0.5285285115242 1.93025994300842
0.536536514759064 1.94128048419952
0.544544577598572 1.93942701816559
0.552552580833435 1.92409610748291
0.560560584068298 1.89484906196594
0.568568587303162 1.85140717029572
0.576576590538025 1.79369354248047
0.584584593772888 1.72181344032288
0.592592597007751 1.63608145713806
0.600600600242615 1.53701448440552
0.608608603477478 1.42533802986145
0.616616606712341 1.30198669433594
0.624624609947205 1.16808772087097
0.632632613182068 1.02495765686035
0.640640616416931 0.874095678329468
0.648648679256439 0.717152237892151
0.656656682491302 0.555934250354767
0.664664685726166 0.392351627349854
0.672672688961029 0.228420317173004
0.680680692195892 0.0662265121936798
0.688688695430756 -0.092106968164444
0.696696698665619 -0.244451135396957
0.704704701900482 -0.38867598772049
0.712712705135345 -0.522725343704224
0.720720708370209 -0.644613981246948
0.728728711605072 -0.752472102642059
0.736736714839935 -0.844569623470306
0.744744777679443 -0.919360756874084
0.752752780914307 -0.975489020347595
0.76076078414917 -1.01183080673218
0.768768787384033 -1.027512550354
0.776776790618896 -1.02191948890686
0.78478479385376 -0.99473911523819
0.792792797088623 -0.945943236351013
0.800800800323486 -0.875811994075775
0.80880880355835 -0.784951090812683
0.816816806793213 -0.674267947673798
0.824824810028076 -0.544987380504608
0.832832813262939 -0.398623406887054
0.840840816497803 -0.237002372741699
0.848848879337311 -0.0621961355209351
0.856856882572174 0.123439610004425
0.864864885807037 0.317344486713409
0.872872889041901 0.51674872636795
0.880880892276764 0.718715488910675
0.888888895511627 0.920168399810791
0.89689689874649 1.11794066429138
0.904904901981354 1.30880331993103
0.912912905216217 1.48951256275177
0.92092090845108 1.65684688091278
0.928928911685944 1.80764925479889
0.936936914920807 1.93887579441071
0.94494491815567 2.04762363433838
0.952952980995178 2.13120102882385
0.960960984230042 2.18712592124939
0.968968987464905 2.2131941318512
0.976976990699768 2.20749449729919
0.984984993934631 2.16845846176147
0.992992997169495 2.09486532211304
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.44877004623413
0.00800800789147615 -6.43771123886108
0.0160160157829523 -6.40463590621948
0.024024024605751 -6.34984540939331
0.0320320315659046 -6.27384805679321
0.0400400385260582 -6.17733240127563
0.0480480492115021 -6.06117486953735
0.0560560561716557 -5.92642498016357
0.0640640631318092 -5.77428150177002
0.0720720738172531 -5.60608816146851
0.0800800770521164 -5.42330551147461
0.0880880877375603 -5.22750425338745
0.0960960984230042 -5.02033185958862
0.104104101657867 -4.80349540710449
0.112112112343311 -4.57874250411987
0.120120115578175 -4.3478364944458
0.128128126263618 -4.11252927780151
0.136136129498482 -3.87455105781555
0.144144147634506 -3.63557744026184
0.15215215086937 -3.397212266922
0.160160154104233 -3.16097450256348
0.168168172240257 -2.92827272415161
0.176176175475121 -2.70039582252502
0.184184178709984 -2.47849535942078
0.192192196846008 -2.26357746124268
0.200200200080872 -2.05649638175964
0.208208203315735 -1.85794079303741
0.216216206550598 -1.66843914985657
0.224224224686623 -1.48834788799286
0.232232227921486 -1.31787490844727
0.240240231156349 -1.1570531129837
0.248248249292374 -1.00577223300934
0.256256252527237 -0.86378026008606
0.2642642557621 -0.730690062046051
0.272272258996964 -0.606002151966095
0.280280262231827 -0.489110887050629
0.288288295269012 -0.379326641559601
0.296296298503876 -0.275895565748215
0.304304301738739 -0.178014248609543
0.312312304973602 -0.0848470404744148
0.320320308208466 0.00444725155830383
0.328328311443329 0.0907040238380432
0.336336344480515 0.174721732735634
0.344344347715378 0.25725907087326
0.352352350950241 0.339002639055252
0.360360354185104 0.420565992593765
0.368368357419968 0.502457022666931
0.376376360654831 0.585087597370148
0.384384393692017 0.668744504451752
0.39239239692688 0.753588497638702
0.400400400161743 0.839651703834534
0.408408403396606 0.926830410957336
0.41641640663147 1.01488816738129
0.424424409866333 1.10345482826233
0.432432413101196 1.19203400611877
0.440440446138382 1.28000962734222
0.448448449373245 1.3666524887085
0.456456452608109 1.45114421844482
0.464464455842972 1.53257584571838
0.472472459077835 1.60997521877289
0.480480462312698 1.68232333660126
0.488488495349884 1.74856972694397
0.496496498584747 1.80765414237976
0.504504501819611 1.85853374004364
0.512512505054474 1.90019631385803
0.520520508289337 1.93168425559998
0.5285285115242 1.95211970806122
0.536536514759064 1.96072137355804
0.544544577598572 1.95682001113892
0.552552580833435 1.9398889541626
0.560560584068298 1.90954089164734
0.568568587303162 1.86556267738342
0.576576590538025 1.80791258811951
0.584584593772888 1.73673284053802
0.592592597007751 1.6523609161377
0.600600600242615 1.5553252696991
0.608608603477478 1.44635272026062
0.616616606712341 1.32635903358459
0.624624609947205 1.1964510679245
0.632632613182068 1.05790185928345
0.640640616416931 0.912161707878113
0.648648679256439 0.760822176933289
0.656656682491302 0.605614423751831
0.664664685726166 0.448366850614548
0.672672688961029 0.291003435850143
0.680680692195892 0.135513201355934
0.688688695430756 -0.0160883218050003
0.696696698665619 -0.161768868565559
0.704704701900482 -0.299522966146469
0.712712705135345 -0.427395135164261
0.720720708370209 -0.543511807918549
0.728728711605072 -0.646104574203491
0.736736714839935 -0.733552396297455
0.744744777679443 -0.804396331310272
0.752752780914307 -0.857362627983093
0.76076078414917 -0.891408205032349
0.768768787384033 -0.905712962150574
0.776776790618896 -0.899719774723053
0.78478479385376 -0.873142600059509
0.792792797088623 -0.82597541809082
0.800800800323486 -0.758506953716278
0.80880880355835 -0.671317279338837
0.816816806793213 -0.565288901329041
0.824824810028076 -0.441594421863556
0.832832813262939 -0.301685780286789
0.840840816497803 -0.147302120923996
0.848848879337311 0.0195730030536652
0.856856882572174 0.196706265211105
0.864864885807037 0.381656467914581
0.872872889041901 0.571795463562012
0.880880892276764 0.764329075813293
0.888888895511627 0.956341683864594
0.89689689874649 1.14482760429382
0.904904901981354 1.32672274112701
0.912912905216217 1.49895477294922
0.92092090845108 1.65846908092499
0.928928911685944 1.8022745847702
0.936936914920807 1.92748725414276
0.94494491815567 2.03136420249939
0.952952980995178 2.1113498210907
0.960960984230042 2.1650972366333
0.968968987464905 2.19052362442017
0.976976990699768 2.18582630157471
0.984984993934631 2.14951658248901
0.992992997169495 2.08045053482056
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.765709400177
0.00800800789147615 -7.75123691558838
0.0160160157829523 -7.70796632766724
0.024024024605751 -7.63631534576416
0.0320320315659046 -7.53698253631592
0.0400400385260582 -7.41092729568481
0.0480480492115021 -7.25936460494995
0.0560560561716557 -7.08373928070068
0.0640640631318092 -6.88571739196777
0.0720720738172531 -6.66715288162231
0.0800800770521164 -6.43006753921509
0.0880880877375603 -6.17662525177002
0.0960960984230042 -5.909095287323
0.104104101657867 -5.62983560562134
0.112112112343311 -5.3412446975708
0.120120115578175 -5.04574108123779
0.128128126263618 -4.74573183059692
0.136136129498482 -4.44357442855835
0.144144147634506 -4.14155673980713
0.15215215086937 -3.84186029434204
0.160160154104233 -3.54653787612915
0.168168172240257 -3.257493019104
0.176176175475121 -2.97644853591919
0.184184178709984 -2.70494031906128
0.192192196846008 -2.44429588317871
0.200200200080872 -2.19562172889709
0.208208203315735 -1.95979952812195
0.216216206550598 -1.73748135566711
0.224224224686623 -1.52908086776733
0.232232227921486 -1.33478999137878
0.240240231156349 -1.15457570552826
0.248248249292374 -0.988193929195404
0.256256252527237 -0.835205256938934
0.2642642557621 -0.694981753826141
0.272272258996964 -0.566741108894348
0.280280262231827 -0.449554681777954
0.288288295269012 -0.342375695705414
0.296296298503876 -0.244069412350655
0.304304301738739 -0.153434067964554
0.312312304973602 -0.0692248344421387
0.320320308208466 0.00981020927429199
0.328328311443329 0.0849137604236603
0.336336344480515 0.157282590866089
0.344344347715378 0.228049039840698
0.352352350950241 0.298256039619446
0.360360354185104 0.368836641311646
0.368368357419968 0.440596103668213
0.376376360654831 0.51418399810791
0.384384393692017 0.590099334716797
0.39239239692688 0.668666839599609
0.400400400161743 0.750034928321838
0.408408403396606 0.834170460700989
0.41641640663147 0.920862078666687
0.424424409866333 1.00971841812134
0.432432413101196 1.10017967224121
0.440440446138382 1.19152569770813
0.448448449373245 1.28289341926575
0.456456452608109 1.37328767776489
0.464464455842972 1.46160304546356
0.472472459077835 1.54665231704712
0.480480462312698 1.62717628479004
0.488488495349884 1.70188665390015
0.496496498584747 1.76946926116943
0.504504501819611 1.82863652706146
0.512512505054474 1.87813889980316
0.520520508289337 1.91679668426514
0.5285285115242 1.94352459907532
0.536536514759064 1.95736122131348
0.544544577598572 1.95748591423035
0.552552580833435 1.94324731826782
0.560560584068298 1.91417741775513
0.568568587303162 1.87001013755798
0.576576590538025 1.81069254875183
0.584584593772888 1.73639535903931
0.592592597007751 1.64751315116882
0.600600600242615 1.54468309879303
0.608608603477478 1.4287623167038
0.616616606712341 1.30083358287811
0.624624609947205 1.16219449043274
0.632632613182068 1.01433956623077
0.640640616416931 0.858947455883026
0.648648679256439 0.69785612821579
0.656656682491302 0.533052146434784
0.664664685726166 0.366617381572723
0.672672688961029 0.200723648071289
0.680680692195892 0.0375997424125671
0.688688695430756 -0.120524346828461
0.696696698665619 -0.27141472697258
0.704704701900482 -0.412897557020187
0.712712705135345 -0.54288512468338
0.720720708370209 -0.659402370452881
0.728728711605072 -0.760626256465912
0.736736714839935 -0.844916045665741
0.744744777679443 -0.910840630531311
0.752752780914307 -0.957204639911652
0.76076078414917 -0.983073055744171
0.768768787384033 -0.987792015075684
0.776776790618896 -0.970996618270874
0.78478479385376 -0.932639122009277
0.792792797088623 -0.87297397851944
0.800800800323486 -0.792578637599945
0.80880880355835 -0.692345798015594
0.816816806793213 -0.573474586009979
0.824824810028076 -0.43746155500412
0.832832813262939 -0.286074757575989
0.840840816497803 -0.121360778808594
0.848848879337311 0.0544198751449585
0.856856882572174 0.238784968852997
0.864864885807037 0.429086625576019
0.872872889041901 0.622534334659576
0.880880892276764 0.816237151622772
0.888888895511627 1.00724387168884
0.89689689874649 1.19258296489716
0.904904901981354 1.3693060874939
0.912912905216217 1.53452885150909
0.92092090845108 1.68548130989075
0.928928911685944 1.81953430175781
0.936936914920807 1.93425190448761
0.94494491815567 2.02742409706116
0.952952980995178 2.09710955619812
0.960960984230042 2.14165639877319
0.968968987464905 2.15973329544067
0.976976990699768 2.15036153793335
0.984984993934631 2.11292433738708
0.992992997169495 2.04718947410583
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.26475715637207
0.00800800789147615 -7.25185632705688
0.0160160157829523 -7.21327018737793
0.024024024605751 -7.14936685562134
0.0320320315659046 -7.06075000762939
0.0400400385260582 -6.94825601577759
0.0480480492115021 -6.8129358291626
0.0560560561716557 -6.65604496002197
0.0640640631318092 -6.47902774810791
0.0720720738172531 -6.28349781036377
0.0800800770521164 -6.07121086120605
0.0880880877375603 -5.84404754638672
0.0960960984230042 -5.60398149490356
0.104104101657867 -5.35306549072266
0.112112112343311 -5.09338712692261
0.120120115578175 -4.82705736160278
0.128128126263618 -4.55617427825928
0.136136129498482 -4.28279829025269
0.144144147634506 -4.0089282989502
0.15215215086937 -3.73647880554199
0.160160154104233 -3.46725225448608
0.168168172240257 -3.20291996002197
0.176176175475121 -2.94500494003296
0.184184178709984 -2.6948676109314
0.192192196846008 -2.45369005203247
0.200200200080872 -2.22246432304382
0.208208203315735 -2.00198841094971
0.216216206550598 -1.79286253452301
0.224224224686623 -1.59548926353455
0.232232227921486 -1.41006994247437
0.240240231156349 -1.23661661148071
0.248248249292374 -1.07495784759521
0.256256252527237 -0.924753546714783
0.2642642557621 -0.785499155521393
0.272272258996964 -0.656560778617859
0.280280262231827 -0.537170171737671
0.288288295269012 -0.426463007926941
0.296296298503876 -0.323495388031006
0.304304301738739 -0.227259457111359
0.312312304973602 -0.136721134185791
0.320320308208466 -0.0508248805999756
0.328328311443329 0.0314676761627197
0.336336344480515 0.111160457134247
0.344344347715378 0.189199030399323
0.352352350950241 0.2664595246315
0.360360354185104 0.343715608119965
0.368368357419968 0.42162960767746
0.376376360654831 0.500739634037018
0.384384393692017 0.581445336341858
0.39239239692688 0.663995921611786
0.400400400161743 0.748489499092102
0.408408403396606 0.8348628282547
0.41641640663147 0.922901272773743
0.424424409866333 1.0122287273407
0.432432413101196 1.10232603549957
0.440440446138382 1.19253349304199
0.448448449373245 1.28205966949463
0.456456452608109 1.37000286579132
0.464464455842972 1.45536506175995
0.472472459077835 1.53707206249237
0.480480462312698 1.61399054527283
0.488488495349884 1.68495035171509
0.496496498584747 1.74877786636353
0.504504501819611 1.80430114269257
0.512512505054474 1.85039842128754
0.520520508289337 1.88599967956543
0.5285285115242 1.91012358665466
0.536536514759064 1.92189586162567
0.544544577598572 1.92057538032532
0.552552580833435 1.90556049346924
0.560560584068298 1.87642788887024
0.568568587303162 1.83292460441589
0.576576590538025 1.77499890327454
0.584584593772888 1.70279765129089
0.592592597007751 1.61667823791504
0.600600600242615 1.51720869541168
0.608608603477478 1.40516650676727
0.616616606712341 1.28154647350311
0.624624609947205 1.14752554893494
0.632632613182068 1.00448071956635
0.640640616416931 0.853961288928986
0.648648679256439 0.697662174701691
0.656656682491302 0.537426352500916
0.664664685726166 0.37520232796669
0.672672688961029 0.213018268346786
0.680680692195892 0.0529717803001404
0.688688695430756 -0.102818727493286
0.696696698665619 -0.252234429121017
0.704704701900482 -0.393182635307312
0.712712705135345 -0.523652791976929
0.720720708370209 -0.641710817813873
0.728728711605072 -0.745559930801392
0.736736714839935 -0.833553433418274
0.744744777679443 -0.904233872890472
0.752752780914307 -0.956350982189178
0.76076078414917 -0.988880693912506
0.768768787384033 -1.00106227397919
0.776776790618896 -0.992391884326935
0.78478479385376 -0.962664067745209
0.792792797088623 -0.911950767040253
0.800800800323486 -0.840632319450378
0.80880880355835 -0.749386847019196
0.816816806793213 -0.639189839363098
0.824824810028076 -0.51130086183548
0.832832813262939 -0.367265641689301
0.840840816497803 -0.208889126777649
0.848848879337311 -0.0382206439971924
0.856856882572174 0.142467737197876
0.864864885807037 0.330718457698822
0.872872889041901 0.523902237415314
0.880880892276764 0.719259977340698
0.888888895511627 0.913944840431213
0.89689689874649 1.1050363779068
0.904904901981354 1.28961324691772
0.912912905216217 1.46475648880005
0.92092090845108 1.62761950492859
0.928928911685944 1.77544295787811
0.936936914920807 1.90561008453369
0.94494491815567 2.01568269729614
0.952952980995178 2.10342502593994
0.960960984230042 2.16684865951538
0.968968987464905 2.2042407989502
0.976976990699768 2.2141854763031
0.984984993934631 2.1955943107605
0.992992997169495 2.14772462844849
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.98556613922119
0.00800800789147615 -7.97059154510498
0.0160160157829523 -7.92581605911255
0.024024024605751 -7.85167503356934
0.0320320315659046 -7.74888324737549
0.0400400385260582 -7.61842823028564
0.0480480492115021 -7.4615650177002
0.0560560561716557 -7.27977752685547
0.0640640631318092 -7.07478666305542
0.0720720738172531 -6.84850072860718
0.0800800770521164 -6.60300350189209
0.0880880877375603 -6.34053134918213
0.0960960984230042 -6.06342506408691
0.104104101657867 -5.77411794662476
0.112112112343311 -5.47509288787842
0.120120115578175 -5.16884994506836
0.128128126263618 -4.85788154602051
0.136136129498482 -4.54463291168213
0.144144147634506 -4.23147869110107
0.15215215086937 -3.9206850528717
0.160160154104233 -3.61439228057861
0.168168172240257 -3.31457996368408
0.176176175475121 -3.02305746078491
0.184184178709984 -2.74143099784851
0.192192196846008 -2.47109699249268
0.200200200080872 -2.21322727203369
0.208208203315735 -1.96875810623169
0.216216206550598 -1.73839354515076
0.224224224686623 -1.522589802742
0.232232227921486 -1.321573138237
0.240240231156349 -1.13533699512482
0.248248249292374 -0.963650941848755
0.256256252527237 -0.806083202362061
0.2642642557621 -0.662005841732025
0.272272258996964 -0.530625343322754
0.280280262231827 -0.410991549491882
0.288288295269012 -0.302029371261597
0.296296298503876 -0.202565565705299
0.304304301738739 -0.111352249979973
0.312312304973602 -0.0270928964018822
0.320320308208466 0.0515266507863998
0.328328311443329 0.125811100006104
0.336336344480515 0.197029829025269
0.344344347715378 0.266391098499298
0.352352350950241 0.335011541843414
0.360360354185104 0.403905510902405
0.368368357419968 0.473951697349548
0.376376360654831 0.545884490013123
0.384384393692017 0.620274424552917
0.39239239692688 0.697521209716797
0.400400400161743 0.777838349342346
0.408408403396606 0.861257076263428
0.41641640663147 0.9476158618927
0.424424409866333 1.03657209873199
0.432432413101196 1.12760174274445
0.440440446138382 1.22001576423645
0.448448449373245 1.31296300888062
0.456456452608109 1.40545463562012
0.464464455842972 1.49638199806213
0.472472459077835 1.58453607559204
0.480480462312698 1.66862821578979
0.488488495349884 1.74732685089111
0.496496498584747 1.81926679611206
0.504504501819611 1.88309907913208
0.512512505054474 1.93749535083771
0.520520508289337 1.98119568824768
0.5285285115242 2.01302051544189
0.536536514759064 2.03191304206848
0.544544577598572 2.03694725036621
0.552552580833435 2.02736830711365
0.560560584068298 2.00259208679199
0.568568587303162 1.96224975585938
0.576576590538025 1.90617823600769
0.584584593772888 1.83443808555603
0.592592597007751 1.74733877182007
0.600600600242615 1.64541435241699
0.608608603477478 1.5294406414032
0.616616606712341 1.4004317522049
0.624624609947205 1.25962102413177
0.632632613182068 1.10846364498138
0.640640616416931 0.948604047298431
0.648648679256439 0.781870484352112
0.656656682491302 0.610246360301971
0.664664685726166 0.43584269285202
0.672672688961029 0.260870039463043
0.680680692195892 0.0876081585884094
0.688688695430756 -0.0816174149513245
0.696696698665619 -0.244494587182999
0.704704701900482 -0.398727416992188
0.712712705135345 -0.542102217674255
0.720720708370209 -0.672496557235718
0.728728711605072 -0.787928700447083
0.736736714839935 -0.886595189571381
0.744744777679443 -0.966878533363342
0.752752780914307 -1.02740287780762
0.76076078414917 -1.06703805923462
0.768768787384033 -1.08494281768799
0.776776790618896 -1.0805606842041
0.78478479385376 -1.05365240573883
0.792792797088623 -1.00429475307465
0.800800800323486 -0.932896852493286
0.80880880355835 -0.840195059776306
0.816816806793213 -0.727245986461639
0.824824810028076 -0.595419764518738
0.832832813262939 -0.446392297744751
0.840840816497803 -0.282124578952789
0.848848879337311 -0.104826927185059
0.856856882572174 0.0830340385437012
0.864864885807037 0.278811931610107
0.872872889041901 0.479675889015198
0.880880892276764 0.682666480541229
0.888888895511627 0.884732604026794
0.89689689874649 1.08276200294495
0.904904901981354 1.27364134788513
0.912912905216217 1.45429289340973
0.92092090845108 1.62170970439911
0.928928911685944 1.77300751209259
0.936936914920807 1.90546178817749
0.94494491815567 2.0165491104126
0.952952980995178 2.1039891242981
0.960960984230042 2.16577792167664
0.968968987464905 2.20020580291748
0.976976990699768 2.20590353012085
0.984984993934631 2.18185758590698
0.992992997169495 2.12742590904236
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.62035655975342
0.00800800789147615 -6.60914945602417
0.0160160157829523 -6.5756254196167
0.024024024605751 -6.52008819580078
0.0320320315659046 -6.44303369522095
0.0400400385260582 -6.34515142440796
0.0480480492115021 -6.22731351852417
0.0560560561716557 -6.09055662155151
0.0640640631318092 -5.93607473373413
0.0720720738172531 -5.76520729064941
0.0800800770521164 -5.57940626144409
0.0880880877375603 -5.38024425506592
0.0960960984230042 -5.16935682296753
0.104104101657867 -4.94846296310425
0.112112112343311 -4.71930599212646
0.120120115578175 -4.48366165161133
0.128128126263618 -4.24329137802124
0.136136129498482 -3.99994087219238
0.144144147634506 -3.75530934333801
0.15215215086937 -3.51102566719055
0.160160154104233 -3.26863765716553
0.168168172240257 -3.0295934677124
0.176176175475121 -2.79521656036377
0.184184178709984 -2.56671047210693
0.192192196846008 -2.34512996673584
0.200200200080872 -2.13137602806091
0.208208203315735 -1.92620003223419
0.216216206550598 -1.7301812171936
0.224224224686623 -1.54374408721924
0.232232227921486 -1.36714458465576
0.240240231156349 -1.20047974586487
0.248248249292374 -1.04369711875916
0.256256252527237 -0.896599650382996
0.2642642557621 -0.758845806121826
0.272272258996964 -0.629986941814423
0.280280262231827 -0.509454369544983
0.288288295269012 -0.396595299243927
0.296296298503876 -0.290680766105652
0.304304301738739 -0.190920203924179
0.312312304973602 -0.0964915230870247
0.320320308208466 -0.00655444245785475
0.328328311443329 0.0797328650951385
0.336336344480515 0.163195177912712
0.344344347715378 0.244612187147141
0.352352350950241 0.324710667133331
0.360360354185104 0.404147922992706
0.368368357419968 0.483494877815247
0.376376360654831 0.56320995092392
0.384384393692017 0.643654763698578
0.39239239692688 0.725058555603027
0.400400400161743 0.80753231048584
0.408408403396606 0.891053199768066
0.41641640663147 0.975457668304443
0.424424409866333 1.06045532226562
0.432432413101196 1.14563024044037
0.440440446138382 1.23043358325958
0.448448449373245 1.31420588493347
0.456456452608109 1.39619064331055
0.464464455842972 1.47552990913391
0.472472459077835 1.55129492282867
0.480480462312698 1.62249684333801
0.488488495349884 1.68811058998108
0.496496498584747 1.74708449840546
0.504504501819611 1.79836678504944
0.512512505054474 1.84093356132507
0.520520508289337 1.87379741668701
0.5285285115242 1.8960372209549
0.536536514759064 1.90681624412537
0.544544577598572 1.90540623664856
0.552552580833435 1.89119458198547
0.560560584068298 1.86371970176697
0.568568587303162 1.82267189025879
0.576576590538025 1.7679146528244
0.584584593772888 1.69949209690094
0.592592597007751 1.61763668060303
0.600600600242615 1.52278089523315
0.608608603477478 1.41554856300354
0.616616606712341 1.29676985740662
0.624624609947205 1.16746473312378
0.632632613182068 1.02883744239807
0.640640616416931 0.882275342941284
0.648648679256439 0.729319751262665
0.656656682491302 0.57167375087738
0.664664685726166 0.411161601543427
0.672672688961029 0.249701529741287
0.680680692195892 0.089313268661499
0.688688695430756 -0.0679340958595276
0.696696698665619 -0.219945266842842
0.704704701900482 -0.364627093076706
0.712712705135345 -0.499915242195129
0.720720708370209 -0.623812079429626
0.728728711605072 -0.734406352043152
0.736736714839935 -0.829917669296265
0.744744777679443 -0.908715486526489
0.752752780914307 -0.969356179237366
0.76076078414917 -1.01059913635254
0.768768787384033 -1.03144490718842
0.776776790618896 -1.03115141391754
0.78478479385376 -1.0092465877533
0.792792797088623 -0.965554714202881
0.800800800323486 -0.90021026134491
0.80880880355835 -0.813653826713562
0.816816806793213 -0.706652402877808
0.824824810028076 -0.580293297767639
0.832832813262939 -0.435973525047302
0.840840816497803 -0.275402784347534
0.848848879337311 -0.100588202476501
0.856856882572174 0.0861788392066956
0.864864885807037 0.282359659671783
0.872872889041901 0.485166728496552
0.880880892276764 0.691616833209991
0.888888895511627 0.898557066917419
0.89689689874649 1.10268342494965
0.904904901981354 1.30059170722961
0.912912905216217 1.48882722854614
0.92092090845108 1.66391575336456
0.928928911685944 1.82239675521851
0.936936914920807 1.96088337898254
0.94494491815567 2.07610821723938
0.952952980995178 2.16495203971863
0.960960984230042 2.22450041770935
0.968968987464905 2.25206851959229
0.976976990699768 2.24527311325073
0.984984993934631 2.20203280448914
0.992992997169495 2.12061858177185
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.52370071411133
0.00800800789147615 -8.50712585449219
0.0160160157829523 -8.45756530761719
0.024024024605751 -8.37551689147949
0.0320320315659046 -8.26179885864258
0.0400400385260582 -8.11754035949707
0.0480480492115021 -7.94416427612305
0.0560560561716557 -7.74337720870972
0.0640640631318092 -7.51712989807129
0.0720720738172531 -7.26759767532349
0.0800800770521164 -6.99716091156006
0.0880880877375603 -6.70834922790527
0.0960960984230042 -6.40382766723633
0.104104101657867 -6.08635377883911
0.112112112343311 -5.75873279571533
0.120120115578175 -5.42379379272461
0.128128126263618 -5.08434820175171
0.136136129498482 -4.74314069747925
0.144144147634506 -4.40283679962158
0.15215215086937 -4.06596946716309
0.160160154104233 -3.73492193222046
0.168168172240257 -3.41188836097717
0.176176175475121 -3.09886264801025
0.184184178709984 -2.79760241508484
0.192192196846008 -2.50962376594543
0.200200200080872 -2.23618268966675
0.208208203315735 -1.97826385498047
0.216216206550598 -1.73658227920532
0.224224224686623 -1.51157593727112
0.232232227921486 -1.30342197418213
0.240240231156349 -1.11203050613403
0.248248249292374 -0.93706226348877
0.256256252527237 -0.777953505516052
0.2642642557621 -0.633924841880798
0.272272258996964 -0.504008531570435
0.280280262231827 -0.38707435131073
0.288288295269012 -0.281856417655945
0.296296298503876 -0.186985850334167
0.304304301738739 -0.101016893982887
0.312312304973602 -0.0224629640579224
0.320320308208466 0.0501744747161865
0.328328311443329 0.118376553058624
0.336336344480515 0.183565258979797
0.344344347715378 0.247096180915833
0.352352350950241 0.310203552246094
0.360360354185104 0.374001383781433
0.368368357419968 0.439446449279785
0.376376360654831 0.507326364517212
0.384384393692017 0.578242301940918
0.39239239692688 0.65259313583374
0.400400400161743 0.73058295249939
0.408408403396606 0.812199115753174
0.41641640663147 0.897222757339478
0.424424409866333 0.98523998260498
0.432432413101196 1.07563757896423
0.440440446138382 1.16762232780457
0.448448449373245 1.26024460792542
0.456456452608109 1.35240137577057
0.464464455842972 1.44287693500519
0.472472459077835 1.53035223484039
0.480480462312698 1.61345088481903
0.488488495349884 1.6907434463501
0.496496498584747 1.7608003616333
0.504504501819611 1.82220935821533
0.512512505054474 1.87361443042755
0.520520508289337 1.91373920440674
0.5285285115242 1.94141602516174
0.536536514759064 1.95562052726746
0.544544577598572 1.95549118518829
0.552552580833435 1.94035053253174
0.560560584068298 1.90972650051117
0.568568587303162 1.86337614059448
0.576576590538025 1.80128562450409
0.584584593772888 1.7236887216568
0.592592597007751 1.63106167316437
0.600600600242615 1.52413356304169
0.608608603477478 1.40387678146362
0.616616606712341 1.27149534225464
0.624624609947205 1.12841558456421
0.632632613182068 0.97627067565918
0.640640616416931 0.816877841949463
0.648648679256439 0.652209997177124
0.656656682491302 0.484378933906555
0.664664685726166 0.315584182739258
0.672672688961029 0.148107647895813
0.680680692195892 -0.0157451629638672
0.688688695430756 -0.17366349697113
0.696696698665619 -0.323380887508392
0.704704701900482 -0.462697386741638
0.712712705135345 -0.589533686637878
0.720720708370209 -0.701948702335358
0.728728711605072 -0.79818069934845
0.736736714839935 -0.876675367355347
0.744744777679443 -0.936114966869354
0.752752780914307 -0.975441873073578
0.76076078414917 -0.993879318237305
0.768768787384033 -0.990949392318726
0.776776790618896 -0.966472029685974
0.78478479385376 -0.920598268508911
0.792792797088623 -0.853783130645752
0.800800800323486 -0.766806960105896
0.80880880355835 -0.660747051239014
0.816816806793213 -0.536978125572205
0.824824810028076 -0.39715576171875
0.832832813262939 -0.243177652359009
0.840840816497803 -0.0771784782409668
0.848848879337311 0.0985209941864014
0.856856882572174 0.281430125236511
0.864864885807037 0.468934774398804
0.872872889041901 0.658341884613037
0.880880892276764 0.846909165382385
0.888888895511627 1.03189194202423
0.89689689874649 1.21059322357178
0.904904901981354 1.3803882598877
0.912912905216217 1.53879523277283
0.92092090845108 1.68348693847656
0.928928911685944 1.81233870983124
0.936936914920807 1.92347538471222
0.94494491815567 2.01528644561768
0.952952980995178 2.0864634513855
0.960960984230042 2.13601922988892
0.968968987464905 2.16331005096436
0.976976990699768 2.16804218292236
0.984984993934631 2.15029287338257
0.992992997169495 2.11049437522888
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.50550937652588
0.00800800789147615 -8.48929023742676
0.0160160157829523 -8.44079399108887
0.024024024605751 -8.36049270629883
0.0320320315659046 -8.24916458129883
0.0400400385260582 -8.10789394378662
0.0480480492115021 -7.93804216384888
0.0560560561716557 -7.74123525619507
0.0640640631318092 -7.51934051513672
0.0720720738172531 -7.27444696426392
0.0800800770521164 -7.00882863998413
0.0880880877375603 -6.72491836547852
0.0960960984230042 -6.42527532577515
0.104104101657867 -6.11254739761353
0.112112112343311 -5.78944730758667
0.120120115578175 -5.45870161056519
0.128128126263618 -5.12302494049072
0.136136129498482 -4.78508901596069
0.144144147634506 -4.44748020172119
0.15215215086937 -4.11267471313477
0.160160154104233 -3.78300523757935
0.168168172240257 -3.46063327789307
0.176176175475121 -3.14753389358521
0.184184178709984 -2.84546160697937
0.192192196846008 -2.55594396591187
0.200200200080872 -2.28026556968689
0.208208203315735 -2.01945209503174
0.216216206550598 -1.77427577972412
0.224224224686623 -1.54524457454681
0.232232227921486 -1.33261394500732
0.240240231156349 -1.13638508319855
0.248248249292374 -0.956321001052856
0.256256252527237 -0.791957855224609
0.2642642557621 -0.64262843132019
0.272272258996964 -0.507475316524506
0.280280262231827 -0.385476052761078
0.288288295269012 -0.275473386049271
0.296296298503876 -0.176196813583374
0.304304301738739 -0.0862974524497986
0.312312304973602 -0.00437222421169281
0.320320308208466 0.0710088312625885
0.328328311443329 0.141263961791992
0.336336344480515 0.207773685455322
0.344344347715378 0.271860301494598
0.352352350950241 0.334753155708313
0.360360354185104 0.397567868232727
0.368368357419968 0.461287975311279
0.376376360654831 0.526735305786133
0.384384393692017 0.59457004070282
0.39239239692688 0.665264368057251
0.400400400161743 0.739105701446533
0.408408403396606 0.816182255744934
0.41641640663147 0.896389007568359
0.424424409866333 0.979421854019165
0.432432413101196 1.06479954719543
0.440440446138382 1.15185344219208
0.448448449373245 1.23976337909698
0.456456452608109 1.32755541801453
0.464464455842972 1.41413366794586
0.472472459077835 1.49829566478729
0.480480462312698 1.57876586914062
0.488488495349884 1.6542135477066
0.496496498584747 1.72327971458435
0.504504501819611 1.78461992740631
0.512512505054474 1.83691155910492
0.520520508289337 1.8789039850235
0.5285285115242 1.9094295501709
0.536536514759064 1.92744135856628
0.544544577598572 1.93203330039978
0.552552580833435 1.92246651649475
0.560560584068298 1.89817881584167
0.568568587303162 1.85882484912872
0.576576590538025 1.80426549911499
0.584584593772888 1.73459661006927
0.592592597007751 1.6501396894455
0.600600600242615 1.55146133899689
0.608608603477478 1.43936395645142
0.616616606712341 1.31487667560577
0.624624609947205 1.17925071716309
0.632632613182068 1.03394746780396
0.640640616416931 0.880622208118439
0.648648679256439 0.721090257167816
0.656656682491302 0.557324290275574
0.664664685726166 0.391405999660492
0.672672688961029 0.225514531135559
0.680680692195892 0.0618795156478882
0.688688695430756 -0.0972379446029663
0.696696698665619 -0.249594360589981
0.704704701900482 -0.392978966236115
0.712712705135345 -0.52527391910553
0.720720708370209 -0.64447009563446
0.728728711605072 -0.748703002929688
0.736736714839935 -0.836290776729584
0.744744777679443 -0.905753374099731
0.752752780914307 -0.955855965614319
0.76076078414917 -0.985613524913788
0.768768787384033 -0.994323194026947
0.776776790618896 -0.981575906276703
0.78478479385376 -0.947267174720764
0.792792797088623 -0.891608119010925
0.800800800323486 -0.815130949020386
0.80880880355835 -0.718669772148132
0.816816806793213 -0.603381514549255
0.824824810028076 -0.470710635185242
0.832832813262939 -0.322380304336548
0.840840816497803 -0.160382032394409
0.848848879337311 0.0130679607391357
0.856856882572174 0.19553554058075
0.864864885807037 0.384427189826965
0.872872889041901 0.57699191570282
0.880880892276764 0.770395517349243
0.888888895511627 0.961726367473602
0.89689689874649 1.14806318283081
0.904904901981354 1.32649457454681
0.912912905216217 1.49418067932129
0.92092090845108 1.64838826656342
0.928928911685944 1.7865195274353
0.936936914920807 1.90616428852081
0.94494491815567 2.00514268875122
0.952952980995178 2.08151388168335
0.960960984230042 2.13363766670227
0.968968987464905 2.16017746925354
0.976976990699768 2.16013383865356
0.984984993934631 2.13286685943604
0.992992997169495 2.07809257507324
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.70639705657959
0.00800800789147615 -6.6948184967041
0.0160160157829523 -6.66018199920654
0.024024024605751 -6.60281658172607
0.0320320315659046 -6.5232400894165
0.0400400385260582 -6.42219114303589
0.0480480492115021 -6.3005805015564
0.0560560561716557 -6.15951490402222
0.0640640631318092 -6.00025033950806
0.0720720738172531 -5.82419919967651
0.0800800770521164 -5.63289594650269
0.0880880877375603 -5.42798233032227
0.0960960984230042 -5.21118783950806
0.104104101657867 -4.98430442810059
0.112112112343311 -4.74915885925293
0.120120115578175 -4.50760078430176
0.128128126263618 -4.26146030426025
0.136136129498482 -4.0125470161438
0.144144147634506 -3.76260948181152
0.15215215086937 -3.5133228302002
0.160160154104233 -3.26626873016357
0.168168172240257 -3.02291870117188
0.176176175475121 -2.78460931777954
0.184184178709984 -2.55253791809082
0.192192196846008 -2.32774806022644
0.200200200080872 -2.11112499237061
0.208208203315735 -1.90337753295898
0.216216206550598 -1.70504999160767
0.224224224686623 -1.51651191711426
0.232232227921486 -1.33796226978302
0.240240231156349 -1.1694393157959
0.248248249292374 -1.01082122325897
0.256256252527237 -0.861841440200806
0.2642642557621 -0.722099423408508
0.272272258996964 -0.591071844100952
0.280280262231827 -0.468138635158539
0.288288295269012 -0.352584540843964
0.296296298503876 -0.243638157844543
0.304304301738739 -0.140471264719963
0.312312304973602 -0.0422379225492477
0.320320308208466 0.0519204884767532
0.328328311443329 0.142847314476967
0.336336344480515 0.231349617242813
0.344344347715378 0.318185567855835
0.352352350950241 0.404036790132523
0.360360354185104 0.489508271217346
0.368368357419968 0.575096487998962
0.376376360654831 0.661187529563904
0.384384393692017 0.748049855232239
0.39239239692688 0.835810303688049
0.400400400161743 0.924473583698273
0.408408403396606 1.01389896869659
0.41641640663147 1.10381031036377
0.424424409866333 1.19380176067352
0.432432413101196 1.28333497047424
0.440440446138382 1.37175750732422
0.448448449373245 1.4583055973053
0.456456452608109 1.54212474822998
0.464464455842972 1.62228047847748
0.472472459077835 1.69777631759644
0.480480462312698 1.76757526397705
0.488488495349884 1.83061814308167
0.496496498584747 1.88584423065186
0.504504501819611 1.93221735954285
0.512512505054474 1.96873831748962
0.520520508289337 1.99447786808014
0.5285285115242 2.0085928440094
0.536536514759064 2.01034569740295
0.544544577598572 1.9991250038147
0.552552580833435 1.97445964813232
0.560560584068298 1.93603849411011
0.568568587303162 1.88372576236725
0.576576590538025 1.81755924224854
0.584584593772888 1.73777747154236
0.592592597007751 1.64480459690094
0.600600600242615 1.53926503658295
0.608608603477478 1.42197966575623
0.616616606712341 1.29395699501038
0.624624609947205 1.15639352798462
0.632632613182068 1.01065349578857
0.640640616416931 0.858259916305542
0.648648679256439 0.700877487659454
0.656656682491302 0.540297150611877
0.664664685726166 0.378400564193726
0.672672688961029 0.217150926589966
0.680680692195892 0.058555394411087
0.688688695430756 -0.095343142747879
0.696696698665619 -0.24252787232399
0.704704701900482 -0.381006956100464
0.712712705135345 -0.50885283946991
0.720720708370209 -0.624238967895508
0.728728711605072 -0.725455343723297
0.736736714839935 -0.81094890832901
0.744744777679443 -0.879338502883911
0.752752780914307 -0.929446220397949
0.76076078414917 -0.960315465927124
0.768768787384033 -0.971237063407898
0.776776790618896 -0.961747586727142
0.78478479385376 -0.93166595697403
0.792792797088623 -0.881087899208069
0.800800800323486 -0.810390710830688
0.80880880355835 -0.720244348049164
0.816816806793213 -0.611595571041107
0.824824810028076 -0.485679864883423
0.832832813262939 -0.343992471694946
0.840840816497803 -0.18828409910202
0.848848879337311 -0.0205424427986145
0.856856882572174 0.157027900218964
0.864864885807037 0.342039585113525
0.872872889041901 0.531937539577484
0.880880892276764 0.724039793014526
0.888888895511627 0.915561437606812
0.89689689874649 1.10365962982178
0.904904901981354 1.28546237945557
0.912912905216217 1.45810663700104
0.92092090845108 1.61877810955048
0.928928911685944 1.76474356651306
0.936936914920807 1.89339637756348
0.94494491815567 2.00228261947632
0.952952980995178 2.08913946151733
0.960960984230042 2.15193891525269
0.968968987464905 2.18888807296753
0.976976990699768 2.19848847389221
0.984984993934631 2.17953538894653
0.992992997169495 2.1311559677124
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.60690498352051
0.00800800789147615 -7.59267997741699
0.0160160157829523 -7.55013656616211
0.024024024605751 -7.47970533370972
0.0320320315659046 -7.38208103179932
0.0400400385260582 -7.25822830200195
0.0480480492115021 -7.10936450958252
0.0560560561716557 -6.93693494796753
0.0640640631318092 -6.74260663986206
0.0720720738172531 -6.52823352813721
0.0800800770521164 -6.2958345413208
0.0880880877375603 -6.04757118225098
0.0960960984230042 -5.78570318222046
0.104104101657867 -5.51257181167603
0.112112112343311 -5.23055934906006
0.120120115578175 -4.94206237792969
0.128128126263618 -4.64945888519287
0.136136129498482 -4.35507392883301
0.144144147634506 -4.06114959716797
0.15215215086937 -3.7698221206665
0.160160154104233 -3.48309516906738
0.168168172240257 -3.20280742645264
0.176176175475121 -2.93062233924866
0.184184178709984 -2.66799998283386
0.192192196846008 -2.4161958694458
0.200200200080872 -2.17624139785767
0.208208203315735 -1.94893276691437
0.216216206550598 -1.7348393201828
0.224224224686623 -1.53429913520813
0.232232227921486 -1.34741568565369
0.240240231156349 -1.17408287525177
0.248248249292374 -1.01397812366486
0.256256252527237 -0.866591095924377
0.2642642557621 -0.731234908103943
0.272272258996964 -0.607066929340363
0.280280262231827 -0.49311751127243
0.288288295269012 -0.388303190469742
0.296296298503876 -0.291464895009995
0.304304301738739 -0.201384216547012
0.312312304973602 -0.116826221346855
0.320320308208466 -0.0365458130836487
0.328328311443329 0.0406649112701416
0.336336344480515 0.115966439247131
0.344344347715378 0.19043242931366
0.352352350950241 0.265038251876831
0.360360354185104 0.340639114379883
0.368368357419968 0.41793966293335
0.376376360654831 0.49750018119812
0.384384393692017 0.579703569412231
0.39239239692688 0.664759278297424
0.400400400161743 0.752692818641663
0.408408403396606 0.843347072601318
0.41641640663147 0.936383366584778
0.424424409866333 1.03128862380981
0.432432413101196 1.12738025188446
0.440440446138382 1.22382426261902
0.448448449373245 1.3196496963501
0.456456452608109 1.41376030445099
0.464464455842972 1.50497221946716
0.472472459077835 1.5920193195343
0.480480462312698 1.673588514328
0.488488495349884 1.74834990501404
0.496496498584747 1.81496453285217
0.504504501819611 1.87214374542236
0.512512505054474 1.91864705085754
0.520520508289337 1.95333111286163
0.5285285115242 1.97515749931335
0.536536514759064 1.98323488235474
0.544544577598572 1.97682821750641
0.552552580833435 1.95538485050201
0.560560584068298 1.91855120658875
0.568568587303162 1.8661892414093
0.576576590538025 1.79837679862976
0.584584593772888 1.71543204784393
0.592592597007751 1.61789894104004
0.600600600242615 1.50655579566956
0.608608603477478 1.38241648674011
0.616616606712341 1.24670362472534
0.624624609947205 1.10085141658783
0.632632613182068 0.94648402929306
0.640640616416931 0.785395503044128
0.648648679256439 0.619528234004974
0.656656682491302 0.450947523117065
0.664664685726166 0.281800866127014
0.672672688961029 0.114310145378113
0.680680692195892 -0.0492797493934631
0.688688695430756 -0.206728011369705
0.696696698665619 -0.355829238891602
0.704704701900482 -0.494451940059662
0.712712705135345 -0.620573163032532
0.720720708370209 -0.73230242729187
0.728728711605072 -0.827922821044922
0.736736714839935 -0.905918121337891
0.744744777679443 -0.964987635612488
0.752752780914307 -1.00408744812012
0.76076078414917 -1.02243375778198
0.768768787384033 -1.01953554153442
0.776776790618896 -0.995193362236023
0.78478479385376 -0.949509501457214
0.792792797088623 -0.882895588874817
0.800800800323486 -0.796066761016846
0.80880880355835 -0.690045356750488
0.816816806793213 -0.566127181053162
0.824824810028076 -0.425901651382446
0.832832813262939 -0.27119767665863
0.840840816497803 -0.104081392288208
0.848848879337311 0.0731754302978516
0.856856882572174 0.258124470710754
0.864864885807037 0.448182225227356
0.872872889041901 0.640653491020203
0.880880892276764 0.832783579826355
0.888888895511627 1.02178084850311
0.89689689874649 1.20486330986023
0.904904901981354 1.37929964065552
0.912912905216217 1.54245722293854
0.92092090845108 1.69181847572327
0.928928911685944 1.82503747940063
0.936936914920807 1.93995952606201
0.94494491815567 2.03466701507568
0.952952980995178 2.10750150680542
0.960960984230042 2.15708065032959
0.968968987464905 2.18233013153076
0.976976990699768 2.18249988555908
0.984984993934631 2.15716791152954
0.992992997169495 2.10625219345093
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.30760860443115
0.00800800789147615 -7.29449415206909
0.0160160157829523 -7.25527572631836
0.024024024605751 -7.19031858444214
0.0320320315659046 -7.10022497177124
0.0400400385260582 -6.98583078384399
0.0480480492115021 -6.84819173812866
0.0560560561716557 -6.68856573104858
0.0640640631318092 -6.5083966255188
0.0720720738172531 -6.30930185317993
0.0800800770521164 -6.09304857254028
0.0880880877375603 -5.86152124404907
0.0960960984230042 -5.61670827865601
0.104104101657867 -5.36067485809326
0.112112112343311 -5.09553098678589
0.120120115578175 -4.82340240478516
0.128128126263618 -4.54641962051392
0.136136129498482 -4.26667308807373
0.144144147634506 -3.98619508743286
0.15215215086937 -3.70693826675415
0.160160154104233 -3.43075108528137
0.168168172240257 -3.15935254096985
0.176176175475121 -2.89432144165039
0.184184178709984 -2.63707041740417
0.192192196846008 -2.38884496688843
0.200200200080872 -2.15070223808289
0.208208203315735 -1.92350292205811
0.216216206550598 -1.70791625976562
0.224224224686623 -1.50441145896912
0.232232227921486 -1.31326222419739
0.240240231156349 -1.13454556465149
0.248248249292374 -0.968155026435852
0.256256252527237 -0.813817977905273
0.2642642557621 -0.671088039875031
0.272272258996964 -0.53938353061676
0.280280262231827 -0.41798859834671
0.288288295269012 -0.306077271699905
0.296296298503876 -0.202744796872139
0.304304301738739 -0.10700961202383
0.312312304973602 -0.0178476199507713
0.320320308208466 0.0657802522182465
0.328328311443329 0.144916892051697
0.336336344480515 0.220581769943237
0.344344347715378 0.29374286532402
0.352352350950241 0.36531013250351
0.360360354185104 0.436105132102966
0.368368357419968 0.506840586662292
0.376376360654831 0.57812374830246
0.384384393692017 0.650431156158447
0.39239239692688 0.724092125892639
0.400400400161743 0.799296140670776
0.408408403396606 0.876084506511688
0.41641640663147 0.954335749149323
0.424424409866333 1.03378987312317
0.432432413101196 1.11403727531433
0.440440446138382 1.19452691078186
0.448448449373245 1.27458500862122
0.456456452608109 1.35342168807983
0.464464455842972 1.43014204502106
0.472472459077835 1.50377941131592
0.480480462312698 1.57329642772675
0.488488495349884 1.63761878013611
0.496496498584747 1.69564831256866
0.504504501819611 1.74629199504852
0.512512505054474 1.7884840965271
0.520520508289337 1.82120716571808
0.5285285115242 1.8435183763504
0.536536514759064 1.85456573963165
0.544544577598572 1.8536182641983
0.552552580833435 1.84007477760315
0.560560584068298 1.81348848342896
0.568568587303162 1.77358245849609
0.576576590538025 1.72025775909424
0.584584593772888 1.65360403060913
0.592592597007751 1.57391381263733
0.600600600242615 1.48167324066162
0.608608603477478 1.37757229804993
0.616616606712341 1.26250374317169
0.624624609947205 1.13754606246948
0.632632613182068 1.00395905971527
0.640640616416931 0.863177061080933
0.648648679256439 0.716776609420776
0.656656682491302 0.566487431526184
0.664664685726166 0.414128869771957
0.672672688961029 0.261621356010437
0.680680692195892 0.110943019390106
0.688688695430756 -0.0358916223049164
0.696696698665619 -0.176865190267563
0.704704701900482 -0.309986472129822
0.712712705135345 -0.433319240808487
0.720720708370209 -0.545009732246399
0.728728711605072 -0.643324017524719
0.736736714839935 -0.7266685962677
0.744744777679443 -0.793621838092804
0.752752780914307 -0.84296327829361
0.76076078414917 -0.873692333698273
0.768768787384033 -0.885039329528809
0.776776790618896 -0.876501679420471
0.78478479385376 -0.847845554351807
0.792792797088623 -0.799119412899017
0.800800800323486 -0.730659067630768
0.80880880355835 -0.643093943595886
0.816816806793213 -0.537336230278015
0.824824810028076 -0.414591401815414
0.832832813262939 -0.276325106620789
0.840840816497803 -0.124269545078278
0.848848879337311 0.0395994186401367
0.856856882572174 0.213092684745789
0.864864885807037 0.393827378749847
0.872872889041901 0.579252064228058
0.880880892276764 0.766691625118256
0.888888895511627 0.953353941440582
0.89689689874649 1.13640081882477
0.904904901981354 1.31296181678772
0.912912905216217 1.48017930984497
0.92092090845108 1.63524580001831
0.928928911685944 1.77544271945953
0.936936914920807 1.8981853723526
0.94494491815567 2.00105118751526
0.952952980995178 2.08182287216187
0.960960984230042 2.13851428031921
0.968968987464905 2.16940546035767
0.976976990699768 2.17306709289551
0.984984993934631 2.14839720726013
0.992992997169495 2.09461951255798
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.30802202224731
0.00800800789147615 -7.29498720169067
0.0160160157829523 -7.25600481033325
0.024024024605751 -7.19142961502075
0.0320320315659046 -7.10185718536377
0.0400400385260582 -6.98811197280884
0.0480480492115021 -6.85121488571167
0.0560560561716557 -6.69241333007812
0.0640640631318092 -6.51312589645386
0.0720720738172531 -6.31493473052979
0.0800800770521164 -6.09958362579346
0.0880880877375603 -5.86892509460449
0.0960960984230042 -5.62491846084595
0.104104101657867 -5.36959266662598
0.112112112343311 -5.10503482818604
0.120120115578175 -4.8333420753479
0.128128126263618 -4.55661773681641
0.136136129498482 -4.27692890167236
0.144144147634506 -3.99629545211792
0.15215215086937 -3.71665525436401
0.160160154104233 -3.43984007835388
0.168168172240257 -3.16757154464722
0.176176175475121 -2.90142321586609
0.184184178709984 -2.64281535148621
0.192192196846008 -2.39300107955933
0.200200200080872 -2.1530499458313
0.208208203315735 -1.92383992671967
0.216216206550598 -1.70606660842896
0.224224224686623 -1.50022065639496
0.232232227921486 -1.30660140514374
0.240240231156349 -1.12532043457031
0.248248249292374 -0.95630419254303
0.256256252527237 -0.799304485321045
0.2642642557621 -0.653911411762238
0.272272258996964 -0.51957643032074
0.280280262231827 -0.395609855651855
0.288288295269012 -0.281219154596329
0.296296298503876 -0.175517678260803
0.304304301738739 -0.0775494426488876
0.312312304973602 0.0136896343901753
0.320320308208466 0.0992318466305733
0.328328311443329 0.180105671286583
0.336336344480515 0.257329076528549
0.344344347715378 0.331869512796402
0.352352350950241 0.40464261174202
0.360360354185104 0.47647887468338
0.368368357419968 0.548110544681549
0.376376360654831 0.620159029960632
0.384384393692017 0.693122029304504
0.39239239692688 0.767350256443024
0.400400400161743 0.843066573143005
0.408408403396606 0.920328617095947
0.41641640663147 0.999050498008728
0.424424409866333 1.07899141311646
0.432432413101196 1.1597672700882
0.440440446138382 1.24084877967834
0.448448449373245 1.3215765953064
0.456456452608109 1.40117275714874
0.464464455842972 1.47875201702118
0.472472459077835 1.55334401130676
0.480480462312698 1.62390613555908
0.488488495349884 1.68934953212738
0.496496498584747 1.7485523223877
0.504504501819611 1.80039834976196
0.512512505054474 1.84377670288086
0.520520508289337 1.87763261795044
0.5285285115242 1.90096580982208
0.536536514759064 1.91287410259247
0.544544577598572 1.9125542640686
0.552552580833435 1.89934360980988
0.560560584068298 1.87272393703461
0.568568587303162 1.83234453201294
0.576576590538025 1.77803313732147
0.584584593772888 1.70981335639954
0.592592597007751 1.6279022693634
0.600600600242615 1.5327273607254
0.608608603477478 1.42492127418518
0.616616606712341 1.30532419681549
0.624624609947205 1.1749792098999
0.632632613182068 1.03511679172516
0.640640616416931 0.887159883975983
0.648648679256439 0.732688784599304
0.656656682491302 0.573439061641693
0.664664685726166 0.41127422451973
0.672672688961029 0.248155638575554
0.680680692195892 0.086132675409317
0.688688695430756 -0.0726983100175858
0.696696698665619 -0.226216986775398
0.704704701900482 -0.372310936450958
0.712712705135345 -0.508914351463318
0.720720708370209 -0.634026765823364
0.728728711605072 -0.745752334594727
0.736736714839935 -0.842327356338501
0.744744777679443 -0.922159254550934
0.752752780914307 -0.983838200569153
0.76076078414917 -1.0261766910553
0.768768787384033 -1.04822444915771
0.776776790618896 -1.04930329322815
0.78478479385376 -1.02900123596191
0.792792797088623 -0.987212896347046
0.800800800323486 -0.924121499061584
0.80880880355835 -0.84022980928421
0.816816806793213 -0.736349284648895
0.824824810028076 -0.613598585128784
0.832832813262939 -0.47339728474617
0.840840816497803 -0.317451745271683
0.848848879337311 -0.147749572992325
0.856856882572174 0.033473938703537
0.864864885807037 0.223753452301025
0.872872889041901 0.420418918132782
0.880880892276764 0.620635032653809
0.888888895511627 0.821419477462769
0.89689689874649 1.01970016956329
0.904904901981354 1.21233415603638
0.912912905216217 1.39617109298706
0.92092090845108 1.56807136535645
0.928928911685944 1.72495520114899
0.936936914920807 1.86386287212372
0.94494491815567 1.98196864128113
0.952952980995178 2.07664012908936
0.960960984230042 2.14546728134155
0.968968987464905 2.18631482124329
0.976976990699768 2.19732713699341
0.984984993934631 2.17698740959167
0.992992997169495 2.12412977218628
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.41903114318848
0.00800800789147615 -7.40542984008789
0.0160160157829523 -7.36475229263306
0.024024024605751 -7.29739379882812
0.0320320315659046 -7.20401287078857
0.0400400385260582 -7.08549690246582
0.0480480492115021 -6.94298934936523
0.0560560561716557 -6.77783966064453
0.0640640631318092 -6.59160423278809
0.0720720738172531 -6.38601636886597
0.0800800770521164 -6.16296195983887
0.0880880877375603 -5.92446041107178
0.0960960984230042 -5.67263603210449
0.104104101657867 -5.4096794128418
0.112112112343311 -5.13782835006714
0.120120115578175 -4.85933542251587
0.128128126263618 -4.57643985748291
0.136136129498482 -4.29133272171021
0.144144147634506 -4.0061354637146
0.15215215086937 -3.72287130355835
0.160160154104233 -3.44344329833984
0.168168172240257 -3.16960477828979
0.176176175475121 -2.90294742584229
0.184184178709984 -2.64488458633423
0.192192196846008 -2.39662837982178
0.200200200080872 -2.15919327735901
0.208208203315735 -1.93337440490723
0.216216206550598 -1.71975255012512
0.224224224686623 -1.51870095729828
0.232232227921486 -1.33036828041077
0.240240231156349 -1.15470838546753
0.248248249292374 -0.991474986076355
0.256256252527237 -0.840241312980652
0.2642642557621 -0.700415968894958
0.272272258996964 -0.571258306503296
0.280280262231827 -0.45190554857254
0.288288295269012 -0.341385871171951
0.296296298503876 -0.238653942942619
0.304304301738739 -0.14260022342205
0.312312304973602 -0.0520975291728973
0.320320308208466 0.03399258852005
0.328328311443329 0.116786390542984
0.336336344480515 0.197352707386017
0.344344347715378 0.276689231395721
0.352352350950241 0.355704784393311
0.360360354185104 0.435197114944458
0.368368357419968 0.515835523605347
0.376376360654831 0.598143696784973
0.384384393692017 0.682493209838867
0.39239239692688 0.769092321395874
0.400400400161743 0.857979536056519
0.408408403396606 0.949019312858582
0.41641640663147 1.0419055223465
0.424424409866333 1.13617277145386
0.432432413101196 1.23119044303894
0.440440446138382 1.32618606090546
0.448448449373245 1.42025339603424
0.456456452608109 1.51236951351166
0.464464455842972 1.60142087936401
0.472472459077835 1.68621575832367
0.480480462312698 1.76550853252411
0.488488495349884 1.83803498744965
0.496496498584747 1.90252435207367
0.504504501819611 1.95774066448212
0.512512505054474 2.0024938583374
0.520520508289337 2.03567314147949
0.5285285115242 2.05627655982971
0.536536514759064 2.06342601776123
0.544544577598572 2.056396484375
0.552552580833435 2.03463315963745
0.560560584068298 1.99776613712311
0.568568587303162 1.94563102722168
0.576576590538025 1.87827587127686
0.584584593772888 1.79597067832947
0.592592597007751 1.69921028614044
0.600600600242615 1.58871757984161
0.608608603477478 1.46543943881989
0.616616606712341 1.33053708076477
0.624624609947205 1.185378074646
0.632632613182068 1.03151702880859
0.640640616416931 0.870689809322357
0.648648679256439 0.704774141311646
0.656656682491302 0.535778880119324
0.664664685726166 0.36581426858902
0.672672688961029 0.197057962417603
0.680680692195892 0.031730055809021
0.688688695430756 -0.127947092056274
0.696696698665619 -0.279771387577057
0.704704701900482 -0.421602129936218
0.712712705135345 -0.551395177841187
0.720720708370209 -0.667234063148499
0.728728711605072 -0.767347157001495
0.736736714839935 -0.850165963172913
0.744744777679443 -0.914328575134277
0.752752780914307 -0.958712637424469
0.76076078414917 -0.982452154159546
0.768768787384033 -0.984975099563599
0.776776790618896 -0.965982735157013
0.78478479385376 -0.925497889518738
0.792792797088623 -0.863836228847504
0.800800800323486 -0.781630992889404
0.80880880355835 -0.679821491241455
0.816816806793213 -0.55964469909668
0.824824810028076 -0.422618269920349
0.832832813262939 -0.270527124404907
0.840840816497803 -0.105406880378723
0.848848879337311 0.0704882144927979
0.856856882572174 0.254711031913757
0.864864885807037 0.444669961929321
0.872872889041901 0.637631893157959
0.880880892276764 0.830789923667908
0.888888895511627 1.02128791809082
0.89689689874649 1.20627212524414
0.904904901981354 1.38291144371033
0.912912905216217 1.54847657680511
0.92092090845108 1.70033776760101
0.928928911685944 1.8360333442688
0.936936914920807 1.95330119132996
0.94494491815567 2.05010938644409
0.952952980995178 2.12469673156738
0.960960984230042 2.17559456825256
0.968968987464905 2.20165824890137
0.976976990699768 2.20208406448364
0.984984993934631 2.17642498016357
0.992992997169495 2.12461018562317
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.17212915420532
0.00800800789147615 -7.15948152542114
0.0160160157829523 -7.12164640426636
0.024024024605751 -7.0589747428894
0.0320320315659046 -6.97204399108887
0.0400400385260582 -6.86164855957031
0.0480480492115021 -6.72879314422607
0.0560560561716557 -6.57467269897461
0.0640640631318092 -6.40067338943481
0.0720720738172531 -6.208327293396
0.0800800770521164 -5.99931478500366
0.0880880877375603 -5.77543640136719
0.0960960984230042 -5.53858280181885
0.104104101657867 -5.29071474075317
0.112112112343311 -5.03384113311768
0.120120115578175 -4.76998996734619
0.128128126263618 -4.50117635726929
0.136136129498482 -4.22939443588257
0.144144147634506 -3.95657062530518
0.15215215086937 -3.68456244468689
0.160160154104233 -3.41512298583984
0.168168172240257 -3.14988136291504
0.176176175475121 -2.8903374671936
0.184184178709984 -2.63783311843872
0.192192196846008 -2.39354181289673
0.200200200080872 -2.15847110748291
0.208208203315735 -1.93343770503998
0.216216206550598 -1.71907114982605
0.224224224686623 -1.5158212184906
0.232232227921486 -1.32394635677338
0.240240231156349 -1.14352297782898
0.248248249292374 -0.974461376667023
0.256256252527237 -0.816505312919617
0.2642642557621 -0.669243454933167
0.272272258996964 -0.532137513160706
0.280280262231827 -0.404527544975281
0.288288295269012 -0.285651862621307
0.296296298503876 -0.17467275261879
0.304304301738739 -0.0706927105784416
0.312312304973602 0.0272195637226105
0.320320308208466 0.120020106434822
0.328328311443329 0.208649635314941
0.336336344480515 0.294024854898453
0.344344347715378 0.377006590366364
0.352352350950241 0.458409190177917
0.360360354185104 0.538934290409088
0.368368357419968 0.619207262992859
0.376376360654831 0.699724137783051
0.384384393692017 0.780858874320984
0.39239239692688 0.862853109836578
0.400400400161743 0.945807754993439
0.408408403396606 1.02967524528503
0.41641640663147 1.11427056789398
0.424424409866333 1.19925796985626
0.432432413101196 1.28417098522186
0.440440446138382 1.36841022968292
0.448448449373245 1.45126354694366
0.456456452608109 1.53190445899963
0.464464455842972 1.60943055152893
0.472472459077835 1.68285357952118
0.480480462312698 1.75114011764526
0.488488495349884 1.81322801113129
0.496496498584747 1.86803269386292
0.504504501819611 1.91449368000031
0.512512505054474 1.95157706737518
0.520520508289337 1.97831344604492
0.5285285115242 1.99380373954773
0.536536514759064 1.99726247787476
0.544544577598572 1.98801136016846
0.552552580833435 1.96552503108978
0.560560584068298 1.9294261932373
0.568568587303162 1.87951040267944
0.576576590538025 1.81575655937195
0.584584593772888 1.73833346366882
0.592592597007751 1.64761209487915
0.600600600242615 1.54415428638458
0.608608603477478 1.42873513698578
0.616616606712341 1.30231595039368
0.624624609947205 1.16605222225189
0.632632613182068 1.02128171920776
0.640640616416931 0.869499623775482
0.648648679256439 0.712355613708496
0.656656682491302 0.551636457443237
0.664664685726166 0.38922131061554
0.672672688961029 0.227088987827301
0.680680692195892 0.0672662258148193
0.688688695430756 -0.0881903916597366
0.696696698665619 -0.237214267253876
0.704704701900482 -0.377776741981506
0.712712705135345 -0.507906377315521
0.720720708370209 -0.625721573829651
0.728728711605072 -0.729453325271606
0.736736714839935 -0.817488074302673
0.744744777679443 -0.888387441635132
0.752752780914307 -0.940906524658203
0.76076078414917 -0.974028587341309
0.768768787384033 -0.986982822418213
0.776776790618896 -0.979249060153961
0.78478479385376 -0.950599849224091
0.792792797088623 -0.901076972484589
0.800800800323486 -0.831019163131714
0.80880880355835 -0.741073191165924
0.816816806793213 -0.632164299488068
0.824824810028076 -0.505518138408661
0.832832813262939 -0.362629294395447
0.840840816497803 -0.205269157886505
0.848848879337311 -0.0354469418525696
0.856856882572174 0.144584119319916
0.864864885807037 0.332385241985321
0.872872889041901 0.525333404541016
0.880880892276764 0.720660924911499
0.888888895511627 0.915486812591553
0.89689689874649 1.1068651676178
0.904904901981354 1.29179513454437
0.912912905216217 1.46728777885437
0.92092090845108 1.63038766384125
0.928928911685944 1.77821028232574
0.936936914920807 1.90799784660339
0.94494491815567 2.01713085174561
0.952952980995178 2.10319542884827
0.960960984230042 2.16398406028748
0.968968987464905 2.19756126403809
0.976976990699768 2.20226144790649
0.984984993934631 2.17673516273499
0.992992997169495 2.1199643611908
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.33419036865234
0.00800800789147615 -7.32124090194702
0.0160160157829523 -7.28251028060913
0.024024024605751 -7.21836280822754
0.0320320315659046 -7.12939977645874
0.0400400385260582 -7.01644992828369
0.0480480492115021 -6.88055467605591
0.0560560561716557 -6.7229642868042
0.0640640631318092 -6.54511022567749
0.0720720738172531 -6.34859704971313
0.0800800770521164 -6.13516616821289
0.0880880877375603 -5.90668869018555
0.0960960984230042 -5.66512298583984
0.104104101657867 -5.41250705718994
0.112112112343311 -5.15091896057129
0.120120115578175 -4.88245439529419
0.128128126263618 -4.60919809341431
0.136136129498482 -4.33320140838623
0.144144147634506 -4.05645370483398
0.15215215086937 -3.78085899353027
0.160160154104233 -3.50821161270142
0.168168172240257 -3.24017906188965
0.176176175475121 -2.97828388214111
0.184184178709984 -2.72387981414795
0.192192196846008 -2.4781539440155
0.200200200080872 -2.24210095405579
0.208208203315735 -2.01653003692627
0.216216206550598 -1.80204570293427
0.224224224686623 -1.59906268119812
0.232232227921486 -1.40780186653137
0.240240231156349 -1.2282897233963
0.248248249292374 -1.060378074646
0.256256252527237 -0.903747618198395
0.2642642557621 -0.757927417755127
0.272272258996964 -0.622299194335938
0.280280262231827 -0.496134907007217
0.288288295269012 -0.378602087497711
0.296296298503876 -0.268789350986481
0.304304301738739 -0.165726900100708
0.312312304973602 -0.0684123560786247
0.320320308208466 0.0241643786430359
0.328328311443329 0.113002628087997
0.336336344480515 0.199069857597351
0.344344347715378 0.283275485038757
0.352352350950241 0.36645096540451
0.360360354185104 0.44933408498764
0.368368357419968 0.532554864883423
0.376376360654831 0.616611421108246
0.384384393692017 0.701872527599335
0.39239239692688 0.788558304309845
0.400400400161743 0.876736521720886
0.408408403396606 0.966321766376495
0.41641640663147 1.05707573890686
0.424424409866333 1.14860987663269
0.432432413101196 1.24038624763489
0.440440446138382 1.33173632621765
0.448448449373245 1.42186832427979
0.456456452608109 1.50987505912781
0.464464455842972 1.59477019309998
0.472472459077835 1.67547917366028
0.480480462312698 1.75088882446289
0.488488495349884 1.81984925270081
0.496496498584747 1.88120341300964
0.504504501819611 1.9338151216507
0.512512505054474 1.97658860683441
0.520520508289337 2.00849199295044
0.5285285115242 2.02858757972717
0.536536514759064 2.03604483604431
0.544544577598572 2.03016185760498
0.552552580833435 2.01039242744446
0.560560584068298 1.9763617515564
0.568568587303162 1.9278736114502
0.576576590538025 1.86492657661438
0.584584593772888 1.7877209186554
0.592592597007751 1.69666814804077
0.600600600242615 1.59239268302917
0.608608603477478 1.47572267055511
0.616616606712341 1.34769487380981
0.624624609947205 1.20954036712646
0.632632613182068 1.06267154216766
0.640640616416931 0.908678591251373
0.648648679256439 0.749288082122803
0.656656682491302 0.586373627185822
0.664664685726166 0.421894550323486
0.672672688961029 0.257906198501587
0.680680692195892 0.0965067148208618
0.688688695430756 -0.0601854026317596
0.696696698665619 -0.210055589675903
0.704704701900482 -0.351032316684723
0.712712705135345 -0.481117606163025
0.720720708370209 -0.5984166264534
0.728728711605072 -0.70116776227951
0.736736714839935 -0.787768244743347
0.744744777679443 -0.856810212135315
0.752752780914307 -0.907100141048431
0.76076078414917 -0.937682330608368
0.768768787384033 -0.947855830192566
0.776776790618896 -0.937195718288422
0.78478479385376 -0.90556138753891
0.792792797088623 -0.853105008602142
0.800800800323486 -0.780285537242889
0.80880880355835 -0.687845051288605
0.816816806793213 -0.576833784580231
0.824824810028076 -0.448585033416748
0.832832813262939 -0.304699182510376
0.840840816497803 -0.147041201591492
0.848848879337311 0.0223004221916199
0.856856882572174 0.20101135969162
0.864864885807037 0.386606454849243
0.872872889041901 0.576447248458862
0.880880892276764 0.767777442932129
0.888888895511627 0.957759976387024
0.89689689874649 1.14351677894592
0.904904901981354 1.32216680049896
0.912912905216217 1.49086391925812
0.92092090845108 1.64683938026428
0.928928911685944 1.787442445755
0.936936914920807 1.91017699241638
0.94494491815567 2.01273775100708
0.952952980995178 2.09304904937744
0.960960984230042 2.14929604530334
0.968968987464905 2.17994785308838
0.976976990699768 2.18379878997803
0.984984993934631 2.15996932983398
0.992992997169495 2.10793924331665
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.59277296066284
0.00800800789147615 -7.57867479324341
0.0160160157829523 -7.53651475906372
0.024024024605751 -7.46670389175415
0.0320320315659046 -7.36991214752197
0.0400400385260582 -7.2470703125
0.0480480492115021 -7.09935760498047
0.0560560561716557 -6.92816829681396
0.0640640631318092 -6.73511505126953
0.0720720738172531 -6.52199745178223
0.0800800770521164 -6.29077291488647
0.0880880877375603 -6.04353427886963
0.0960960984230042 -5.78249168395996
0.104104101657867 -5.50992393493652
0.112112112343311 -5.22816133499146
0.120120115578175 -4.9395580291748
0.128128126263618 -4.64644956588745
0.136136129498482 -4.35113096237183
0.144144147634506 -4.05582761764526
0.15215215086937 -3.76267147064209
0.160160154104233 -3.4736647605896
0.168168172240257 -3.19066548347473
0.176176175475121 -2.91536664962769
0.184184178709984 -2.64927101135254
0.192192196846008 -2.39368629455566
0.200200200080872 -2.1497061252594
0.208208203315735 -1.91820621490479
0.216216206550598 -1.69983518123627
0.224224224686623 -1.49502062797546
0.232232227921486 -1.30396461486816
0.240240231156349 -1.12665712833405
0.248248249292374 -0.962870061397552
0.256256252527237 -0.812197268009186
0.2642642557621 -0.67403918504715
0.272272258996964 -0.547649443149567
0.280280262231827 -0.432127982378006
0.288288295269012 -0.326466470956802
0.296296298503876 -0.22956120967865
0.304304301738739 -0.140236288309097
0.312312304973602 -0.0572830811142921
0.320320308208466 0.0205335021018982
0.328328311443329 0.0944314301013947
0.336336344480515 0.165591567754745
0.344344347715378 0.235137939453125
0.352352350950241 0.304107487201691
0.360360354185104 0.373434484004974
0.368368357419968 0.443924963474274
0.376376360654831 0.516246259212494
0.384384393692017 0.590911686420441
0.39239239692688 0.668266773223877
0.400400400161743 0.748481750488281
0.408408403396606 0.831553101539612
0.41641640663147 0.917295575141907
0.424424409866333 1.00534927845001
0.432432413101196 1.09518480300903
0.440440446138382 1.1861160993576
0.448448449373245 1.2773003578186
0.456456452608109 1.36776578426361
0.464464455842972 1.45643496513367
0.472472459077835 1.54212653636932
0.480480462312698 1.62359464168549
0.488488495349884 1.69954431056976
0.496496498584747 1.76866340637207
0.504504501819611 1.82964479923248
0.512512505054474 1.88121402263641
0.520520508289337 1.92216086387634
0.5285285115242 1.95135474205017
0.536536514759064 1.96778583526611
0.544544577598572 1.97057807445526
0.552552580833435 1.95900917053223
0.560560584068298 1.93254327774048
0.568568587303162 1.89083623886108
0.576576590538025 1.83374989032745
0.584584593772888 1.76137602329254
0.592592597007751 1.6740255355835
0.600600600242615 1.57224822044373
0.608608603477478 1.45682275295258
0.616616606712341 1.3287525177002
0.624624609947205 1.18927109241486
0.632632613182068 1.03981113433838
0.640640616416931 0.882001519203186
0.648648679256439 0.717639923095703
0.656656682491302 0.54869019985199
0.664664685726166 0.377227514982224
0.672672688961029 0.20543384552002
0.680680692195892 0.0355525314807892
0.688688695430756 -0.130127996206284
0.696696698665619 -0.289320260286331
0.704704701900482 -0.439768552780151
0.712712705135345 -0.579286575317383
0.720720708370209 -0.70578521490097
0.728728711605072 -0.817302644252777
0.736736714839935 -0.912058532238007
0.744744777679443 -0.988459289073944
0.752752780914307 -1.0451397895813
0.76076078414917 -1.08098959922791
0.768768787384033 -1.09516978263855
0.776776790618896 -1.08713626861572
0.78478479385376 -1.05665445327759
0.792792797088623 -1.00380909442902
0.800800800323486 -0.929010629653931
0.80880880355835 -0.832999229431152
0.816816806793213 -0.716841578483582
0.824824810028076 -0.581918776035309
0.832832813262939 -0.429918229579926
0.840840816497803 -0.262822389602661
0.848848879337311 -0.082872748374939
0.856856882572174 0.10743635892868
0.864864885807037 0.305408418178558
0.872872889041901 0.508162081241608
0.880880892276764 0.712672054767609
0.888888895511627 0.915809631347656
0.89689689874649 1.1143764257431
0.904904901981354 1.30515718460083
0.912912905216217 1.48495924472809
0.92092090845108 1.65065562725067
0.928928911685944 1.79922032356262
0.936936914920807 1.92778742313385
0.94494491815567 2.03367972373962
0.952952980995178 2.11446046829224
0.960960984230042 2.16795015335083
0.968968987464905 2.19228315353394
0.976976990699768 2.18591976165771
0.984984993934631 2.14768743515015
0.992992997169495 2.07678580284119
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.27208662033081
0.00800800789147615 -7.25911378860474
0.0160160157829523 -7.22032642364502
0.024024024605751 -7.15607357025146
0.0320320315659046 -7.06695413589478
0.0400400385260582 -6.953782081604
0.0480480492115021 -6.81759119033813
0.0560560561716557 -6.65961313247681
0.0640640631318092 -6.48126840591431
0.0720720738172531 -6.28413915634155
0.0800800770521164 -6.06995487213135
0.0880880877375603 -5.84056854248047
0.0960960984230042 -5.59792613983154
0.104104101657867 -5.34405660629272
0.112112112343311 -5.08102369308472
0.120120115578175 -4.81092214584351
0.128128126263618 -4.53583812713623
0.136136129498482 -4.25782203674316
0.144144147634506 -3.97887873649597
0.15215215086937 -3.70092272758484
0.160160154104233 -3.42577433586121
0.168168172240257 -3.15512776374817
0.176176175475121 -2.89053916931152
0.184184178709984 -2.63340425491333
0.192192196846008 -2.38495397567749
0.200200200080872 -2.14623832702637
0.208208203315735 -1.91811656951904
0.216216206550598 -1.70125961303711
0.224224224686623 -1.49614262580872
0.232232227921486 -1.30304884910583
0.240240231156349 -1.12207567691803
0.248248249292374 -0.953140556812286
0.256256252527237 -0.79598742723465
0.2642642557621 -0.650205850601196
0.272272258996964 -0.515244722366333
0.280280262231827 -0.390420198440552
0.288288295269012 -0.274950742721558
0.296296298503876 -0.167965367436409
0.304304301738739 -0.0685234218835831
0.312312304973602 0.0243523344397545
0.320320308208466 0.111670479178429
0.328328311443329 0.19442343711853
0.336336344480515 0.273596793413162
0.344344347715378 0.35012075304985
0.352352350950241 0.424870520830154
0.360360354185104 0.498630583286285
0.368368357419968 0.572094798088074
0.376376360654831 0.645839095115662
0.384384393692017 0.720317840576172
0.39239239692688 0.795845985412598
0.400400400161743 0.872601091861725
0.408408403396606 0.950611233711243
0.41641640663147 1.02975940704346
0.424424409866333 1.10978102684021
0.432432413101196 1.19027125835419
0.440440446138382 1.27068901062012
0.448448449373245 1.35037279129028
0.456456452608109 1.42854833602905
0.464464455842972 1.50434100627899
0.472472459077835 1.5768016576767
0.480480462312698 1.64492034912109
0.488488495349884 1.70764327049255
0.496496498584747 1.76389741897583
0.504504501819611 1.812615275383
0.512512505054474 1.85275685787201
0.520520508289337 1.88332712650299
0.5285285115242 1.90340554714203
0.536536514759064 1.91216206550598
0.544544577598572 1.90887832641602
0.552552580833435 1.89297306537628
0.560560584068298 1.86400818824768
0.568568587303162 1.8217157125473
0.576576590538025 1.76599776744843
0.584584593772888 1.69695222377777
0.592592597007751 1.61485850811005
0.600600600242615 1.52020609378815
0.608608603477478 1.41367244720459
0.616616606712341 1.29613471031189
0.624624609947205 1.16865801811218
0.632632613182068 1.03248727321625
0.640640616416931 0.889034807682037
0.648648679256439 0.739864468574524
0.656656682491302 0.586676359176636
0.664664685726166 0.43127828836441
0.672672688961029 0.275572746992111
0.680680692195892 0.121523410081863
0.688688695430756 -0.0288695618510246
0.696696698665619 -0.173598527908325
0.704704701900482 -0.310671150684357
0.712712705135345 -0.438150405883789
0.720720708370209 -0.554177582263947
0.728728711605072 -0.657002091407776
0.736736714839935 -0.745010018348694
0.744744777679443 -0.816757500171661
0.752752780914307 -0.870983242988586
0.76076078414917 -0.906639516353607
0.768768787384033 -0.922918438911438
0.776776790618896 -0.919256567955017
0.78478479385376 -0.895356774330139
0.792792797088623 -0.85120040178299
0.800800800323486 -0.787051916122437
0.80880880355835 -0.703460574150085
0.816816806793213 -0.601264595985413
0.824824810028076 -0.481581509113312
0.832832813262939 -0.345803558826447
0.840840816497803 -0.195581793785095
0.848848879337311 -0.0328106135129929
0.856856882572174 0.140381932258606
0.864864885807037 0.321687430143356
0.872872889041901 0.508604168891907
0.880880892276764 0.698501467704773
0.888888895511627 0.888631105422974
0.89689689874649 1.07617127895355
0.904904901981354 1.25825321674347
0.912912905216217 1.43201625347137
0.92092090845108 1.59462368488312
0.928928911685944 1.74331271648407
0.936936914920807 1.87543725967407
0.94494491815567 1.98848915100098
0.952952980995178 2.08014965057373
0.960960984230042 2.1483142375946
0.968968987464905 2.19112348556519
0.976976990699768 2.20699048042297
0.984984993934631 2.19463849067688
0.992992997169495 2.1531081199646
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.81543159484863
0.00800800789147615 -6.80328941345215
0.0160160157829523 -6.7669825553894
0.024024024605751 -6.70685958862305
0.0320320315659046 -6.62349128723145
0.0400400385260582 -6.51767158508301
0.0480480492115021 -6.39040088653564
0.0560560561716557 -6.2428731918335
0.0640640631318092 -6.07645654678345
0.0720720738172531 -5.8926830291748
0.0800800770521164 -5.69321250915527
0.0880880877375603 -5.47982501983643
0.0960960984230042 -5.25439214706421
0.104104101657867 -5.01884174346924
0.112112112343311 -4.77514505386353
0.120120115578175 -4.52528810501099
0.128128126263618 -4.27123832702637
0.136136129498482 -4.01492691040039
0.144144147634506 -3.75821733474731
0.15215215086937 -3.50289130210876
0.160160154104233 -3.25061964988708
0.168168172240257 -3.0029468536377
0.176176175475121 -2.76126837730408
0.184184178709984 -2.52682590484619
0.192192196846008 -2.30068373680115
0.200200200080872 -2.08373236656189
0.208208203315735 -1.87666988372803
0.216216206550598 -1.68000614643097
0.224224224686623 -1.49406850337982
0.232232227921486 -1.3189868927002
0.240240231156349 -1.15472507476807
0.248248249292374 -1.00106954574585
0.256256252527237 -0.857649981975555
0.2642642557621 -0.723955392837524
0.272272258996964 -0.59934413433075
0.280280262231827 -0.48307067155838
0.288288295269012 -0.374297499656677
0.296296298503876 -0.272121846675873
0.304304301738739 -0.175599783658981
0.312312304973602 -0.0837612897157669
0.320320308208466 0.00436088442802429
0.328328311443329 0.0897112786769867
0.336336344480515 0.173190414905548
0.344344347715378 0.255631148815155
0.352352350950241 0.337781012058258
0.360360354185104 0.420291543006897
0.368368357419968 0.503693103790283
0.376376360654831 0.588384985923767
0.384384393692017 0.674631953239441
0.39239239692688 0.762545943260193
0.400400400161743 0.852092862129211
0.408408403396606 0.943086624145508
0.41641640663147 1.03517925739288
0.424424409866333 1.12789022922516
0.432432413101196 1.22059559822083
0.440440446138382 1.31253635883331
0.448448449373245 1.40284872055054
0.456456452608109 1.49056792259216
0.464464455842972 1.57464361190796
0.472472459077835 1.65396726131439
0.480480462312698 1.72739315032959
0.488488495349884 1.7937548160553
0.496496498584747 1.85189640522003
0.504504501819611 1.90069043636322
0.512512505054474 1.93906235694885
0.520520508289337 1.96602296829224
0.5285285115242 1.98067688941956
0.536536514759064 1.98225927352905
0.544544577598572 1.97014117240906
0.552552580833435 1.94386005401611
0.560560584068298 1.90312457084656
0.568568587303162 1.84784078598022
0.576576590538025 1.77810430526733
0.584584593772888 1.69422435760498
0.592592597007751 1.59672152996063
0.600600600242615 1.48632049560547
0.608608603477478 1.36395919322968
0.616616606712341 1.23077249526978
0.624624609947205 1.08808708190918
0.632632613182068 0.937403202056885
0.640640616416931 0.780379295349121
0.648648679256439 0.618819832801819
0.656656682491302 0.45464688539505
0.664664685726166 0.289861083030701
0.672672688961029 0.126541912555695
0.680680692195892 -0.0332012176513672
0.688688695430756 -0.187251836061478
0.696696698665619 -0.333519577980042
0.704704701900482 -0.469967722892761
0.712712705135345 -0.594650566577911
0.720720708370209 -0.705739617347717
0.728728711605072 -0.801550447940826
0.736736714839935 -0.880581378936768
0.744744777679443 -0.941521525382996
0.752752780914307 -0.98328971862793
0.76076078414917 -1.00505471229553
0.768768787384033 -1.00623679161072
0.776776790618896 -0.986543118953705
0.78478479385376 -0.945963621139526
0.792792797088623 -0.884774565696716
0.800800800323486 -0.803553998470306
0.80880880355835 -0.703173041343689
0.816816806793213 -0.584780633449554
0.824824810028076 -0.449813604354858
0.832832813262939 -0.299952387809753
0.840840816497803 -0.13713276386261
0.848848879337311 0.0364987254142761
0.856856882572174 0.218596637248993
0.864864885807037 0.40665864944458
0.872872889041901 0.598038673400879
0.880880892276764 0.790012538433075
0.888888895511627 0.979772090911865
0.89689689874649 1.16449928283691
0.904904901981354 1.34138059616089
0.912912905216217 1.50766754150391
0.92092090845108 1.66068434715271
0.928928911685944 1.7978949546814
0.936936914920807 1.91691994667053
0.94494491815567 2.01558256149292
0.952952980995178 2.09193134307861
0.960960984230042 2.14427208900452
0.968968987464905 2.17119455337524
0.976976990699768 2.17159652709961
0.984984993934631 2.14469146728516
0.992992997169495 2.09003257751465
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.07554531097412
0.00800800789147615 -8.06014537811279
0.0160160157829523 -8.01409912109375
0.024024024605751 -7.93786430358887
0.0320320315659046 -7.83219194412231
0.0400400385260582 -7.69811916351318
0.0480480492115021 -7.53695917129517
0.0560560561716557 -7.35027408599854
0.0640640631318092 -7.13986444473267
0.0720720738172531 -6.9077296257019
0.0800800770521164 -6.65605688095093
0.0880880877375603 -6.38717079162598
0.0960960984230042 -6.10353755950928
0.104104101657867 -5.80768013000488
0.112112112343311 -5.50219249725342
0.120120115578175 -5.18968152999878
0.128128126263618 -4.87272977828979
0.136136129498482 -4.55387687683105
0.144144147634506 -4.23557424545288
0.15215215086937 -3.920166015625
0.160160154104233 -3.60985040664673
0.168168172240257 -3.30665731430054
0.176176175475121 -3.01242733001709
0.184184178709984 -2.72879147529602
0.192192196846008 -2.45715522766113
0.200200200080872 -2.19868588447571
0.208208203315735 -1.95429968833923
0.216216206550598 -1.72466862201691
0.224224224686623 -1.51020550727844
0.232232227921486 -1.31108164787292
0.240240231156349 -1.12722408771515
0.248248249292374 -0.958333432674408
0.256256252527237 -0.803895473480225
0.2642642557621 -0.66320013999939
0.272272258996964 -0.535364270210266
0.280280262231827 -0.419352024793625
0.288288295269012 -0.31399929523468
0.296296298503876 -0.218049466609955
0.304304301738739 -0.130176812410355
0.312312304973602 -0.0490092933177948
0.320320308208466 0.0268331468105316
0.328328311443329 0.0987079739570618
0.336336344480515 0.167932569980621
0.344344347715378 0.235743403434753
0.352352350950241 0.303284466266632
0.360360354185104 0.371572077274323
0.368368357419968 0.441481590270996
0.376376360654831 0.513729214668274
0.384384393692017 0.58885669708252
0.39239239692688 0.667214035987854
0.400400400161743 0.748968005180359
0.408408403396606 0.834081411361694
0.41641640663147 0.922325611114502
0.424424409866333 1.01327478885651
0.432432413101196 1.10632586479187
0.440440446138382 1.20070242881775
0.448448449373245 1.2954638004303
0.456456452608109 1.38954019546509
0.464464455842972 1.48173975944519
0.472472459077835 1.57077538967133
0.480480462312698 1.65529441833496
0.488488495349884 1.73390448093414
0.496496498584747 1.80519556999207
0.504504501819611 1.86777698993683
0.512512505054474 1.92030787467957
0.520520508289337 1.96151661872864
0.5285285115242 1.99024105072021
0.536536514759064 2.00544261932373
0.544544577598572 2.0062472820282
0.552552580833435 1.99195051193237
0.560560584068298 1.96204459667206
0.568568587303162 1.91624891757965
0.576576590538025 1.85449767112732
0.584584593772888 1.77696919441223
0.592592597007751 1.68408155441284
0.600600600242615 1.57650065422058
0.608608603477478 1.45513260364532
0.616616606712341 1.32112514972687
0.624624609947205 1.17584037780762
0.632632613182068 1.02085876464844
0.640640616416931 0.857946634292603
0.648648679256439 0.689038872718811
0.656656682491302 0.516225874423981
0.664664685726166 0.341690421104431
0.672672688961029 0.167712330818176
0.680680692195892 -0.00337991118431091
0.688688695430756 -0.169245570898056
0.696696698665619 -0.327553749084473
0.704704701900482 -0.476047903299332
0.712712705135345 -0.612543523311615
0.720720708370209 -0.734999775886536
0.728728711605072 -0.84151691198349
0.736736714839935 -0.930408000946045
0.744744777679443 -1.00019669532776
0.752752780914307 -1.04965531826019
0.76076078414917 -1.07782912254333
0.768768787384033 -1.08405792713165
0.776776790618896 -1.06798100471497
0.78478479385376 -1.0295661687851
0.792792797088623 -0.969091534614563
0.800800800323486 -0.887172162532806
0.80880880355835 -0.784740746021271
0.816816806793213 -0.663044333457947
0.824824810028076 -0.523629605770111
0.832832813262939 -0.368327140808105
0.840840816497803 -0.199225425720215
0.848848879337311 -0.0186530351638794
0.856856882572174 0.170861423015594
0.864864885807037 0.366621017456055
0.872872889041901 0.565791308879852
0.880880892276764 0.765450119972229
0.888888895511627 0.96261990070343
0.89689689874649 1.15430676937103
0.904904901981354 1.33755683898926
0.912912905216217 1.50948894023895
0.92092090845108 1.66734397411346
0.928928911685944 1.80851125717163
0.936936914920807 1.93058896064758
0.94494491815567 2.03140497207642
0.952952980995178 2.10905599594116
0.960960984230042 2.16193819046021
0.968968987464905 2.18876695632935
0.976976990699768 2.18861055374146
0.984984993934631 2.16089296340942
0.992992997169495 2.10541486740112
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.73232412338257
0.00800800789147615 -6.72076177597046
0.0160160157829523 -6.68616914749146
0.024024024605751 -6.62886524200439
0.0320320315659046 -6.54936265945435
0.0400400385260582 -6.44837617874146
0.0480480492115021 -6.32679891586304
0.0560560561716557 -6.18571519851685
0.0640640631318092 -6.02635145187378
0.0720720738172531 -5.85009527206421
0.0800800770521164 -5.65845346450806
0.0880880877375603 -5.45303821563721
0.0960960984230042 -5.23555660247803
0.104104101657867 -5.00777387619019
0.112112112343311 -4.77149677276611
0.120120115578175 -4.5285587310791
0.128128126263618 -4.28078460693359
0.136136129498482 -4.02997303009033
0.144144147634506 -3.77787947654724
0.15215215086937 -3.52618885040283
0.160160154104233 -3.27649831771851
0.168168172240257 -3.03030252456665
0.176176175475121 -2.78896832466125
0.184184178709984 -2.55373668670654
0.192192196846008 -2.3256950378418
0.200200200080872 -2.10577368736267
0.208208203315735 -1.8947446346283
0.216216206550598 -1.69320940971375
0.224224224686623 -1.50159978866577
0.232232227921486 -1.32018089294434
0.240240231156349 -1.1490523815155
0.248248249292374 -0.98816055059433
0.256256252527237 -0.837295234203339
0.2642642557621 -0.696109175682068
0.272272258996964 -0.564140498638153
0.280280262231827 -0.44079977273941
0.288288295269012 -0.325417011976242
0.296296298503876 -0.21723710000515
0.304304301738739 -0.115453511476517
0.312312304973602 -0.0192139577120543
0.320320308208466 0.0723382532596588
0.328328311443329 0.160076588392258
0.336336344480515 0.244843140244484
0.344344347715378 0.327437788248062
0.352352350950241 0.408606171607971
0.360360354185104 0.489025503396988
0.368368357419968 0.569269895553589
0.376376360654831 0.649817287921906
0.384384393692017 0.731034874916077
0.39239239692688 0.813154220581055
0.400400400161743 0.896288394927979
0.408408403396606 0.980405747890472
0.41641640663147 1.06534600257874
0.424424409866333 1.15080642700195
0.432432413101196 1.23635387420654
0.440440446138382 1.32143366336823
0.448448449373245 1.40536797046661
0.456456452608109 1.4873753786087
0.464464455842972 1.56658804416656
0.472472459077835 1.64205467700958
0.480480462312698 1.71276640892029
0.488488495349884 1.77767789363861
0.496496498584747 1.83571684360504
0.504504501819611 1.88582170009613
0.512512505054474 1.92694664001465
0.520520508289337 1.95810091495514
0.5285285115242 1.97834086418152
0.536536514759064 1.98683130741119
0.544544577598572 1.98283612728119
0.552552580833435 1.96574771404266
0.560560584068298 1.93510925769806
0.568568587303162 1.89061665534973
0.576576590538025 1.83214426040649
0.584584593772888 1.75975346565247
0.592592597007751 1.67370176315308
0.600600600242615 1.57443475723267
0.608608603477478 1.46261310577393
0.616616606712341 1.33909690380096
0.624624609947205 1.20492768287659
0.632632613182068 1.0613557100296
0.640640616416931 0.90979665517807
0.648648679256439 0.751834690570831
0.656656682491302 0.589207112789154
0.664664685726166 0.423768281936646
0.672672688961029 0.257484197616577
0.680680692195892 0.092408299446106
0.688688695430756 -0.0693677589297295
0.696696698665619 -0.225712522864342
0.704704701900482 -0.374505817890167
0.712712705135345 -0.513662099838257
0.720720708370209 -0.641160130500793
0.728728711605072 -0.75508314371109
0.736736714839935 -0.853629410266876
0.744744777679443 -0.935164868831635
0.752752780914307 -0.998249232769012
0.76076078414917 -1.0416407585144
0.768768787384033 -1.06434631347656
0.776776790618896 -1.06564128398895
0.78478479385376 -1.04506480693817
0.792792797088623 -1.00246238708496
0.800800800323486 -0.937988340854645
0.80880880355835 -0.852112889289856
0.816816806793213 -0.745625853538513
0.824824810028076 -0.619640350341797
0.832832813262939 -0.475582987070084
0.840840816497803 -0.315192610025406
0.848848879337311 -0.140500545501709
0.856856882572174 0.0461822226643562
0.864864885807037 0.242293879389763
0.872872889041901 0.445036381483078
0.880880892276764 0.651410579681396
0.888888895511627 0.858256697654724
0.89689689874649 1.06227576732635
0.904904901981354 1.26007688045502
0.912912905216217 1.44821810722351
0.92092090845108 1.62324798107147
0.928928911685944 1.7817370891571
0.936936914920807 1.92035472393036
0.94494491815567 2.0358738899231
0.952952980995178 2.12523412704468
0.960960984230042 2.18559527397156
0.968968987464905 2.21436405181885
0.976976990699768 2.209223985672
0.984984993934631 2.16819834709167
0.992992997169495 2.08967018127441
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.52879810333252
0.00800800789147615 -7.51506805419922
0.0160160157829523 -7.47400665283203
0.024024024605751 -7.40600347518921
0.0320320315659046 -7.31170272827148
0.0400400385260582 -7.19199180603027
0.0480480492115021 -7.04798316955566
0.0560560561716557 -6.88102531433105
0.0640640631318092 -6.69264698028564
0.0720720738172531 -6.4845666885376
0.0800800770521164 -6.25865745544434
0.0880880877375603 -6.01692295074463
0.0960960984230042 -5.76147317886353
0.104104101657867 -5.49449348449707
0.112112112343311 -5.21821784973145
0.120120115578175 -4.93490076065063
0.128128126263618 -4.64679098129272
0.136136129498482 -4.35609722137451
0.144144147634506 -4.06496524810791
0.15215215086937 -3.77545237541199
0.160160154104233 -3.48950004577637
0.168168172240257 -3.20891213417053
0.176176175475121 -2.9353404045105
0.184184178709984 -2.67026042938232
0.192192196846008 -2.41495847702026
0.200200200080872 -2.17052555084229
0.208208203315735 -1.93784368038177
0.216216206550598 -1.71758460998535
0.224224224686623 -1.51020407676697
0.232232227921486 -1.31595158576965
0.240240231156349 -1.1348694562912
0.248248249292374 -0.966798186302185
0.256256252527237 -0.811400294303894
0.2642642557621 -0.668160438537598
0.272272258996964 -0.536413311958313
0.280280262231827 -0.415354192256927
0.288288295269012 -0.30406865477562
0.296296298503876 -0.201543629169464
0.304304301738739 -0.106704093515873
0.312312304973602 -0.0184274017810822
0.320320308208466 0.0644330978393555
0.328328311443329 0.14300811290741
0.336336344480515 0.218409806489944
0.344344347715378 0.29168975353241
0.352352350950241 0.363828003406525
0.360360354185104 0.435710847377777
0.368368357419968 0.508110344409943
0.376376360654831 0.581668794155121
0.384384393692017 0.656887948513031
0.39239239692688 0.734113991260529
0.400400400161743 0.813532829284668
0.408408403396606 0.895168304443359
0.41641640663147 0.978870034217834
0.424424409866333 1.06433141231537
0.432432413101196 1.15108489990234
0.440440446138382 1.23850679397583
0.448448449373245 1.32583856582642
0.456456452608109 1.41219544410706
0.464464455842972 1.49658465385437
0.472472459077835 1.57792115211487
0.480480462312698 1.6550567150116
0.488488495349884 1.72679138183594
0.496496498584747 1.79190587997437
0.504504501819611 1.84919130802155
0.512512505054474 1.89745330810547
0.520520508289337 1.93556237220764
0.5285285115242 1.96246778964996
0.536536514759064 1.9772162437439
0.544544577598572 1.97898650169373
0.552552580833435 1.96709752082825
0.560560584068298 1.94104075431824
0.568568587303162 1.9004887342453
0.576576590538025 1.84530901908875
0.584584593772888 1.77557694911957
0.592592597007751 1.69158577919006
0.600600600242615 1.59384095668793
0.608608603477478 1.48307228088379
0.616616606712341 1.3602249622345
0.624624609947205 1.22645354270935
0.632632613182068 1.08310842514038
0.640640616416931 0.931732773780823
0.648648679256439 0.774022579193115
0.656656682491302 0.61183774471283
0.664664685726166 0.44714492559433
0.672672688961029 0.282019197940826
0.680680692195892 0.118595719337463
0.688688695430756 -0.0409449338912964
0.696696698665619 -0.194417268037796
0.704704701900482 -0.339664131402969
0.712712705135345 -0.474590957164764
0.720720708370209 -0.597187340259552
0.728728711605072 -0.70557051897049
0.736736714839935 -0.798011422157288
0.744744777679443 -0.872967839241028
0.752752780914307 -0.929114401340485
0.76076078414917 -0.965353190898895
0.768768787384033 -0.980858266353607
0.776776790618896 -0.975075542926788
0.78478479385376 -0.947749674320221
0.792792797088623 -0.898929059505463
0.800800800323486 -0.828973531723022
0.80880880355835 -0.738564133644104
0.816816806793213 -0.628691256046295
0.824824810028076 -0.500658690929413
0.832832813262939 -0.356053829193115
0.840840816497803 -0.196763813495636
0.848848879337311 -0.0249258279800415
0.856856882572174 0.157078623771667
0.864864885807037 0.346661448478699
0.872872889041901 0.541054308414459
0.880880892276764 0.73734050989151
0.888888895511627 0.932500183582306
0.89689689874649 1.12343597412109
0.904904901981354 1.30702888965607
0.912912905216217 1.48017489910126
0.92092090845108 1.6398206949234
0.928928911685944 1.78301286697388
0.936936914920807 1.90694284439087
0.94494491815567 2.00898003578186
0.952952980995178 2.08671522140503
0.960960984230042 2.13799452781677
0.968968987464905 2.16095876693726
0.976976990699768 2.15407085418701
0.984984993934631 2.11613655090332
0.992992997169495 2.04633760452271
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.98369741439819
0.00800800789147615 -6.97163915634155
0.0160160157829523 -6.93557548522949
0.024024024605751 -6.87583112716675
0.0320320315659046 -6.79293966293335
0.0400400385260582 -6.68764066696167
0.0480480492115021 -6.56087112426758
0.0560560561716557 -6.41374921798706
0.0640640631318092 -6.24755668640137
0.0720720738172531 -6.06373023986816
0.0800800770521164 -5.86383581161499
0.0880880877375603 -5.64955139160156
0.0960960984230042 -5.42264890670776
0.104104101657867 -5.18496036529541
0.112112112343311 -4.93836545944214
0.120120115578175 -4.68476724624634
0.128128126263618 -4.42605924606323
0.136136129498482 -4.16411304473877
0.144144147634506 -3.90074777603149
0.15215215086937 -3.63771796226501
0.160160154104233 -3.37668323516846
0.168168172240257 -3.11919546127319
0.176176175475121 -2.8666820526123
0.184184178709984 -2.6204309463501
0.192192196846008 -2.38157892227173
0.200200200080872 -2.15110301971436
0.208208203315735 -1.92980909347534
0.216216206550598 -1.71833789348602
0.224224224686623 -1.51715123653412
0.232232227921486 -1.32654297351837
0.240240231156349 -1.14663624763489
0.248248249292374 -0.977397799491882
0.256256252527237 -0.818637669086456
0.2642642557621 -0.670028865337372
0.272272258996964 -0.531115293502808
0.280280262231827 -0.401329219341278
0.288288295269012 -0.280012845993042
0.296296298503876 -0.16642464697361
0.304304301738739 -0.0597710385918617
0.312312304973602 0.0407830290496349
0.320320308208466 0.136086255311966
0.328328311443329 0.22699373960495
0.336336344480515 0.314329952001572
0.344344347715378 0.398879736661911
0.352352350950241 0.481376647949219
0.360360354185104 0.562472105026245
0.368368357419968 0.6427321434021
0.376376360654831 0.722616791725159
0.384384393692017 0.802476584911346
0.39239239692688 0.882537424564362
0.400400400161743 0.962898969650269
0.408408403396606 1.04353082180023
0.41641640663147 1.12426543235779
0.424424409866333 1.20481252670288
0.432432413101196 1.28475069999695
0.440440446138382 1.36354219913483
0.448448449373245 1.44054174423218
0.456456452608109 1.51500010490417
0.464464455842972 1.58609962463379
0.472472459077835 1.65294027328491
0.480480462312698 1.71458303928375
0.488488495349884 1.77005743980408
0.496496498584747 1.81837940216064
0.504504501819611 1.85857903957367
0.512512505054474 1.88971781730652
0.520520508289337 1.91091346740723
0.5285285115242 1.92135381698608
0.536536514759064 1.92032194137573
0.544544577598572 1.90721464157104
0.552552580833435 1.88156151771545
0.560560584068298 1.84304106235504
0.568568587303162 1.79148173332214
0.576576590538025 1.7268922328949
0.584584593772888 1.6494619846344
0.592592597007751 1.5595645904541
0.600600600242615 1.45775902271271
0.608608603477478 1.34480118751526
0.616616606712341 1.22162640094757
0.624624609947205 1.08935296535492
0.632632613182068 0.949266314506531
0.640640616416931 0.802812993526459
0.648648679256439 0.651576042175293
0.656656682491302 0.497268855571747
0.664664685726166 0.341698467731476
0.672672688961029 0.186758697032928
0.680680692195892 0.0343967080116272
0.688688695430756 -0.113417774438858
0.696696698665619 -0.254712283611298
0.704704701900482 -0.387535691261292
0.712712705135345 -0.510011076927185
0.720720708370209 -0.62033474445343
0.728728711605072 -0.71682471036911
0.736736714839935 -0.79793906211853
0.744744777679443 -0.862311959266663
0.752752780914307 -0.908769547939301
0.76076078414917 -0.936349272727966
0.768768787384033 -0.944336891174316
0.776776790618896 -0.932258188724518
0.78478479385376 -0.899920284748077
0.792792797088623 -0.847399353981018
0.800800800323486 -0.775059103965759
0.80880880355835 -0.683550715446472
0.816816806793213 -0.573808789253235
0.824824810028076 -0.447049915790558
0.832832813262939 -0.304757654666901
0.840840816497803 -0.148678064346313
0.848848879337311 0.0192065834999084
0.856856882572174 0.196695506572723
0.864864885807037 0.381397247314453
0.872872889041901 0.570752620697021
0.880880892276764 0.762073218822479
0.888888895511627 0.95256644487381
0.89689689874649 1.13937282562256
0.904904901981354 1.31960952281952
0.912912905216217 1.49041283130646
0.92092090845108 1.64895486831665
0.928928911685944 1.79250919818878
0.936936914920807 1.91847002506256
0.94494491815567 2.02440714836121
0.952952980995178 2.10808944702148
0.960960984230042 2.16752028465271
0.968968987464905 2.20098042488098
0.976976990699768 2.20704174041748
0.984984993934631 2.18460297584534
0.992992997169495 2.13290810585022
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.28827381134033
0.00800800789147615 -6.27771520614624
0.0160160157829523 -6.24613475799561
0.024024024605751 -6.1938214302063
0.0320320315659046 -6.12125301361084
0.0400400385260582 -6.02908277511597
0.0480480492115021 -5.91813802719116
0.0560560561716557 -5.78941297531128
0.0640640631318092 -5.64404296875
0.0720720738172531 -5.48329591751099
0.0800800770521164 -5.3085618019104
0.0880880877375603 -5.12131547927856
0.0960960984230042 -4.92311429977417
0.104104101657867 -4.71557950973511
0.112112112343311 -4.50035619735718
0.120120115578175 -4.27910852432251
0.128128126263618 -4.05349397659302
0.136136129498482 -3.82514047622681
0.144144147634506 -3.59562730789185
0.15215215086937 -3.36646819114685
0.160160154104233 -3.13909339904785
0.168168172240257 -2.91482329368591
0.176176175475121 -2.69487428665161
0.184184178709984 -2.48032474517822
0.192192196846008 -2.2721209526062
0.200200200080872 -2.07106232643127
0.208208203315735 -1.8777881860733
0.216216206550598 -1.69279658794403
0.224224224686623 -1.51642405986786
0.232232227921486 -1.34884989261627
0.240240231156349 -1.19010961055756
0.248248249292374 -1.04009974002838
0.256256252527237 -0.898580431938171
0.2642642557621 -0.765190601348877
0.272272258996964 -0.63946121931076
0.280280262231827 -0.520835220813751
0.288288295269012 -0.408671140670776
0.296296298503876 -0.302273750305176
0.304304301738739 -0.200899928808212
0.312312304973602 -0.103788524866104
0.320320308208466 -0.0101716369390488
0.328328311443329 0.0807072222232819
0.336336344480515 0.169571459293365
0.344344347715378 0.257090151309967
0.352352350950241 0.343877553939819
0.360360354185104 0.430458307266235
0.368368357419968 0.51726895570755
0.376376360654831 0.604642629623413
0.384384393692017 0.692792177200317
0.39239239692688 0.781816482543945
0.400400400161743 0.871687531471252
0.408408403396606 0.962249159812927
0.41641640663147 1.05321168899536
0.424424409866333 1.14417827129364
0.432432413101196 1.23461401462555
0.440440446138382 1.3238832950592
0.448448449373245 1.41125082969666
0.456456452608109 1.49588668346405
0.464464455842972 1.57689368724823
0.472472459077835 1.65331101417542
0.480480462312698 1.72414445877075
0.488488495349884 1.78837156295776
0.496496498584747 1.84497356414795
0.504504501819611 1.89294874668121
0.512512505054474 1.93133616447449
0.520520508289337 1.95923149585724
0.5285285115242 1.97581958770752
0.536536514759064 1.98037755489349
0.544544577598572 1.97230267524719
0.552552580833435 1.95112907886505
0.560560584068298 1.91653633117676
0.568568587303162 1.8683717250824
0.576576590538025 1.80665588378906
0.584584593772888 1.7315845489502
0.592592597007751 1.64354968070984
0.600600600242615 1.54312562942505
0.608608603477478 1.43107914924622
0.616616606712341 1.30835628509521
0.624624609947205 1.17609024047852
0.632632613182068 1.03557479381561
0.640640616416931 0.888268887996674
0.648648679256439 0.735760450363159
0.656656682491302 0.57977032661438
0.664664685726166 0.422115981578827
0.672672688961029 0.264694035053253
0.680680692195892 0.109458327293396
0.688688695430756 -0.0416080355644226
0.696696698665619 -0.186528235673904
0.704704701900482 -0.323342382907867
0.712712705135345 -0.450154066085815
0.720720708370209 -0.565145254135132
0.728728711605072 -0.666612386703491
0.736736714839935 -0.752994298934937
0.744744777679443 -0.822892129421234
0.752752780914307 -0.875095844268799
0.76076078414917 -0.908608496189117
0.768768787384033 -0.922665417194366
0.776776790618896 -0.916750729084015
0.78478479385376 -0.8906130194664
0.792792797088623 -0.844269871711731
0.800800800323486 -0.778022885322571
0.80880880355835 -0.692458987236023
0.816816806793213 -0.588444650173187
0.824824810028076 -0.467129349708557
0.832832813262939 -0.329929113388062
0.840840816497803 -0.178524374961853
0.848848879337311 -0.0148326754570007
0.856856882572174 0.158996164798737
0.864864885807037 0.340620279312134
0.872872889041901 0.527523934841156
0.880880892276764 0.717036187648773
0.888888895511627 0.90638142824173
0.89689689874649 1.09270024299622
0.904904901981354 1.27308630943298
0.912912905216217 1.44462823867798
0.92092090845108 1.60444355010986
0.928928911685944 1.74971055984497
0.936936914920807 1.87771821022034
0.94494491815567 1.98588812351227
0.952952980995178 2.07182955741882
0.960960984230042 2.13334822654724
0.968968987464905 2.16850090026855
0.976976990699768 2.17561054229736
0.984984993934631 2.1532986164093
0.992992997169495 2.10050392150879
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.62596130371094
0.00800800789147615 -7.61240196228027
0.0160160157829523 -7.571852684021
0.024024024605751 -7.50468730926514
0.0320320315659046 -7.41152477264404
0.0400400385260582 -7.29322528839111
0.0480480492115021 -7.15085601806641
0.0560560561716557 -6.98571586608887
0.0640640631318092 -6.79928684234619
0.0720720738172531 -6.59322309494019
0.0800800770521164 -6.36933469772339
0.0880880877375603 -6.12955474853516
0.0960960984230042 -5.8759241104126
0.104104101657867 -5.61055755615234
0.112112112343311 -5.33561944961548
0.120120115578175 -5.05329513549805
0.128128126263618 -4.76576709747314
0.136136129498482 -4.47518539428711
0.144144147634506 -4.18363857269287
0.15215215086937 -3.89313507080078
0.160160154104233 -3.6055760383606
0.168168172240257 -3.32273650169373
0.176176175475121 -3.04624462127686
0.184184178709984 -2.77756309509277
0.192192196846008 -2.51798057556152
0.200200200080872 -2.26859951019287
0.208208203315735 -2.03032350540161
0.216216206550598 -1.80385661125183
0.224224224686623 -1.58970534801483
0.232232227921486 -1.38816976547241
0.240240231156349 -1.19936156272888
0.248248249292374 -1.02320098876953
0.256256252527237 -0.859430015087128
0.2642642557621 -0.707631289958954
0.272272258996964 -0.567238748073578
0.280280262231827 -0.437550932168961
0.288288295269012 -0.31775963306427
0.296296298503876 -0.206966459751129
0.304304301738739 -0.104203335940838
0.312312304973602 -0.00845987349748611
0.320320308208466 0.081303745508194
0.328328311443329 0.166119813919067
0.336336344480515 0.246999531984329
0.344344347715378 0.324910283088684
0.352352350950241 0.400755763053894
0.360360354185104 0.47534966468811
0.368368357419968 0.549414992332458
0.376376360654831 0.623547077178955
0.384384393692017 0.69822359085083
0.39239239692688 0.773778438568115
0.400400400161743 0.850399613380432
0.408408403396606 0.928129434585571
0.41641640663147 1.00685584545135
0.424424409866333 1.08632135391235
0.432432413101196 1.1661262512207
0.440440446138382 1.24573087692261
0.448448449373245 1.32446908950806
0.456456452608109 1.40156698226929
0.464464455842972 1.47615122795105
0.472472459077835 1.54726934432983
0.480480462312698 1.61390995979309
0.488488495349884 1.67501997947693
0.496496498584747 1.72953033447266
0.504504501819611 1.77638030052185
0.512512505054474 1.81453120708466
0.520520508289337 1.84301018714905
0.5285285115242 1.86090016365051
0.536536514759064 1.86739718914032
0.544544577598572 1.86180293560028
0.552552580833435 1.84356212615967
0.560560584068298 1.81227040290833
0.568568587303162 1.76769042015076
0.576576590538025 1.70976662635803
0.584584593772888 1.63863277435303
0.592592597007751 1.55461704730988
0.600600600242615 1.45824658870697
0.608608603477478 1.3502504825592
0.616616606712341 1.2315491437912
0.624624609947205 1.10325407981873
0.632632613182068 0.966652750968933
0.640640616416931 0.823204517364502
0.648648679256439 0.674506425857544
0.656656682491302 0.522300362586975
0.664664685726166 0.36841094493866
0.672672688961029 0.214774906635284
0.680680692195892 0.0633651912212372
0.688688695430756 -0.0838068723678589
0.696696698665619 -0.224729225039482
0.704704701900482 -0.357425153255463
0.712712705135345 -0.479974567890167
0.720720708370209 -0.59054309129715
0.728728711605072 -0.687417447566986
0.736736714839935 -0.769029140472412
0.744744777679443 -0.833989024162292
0.752752780914307 -0.881098985671997
0.76076078414917 -0.909386813640594
0.768768787384033 -0.918118238449097
0.776776790618896 -0.906820237636566
0.78478479385376 -0.875282943248749
0.792792797088623 -0.823583960533142
0.800800800323486 -0.752085328102112
0.80880880355835 -0.661433279514313
0.816816806793213 -0.552563905715942
0.824824810028076 -0.426700592041016
0.832832813262939 -0.285322427749634
0.840840816497803 -0.130166947841644
0.848848879337311 0.0367801785469055
0.856856882572174 0.213327467441559
0.864864885807037 0.397090911865234
0.872872889041901 0.585523128509521
0.880880892276764 0.775951862335205
0.888888895511627 0.965593576431274
0.89689689874649 1.15161299705505
0.904904901981354 1.33114612102509
0.912912905216217 1.50134491920471
0.92092090845108 1.65940725803375
0.928928911685944 1.80261468887329
0.936936914920807 1.9283846616745
0.94494491815567 2.03428602218628
0.952952980995178 2.11809492111206
0.960960984230042 2.17780709266663
0.968968987464905 2.21167898178101
0.976976990699768 2.21826076507568
0.984984993934631 2.19640588760376
0.992992997169495 2.14529991149902
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.12082767486572
0.00800800789147615 -7.10793924331665
0.0160160157829523 -7.06940412521362
0.024024024605751 -7.00559186935425
0.0320320315659046 -6.9171085357666
0.0400400385260582 -6.80481052398682
0.0480480492115021 -6.66975164413452
0.0560560561716557 -6.51321172714233
0.0640640631318092 -6.33665084838867
0.0720720738172531 -6.14170026779175
0.0800800770521164 -5.93013381958008
0.0880880877375603 -5.70384645462036
0.0960960984230042 -5.46483469009399
0.104104101657867 -5.21515846252441
0.112112112343311 -4.95692300796509
0.120120115578175 -4.6922459602356
0.128128126263618 -4.42322635650635
0.136136129498482 -4.15192890167236
0.144144147634506 -3.88034725189209
0.15215215086937 -3.61038517951965
0.160160154104233 -3.34382748603821
0.168168172240257 -3.08232355117798
0.176176175475121 -2.8273754119873
0.184184178709984 -2.58030438423157
0.192192196846008 -2.3422589302063
0.200200200080872 -2.1141881942749
0.208208203315735 -1.8968460559845
0.216216206550598 -1.69078159332275
0.224224224686623 -1.49634444713593
0.232232227921486 -1.31368815898895
0.240240231156349 -1.14276587963104
0.248248249292374 -0.983354926109314
0.256256252527237 -0.835063338279724
0.2642642557621 -0.697340965270996
0.272272258996964 -0.569503486156464
0.280280262231827 -0.450750529766083
0.288288295269012 -0.340179026126862
0.296296298503876 -0.236821442842484
0.304304301738739 -0.139650732278824
0.312312304973602 -0.0476256757974625
0.320320308208466 0.0403105318546295
0.328328311443329 0.125182956457138
0.336336344480515 0.207975208759308
0.344344347715378 0.289604723453522
0.352352350950241 0.370900094509125
0.360360354185104 0.45258629322052
0.368368357419968 0.535264253616333
0.376376360654831 0.619401335716248
0.384384393692017 0.705315113067627
0.39239239692688 0.793172478675842
0.400400400161743 0.882977843284607
0.408408403396606 0.974574208259583
0.41641640663147 1.06764304637909
0.424424409866333 1.16171431541443
0.432432413101196 1.25616455078125
0.440440446138382 1.35023784637451
0.448448449373245 1.44305002689362
0.456456452608109 1.53361463546753
0.464464455842972 1.62085139751434
0.472472459077835 1.70361614227295
0.480480462312698 1.78071689605713
0.488488495349884 1.85093975067139
0.496496498584747 1.91307294368744
0.504504501819611 1.96593463420868
0.512512505054474 2.0083909034729
0.520520508289337 2.03939199447632
0.5285285115242 2.05798316001892
0.536536514759064 2.06333708763123
0.544544577598572 2.05477380752563
0.552552580833435 2.03177332878113
0.560560584068298 1.99399781227112
0.568568587303162 1.94130432605743
0.576576590538025 1.87375855445862
0.584584593772888 1.79163146018982
0.592592597007751 1.69541776180267
0.600600600242615 1.58582603931427
0.608608603477478 1.4637805223465
0.616616606712341 1.3304135799408
0.624624609947205 1.18705320358276
0.632632613182068 1.03521192073822
0.640640616416931 0.87656956911087
0.648648679256439 0.712949335575104
0.656656682491302 0.546299397945404
0.664664685726166 0.378661334514618
0.672672688961029 0.212147355079651
0.680680692195892 0.0489153861999512
0.688688695430756 -0.108882337808609
0.696696698665619 -0.259103149175644
0.704704701900482 -0.39966493844986
0.712712705135345 -0.528581142425537
0.720720708370209 -0.643967151641846
0.728728711605072 -0.744107842445374
0.736736714839935 -0.827449083328247
0.744744777679443 -0.892646312713623
0.752752780914307 -0.938589692115784
0.76076078414917 -0.964411020278931
0.768768787384033 -0.969509601593018
0.776776790618896 -0.953571796417236
0.78478479385376 -0.916569352149963
0.792792797088623 -0.858773827552795
0.800800800323486 -0.780753672122955
0.80880880355835 -0.683379411697388
0.816816806793213 -0.567801535129547
0.824824810028076 -0.435457646846771
0.832832813262939 -0.288041591644287
0.840840816497803 -0.127493023872375
0.848848879337311 0.0440324544906616
0.856856882572174 0.224179029464722
0.864864885807037 0.410441756248474
0.872872889041901 0.600175261497498
0.880880892276764 0.790646493434906
0.888888895511627 0.979067385196686
0.89689689874649 1.16262447834015
0.904904901981354 1.33853101730347
0.912912905216217 1.50405716896057
0.92092090845108 1.65657877922058
0.928928911685944 1.79360115528107
0.936936914920807 1.91280651092529
0.94494491815567 2.01208639144897
0.952952980995178 2.08956670761108
0.960960984230042 2.14364528656006
0.968968987464905 2.17301440238953
0.976976990699768 2.17667818069458
0.984984993934631 2.15397262573242
0.992992997169495 2.10457706451416
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.40010786056519
0.00800800789147615 -7.3869423866272
0.0160160157829523 -7.34757041931152
0.024024024605751 -7.28234815597534
0.0320320315659046 -7.19186639785767
0.0400400385260582 -7.07695388793945
0.0480480492115021 -6.93864107131958
0.0560560561716557 -6.77817010879517
0.0640640631318092 -6.59696865081787
0.0720720738172531 -6.39662551879883
0.0800800770521164 -6.17888402938843
0.0880880877375603 -5.94560766220093
0.0960960984230042 -5.69875955581665
0.104104101657867 -5.4403829574585
0.112112112343311 -5.17257261276245
0.120120115578175 -4.89743661880493
0.128128126263618 -4.61709260940552
0.136136129498482 -4.33362436294556
0.144144147634506 -4.04905843734741
0.15215215086937 -3.76535749435425
0.160160154104233 -3.484370470047
0.168168172240257 -3.20783424377441
0.176176175475121 -2.9373459815979
0.184184178709984 -2.6743495464325
0.192192196846008 -2.42011642456055
0.200200200080872 -2.17574214935303
0.208208203315735 -1.94213128089905
0.216216206550598 -1.71999835968018
0.224224224686623 -1.50986456871033
0.232232227921486 -1.31205487251282
0.240240231156349 -1.12670397758484
0.248248249292374 -0.953761219978333
0.256256252527237 -0.79300719499588
0.2642642557621 -0.644056439399719
0.272272258996964 -0.506374835968018
0.280280262231827 -0.379304796457291
0.288288295269012 -0.262068063020706
0.296296298503876 -0.15379735827446
0.304304301738739 -0.0535524599254131
0.312312304973602 0.0396561101078987
0.320320308208466 0.126845240592957
0.328328311443329 0.209038302302361
0.336336344480515 0.287240535020828
0.344344347715378 0.362422913312912
0.352352350950241 0.435492336750031
0.360360354185104 0.507280349731445
0.368368357419968 0.578522324562073
0.376376360654831 0.64984929561615
0.384384393692017 0.721758127212524
0.39239239692688 0.794622421264648
0.400400400161743 0.868666529655457
0.408408403396606 0.943970024585724
0.41641640663147 1.02046155929565
0.424424409866333 1.09792041778564
0.432432413101196 1.17598116397858
0.440440446138382 1.25413751602173
0.448448449373245 1.33175110816956
0.456456452608109 1.40807461738586
0.464464455842972 1.48223960399628
0.472472459077835 1.55330777168274
0.480480462312698 1.62026023864746
0.488488495349884 1.68203377723694
0.496496498584747 1.73753774166107
0.504504501819611 1.78567397594452
0.512512505054474 1.82536554336548
0.520520508289337 1.85557985305786
0.5285285115242 1.87534415721893
0.536536514759064 1.88377630710602
0.544544577598572 1.8801041841507
0.552552580833435 1.86368799209595
0.560560584068298 1.83402931690216
0.568568587303162 1.79080128669739
0.576576590538025 1.73385524749756
0.584584593772888 1.66323161125183
0.592592597007751 1.57917523384094
0.600600600242615 1.48212730884552
0.608608603477478 1.37273812294006
0.616616606712341 1.25187921524048
0.624624609947205 1.12059509754181
0.632632613182068 0.980145394802094
0.640640616416931 0.831962704658508
0.648648679256439 0.677641272544861
0.656656682491302 0.518937706947327
0.664664685726166 0.357719987630844
0.672672688961029 0.195966690778732
0.680680692195892 0.035735011100769
0.688688695430756 -0.12087270617485
0.696696698665619 -0.271730214357376
0.704704701900482 -0.414726138114929
0.712712705135345 -0.547794342041016
0.720720708370209 -0.668938934803009
0.728728711605072 -0.776269853115082
0.736736714839935 -0.868044376373291
0.744744777679443 -0.94268274307251
0.752752780914307 -0.998801231384277
0.76076078414917 -1.03524303436279
0.768768787384033 -1.05109679698944
0.776776790618896 -1.0457204580307
0.78478479385376 -1.01876032352448
0.792792797088623 -0.970160484313965
0.800800800323486 -0.900181412696838
0.80880880355835 -0.809392392635345
0.816816806793213 -0.698691964149475
0.824824810028076 -0.569283068180084
0.832832813262939 -0.422686487436295
0.840840816497803 -0.260718375444412
0.848848879337311 -0.0854720771312714
0.856856882572174 0.100691109895706
0.864864885807037 0.29518136382103
0.872872889041901 0.495200961828232
0.880880892276764 0.697767496109009
0.888888895511627 0.899771094322205
0.89689689874649 1.09798693656921
0.904904901981354 1.28913521766663
0.912912905216217 1.46992230415344
0.92092090845108 1.63705861568451
0.928928911685944 1.78734219074249
0.936936914920807 1.91766619682312
0.94494491815567 2.02508926391602
0.952952980995178 2.10685849189758
0.960960984230042 2.16046810150146
0.968968987464905 2.18367314338684
0.976976990699768 2.17455244064331
0.984984993934631 2.13152980804443
0.992992997169495 2.05339074134827
};
\end{axis}

\end{tikzpicture}


==> Figures/final/reward_constraint_development.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Iteration},
% xmin=-0.95, xmax=19.95,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel=\textcolor{aaltoBlue}{Reward},
% ymin=0, ymax=1,
% height=3cm,
% width=6cm,
% ytick style={color=black}
% ]
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{aaltoBlue}{{Reward}},
ymin=0, ymax=1,
ytick style={color=black},
height=3cm,
width=7cm,
  ytick style={color=aaltoBlue},
  yticklabel style={color=aaltoBlue},
  y label style={color=aaltoBlue},
  y axis line style={aaltoBlue},
  xtick={0,4,9,14,19},
xticklabels={1, 5,10,15,20},
]
\addplot [draw=aaltoBlue, fill=aaltoBlue, mark=*, only marks, mark size=1.5]
table {%
0 0.506385684013367
1 0.363650023937225
2 0.720545709133148
3 0.544653236865997
4 0.82013988494873
5 0.879775762557983
6 0.864942491054535
7 0.906046986579895
8 0.88959676027298
9 0.502953767776489
10 0.898508489131927
11 0.927131056785583
12 0.91692715883255
13 0.948114693164825
14 0.797857046127319
15 0.928743720054626
16 0.836684107780457
17 0.812491238117218
18 0.529780328273773
19 0.881866991519928
};
\addplot [ultra thick, aaltoBlue]
table {%
0 0.506385693565223
1 0.506385693565223
2 0.720545729466762
3 0.720545729466762
4 0.820139858079972
5 0.879775733289558
6 0.879775733289558
7 0.906046983327039
8 0.906046983327039
9 0.906046983327039
10 0.906046983327039
11 0.927131057241255
12 0.927131057241255
13 0.948114671928994
14 0.948114671928994
15 0.948114671928994
16 0.948114671928994
17 0.948114671928994
18 0.948114671928994
19 0.948114671928994
};
\end{axis}


\begin{axis}[
axis y line=right,
tick align=outside,
x grid style={darkgray176},
% axis line style = {-stealth},
xmin=-0.95, xmax=19.95,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel=\textcolor{aaltoRed}{{Constraint}},
ymin=-0.1, ymax=1.5,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
height=3cm,
width=7cm,
  ytick style={color=aaltoRed},
  yticklabel style={color=aaltoRed},
  y label style={color=aaltoRed, yshift=2ex},
  y axis line style = {-, aaltoRed},
    xtick={0,4,9,14,19},
xticklabels={1, 5,10,15,20}
  ]

\addplot [draw=aaltoRed, fill=aaltoRed, mark=star, only marks, mark size=1.5]
table {%
0 0.414174824953079
1 0.4111068546772
2 0.469398111104965
3 0.450990349054337
4 0.662679672241211
5 0.757786512374878
6 0.763922452926636
7 0.760854482650757
8 0.757786512374878
9 0.417242765426636
10 0.766990423202515
11 0.754718542098999
12 0.760854482650757
13 0.760854482650757
14 0.73631078004837
15 0.763922452926636
16 0.75165057182312
17 0.748582601547241
18 0.429514616727829
19 0.766990423202515
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
};
\end{axis}

\end{tikzpicture}


==> Figures/final/safeBO_trig_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0,1)},
anchor=north west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xtick style={color=black},
y grid style={darkgray176},
ymin=-2.3, ymax=2.79297170639038,
ytick style={color=black},
xmin=0, xmax=1,
xlabel={Parameter},
legend style={nodes={scale=0.45}, legend columns=1},
width=8cm,
height=4cm,
ylabel={Reward}
]
\addplot [semithick, aaltoRed, dashed]
table {%
0 -2.15087032318115
0.00800800789147615 -2.15087032318115
0.0160160157829523 -2.15087032318115
0.024024024605751 -2.15087032318115
0.0320320315659046 -2.15087032318115
0.0400400385260582 -2.15087032318115
0.0480480492115021 -2.15087032318115
0.0560560561716557 -2.15087032318115
0.0640640631318092 -2.15087032318115
0.0720720738172531 -2.15087032318115
0.0800800770521164 -2.15087032318115
0.0880880877375603 -2.15087032318115
0.0960960984230042 -2.15087032318115
0.104104101657867 -2.15087032318115
0.112112112343311 -2.15087032318115
0.120120115578175 -2.15087032318115
0.128128126263618 -2.15087032318115
0.136136129498482 -2.15087032318115
0.144144147634506 -2.15087032318115
0.15215215086937 -2.15087032318115
0.160160154104233 -2.15087032318115
0.168168172240257 -2.15087032318115
0.176176175475121 -2.15087032318115
0.184184178709984 -2.15087032318115
0.192192196846008 -2.15087032318115
0.200200200080872 -2.15087032318115
0.208208203315735 -2.15087032318115
0.216216206550598 -2.15087032318115
0.224224224686623 -2.15087032318115
0.232232227921486 -2.15087032318115
0.240240231156349 -2.15087032318115
0.248248249292374 -2.15087032318115
0.256256252527237 -2.15087032318115
0.2642642557621 -2.15087032318115
0.272272258996964 -2.15087032318115
0.280280262231827 -2.15087032318115
0.288288295269012 -2.15087032318115
0.296296298503876 -2.15087032318115
0.304304301738739 -2.15087032318115
0.312312304973602 -2.15087032318115
0.320320308208466 -2.15087032318115
0.328328311443329 -2.15087032318115
0.336336344480515 -2.15087032318115
0.344344347715378 -2.15087032318115
0.352352350950241 -2.15087032318115
0.360360354185104 -2.15087032318115
0.368368357419968 -2.15087032318115
0.376376360654831 -2.15087032318115
0.384384393692017 -2.15087032318115
0.39239239692688 -2.15087032318115
0.400400400161743 -2.15087032318115
0.408408403396606 -2.15087032318115
0.41641640663147 -2.15087032318115
0.424424409866333 -2.15087032318115
0.432432413101196 -2.15087032318115
0.440440446138382 -2.15087032318115
0.448448449373245 -2.15087032318115
0.456456452608109 -2.15087032318115
0.464464455842972 -2.15087032318115
0.472472459077835 -2.15087032318115
0.480480462312698 -2.15087032318115
0.488488495349884 -2.15087032318115
0.496496498584747 -2.15087032318115
0.504504501819611 -2.15087032318115
0.512512505054474 -2.15087032318115
0.520520508289337 -2.15087032318115
0.5285285115242 -2.15087032318115
0.536536514759064 -2.15087032318115
0.544544577598572 -2.15087032318115
0.552552580833435 -2.15087032318115
0.560560584068298 -2.15087032318115
0.568568587303162 -2.15087032318115
0.576576590538025 -2.15087032318115
0.584584593772888 -2.15087032318115
0.592592597007751 -2.15087032318115
0.600600600242615 -2.15087032318115
0.608608603477478 -2.15087032318115
0.616616606712341 -2.15087032318115
0.624624609947205 -2.15087032318115
0.632632613182068 -2.15087032318115
0.640640616416931 -2.15087032318115
0.648648679256439 -2.15087032318115
0.656656682491302 -2.15087032318115
0.664664685726166 -2.15087032318115
0.672672688961029 -2.15087032318115
0.680680692195892 -2.15087032318115
0.688688695430756 -2.15087032318115
0.696696698665619 -2.15087032318115
0.704704701900482 -2.15087032318115
0.712712705135345 -2.15087032318115
0.720720708370209 -2.15087032318115
0.728728711605072 -2.15087032318115
0.736736714839935 -2.15087032318115
0.744744777679443 -2.15087032318115
0.752752780914307 -2.15087032318115
0.76076078414917 -2.15087032318115
0.768768787384033 -2.15087032318115
0.776776790618896 -2.15087032318115
0.78478479385376 -2.15087032318115
0.792792797088623 -2.15087032318115
0.800800800323486 -2.15087032318115
0.80880880355835 -2.15087032318115
0.816816806793213 -2.15087032318115
0.824824810028076 -2.15087032318115
0.832832813262939 -2.15087032318115
0.840840816497803 -2.15087032318115
0.848848879337311 -2.15087032318115
0.856856882572174 -2.15087032318115
0.864864885807037 -2.15087032318115
0.872872889041901 -2.15087032318115
0.880880892276764 -2.15087032318115
0.888888895511627 -2.15087032318115
0.89689689874649 -2.15087032318115
0.904904901981354 -2.15087032318115
0.912912905216217 -2.15087032318115
0.92092090845108 -2.15087032318115
0.928928911685944 -2.15087032318115
0.936936914920807 -2.15087032318115
0.94494491815567 -2.15087032318115
0.952952980995178 -2.15087032318115
0.960960984230042 -2.15087032318115
0.968968987464905 -2.15087032318115
0.976976990699768 -2.15087032318115
0.984984993934631 -2.15087032318115
0.992992997169495 -2.15087032318115
};
\addlegendentry{$\underline h_0$}

\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.309309303760529 -0.0253933295607567
};
\addlegendentry{$S_0$}

\addplot [semithick, aaltoGray]
table {%
0 -6.26480865478516
0.00800800789147615 -6.25429964065552
0.0160160157829523 -6.22287368774414
0.024024024605751 -6.17081260681152
0.0320320315659046 -6.09859132766724
0.0400400385260582 -6.00686550140381
0.0480480492115021 -5.89645481109619
0.0560560561716557 -5.76834964752197
0.0640640631318092 -5.62368106842041
0.0720720738172531 -5.46371030807495
0.0800800770521164 -5.28981685638428
0.0880880877375603 -5.10347509384155
0.0960960984230042 -4.90623950958252
0.104104101657867 -4.69971323013306
0.112112112343311 -4.48554372787476
0.120120115578175 -4.26538705825806
0.128128126263618 -4.04089307785034
0.136136129498482 -3.81368565559387
0.144144147634506 -3.58534097671509
0.15215215086937 -3.35736608505249
0.160160154104233 -3.13118624687195
0.168168172240257 -2.90812540054321
0.176176175475121 -2.68939232826233
0.184184178709984 -2.46536135673523
0.192192196846008 -2.24559307098389
0.200200200080872 -2.03470706939697
0.208208203315735 -1.82848155498505
0.216216206550598 -1.61221957206726
0.224224224686623 -1.40976071357727
0.232232227921486 -1.21889448165894
0.240240231156349 -1.03585934638977
0.248248249292374 -0.868052959442139
0.256256252527237 -0.715008139610291
0.2642642557621 -0.576051831245422
0.272272258996964 -0.448606610298157
0.280280262231827 -0.332159459590912
0.288288295269012 -0.226688951253891
0.296296298503876 -0.124068975448608
0.304304301738739 -0.023717388510704
0.312312304973602 0.0695173516869545
0.320320308208466 0.156779423356056
0.328328311443329 0.239205241203308
0.336336344480515 0.31789842247963
0.344344347715378 0.393914222717285
0.352352350950241 0.468229413032532
0.360360354185104 0.541730999946594
0.368368357419968 0.615183770656586
0.376376360654831 0.689231276512146
0.384384393692017 0.767987787723541
0.39239239692688 0.848784387111664
0.400400400161743 0.93030571937561
0.408408403396606 1.01488590240479
0.41641640663147 1.10331273078918
0.424424409866333 1.19198620319366
0.432432413101196 1.28037214279175
0.440440446138382 1.36779856681824
0.448448449373245 1.45348930358887
0.456456452608109 1.53656435012817
0.464464455842972 1.61606669425964
0.472472459077835 1.69097328186035
0.480480462312698 1.76046252250671
0.488488495349884 1.82764935493469
0.496496498584747 1.8945506811142
0.504504501819611 1.95205593109131
0.512512505054474 1.99895191192627
0.520520508289337 2.03410005569458
0.5285285115242 2.05647683143616
0.536536514759064 2.06518316268921
0.544544577598572 2.06954193115234
0.552552580833435 2.06126356124878
0.560560584068298 2.03634119033813
0.568568587303162 1.99444210529327
0.576576590538025 1.93548250198364
0.584584593772888 1.86354517936707
0.592592597007751 1.77978992462158
0.600600600242615 1.68058347702026
0.608608603477478 1.56665825843811
0.616616606712341 1.43897879123688
0.624624609947205 1.29875302314758
0.632632613182068 1.14774262905121
0.640640616416931 0.99022114276886
0.648648679256439 0.825150012969971
0.656656682491302 0.654487729072571
0.664664685726166 0.480326473712921
0.672672688961029 0.305672466754913
0.680680692195892 0.145137071609497
0.688688695430756 -0.0123219564557076
0.696696698665619 -0.164610221982002
0.704704701900482 -0.305454730987549
0.712712705135345 -0.435713261365891
0.720720708370209 -0.553565204143524
0.728728711605072 -0.657218277454376
0.736736714839935 -0.745032906532288
0.744744777679443 -0.815569639205933
0.752752780914307 -0.861675024032593
0.76076078414917 -0.885563850402832
0.768768787384033 -0.889723658561707
0.776776790618896 -0.866972327232361
0.78478479385376 -0.824408411979675
0.792792797088623 -0.762478113174438
0.800800800323486 -0.681815922260284
0.80880880355835 -0.583333194255829
0.816816806793213 -0.468199551105499
0.824824810028076 -0.337841749191284
0.832832813262939 -0.193913221359253
0.840840816497803 -0.0278633832931519
0.848848879337311 0.148164629936218
0.856856882572174 0.331406712532043
0.864864885807037 0.519241571426392
0.872872889041901 0.708927154541016
0.880880892276764 0.897681772708893
0.888888895511627 1.08269071578979
0.89689689874649 1.26116645336151
0.904904901981354 1.43038356304169
0.912912905216217 1.58773469924927
0.92092090845108 1.73073720932007
0.928928911685944 1.85711324214935
0.936936914920807 1.96479260921478
0.94494491815567 2.05963754653931
0.952952980995178 2.14167785644531
0.960960984230042 2.20624709129333
0.968968987464905 2.24583053588867
0.976976990699768 2.2537260055542
0.984984993934631 2.22817587852478
0.992992997169495 2.17307591438293
};
\addlegendentry{Uncertainty tubes}

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.270270258188248 -0.639491677284241
0.443443447351456 1.25424110889435
0.542542576789856 1.97978174686432
0.68668669462204 -0.116328164935112
0.23023022711277 -1.3527899980545
0.611611604690552 1.4190868139267
0.741741716861725 -0.894417643547058
1 1.97863912582397
0.90690690279007 1.34397792816162
0.209209203720093 -1.8100221157074
0.968968987464905 2.15882325172424
0.203203201293945 -2.09139060974121
0.94494491815567 1.98469769954681
0.515515506267548 1.88446521759033
0.998998999595642 2.10499668121338
0.204204201698303 -2.03307557106018
0.943943917751312 1.95577704906464
0.997997999191284 2.11677527427673
0.97597599029541 2.16211223602295
0.996996998786926 2.05308270454407
0.955955982208252 2.15057253837585
0.972972989082336 2.23849892616272
0.949949979782104 2.0906617641449
0.995995998382568 2.08457469940186
0.99499499797821 2.1553635597229
0.962962985038757 2.16558790206909
0.993993997573853 2.10120940208435
0.95195198059082 1.9886246919632
0.952952980995178 2.13951373100281
0.966966986656189 2.23657417297363
};
\addlegendentry{$a_{1:t}$}
\addplot [semithick, cyan, mark=square*, mark size=1.5, mark options={solid}, only marks]
table {%
0.976976990699768 2.168625831604
};
\addlegendentry{Best parameter}

\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00800800789147615 -7.72331428527832
0.0160160157829523 -7.67982864379883
0.024024024605751 -7.60782432556152
0.0320320315659046 -7.50800132751465
0.0400400385260582 -7.38132429122925
0.0480480492115021 -7.2290153503418
0.0560560561716557 -7.05252838134766
0.0640640631318092 -6.85353755950928
0.0720720738172531 -6.63390731811523
0.0800800770521164 -6.39567375183105
0.0880880877375603 -6.14101219177246
0.0960960984230042 -5.87220764160156
0.104104101657867 -5.5916314125061
0.112112112343311 -5.30169820785522
0.120120115578175 -5.00484657287598
0.128128126263618 -4.70349788665771
0.136136129498482 -4.40002965927124
0.144144147634506 -4.09674596786499
0.15215215086937 -3.79584884643555
0.160160154104233 -3.49941110610962
0.168168172240257 -3.20934915542603
0.176176175475121 -2.92741012573242
0.184184178709984 -2.65514326095581
0.192192196846008 -2.39389228820801
0.200200200080872 -2.14478206634521
0.208208203315735 -1.90870475769043
0.216216206550598 -1.68632376194
0.224224224686623 -1.47806799411774
0.232232227921486 -1.28413558006287
0.240240231156349 -1.10450124740601
0.248248249292374 -0.938924372196198
0.256256252527237 -0.786965727806091
0.2642642557621 -0.648001313209534
0.272272258996964 -0.52124035358429
0.280280262231827 -0.405750751495361
0.288288295269012 -0.300477623939514
0.296296298503876 -0.204274296760559
0.304304301738739 -0.115920960903168
0.312312304973602 -0.0341593027114868
0.320320308208466 0.0422854423522949
0.328328311443329 0.114675283432007
0.336336344480515 0.184234201908112
0.344344347715378 0.252121686935425
0.352352350950241 0.319409608840942
0.360360354185104 0.387060940265656
0.368368357419968 0.455909729003906
0.376376360654831 0.526644289493561
0.384384393692017 0.599793255329132
0.39239239692688 0.67571610212326
0.400400400161743 0.754592895507812
0.408408403396606 0.836423873901367
0.41641640663147 0.921025633811951
0.424424409866333 1.00804018974304
0.432432413101196 1.09693050384521
0.440440446138382 1.18700480461121
0.448448449373245 1.27741634845734
0.456456452608109 1.36719000339508
0.464464455842972 1.45523691177368
0.472472459077835 1.54037582874298
0.480480462312698 1.62135624885559
0.488488495349884 1.69688212871552
0.496496498584747 1.76564466953278
0.504504501819611 1.82634222507477
0.512512505054474 1.87771010398865
0.520520508289337 1.91854989528656
0.5285285115242 1.94775092601776
0.536536514759064 1.96432089805603
0.544544577598572 1.96740651130676
0.552552580833435 1.95631670951843
0.560560584068298 1.93054234981537
0.568568587303162 1.88976860046387
0.576576590538025 1.83389365673065
0.584584593772888 1.76303827762604
0.592592597007751 1.67754602432251
0.600600600242615 1.57799339294434
0.608608603477478 1.46518754959106
0.616616606712341 1.3401563167572
0.624624609947205 1.20414185523987
0.632632613182068 1.05859184265137
0.640640616416931 0.905134558677673
0.648648679256439 0.745567500591278
0.656656682491302 0.581831514835358
0.664664685726166 0.415977120399475
0.672672688961029 0.250149428844452
0.680680692195892 0.0865495204925537
0.688688695430756 -0.0725972056388855
0.696696698665619 -0.225073873996735
0.704704701900482 -0.368702292442322
0.712712705135345 -0.501383662223816
0.720720708370209 -0.621125459671021
0.728728711605072 -0.726079165935516
0.736736714839935 -0.814568936824799
0.744744777679443 -0.885116159915924
0.752752780914307 -0.936476945877075
0.76076078414917 -0.9676553606987
0.768768787384033 -0.977928161621094
0.776776790618896 -0.966860353946686
0.78478479385376 -0.934318780899048
0.792792797088623 -0.880482137203217
0.800800800323486 -0.805834710597992
0.80880880355835 -0.711176574230194
0.816816806793213 -0.597616970539093
0.824824810028076 -0.466558933258057
0.832832813262939 -0.319687306880951
0.840840816497803 -0.158947110176086
0.848848879337311 0.0134752094745636
0.856856882572174 0.195176213979721
0.864864885807037 0.38357949256897
0.872872889041901 0.575957953929901
0.880880892276764 0.769468665122986
0.888888895511627 0.96119898557663
0.89689689874649 1.14820694923401
0.904904901981354 1.32755041122437
0.912912905216217 1.4963481426239
0.92092090845108 1.65180158615112
0.928928911685944 1.79124617576599
0.936936914920807 1.91219186782837
0.94494491815567 2.01235103607178
0.952952980995178 2.08968830108643
0.960960984230042 2.14243125915527
0.968968987464905 2.16912364959717
0.976976990699768 2.168625831604
0.984984993934631 2.14015531539917
0.992992997169495 2.08328247070312
};
\addlegendentry{$h_0$}
\path [draw=aaltoGray, fill=aaltoGray, opacity=0.2]
(axis cs:0,-6.26480865478516)
--(axis cs:0,-8.53118801116943)
--(axis cs:0.00800800789147615,-8.51448631286621)
--(axis cs:0.0160160157829523,-8.46455574035645)
--(axis cs:0.024024024605751,-8.3818883895874)
--(axis cs:0.0320320315659046,-8.26731204986572)
--(axis cs:0.0400400385260582,-8.12197113037109)
--(axis cs:0.0480480492115021,-7.94729614257812)
--(axis cs:0.0560560561716557,-7.74500608444214)
--(axis cs:0.0640640631318092,-7.51707077026367)
--(axis cs:0.0720720738172531,-7.26568508148193)
--(axis cs:0.0800800770521164,-6.99324417114258)
--(axis cs:0.0880880877375603,-6.70230531692505)
--(axis cs:0.0960960984230042,-6.39555644989014)
--(axis cs:0.104104101657867,-6.07577562332153)
--(axis cs:0.112112112343311,-5.74580240249634)
--(axis cs:0.120120115578175,-5.40849304199219)
--(axis cs:0.128128126263618,-5.06668138504028)
--(axis cs:0.136136129498482,-4.72314500808716)
--(axis cs:0.144144147634506,-4.38057470321655)
--(axis cs:0.15215215086937,-4.04153251647949)
--(axis cs:0.160160154104233,-3.70842981338501)
--(axis cs:0.168168172240257,-3.39134979248047)
--(axis cs:0.176176175475121,-3.08491945266724)
--(axis cs:0.184184178709984,-2.78918409347534)
--(axis cs:0.192192196846008,-2.50564289093018)
--(axis cs:0.200200200080872,-2.24150943756104)
--(axis cs:0.208208203315735,-1.99603390693665)
--(axis cs:0.216216206550598,-1.76482224464417)
--(axis cs:0.224224224686623,-1.56571793556213)
--(axis cs:0.232232227921486,-1.37902975082397)
--(axis cs:0.240240231156349,-1.20730793476105)
--(axis cs:0.248248249292374,-1.05396628379822)
--(axis cs:0.256256252527237,-0.910350441932678)
--(axis cs:0.2642642557621,-0.775996506214142)
--(axis cs:0.272272258996964,-0.650318920612335)
--(axis cs:0.280280262231827,-0.532630801200867)
--(axis cs:0.288288295269012,-0.424889355897903)
--(axis cs:0.296296298503876,-0.331215262413025)
--(axis cs:0.304304301738739,-0.243397608399391)
--(axis cs:0.312312304973602,-0.160344123840332)
--(axis cs:0.320320308208466,-0.0809518992900848)
--(axis cs:0.328328311443329,-0.00980359315872192)
--(axis cs:0.336336344480515,0.0585864782333374)
--(axis cs:0.344344347715378,0.126623153686523)
--(axis cs:0.352352350950241,0.195332765579224)
--(axis cs:0.360360354185104,0.265618443489075)
--(axis cs:0.368368357419968,0.338244318962097)
--(axis cs:0.376376360654831,0.413811087608337)
--(axis cs:0.384384393692017,0.492749571800232)
--(axis cs:0.39239239692688,0.574654102325439)
--(axis cs:0.400400400161743,0.659688115119934)
--(axis cs:0.408408403396606,0.747903883457184)
--(axis cs:0.41641640663147,0.830828011035919)
--(axis cs:0.424424409866333,0.916895925998688)
--(axis cs:0.432432413101196,1.00562143325806)
--(axis cs:0.440440446138382,1.09633922576904)
--(axis cs:0.448448449373245,1.18822836875916)
--(axis cs:0.456456452608109,1.28031611442566)
--(axis cs:0.464464455842972,1.37150299549103)
--(axis cs:0.472472459077835,1.4605860710144)
--(axis cs:0.480480462312698,1.54627060890198)
--(axis cs:0.488488495349884,1.62721276283264)
--(axis cs:0.496496498584747,1.69836759567261)
--(axis cs:0.504504501819611,1.7609041929245)
--(axis cs:0.512512505054474,1.80669486522675)
--(axis cs:0.520520508289337,1.84238386154175)
--(axis cs:0.5285285115242,1.86291170120239)
--(axis cs:0.536536514759064,1.86961793899536)
--(axis cs:0.544544577598572,1.86415219306946)
--(axis cs:0.552552580833435,1.8459529876709)
--(axis cs:0.560560584068298,1.81461024284363)
--(axis cs:0.568568587303162,1.7698802947998)
--(axis cs:0.576576590538025,1.71007585525513)
--(axis cs:0.584584593772888,1.63144540786743)
--(axis cs:0.592592597007751,1.54017901420593)
--(axis cs:0.600600600242615,1.43692421913147)
--(axis cs:0.608608603477478,1.3225257396698)
--(axis cs:0.616616606712341,1.19287943840027)
--(axis cs:0.624624609947205,1.05238842964172)
--(axis cs:0.632632613182068,0.903440952301025)
--(axis cs:0.640640616416931,0.747645914554596)
--(axis cs:0.648648679256439,0.586767375469208)
--(axis cs:0.656656682491302,0.422698974609375)
--(axis cs:0.664664685726166,0.25743567943573)
--(axis cs:0.672672688961029,0.0930564999580383)
--(axis cs:0.680680692195892,-0.0683156847953796)
--(axis cs:0.688688695430756,-0.224531710147858)
--(axis cs:0.696696698665619,-0.373455405235291)
--(axis cs:0.704704701900482,-0.514898061752319)
--(axis cs:0.712712705135345,-0.647880434989929)
--(axis cs:0.720720708370209,-0.770944774150848)
--(axis cs:0.728728711605072,-0.87906551361084)
--(axis cs:0.736736714839935,-0.975739717483521)
--(axis cs:0.744744777679443,-1.05675458908081)
--(axis cs:0.752752780914307,-1.12092351913452)
--(axis cs:0.76076078414917,-1.16419279575348)
--(axis cs:0.768768787384033,-1.18526661396027)
--(axis cs:0.776776790618896,-1.18350529670715)
--(axis cs:0.78478479385376,-1.15856897830963)
--(axis cs:0.792792797088623,-1.11045777797699)
--(axis cs:0.800800800323486,-1.03949069976807)
--(axis cs:0.80880880355835,-0.946336388587952)
--(axis cs:0.816816806793213,-0.831998825073242)
--(axis cs:0.824824810028076,-0.703606128692627)
--(axis cs:0.832832813262939,-0.561583995819092)
--(axis cs:0.840840816497803,-0.402950197458267)
--(axis cs:0.848848879337311,-0.229353457689285)
--(axis cs:0.856856882572174,-0.0430654883384705)
--(axis cs:0.864864885807037,0.153395175933838)
--(axis cs:0.872872889041901,0.357255607843399)
--(axis cs:0.880880892276764,0.565540373325348)
--(axis cs:0.888888895511627,0.775103211402893)
--(axis cs:0.89689689874649,0.982655227184296)
--(axis cs:0.904904901981354,1.17730700969696)
--(axis cs:0.912912905216217,1.3592973947525)
--(axis cs:0.92092090845108,1.5296802520752)
--(axis cs:0.928928911685944,1.68566238880157)
--(axis cs:0.936936914920807,1.82457160949707)
--(axis cs:0.94494491815567,1.94392478466034)
--(axis cs:0.952952980995178,2.03109192848206)
--(axis cs:0.960960984230042,2.08894538879395)
--(axis cs:0.968968987464905,2.12618184089661)
--(axis cs:0.976976990699768,2.14152669906616)
--(axis cs:0.984984993934631,2.11525344848633)
--(axis cs:0.992992997169495,2.05810141563416)
--(axis cs:0.992992997169495,2.17307591438293)
--(axis cs:0.992992997169495,2.17307591438293)
--(axis cs:0.984984993934631,2.22817587852478)
--(axis cs:0.976976990699768,2.2537260055542)
--(axis cs:0.968968987464905,2.24583053588867)
--(axis cs:0.960960984230042,2.20624709129333)
--(axis cs:0.952952980995178,2.14167785644531)
--(axis cs:0.94494491815567,2.05963754653931)
--(axis cs:0.936936914920807,1.96479260921478)
--(axis cs:0.928928911685944,1.85711324214935)
--(axis cs:0.92092090845108,1.73073720932007)
--(axis cs:0.912912905216217,1.58773469924927)
--(axis cs:0.904904901981354,1.43038356304169)
--(axis cs:0.89689689874649,1.26116645336151)
--(axis cs:0.888888895511627,1.08269071578979)
--(axis cs:0.880880892276764,0.897681772708893)
--(axis cs:0.872872889041901,0.708927154541016)
--(axis cs:0.864864885807037,0.519241571426392)
--(axis cs:0.856856882572174,0.331406712532043)
--(axis cs:0.848848879337311,0.148164629936218)
--(axis cs:0.840840816497803,-0.0278633832931519)
--(axis cs:0.832832813262939,-0.193913221359253)
--(axis cs:0.824824810028076,-0.337841749191284)
--(axis cs:0.816816806793213,-0.468199551105499)
--(axis cs:0.80880880355835,-0.583333194255829)
--(axis cs:0.800800800323486,-0.681815922260284)
--(axis cs:0.792792797088623,-0.762478113174438)
--(axis cs:0.78478479385376,-0.824408411979675)
--(axis cs:0.776776790618896,-0.866972327232361)
--(axis cs:0.768768787384033,-0.889723658561707)
--(axis cs:0.76076078414917,-0.885563850402832)
--(axis cs:0.752752780914307,-0.861675024032593)
--(axis cs:0.744744777679443,-0.815569639205933)
--(axis cs:0.736736714839935,-0.745032906532288)
--(axis cs:0.728728711605072,-0.657218277454376)
--(axis cs:0.720720708370209,-0.553565204143524)
--(axis cs:0.712712705135345,-0.435713261365891)
--(axis cs:0.704704701900482,-0.305454730987549)
--(axis cs:0.696696698665619,-0.164610221982002)
--(axis cs:0.688688695430756,-0.0123219564557076)
--(axis cs:0.680680692195892,0.145137071609497)
--(axis cs:0.672672688961029,0.305672466754913)
--(axis cs:0.664664685726166,0.480326473712921)
--(axis cs:0.656656682491302,0.654487729072571)
--(axis cs:0.648648679256439,0.825150012969971)
--(axis cs:0.640640616416931,0.99022114276886)
--(axis cs:0.632632613182068,1.14774262905121)
--(axis cs:0.624624609947205,1.29875302314758)
--(axis cs:0.616616606712341,1.43897879123688)
--(axis cs:0.608608603477478,1.56665825843811)
--(axis cs:0.600600600242615,1.68058347702026)
--(axis cs:0.592592597007751,1.77978992462158)
--(axis cs:0.584584593772888,1.86354517936707)
--(axis cs:0.576576590538025,1.93548250198364)
--(axis cs:0.568568587303162,1.99444210529327)
--(axis cs:0.560560584068298,2.03634119033813)
--(axis cs:0.552552580833435,2.06126356124878)
--(axis cs:0.544544577598572,2.06954193115234)
--(axis cs:0.536536514759064,2.06518316268921)
--(axis cs:0.5285285115242,2.05647683143616)
--(axis cs:0.520520508289337,2.03410005569458)
--(axis cs:0.512512505054474,1.99895191192627)
--(axis cs:0.504504501819611,1.95205593109131)
--(axis cs:0.496496498584747,1.8945506811142)
--(axis cs:0.488488495349884,1.82764935493469)
--(axis cs:0.480480462312698,1.76046252250671)
--(axis cs:0.472472459077835,1.69097328186035)
--(axis cs:0.464464455842972,1.61606669425964)
--(axis cs:0.456456452608109,1.53656435012817)
--(axis cs:0.448448449373245,1.45348930358887)
--(axis cs:0.440440446138382,1.36779856681824)
--(axis cs:0.432432413101196,1.28037214279175)
--(axis cs:0.424424409866333,1.19198620319366)
--(axis cs:0.41641640663147,1.10331273078918)
--(axis cs:0.408408403396606,1.01488590240479)
--(axis cs:0.400400400161743,0.93030571937561)
--(axis cs:0.39239239692688,0.848784387111664)
--(axis cs:0.384384393692017,0.767987787723541)
--(axis cs:0.376376360654831,0.689231276512146)
--(axis cs:0.368368357419968,0.615183770656586)
--(axis cs:0.360360354185104,0.541730999946594)
--(axis cs:0.352352350950241,0.468229413032532)
--(axis cs:0.344344347715378,0.393914222717285)
--(axis cs:0.336336344480515,0.31789842247963)
--(axis cs:0.328328311443329,0.239205241203308)
--(axis cs:0.320320308208466,0.156779423356056)
--(axis cs:0.312312304973602,0.0695173516869545)
--(axis cs:0.304304301738739,-0.023717388510704)
--(axis cs:0.296296298503876,-0.124068975448608)
--(axis cs:0.288288295269012,-0.226688951253891)
--(axis cs:0.280280262231827,-0.332159459590912)
--(axis cs:0.272272258996964,-0.448606610298157)
--(axis cs:0.2642642557621,-0.576051831245422)
--(axis cs:0.256256252527237,-0.715008139610291)
--(axis cs:0.248248249292374,-0.868052959442139)
--(axis cs:0.240240231156349,-1.03585934638977)
--(axis cs:0.232232227921486,-1.21889448165894)
--(axis cs:0.224224224686623,-1.40976071357727)
--(axis cs:0.216216206550598,-1.61221957206726)
--(axis cs:0.208208203315735,-1.82848155498505)
--(axis cs:0.200200200080872,-2.03470706939697)
--(axis cs:0.192192196846008,-2.24559307098389)
--(axis cs:0.184184178709984,-2.46536135673523)
--(axis cs:0.176176175475121,-2.68939232826233)
--(axis cs:0.168168172240257,-2.90812540054321)
--(axis cs:0.160160154104233,-3.13118624687195)
--(axis cs:0.15215215086937,-3.35736608505249)
--(axis cs:0.144144147634506,-3.58534097671509)
--(axis cs:0.136136129498482,-3.81368565559387)
--(axis cs:0.128128126263618,-4.04089307785034)
--(axis cs:0.120120115578175,-4.26538705825806)
--(axis cs:0.112112112343311,-4.48554372787476)
--(axis cs:0.104104101657867,-4.69971323013306)
--(axis cs:0.0960960984230042,-4.90623950958252)
--(axis cs:0.0880880877375603,-5.10347509384155)
--(axis cs:0.0800800770521164,-5.28981685638428)
--(axis cs:0.0720720738172531,-5.46371030807495)
--(axis cs:0.0640640631318092,-5.62368106842041)
--(axis cs:0.0560560561716557,-5.76834964752197)
--(axis cs:0.0480480492115021,-5.89645481109619)
--(axis cs:0.0400400385260582,-6.00686550140381)
--(axis cs:0.0320320315659046,-6.09859132766724)
--(axis cs:0.024024024605751,-6.17081260681152)
--(axis cs:0.0160160157829523,-6.22287368774414)
--(axis cs:0.00800800789147615,-6.25429964065552)
--(axis cs:0,-6.26480865478516)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.40334796905518
0.00800800789147615 -7.38933610916138
0.0160160157829523 -7.34743976593018
0.024024024605751 -7.27807426452637
0.0320320315659046 -7.18194103240967
0.0400400385260582 -7.05999755859375
0.0480480492115021 -6.91345405578613
0.0560560561716557 -6.74375247955322
0.0640640631318092 -6.55255270004272
0.0720720738172531 -6.34169673919678
0.0800800770521164 -6.11319732666016
0.0880880877375603 -5.86920261383057
0.0960960984230042 -5.61196517944336
0.104104101657867 -5.34381246566772
0.112112112343311 -5.06711912155151
0.120120115578175 -4.78426933288574
0.128128126263618 -4.49762725830078
0.136136129498482 -4.20950794219971
0.144144147634506 -3.92214250564575
0.15215215086937 -3.63765478134155
0.160160154104233 -3.35803294181824
0.168168172240257 -3.0851035118103
0.176176175475121 -2.82051563262939
0.184184178709984 -2.56571674346924
0.192192196846008 -2.32194709777832
0.200200200080872 -2.09021854400635
0.208208203315735 -1.87131094932556
0.216216206550598 -1.66577363014221
0.224224224686623 -1.47392213344574
0.232232227921486 -1.29583883285522
0.240240231156349 -1.13138914108276
0.248248249292374 -0.980220317840576
0.256256252527237 -0.841796398162842
0.2642642557621 -0.715391278266907
0.272272258996964 -0.600131154060364
0.280280262231827 -0.49500036239624
0.288288295269012 -0.398877710103989
0.296296298503876 -0.310558140277863
0.304304301738739 -0.228778317570686
0.312312304973602 -0.15224951505661
0.320320308208466 -0.0796785950660706
0.328328311443329 -0.00980359315872192
0.336336344480515 0.0585864782333374
0.344344347715378 0.126623153686523
0.352352350950241 0.195332765579224
0.360360354185104 0.265618443489075
0.368368357419968 0.338244318962097
0.376376360654831 0.413811087608337
0.384384393692017 0.492749571800232
0.39239239692688 0.575307250022888
0.400400400161743 0.661546349525452
0.408408403396606 0.751339197158813
0.41641640663147 0.844370365142822
0.424424409866333 0.940140008926392
0.432432413101196 1.03797388076782
0.440440446138382 1.13703787326813
0.448448449373245 1.23634886741638
0.456456452608109 1.33479630947113
0.464464455842972 1.43115711212158
0.472472459077835 1.52413547039032
0.480480462312698 1.61236441135406
0.488488495349884 1.69445657730103
0.496496498584747 1.76901018619537
0.504504501819611 1.83465361595154
0.512512505054474 1.89006745815277
0.520520508289337 1.93401300907135
0.5285285115242 1.96535694599152
0.536536514759064 1.98310422897339
0.544544577598572 1.98641180992126
0.552552580833435 1.97461986541748
0.560560584068298 1.94726419448853
0.568568587303162 1.90409171581268
0.576576590538025 1.84507822990417
0.584584593772888 1.77043175697327
0.592592597007751 1.68059730529785
0.600600600242615 1.57625818252563
0.608608603477478 1.45834040641785
0.616616606712341 1.32799160480499
0.624624609947205 1.18657577037811
0.632632613182068 1.0356650352478
0.640640616416931 0.877007782459259
0.648648679256439 0.712512373924255
0.656656682491302 0.544234991073608
0.664664685726166 0.37432074546814
0.672672688961029 0.205001771450043
0.680680692195892 0.0385459065437317
0.688688695430756 -0.122759819030762
0.696696698665619 -0.276655435562134
0.704704701900482 -0.420946717262268
0.712712705135345 -0.553527295589447
0.720720708370209 -0.672419607639313
0.728728711605072 -0.775805115699768
0.736736714839935 -0.86205917596817
0.744744777679443 -0.929771304130554
0.752752780914307 -0.977780640125275
0.76076078414917 -1.00518131256104
0.768768787384033 -1.01136565208435
0.776776790618896 -0.996004283428192
0.78478479385376 -0.959091365337372
0.792792797088623 -0.900923728942871
0.800800800323486 -0.822109460830688
0.80880880355835 -0.723569989204407
0.816816806793213 -0.606520175933838
0.824824810028076 -0.47246253490448
0.832832813262939 -0.323163151741028
0.840840816497803 -0.160629987716675
0.848848879337311 0.0129140615463257
0.856856882572174 0.195045948028564
0.864864885807037 0.383209109306335
0.872872889041901 0.574720621109009
0.880880892276764 0.766820669174194
0.888888895511627 0.956713497638702
0.89689689874649 1.1416050195694
0.904904901981354 1.31874442100525
0.912912905216217 1.48547434806824
0.92092090845108 1.63926124572754
0.928928911685944 1.77772879600525
0.936936914920807 1.89871728420258
0.94494491815567 2.00029397010803
0.952952980995178 2.08080339431763
0.960960984230042 2.13887548446655
0.968968987464905 2.17346882820129
0.976976990699768 2.1838710308075
0.984984993934631 2.16972160339355
0.992992997169495 2.13102889060974
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.6243748664856
0.00800800789147615 -7.60987281799316
0.0160160157829523 -7.56651401519775
0.024024024605751 -7.49472999572754
0.0320320315659046 -7.39524364471436
0.0400400385260582 -7.2690372467041
0.0480480492115021 -7.11735773086548
0.0560560561716557 -6.94169569015503
0.0640640631318092 -6.74375343322754
0.0720720738172531 -6.52543926239014
0.0800800770521164 -6.28882455825806
0.0880880877375603 -6.03612089157104
0.0960960984230042 -5.76965427398682
0.104104101657867 -5.49182653427124
0.112112112343311 -5.20508241653442
0.120120115578175 -4.91188478469849
0.128128126263618 -4.61467599868774
0.136136129498482 -4.31583642959595
0.144144147634506 -4.01768016815186
0.15215215086937 -3.72239756584167
0.160160154104233 -3.43204879760742
0.168168172240257 -3.14851999282837
0.176176175475121 -2.87352514266968
0.184184178709984 -2.60856223106384
0.192192196846008 -2.35492587089539
0.200200200080872 -2.11367130279541
0.208208203315735 -1.88561773300171
0.216216206550598 -1.67135095596313
0.224224224686623 -1.47121119499207
0.232232227921486 -1.28530704975128
0.240240231156349 -1.11351776123047
0.248248249292374 -0.955511212348938
0.256256252527237 -0.810750484466553
0.2642642557621 -0.678519725799561
0.272272258996964 -0.55793958902359
0.280280262231827 -0.447997331619263
0.288288295269012 -0.347560256719589
0.296296298503876 -0.255417138338089
0.304304301738739 -0.170295789837837
0.312312304973602 -0.0908931866288185
0.320320308208466 -0.0159051120281219
0.328328311443329 0.0559439063072205
0.336336344480515 0.12587583065033
0.344344347715378 0.195034623146057
0.352352350950241 0.264459729194641
0.360360354185104 0.335069298744202
0.368368357419968 0.407630324363708
0.376376360654831 0.482757687568665
0.384384393692017 0.560887336730957
0.39239239692688 0.642277121543884
0.400400400161743 0.726994633674622
0.408408403396606 0.814918160438538
0.41641640663147 0.905739784240723
0.424424409866333 0.998965978622437
0.432432413101196 1.0939302444458
0.440440446138382 1.18980801105499
0.448448449373245 1.28562331199646
0.456456452608109 1.38027989864349
0.464464455842972 1.47257387638092
0.472472459077835 1.56122183799744
0.480480462312698 1.64488005638123
0.488488495349884 1.72218489646912
0.496496498584747 1.79176807403564
0.504504501819611 1.85228979587555
0.512512505054474 1.9024658203125
0.520520508289337 1.94110250473022
0.5285285115242 1.96711230278015
0.536536514759064 1.97955214977264
0.544544577598572 1.97763240337372
0.552552580833435 1.96075308322906
0.560560584068298 1.92850875854492
0.568568587303162 1.88071346282959
0.576576590538025 1.8174045085907
0.584584593772888 1.73885452747345
0.592592597007751 1.64557564258575
0.600600600242615 1.53831660747528
0.608608603477478 1.41806054115295
0.616616606712341 1.28601539134979
0.624624609947205 1.14359903335571
0.632632613182068 0.992426812648773
0.640640616416931 0.834294319152832
0.648648679256439 0.671140551567078
0.656656682491302 0.505039393901825
0.664664685726166 0.338155031204224
0.672672688961029 0.172717988491058
0.680680692195892 0.0109956860542297
0.688688695430756 -0.144748628139496
0.696696698665619 -0.292296916246414
0.704704701900482 -0.429485976696014
0.712712705135345 -0.554273545742035
0.720720708370209 -0.664755046367645
0.728728711605072 -0.759189009666443
0.736736714839935 -0.836050987243652
0.744744777679443 -0.89402973651886
0.752752780914307 -0.932075321674347
0.76076078414917 -0.949409782886505
0.768768787384033 -0.945544719696045
0.776776790618896 -0.920299053192139
0.78478479385376 -0.87379390001297
0.792792797088623 -0.806463599205017
0.800800800323486 -0.719064712524414
0.80880880355835 -0.612651944160461
0.816816806793213 -0.48857045173645
0.824824810028076 -0.348449945449829
0.832832813262939 -0.194175362586975
0.840840816497803 -0.0278633832931519
0.848848879337311 0.148164629936218
0.856856882572174 0.331406712532043
0.864864885807037 0.519241571426392
0.872872889041901 0.708927154541016
0.880880892276764 0.897681772708893
0.888888895511627 1.08269071578979
0.89689689874649 1.26116645336151
0.904904901981354 1.43038356304169
0.912912905216217 1.58773469924927
0.92092090845108 1.73073720932007
0.928928911685944 1.85711324214935
0.936936914920807 1.96479260921478
0.94494491815567 2.05196356773376
0.952952980995178 2.11709642410278
0.960960984230042 2.1589732170105
0.968968987464905 2.17669677734375
0.976976990699768 2.16971731185913
0.984984993934631 2.13785123825073
0.992992997169495 2.08126020431519
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.86145925521851
0.00800800789147615 -7.84652328491211
0.0160160157829523 -7.80186653137207
0.024024024605751 -7.72793579101562
0.0320320315659046 -7.62547302246094
0.0400400385260582 -7.49549198150635
0.0480480492115021 -7.33928155899048
0.0560560561716557 -7.1583776473999
0.0640640631318092 -6.95454120635986
0.0720720738172531 -6.72973203659058
0.0800800770521164 -6.48608875274658
0.0880880877375603 -6.22589206695557
0.0960960984230042 -5.95153903961182
0.104104101657867 -5.66550445556641
0.112112112343311 -5.37030553817749
0.120120115578175 -5.06848049163818
0.128128126263618 -4.7625412940979
0.136136129498482 -4.45494556427002
0.144144147634506 -4.14806699752808
0.15215215086937 -3.84416031837463
0.160160154104233 -3.54533863067627
0.168168172240257 -3.25354719161987
0.176176175475121 -2.9705376625061
0.184184178709984 -2.69785261154175
0.192192196846008 -2.43681049346924
0.200200200080872 -2.18849539756775
0.208208203315735 -1.95374202728271
0.216216206550598 -1.73314392566681
0.224224224686623 -1.52704465389252
0.232232227921486 -1.33554685115814
0.240240231156349 -1.15852010250092
0.248248249292374 -0.995612263679504
0.256256252527237 -0.846270322799683
0.2642642557621 -0.709747076034546
0.272272258996964 -0.585138916969299
0.280280262231827 -0.471395790576935
0.288288295269012 -0.367357760667801
0.296296298503876 -0.271777212619781
0.304304301738739 -0.18334773182869
0.312312304973602 -0.100734934210777
0.320320308208466 -0.0226069390773773
0.328328311443329 0.0523415803909302
0.336336344480515 0.125354468822479
0.344344347715378 0.197594523429871
0.352352350950241 0.270113110542297
0.360360354185104 0.343837976455688
0.368368357419968 0.419538617134094
0.376376360654831 0.497825384140015
0.384384393692017 0.579126238822937
0.39239239692688 0.663679838180542
0.400400400161743 0.75153636932373
0.408408403396606 0.842546701431274
0.41641640663147 0.936370849609375
0.424424409866333 1.03248119354248
0.432432413101196 1.13016843795776
0.440440446138382 1.22856724262238
0.448448449373245 1.32666027545929
0.456456452608109 1.42330598831177
0.464464455842972 1.51725733280182
0.472472459077835 1.60718083381653
0.480480462312698 1.69170117378235
0.488488495349884 1.76940977573395
0.496496498584747 1.83890414237976
0.504504501819611 1.89881908893585
0.512512505054474 1.94784712791443
0.520520508289337 1.98477113246918
0.5285285115242 2.00850391387939
0.536536514759064 2.01809215545654
0.544544577598572 2.01275753974915
0.552552580833435 1.99191105365753
0.560560584068298 1.95516848564148
0.568568587303162 1.90237736701965
0.576576590538025 1.83360850811005
0.584584593772888 1.74918389320374
0.592592597007751 1.64966487884521
0.600600600242615 1.53586030006409
0.608608603477478 1.40881180763245
0.616616606712341 1.26979541778564
0.624624609947205 1.12029993534088
0.632632613182068 0.962012887001038
0.640640616416931 0.796796083450317
0.648648679256439 0.626663565635681
0.656656682491302 0.453758060932159
0.664664685726166 0.280304908752441
0.672672688961029 0.108599722385406
0.680680692195892 -0.0590409636497498
0.688688695430756 -0.220303237438202
0.696696698665619 -0.372927784919739
0.704704701900482 -0.514722943305969
0.712712705135345 -0.643628835678101
0.720720708370209 -0.757720053195953
0.728728711605072 -0.855259597301483
0.736736714839935 -0.934725284576416
0.744744777679443 -0.994826018810272
0.752752780914307 -1.03453731536865
0.76076078414917 -1.05311810970306
0.768768787384033 -1.0501207113266
0.776776790618896 -1.02540469169617
0.78478479385376 -0.979148745536804
0.792792797088623 -0.911845505237579
0.800800800323486 -0.824302077293396
0.80880880355835 -0.717621803283691
0.816816806793213 -0.593209624290466
0.824824810028076 -0.452736377716064
0.832832813262939 -0.298122048377991
0.840840816497803 -0.131507039070129
0.848848879337311 0.0447794198989868
0.856856882572174 0.228235006332397
0.864864885807037 0.416263937950134
0.872872889041901 0.606174826622009
0.880880892276764 0.795246064662933
0.888888895511627 0.980761766433716
0.89689689874649 1.16005444526672
0.904904901981354 1.33054757118225
0.912912905216217 1.48980677127838
0.92092090845108 1.63556945323944
0.928928911685944 1.76578676700592
0.936936914920807 1.87866759300232
0.94494491815567 1.97269952297211
0.952952980995178 2.04668569564819
0.960960984230042 2.09976100921631
0.968968987464905 2.13142061233521
0.976976990699768 2.14152669906616
0.984984993934631 2.13031816482544
0.992992997169495 2.09841871261597
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.17826175689697
0.00800800789147615 -7.16557168960571
0.0160160157829523 -7.12762355804443
0.024024024605751 -7.06476354598999
0.0320320315659046 -6.97757530212402
0.0400400385260582 -6.86685752868652
0.0480480492115021 -6.73361778259277
0.0560560561716557 -6.57906723022461
0.0640640631318092 -6.40459012985229
0.0720720738172531 -6.21173620223999
0.0800800770521164 -6.00219964981079
0.0880880877375603 -5.77778768539429
0.0960960984230042 -5.54040622711182
0.104104101657867 -5.29203987121582
0.112112112343311 -5.03470230102539
0.120120115578175 -4.7704439163208
0.128128126263618 -4.5012993812561
0.136136129498482 -4.22927570343018
0.144144147634506 -3.95632290840149
0.15215215086937 -3.68431305885315
0.160160154104233 -3.41502237319946
0.168168172240257 -3.15009832382202
0.176176175475121 -2.89105749130249
0.184184178709984 -2.63925862312317
0.192192196846008 -2.39589786529541
0.200200200080872 -2.16199159622192
0.208208203315735 -1.93837404251099
0.216216206550598 -1.72569012641907
0.224224224686623 -1.52439725399017
0.232232227921486 -1.33476424217224
0.240240231156349 -1.15687561035156
0.248248249292374 -0.990642607212067
0.256256252527237 -0.835809886455536
0.2642642557621 -0.691966772079468
0.272272258996964 -0.558570384979248
0.280280262231827 -0.434945523738861
0.288288295269012 -0.3203284740448
0.296296298503876 -0.21386493742466
0.304304301738739 -0.114632442593575
0.312312304973602 -0.0216801539063454
0.320320308208466 0.0659696906805038
0.328328311443329 0.149288266897202
0.336336344480515 0.229223400354385
0.344344347715378 0.306679934263229
0.352352350950241 0.382490873336792
0.360360354185104 0.457413613796234
0.368368357419968 0.532107770442963
0.376376360654831 0.607113063335419
0.384384393692017 0.682851672172546
0.39239239692688 0.759606003761292
0.400400400161743 0.83752316236496
0.408408403396606 0.916604399681091
0.41641640663147 0.996702313423157
0.424424409866333 1.07753038406372
0.432432413101196 1.1586606502533
0.440440446138382 1.23953652381897
0.448448449373245 1.31947612762451
0.456456452608109 1.39769005775452
0.464464455842972 1.47330212593079
0.472472459077835 1.54535698890686
0.480480462312698 1.61283338069916
0.488488495349884 1.67468655109406
0.496496498584747 1.7298424243927
0.504504501819611 1.77724862098694
0.512512505054474 1.81586933135986
0.520520508289337 1.84472465515137
0.5285285115242 1.86291170120239
0.536536514759064 1.86961793899536
0.544544577598572 1.86415219306946
0.552552580833435 1.8459529876709
0.560560584068298 1.81461024284363
0.568568587303162 1.7698802947998
0.576576590538025 1.71169996261597
0.584584593772888 1.64018929004669
0.592592597007751 1.55567073822021
0.600600600242615 1.45865106582642
0.608608603477478 1.34984159469604
0.616616606712341 1.23015367984772
0.624624609947205 1.10067939758301
0.632632613182068 0.962692677974701
0.640640616416931 0.817628085613251
0.648648679256439 0.667076230049133
0.656656682491302 0.51276159286499
0.664664685726166 0.356511235237122
0.672672688961029 0.200239136815071
0.680680692195892 0.045925110578537
0.688688695430756 -0.104419559240341
0.696696698665619 -0.248779132962227
0.704704701900482 -0.38516291975975
0.712712705135345 -0.511633038520813
0.720720708370209 -0.626335144042969
0.728728711605072 -0.727530300617218
0.736736714839935 -0.813618183135986
0.744744777679443 -0.883170485496521
0.752752780914307 -0.934950232505798
0.76076078414917 -0.967933535575867
0.768768787384033 -0.981344282627106
0.776776790618896 -0.974648237228394
0.78478479385376 -0.947589695453644
0.792792797088623 -0.900184214115143
0.800800800323486 -0.832740664482117
0.80880880355835 -0.745851933956146
0.816816806793213 -0.64040333032608
0.824824810028076 -0.51755565404892
0.832832813262939 -0.378751516342163
0.840840816497803 -0.225687742233276
0.848848879337311 -0.0603077411651611
0.856856882572174 0.115220367908478
0.864864885807037 0.298539012670517
0.872872889041901 0.487115442752838
0.880880892276764 0.678274869918823
0.888888895511627 0.8692387342453
0.89689689874649 1.05715703964233
0.904904901981354 1.23914313316345
0.912912905216217 1.41231822967529
0.92092090845108 1.57384157180786
0.928928911685944 1.72095036506653
0.936936914920807 1.85100567340851
0.94494491815567 1.96151876449585
0.952952980995178 2.05019855499268
0.960960984230042 2.11497282981873
0.968968987464905 2.15403294563293
0.976976990699768 2.16585445404053
0.984984993934631 2.14921998977661
0.992992997169495 2.10324835777283
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.7886266708374
0.00800800789147615 -7.77435064315796
0.0160160157829523 -7.73165702819824
0.024024024605751 -7.66093921661377
0.0320320315659046 -7.56287527084351
0.0400400385260582 -7.43837213516235
0.0480480492115021 -7.28859424591064
0.0560560561716557 -7.11491918563843
0.0640640631318092 -6.91893911361694
0.0720720738172531 -6.7024302482605
0.0800800770521164 -6.46732521057129
0.0880880877375603 -6.21570110321045
0.0960960984230042 -5.9497389793396
0.104104101657867 -5.67169761657715
0.112112112343311 -5.38388776779175
0.120120115578175 -5.08865165710449
0.128128126263618 -4.78830623626709
0.136136129498482 -4.48514652252197
0.144144147634506 -4.18139171600342
0.15215215086937 -3.87917375564575
0.160160154104233 -3.5805070400238
0.168168172240257 -3.28726577758789
0.176176175475121 -3.00116491317749
0.184184178709984 -2.7237401008606
0.192192196846008 -2.45633721351624
0.200200200080872 -2.20009422302246
0.208208203315735 -1.95594167709351
0.216216206550598 -1.7245888710022
0.224224224686623 -1.5065313577652
0.232232227921486 -1.30204570293427
0.240240231156349 -1.11120128631592
0.248248249292374 -0.933861076831818
0.256256252527237 -0.769702613353729
0.2642642557621 -0.61822646856308
0.272272258996964 -0.478777766227722
0.280280262231827 -0.350558876991272
0.288288295269012 -0.232657551765442
0.296296298503876 -0.124068975448608
0.304304301738739 -0.023717388510704
0.312312304973602 0.0695173516869545
0.320320308208466 0.156779423356056
0.328328311443329 0.239205241203308
0.336336344480515 0.31789842247963
0.344344347715378 0.393914222717285
0.352352350950241 0.468229413032532
0.360360354185104 0.541730999946594
0.368368357419968 0.615183770656586
0.376376360654831 0.689231276512146
0.384384393692017 0.764366745948792
0.39239239692688 0.840934634208679
0.400400400161743 0.919119119644165
0.408408403396606 0.998937249183655
0.41641640663147 1.08023881912231
0.424424409866333 1.16271901130676
0.432432413101196 1.24590694904327
0.440440446138382 1.32918620109558
0.448448449373245 1.41180539131165
0.456456452608109 1.49289083480835
0.464464455842972 1.57146191596985
0.472472459077835 1.64645910263062
0.480480462312698 1.71675062179565
0.488488495349884 1.78117203712463
0.496496498584747 1.83854031562805
0.504504501819611 1.88767921924591
0.512512505054474 1.92745280265808
0.520520508289337 1.9567779302597
0.5285285115242 1.97465848922729
0.536536514759064 1.98020911216736
0.544544577598572 1.97267270088196
0.552552580833435 1.95143949985504
0.560560584068298 1.91607964038849
0.568568587303162 1.86633586883545
0.576576590538025 1.80215609073639
0.584584593772888 1.72369301319122
0.592592597007751 1.63131594657898
0.600600600242615 1.52561116218567
0.608608603477478 1.40737414360046
0.616616606712341 1.27762079238892
0.624624609947205 1.13756918907166
0.632632613182068 0.988622307777405
0.640640616416931 0.832365572452545
0.648648679256439 0.67054295539856
0.656656682491302 0.505035400390625
0.664664685726166 0.337830543518066
0.672672688961029 0.171004116535187
0.680680692195892 0.00669354200363159
0.688688695430756 -0.152943998575211
0.696696698665619 -0.305752992630005
0.704704701900482 -0.449619024991989
0.712712705135345 -0.58249306678772
0.720720708370209 -0.702434360980988
0.728728711605072 -0.807628631591797
0.736736714839935 -0.896430492401123
0.744744777679443 -0.967388510704041
0.752752780914307 -1.01926064491272
0.76076078414917 -1.05105519294739
0.768768787384033 -1.06203436851501
0.776776790618896 -1.05174827575684
0.78478479385376 -1.02002775669098
0.792792797088623 -0.967008471488953
0.800800800323486 -0.893129348754883
0.80880880355835 -0.799133598804474
0.816816806793213 -0.686067461967468
0.824824810028076 -0.555264353752136
0.832832813262939 -0.408337831497192
0.840840816497803 -0.247161865234375
0.848848879337311 -0.0738538503646851
0.856856882572174 0.109259903430939
0.864864885807037 0.299669206142426
0.872872889041901 0.494708299636841
0.880880892276764 0.691591620445251
0.888888895511627 0.887459516525269
0.89689689874649 1.07940101623535
0.904904901981354 1.2645138502121
0.912912905216217 1.43993234634399
0.92092090845108 1.60286438465118
0.928928911685944 1.75064718723297
0.936936914920807 1.8807737827301
0.94494491815567 1.99093103408813
0.952952980995178 2.07904601097107
0.960960984230042 2.14330577850342
0.968968987464905 2.1821973323822
0.976976990699768 2.19452142715454
0.984984993934631 2.17942953109741
0.992992997169495 2.13642048835754
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.05440521240234
0.00800800789147615 -7.04163599014282
0.0160160157829523 -7.00345039367676
0.024024024605751 -6.94021844863892
0.0320320315659046 -6.85254430770874
0.0400400385260582 -6.74126434326172
0.0480480492115021 -6.60743141174316
0.0560560561716557 -6.452308177948
0.0640640631318092 -6.27733659744263
0.0720720738172531 -6.08413028717041
0.0800800770521164 -5.87444591522217
0.0880880877375603 -5.65015649795532
0.0960960984230042 -5.41323471069336
0.104104101657867 -5.16571998596191
0.112112112343311 -4.90969038009644
0.120120115578175 -4.6472373008728
0.128128126263618 -4.38043975830078
0.136136129498482 -4.11133527755737
0.144144147634506 -3.84188985824585
0.15215215086937 -3.5739848613739
0.160160154104233 -3.30938339233398
0.168168172240257 -3.04971504211426
0.176176175475121 -2.79645848274231
0.184184178709984 -2.55092334747314
0.192192196846008 -2.31423616409302
0.200200200080872 -2.08734035491943
0.208208203315735 -1.87097692489624
0.216216206550598 -1.665691614151
0.224224224686623 -1.47183203697205
0.232232227921486 -1.28954803943634
0.240240231156349 -1.11880707740784
0.248248249292374 -0.959389626979828
0.256256252527237 -0.810917794704437
0.2642642557621 -0.672860503196716
0.272272258996964 -0.544553160667419
0.280280262231827 -0.425219625234604
0.288288295269012 -0.313985824584961
0.296296298503876 -0.209914162755013
0.304304301738739 -0.112014517188072
0.312312304973602 -0.0192759037017822
0.320320308208466 0.0693133175373077
0.328328311443329 0.154741078615189
0.336336344480515 0.237951636314392
0.344344347715378 0.319820404052734
0.352352350950241 0.401133894920349
0.360360354185104 0.482580006122589
0.368368357419968 0.564720988273621
0.376376360654831 0.647989511489868
0.384384393692017 0.732672154903412
0.39239239692688 0.818906426429749
0.400400400161743 0.906673729419708
0.408408403396606 0.995796203613281
0.41641640663147 1.08595073223114
0.424424409866333 1.17665600776672
0.432432413101196 1.2672872543335
0.440440446138382 1.35710167884827
0.448448449373245 1.44522893428802
0.456456452608109 1.53070437908173
0.464464455842972 1.61247956752777
0.472472459077835 1.68944752216339
0.480480462312698 1.76046252250671
0.488488495349884 1.82436537742615
0.496496498584747 1.87999796867371
0.504504501819611 1.92624878883362
0.512512505054474 1.96205544471741
0.520520508289337 1.98643934726715
0.5285285115242 1.99852967262268
0.536536514759064 1.99757719039917
0.544544577598572 1.98298454284668
0.552552580833435 1.95431745052338
0.560560584068298 1.91131770610809
0.568568587303162 1.85392570495605
0.576576590538025 1.78227627277374
0.584584593772888 1.69671928882599
0.592592597007751 1.59781134128571
0.600600600242615 1.48631489276886
0.608608603477478 1.36320924758911
0.616616606712341 1.22965884208679
0.624624609947205 1.08702206611633
0.632632613182068 0.936827421188354
0.640640616416931 0.780755639076233
0.648648679256439 0.620617508888245
0.656656682491302 0.4583420753479
0.664664685726166 0.295929908752441
0.672672688961029 0.135443329811096
0.680680692195892 -0.0210333466529846
0.688688695430756 -0.171413272619247
0.696696698665619 -0.313655167818069
0.704704701900482 -0.445774704217911
0.712712705135345 -0.565894424915314
0.720720708370209 -0.672258377075195
0.728728711605072 -0.763269782066345
0.736736714839935 -0.837512493133545
0.744744777679443 -0.893779516220093
0.752752780914307 -0.931090891361237
0.76076078414917 -0.948719382286072
0.768768787384033 -0.946193218231201
0.776776790618896 -0.923322439193726
0.78478479385376 -0.880194306373596
0.792792797088623 -0.817182183265686
0.800800800323486 -0.734943509101868
0.80880880355835 -0.634417057037354
0.816816806793213 -0.516809344291687
0.824824810028076 -0.383585631847382
0.832832813262939 -0.236446738243103
0.840840816497803 -0.077311635017395
0.848848879337311 0.0917157530784607
0.856856882572174 0.268351018428802
0.864864885807037 0.450194776058197
0.872872889041901 0.634738922119141
0.880880892276764 0.819418132305145
0.888888895511627 1.00163722038269
0.89689689874649 1.17881417274475
0.904904901981354 1.34841120243073
0.912912905216217 1.50799095630646
0.92092090845108 1.6552277803421
0.928928911685944 1.78796100616455
0.936936914920807 1.90422201156616
0.94494491815567 2.00226593017578
0.952952980995178 2.0806086063385
0.960960984230042 2.13803172111511
0.968968987464905 2.17362642288208
0.976976990699768 2.1867880821228
0.984984993934631 2.17724704742432
0.992992997169495 2.1450662612915
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.43771457672119
0.00800800789147615 -8.42138290405273
0.0160160157829523 -8.37255096435547
0.024024024605751 -8.29170703887939
0.0320320315659046 -8.1796407699585
0.0400400385260582 -8.03746032714844
0.0480480492115021 -7.86655855178833
0.0560560561716557 -7.66859579086304
0.0640640631318092 -7.445481300354
0.0720720738172531 -7.19934320449829
0.0800800770521164 -6.93250465393066
0.0880880877375603 -6.64744472503662
0.0960960984230042 -6.34677410125732
0.104104101657867 -6.0331883430481
0.112112112343311 -5.70945167541504
0.120120115578175 -5.37833404541016
0.128128126263618 -5.04260015487671
0.136136129498482 -4.70495176315308
0.144144147634506 -4.36802101135254
0.15215215086937 -4.03430652618408
0.160160154104233 -3.70616960525513
0.168168172240257 -3.38578653335571
0.176176175475121 -3.07514190673828
0.184184178709984 -2.77599382400513
0.192192196846008 -2.48986196517944
0.200200200080872 -2.21801733970642
0.208208203315735 -1.96146631240845
0.216216206550598 -1.72095108032227
0.224224224686623 -1.49694526195526
0.232232227921486 -1.28965854644775
0.240240231156349 -1.09904813766479
0.248248249292374 -0.92481803894043
0.256256252527237 -0.766451001167297
0.2642642557621 -0.623214483261108
0.272272258996964 -0.494187891483307
0.280280262231827 -0.378285884857178
0.288288295269012 -0.274282872676849
0.296296298503876 -0.180847674608231
0.304304301738739 -0.0965640544891357
0.312312304973602 -0.0199691206216812
0.320320308208466 0.0504154860973358
0.328328311443329 0.116060733795166
0.336336344480515 0.17839527130127
0.344344347715378 0.238773584365845
0.352352350950241 0.29845404624939
0.360360354185104 0.35857617855072
0.368368357419968 0.420129656791687
0.376376360654831 0.483945250511169
0.384384393692017 0.5506751537323
0.39239239692688 0.620779633522034
0.400400400161743 0.69451892375946
0.408408403396606 0.771952986717224
0.41641640663147 0.85293447971344
0.424424409866333 0.9371178150177
0.432432413101196 1.02396535873413
0.440440446138382 1.11275458335876
0.448448449373245 1.20259952545166
0.456456452608109 1.2924667596817
0.464464455842972 1.38119173049927
0.472472459077835 1.4675087928772
0.480480462312698 1.55007612705231
0.488488495349884 1.62750053405762
0.496496498584747 1.69836759567261
0.504504501819611 1.76127505302429
0.512512505054474 1.81485188007355
0.520520508289337 1.8578085899353
0.5285285115242 1.88894736766815
0.536536514759064 1.90719604492188
0.544544577598572 1.91163396835327
0.552552580833435 1.90151333808899
0.560560584068298 1.87628746032715
0.568568587303162 1.83561873435974
0.576576590538025 1.77940034866333
0.584584593772888 1.70775532722473
0.592592597007751 1.62105965614319
0.600600600242615 1.51992607116699
0.608608603477478 1.40521717071533
0.616616606712341 1.27803289890289
0.624624609947205 1.13969326019287
0.632632613182068 0.991731524467468
0.640640616416931 0.83587908744812
0.648648679256439 0.67402720451355
0.656656682491302 0.508223235607147
0.664664685726166 0.340618968009949
0.672672688961029 0.173453330993652
0.680680692195892 0.00901979207992554
0.688688695430756 -0.150371074676514
0.696696698665619 -0.302439093589783
0.704704701900482 -0.444948583841324
0.712712705135345 -0.575764358043671
0.720720708370209 -0.692872941493988
0.728728711605072 -0.794423460960388
0.736736714839935 -0.878756582736969
0.744744777679443 -0.944441795349121
0.752752780914307 -0.990290284156799
0.76076078414917 -1.01538598537445
0.768768787384033 -1.01910996437073
0.776776790618896 -1.00113821029663
0.78478479385376 -0.961469829082489
0.792792797088623 -0.90042120218277
0.800800800323486 -0.818630874156952
0.80880880355835 -0.717057108879089
0.816816806793213 -0.596959114074707
0.824824810028076 -0.459893703460693
0.832832813262939 -0.307681798934937
0.840840816497803 -0.142404317855835
0.848848879337311 0.0336465835571289
0.856856882572174 0.217980742454529
0.864864885807037 0.407962560653687
0.872872889041901 0.600843071937561
0.880880892276764 0.793798983097076
0.888888895511627 0.983971357345581
0.89689689874649 1.1685174703598
0.904904901981354 1.3446501493454
0.912912905216217 1.50968730449677
0.92092090845108 1.66109037399292
0.928928911685944 1.79649901390076
0.936936914920807 1.91378223896027
0.94494491815567 2.011070728302
0.952952980995178 2.0867919921875
0.960960984230042 2.13968849182129
0.968968987464905 2.16885423660278
0.976976990699768 2.17374444007874
0.984984993934631 2.15420389175415
0.992992997169495 2.11045598983765
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.94062232971191
0.00800800789147615 -6.9284930229187
0.0160160157829523 -6.89221286773682
0.024024024605751 -6.83211851119995
0.0320320315659046 -6.74876499176025
0.0400400385260582 -6.64292097091675
0.0480480492115021 -6.5155553817749
0.0560560561716557 -6.36782264709473
0.0640640631318092 -6.20105171203613
0.0720720738172531 -6.01673030853271
0.0800800770521164 -5.81647825241089
0.0880880877375603 -5.60203075408936
0.0960960984230042 -5.37521123886108
0.104104101657867 -5.13791608810425
0.112112112343311 -4.89208078384399
0.120120115578175 -4.63966369628906
0.128128126263618 -4.38261079788208
0.136136129498482 -4.12284421920776
0.144144147634506 -3.86222672462463
0.15215215086937 -3.60254979133606
0.160160154104233 -3.34550404548645
0.168168172240257 -3.09266138076782
0.176176175475121 -2.84546494483948
0.184184178709984 -2.60520577430725
0.192192196846008 -2.37301659584045
0.200200200080872 -2.14985704421997
0.208208203315735 -1.93651187419891
0.216216206550598 -1.73357748985291
0.224224224686623 -1.5414731502533
0.232232227921486 -1.36043560504913
0.240240231156349 -1.1905220746994
0.248248249292374 -1.0316174030304
0.256256252527237 -0.883455157279968
0.2642642557621 -0.745610117912292
0.272272258996964 -0.617530822753906
0.280280262231827 -0.498546838760376
0.288288295269012 -0.387883335351944
0.296296298503876 -0.284697204828262
0.304304301738739 -0.188072070479393
0.312312304973602 -0.0970629751682281
0.320320308208466 -0.0107061713933945
0.328328311443329 0.0719611197710037
0.336336344480515 0.151873260736465
0.344344347715378 0.229916095733643
0.352352350950241 0.306914925575256
0.360360354185104 0.383609265089035
0.368368357419968 0.46064293384552
0.376376360654831 0.538542628288269
0.384384393692017 0.61771023273468
0.39239239692688 0.698415219783783
0.400400400161743 0.780787706375122
0.408408403396606 0.864808082580566
0.41641640663147 0.950312256813049
0.424424409866333 1.0369884967804
0.432432413101196 1.12438702583313
0.440440446138382 1.21192562580109
0.448448449373245 1.29889237880707
0.456456452608109 1.38447141647339
0.464464455842972 1.46774470806122
0.472472459077835 1.5477147102356
0.480480462312698 1.62332391738892
0.488488495349884 1.69347202777863
0.496496498584747 1.75704097747803
0.504504501819611 1.81291544437408
0.512512505054474 1.85999882221222
0.520520508289337 1.89724850654602
0.5285285115242 1.9236878156662
0.536536514759064 1.93843626976013
0.544544577598572 1.94072592258453
0.552552580833435 1.92991769313812
0.560560584068298 1.90552186965942
0.568568587303162 1.86722350120544
0.576576590538025 1.81487786769867
0.584584593772888 1.7485316991806
0.592592597007751 1.66843008995056
0.600600600242615 1.57502293586731
0.608608603477478 1.46895945072174
0.616616606712341 1.3510890007019
0.624624609947205 1.2224657535553
0.632632613182068 1.0843266248703
0.640640616416931 0.938083410263062
0.648648679256439 0.785316228866577
0.656656682491302 0.627747714519501
0.664664685726166 0.467216610908508
0.672672688961029 0.305672466754913
0.680680692195892 0.145137071609497
0.688688695430756 -0.0123219564557076
0.696696698665619 -0.164610221982002
0.704704701900482 -0.309650540351868
0.712712705135345 -0.4454066157341
0.720720708370209 -0.569903016090393
0.728728711605072 -0.681279122829437
0.736736714839935 -0.777791500091553
0.744744777679443 -0.857867360115051
0.752752780914307 -0.920115947723389
0.76076078414917 -0.96336305141449
0.768768787384033 -0.986662745475769
0.776776790618896 -0.989329636096954
0.78478479385376 -0.970951676368713
0.792792797088623 -0.931397914886475
0.800800800323486 -0.87083637714386
0.80880880355835 -0.789738535881042
0.816816806793213 -0.68887847661972
0.824824810028076 -0.569337010383606
0.832832813262939 -0.432480126619339
0.840840816497803 -0.279972642660141
0.848848879337311 -0.113744139671326
0.856856882572174 0.0640183687210083
0.864864885807037 0.250902354717255
0.872872889041901 0.444283485412598
0.880880892276764 0.641366422176361
0.888888895511627 0.83920830488205
0.89689689874649 1.03475165367126
0.904904901981354 1.22487497329712
0.912912905216217 1.40642023086548
0.92092090845108 1.57622313499451
0.928928911685944 1.7311737537384
0.936936914920807 1.86824560165405
0.94494491815567 1.98452663421631
0.952952980995178 2.07728958129883
0.960960984230042 2.14398837089539
0.968968987464905 2.18232250213623
0.976976990699768 2.19026517868042
0.984984993934631 2.16608619689941
0.992992997169495 2.10838508605957
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.78514528274536
0.00800800789147615 -7.77049684524536
0.0160160157829523 -7.7266902923584
0.024024024605751 -7.65415000915527
0.0320320315659046 -7.55358648300171
0.0400400385260582 -7.42596435546875
0.0480480492115021 -7.27251052856445
0.0560560561716557 -7.09469318389893
0.0640640631318092 -6.89419221878052
0.0720720738172531 -6.67288112640381
0.0800800770521164 -6.43281507492065
0.0880880877375603 -6.17618179321289
0.0960960984230042 -5.9052906036377
0.104104101657867 -5.62252569198608
0.112112112343311 -5.33033084869385
0.120120115578175 -5.0311713218689
0.128128126263618 -4.7274923324585
0.136136129498482 -4.42170572280884
0.144144147634506 -4.11614942550659
0.15215215086937 -3.8130567073822
0.160160154104233 -3.51453614234924
0.168168172240257 -3.2225444316864
0.176176175475121 -2.93886590003967
0.184184178709984 -2.66508531570435
0.192192196846008 -2.40258526802063
0.200200200080872 -2.15252447128296
0.208208203315735 -1.91583049297333
0.216216206550598 -1.69319808483124
0.224224224686623 -1.48507976531982
0.232232227921486 -1.29170215129852
0.240240231156349 -1.11305606365204
0.248248249292374 -0.948909103870392
0.256256252527237 -0.798834621906281
0.2642642557621 -0.662206590175629
0.272272258996964 -0.538221716880798
0.280280262231827 -0.425936967134476
0.288288295269012 -0.32426917552948
0.296296298503876 -0.23204405605793
0.304304301738739 -0.147998034954071
0.312312304973602 -0.0708277672529221
0.320320308208466 0.00080031156539917
0.328328311443329 0.0682069361209869
0.336336344480515 0.132687479257584
0.344344347715378 0.195472180843353
0.352352350950241 0.257715463638306
0.360360354185104 0.320458769798279
0.368368357419968 0.384622633457184
0.376376360654831 0.45097428560257
0.384384393692017 0.520133316516876
0.39239239692688 0.592532515525818
0.400400400161743 0.668433368206024
0.408408403396606 0.747903883457184
0.41641640663147 0.830828011035919
0.424424409866333 0.916895925998688
0.432432413101196 1.00562143325806
0.440440446138382 1.09633922576904
0.448448449373245 1.18822836875916
0.456456452608109 1.28031611442566
0.464464455842972 1.37150299549103
0.472472459077835 1.4605860710144
0.480480462312698 1.54627060890198
0.488488495349884 1.62721276283264
0.496496498584747 1.70202672481537
0.504504501819611 1.76932263374329
0.512512505054474 1.82774150371552
0.520520508289337 1.87596702575684
0.5285285115242 1.91276860237122
0.536536514759064 1.93701040744781
0.544544577598572 1.94770669937134
0.552552580833435 1.94401121139526
0.560560584068298 1.92526721954346
0.568568587303162 1.89100432395935
0.576576590538025 1.84097480773926
0.584584593772888 1.77514791488647
0.592592597007751 1.69373965263367
0.600600600242615 1.5971896648407
0.608608603477478 1.48619604110718
0.616616606712341 1.36168956756592
0.624624609947205 1.22483265399933
0.632632613182068 1.07701313495636
0.640640616416931 0.919824957847595
0.648648679256439 0.755056619644165
0.656656682491302 0.584657073020935
0.664664685726166 0.41072678565979
0.672672688961029 0.235473930835724
0.680680692195892 0.0611951947212219
0.688688695430756 -0.109763473272324
0.696696698665619 -0.275034546852112
0.704704701900482 -0.432267367839813
0.712712705135345 -0.579175353050232
0.720720708370209 -0.713553786277771
0.728728711605072 -0.833320200443268
0.736736714839935 -0.936558544635773
0.744744777679443 -1.02154338359833
0.752752780914307 -1.08677041530609
0.76076078414917 -1.13099098205566
0.768768787384033 -1.15322780609131
0.776776790618896 -1.15280365943909
0.78478479385376 -1.12936091423035
0.792792797088623 -1.08286094665527
0.800800800323486 -1.01360774040222
0.80880880355835 -0.922244191169739
0.816816806793213 -0.809752106666565
0.824824810028076 -0.677447974681854
0.832832813262939 -0.526964664459229
0.840840816497803 -0.360247194766998
0.848848879337311 -0.179520666599274
0.856856882572174 0.0127226114273071
0.864864885807037 0.213771343231201
0.872872889041901 0.420714735984802
0.880880892276764 0.63047593832016
0.888888895511627 0.839863955974579
0.89689689874649 1.04561269283295
0.904904901981354 1.24441838264465
0.912912905216217 1.43299794197083
0.92092090845108 1.60811674594879
0.928928911685944 1.7666597366333
0.936936914920807 1.90564298629761
0.94494491815567 2.02229404449463
0.952952980995178 2.11407566070557
0.960960984230042 2.17872285842896
0.968968987464905 2.21429014205933
0.976976990699768 2.21916890144348
0.984984993934631 2.19213724136353
0.992992997169495 2.13236427307129
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.62784481048584
0.00800800789147615 -6.61607027053833
0.0160160157829523 -6.58085536956787
0.024024024605751 -6.52254009246826
0.0320320315659046 -6.44167852401733
0.0400400385260582 -6.33903694152832
0.0480480492115021 -6.21558713912964
0.0560560561716557 -6.07248210906982
0.0640640631318092 -5.91104888916016
0.0720720738172531 -5.73276710510254
0.0800800770521164 -5.53925371170044
0.0880880877375603 -5.33222341537476
0.0960960984230042 -5.11349010467529
0.104104101657867 -4.88492679595947
0.112112112343311 -4.64843940734863
0.120120115578175 -4.40595245361328
0.128128126263618 -4.1593713760376
0.136136129498482 -3.91056728363037
0.144144147634506 -3.66134905815125
0.15215215086937 -3.41344118118286
0.160160154104233 -3.16846466064453
0.168168172240257 -2.92791366577148
0.176176175475121 -2.69314551353455
0.184184178709984 -2.46536135673523
0.192192196846008 -2.24559307098389
0.200200200080872 -2.03470706939697
0.208208203315735 -1.83337867259979
0.216216206550598 -1.64210319519043
0.224224224686623 -1.46119475364685
0.232232227921486 -1.29078888893127
0.240240231156349 -1.1308434009552
0.248248249292374 -0.98115336894989
0.256256252527237 -0.841357827186584
0.2642642557621 -0.710961103439331
0.272272258996964 -0.58934360742569
0.280280262231827 -0.475777447223663
0.288288295269012 -0.369451552629471
0.296296298503876 -0.269491851329803
0.304304301738739 -0.174975916743279
0.312312304973602 -0.0849639251828194
0.320320308208466 0.00148217380046844
0.328328311443329 0.0852807909250259
0.336336344480515 0.167307555675507
0.344344347715378 0.248370051383972
0.352352350950241 0.32919654250145
0.360360354185104 0.410418391227722
0.368368357419968 0.492547869682312
0.376376360654831 0.575975239276886
0.384384393692017 0.660952687263489
0.39239239692688 0.747589945793152
0.400400400161743 0.835848808288574
0.408408403396606 0.925539612770081
0.41641640663147 1.01632905006409
0.424424409866333 1.10773730278015
0.432432413101196 1.19915163516998
0.440440446138382 1.28983426094055
0.448448449373245 1.37892913818359
0.456456452608109 1.46548926830292
0.464464455842972 1.54849016666412
0.472472459077835 1.62683796882629
0.480480462312698 1.69940829277039
0.488488495349884 1.76506114006042
0.496496498584747 1.82265174388885
0.504504501819611 1.8710777759552
0.512512505054474 1.90928590297699
0.520520508289337 1.93629515171051
0.5285285115242 1.95123016834259
0.536536514759064 1.95333540439606
0.544544577598572 1.94199097156525
0.552552580833435 1.91673755645752
0.560560584068298 1.87729501724243
0.568568587303162 1.82355999946594
0.576576590538025 1.75562715530396
0.584584593772888 1.67380166053772
0.592592597007751 1.57859039306641
0.600600600242615 1.470707654953
0.608608603477478 1.35107290744781
0.616616606712341 1.2208024263382
0.624624609947205 1.08120036125183
0.632632613182068 0.933748066425323
0.640640616416931 0.780080199241638
0.648648679256439 0.621967792510986
0.656656682491302 0.4613097012043
0.664664685726166 0.300075352191925
0.672672688961029 0.140318632125854
0.680680692195892 -0.0158822387456894
0.688688695430756 -0.166441842913628
0.696696698665619 -0.309293866157532
0.704704701900482 -0.442434400320053
0.712712705135345 -0.56394499540329
0.720720708370209 -0.672019064426422
0.728728711605072 -0.765001654624939
0.736736714839935 -0.841407060623169
0.744744777679443 -0.899955034255981
0.752752780914307 -0.93958044052124
0.76076078414917 -0.959469497203827
0.768768787384033 -0.959063947200775
0.776776790618896 -0.938078701496124
0.78478479385376 -0.896516978740692
0.792792797088623 -0.834665894508362
0.800800800323486 -0.753110945224762
0.80880880355835 -0.652724921703339
0.816816806793213 -0.534661054611206
0.824824810028076 -0.400347232818604
0.832832813262939 -0.251461744308472
0.840840816497803 -0.0899310410022736
0.848848879337311 0.0821219384670258
0.856856882572174 0.262364715337753
0.864864885807037 0.448327243328094
0.872872889041901 0.637403726577759
0.880880892276764 0.82690042257309
0.888888895511627 1.01406955718994
0.89689689874649 1.19615209102631
0.904904901981354 1.37040531635284
0.912912905216217 1.53415977954865
0.92092090845108 1.68484091758728
0.928928911685944 1.82001566886902
0.936936914920807 1.93742847442627
0.94494491815567 2.03503131866455
0.952952980995178 2.11103057861328
0.960960984230042 2.1638970375061
0.968968987464905 2.19239830970764
0.976976990699768 2.19562435150146
0.984984993934631 2.17300987243652
0.992992997169495 2.12433004379272
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.15546035766602
0.00800800789147615 -7.14250612258911
0.0160160157829523 -7.10376262664795
0.024024024605751 -7.03959941864014
0.0320320315659046 -6.95062398910522
0.0400400385260582 -6.83767890930176
0.0480480492115021 -6.70182132720947
0.0560560561716557 -6.54431962966919
0.0640640631318092 -6.36662435531616
0.0720720738172531 -6.17036437988281
0.0800800770521164 -5.95730829238892
0.0880880877375603 -5.72935056686401
0.0960960984230042 -5.48848628997803
0.104104101657867 -5.2367844581604
0.112112112343311 -4.97634696960449
0.120120115578175 -4.70931386947632
0.128128126263618 -4.43779802322388
0.136136129498482 -4.16388702392578
0.144144147634506 -3.88960313796997
0.15215215086937 -3.6168794631958
0.160160154104233 -3.34754514694214
0.168168172240257 -3.08329367637634
0.176176175475121 -2.82567667961121
0.184184178709984 -2.57606935501099
0.192192196846008 -2.33567762374878
0.200200200080872 -2.10551691055298
0.208208203315735 -1.88640284538269
0.216216206550598 -1.67895102500916
0.224224224686623 -1.48357439041138
0.232232227921486 -1.30049157142639
0.240240231156349 -1.12972092628479
0.248248249292374 -0.97109580039978
0.256256252527237 -0.824276745319366
0.2642642557621 -0.688762187957764
0.272272258996964 -0.563905000686646
0.280280262231827 -0.448931455612183
0.288288295269012 -0.342965424060822
0.296296298503876 -0.24503855407238
0.304304301738739 -0.154126524925232
0.312312304973602 -0.0691645592451096
0.320320308208466 0.0109281688928604
0.328328311443329 0.0872262269258499
0.336336344480515 0.160767674446106
0.344344347715378 0.232541173696518
0.352352350950241 0.303460270166397
0.360360354185104 0.374340653419495
0.368368357419968 0.445896863937378
0.376376360654831 0.518707752227783
0.384384393692017 0.593219816684723
0.39239239692688 0.669728994369507
0.400400400161743 0.74837726354599
0.408408403396606 0.829145908355713
0.41641640663147 0.911857008934021
0.424424409866333 0.996175527572632
0.432432413101196 1.08161795139313
0.440440446138382 1.16754937171936
0.448448449373245 1.253209233284
0.456456452608109 1.33771824836731
0.464464455842972 1.42009198665619
0.472472459077835 1.49926161766052
0.480480462312698 1.57410335540771
0.488488495349884 1.64344692230225
0.496496498584747 1.70610570907593
0.504504501819611 1.7609041929245
0.512512505054474 1.80669486522675
0.520520508289337 1.84238386154175
0.5285285115242 1.86696696281433
0.536536514759064 1.87953197956085
0.544544577598572 1.87930345535278
0.552552580833435 1.86563956737518
0.560560584068298 1.83807384967804
0.568568587303162 1.79631209373474
0.576576590538025 1.7402515411377
0.584584593772888 1.67000007629395
0.592592597007751 1.58586883544922
0.600600600242615 1.48838067054749
0.608608603477478 1.37827754020691
0.616616606712341 1.25650870800018
0.624624609947205 1.12422430515289
0.632632613182068 0.982766509056091
0.640640616416931 0.833661794662476
0.648648679256439 0.678584814071655
0.656656682491302 0.519365072250366
0.664664685726166 0.357938885688782
0.672672688961029 0.196341127157211
0.680680692195892 0.036665290594101
0.688688695430756 -0.118958055973053
0.696696698665619 -0.268392384052277
0.704704701900482 -0.409532368183136
0.712712705135345 -0.540333986282349
0.720720708370209 -0.65884006023407
0.728728711605072 -0.763220727443695
0.736736714839935 -0.851796865463257
0.744744777679443 -0.923071980476379
0.752752780914307 -0.97576105594635
0.76076078414917 -1.00880861282349
0.768768787384033 -1.0214159488678
0.776776790618896 -1.01305496692657
0.78478479385376 -0.983486711978912
0.792792797088623 -0.932768285274506
0.800800800323486 -0.861259400844574
0.80880880355835 -0.769631028175354
0.816816806793213 -0.658850967884064
0.824824810028076 -0.530196607112885
0.832832813262939 -0.385218441486359
0.840840816497803 -0.225747615098953
0.848848879337311 -0.0538652539253235
0.856856882572174 0.12811678647995
0.864864885807037 0.317689061164856
0.872872889041901 0.512166619300842
0.880880892276764 0.708728075027466
0.888888895511627 0.904447793960571
0.89689689874649 1.09634160995483
0.904904901981354 1.28139293193817
0.912912905216217 1.45661151409149
0.92092090845108 1.61905789375305
0.928928911685944 1.76589095592499
0.936936914920807 1.89441013336182
0.94494491815567 2.00209546089172
0.952952980995178 2.08664178848267
0.960960984230042 2.145991563797
0.968968987464905 2.17837524414062
0.976976990699768 2.18233227729797
0.984984993934631 2.15673851966858
0.992992997169495 2.10082912445068
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.23297023773193
0.00800800789147615 -7.21955394744873
0.0160160157829523 -7.17943954467773
0.024024024605751 -7.11302042007446
0.0320320315659046 -7.02092742919922
0.0400400385260582 -6.90405035018921
0.0480480492115021 -6.763503074646
0.0560560561716557 -6.60061740875244
0.0640640631318092 -6.41692733764648
0.0720720738172531 -6.21413707733154
0.0800800770521164 -5.99411106109619
0.0880880877375603 -5.75883674621582
0.0960960984230042 -5.51040983200073
0.104104101657867 -5.25100135803223
0.112112112343311 -4.982825756073
0.120120115578175 -4.70811033248901
0.128128126263618 -4.42907619476318
0.136136129498482 -4.1479024887085
0.144144147634506 -3.8667004108429
0.15215215086937 -3.58749055862427
0.160160154104233 -3.31216812133789
0.168168172240257 -3.04249882698059
0.176176175475121 -2.78008103370667
0.184184178709984 -2.52633833885193
0.192192196846008 -2.2825038433075
0.200200200080872 -2.04961061477661
0.208208203315735 -1.82848155498505
0.216216206550598 -1.61972498893738
0.224224224686623 -1.42373895645142
0.232232227921486 -1.24070596694946
0.240240231156349 -1.07060647010803
0.248248249292374 -0.913220703601837
0.256256252527237 -0.768149614334106
0.2642642557621 -0.634821951389313
0.272272258996964 -0.512516498565674
0.280280262231827 -0.40037876367569
0.288288295269012 -0.297443449497223
0.296296298503876 -0.202662244439125
0.304304301738739 -0.114919245243073
0.312312304973602 -0.0330648049712181
0.320320308208466 0.0440668165683746
0.328328311443329 0.117623060941696
0.336336344480515 0.188723921775818
0.344344347715378 0.258418440818787
0.352352350950241 0.327679097652435
0.360360354185104 0.39737343788147
0.368368357419968 0.468242943286896
0.376376360654831 0.540905058383942
0.384384393692017 0.615812480449677
0.39239239692688 0.693264126777649
0.400400400161743 0.773393630981445
0.408408403396606 0.856155276298523
0.41641640663147 0.941339015960693
0.424424409866333 1.02856349945068
0.432432413101196 1.11728191375732
0.440440446138382 1.20679903030396
0.448448449373245 1.29627203941345
0.456456452608109 1.38473749160767
0.464464455842972 1.4711195230484
0.472472459077835 1.5542585849762
0.480480462312698 1.63293051719666
0.488488495349884 1.70586478710175
0.496496498584747 1.77177286148071
0.504504501819611 1.82938611507416
0.512512505054474 1.87746059894562
0.520520508289337 1.91482222080231
0.5285285115242 1.94037711620331
0.536536514759064 1.95315074920654
0.544544577598572 1.95230031013489
0.552552580833435 1.93714261054993
0.560560584068298 1.90716660022736
0.568568587303162 1.86206185817719
0.576576590538025 1.80171632766724
0.584584593772888 1.7262442111969
0.592592597007751 1.63597595691681
0.600600600242615 1.53147125244141
0.608608603477478 1.41352725028992
0.616616606712341 1.28315353393555
0.624624609947205 1.14158093929291
0.632632613182068 0.9902423620224
0.640640616416931 0.830762326717377
0.648648679256439 0.664933919906616
0.656656682491302 0.494702458381653
0.664664685726166 0.322131454944611
0.672672688961029 0.14938360452652
0.680680692195892 -0.021307647228241
0.688688695430756 -0.187683403491974
0.696696698665619 -0.347474247217178
0.704704701900482 -0.498446375131607
0.712712705135345 -0.63842761516571
0.720720708370209 -0.765349745750427
0.728728711605072 -0.877272963523865
0.736736714839935 -0.972426891326904
0.744744777679443 -1.04922795295715
0.752752780914307 -1.10632610321045
0.76076078414917 -1.1426100730896
0.768768787384033 -1.15724337100983
0.776776790618896 -1.1496787071228
0.78478479385376 -1.1196745634079
0.792792797088623 -1.06729781627655
0.800800800323486 -0.992944598197937
0.80880880355835 -0.897330820560455
0.816816806793213 -0.781492114067078
0.824824810028076 -0.646782696247101
0.832832813262939 -0.494845032691956
0.840840816497803 -0.32762610912323
0.848848879337311 -0.147314369678497
0.856856882572174 0.0436435341835022
0.864864885807037 0.242603600025177
0.872872889041901 0.446745455265045
0.880880892276764 0.65309864282608
0.888888895511627 0.858599483966827
0.89689689874649 1.06011426448822
0.904904901981354 1.25448429584503
0.912912905216217 1.43858850002289
0.92092090845108 1.60935938358307
0.928928911685944 1.76383531093597
0.936936914920807 1.89921247959137
0.94494491815567 2.01286578178406
0.952952980995178 2.10241937637329
0.960960984230042 2.16574048995972
0.968968987464905 2.20100855827332
0.976976990699768 2.20672750473022
0.984984993934631 2.18175268173218
0.992992997169495 2.12531185150146
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.18271827697754
0.00800800789147615 -7.16981267929077
0.0160160157829523 -7.13121366500854
0.024024024605751 -7.06729412078857
0.0320320315659046 -6.9786491394043
0.0400400385260582 -6.86611461639404
0.0480480492115021 -6.73073482513428
0.0560560561716557 -6.57376861572266
0.0640640631318092 -6.39665508270264
0.0720720738172531 -6.20100212097168
0.0800800770521164 -5.98855972290039
0.0880880877375603 -5.76120281219482
0.0960960984230042 -5.52090883255005
0.104104101657867 -5.26971530914307
0.112112112343311 -5.00971460342407
0.120120115578175 -4.74301052093506
0.128128126263618 -4.4716968536377
0.136136129498482 -4.19783401489258
0.144144147634506 -3.92341732978821
0.15215215086937 -3.65036153793335
0.160160154104233 -3.3804669380188
0.168168172240257 -3.11540651321411
0.176176175475121 -2.85670924186707
0.184184178709984 -2.60573267936707
0.192192196846008 -2.36366701126099
0.200200200080872 -2.131507396698
0.208208203315735 -1.91006052494049
0.216216206550598 -1.69993579387665
0.224224224686623 -1.5015412569046
0.232232227921486 -1.31509172916412
0.240240231156349 -1.14060711860657
0.248248249292374 -0.977932274341583
0.256256252527237 -0.826737344264984
0.2642642557621 -0.68653815984726
0.272272258996964 -0.556707262992859
0.280280262231827 -0.436503797769547
0.288288295269012 -0.325069338083267
0.296296298503876 -0.221484407782555
0.304304301738739 -0.124760687351227
0.312312304973602 -0.0338754840195179
0.320320308208466 0.052201509475708
0.328328311443329 0.134489297866821
0.336336344480515 0.213971942663193
0.344344347715378 0.291580140590668
0.352352350950241 0.368165969848633
0.360360354185104 0.444484889507294
0.368368357419968 0.521184504032135
0.376376360654831 0.59877997636795
0.384384393692017 0.677654504776001
0.39239239692688 0.758044004440308
0.400400400161743 0.84002947807312
0.408408403396606 0.92353618144989
0.41641640663147 1.00833213329315
0.424424409866333 1.09404122829437
0.432432413101196 1.180131316185
0.440440446138382 1.26593232154846
0.448448449373245 1.35065686702728
0.456456452608109 1.43340229988098
0.464464455842972 1.51317512989044
0.472472459077835 1.58890509605408
0.480480462312698 1.6594705581665
0.488488495349884 1.7237206697464
0.496496498584747 1.78049373626709
0.504504501819611 1.82864940166473
0.512512505054474 1.86708652973175
0.520520508289337 1.89476931095123
0.5285285115242 1.91075539588928
0.536536514759064 1.91421246528625
0.544544577598572 1.90444147586823
0.552552580833435 1.88089537620544
0.560560584068298 1.84320390224457
0.568568587303162 1.79117035865784
0.576576590538025 1.72480726242065
0.584584593772888 1.64432573318481
0.592592597007751 1.55014991760254
0.600600600242615 1.44291496276855
0.608608603477478 1.32347166538239
0.616616606712341 1.19287943840027
0.624624609947205 1.05238842964172
0.632632613182068 0.903440952301025
0.640640616416931 0.747645914554596
0.648648679256439 0.586767375469208
0.656656682491302 0.422698974609375
0.664664685726166 0.25743567943573
0.672672688961029 0.0930564999580383
0.680680692195892 -0.0683156847953796
0.688688695430756 -0.224531710147858
0.696696698665619 -0.373455405235291
0.704704701900482 -0.513001918792725
0.712712705135345 -0.641153514385223
0.720720708370209 -0.756005942821503
0.728728711605072 -0.855791568756104
0.736736714839935 -0.938911199569702
0.744744777679443 -1.00396180152893
0.752752780914307 -1.04976320266724
0.76076078414917 -1.07538044452667
0.768768787384033 -1.08014214038849
0.776776790618896 -1.06365525722504
0.78478479385376 -1.0258241891861
0.792792797088623 -0.966847896575928
0.800800800323486 -0.887235403060913
0.80880880355835 -0.787795424461365
0.816816806793213 -0.669636607170105
0.824824810028076 -0.534161448478699
0.832832813262939 -0.383040487766266
0.840840816497803 -0.218203067779541
0.848848879337311 -0.0418159961700439
0.856856882572174 0.143745005130768
0.864864885807037 0.335934162139893
0.872872889041901 0.532055914402008
0.880880892276764 0.729305148124695
0.888888895511627 0.924808919429779
0.89689689874649 1.11566233634949
0.904904901981354 1.29897391796112
0.912912905216217 1.47190725803375
0.92092090845108 1.63171327114105
0.928928911685944 1.77578806877136
0.936936914920807 1.90169608592987
0.94494491815567 2.00722694396973
0.952952980995178 2.09041261672974
0.960960984230042 2.14957690238953
0.968968987464905 2.18334341049194
0.976976990699768 2.19069361686707
0.984984993934631 2.17096567153931
0.992992997169495 2.12386655807495
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.41422080993652
0.00800800789147615 -7.400390625
0.0160160157829523 -7.35903596878052
0.024024024605751 -7.29056739807129
0.0320320315659046 -7.1956615447998
0.0400400385260582 -7.07524633407593
0.0480480492115021 -6.93050193786621
0.0560560561716557 -6.76283025741577
0.0640640631318092 -6.57384204864502
0.0720720738172531 -6.36533498764038
0.0800800770521164 -6.13926982879639
0.0880880877375603 -5.89773273468018
0.0960960984230042 -5.64292430877686
0.104104101657867 -5.37711477279663
0.112112112343311 -5.10262441635132
0.120120115578175 -4.82178211212158
0.128128126263618 -4.53689861297607
0.136136129498482 -4.25024652481079
0.144144147634506 -3.96401810646057
0.15215215086937 -3.68029427528381
0.160160154104233 -3.40104222297668
0.168168172240257 -3.12806224822998
0.176176175475121 -2.86299467086792
0.184184178709984 -2.60727787017822
0.192192196846008 -2.36215496063232
0.200200200080872 -2.1286506652832
0.208208203315735 -1.90756607055664
0.216216206550598 -1.69947242736816
0.224224224686623 -1.504723072052
0.232232227921486 -1.32344102859497
0.240240231156349 -1.15553402900696
0.248248249292374 -1.00071144104004
0.256256252527237 -0.858483552932739
0.2642642557621 -0.728188991546631
0.272272258996964 -0.609010457992554
0.280280262231827 -0.500001430511475
0.288288295269012 -0.400095820426941
0.296296298503876 -0.308149039745331
0.304304301738739 -0.222962379455566
0.312312304973602 -0.14329668879509
0.320320308208466 -0.0679096579551697
0.328328311443329 0.00441646575927734
0.336336344480515 0.0748530626296997
0.344344347715378 0.144502878189087
0.352352350950241 0.214363396167755
0.360360354185104 0.285329341888428
0.368368357419968 0.358148694038391
0.376376360654831 0.433424949645996
0.384384393692017 0.511598467826843
0.39239239692688 0.592928409576416
0.400400400161743 0.677504301071167
0.408408403396606 0.765224456787109
0.41641640663147 0.85580849647522
0.424424409866333 0.948800444602966
0.432432413101196 1.04357039928436
0.440440446138382 1.13933193683624
0.448448449373245 1.23515248298645
0.456456452608109 1.32997524738312
0.464464455842972 1.42263269424438
0.472472459077835 1.51187551021576
0.480480462312698 1.59639239311218
0.488488495349884 1.67483472824097
0.496496498584747 1.74585211277008
0.504504501819611 1.80810868740082
0.512512505054474 1.86031913757324
0.520520508289337 1.90127158164978
0.5285285115242 1.92985284328461
0.536536514759064 1.94508588314056
0.544544577598572 1.94613480567932
0.552552580833435 1.93234133720398
0.560560584068298 1.90323233604431
0.568568587303162 1.8585512638092
0.576576590538025 1.79825139045715
0.584584593772888 1.72252130508423
0.592592597007751 1.6317834854126
0.600600600242615 1.52669405937195
0.608608603477478 1.40814352035522
0.616616606712341 1.2772524356842
0.624624609947205 1.13535559177399
0.632632613182068 0.983988642692566
0.640640616416931 0.824880123138428
0.648648679256439 0.659912467002869
0.656656682491302 0.491118192672729
0.664664685726166 0.320633232593536
0.672672688961029 0.150673806667328
0.680680692195892 -0.0164845585823059
0.688688695430756 -0.178556889295578
0.696696698665619 -0.333271354436874
0.704704701900482 -0.478411614894867
0.712712705135345 -0.611845791339874
0.720720708370209 -0.731565833091736
0.728728711605072 -0.83571720123291
0.736736714839935 -0.922624230384827
0.744744777679443 -0.990839660167694
0.752752780914307 -1.03914642333984
0.76076078414917 -1.06659722328186
0.768768787384033 -1.07251954078674
0.776776790618896 -1.05655479431152
0.78478479385376 -1.01864612102509
0.792792797088623 -0.959053993225098
0.800800800323486 -0.878367900848389
0.80880880355835 -0.777482628822327
0.816816806793213 -0.657615482807159
0.824824810028076 -0.520275592803955
0.832832813262939 -0.367251634597778
0.840840816497803 -0.200600385665894
0.848848879337311 -0.0226051807403564
0.856856882572174 0.16423499584198
0.864864885807037 0.357261300086975
0.872872889041901 0.55366849899292
0.880880892276764 0.750558853149414
0.888888895511627 0.94497811794281
0.89689689874649 1.13395309448242
0.904904901981354 1.31453716754913
0.912912905216217 1.48386752605438
0.92092090845108 1.63918077945709
0.928928911685944 1.77788138389587
0.936936914920807 1.89756298065186
0.94494491815567 1.99605393409729
0.952952980995178 2.07145833969116
0.960960984230042 2.12217545509338
0.968968987464905 2.14692974090576
0.976976990699768 2.1448061466217
0.984984993934631 2.11525344848633
0.992992997169495 2.05810141563416
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.94809532165527
0.00800800789147615 -7.93292045593262
0.0160160157829523 -7.88755130767822
0.024024024605751 -7.812424659729
0.0320320315659046 -7.70827579498291
0.0400400385260582 -7.57610940933228
0.0480480492115021 -7.41720247268677
0.0560560561716557 -7.23307180404663
0.0640640631318092 -7.025465965271
0.0720720738172531 -6.79633331298828
0.0800800770521164 -6.54780054092407
0.0880880877375603 -6.28213787078857
0.0960960984230042 -6.0017409324646
0.104104101657867 -5.70908212661743
0.112112112343311 -5.40669441223145
0.120120115578175 -5.09712505340576
0.128128126263618 -4.78291416168213
0.136136129498482 -4.46655225753784
0.144144147634506 -4.15045404434204
0.15215215086937 -3.83693361282349
0.160160154104233 -3.52816677093506
0.168168172240257 -3.22617053985596
0.176176175475121 -2.93278217315674
0.184184178709984 -2.64963912963867
0.192192196846008 -2.3781623840332
0.200200200080872 -2.11954164505005
0.208208203315735 -1.87472808361053
0.216216206550598 -1.64443135261536
0.224224224686623 -1.42911946773529
0.232232227921486 -1.2290130853653
0.240240231156349 -1.04410207271576
0.248248249292374 -0.874149918556213
0.256256252527237 -0.718707025051117
0.2642642557621 -0.577132105827332
0.272272258996964 -0.448606610298157
0.280280262231827 -0.332159459590912
0.288288295269012 -0.226688951253891
0.296296298503876 -0.130994662642479
0.304304301738739 -0.0437928736209869
0.312312304973602 0.0362429469823837
0.320320308208466 0.110457003116608
0.328328311443329 0.180190175771713
0.336336344480515 0.246743202209473
0.344344347715378 0.311358690261841
0.352352350950241 0.375185549259186
0.360360354185104 0.43926739692688
0.368368357419968 0.504513621330261
0.376376360654831 0.5716872215271
0.384384393692017 0.641381978988647
0.39239239692688 0.714022278785706
0.400400400161743 0.789843440055847
0.408408403396606 0.868893027305603
0.41641640663147 0.951031684875488
0.424424409866333 1.03592920303345
0.432432413101196 1.12307393550873
0.440440446138382 1.21178615093231
0.448448449373245 1.30122673511505
0.456456452608109 1.39040982723236
0.464464455842972 1.47824168205261
0.472472459077835 1.56350898742676
0.480480462312698 1.64493405818939
0.488488495349884 1.72118484973907
0.496496498584747 1.79090416431427
0.504504501819611 1.85274052619934
0.512512505054474 1.90537190437317
0.520520508289337 1.94754004478455
0.5285285115242 1.97807383537292
0.536536514759064 1.99591648578644
0.544544577598572 2.00014877319336
0.552552580833435 1.99001884460449
0.560560584068298 1.96495354175568
0.568568587303162 1.92458510398865
0.576576590538025 1.86875545978546
0.584584593772888 1.79754066467285
0.592592597007751 1.7112455368042
0.600600600242615 1.61041164398193
0.608608603477478 1.49582314491272
0.616616606712341 1.36849224567413
0.624624609947205 1.22965753078461
0.632632613182068 1.0807683467865
0.640640616416931 0.923471987247467
0.648648679256439 0.759582340717316
0.656656682491302 0.591080725193024
0.664664685726166 0.420058012008667
0.672672688961029 0.248714566230774
0.680680692195892 0.0793042182922363
0.688688695430756 -0.0858772397041321
0.696696698665619 -0.24453666806221
0.704704701900482 -0.39442503452301
0.712712705135345 -0.533362030982971
0.720720708370209 -0.659269690513611
0.728728711605072 -0.770221471786499
0.736736714839935 -0.864450335502625
0.744744777679443 -0.940404713153839
0.752752780914307 -0.996758878231049
0.76076078414917 -1.03244876861572
0.768768787384033 -1.0466890335083
0.776776790618896 -1.03897821903229
0.78478479385376 -1.00914287567139
0.792792797088623 -0.95731782913208
0.800800800323486 -0.883959054946899
0.80880880355835 -0.789851486682892
0.816816806793213 -0.676097512245178
0.824824810028076 -0.544103264808655
0.832832813262939 -0.395572245121002
0.840840816497803 -0.232479095458984
0.848848879337311 -0.0570423603057861
0.856856882572174 0.128281950950623
0.864864885807037 0.320866584777832
0.872872889041901 0.517912149429321
0.880880892276764 0.716516971588135
0.888888895511627 0.913695991039276
0.89689689874649 1.10642433166504
0.904904901981354 1.29169595241547
0.912912905216217 1.46655368804932
0.92092090845108 1.62813234329224
0.928928911685944 1.77370607852936
0.936936914920807 1.9007363319397
0.94494491815567 2.00689673423767
0.952952980995178 2.09012603759766
0.960960984230042 2.14864039421082
0.968968987464905 2.18098878860474
0.976976990699768 2.18606448173523
0.984984993934631 2.16312313079834
0.992992997169495 2.11180877685547
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.69383907318115
0.00800800789147615 -7.67947292327881
0.0160160157829523 -7.63651466369629
0.024024024605751 -7.56538724899292
0.0320320315659046 -7.46677494049072
0.0400400385260582 -7.341637134552
0.0480480492115021 -7.19117736816406
0.0560560561716557 -7.01683521270752
0.0640640631318092 -6.82025814056396
0.0720720738172531 -6.60329627990723
0.0800800770521164 -6.3679575920105
0.0880880877375603 -6.11639213562012
0.0960960984230042 -5.85086345672607
0.104104101657867 -5.57371425628662
0.112112112343311 -5.28733348846436
0.120120115578175 -4.99413776397705
0.128128126263618 -4.69652318954468
0.136136129498482 -4.39684343338013
0.144144147634506 -4.09738349914551
0.15215215086937 -3.80032396316528
0.160160154104233 -3.50772380828857
0.168168172240257 -3.22148013114929
0.176176175475121 -2.9433286190033
0.184184178709984 -2.67480516433716
0.192192196846008 -2.41724419593811
0.200200200080872 -2.17176055908203
0.208208203315735 -1.93924117088318
0.216216206550598 -1.72033858299255
0.224224224686623 -1.51547658443451
0.232232227921486 -1.32484769821167
0.240240231156349 -1.14841818809509
0.248248249292374 -0.985939145088196
0.256256252527237 -0.836963176727295
0.2642642557621 -0.700853049755096
0.272272258996964 -0.576807081699371
0.280280262231827 -0.463872492313385
0.288288295269012 -0.360981106758118
0.296296298503876 -0.266961634159088
0.304304301738739 -0.180574223399162
0.312312304973602 -0.100528322160244
0.320320308208466 -0.0255230516195297
0.328328311443329 0.0457371920347214
0.336336344480515 0.114509031176567
0.344344347715378 0.18198561668396
0.352352350950241 0.249274075031281
0.360360354185104 0.317377656698227
0.368368357419968 0.387162923812866
0.376376360654831 0.459349632263184
0.384384393692017 0.534500241279602
0.39239239692688 0.612998366355896
0.400400400161743 0.695049583911896
0.408408403396606 0.780667781829834
0.41641640663147 0.869682013988495
0.424424409866333 0.961731910705566
0.432432413101196 1.05627727508545
0.440440446138382 1.15260684490204
0.448448449373245 1.24985086917877
0.456456452608109 1.34699606895447
0.464464455842972 1.44290006160736
0.472472459077835 1.53632736206055
0.480480462312698 1.62594962120056
0.488488495349884 1.71039366722107
0.496496498584747 1.78825795650482
0.504504501819611 1.8581303358078
0.512512505054474 1.91864001750946
0.520520508289337 1.968465924263
0.5285285115242 2.00637340545654
0.536536514759064 2.03123545646667
0.544544577598572 2.0420663356781
0.552552580833435 2.03803658485413
0.560560584068298 2.01850461959839
0.568568587303162 1.98302483558655
0.576576590538025 1.93137156963348
0.584584593772888 1.86354517936707
0.592592597007751 1.77978992462158
0.600600600242615 1.68058347702026
0.608608603477478 1.56665825843811
0.616616606712341 1.43897879123688
0.624624609947205 1.29875302314758
0.632632613182068 1.14740204811096
0.640640616416931 0.986564159393311
0.648648679256439 0.81805694103241
0.656656682491302 0.6438809633255
0.664664685726166 0.466156005859375
0.672672688961029 0.287137895822525
0.680680692195892 0.109147936105728
0.688688695430756 -0.0654353052377701
0.696696698665619 -0.234223663806915
0.704704701900482 -0.394842863082886
0.712712705135345 -0.544982433319092
0.720720708370209 -0.682424604892731
0.728728711605072 -0.805079698562622
0.736736714839935 -0.911018908023834
0.744744777679443 -0.998515188694
0.752752780914307 -1.06606578826904
0.76076078414917 -1.11241841316223
0.768768787384033 -1.13661313056946
0.776776790618896 -1.13797843456268
0.78478479385376 -1.11616623401642
0.792792797088623 -1.07115793228149
0.800800800323486 -1.00327610969543
0.80880880355835 -0.913178443908691
0.816816806793213 -0.801874756813049
0.824824810028076 -0.67069947719574
0.832832813262939 -0.521315097808838
0.840840816497803 -0.355684876441956
0.848848879337311 -0.17606046795845
0.856856882572174 0.0150453150272369
0.864864885807037 0.214897960424423
0.872872889041901 0.420563369989395
0.880880892276764 0.628949820995331
0.888888895511627 0.836849808692932
0.89689689874649 1.04098057746887
0.904904901981354 1.2380279302597
0.912912905216217 1.42470264434814
0.92092090845108 1.59776628017426
0.928928911685944 1.75409865379333
0.936936914920807 1.89072966575623
0.94494491815567 2.00488924980164
0.952952980995178 2.09405422210693
0.960960984230042 2.15597653388977
0.968968987464905 2.18873167037964
0.976976990699768 2.19073987007141
0.984984993934631 2.16081047058105
0.992992997169495 2.09815311431885
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.26585960388184
0.00800800789147615 -7.25257778167725
0.0160160157829523 -7.21285724639893
0.024024024605751 -7.14708042144775
0.0320320315659046 -7.05586194992065
0.0400400385260582 -6.94007062911987
0.0480480492115021 -6.8007926940918
0.0560560561716557 -6.63932228088379
0.0640640631318092 -6.45714426040649
0.0720720738172531 -6.25593662261963
0.0800800770521164 -6.03750562667847
0.0880880877375603 -5.80378913879395
0.0960960984230042 -5.55682897567749
0.104104101657867 -5.29874324798584
0.112112112343311 -5.03168773651123
0.120120115578175 -4.75784254074097
0.128128126263618 -4.47937154769897
0.136136129498482 -4.19840812683105
0.144144147634506 -3.91701364517212
0.15215215086937 -3.63716435432434
0.160160154104233 -3.36072373390198
0.168168172240257 -3.0894193649292
0.176176175475121 -2.82483148574829
0.184184178709984 -2.568363904953
0.192192196846008 -2.32124042510986
0.200200200080872 -2.08449339866638
0.208208203315735 -1.85895299911499
0.216216206550598 -1.64524483680725
0.224224224686623 -1.44378960132599
0.232232227921486 -1.25481033325195
0.240240231156349 -1.07832455635071
0.248248249292374 -0.914169430732727
0.256256252527237 -0.76200145483017
0.2642642557621 -0.621319711208344
0.272272258996964 -0.49147617816925
0.280280262231827 -0.371695280075073
0.288288295269012 -0.261100083589554
0.296296298503876 -0.158727392554283
0.304304301738739 -0.0635571628808975
0.312312304973602 0.0254709273576736
0.320320308208466 0.109427869319916
0.328328311443329 0.189372450113297
0.336336344480515 0.266331017017365
0.344344347715378 0.341269612312317
0.352352350950241 0.415079832077026
0.360360354185104 0.488558530807495
0.368368357419968 0.56238716840744
0.376376360654831 0.637120962142944
0.384384393692017 0.713174104690552
0.39239239692688 0.790814876556396
0.400400400161743 0.870152950286865
0.408408403396606 0.951144933700562
0.41641640663147 1.03358697891235
0.424424409866333 1.11712217330933
0.432432413101196 1.20124673843384
0.440440446138382 1.28531527519226
0.448448449373245 1.36855494976044
0.456456452608109 1.4500949382782
0.464464455842972 1.52894675731659
0.472472459077835 1.60407114028931
0.480480462312698 1.6743586063385
0.488488495349884 1.73867642879486
0.496496498584747 1.79588198661804
0.504504501819611 1.84485042095184
0.512512505054474 1.88449680805206
0.520520508289337 1.91379797458649
0.5285285115242 1.93183040618896
0.536536514759064 1.93776762485504
0.544544577598572 1.93092393875122
0.552552580833435 1.9107620716095
0.560560584068298 1.87691485881805
0.568568587303162 1.82918930053711
0.576576590538025 1.76759433746338
0.584584593772888 1.69233798980713
0.592592597007751 1.6038293838501
0.600600600242615 1.5026923418045
0.608608603477478 1.38975560665131
0.616616606712341 1.2660448551178
0.624624609947205 1.13277852535248
0.632632613182068 0.991357743740082
0.640640616416931 0.84334135055542
0.648648679256439 0.690433323383331
0.656656682491302 0.534467160701752
0.664664685726166 0.377365171909332
0.672672688961029 0.221129477024078
0.680680692195892 0.0677977800369263
0.688688695430756 -0.0805693566799164
0.696696698665619 -0.22193306684494
0.704704701900482 -0.354300856590271
0.712712705135345 -0.475761026144028
0.720720708370209 -0.584505796432495
0.728728711605072 -0.678869843482971
0.736736714839935 -0.757354617118835
0.744744777679443 -0.818652868270874
0.752752780914307 -0.861675024032593
0.76076078414917 -0.885563850402832
0.768768787384033 -0.889723658561707
0.776776790618896 -0.873825490474701
0.78478479385376 -0.83781898021698
0.792792797088623 -0.78194385766983
0.800800800323486 -0.706716179847717
0.80880880355835 -0.612948656082153
0.816816806793213 -0.501737236976624
0.824824810028076 -0.374435842037201
0.832832813262939 -0.232653677463531
0.840840816497803 -0.0782438516616821
0.848848879337311 0.0867353677749634
0.856856882572174 0.260043382644653
0.864864885807037 0.439273238182068
0.872872889041901 0.621905565261841
0.880880892276764 0.805321216583252
0.888888895511627 0.98686021566391
0.89689689874649 1.16383922100067
0.904904901981354 1.33360803127289
0.912912905216217 1.49357032775879
0.92092090845108 1.64124345779419
0.928928911685944 1.77428352832794
0.936936914920807 1.89051556587219
0.94494491815567 1.98798775672913
0.952952980995178 2.06499004364014
0.960960984230042 2.12007522583008
0.968968987464905 2.1521098613739
0.976976990699768 2.16027092933655
0.984984993934631 2.14406895637512
0.992992997169495 2.10337543487549
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.06979703903198
0.00800800789147615 -7.05732917785645
0.0160160157829523 -7.02004337310791
0.024024024605751 -6.95828628540039
0.0320320315659046 -6.87263441085815
0.0400400385260582 -6.76388359069824
0.0480480492115021 -6.63303756713867
0.0560560561716557 -6.48129034042358
0.0640640631318092 -6.31001949310303
0.0720720738172531 -6.12075662612915
0.0800800770521164 -5.91518211364746
0.0880880877375603 -5.69507932662964
0.0960960984230042 -5.46233367919922
0.104104101657867 -5.2188982963562
0.112112112343311 -4.96675491333008
0.120120115578175 -4.70792245864868
0.128128126263618 -4.44439315795898
0.136136129498482 -4.17812728881836
0.144144147634506 -3.91103219985962
0.15215215086937 -3.6449248790741
0.160160154104233 -3.38152360916138
0.168168172240257 -3.12242412567139
0.176176175475121 -2.86907458305359
0.184184178709984 -2.62277364730835
0.192192196846008 -2.3846492767334
0.200200200080872 -2.15565395355225
0.208208203315735 -1.93655574321747
0.216216206550598 -1.7279349565506
0.224224224686623 -1.53018474578857
0.232232227921486 -1.34351551532745
0.240240231156349 -1.16795563697815
0.248248249292374 -1.00336515903473
0.256256252527237 -0.849443256855011
0.2642642557621 -0.705744445323944
0.272272258996964 -0.57169234752655
0.280280262231827 -0.446599751710892
0.288288295269012 -0.329683661460876
0.296296298503876 -0.220092296600342
0.304304301738739 -0.116918370127678
0.312312304973602 -0.0192263275384903
0.320320308208466 0.0739203542470932
0.328328311443329 0.163452535867691
0.336336344480515 0.250260442495346
0.344344347715378 0.335177719593048
0.352352350950241 0.418961644172668
0.360360354185104 0.502284109592438
0.368368357419968 0.585702121257782
0.376376360654831 0.669656276702881
0.384384393692017 0.754452645778656
0.39239239692688 0.840263187885284
0.400400400161743 0.927114605903625
0.408408403396606 1.01488590240479
0.41641640663147 1.10331273078918
0.424424409866333 1.19198620319366
0.432432413101196 1.28037214279175
0.440440446138382 1.36779856681824
0.448448449373245 1.45348930358887
0.456456452608109 1.53656435012817
0.464464455842972 1.61606669425964
0.472472459077835 1.69097328186035
0.480480462312698 1.76021778583527
0.488488495349884 1.82271409034729
0.496496498584747 1.87737250328064
0.504504501819611 1.92313385009766
0.512512505054474 1.95898020267487
0.520520508289337 1.98396444320679
0.5285285115242 1.99723446369171
0.536536514759064 1.99804604053497
0.544544577598572 1.98579037189484
0.552552580833435 1.96000385284424
0.560560584068298 1.9203941822052
0.568568587303162 1.8668384552002
0.576576590538025 1.79941260814667
0.584584593772888 1.71837866306305
0.592592597007751 1.62420463562012
0.600600600242615 1.51755738258362
0.608608603477478 1.39930152893066
0.616616606712341 1.27049195766449
0.624624609947205 1.13236963748932
0.632632613182068 0.986349940299988
0.640640616416931 0.833995163440704
0.648648679256439 0.677009463310242
0.656656682491302 0.517216980457306
0.664664685726166 0.35652631521225
0.672672688961029 0.196919858455658
0.680680692195892 0.0404143333435059
0.688688695430756 -0.110960990190506
0.696696698665619 -0.255191117525101
0.704704701900482 -0.390310108661652
0.712712705135345 -0.514436304569244
0.720720708370209 -0.62578672170639
0.728728711605072 -0.722718238830566
0.736736714839935 -0.80374801158905
0.744744777679443 -0.867580473423004
0.752752780914307 -0.913133859634399
0.76076078414917 -0.939550757408142
0.768768787384033 -0.94622403383255
0.776776790618896 -0.932811856269836
0.78478479385376 -0.89923506975174
0.792792797088623 -0.845698237419128
0.800800800323486 -0.772687196731567
0.80880880355835 -0.680964767932892
0.816816806793213 -0.571566104888916
0.824824810028076 -0.445794105529785
0.832832813262939 -0.305196464061737
0.840840816497803 -0.151558041572571
0.848848879337311 0.0131282210350037
0.856856882572174 0.186677396297455
0.864864885807037 0.366750955581665
0.872872889041901 0.550879716873169
0.880880892276764 0.736494839191437
0.888888895511627 0.920964062213898
0.89689689874649 1.10163843631744
0.904904901981354 1.27586209774017
0.912912905216217 1.44104552268982
0.92092090845108 1.59467279911041
0.928928911685944 1.73434638977051
0.936936914920807 1.85782885551453
0.94494491815567 1.96307063102722
0.952952980995178 2.04823851585388
0.960960984230042 2.11174511909485
0.968968987464905 2.15228295326233
0.976976990699768 2.16882872581482
0.984984993934631 2.16067743301392
0.992992997169495 2.12744736671448
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.53860855102539
0.00800800789147615 -7.52462577819824
0.0160160157829523 -7.48280906677246
0.024024024605751 -7.41356515884399
0.0320320315659046 -7.31755685806274
0.0400400385260582 -7.19571495056152
0.0480480492115021 -7.04919767379761
0.0560560561716557 -6.87939500808716
0.0640640631318092 -6.68790245056152
0.0720720738172531 -6.47650241851807
0.0800800770521164 -6.24713516235352
0.0880880877375603 -6.00188255310059
0.0960960984230042 -5.74292278289795
0.104104101657867 -5.47252178192139
0.112112112343311 -5.19299030303955
0.120120115578175 -4.90665578842163
0.128128126263618 -4.61583518981934
0.136136129498482 -4.32280397415161
0.144144147634506 -4.02976751327515
0.15215215086937 -3.73883485794067
0.160160154104233 -3.45198822021484
0.168168172240257 -3.17106914520264
0.176176175475121 -2.89775490760803
0.184184178709984 -2.63353133201599
0.192192196846008 -2.37969493865967
0.200200200080872 -2.13732647895813
0.208208203315735 -1.90728938579559
0.216216206550598 -1.6902277469635
0.224224224686623 -1.48656165599823
0.232232227921486 -1.29649043083191
0.240240231156349 -1.1199963092804
0.248248249292374 -0.956863343715668
0.256256252527237 -0.806675434112549
0.2642642557621 -0.668844640254974
0.272272258996964 -0.542624235153198
0.280280262231827 -0.427125126123428
0.288288295269012 -0.321347236633301
0.296296298503876 -0.224196702241898
0.304304301738739 -0.134511396288872
0.312312304973602 -0.0510889664292336
0.320320308208466 0.0272871106863022
0.328328311443329 0.101822197437286
0.336336344480515 0.173687011003494
0.344344347715378 0.243990182876587
0.352352350950241 0.313751578330994
0.360360354185104 0.383893966674805
0.368368357419968 0.455212354660034
0.376376360654831 0.52836149930954
0.384384393692017 0.6038419008255
0.39239239692688 0.681986451148987
0.400400400161743 0.762963771820068
0.408408403396606 0.846755981445312
0.41641640663147 0.933174848556519
0.424424409866333 1.02185726165771
0.432432413101196 1.11226725578308
0.440440446138382 1.20371699333191
0.448448449373245 1.29536628723145
0.456456452608109 1.38624858856201
0.464464455842972 1.47528266906738
0.472472459077835 1.56129550933838
0.480480462312698 1.64305019378662
0.488488495349884 1.71925735473633
0.496496498584747 1.78861165046692
0.504504501819611 1.84981751441956
0.512512505054474 1.90161287784576
0.520520508289337 1.94279682636261
0.5285285115242 1.9722535610199
0.536536514759064 1.98898160457611
0.544544577598572 1.99211704730988
0.552552580833435 1.98095190525055
0.560560584068298 1.95496034622192
0.568568587303162 1.91380405426025
0.576576590538025 1.85735940933228
0.584584593772888 1.785724401474
0.592592597007751 1.69921803474426
0.600600600242615 1.59838891029358
0.608608603477478 1.48402261734009
0.616616606712341 1.35712707042694
0.624624609947205 1.21892547607422
0.632632613182068 1.07084739208221
0.640640616416931 0.914520502090454
0.648648679256439 0.75173032283783
0.656656682491302 0.584426522254944
0.664664685726166 0.414671778678894
0.672672688961029 0.24463102221489
0.680680692195892 0.0765295028686523
0.688688695430756 -0.0873667299747467
0.696696698665619 -0.244792222976685
0.704704701900482 -0.393521368503571
0.712712705135345 -0.531387329101562
0.720720708370209 -0.656328797340393
0.728728711605072 -0.766420543193817
0.736736714839935 -0.859900236129761
0.744744777679443 -0.935206592082977
0.752752780914307 -0.99099725484848
0.76076078414917 -1.0261926651001
0.768768787384033 -1.03997004032135
0.776776790618896 -1.03180658817291
0.78478479385376 -1.00148856639862
0.792792797088623 -0.949104726314545
0.800800800323486 -0.875079989433289
0.80880880355835 -0.780148983001709
0.816816806793213 -0.66537618637085
0.824824810028076 -0.532132029533386
0.832832813262939 -0.382083773612976
0.840840816497803 -0.217181265354156
0.848848879337311 -0.0396357178688049
0.856856882572174 0.148110091686249
0.864864885807037 0.343411386013031
0.872872889041901 0.543453812599182
0.880880892276764 0.745287954807281
0.888888895511627 0.945863902568817
0.89689689874649 1.14208829402924
0.904904901981354 1.3308424949646
0.912912905216217 1.50905442237854
0.92092090845108 1.67371308803558
0.928928911685944 1.82193148136139
0.936936914920807 1.95097780227661
0.94494491815567 2.0583221912384
0.952952980995178 2.14167785644531
0.960960984230042 2.19902110099792
0.968968987464905 2.22864151000977
0.976976990699768 2.229163646698
0.984984993934631 2.19956684112549
0.992992997169495 2.13920974731445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.13445568084717
0.00800800789147615 -7.12128019332886
0.0160160157829523 -7.08188915252686
0.024024024605751 -7.0166654586792
0.0320320315659046 -6.92624521255493
0.0400400385260582 -6.81151580810547
0.0480480492115021 -6.67358350753784
0.0560560561716557 -6.5137825012207
0.0640640631318092 -6.33363008499146
0.0720720738172531 -6.13482809066772
0.0800800770521164 -5.91922473907471
0.0880880877375603 -5.68879699707031
0.0960960984230042 -5.44561386108398
0.104104101657867 -5.19182729721069
0.112112112343311 -4.92961549758911
0.120120115578175 -4.66118001937866
0.128128126263618 -4.38870143890381
0.136136129498482 -4.11430883407593
0.144144147634506 -3.84007215499878
0.15215215086937 -3.56794571876526
0.160160154104233 -3.29977703094482
0.168168172240257 -3.03725481033325
0.176176175475121 -2.7819128036499
0.184184178709984 -2.53510165214539
0.192192196846008 -2.29797792434692
0.200200200080872 -2.07149791717529
0.208208203315735 -1.85640358924866
0.216216206550598 -1.65322422981262
0.224224224686623 -1.46228098869324
0.232232227921486 -1.28368318080902
0.240240231156349 -1.1173380613327
0.248248249292374 -0.962959587574005
0.256256252527237 -0.820092558860779
0.2642642557621 -0.688112854957581
0.272272258996964 -0.566257238388062
0.280280262231827 -0.453639388084412
0.288288295269012 -0.349273294210434
0.296296298503876 -0.252103209495544
0.304304301738739 -0.1610157340765
0.312312304973602 -0.074877068400383
0.320320308208466 0.00744283199310303
0.328328311443329 0.0870523750782013
0.336336344480515 0.165011405944824
0.344344347715378 0.242298364639282
0.352352350950241 0.31980437040329
0.360360354185104 0.398301601409912
0.368368357419968 0.478432893753052
0.376376360654831 0.5606929063797
0.384384393692017 0.645421266555786
0.39239239692688 0.732790589332581
0.400400400161743 0.822800517082214
0.408408403396606 0.915281891822815
0.41641640663147 1.00988972187042
0.424424409866333 1.10611879825592
0.432432413101196 1.20329785346985
0.440440446138382 1.30061626434326
0.448448449373245 1.39712798595428
0.456456452608109 1.49177193641663
0.464464455842972 1.58339691162109
0.472472459077835 1.6707718372345
0.480480462312698 1.75262475013733
0.488488495349884 1.82764935493469
0.496496498584747 1.8945506811142
0.504504501819611 1.95205593109131
0.512512505054474 1.99895191192627
0.520520508289337 2.03410005569458
0.5285285115242 2.05647683143616
0.536536514759064 2.06518316268921
0.544544577598572 2.05946969985962
0.552552580833435 2.03876638412476
0.560560584068298 2.00268936157227
0.568568587303162 1.95105624198914
0.576576590538025 1.88390874862671
0.584584593772888 1.80149984359741
0.592592597007751 1.70432209968567
0.600600600242615 1.59308564662933
0.608608603477478 1.46873497962952
0.616616606712341 1.33242702484131
0.624624609947205 1.18552792072296
0.632632613182068 1.02960014343262
0.640640616416931 0.866369307041168
0.648648679256439 0.69772207736969
0.656656682491302 0.525680899620056
0.664664685726166 0.352356612682343
0.672672688961029 0.17994236946106
0.680680692195892 0.0106701254844666
0.688688695430756 -0.153212189674377
0.696696698665619 -0.309488415718079
0.704704701900482 -0.455992251634598
0.712712705135345 -0.590649843215942
0.720720708370209 -0.711507678031921
0.728728711605072 -0.816767811775208
0.736736714839935 -0.904817342758179
0.744744777679443 -0.974241733551025
0.752752780914307 -1.02388024330139
0.76076078414917 -1.05281662940979
0.768768787384033 -1.06041347980499
0.776776790618896 -1.04631865024567
0.78478479385376 -1.010493516922
0.792792797088623 -0.953190088272095
0.800800800323486 -0.874974846839905
0.80880880355835 -0.776721656322479
0.816816806793213 -0.659600138664246
0.824824810028076 -0.525068640708923
0.832832813262939 -0.374847948551178
0.840840816497803 -0.210916996002197
0.848848879337311 -0.0354721546173096
0.856856882572174 0.149080157279968
0.864864885807037 0.340179741382599
0.872872889041901 0.53512978553772
0.880880892276764 0.731134951114655
0.888888895511627 0.925342082977295
0.89689689874649 1.11487782001495
0.904904901981354 1.29689729213715
0.912912905216217 1.46860086917877
0.92092090845108 1.62731420993805
0.928928911685944 1.77047538757324
0.936936914920807 1.89571380615234
0.94494491815567 2.0008716583252
0.952952980995178 2.08403205871582
0.960960984230042 2.14354085922241
0.968968987464905 2.17806148529053
0.976976990699768 2.1865611076355
0.984984993934631 2.16835069656372
0.992992997169495 2.1230902671814
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.10669231414795
0.00800800789147615 -7.09379291534424
0.0160160157829523 -7.05521392822266
0.024024024605751 -6.9913272857666
0.0320320315659046 -6.90274858474731
0.0400400385260582 -6.79032230377197
0.0480480492115021 -6.65512561798096
0.0560560561716557 -6.4984245300293
0.0640640631318092 -6.32169151306152
0.0720720738172531 -6.12656164169312
0.0800800770521164 -5.91481637954712
0.0880880877375603 -5.68836545944214
0.0960960984230042 -5.44920539855957
0.104104101657867 -5.19941568374634
0.112112112343311 -4.94111776351929
0.120120115578175 -4.67644071578979
0.128128126263618 -4.40750360488892
0.136136129498482 -4.13638973236084
0.144144147634506 -3.86511158943176
0.15215215086937 -3.59559798240662
0.160160154104233 -3.32965731620789
0.168168172240257 -3.06896829605103
0.176176175475121 -2.81504940986633
0.184184178709984 -2.56925535202026
0.192192196846008 -2.33275556564331
0.200200200080872 -2.10652685165405
0.208208203315735 -1.8913459777832
0.216216206550598 -1.68778455257416
0.224224224686623 -1.4962100982666
0.232232227921486 -1.31679046154022
0.240240231156349 -1.14949643611908
0.248248249292374 -0.994111001491547
0.256256252527237 -0.850248694419861
0.2642642557621 -0.717351198196411
0.272272258996964 -0.594734668731689
0.280280262231827 -0.481577396392822
0.288288295269012 -0.37696248292923
0.296296298503876 -0.279887974262238
0.304304301738739 -0.189300686120987
0.312312304973602 -0.104111224412918
0.320320308208466 -0.0232183188199997
0.328328311443329 0.0544582307338715
0.336336344480515 0.129965871572495
0.344344347715378 0.204286456108093
0.352352350950241 0.278319478034973
0.360360354185104 0.352870106697083
0.368368357419968 0.428617715835571
0.376376360654831 0.506111741065979
0.384384393692017 0.585757493972778
0.39239239692688 0.667803406715393
0.400400400161743 0.752340316772461
0.408408403396606 0.839289426803589
0.41641640663147 0.928417563438416
0.424424409866333 1.01932275295258
0.432432413101196 1.1114536523819
0.440440446138382 1.20411157608032
0.448448449373245 1.29646706581116
0.456456452608109 1.38757288455963
0.464464455842972 1.47638416290283
0.472472459077835 1.56177496910095
0.480480462312698 1.64256167411804
0.488488495349884 1.71752536296844
0.496496498584747 1.78543424606323
0.504504501819611 1.84507489204407
0.512512505054474 1.89527082443237
0.520520508289337 1.93490934371948
0.5285285115242 1.96296739578247
0.536536514759064 1.97853136062622
0.544544577598572 1.98082304000854
0.552552580833435 1.96921813488007
0.560560584068298 1.94326543807983
0.568568587303162 1.90269899368286
0.576576590538025 1.84744715690613
0.584584593772888 1.77765798568726
0.592592597007751 1.69368457794189
0.600600600242615 1.59610104560852
0.608608603477478 1.48569405078888
0.616616606712341 1.36346769332886
0.624624609947205 1.23062086105347
0.632632613182068 1.08855032920837
0.640640616416931 0.938825070858002
0.648648679256439 0.783171355724335
0.656656682491302 0.62345027923584
0.664664685726166 0.461639881134033
0.672672688961029 0.299793183803558
0.680680692195892 0.140023052692413
0.688688695430756 -0.0155231058597565
0.696696698665619 -0.164716422557831
0.704704701900482 -0.305454730987549
0.712712705135345 -0.435713261365891
0.720720708370209 -0.553565204143524
0.728728711605072 -0.657218277454376
0.736736714839935 -0.745032906532288
0.744744777679443 -0.815569639205933
0.752752780914307 -0.867602467536926
0.76076078414917 -0.900138139724731
0.768768787384033 -0.912442624568939
0.776776790618896 -0.904064953327179
0.78478479385376 -0.874826788902283
0.792792797088623 -0.824855923652649
0.800800800323486 -0.754575371742249
0.80880880355835 -0.66471266746521
0.816816806793213 -0.556281805038452
0.824824810028076 -0.430594325065613
0.832832813262939 -0.289227843284607
0.840840816497803 -0.13402134180069
0.848848879337311 0.0329592227935791
0.856856882572174 0.209416151046753
0.864864885807037 0.392898440361023
0.872872889041901 0.580790162086487
0.880880892276764 0.770359754562378
0.888888895511627 0.958797514438629
0.89689689874649 1.14325094223022
0.904904901981354 1.32087111473083
0.912912905216217 1.48884689807892
0.92092090845108 1.64443922042847
0.928928911685944 1.78503453731537
0.936936914920807 1.90817272663116
0.94494491815567 2.01158237457275
0.952952980995178 2.09323334693909
0.960960984230042 2.15133762359619
0.968968987464905 2.18440175056458
0.976976990699768 2.19125604629517
0.984984993934631 2.17104768753052
0.992992997169495 2.12328243255615
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.08484792709351
0.00800800789147615 -7.07202434539795
0.0160160157829523 -7.03367519378662
0.024024024605751 -6.97017526626587
0.0320320315659046 -6.88213062286377
0.0400400385260582 -6.77038764953613
0.0480480492115021 -6.63600778579712
0.0560560561716557 -6.48026657104492
0.0640640631318092 -6.30461692810059
0.0720720738172531 -6.11068820953369
0.0800800770521164 -5.90024900436401
0.0880880877375603 -5.67519378662109
0.0960960984230042 -5.43751096725464
0.104104101657867 -5.18925762176514
0.112112112343311 -4.93252944946289
0.120120115578175 -4.6694393157959
0.128128126263618 -4.40207958221436
0.136136129498482 -4.1325101852417
0.144144147634506 -3.862713098526
0.15215215086937 -3.59458613395691
0.160160154104233 -3.32990670204163
0.168168172240257 -3.07032012939453
0.176176175475121 -2.81731653213501
0.184184178709984 -2.57221555709839
0.192192196846008 -2.33615326881409
0.200200200080872 -2.11008214950562
0.208208203315735 -1.89474487304688
0.216216206550598 -1.69069421291351
0.224224224686623 -1.49827432632446
0.232232227921486 -1.31763744354248
0.240240231156349 -1.14874076843262
0.248248249292374 -0.991368412971497
0.256256252527237 -0.845127046108246
0.2642642557621 -0.709478318691254
0.272272258996964 -0.583745837211609
0.280280262231827 -0.467136740684509
0.288288295269012 -0.358765214681625
0.296296298503876 -0.257671713829041
0.304304301738739 -0.162849828600883
0.312312304973602 -0.0732676833868027
0.320320308208466 0.0121110677719116
0.328328311443329 0.0942949056625366
0.336336344480515 0.174251317977905
0.344344347715378 0.252882957458496
0.352352350950241 0.33100038766861
0.360360354185104 0.409318804740906
0.368368357419968 0.488426446914673
0.376376360654831 0.568780422210693
0.384384393692017 0.650697231292725
0.39239239692688 0.734333038330078
0.400400400161743 0.819703102111816
0.408408403396606 0.906653761863708
0.41641640663147 0.99487841129303
0.424424409866333 1.08392441272736
0.432432413101196 1.17319107055664
0.440440446138382 1.26195073127747
0.448448449373245 1.34935545921326
0.456456452608109 1.43445611000061
0.464464455842972 1.51622009277344
0.472472459077835 1.59355473518372
0.480480462312698 1.66532528400421
0.488488495349884 1.73037886619568
0.496496498584747 1.78756773471832
0.504504501819611 1.83578026294708
0.512512505054474 1.87395429611206
0.520520508289337 1.90111017227173
0.5285285115242 1.91637027263641
0.536536514759064 1.91897785663605
0.544544577598572 1.90832185745239
0.552552580833435 1.88395094871521
0.560560584068298 1.84559202194214
0.568568587303162 1.79315900802612
0.576576590538025 1.72676491737366
0.584584593772888 1.64672636985779
0.592592597007751 1.55356979370117
0.600600600242615 1.44802403450012
0.608608603477478 1.33102571964264
0.616616606712341 1.20370554924011
0.624624609947205 1.06737446784973
0.632632613182068 0.923516988754272
0.640640616416931 0.773768782615662
0.648648679256439 0.619894802570343
0.656656682491302 0.463771402835846
0.664664685726166 0.307355940341949
0.672672688961029 0.152661085128784
0.680680692195892 0.00172710418701172
0.688688695430756 -0.143410682678223
0.696696698665619 -0.280744284391403
0.704704701900482 -0.408337950706482
0.712712705135345 -0.524350941181183
0.720720708370209 -0.627056837081909
0.728728711605072 -0.714892029762268
0.736736714839935 -0.786461591720581
0.744744777679443 -0.840580403804779
0.752752780914307 -0.876285552978516
0.76076078414917 -0.892851829528809
0.768768787384033 -0.889814078807831
0.776776790618896 -0.866972327232361
0.78478479385376 -0.824408411979675
0.792792797088623 -0.762478113174438
0.800800800323486 -0.681815922260284
0.80880880355835 -0.583333194255829
0.816816806793213 -0.468199551105499
0.824824810028076 -0.337841749191284
0.832832813262939 -0.193913221359253
0.840840816497803 -0.0382875204086304
0.848848879337311 0.126974701881409
0.856856882572174 0.299655318260193
0.864864885807037 0.477400779724121
0.872872889041901 0.657762050628662
0.880880892276764 0.838227570056915
0.888888895511627 1.01625442504883
0.89689689874649 1.18931317329407
0.904904901981354 1.35490727424622
0.912912905216217 1.5106475353241
0.92092090845108 1.65424156188965
0.928928911685944 1.78355550765991
0.936936914920807 1.8966463804245
0.94494491815567 1.99178385734558
0.952952980995178 2.06748414039612
0.960960984230042 2.12252807617188
0.968968987464905 2.15599155426025
0.976976990699768 2.16724729537964
0.984984993934631 2.15599417686462
0.992992997169495 2.1222562789917
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.75745105743408
0.00800800789147615 -7.74255847930908
0.0160160157829523 -7.69803237915039
0.024024024605751 -7.62432289123535
0.0320320315659046 -7.52216577529907
0.0400400385260582 -7.39259052276611
0.0480480492115021 -7.2368803024292
0.0560560561716557 -7.05657720565796
0.0640640631318092 -6.85344791412354
0.0720720738172531 -6.62945890426636
0.0800800770521164 -6.38675785064697
0.0880880877375603 -6.12763357162476
0.0960960984230042 -5.8544921875
0.104104101657867 -5.56981897354126
0.112112112343311 -5.27614641189575
0.120120115578175 -4.97602510452271
0.128128126263618 -4.67197799682617
0.136136129498482 -4.36648225784302
0.144144147634506 -4.06192302703857
0.15215215086937 -3.76057434082031
0.160160154104233 -3.46456575393677
0.168168172240257 -3.17585515975952
0.176176175475121 -2.8962140083313
0.184184178709984 -2.62719249725342
0.192192196846008 -2.3701286315918
0.200200200080872 -2.12611198425293
0.208208203315735 -1.89598762989044
0.216216206550598 -1.68034982681274
0.224224224686623 -1.47954797744751
0.232232227921486 -1.2936806678772
0.240240231156349 -1.12260937690735
0.248248249292374 -0.965971350669861
0.256256252527237 -0.823190927505493
0.2642642557621 -0.693501472473145
0.272272258996964 -0.575967073440552
0.280280262231827 -0.469506323337555
0.288288295269012 -0.372914254665375
0.296296298503876 -0.284894824028015
0.304304301738739 -0.204089775681496
0.312312304973602 -0.129105567932129
0.320320308208466 -0.0585454106330872
0.328328311443329 0.00896662473678589
0.336336344480515 0.0747450590133667
0.344344347715378 0.140030682086945
0.352352350950241 0.20595371723175
0.360360354185104 0.273516535758972
0.368368357419968 0.34357488155365
0.376376360654831 0.416812300682068
0.384384393692017 0.493734836578369
0.39239239692688 0.574654102325439
0.400400400161743 0.659688115119934
0.408408403396606 0.748742938041687
0.41641640663147 0.841536164283752
0.424424409866333 0.937582612037659
0.432432413101196 1.03620827198029
0.440440446138382 1.13657093048096
0.448448449373245 1.23766100406647
0.456456452608109 1.33833265304565
0.464464455842972 1.43732213973999
0.472472459077835 1.53327059745789
0.480480462312698 1.62475061416626
0.488488495349884 1.71029543876648
0.496496498584747 1.78843128681183
0.504504501819611 1.85770153999329
0.512512505054474 1.91669678688049
0.520520508289337 1.96409368515015
0.5285285115242 1.99867069721222
0.536536514759064 2.01934790611267
0.544544577598572 2.02519941329956
0.552552580833435 2.01549100875854
0.560560584068298 1.9896913766861
0.568568587303162 1.94748425483704
0.576576590538025 1.88879776000977
0.584584593772888 1.81379866600037
0.592592597007751 1.7229038476944
0.600600600242615 1.61678290367126
0.608608603477478 1.4963595867157
0.616616606712341 1.36278855800629
0.624624609947205 1.21746504306793
0.632632613182068 1.06199324131012
0.640640616416931 0.898173332214355
0.648648679256439 0.727977514266968
0.656656682491302 0.553532361984253
0.664664685726166 0.377064943313599
0.672672688961029 0.200900018215179
0.680680692195892 0.0274085998535156
0.688688695430756 -0.141022861003876
0.696696698665619 -0.3020279109478
0.704704701900482 -0.453293442726135
0.712712705135345 -0.592611730098724
0.720720708370209 -0.717897295951843
0.728728711605072 -0.827225565910339
0.736736714839935 -0.918876647949219
0.744744777679443 -0.991349697113037
0.752752780914307 -1.04339861869812
0.76076078414917 -1.0740612745285
0.768768787384033 -1.08265936374664
0.776776790618896 -1.06883549690247
0.78478479385376 -1.03254985809326
0.792792797088623 -0.974090695381165
0.800800800323486 -0.894075691699982
0.80880880355835 -0.793445348739624
0.816816806793213 -0.673459708690643
0.824824810028076 -0.535675048828125
0.832832813262939 -0.381929039955139
0.840840816497803 -0.214322805404663
0.848848879337311 -0.0351858139038086
0.856856882572174 0.152955532073975
0.864864885807037 0.347407698631287
0.872872889041901 0.545357823371887
0.880880892276764 0.743900537490845
0.888888895511627 0.940090179443359
0.89689689874649 1.13098526000977
0.904904901981354 1.3136875629425
0.912912905216217 1.48538672924042
0.92092090845108 1.64340722560883
0.928928911685944 1.78524446487427
0.936936914920807 1.90860986709595
0.94494491815567 2.01146173477173
0.952952980995178 2.09204697608948
0.960960984230042 2.14891886711121
0.968968987464905 2.18097376823425
0.976976990699768 2.18745994567871
0.984984993934631 2.16800570487976
0.992992997169495 2.12261295318604
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.76779651641846
0.00800800789147615 -7.75305795669556
0.0160160157829523 -7.70898771286011
0.024024024605751 -7.63601350784302
0.0320320315659046 -7.53484344482422
0.0400400385260582 -7.40646076202393
0.0480480492115021 -7.25209474563599
0.0560560561716557 -7.07322549819946
0.0640640631318092 -6.87154865264893
0.0720720738172531 -6.64895248413086
0.0800800770521164 -6.40750312805176
0.0880880877375603 -6.14940738677979
0.0960960984230042 -5.87699031829834
0.104104101657867 -5.59265851974487
0.112112112343311 -5.29886436462402
0.120120115578175 -4.99809408187866
0.128128126263618 -4.69280910491943
0.136136129498482 -4.3854341506958
0.144144147634506 -4.07832384109497
0.15215215086937 -3.77372264862061
0.160160154104233 -3.47375202178955
0.168168172240257 -3.18037414550781
0.176176175475121 -2.89538288116455
0.184184178709984 -2.62037229537964
0.192192196846008 -2.35672235488892
0.200200200080872 -2.10560035705566
0.208208203315735 -1.86792814731598
0.216216206550598 -1.64440190792084
0.224224224686623 -1.43547141551971
0.232232227921486 -1.24135291576385
0.240240231156349 -1.06203401088715
0.248248249292374 -0.897275567054749
0.256256252527237 -0.746640145778656
0.2642642557621 -0.60948920249939
0.272272258996964 -0.485015869140625
0.280280262231827 -0.372260600328445
0.288288295269012 -0.270134210586548
0.296296298503876 -0.177448377013206
0.304304301738739 -0.0929319560527802
0.312312304973602 -0.0152715370059013
0.320320308208466 0.056871235370636
0.328328311443329 0.124829232692719
0.336336344480515 0.189900249242783
0.344344347715378 0.253320813179016
0.352352350950241 0.316241204738617
0.360360354185104 0.379711151123047
0.368368357419968 0.444647192955017
0.376376360654831 0.511816203594208
0.384384393692017 0.581829428672791
0.39239239692688 0.655118703842163
0.400400400161743 0.731936454772949
0.408408403396606 0.812342882156372
0.41641640663147 0.89621102809906
0.424424409866333 0.983224987983704
0.432432413101196 1.07288730144501
0.440440446138382 1.16451954841614
0.448448449373245 1.25729012489319
0.456456452608109 1.35021734237671
0.464464455842972 1.44219398498535
0.472472459077835 1.53200054168701
0.480480462312698 1.61834406852722
0.488488495349884 1.69986283779144
0.496496498584747 1.77517092227936
0.504504501819611 1.84287369251251
0.512512505054474 1.9016101360321
0.520520508289337 1.95005667209625
0.5285285115242 1.98699152469635
0.536536514759064 2.01128172874451
0.544544577598572 2.02193903923035
0.552552580833435 2.01812648773193
0.560560584068298 1.9991968870163
0.568568587303162 1.96468448638916
0.576576590538025 1.91435503959656
0.584584593772888 1.84818756580353
0.592592597007751 1.76640391349792
0.600600600242615 1.66946411132812
0.608608603477478 1.55807065963745
0.616616606712341 1.43316793441772
0.624624609947205 1.29592609405518
0.632632613182068 1.14774262905121
0.640640616416931 0.99022114276886
0.648648679256439 0.825150012969971
0.656656682491302 0.654487729072571
0.664664685726166 0.480326473712921
0.672672688961029 0.304879903793335
0.680680692195892 0.130435943603516
0.688688695430756 -0.0406634509563446
0.696696698665619 -0.206069201231003
0.704704701900482 -0.363438725471497
0.712712705135345 -0.510507762432098
0.720720708370209 -0.645081520080566
0.728728711605072 -0.765110611915588
0.736736714839935 -0.868695497512817
0.744744777679443 -0.954142808914185
0.752752780914307 -1.01997232437134
0.76076078414917 -1.0649653673172
0.768768787384033 -1.08817160129547
0.776776790618896 -1.08894443511963
0.78478479385376 -1.06694710254669
0.792792797088623 -1.02217102050781
0.800800800323486 -0.954940319061279
0.80880880355835 -0.865917086601257
0.816816806793213 -0.756094694137573
0.824824810028076 -0.626800537109375
0.832832813262939 -0.479673683643341
0.840840816497803 -0.316648662090302
0.848848879337311 -0.139941275119781
0.856856882572174 0.047976016998291
0.864864885807037 0.244419693946838
0.872872889041901 0.446514964103699
0.880880892276764 0.651237547397614
0.888888895511627 0.855452299118042
0.89689689874649 1.05595934391022
0.904904901981354 1.24953579902649
0.912912905216217 1.43298578262329
0.92092090845108 1.60317981243134
0.928928911685944 1.7571017742157
0.936936914920807 1.89190363883972
0.94494491815567 2.00492906570435
0.952952980995178 2.09378790855408
0.960960984230042 2.15635251998901
0.968968987464905 2.19083595275879
0.976976990699768 2.19578981399536
0.984984993934631 2.17015171051025
0.992992997169495 2.11326169967651
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.30049562454224
0.00800800789147615 -7.28703832626343
0.0160160157829523 -7.24679899215698
0.024024024605751 -7.1801700592041
0.0320320315659046 -7.08780193328857
0.0400400385260582 -6.97059726715088
0.0480480492115021 -6.82968425750732
0.0560560561716557 -6.666419506073
0.0640640631318092 -6.48235130310059
0.0720720738172531 -6.27921390533447
0.0800800770521164 -6.05889129638672
0.0880880877375603 -5.82340002059937
0.0960960984230042 -5.57485675811768
0.104104101657867 -5.31544923782349
0.112112112343311 -5.04740762710571
0.120120115578175 -4.77297973632812
0.128128126263618 -4.49439382553101
0.136136129498482 -4.21383333206177
0.144144147634506 -3.93340706825256
0.15215215086937 -3.65512919425964
0.160160154104233 -3.38088369369507
0.168168172240257 -3.1124153137207
0.176176175475121 -2.85129451751709
0.184184178709984 -2.59891843795776
0.192192196846008 -2.3564817905426
0.200200200080872 -2.12497162818909
0.208208203315735 -1.90516901016235
0.216216206550598 -1.69763123989105
0.224224224686623 -1.50270009040833
0.232232227921486 -1.32050740718842
0.240240231156349 -1.15097606182098
0.248248249292374 -0.993834495544434
0.256256252527237 -0.848630487918854
0.2642642557621 -0.714743673801422
0.272272258996964 -0.591409385204315
0.280280262231827 -0.47773277759552
0.288288295269012 -0.372722238302231
0.296296298503876 -0.275298416614532
0.304304301738739 -0.184338316321373
0.312312304973602 -0.0986836403608322
0.320320308208466 -0.0171787142753601
0.328328311443329 0.0613169968128204
0.336336344480515 0.137885332107544
0.344344347715378 0.213540613651276
0.352352350950241 0.289205729961395
0.360360354185104 0.365687966346741
0.368368357419968 0.443664789199829
0.376376360654831 0.52366042137146
0.384384393692017 0.606055378913879
0.39239239692688 0.691050052642822
0.400400400161743 0.77867603302002
0.408408403396606 0.868795871734619
0.41641640663147 0.961088180541992
0.424424409866333 1.05507230758667
0.432432413101196 1.15010273456573
0.440440446138382 1.24538266658783
0.448448449373245 1.33998548984528
0.456456452608109 1.43286216259003
0.464464455842972 1.52287030220032
0.472472459077835 1.6087851524353
0.480480462312698 1.68933343887329
0.488488495349884 1.7632167339325
0.496496498584747 1.82913172245026
0.504504501819611 1.88580179214478
0.512512505054474 1.93200719356537
0.520520508289337 1.96659898757935
0.5285285115242 1.98854541778564
0.536536514759064 1.99693024158478
0.544544577598572 1.9910044670105
0.552552580833435 1.970174908638
0.560560584068298 1.93404543399811
0.568568587303162 1.88243079185486
0.576576590538025 1.81536042690277
0.584584593772888 1.7330766916275
0.592592597007751 1.63606798648834
0.600600600242615 1.52504050731659
0.608608603477478 1.40093970298767
0.616616606712341 1.26492238044739
0.624624609947205 1.11835587024689
0.632632613182068 0.962808132171631
0.640640616416931 0.800021052360535
0.648648679256439 0.631888866424561
0.656656682491302 0.460446357727051
0.664664685726166 0.287821352481842
0.672672688961029 0.116225004196167
0.680680692195892 -0.0520926117897034
0.688688695430756 -0.214868724346161
0.696696698665619 -0.36986455321312
0.704704701900482 -0.514898061752319
0.712712705135345 -0.647880434989929
0.720720708370209 -0.766841292381287
0.728728711605072 -0.869974374771118
0.736736714839935 -0.955655813217163
0.744744777679443 -1.0224711894989
0.752752780914307 -1.06926357746124
0.76076078414917 -1.09511494636536
0.768768787384033 -1.09940028190613
0.776776790618896 -1.0817928314209
0.78478479385376 -1.04226839542389
0.792792797088623 -0.981113374233246
0.800800800323486 -0.898930788040161
0.80880880355835 -0.796635091304779
0.816816806793213 -0.675441384315491
0.824824810028076 -0.536860823631287
0.832832813262939 -0.382668137550354
0.840840816497803 -0.214901089668274
0.848848879337311 -0.0358197689056396
0.856856882572174 0.152110695838928
0.864864885807037 0.346271157264709
0.872872889041901 0.54390150308609
0.880880892276764 0.742155909538269
0.888888895511627 0.938133776187897
0.89689689874649 1.12891745567322
0.904904901981354 1.31162238121033
0.912912905216217 1.4834406375885
0.92092090845108 1.64167952537537
0.928928911685944 1.78379011154175
0.936936914920807 1.90742194652557
0.94494491815567 2.0104558467865
0.952952980995178 2.09103488922119
0.960960984230042 2.14759182929993
0.968968987464905 2.17888426780701
0.976976990699768 2.18400478363037
0.984984993934631 2.16241049766541
0.992992997169495 2.11392879486084
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.99554204940796
0.00800800789147615 -7.98065996170044
0.0160160157829523 -7.93615627288818
0.024024024605751 -7.86246252059937
0.0320320315659046 -7.76028442382812
0.0400400385260582 -7.6306037902832
0.0480480492115021 -7.47465658187866
0.0560560561716557 -7.29391956329346
0.0640640631318092 -7.09008693695068
0.0720720738172531 -6.86505317687988
0.0800800770521164 -6.62087821960449
0.0880880877375603 -6.35977125167847
0.0960960984230042 -6.08405351638794
0.104104101657867 -5.79612827301025
0.112112112343311 -5.49844694137573
0.120120115578175 -5.19349002838135
0.128128126263618 -4.88371419906616
0.136136129498482 -4.57154226303101
0.144144147634506 -4.25931596755981
0.15215215086937 -3.94927978515625
0.160160154104233 -3.64354610443115
0.168168172240257 -3.34407424926758
0.176176175475121 -3.05264902114868
0.184184178709984 -2.77086305618286
0.192192196846008 -2.50009632110596
0.200200200080872 -2.24150943756104
0.208208203315735 -1.99603390693665
0.216216206550598 -1.76436626911163
0.224224224686623 -1.54697060585022
0.232232227921486 -1.34407651424408
0.240240231156349 -1.15568864345551
0.248248249292374 -0.981597304344177
0.256256252527237 -0.821389555931091
0.2642642557621 -0.674467086791992
0.272272258996964 -0.540063977241516
0.280280262231827 -0.41727340221405
0.288288295269012 -0.305060029029846
0.296296298503876 -0.202296912670135
0.304304301738739 -0.107784941792488
0.312312304973602 -0.0202838331460953
0.320320308208466 0.0614686012268066
0.328328311443329 0.138716995716095
0.336336344480515 0.212667047977448
0.344344347715378 0.284474313259125
0.352352350950241 0.355191111564636
0.360360354185104 0.425776600837708
0.368368357419968 0.497053503990173
0.376376360654831 0.56970202922821
0.384384393692017 0.644247889518738
0.39239239692688 0.721041321754456
0.400400400161743 0.800266265869141
0.408408403396606 0.881920218467712
0.41641640663147 0.965821027755737
0.424424409866333 1.0516129732132
0.432432413101196 1.13876962661743
0.440440446138382 1.22660315036774
0.448448449373245 1.31428349018097
0.456456452608109 1.40084552764893
0.464464455842972 1.48521852493286
0.472472459077835 1.56624102592468
0.480480462312698 1.64268517494202
0.488488495349884 1.71328735351562
0.496496498584747 1.77676057815552
0.504504501819611 1.83183825016022
0.512512505054474 1.87729573249817
0.520520508289337 1.91196751594543
0.5285285115242 1.93479037284851
0.536536514759064 1.94481134414673
0.544544577598572 1.94122815132141
0.552552580833435 1.92339682579041
0.560560584068298 1.89085829257965
0.568568587303162 1.84335041046143
0.576576590538025 1.78082418441772
0.584584593772888 1.70345211029053
0.592592597007751 1.61163330078125
0.600600600242615 1.50599825382233
0.608608603477478 1.38740026950836
0.616616606712341 1.25691902637482
0.624624609947205 1.11584258079529
0.632632613182068 0.965662240982056
0.640640616416931 0.80804967880249
0.648648679256439 0.644834339618683
0.656656682491302 0.477989256381989
0.664664685726166 0.309590220451355
0.672672688961029 0.141803443431854
0.680680692195892 -0.0231601595878601
0.688688695430756 -0.183064579963684
0.696696698665619 -0.335692822933197
0.704704701900482 -0.478872239589691
0.712712705135345 -0.61051994562149
0.720720708370209 -0.728664994239807
0.728728711605072 -0.831480622291565
0.736736714839935 -0.917329072952271
0.744744777679443 -0.98476904630661
0.752752780914307 -1.03260254859924
0.76076078414917 -1.05988121032715
0.768768787384033 -1.06593942642212
0.776776790618896 -1.05039715766907
0.78478479385376 -1.01318144798279
0.792792797088623 -0.95453017950058
0.800800800323486 -0.874988675117493
0.80880880355835 -0.775420546531677
0.816816806793213 -0.656985223293304
0.824824810028076 -0.521141469478607
0.832832813262939 -0.369624853134155
0.840840816497803 -0.204416036605835
0.848848879337311 -0.0277379751205444
0.856856882572174 0.157984018325806
0.864864885807037 0.350158929824829
0.872872889041901 0.546059548854828
0.880880892276764 0.742859661579132
0.888888895511627 0.937671065330505
0.89689689874649 1.12759733200073
0.904904901981354 1.30975019931793
0.912912905216217 1.48132956027985
0.92092090845108 1.63962435722351
0.928928911685944 1.78208458423615
0.936936914920807 1.90634727478027
0.94494491815567 2.01027083396912
0.952952980995178 2.0919783115387
0.960960984230042 2.1498851776123
0.968968987464905 2.18272304534912
0.976976990699768 2.18956613540649
0.984984993934631 2.16984868049622
0.992992997169495 2.12337899208069
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.26480865478516
0.00800800789147615 -6.25429964065552
0.0160160157829523 -6.22287368774414
0.024024024605751 -6.17081260681152
0.0320320315659046 -6.09859132766724
0.0400400385260582 -6.00686550140381
0.0480480492115021 -5.89645481109619
0.0560560561716557 -5.76834964752197
0.0640640631318092 -5.62368106842041
0.0720720738172531 -5.46371030807495
0.0800800770521164 -5.28981685638428
0.0880880877375603 -5.10347509384155
0.0960960984230042 -4.90623950958252
0.104104101657867 -4.69971323013306
0.112112112343311 -4.48554372787476
0.120120115578175 -4.26538705825806
0.128128126263618 -4.04089307785034
0.136136129498482 -3.81368565559387
0.144144147634506 -3.58534097671509
0.15215215086937 -3.35736608505249
0.160160154104233 -3.13118624687195
0.168168172240257 -2.90812540054321
0.176176175475121 -2.68939232826233
0.184184178709984 -2.47606801986694
0.192192196846008 -2.2690954208374
0.200200200080872 -2.06927633285522
0.208208203315735 -1.8772554397583
0.216216206550598 -1.69352579116821
0.224224224686623 -1.51842725276947
0.232232227921486 -1.35214698314667
0.240240231156349 -1.19472420215607
0.248248249292374 -1.04605257511139
0.256256252527237 -0.90590226650238
0.2642642557621 -0.77391517162323
0.272272258996964 -0.649628043174744
0.280280262231827 -0.532483398914337
0.288288295269012 -0.421846985816956
0.296296298503876 -0.317022651433945
0.304304301738739 -0.217275843024254
0.312312304973602 -0.12184289842844
0.320320308208466 -0.0299575105309486
0.328328311443329 0.0591346025466919
0.336336344480515 0.146155387163162
0.344344347715378 0.231780737638474
0.352352350950241 0.316620886325836
0.360360354185104 0.401208907365799
0.368368357419968 0.4859818816185
0.376376360654831 0.57127571105957
0.384384393692017 0.657313585281372
0.39239239692688 0.74419629573822
0.400400400161743 0.831903338432312
0.408408403396606 0.920285105705261
0.41641640663147 1.00906538963318
0.424424409866333 1.09784388542175
0.432432413101196 1.18610095977783
0.440440446138382 1.27321147918701
0.448448449373245 1.35844016075134
0.456456452608109 1.44097375869751
0.464464455842972 1.51991379261017
0.472472459077835 1.59431564807892
0.480480462312698 1.66318595409393
0.488488495349884 1.72551119327545
0.496496498584747 1.78027951717377
0.504504501819611 1.82649302482605
0.512512505054474 1.86319673061371
0.520520508289337 1.88949549198151
0.5285285115242 1.90457320213318
0.536536514759064 1.907710313797
0.544544577598572 1.89831054210663
0.552552580833435 1.87591254711151
0.560560584068298 1.84019935131073
0.568568587303162 1.79102051258087
0.576576590538025 1.72839498519897
0.584584593772888 1.65252995491028
0.592592597007751 1.5638165473938
0.600600600242615 1.46283149719238
0.608608603477478 1.35034418106079
0.616616606712341 1.22731184959412
0.624624609947205 1.09486627578735
0.632632613182068 0.954308390617371
0.640640616416931 0.8070969581604
0.648648679256439 0.65483158826828
0.656656682491302 0.499232828617096
0.664664685726166 0.342128813266754
0.672672688961029 0.185416549444199
0.680680692195892 0.0310590863227844
0.688688695430756 -0.118962973356247
0.696696698665619 -0.26266348361969
0.704704701900482 -0.398082047700882
0.712712705135345 -0.523317456245422
0.720720708370209 -0.636557459831238
0.728728711605072 -0.736097633838654
0.736736714839935 -0.82037764787674
0.744744777679443 -0.888002038002014
0.752752780914307 -0.937771320343018
0.76076078414917 -0.96869570016861
0.768768787384033 -0.980021893978119
0.776776790618896 -0.971247553825378
0.78478479385376 -0.942132115364075
0.792792797088623 -0.892716705799103
0.800800800323486 -0.823320150375366
0.80880880355835 -0.734544396400452
0.816816806793213 -0.627283096313477
0.824824810028076 -0.502703070640564
0.832832813262939 -0.362245500087738
0.840840816497803 -0.207606106996536
0.848848879337311 -0.0407245457172394
0.856856882572174 0.136232256889343
0.864864885807037 0.320911973714828
0.872872889041901 0.51078861951828
0.880880892276764 0.703191637992859
0.888888895511627 0.895344495773315
0.89689689874649 1.08440315723419
0.904904901981354 1.26747977733612
0.912912905216217 1.44169902801514
0.92092090845108 1.60421133041382
0.928928911685944 1.75225782394409
0.936936914920807 1.88319253921509
0.94494491815567 1.99451947212219
0.952952980995178 2.08394694328308
0.960960984230042 2.14939498901367
0.968968987464905 2.18904709815979
0.976976990699768 2.20137500762939
0.984984993934631 2.18516683578491
0.992992997169495 2.13953685760498
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.53118801116943
0.00800800789147615 -8.51448631286621
0.0160160157829523 -8.46455574035645
0.024024024605751 -8.3818883895874
0.0320320315659046 -8.26731204986572
0.0400400385260582 -8.12197113037109
0.0480480492115021 -7.94729614257812
0.0560560561716557 -7.74500608444214
0.0640640631318092 -7.51707077026367
0.0720720738172531 -7.26568508148193
0.0800800770521164 -6.99324417114258
0.0880880877375603 -6.70230531692505
0.0960960984230042 -6.39555644989014
0.104104101657867 -6.07577562332153
0.112112112343311 -5.74580240249634
0.120120115578175 -5.40849304199219
0.128128126263618 -5.06668138504028
0.136136129498482 -4.72314500808716
0.144144147634506 -4.38057470321655
0.15215215086937 -4.04153251647949
0.160160154104233 -3.70842981338501
0.168168172240257 -3.38348937034607
0.176176175475121 -3.06872534751892
0.184184178709984 -2.76592302322388
0.192192196846008 -2.47661638259888
0.200200200080872 -2.20208501815796
0.208208203315735 -1.94332790374756
0.216216206550598 -1.7010715007782
0.224224224686623 -1.47577285766602
0.232232227921486 -1.26760649681091
0.240240231156349 -1.07649064064026
0.248248249292374 -0.902085542678833
0.256256252527237 -0.743824124336243
0.2642642557621 -0.600919842720032
0.272272258996964 -0.472388744354248
0.280280262231827 -0.3570916056633
0.288288295269012 -0.25373899936676
0.296296298503876 -0.160940557718277
0.304304301738739 -0.0772190093994141
0.312312304973602 -0.00106431543827057
0.320320308208466 0.0690590739250183
0.328328311443329 0.134666860103607
0.336336344480515 0.197222709655762
0.344344347715378 0.258115291595459
0.352352350950241 0.318626165390015
0.360360354185104 0.379908680915833
0.368368357419968 0.442960500717163
0.376376360654831 0.508612394332886
0.384384393692017 0.577504634857178
0.39239239692688 0.650076627731323
0.400400400161743 0.726566076278687
0.408408403396606 0.806995868682861
0.41641640663147 0.891182661056519
0.424424409866333 0.978729724884033
0.432432413101196 1.06905484199524
0.440440446138382 1.16137766838074
0.448448449373245 1.25476050376892
0.456456452608109 1.34810829162598
0.464464455842972 1.44020211696625
0.472472459077835 1.52972745895386
0.480480462312698 1.61528325080872
0.488488495349884 1.69542968273163
0.496496498584747 1.76871633529663
0.504504501819611 1.83369624614716
0.512512505054474 1.8889787197113
0.520520508289337 1.93324995040894
0.5285285115242 1.96529972553253
0.536536514759064 1.98404955863953
0.544544577598572 1.98858737945557
0.552552580833435 1.97817981243134
0.560560584068298 1.95230174064636
0.568568587303162 1.91064548492432
0.576576590538025 1.85314130783081
0.584584593772888 1.77996206283569
0.592592597007751 1.69153070449829
0.600600600242615 1.5885169506073
0.608608603477478 1.47183895111084
0.616616606712341 1.34265697002411
0.624624609947205 1.20235252380371
0.632632613182068 1.05251669883728
0.640640616416931 0.894933700561523
0.648648679256439 0.731550216674805
0.656656682491302 0.564458727836609
0.664664685726166 0.395849704742432
0.672672688961029 0.227993488311768
0.680680692195892 0.0632039308547974
0.688688695430756 -0.0962024927139282
0.696696698665619 -0.247940957546234
0.704704701900482 -0.389785528182983
0.712712705135345 -0.519626379013062
0.720720708370209 -0.635483741760254
0.728728711605072 -0.735553324222565
0.736736714839935 -0.818231463432312
0.744744777679443 -0.882147669792175
0.752752780914307 -0.926186263561249
0.76076078414917 -0.949513792991638
0.768768787384033 -0.951589226722717
0.776776790618896 -0.932177066802979
0.78478479385376 -0.891363382339478
0.792792797088623 -0.829546451568604
0.800800800323486 -0.747449994087219
0.80880880355835 -0.646095871925354
0.816816806793213 -0.52681577205658
0.824824810028076 -0.391217708587646
0.832832813262939 -0.241163730621338
0.840840816497803 -0.0787546634674072
0.848848879337311 0.0937113761901855
0.856856882572174 0.273760437965393
0.864864885807037 0.458795428276062
0.872872889041901 0.646122217178345
0.880880892276764 0.832998871803284
0.888888895511627 1.01667439937592
0.89689689874649 1.19443464279175
0.904904901981354 1.36363899707794
0.912912905216217 1.52178120613098
0.92092090845108 1.66651093959808
0.928928911685944 1.79567837715149
0.936936914920807 1.90738034248352
0.94494491815567 1.99998116493225
0.952952980995178 2.07214999198914
0.960960984230042 2.1228814125061
0.968968987464905 2.15151953697205
0.976976990699768 2.15776586532593
0.984984993934631 2.14170026779175
0.992992997169495 2.10376524925232
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.34237575531006
0.00800800789147615 -7.32913303375244
0.0160160157829523 -7.28953981399536
0.024024024605751 -7.22397327423096
0.0320320315659046 -7.13305854797363
0.0400400385260582 -7.01766586303711
0.0480480492115021 -6.87889003753662
0.0560560561716557 -6.71803379058838
0.0640640631318092 -6.53659963607788
0.0720720738172531 -6.33625841140747
0.0800800770521164 -6.11883687973022
0.0880880877375603 -5.88627958297729
0.0960960984230042 -5.64063596725464
0.104104101657867 -5.38402938842773
0.112112112343311 -5.11861896514893
0.120120115578175 -4.84658813476562
0.128128126263618 -4.57009935379028
0.136136129498482 -4.2912802696228
0.144144147634506 -4.01218271255493
0.15215215086937 -3.73477554321289
0.160160154104233 -3.4609010219574
0.168168172240257 -3.1922721862793
0.176176175475121 -2.93043780326843
0.184184178709984 -2.67677545547485
0.192192196846008 -2.43247699737549
0.200200200080872 -2.19853639602661
0.208208203315735 -1.97574269771576
0.216216206550598 -1.7646791934967
0.224224224686623 -1.56571793556213
0.232232227921486 -1.37902975082397
0.240240231156349 -1.20458674430847
0.248248249292374 -1.04217338562012
0.256256252527237 -0.891393184661865
0.2642642557621 -0.751693844795227
0.272272258996964 -0.622376561164856
0.280280262231827 -0.502619087696075
0.288288295269012 -0.391500055789948
0.296296298503876 -0.288019239902496
0.304304301738739 -0.191117167472839
0.312312304973602 -0.09970623254776
0.320320308208466 -0.0126913189888
0.328328311443329 0.0709992349147797
0.336336344480515 0.152401208877563
0.344344347715378 0.232480943202972
0.352352350950241 0.312119245529175
0.360360354185104 0.392093300819397
0.368368357419968 0.473059058189392
0.376376360654831 0.555530667304993
0.384384393692017 0.639879107475281
0.39239239692688 0.726311802864075
0.400400400161743 0.814878225326538
0.408408403396606 0.905460000038147
0.41641640663147 0.997769832611084
0.424424409866333 1.09136712551117
0.432432413101196 1.18564867973328
0.440440446138382 1.27987265586853
0.448448449373245 1.373166680336
0.456456452608109 1.46454310417175
0.464464455842972 1.55291843414307
0.472472459077835 1.63713562488556
0.480480462312698 1.71598482131958
0.488488495349884 1.78822529315948
0.496496498584747 1.85261607170105
0.504504501819611 1.90793824195862
0.512512505054474 1.95301568508148
0.520520508289337 1.98675358295441
0.5285285115242 2.00814652442932
0.536536514759064 2.01631927490234
0.544544577598572 2.0105345249176
0.552552580833435 1.99021649360657
0.560560584068298 1.9549800157547
0.568568587303162 1.90462255477905
0.576576590538025 1.83916163444519
0.584584593772888 1.75882077217102
0.592592597007751 1.66405439376831
0.600600600242615 1.55553436279297
0.608608603477478 1.43414688110352
0.616616606712341 1.30100917816162
0.624624609947205 1.1574250459671
0.632632613182068 1.00490176677704
0.640640616416931 0.845119595527649
0.648648679256439 0.679907441139221
0.656656682491302 0.511232852935791
0.664664685726166 0.341164886951447
0.672672688961029 0.171848356723785
0.680680692195892 0.00548017024993896
0.688688695430756 -0.155728101730347
0.696696698665619 -0.309582382440567
0.704704701900482 -0.45393443107605
0.712712705135345 -0.586729168891907
0.720720708370209 -0.706010580062866
0.728728711605072 -0.80998158454895
0.736736714839935 -0.89702045917511
0.744744777679443 -0.96569836139679
0.752752780914307 -1.01483249664307
0.76076078414917 -1.04348301887512
0.768768787384033 -1.05098247528076
0.776776790618896 -1.03695046901703
0.78478479385376 -1.00130701065063
0.792792797088623 -0.944276630878448
0.800800800323486 -0.866394877433777
0.80880880355835 -0.76850163936615
0.816816806793213 -0.651739418506622
0.824824810028076 -0.517542481422424
0.832832813262939 -0.367615818977356
0.840840816497803 -0.20392918586731
0.848848879337311 -0.0286704301834106
0.856856882572174 0.155745983123779
0.864864885807037 0.346754133701324
0.872872889041901 0.541633248329163
0.880880892276764 0.737558722496033
0.888888895511627 0.931649208068848
0.89689689874649 1.12098562717438
0.904904901981354 1.30267190933228
0.912912905216217 1.47386920452118
0.92092090845108 1.631831407547
0.928928911685944 1.77395415306091
0.936936914920807 1.89780938625336
0.94494491815567 2.00118112564087
0.952952980995178 2.08210730552673
0.960960984230042 2.13889908790588
0.968968987464905 2.17018628120422
0.976976990699768 2.17492055892944
0.984984993934631 2.15241169929504
0.992992997169495 2.10233402252197
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.966872215271
0.00800800789147615 -7.95155668258667
0.0160160157829523 -7.90575075149536
0.024024024605751 -7.82991027832031
0.0320320315659046 -7.72477340698242
0.0400400385260582 -7.59137344360352
0.0480480492115021 -7.43099594116211
0.0560560561716557 -7.24519062042236
0.0640640631318092 -7.03573036193848
0.0720720738172531 -6.80459785461426
0.0800800770521164 -6.55395174026489
0.0880880877375603 -6.28610181808472
0.0960960984230042 -6.00347805023193
0.104104101657867 -5.70859098434448
0.112112112343311 -5.40401649475098
0.120120115578175 -5.09233999252319
0.128128126263618 -4.77613115310669
0.136136129498482 -4.45792388916016
0.144144147634506 -4.14016675949097
0.15215215086937 -3.82520222663879
0.160160154104233 -3.51523375511169
0.168168172240257 -3.21230506896973
0.176176175475121 -2.91827344894409
0.184184178709984 -2.6347930431366
0.192192196846008 -2.36329507827759
0.200200200080872 -2.10497760772705
0.208208203315735 -1.86079490184784
0.216216206550598 -1.63145589828491
0.224224224686623 -1.41741824150085
0.232232227921486 -1.21889448165894
0.240240231156349 -1.03585934638977
0.248248249292374 -0.868052959442139
0.256256252527237 -0.715008139610291
0.2642642557621 -0.576051831245422
0.272272258996964 -0.450340032577515
0.280280262231827 -0.336866855621338
0.288288295269012 -0.234498307108879
0.296296298503876 -0.14199586212635
0.304304301738739 -0.058044508099556
0.312312304973602 0.0187193900346756
0.320320308208466 0.0896816849708557
0.328328311443329 0.156215310096741
0.336336344480515 0.219660252332687
0.344344347715378 0.281285583972931
0.352352350950241 0.342279136180878
0.360360354185104 0.40370774269104
0.368368357419968 0.46651166677475
0.376376360654831 0.531473636627197
0.384384393692017 0.599210977554321
0.39239239692688 0.670164108276367
0.400400400161743 0.744581043720245
0.408408403396606 0.822522282600403
0.41641640663147 0.903848648071289
0.424424409866333 0.988242864608765
0.432432413101196 1.07518434524536
0.440440446138382 1.16399431228638
0.448448449373245 1.25382435321808
0.456456452608109 1.34368479251862
0.464464455842972 1.43245935440063
0.472472459077835 1.51892745494843
0.480480462312698 1.6017951965332
0.488488495349884 1.6797080039978
0.496496498584747 1.75128901004791
0.504504501819611 1.81516695022583
0.512512505054474 1.86999928951263
0.520520508289337 1.91450166702271
0.5285285115242 1.94748103618622
0.536536514759064 1.96785616874695
0.544544577598572 1.97468757629395
0.552552580833435 1.9671950340271
0.560560584068298 1.94478797912598
0.568568587303162 1.90707206726074
0.576576590538025 1.85386943817139
0.584584593772888 1.785236120224
0.592592597007751 1.7014547586441
0.600600600242615 1.60305213928223
0.608608603477478 1.4907922744751
0.616616606712341 1.3656724691391
0.624624609947205 1.22891139984131
0.632632613182068 1.08195018768311
0.640640616416931 0.926418542861938
0.648648679256439 0.764119386672974
0.656656682491302 0.597022891044617
0.664664685726166 0.427208989858627
0.672672688961029 0.256870657205582
0.680680692195892 0.0882503688335419
0.688688695430756 -0.0763550847768784
0.696696698665619 -0.234670475125313
0.704704701900482 -0.384436011314392
0.712712705135345 -0.523478448390961
0.720720708370209 -0.649723649024963
0.728728711605072 -0.76123583316803
0.736736714839935 -0.856250882148743
0.744744777679443 -0.93320894241333
0.752752780914307 -0.990779459476471
0.76076078414917 -1.02788162231445
0.768768787384033 -1.04371452331543
0.776776790618896 -1.03777098655701
0.78478479385376 -1.00985050201416
0.792792797088623 -0.960067629814148
0.800800800323486 -0.888854503631592
0.80880880355835 -0.79697185754776
0.816816806793213 -0.685483276844025
0.824824810028076 -0.555770874023438
0.832832813262939 -0.409493923187256
0.840840816497803 -0.248595923185349
0.848848879337311 -0.0752535462379456
0.856856882572174 0.108119130134583
0.864864885807037 0.298931628465652
0.872872889041901 0.494432538747787
0.880880892276764 0.69176059961319
0.888888895511627 0.887969374656677
0.89689689874649 1.08008015155792
0.904904901981354 1.2651172876358
0.912912905216217 1.44015753269196
0.92092090845108 1.60237097740173
0.928928911685944 1.74906039237976
0.936936914920807 1.87769770622253
0.94494491815567 1.98597157001495
0.952952980995178 2.07182908058167
0.960960984230042 2.13348937034607
0.968968987464905 2.16948437690735
0.976976990699768 2.17869162559509
0.984984993934631 2.16033887863159
0.992992997169495 2.11402988433838
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.4923267364502
0.00800800789147615 -7.47855806350708
0.0160160157829523 -7.43737602233887
0.024024024605751 -7.36919116973877
0.0320320315659046 -7.27465724945068
0.0400400385260582 -7.1546802520752
0.0480480492115021 -7.01042079925537
0.0560560561716557 -6.84324169158936
0.0640640631318092 -6.65472602844238
0.0720720738172531 -6.44662761688232
0.0800800770521164 -6.22086811065674
0.0880880877375603 -5.97949409484863
0.0960960984230042 -5.72466135025024
0.104104101657867 -5.45859861373901
0.112112112343311 -5.18358993530273
0.120120115578175 -4.9019193649292
0.128128126263618 -4.61587572097778
0.136136129498482 -4.32769441604614
0.144144147634506 -4.03954601287842
0.15215215086937 -3.75349521636963
0.160160154104233 -3.47149753570557
0.168168172240257 -3.19535064697266
0.176176175475121 -2.92669415473938
0.184184178709984 -2.66698622703552
0.192192196846008 -2.41748046875
0.200200200080872 -2.1792311668396
0.208208203315735 -1.95307326316833
0.216216206550598 -1.73961925506592
0.224224224686623 -1.53926706314087
0.232232227921486 -1.35219311714172
0.240240231156349 -1.17836260795593
0.248248249292374 -1.01753902435303
0.256256252527237 -0.869303107261658
0.2642642557621 -0.733053207397461
0.272272258996964 -0.608038425445557
0.280280262231827 -0.493369042873383
0.288288295269012 -0.388049125671387
0.296296298503876 -0.290991008281708
0.304304301738739 -0.201040610671043
0.312312304973602 -0.117011323571205
0.320320308208466 -0.0377022475004196
0.328328311443329 0.0380717515945435
0.336336344480515 0.111462563276291
0.344344347715378 0.183549612760544
0.352352350950241 0.255334794521332
0.360360354185104 0.327707409858704
0.368368357419968 0.40143609046936
0.376376360654831 0.477144062519073
0.384384393692017 0.555306077003479
0.39239239692688 0.636224627494812
0.400400400161743 0.720040500164032
0.408408403396606 0.806707262992859
0.41641640663147 0.8960120677948
0.424424409866333 0.987565636634827
0.432432413101196 1.08081316947937
0.440440446138382 1.17504405975342
0.448448449373245 1.2694011926651
0.456456452608109 1.3629035949707
0.464464455842972 1.45445656776428
0.472472459077835 1.54287922382355
0.480480462312698 1.62692332267761
0.488488495349884 1.70529615879059
0.496496498584747 1.77669131755829
0.504504501819611 1.83981168270111
0.512512505054474 1.89339351654053
0.520520508289337 1.93623757362366
0.5285285115242 1.96723210811615
0.536536514759064 1.98538172245026
0.544544577598572 1.98981773853302
0.552552580833435 1.97984218597412
0.560560584068298 1.95492219924927
0.568568587303162 1.91472911834717
0.576576590538025 1.85913467407227
0.584584593772888 1.78822183609009
0.592592597007751 1.70231556892395
0.600600600242615 1.6019549369812
0.608608603477478 1.48790049552917
0.616616606712341 1.36115419864655
0.624624609947205 1.22291648387909
0.632632613182068 1.07460057735443
0.640640616416931 0.917801976203918
0.648648679256439 0.754284858703613
0.656656682491302 0.585966169834137
0.664664685726166 0.414880990982056
0.672672688961029 0.243160426616669
0.680680692195892 0.0729982405900955
0.688688695430756 -0.0933688431978226
0.696696698665619 -0.253705471754074
0.704704701900482 -0.405806124210358
0.712712705135345 -0.54753053188324
0.720720708370209 -0.676831245422363
0.728728711605072 -0.791791498661041
0.736736714839935 -0.890657186508179
0.744744777679443 -0.971853613853455
0.752752780914307 -1.03403043746948
0.76076078414917 -1.07607567310333
0.768768787384033 -1.09713125228882
0.776776790618896 -1.09662759304047
0.78478479385376 -1.07428157329559
0.792792797088623 -1.03011846542358
0.800800800323486 -0.96446830034256
0.80880880355835 -0.877969026565552
0.816816806793213 -0.771568655967712
0.824824810028076 -0.646516561508179
0.832832813262939 -0.504343032836914
0.840840816497803 -0.346858084201813
0.848848879337311 -0.176118075847626
0.856856882572174 0.00559338927268982
0.864864885807037 0.195790201425552
0.872872889041901 0.39182710647583
0.880880892276764 0.5909064412117
0.888888895511627 0.790150225162506
0.89689689874649 0.986608564853668
0.904904901981354 1.17730700969696
0.912912905216217 1.3592973947525
0.92092090845108 1.5296802520752
0.928928911685944 1.68566238880157
0.936936914920807 1.82457160949707
0.94494491815567 1.94392478466034
0.952952980995178 2.0414342880249
0.960960984230042 2.11505603790283
0.968968987464905 2.16301465034485
0.976976990699768 2.18383383750916
0.984984993934631 2.17635059356689
0.992992997169495 2.13973617553711
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.12072563171387
0.00800800789147615 -7.10796546936035
0.0160160157829523 -7.06981039047241
0.024024024605751 -7.00661659240723
0.0320320315659046 -6.91897392272949
0.0400400385260582 -6.80770969390869
0.0480480492115021 -6.67384719848633
0.0560560561716557 -6.51862478256226
0.0640640631318092 -6.34346008300781
0.0720720738172531 -6.1499400138855
0.0800800770521164 -5.9397931098938
0.0880880877375603 -5.71486854553223
0.0960960984230042 -5.47711944580078
0.104104101657867 -5.22855949401855
0.112112112343311 -4.97126579284668
0.120120115578175 -4.70732021331787
0.128128126263618 -4.43880176544189
0.136136129498482 -4.16775989532471
0.144144147634506 -3.89618277549744
0.15215215086937 -3.62597966194153
0.160160154104233 -3.35895156860352
0.168168172240257 -3.09677624702454
0.176176175475121 -2.84098815917969
0.184184178709984 -2.59295916557312
0.192192196846008 -2.35388898849487
0.200200200080872 -2.12479662895203
0.208208203315735 -1.90650427341461
0.216216206550598 -1.69963729381561
0.224224224686623 -1.50462603569031
0.232232227921486 -1.3217066526413
0.240240231156349 -1.15091395378113
0.248248249292374 -0.9921053647995
0.256256252527237 -0.844961404800415
0.2642642557621 -0.70900571346283
0.272272258996964 -0.583608567714691
0.280280262231827 -0.468016862869263
0.288288295269012 -0.361369073390961
0.296296298503876 -0.262712895870209
0.304304301738739 -0.171029582619667
0.312312304973602 -0.0852610617876053
0.320320308208466 -0.00432649627327919
0.328328311443329 0.072855032980442
0.336336344480515 0.147332862019539
0.344344347715378 0.220110908150673
0.352352350950241 0.292117714881897
0.360360354185104 0.364202052354813
0.368368357419968 0.437098890542984
0.376376360654831 0.511423647403717
0.384384393692017 0.587651312351227
0.39239239692688 0.666114687919617
0.400400400161743 0.74698805809021
0.408408403396606 0.830291748046875
0.41641640663147 0.915869891643524
0.424424409866333 1.00342667102814
0.432432413101196 1.09248900413513
0.440440446138382 1.18244707584381
0.448448449373245 1.27254569530487
0.456456452608109 1.36190497875214
0.464464455842972 1.44953310489655
0.472472459077835 1.53434860706329
0.480480462312698 1.61518824100494
0.488488495349884 1.69084429740906
0.496496498584747 1.7600816488266
0.504504501819611 1.82165539264679
0.512512505054474 1.87434124946594
0.520520508289337 1.91697192192078
0.5285285115242 1.94843637943268
0.536536514759064 1.96772396564484
0.544544577598572 1.97394108772278
0.552552580833435 1.96633958816528
0.560560584068298 1.94432258605957
0.568568587303162 1.90747952461243
0.576576590538025 1.85558390617371
0.584584593772888 1.78861927986145
0.592592597007751 1.70678901672363
0.600600600242615 1.61050367355347
0.608608603477478 1.50040888786316
0.616616606712341 1.37737441062927
0.624624609947205 1.24247002601624
0.632632613182068 1.09699821472168
0.640640616416931 0.942440629005432
0.648648679256439 0.780465722084045
0.656656682491302 0.612910389900208
0.664664685726166 0.441746085882187
0.672672688961029 0.269062101840973
0.680680692195892 0.0970377624034882
0.688688695430756 -0.0720942616462708
0.696696698665619 -0.23606464266777
0.704704701900482 -0.392610341310501
0.712712705135345 -0.539520859718323
0.720720708370209 -0.674635946750641
0.728728711605072 -0.795921385288239
0.736736714839935 -0.901466548442841
0.744744777679443 -0.989543080329895
0.752752780914307 -1.05861639976501
0.76076078414917 -1.10738945007324
0.768768787384033 -1.13481378555298
0.776776790618896 -1.14012277126312
0.78478479385376 -1.12284481525421
0.792792797088623 -1.08282494544983
0.800800800323486 -1.02022755146027
0.80880880355835 -0.935548901557922
0.816816806793213 -0.829620838165283
0.824824810028076 -0.703606128692627
0.832832813262939 -0.558983564376831
0.840840816497803 -0.397551268339157
0.848848879337311 -0.221402525901794
0.856856882572174 -0.0329068005084991
0.864864885807037 0.165329247713089
0.872872889041901 0.370468974113464
0.880880892276764 0.579492330551147
0.888888895511627 0.789230465888977
0.89689689874649 0.99640941619873
0.904904901981354 1.19767570495605
0.912912905216217 1.38967156410217
0.92092090845108 1.5690438747406
0.928928911685944 1.73252034187317
0.936936914920807 1.87693047523499
0.94494491815567 1.99927449226379
0.952952980995178 2.09675359725952
0.960960984230042 2.16681480407715
0.968968987464905 2.20719504356384
0.976976990699768 2.21595287322998
0.984984993934631 2.19150829315186
0.992992997169495 2.13267135620117
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.89923858642578
0.00800800789147615 -6.88727855682373
0.0160160157829523 -6.85150241851807
0.024024024605751 -6.79223775863647
0.0320320315659046 -6.71001815795898
0.0400400385260582 -6.60557413101196
0.0480480492115021 -6.47984313964844
0.0560560561716557 -6.33393669128418
0.0640640631318092 -6.1691370010376
0.0720720738172531 -5.98687362670898
0.0800800770521164 -5.78870725631714
0.0880880877375603 -5.57632064819336
0.0960960984230042 -5.35147666931152
0.104104101657867 -5.11600971221924
0.112112112343311 -4.87180328369141
0.120120115578175 -4.62075901031494
0.128128126263618 -4.36477994918823
0.136136129498482 -4.10574245452881
0.144144147634506 -3.84547448158264
0.15215215086937 -3.58573937416077
0.160160154104233 -3.32820987701416
0.168168172240257 -3.07444858551025
0.176176175475121 -2.82589721679688
0.184184178709984 -2.58385920524597
0.192192196846008 -2.34948444366455
0.200200200080872 -2.12376260757446
0.208208203315735 -1.90751218795776
0.216216206550598 -1.70137906074524
0.224224224686623 -1.50583553314209
0.232232227921486 -1.32117652893066
0.240240231156349 -1.14752471446991
0.248248249292374 -0.984837234020233
0.256256252527237 -0.832913517951965
0.2642642557621 -0.691409289836884
0.272272258996964 -0.559842705726624
0.280280262231827 -0.437611758708954
0.288288295269012 -0.324018090963364
0.296296298503876 -0.218271180987358
0.304304301738739 -0.119523130357265
0.312312304973602 -0.0268779285252094
0.320320308208466 0.0605921670794487
0.328328311443329 0.143806338310242
0.336336344480515 0.223678290843964
0.344344347715378 0.301081597805023
0.352352350950241 0.376837849617004
0.360360354185104 0.451690763235092
0.368368357419968 0.526302933692932
0.376376360654831 0.601230144500732
0.384384393692017 0.676910877227783
0.39239239692688 0.75366199016571
0.400400400161743 0.831663012504578
0.408408403396606 0.910956859588623
0.41641640663147 0.991445541381836
0.424424409866333 1.07288813591003
0.432432413101196 1.15490412712097
0.440440446138382 1.2369841337204
0.448448449373245 1.31848800182343
0.456456452608109 1.39866876602173
0.464464455842972 1.4766720533371
0.472472459077835 1.55156028270721
0.480480462312698 1.62233114242554
0.488488495349884 1.68792462348938
0.496496498584747 1.74725878238678
0.504504501819611 1.79923939704895
0.512512505054474 1.84279036521912
0.520520508289337 1.87687039375305
0.5285285115242 1.90049850940704
0.536536514759064 1.91276693344116
0.544544577598572 1.91288542747498
0.552552580833435 1.90017318725586
0.560560584068298 1.874098777771
0.568568587303162 1.83428263664246
0.576576590538025 1.78052723407745
0.584584593772888 1.71281063556671
0.592592597007751 1.63131189346313
0.600600600242615 1.53640580177307
0.608608603477478 1.42867660522461
0.616616606712341 1.30891096591949
0.624624609947205 1.17810451984406
0.632632613182068 1.03743469715118
0.640640616416931 0.888276219367981
0.648648679256439 0.732174634933472
0.656656682491302 0.570830225944519
0.664664685726166 0.40607875585556
0.672672688961029 0.239873737096786
0.680680692195892 0.0742620527744293
0.688688695430756 -0.0886515080928802
0.696696698665619 -0.246720045804977
0.704704701900482 -0.397788971662521
0.712712705135345 -0.539747536182404
0.720720708370209 -0.670521974563599
0.728728711605072 -0.788136959075928
0.736736714839935 -0.890735030174255
0.744744777679443 -0.976615071296692
0.752752780914307 -1.04426085948944
0.76076078414917 -1.09235334396362
0.768768787384033 -1.11982250213623
0.776776790618896 -1.12585496902466
0.78478479385376 -1.10991275310516
0.792792797088623 -1.07175397872925
0.800800800323486 -1.01145994663239
0.80880880355835 -0.929413557052612
0.816816806793213 -0.826336026191711
0.824824810028076 -0.703271985054016
0.832832813262939 -0.561583995819092
0.840840816497803 -0.402950197458267
0.848848879337311 -0.229353457689285
0.856856882572174 -0.0430654883384705
0.864864885807037 0.153395175933838
0.872872889041901 0.357255607843399
0.880880892276764 0.565540373325348
0.888888895511627 0.775103211402893
0.89689689874649 0.982655227184296
0.904904901981354 1.18480789661407
0.912912905216217 1.37812232971191
0.92092090845108 1.55913412570953
0.928928911685944 1.72441911697388
0.936936914920807 1.87062299251556
0.94494491815567 1.99451410770416
0.952952980995178 2.09302496910095
0.960960984230042 2.16330695152283
0.968968987464905 2.20275568962097
0.976976990699768 2.20906281471252
0.984984993934631 2.18025207519531
0.992992997169495 2.11470484733582
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.01103353500366
0.00800800789147615 -6.99868202209473
0.0160160157829523 -6.96174383163452
0.024024024605751 -6.900559425354
0.0320320315659046 -6.81569385528564
0.0400400385260582 -6.70792484283447
0.0480480492115021 -6.57823371887207
0.0560560561716557 -6.42779397964478
0.0640640631318092 -6.25795841217041
0.0720720738172531 -6.07022857666016
0.0800800770521164 -5.86624908447266
0.0880880877375603 -5.64777708053589
0.0960960984230042 -5.41666126251221
0.104104101657867 -5.17482233047485
0.112112112343311 -4.92421388626099
0.120120115578175 -4.66681957244873
0.128128126263618 -4.40460872650146
0.136136129498482 -4.13951778411865
0.144144147634506 -3.87342953681946
0.15215215086937 -3.60814905166626
0.160160154104233 -3.34538078308105
0.168168172240257 -3.08671116828918
0.176176175475121 -2.83359146118164
0.184184178709984 -2.58732295036316
0.192192196846008 -2.3490424156189
0.200200200080872 -2.11971879005432
0.208208203315735 -1.90013945102692
0.216216206550598 -1.69091033935547
0.224224224686623 -1.49245381355286
0.232232227921486 -1.30501759052277
0.240240231156349 -1.12866544723511
0.248248249292374 -0.96329927444458
0.256256252527237 -0.808661162853241
0.2642642557621 -0.664348602294922
0.272272258996964 -0.529832005500793
0.280280262231827 -0.40446937084198
0.288288295269012 -0.287518620491028
0.296296298503876 -0.178171291947365
0.304304301738739 -0.0755579322576523
0.312312304973602 0.0212204307317734
0.320320308208466 0.113076284527779
0.328328311443329 0.20091038942337
0.336336344480515 0.285595148801804
0.344344347715378 0.367953717708588
0.352352350950241 0.448740124702454
0.360360354185104 0.528624594211578
0.368368357419968 0.608175873756409
0.376376360654831 0.687853932380676
0.384384393692017 0.767987787723541
0.39239239692688 0.848784387111664
0.400400400161743 0.93030571937561
0.408408403396606 1.01248049736023
0.41641640663147 1.09509587287903
0.424424409866333 1.17780137062073
0.432432413101196 1.26012003421783
0.440440446138382 1.34144830703735
0.448448449373245 1.42107844352722
0.456456452608109 1.49819982051849
0.464464455842972 1.57192397117615
0.472472459077835 1.64129555225372
0.480480462312698 1.70531594753265
0.488488495349884 1.76296269893646
0.496496498584747 1.81320774555206
0.504504501819611 1.85504245758057
0.512512505054474 1.88750052452087
0.520520508289337 1.90967655181885
0.5285285115242 1.92074513435364
0.536536514759064 1.91999399662018
0.544544577598572 1.90682554244995
0.552552580833435 1.88078570365906
0.560560584068298 1.84157776832581
0.568568587303162 1.78906857967377
0.576576590538025 1.72330737113953
0.584584593772888 1.64453268051147
0.592592597007751 1.55316531658173
0.600600600242615 1.44982957839966
0.608608603477478 1.33533537387848
0.616616606712341 1.21067833900452
0.624624609947205 1.07703447341919
0.632632613182068 0.935744643211365
0.640640616416931 0.788308560848236
0.648648679256439 0.636350870132446
0.656656682491302 0.48162767291069
0.664664685726166 0.325976967811584
0.672672688961029 0.171306267380714
0.680680692195892 0.0195754021406174
0.688688695430756 -0.127242133021355
0.696696698665619 -0.26718944311142
0.704704701900482 -0.398342311382294
0.712712705135345 -0.518850862979889
0.720720708370209 -0.626958847045898
0.728728711605072 -0.721042156219482
0.736736714839935 -0.799622237682343
0.744744777679443 -0.861398220062256
0.752752780914307 -0.905276417732239
0.76076078414917 -0.930371880531311
0.768768787384033 -0.936052203178406
0.776776790618896 -0.921929717063904
0.78478479385376 -0.887881457805634
0.792792797088623 -0.834065198898315
0.800800800323486 -0.760902583599091
0.80880880355835 -0.669102668762207
0.816816806793213 -0.559649288654327
0.824824810028076 -0.433785676956177
0.832832813262939 -0.293015122413635
0.840840816497803 -0.139075338840485
0.848848879337311 0.0260710120201111
0.856856882572174 0.200259119272232
0.864864885807037 0.381160289049149
0.872872889041901 0.566295385360718
0.880880892276764 0.753068685531616
0.888888895511627 0.938805103302002
0.89689689874649 1.12078285217285
0.904904901981354 1.29626405239105
0.912912905216217 1.46254277229309
0.92092090845108 1.61696326732635
0.928928911685944 1.7569727897644
0.936936914920807 1.88015019893646
0.94494491815567 1.9842369556427
0.952952980995178 2.0671763420105
0.960960984230042 2.12713360786438
0.968968987464905 2.1625349521637
0.976976990699768 2.1720814704895
0.984984993934631 2.15478444099426
0.992992997169495 2.10995578765869
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.538414478302
0.00800800789147615 -7.52452659606934
0.0160160157829523 -7.48300075531006
0.024024024605751 -7.41423654556274
0.0320320315659046 -7.31889152526855
0.0400400385260582 -7.19787693023682
0.0480480492115021 -7.0523419380188
0.0560560561716557 -6.88365364074707
0.0640640631318092 -6.69339609146118
0.0720720738172531 -6.48332500457764
0.0800800770521164 -6.25536012649536
0.0880880877375603 -6.01155042648315
0.0960960984230042 -5.75406074523926
0.104104101657867 -5.48512363433838
0.112112112343311 -5.20702505111694
0.120120115578175 -4.92207098007202
0.128128126263618 -4.6325535774231
0.136136129498482 -4.34072637557983
0.144144147634506 -4.04877328872681
0.15215215086937 -3.75878500938416
0.160160154104233 -3.47273707389832
0.168168172240257 -3.19245266914368
0.176176175475121 -2.91960024833679
0.184184178709984 -2.65566372871399
0.192192196846008 -2.40193629264832
0.200200200080872 -2.15949940681458
0.208208203315735 -1.92922616004944
0.216216206550598 -1.71176624298096
0.224224224686623 -1.50755190849304
0.232232227921486 -1.31679689884186
0.240240231156349 -1.1395058631897
0.248248249292374 -0.975478410720825
0.256256252527237 -0.824322164058685
0.2642642557621 -0.685473442077637
0.272272258996964 -0.558211028575897
0.280280262231827 -0.441671550273895
0.288288295269012 -0.33488067984581
0.296296298503876 -0.236767381429672
0.304304301738739 -0.146198377013206
0.312312304973602 -0.0619915351271629
0.320320308208466 0.0170457884669304
0.328328311443329 0.0920991450548172
0.336336344480515 0.164324313402176
0.344344347715378 0.234814554452896
0.352352350950241 0.304581850767136
0.360360354185104 0.374541640281677
0.368368357419968 0.445483952760696
0.376376360654831 0.518065392971039
0.384384393692017 0.592789471149445
0.39239239692688 0.670000910758972
0.400400400161743 0.74987781047821
0.408408403396606 0.832421541213989
0.41641640663147 0.917461693286896
0.424424409866333 1.00465655326843
0.432432413101196 1.09349799156189
0.440440446138382 1.18332707881927
0.448448449373245 1.2733314037323
0.456456452608109 1.3625762462616
0.464464455842972 1.4500150680542
0.472472459077835 1.53450870513916
0.480480462312698 1.61484658718109
0.488488495349884 1.68977749347687
0.496496498584747 1.75802624225616
0.504504501819611 1.81832575798035
0.512512505054474 1.8694406747818
0.520520508289337 1.91019463539124
0.5285285115242 1.93949508666992
0.536536514759064 1.95635282993317
0.544544577598572 1.95992422103882
0.552552580833435 1.94950830936432
0.560560584068298 1.92458367347717
0.568568587303162 1.88481271266937
0.576576590538025 1.83007121086121
0.584584593772888 1.76044404506683
0.592592597007751 1.67624294757843
0.600600600242615 1.57799673080444
0.608608603477478 1.4664705991745
0.616616606712341 1.34264767169952
0.624624609947205 1.20772480964661
0.632632613182068 1.06309926509857
0.640640616416931 0.910365581512451
0.648648679256439 0.751276791095734
0.656656682491302 0.587742388248444
0.664664685726166 0.421783804893494
0.672672688961029 0.255531847476959
0.680680692195892 0.0911721587181091
0.688688695430756 -0.069067656993866
0.696696698665619 -0.222965106368065
0.704704701900482 -0.368321806192398
0.712712705135345 -0.503014385700226
0.720720708370209 -0.625009298324585
0.728728711605072 -0.732412815093994
0.736736714839935 -0.82348906993866
0.744744777679443 -0.896698117256165
0.752752780914307 -0.950730443000793
0.76076078414917 -0.984512209892273
0.768768787384033 -0.997245728969574
0.776776790618896 -0.988416612148285
0.78478479385376 -0.957818865776062
0.792792797088623 -0.905553936958313
0.800800800323486 -0.832047343254089
0.80880880355835 -0.738039016723633
0.816816806793213 -0.624587416648865
0.824824810028076 -0.493065714836121
0.832832813262939 -0.345135390758514
0.840840816497803 -0.182744979858398
0.848848879337311 -0.00809524953365326
0.856856882572174 0.176374718546867
0.864864885807037 0.368030697107315
0.872872889041901 0.564064383506775
0.880880892276764 0.761535584926605
0.888888895511627 0.95740795135498
0.89689689874649 1.14859127998352
0.904904901981354 1.33198809623718
0.912912905216217 1.50452935695648
0.92092090845108 1.66322433948517
0.928928911685944 1.80519700050354
0.936936914920807 1.92774140834808
0.94494491815567 2.02834391593933
0.952952980995178 2.10474538803101
0.960960984230042 2.15495324134827
0.968968987464905 2.17729067802429
0.976976990699768 2.17042469978333
0.984984993934631 2.13338446617126
0.992992997169495 2.06558346748352
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.4555778503418
0.00800800789147615 -7.44211912155151
0.0160160157829523 -7.40187072753906
0.024024024605751 -7.33520364761353
0.0320320315659046 -7.24273920059204
0.0400400385260582 -7.12533807754517
0.0480480492115021 -6.98408508300781
0.0560560561716557 -6.82026624679565
0.0640640631318092 -6.63537454605103
0.0720720738172531 -6.43107271194458
0.0800800770521164 -6.2091703414917
0.0880880877375603 -5.97160768508911
0.0960960984230042 -5.72043228149414
0.104104101657867 -5.45776414871216
0.112112112343311 -5.18577337265015
0.120120115578175 -4.90665197372437
0.128128126263618 -4.62258148193359
0.136136129498482 -4.33571863174438
0.144144147634506 -4.04815292358398
0.15215215086937 -3.76189231872559
0.160160154104233 -3.47884225845337
0.168168172240257 -3.20076704025269
0.176176175475121 -2.92929100990295
0.184184178709984 -2.66586947441101
0.192192196846008 -2.41177821159363
0.200200200080872 -2.16810417175293
0.208208203315735 -1.93573331832886
0.216216206550598 -1.71534633636475
0.224224224686623 -1.50742149353027
0.232232227921486 -1.31223368644714
0.240240231156349 -1.12985527515411
0.248248249292374 -0.960170090198517
0.256256252527237 -0.802879929542542
0.2642642557621 -0.657517194747925
0.272272258996964 -0.523467659950256
0.280280262231827 -0.39997997879982
0.288288295269012 -0.286189079284668
0.296296298503876 -0.181140467524529
0.304304301738739 -0.083808608353138
0.312312304973602 0.00688242167234421
0.320320308208466 0.0920184403657913
0.328328311443329 0.17269940674305
0.336336344480515 0.249986410140991
0.344344347715378 0.324898481369019
0.352352350950241 0.398391008377075
0.360360354185104 0.471317321062088
0.368368357419968 0.544431447982788
0.376376360654831 0.61836439371109
0.384384393692017 0.693609595298767
0.39239239692688 0.770507991313934
0.400400400161743 0.849252820014954
0.408408403396606 0.92986923456192
0.41641640663147 1.01222491264343
0.424424409866333 1.09602808952332
0.432432413101196 1.18082618713379
0.440440446138382 1.26601755619049
0.448448449373245 1.35086584091187
0.456456452608109 1.43451201915741
0.464464455842972 1.51598048210144
0.472472459077835 1.59421193599701
0.480480462312698 1.66807317733765
0.488488495349884 1.73638641834259
0.496496498584747 1.79794275760651
0.504504501819611 1.85154259204865
0.512512505054474 1.89600205421448
0.520520508289337 1.93019366264343
0.5285285115242 1.95306587219238
0.536536514759064 1.96365785598755
0.544544577598572 1.96114087104797
0.552552580833435 1.94482016563416
0.560560584068298 1.91417479515076
0.568568587303162 1.86885750293732
0.576576590538025 1.80871438980103
0.584584593772888 1.73380649089813
0.592592597007751 1.64440047740936
0.600600600242615 1.54098892211914
0.608608603477478 1.42428457736969
0.616616606712341 1.29522228240967
0.624624609947205 1.15494883060455
0.632632613182068 1.00481402873993
0.640640616416931 0.846364617347717
0.648648679256439 0.681317210197449
0.656656682491302 0.511546850204468
0.664664685726166 0.339055597782135
0.672672688961029 0.165959566831589
0.680680692195892 -0.00555181503295898
0.688688695430756 -0.173238441348076
0.696696698665619 -0.334845304489136
0.704704701900482 -0.488129615783691
0.712712705135345 -0.630906939506531
0.720720708370209 -0.761068284511566
0.728728711605072 -0.876625120639801
0.736736714839935 -0.975739717483521
0.744744777679443 -1.05675458908081
0.752752780914307 -1.1182267665863
0.76076078414917 -1.1589435338974
0.768768787384033 -1.17796647548676
0.776776790618896 -1.17463302612305
0.78478479385376 -1.14858317375183
0.792792797088623 -1.09977614879608
0.800800800323486 -1.02849769592285
0.80880880355835 -0.935354828834534
0.816816806793213 -0.821297705173492
0.824824810028076 -0.687598705291748
0.832832813262939 -0.535844206809998
0.840840816497803 -0.367932319641113
0.848848879337311 -0.186041802167892
0.856856882572174 0.0073743462562561
0.864864885807037 0.209644585847855
0.872872889041901 0.417870849370956
0.880880892276764 0.628998041152954
0.888888895511627 0.839828789234161
0.89689689874649 1.04707670211792
0.904904901981354 1.24739623069763
0.912912905216217 1.43744552135468
0.92092090845108 1.61391317844391
0.928928911685944 1.77357649803162
0.936936914920807 1.91333794593811
0.94494491815567 2.03027248382568
0.952952980995178 2.12168455123901
0.960960984230042 2.18512344360352
0.968968987464905 2.21844720840454
0.976976990699768 2.21983885765076
0.984984993934631 2.18785691261292
0.992992997169495 2.12144088745117
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.44775581359863
0.00800800789147615 -7.43452739715576
0.0160160157829523 -7.39496421813965
0.024024024605751 -7.3294358253479
0.0320320315659046 -7.23854064941406
0.0400400385260582 -7.12311935424805
0.0480480492115021 -6.98421764373779
0.0560560561716557 -6.82310152053833
0.0640640631318092 -6.64121150970459
0.0720720738172531 -6.44016599655151
0.0800800770521164 -6.22173261642456
0.0880880877375603 -5.98778963088989
0.0960960984230042 -5.74033498764038
0.104104101657867 -5.48142719268799
0.112112112343311 -5.21317481994629
0.120120115578175 -4.93771076202393
0.128128126263618 -4.65716361999512
0.136136129498482 -4.373619556427
0.144144147634506 -4.0891170501709
0.15215215086937 -3.80561184883118
0.160160154104233 -3.52495241165161
0.168168172240257 -3.248859167099
0.176176175475121 -2.97891521453857
0.184184178709984 -2.71653842926025
0.192192196846008 -2.46297478675842
0.200200200080872 -2.21928906440735
0.208208203315735 -1.98634552955627
0.216216206550598 -1.76482224464417
0.224224224686623 -1.5551962852478
0.232232227921486 -1.35774600505829
0.240240231156349 -1.17255902290344
0.248248249292374 -0.999541401863098
0.256256252527237 -0.838427901268005
0.2642642557621 -0.688788652420044
0.272272258996964 -0.550049781799316
0.280280262231827 -0.421515047550201
0.288288295269012 -0.302375018596649
0.296296298503876 -0.191738992929459
0.304304301738739 -0.0886449068784714
0.312312304973602 0.00790386646986008
0.320320308208466 0.0989339798688889
0.328328311443329 0.185458064079285
0.336336344480515 0.268472731113434
0.344344347715378 0.348915547132492
0.352352350950241 0.427670538425446
0.360360354185104 0.505526006221771
0.368368357419968 0.583168089389801
0.376376360654831 0.661168396472931
0.384384393692017 0.739962697029114
0.39239239692688 0.819848954677582
0.400400400161743 0.900980532169342
0.408408403396606 0.983354389667511
0.41641640663147 1.06681704521179
0.424424409866333 1.15106225013733
0.432432413101196 1.23564040660858
0.440440446138382 1.31996607780457
0.448448449373245 1.40332090854645
0.456456452608109 1.48487484455109
0.464464455842972 1.56369662284851
0.472472459077835 1.63878154754639
0.480480462312698 1.70906066894531
0.488488495349884 1.77342104911804
0.496496498584747 1.83074152469635
0.504504501819611 1.87989664077759
0.512512505054474 1.91980040073395
0.520520508289337 1.9494194984436
0.5285285115242 1.9677939414978
0.536536514759064 1.97406435012817
0.544544577598572 1.96749472618103
0.552552580833435 1.94748997688293
0.560560584068298 1.91361224651337
0.568568587303162 1.86560034751892
0.576576590538025 1.80337500572205
0.584584593772888 1.72706091403961
0.592592597007751 1.63698077201843
0.600600600242615 1.53367304801941
0.608608603477478 1.41787600517273
0.616616606712341 1.2905387878418
0.624624609947205 1.15280795097351
0.632632613182068 1.00601387023926
0.640640616416931 0.851670265197754
0.648648679256439 0.691441774368286
0.656656682491302 0.527139723300934
0.664664685726166 0.360682398080826
0.672672688961029 0.194085508584976
0.680680692195892 0.0294296145439148
0.688688695430756 -0.131170094013214
0.696696698665619 -0.285592019557953
0.704704701900482 -0.43173810839653
0.712712705135345 -0.567571103572845
0.720720708370209 -0.691135942935944
0.728728711605072 -0.800602555274963
0.736736714839935 -0.894282579421997
0.744744777679443 -0.970670104026794
0.752752780914307 -1.02845549583435
0.76076078414917 -1.06656336784363
0.768768787384033 -1.08416175842285
0.776776790618896 -1.08069276809692
0.78478479385376 -1.05587196350098
0.792792797088623 -1.00970888137817
0.800800800323486 -0.94251412153244
0.80880880355835 -0.854900717735291
0.816816806793213 -0.747785091400146
0.824824810028076 -0.622370958328247
0.832832813262939 -0.480152904987335
0.840840816497803 -0.322891891002655
0.848848879337311 -0.152605980634689
0.856856882572174 0.0284650325775146
0.864864885807037 0.217871785163879
0.872872889041901 0.412996470928192
0.880880892276764 0.611077666282654
0.888888895511627 0.809252142906189
0.89689689874649 1.00458145141602
0.904904901981354 1.19410574436188
0.912912905216217 1.374875664711
0.92092090845108 1.5439875125885
0.928928911685944 1.6986380815506
0.936936914920807 1.83614647388458
0.94494491815567 1.9540114402771
0.952952980995178 2.04994678497314
0.960960984230042 2.12189435958862
0.968968987464905 2.16808366775513
0.976976990699768 2.18704724311829
0.984984993934631 2.17764806747437
0.992992997169495 2.13910531997681
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.50922298431396
0.00800800789147615 -7.49516868591309
0.0160160157829523 -7.45314025878906
0.024024024605751 -7.3835506439209
0.0320320315659046 -7.28707933425903
0.0400400385260582 -7.16466808319092
0.0480480492115021 -7.01749801635742
0.0560560561716557 -6.8469877243042
0.0640640631318092 -6.65476036071777
0.0720720738172531 -6.44262599945068
0.0800800770521164 -6.21256637573242
0.0880880877375603 -5.96669006347656
0.0960960984230042 -5.70722389221191
0.104104101657867 -5.43646287918091
0.112112112343311 -5.15675687789917
0.120120115578175 -4.8704719543457
0.128128126263618 -4.57995653152466
0.136136129498482 -4.28752136230469
0.144144147634506 -3.99539828300476
0.15215215086937 -3.7057204246521
0.160160154104233 -3.42049741744995
0.168168172240257 -3.14158368110657
0.176176175475121 -2.87066745758057
0.184184178709984 -2.6092414855957
0.192192196846008 -2.35859990119934
0.200200200080872 -2.11981606483459
0.208208203315735 -1.89374756813049
0.216216206550598 -1.6810142993927
0.224224224686623 -1.48201298713684
0.232232227921486 -1.29690933227539
0.240240231156349 -1.12565469741821
0.248248249292374 -0.967985987663269
0.256256252527237 -0.823442816734314
0.2642642557621 -0.691389083862305
0.272272258996964 -0.571015179157257
0.280280262231827 -0.461386531591415
0.288288295269012 -0.361430734395981
0.296296298503876 -0.269998550415039
0.304304301738739 -0.185865864157677
0.312312304973602 -0.107765041291714
0.320320308208466 -0.0344206690788269
0.328328311443329 0.0354282855987549
0.336336344480515 0.103015750646591
0.344344347715378 0.169494271278381
0.352352350950241 0.23594331741333
0.360360354185104 0.303317010402679
0.368368357419968 0.372452795505524
0.376376360654831 0.44403600692749
0.384384393692017 0.518582820892334
0.39239239692688 0.596449792385101
0.400400400161743 0.677804112434387
0.408408403396606 0.76263439655304
0.41641640663147 0.850734829902649
0.424424409866333 0.94172728061676
0.432432413101196 1.03504943847656
0.440440446138382 1.12997007369995
0.448448449373245 1.22561097145081
0.456456452608109 1.32095050811768
0.464464455842972 1.41484808921814
0.472472459077835 1.50606513023376
0.480480462312698 1.59328484535217
0.488488495349884 1.67514872550964
0.496496498584747 1.75026619434357
0.504504501819611 1.8172527551651
0.512512505054474 1.87476193904877
0.520520508289337 1.92149877548218
0.5285285115242 1.95625996589661
0.536536514759064 1.97795832157135
0.544544577598572 1.98564004898071
0.552552580833435 1.97851753234863
0.560560584068298 1.95598125457764
0.568568587303162 1.91762661933899
0.576576590538025 1.8632640838623
0.584584593772888 1.79292833805084
0.592592597007751 1.70689368247986
0.600600600242615 1.60567486286163
0.608608603477478 1.4900199174881
0.616616606712341 1.36092853546143
0.624624609947205 1.2196136713028
0.632632613182068 1.06751883029938
0.640640616416931 0.906289994716644
0.648648679256439 0.737746119499207
0.656656682491302 0.563881754875183
0.664664685726166 0.386821508407593
0.672672688961029 0.208796739578247
0.680680692195892 0.0321211218833923
0.688688695430756 -0.140847742557526
0.696696698665619 -0.307741194963455
0.704704701900482 -0.466214418411255
0.712712705135345 -0.613987267017365
0.720720708370209 -0.748868703842163
0.728728711605072 -0.868799090385437
0.736736714839935 -0.971880614757538
0.744744777679443 -1.05641508102417
0.752752780914307 -1.12092351913452
0.76076078414917 -1.16419279575348
0.768768787384033 -1.18526661396027
0.776776790618896 -1.18350529670715
0.78478479385376 -1.15856897830963
0.792792797088623 -1.11045777797699
0.800800800323486 -1.03949069976807
0.80880880355835 -0.946336388587952
0.816816806793213 -0.831998825073242
0.824824810028076 -0.697813391685486
0.832832813262939 -0.545422673225403
0.840840816497803 -0.376788735389709
0.848848879337311 -0.194149553775787
0.856856882572174 -5.0663948059082e-06
0.864864885807037 0.202918648719788
0.872872889041901 0.411690294742584
0.880880892276764 0.623228251934052
0.888888895511627 0.834311306476593
0.89689689874649 1.0416419506073
0.904904901981354 1.24188232421875
0.912912905216217 1.43169951438904
0.92092090845108 1.60780203342438
0.928928911685944 1.76698923110962
0.936936914920807 1.90620172023773
0.94494491815567 2.02254986763
0.952952980995178 2.11336994171143
0.960960984230042 2.17624998092651
0.968968987464905 2.20906496047974
0.976976990699768 2.21002507209778
0.984984993934631 2.17768406867981
0.992992997169495 2.11097192764282
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.6663646697998
0.00800800789147615 -7.65175819396973
0.0160160157829523 -7.60807991027832
0.024024024605751 -7.53576707839966
0.0320320315659046 -7.43553638458252
0.0400400385260582 -7.30837297439575
0.0480480492115021 -7.15552616119385
0.0560560561716557 -6.97848224639893
0.0640640631318092 -6.77895355224609
0.0720720738172531 -6.55884265899658
0.0800800770521164 -6.32022619247437
0.0880880877375603 -6.06532192230225
0.0960960984230042 -5.79646301269531
0.104104101657867 -5.51605892181396
0.112112112343311 -5.22656774520874
0.120120115578175 -4.93046855926514
0.128128126263618 -4.63021183013916
0.136136129498482 -4.32820987701416
0.144144147634506 -4.02678871154785
0.15215215086937 -3.72816920280457
0.160160154104233 -3.43443179130554
0.168168172240257 -3.1475043296814
0.176176175475121 -2.86912226676941
0.184184178709984 -2.60082626342773
0.192192196846008 -2.34393906593323
0.200200200080872 -2.09955334663391
0.208208203315735 -1.86853122711182
0.216216206550598 -1.65148937702179
0.224224224686623 -1.44880306720734
0.232232227921486 -1.260617852211
0.240240231156349 -1.08684766292572
0.248248249292374 -0.927182793617249
0.256256252527237 -0.781114816665649
0.2642642557621 -0.647948861122131
0.272272258996964 -0.526823878288269
0.280280262231827 -0.416732311248779
0.288288295269012 -0.316554099321365
0.296296298503876 -0.225070148706436
0.304304301738739 -0.14100244641304
0.312312304973602 -0.0630352944135666
0.320320308208466 0.0101577937602997
0.328328311443329 0.0798819661140442
0.336336344480515 0.147391676902771
0.344344347715378 0.213871777057648
0.352352350950241 0.280404686927795
0.360360354185104 0.347959876060486
0.368368357419968 0.417361617088318
0.376376360654831 0.489277958869934
0.384384393692017 0.564204692840576
0.39239239692688 0.642463684082031
0.400400400161743 0.724177360534668
0.408408403396606 0.809288144111633
0.41641640663147 0.897539138793945
0.424424409866333 0.988491296768188
0.432432413101196 1.08152401447296
0.440440446138382 1.1758519411087
0.448448449373245 1.27053356170654
0.456456452608109 1.36449456214905
0.464464455842972 1.45654630661011
0.472472459077835 1.54540801048279
0.480480462312698 1.6297333240509
0.488488495349884 1.70813608169556
0.496496498584747 1.779217004776
0.504504501819611 1.84159564971924
0.512512505054474 1.8939391374588
0.520520508289337 1.93498563766479
0.5285285115242 1.96357762813568
0.536536514759064 1.97868394851685
0.544544577598572 1.97943162918091
0.552552580833435 1.96511375904083
0.560560584068298 1.93523263931274
0.568568587303162 1.88948607444763
0.576576590538025 1.82781279087067
0.584584593772888 1.75037431716919
0.592592597007751 1.65758287906647
0.600600600242615 1.55009007453918
0.608608603477478 1.42878389358521
0.616616606712341 1.294793009758
0.624624609947205 1.14946985244751
0.632632613182068 0.994371831417084
0.640640616416931 0.831251978874207
0.648648679256439 0.662029027938843
0.656656682491302 0.488776385784149
0.664664685726166 0.313668370246887
0.672672688961029 0.138978183269501
0.680680692195892 -0.0329711437225342
0.688688695430756 -0.199839174747467
0.696696698665619 -0.359298229217529
0.704704701900482 -0.509072959423065
0.712712705135345 -0.646976590156555
0.720720708370209 -0.770944774150848
0.728728711605072 -0.87906551361084
0.736736714839935 -0.969614148139954
0.744744777679443 -1.04108691215515
0.752752780914307 -1.09222412109375
0.76076078414917 -1.12203395366669
0.768768787384033 -1.12981510162354
0.776776790618896 -1.11516642570496
0.78478479385376 -1.07801032066345
0.792792797088623 -1.01858711242676
0.800800800323486 -0.9374640583992
0.80880880355835 -0.835535705089569
0.816816806793213 -0.714011132717133
0.824824810028076 -0.57440197467804
0.832832813262939 -0.418511390686035
0.840840816497803 -0.248407125473022
0.848848879337311 -0.0663920640945435
0.856856882572174 0.125008821487427
0.864864885807037 0.323103904724121
0.872872889041901 0.525057435035706
0.880880892276764 0.727928876876831
0.888888895511627 0.928721189498901
0.89689689874649 1.12441492080688
0.904904901981354 1.31201362609863
0.912912905216217 1.48860037326813
0.92092090845108 1.65135848522186
0.928928911685944 1.79762852191925
0.936936914920807 1.92494642734528
0.94494491815567 2.03107976913452
0.952952980995178 2.11406493186951
0.960960984230042 2.17223334312439
0.968968987464905 2.20424604415894
0.976976990699768 2.20911335945129
0.984984993934631 2.18621778488159
0.992992997169495 2.13531994819641
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.9018726348877
0.00800800789147615 -6.88977193832397
0.0160160157829523 -6.85358619689941
0.024024024605751 -6.7936487197876
0.0320320315659046 -6.71051454544067
0.0400400385260582 -6.60496044158936
0.0480480492115021 -6.47795009613037
0.0560560561716557 -6.33064699172974
0.0640640631318092 -6.16438007354736
0.0720720738172531 -5.98063278198242
0.0800800770521164 -5.78102588653564
0.0880880877375603 -5.56729316711426
0.0960960984230042 -5.34125852584839
0.104104101657867 -5.10480928421021
0.112112112343311 -4.85987281799316
0.120120115578175 -4.60839319229126
0.128128126263618 -4.35230684280396
0.136136129498482 -4.09351348876953
0.144144147634506 -3.83385968208313
0.15215215086937 -3.57511258125305
0.160160154104233 -3.31893491744995
0.168168172240257 -3.06687307357788
0.176176175475121 -2.82033729553223
0.184184178709984 -2.58059072494507
0.192192196846008 -2.34872913360596
0.200200200080872 -2.12568378448486
0.208208203315735 -1.91220045089722
0.216216206550598 -1.70885109901428
0.224224224686623 -1.51602399349213
0.232232227921486 -1.33393132686615
0.240240231156349 -1.16260755062103
0.248248249292374 -1.00192534923553
0.256256252527237 -0.851604700088501
0.2642642557621 -0.711220502853394
0.272272258996964 -0.580224275588989
0.280280262231827 -0.457957565784454
0.288288295269012 -0.343672186136246
0.296296298503876 -0.236551895737648
0.304304301738739 -0.135720133781433
0.312312304973602 -0.0402848422527313
0.320320308208466 0.050660252571106
0.328328311443329 0.13800847530365
0.336336344480515 0.222620368003845
0.344344347715378 0.305296778678894
0.352352350950241 0.386773943901062
0.360360354185104 0.467695772647858
0.368368357419968 0.548605263233185
0.376376360654831 0.629927158355713
0.384384393692017 0.711965024471283
0.39239239692688 0.794885277748108
0.400400400161743 0.878718018531799
0.408408403396606 0.963352680206299
0.41641640663147 1.04853796958923
0.424424409866333 1.13389003276825
0.432432413101196 1.2188925743103
0.440440446138382 1.30290818214417
0.448448449373245 1.38519239425659
0.456456452608109 1.46490681171417
0.464464455842972 1.54112935066223
0.472472459077835 1.61288261413574
0.480480462312698 1.67914009094238
0.488488495349884 1.73886561393738
0.496496498584747 1.791011095047
0.504504501819611 1.83455884456635
0.512512505054474 1.86853682994843
0.520520508289337 1.89203488826752
0.5285285115242 1.90423154830933
0.536536514759064 1.90441703796387
0.544544577598572 1.89200615882874
0.552552580833435 1.86656451225281
0.560560584068298 1.82780134677887
0.568568587303162 1.77561569213867
0.576576590538025 1.71007585525513
0.584584593772888 1.63144540786743
0.592592597007751 1.54017901420593
0.600600600242615 1.43692421913147
0.608608603477478 1.3225257396698
0.616616606712341 1.1980094909668
0.624624609947205 1.06457901000977
0.632632613182068 0.923605561256409
0.640640616416931 0.776615023612976
0.648648679256439 0.625260174274445
0.656656682491302 0.471314460039139
0.664664685726166 0.316631942987442
0.672672688961029 0.163144677877426
0.680680692195892 0.0128104835748672
0.688688695430756 -0.132381588220596
0.696696698665619 -0.270482927560806
0.704704701900482 -0.399568885564804
0.712712705135345 -0.517801582813263
0.720720708370209 -0.623440980911255
0.728728711605072 -0.714877367019653
0.736736714839935 -0.790666222572327
0.744744777679443 -0.84952700138092
0.752752780914307 -0.890408635139465
0.76076078414917 -0.912455439567566
0.768768787384033 -0.915080070495605
0.776776790618896 -0.897928953170776
0.78478479385376 -0.860932052135468
0.792792797088623 -0.804282307624817
0.800800800323486 -0.728450357913971
0.80880880355835 -0.63418585062027
0.816816806793213 -0.522508323192596
0.824824810028076 -0.394704401493073
0.832832813262939 -0.252302587032318
0.840840816497803 -0.0970696806907654
0.848848879337311 0.0690069198608398
0.856856882572174 0.243752360343933
0.864864885807037 0.424829840660095
0.872872889041901 0.609761357307434
0.880880892276764 0.795963823795319
0.888888895511627 0.980775833129883
0.89689689874649 1.16150498390198
0.904904901981354 1.33545207977295
0.912912905216217 1.49995231628418
0.92092090845108 1.65241599082947
0.928928911685944 1.79034399986267
0.936936914920807 1.91138565540314
0.94494491815567 2.01336216926575
0.952952980995178 2.09430265426636
0.960960984230042 2.15245509147644
0.968968987464905 2.18634176254272
0.976976990699768 2.19475626945496
0.984984993934631 2.17679309844971
0.992992997169495 2.13186573982239
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.33944892883301
0.00800800789147615 -7.32577419281006
0.0160160157829523 -7.28488731384277
0.024024024605751 -7.21718645095825
0.0320320315659046 -7.12334632873535
0.0400400385260582 -7.00428009033203
0.0480480492115021 -6.86115741729736
0.0560560561716557 -6.69535493850708
0.0640640631318092 -6.508469581604
0.0720720738172531 -6.30227327346802
0.0800800770521164 -6.07870006561279
0.0880880877375603 -5.83981466293335
0.0960960984230042 -5.58778381347656
0.104104101657867 -5.32485628128052
0.112112112343311 -5.05331420898438
0.120120115578175 -4.77546405792236
0.128128126263618 -4.49358892440796
0.136136129498482 -4.20992755889893
0.144144147634506 -3.92664241790771
0.15215215086937 -3.64579510688782
0.160160154104233 -3.36932468414307
0.168168172240257 -3.09900999069214
0.176176175475121 -2.83646774291992
0.184184178709984 -2.58312463760376
0.192192196846008 -2.34020328521729
0.200200200080872 -2.10871553421021
0.208208203315735 -1.8894556760788
0.216216206550598 -1.68298530578613
0.224224224686623 -1.48965513706207
0.232232227921486 -1.30958652496338
0.240240231156349 -1.14269077777863
0.248248249292374 -0.98867654800415
0.256256252527237 -0.847064018249512
0.2642642557621 -0.717196822166443
0.272272258996964 -0.598272383213043
0.280280262231827 -0.489350318908691
0.288288295269012 -0.389383167028427
0.296296298503876 -0.297240912914276
0.304304301738739 -0.211735099554062
0.312312304973602 -0.131639748811722
0.320320308208466 -0.0557349026203156
0.328328311443329 0.0171880722045898
0.336336344480515 0.0882841944694519
0.344344347715378 0.15864360332489
0.352352350950241 0.229254484176636
0.360360354185104 0.300997614860535
0.368368357419968 0.374616742134094
0.376376360654831 0.450706839561462
0.384384393692017 0.529700636863708
0.39239239692688 0.611859440803528
0.400400400161743 0.697269082069397
0.408408403396606 0.785830497741699
0.41641640663147 0.877266645431519
0.424424409866333 0.971125364303589
0.432432413101196 1.06678283214569
0.440440446138382 1.1634624004364
0.448448449373245 1.26023769378662
0.456456452608109 1.35606360435486
0.464464455842972 1.44978082180023
0.472472459077835 1.5401496887207
0.480480462312698 1.62586688995361
0.488488495349884 1.70559537410736
0.496496498584747 1.77798914909363
0.504504501819611 1.84171962738037
0.512512505054474 1.89550173282623
0.520520508289337 1.9381263256073
0.5285285115242 1.96847891807556
0.536536514759064 1.98557567596436
0.544544577598572 1.98857259750366
0.552552580833435 1.97679924964905
0.560560584068298 1.94976830482483
0.568568587303162 1.90720319747925
0.576576590538025 1.84903812408447
0.584584593772888 1.77542746067047
0.592592597007751 1.68676912784576
0.600600600242615 1.5836843252182
0.608608603477478 1.46702802181244
0.616616606712341 1.33788347244263
0.624624609947205 1.19754195213318
0.632632613182068 1.04750442504883
0.640640616416931 0.889453172683716
0.648648679256439 0.725231230258942
0.656656682491302 0.556826710700989
0.664664685726166 0.386340260505676
0.672672688961029 0.215950191020966
0.680680692195892 0.0478995442390442
0.688688695430756 -0.115550518035889
0.696696698665619 -0.272158473730087
0.704704701900482 -0.419715762138367
0.712712705135345 -0.556111216545105
0.720720708370209 -0.67932915687561
0.728728711605072 -0.787510871887207
0.736736714839935 -0.878971099853516
0.744744777679443 -0.952230036258698
0.752752780914307 -1.00603628158569
0.76076078414917 -1.03939914703369
0.768768787384033 -1.05158925056458
0.776776790618896 -1.04218137264252
0.78478479385376 -1.01104211807251
0.792792797088623 -0.958347618579865
0.800800800323486 -0.884584605693817
0.80880880355835 -0.790550053119659
0.816816806793213 -0.67734032869339
0.824824810028076 -0.546352744102478
0.832832813262939 -0.399250030517578
0.840840816497803 -0.237954139709473
0.848848879337311 -0.064617395401001
0.856856882572174 0.118395924568176
0.864864885807037 0.308556795120239
0.872872889041901 0.503194808959961
0.880880892276764 0.699540019035339
0.888888895511627 0.894755959510803
0.89689689874649 1.08598518371582
0.904904901981354 1.27038836479187
0.912912905216217 1.4451869726181
0.92092090845108 1.60769999027252
0.928928911685944 1.75539076328278
0.936936914920807 1.885897397995
0.94494491815567 1.99707674980164
0.952952980995178 2.08703327178955
0.960960984230042 2.15415215492249
0.968968987464905 2.19712042808533
0.976976990699768 2.21496319770813
0.984984993934631 2.20703864097595
0.992992997169495 2.17307591438293
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.92115211486816
0.00800800789147615 -6.90859937667847
0.0160160157829523 -6.87106704711914
0.024024024605751 -6.80891799926758
0.0320320315659046 -6.72275924682617
0.0400400385260582 -6.61342525482178
0.0480480492115021 -6.48196125030518
0.0560560561716557 -6.32963085174561
0.0640640631318092 -6.15786981582642
0.0720720738172531 -5.9682879447937
0.0800800770521164 -5.76263999938965
0.0880880877375603 -5.54279327392578
0.0960960984230042 -5.31071472167969
0.104104101657867 -5.06844043731689
0.112112112343311 -4.81804323196411
0.120120115578175 -4.56161022186279
0.128128126263618 -4.30121755599976
0.136136129498482 -4.03889226913452
0.144144147634506 -3.77660226821899
0.15215215086937 -3.51621866226196
0.160160154104233 -3.25949859619141
0.168168172240257 -3.00806379318237
0.176176175475121 -2.7633843421936
0.184184178709984 -2.52675700187683
0.192192196846008 -2.29929780960083
0.200200200080872 -2.08193206787109
0.208208203315735 -1.8753821849823
0.216216206550598 -1.68017148971558
0.224224224686623 -1.49662053585052
0.232232227921486 -1.32485008239746
0.240240231156349 -1.16478681564331
0.248248249292374 -1.0161771774292
0.256256252527237 -0.878593444824219
0.2642642557621 -0.751450538635254
0.272272258996964 -0.634031474590302
0.280280262231827 -0.525489926338196
0.288288295269012 -0.424889355897903
0.296296298503876 -0.331215262413025
0.304304301738739 -0.243397608399391
0.312312304973602 -0.160344123840332
0.320320308208466 -0.0809518992900848
0.328328311443329 -0.0041448175907135
0.336336344480515 0.0711172223091125
0.344344347715378 0.145797252655029
0.352352350950241 0.220780849456787
0.360360354185104 0.296848237514496
0.368368357419968 0.374649822711945
0.376376360654831 0.454704582691193
0.384384393692017 0.537379741668701
0.39239239692688 0.622885584831238
0.400400400161743 0.711264967918396
0.408408403396606 0.802398204803467
0.41641640663147 0.895997881889343
0.424424409866333 0.991612434387207
0.432432413101196 1.08863639831543
0.440440446138382 1.18631672859192
0.448448449373245 1.28376698493958
0.456456452608109 1.37998461723328
0.464464455842972 1.47386729717255
0.472472459077835 1.56423330307007
0.480480462312698 1.64984250068665
0.488488495349884 1.72942423820496
0.496496498584747 1.80169343948364
0.504504501819611 1.86538684368134
0.512512505054474 1.91927933692932
0.520520508289337 1.96221733093262
0.5285285115242 1.99313473701477
0.536536514759064 2.01108169555664
0.544544577598572 2.01524496078491
0.552552580833435 2.00497579574585
0.560560584068298 1.97979629039764
0.568568587303162 1.93942022323608
0.576576590538025 1.88376557826996
0.584584593772888 1.81296944618225
0.592592597007751 1.72738003730774
0.600600600242615 1.62757563591003
0.608608603477478 1.51435220241547
0.616616606712341 1.38872361183167
0.624624609947205 1.25190901756287
0.632632613182068 1.10533392429352
0.640640616416931 0.950591325759888
0.648648679256439 0.789445996284485
0.656656682491302 0.62380313873291
0.664664685726166 0.455676287412643
0.672672688961029 0.287183463573456
0.680680692195892 0.120485186576843
0.688688695430756 -0.0422115623950958
0.696696698665619 -0.198710039258003
0.704704701900482 -0.346845865249634
0.712712705135345 -0.484520047903061
0.720720708370209 -0.60973197221756
0.728728711605072 -0.720612943172455
0.736736714839935 -0.815452754497528
0.744744777679443 -0.892728567123413
0.752752780914307 -0.951136827468872
0.76076078414917 -0.989611923694611
0.768768787384033 -1.00734448432922
0.776776790618896 -1.00380444526672
0.78478479385376 -0.97875303030014
0.792792797088623 -0.932247936725616
0.800800800323486 -0.864656329154968
0.80880880355835 -0.776644349098206
0.816816806793213 -0.66919481754303
0.824824810028076 -0.543573260307312
0.832832813262939 -0.401333034038544
0.840840816497803 -0.244295358657837
0.848848879337311 -0.0745312571525574
0.856856882572174 0.105668306350708
0.864864885807037 0.293817043304443
0.872872889041901 0.487265765666962
0.880880892276764 0.683226943016052
0.888888895511627 0.878824710845947
0.89689689874649 1.07112431526184
0.904904901981354 1.25716614723206
0.912912905216217 1.43402087688446
0.92092090845108 1.59881663322449
0.928928911685944 1.74878263473511
0.936936914920807 1.88128387928009
0.94494491815567 1.99386894702911
0.952952980995178 2.08429360389709
0.960960984230042 2.15056848526001
0.968968987464905 2.19095993041992
0.976976990699768 2.20405888557434
0.984984993934631 2.18876910209656
0.992992997169495 2.14433693885803
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.88305854797363
0.00800800789147615 -6.87105464935303
0.0160160157829523 -6.83514976501465
0.024024024605751 -6.77567958831787
0.0320320315659046 -6.69318628311157
0.0400400385260582 -6.58842134475708
0.0480480492115021 -6.46234226226807
0.0560560561716557 -6.3160924911499
0.0640640631318092 -6.15096998214722
0.0720720738172531 -5.96844100952148
0.0800800770521164 -5.77009916305542
0.0880880877375603 -5.55765151977539
0.0960960984230042 -5.33289861679077
0.104104101657867 -5.09770441055298
0.112112112343311 -4.85397529602051
0.120120115578175 -4.60364007949829
0.128128126263618 -4.34862041473389
0.136136129498482 -4.09080457687378
0.144144147634506 -3.83203649520874
0.15215215086937 -3.57408165931702
0.160160154104233 -3.318603515625
0.168168172240257 -3.06716227531433
0.176176175475121 -2.82118225097656
0.184184178709984 -2.58193635940552
0.192192196846008 -2.3505494594574
0.200200200080872 -2.12797355651855
0.208208203315735 -1.91498517990112
0.216216206550598 -1.71218168735504
0.224224224686623 -1.51998126506805
0.232232227921486 -1.33861994743347
0.240240231156349 -1.16816580295563
0.248248249292374 -1.00851047039032
0.256256252527237 -0.859396576881409
0.2642642557621 -0.720409154891968
0.272272258996964 -0.591012597084045
0.280280262231827 -0.470551043748856
0.288288295269012 -0.358267694711685
0.296296298503876 -0.253332704305649
0.304304301738739 -0.154848858714104
0.312312304973602 -0.0618881545960903
0.320320308208466 0.0264943614602089
0.328328311443329 0.111241847276688
0.336336344480515 0.19327312707901
0.344344347715378 0.273457407951355
0.352352350950241 0.352600514888763
0.360360354185104 0.431429356336594
0.368368357419968 0.510563492774963
0.376376360654831 0.590520024299622
0.384384393692017 0.671684801578522
0.39239239692688 0.754312336444855
0.400400400161743 0.838515162467957
0.408408403396606 0.924258232116699
0.41641640663147 1.01136469841003
0.424424409866333 1.09950828552246
0.432432413101196 1.18822348117828
0.440440446138382 1.27691042423248
0.448448449373245 1.36484730243683
0.456456452608109 1.45119524002075
0.464464455842972 1.53501975536346
0.472472459077835 1.61530959606171
0.480480462312698 1.69098901748657
0.488488495349884 1.76094222068787
0.496496498584747 1.8240305185318
0.504504501819611 1.87911796569824
0.512512505054474 1.92509937286377
0.520520508289337 1.96090936660767
0.5285285115242 1.9855625629425
0.536536514759064 1.99816203117371
0.544544577598572 1.99792718887329
0.552552580833435 1.98421466350555
0.560560584068298 1.95652711391449
0.568568587303162 1.91454803943634
0.576576590538025 1.85813045501709
0.584584593772888 1.78733587265015
0.592592597007751 1.70241665840149
0.600600600242615 1.60383474826813
0.608608603477478 1.4922616481781
0.616616606712341 1.36858606338501
0.624624609947205 1.23388183116913
0.632632613182068 1.08942842483521
0.640640616416931 0.936689019203186
0.648648679256439 0.777286171913147
0.656656682491302 0.613004446029663
0.664664685726166 0.445744752883911
0.672672688961029 0.277519047260284
0.680680692195892 0.110420405864716
0.688688695430756 -0.0534109175205231
0.696696698665619 -0.211805641651154
0.704704701900482 -0.362607657909393
0.712712705135345 -0.503706276416779
0.720720708370209 -0.633055150508881
0.728728711605072 -0.748714029788971
0.736736714839935 -0.848871946334839
0.744744777679443 -0.931896865367889
0.752752780914307 -0.996333360671997
0.76076078414917 -1.04096126556396
0.768768787384033 -1.06479454040527
0.776776790618896 -1.06711006164551
0.78478479385376 -1.04748296737671
0.792792797088623 -1.00576913356781
0.800800800323486 -0.942148089408875
0.80880880355835 -0.857105910778046
0.816816806793213 -0.751446545124054
0.824824810028076 -0.62629759311676
0.832832813262939 -0.483092874288559
0.840840816497803 -0.323563903570175
0.848848879337311 -0.149731010198593
0.856856882572174 0.0361130237579346
0.864864885807037 0.231455236673355
0.872872889041901 0.433544188737869
0.880880892276764 0.639449059963226
0.888888895511627 0.846095085144043
0.89689689874649 1.05028545856476
0.904904901981354 1.24875068664551
0.912912905216217 1.43818473815918
0.92092090845108 1.61529052257538
0.928928911685944 1.77681815624237
0.936936914920807 1.91960489749908
0.94494491815567 2.04063105583191
0.952952980995178 2.1370530128479
0.960960984230042 2.20624709129333
0.968968987464905 2.24583053588867
0.976976990699768 2.2537260055542
0.984984993934631 2.22817587852478
0.992992997169495 2.16777205467224
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.31775856018066
0.00800800789147615 -8.3019437789917
0.0160160157829523 -8.25466156005859
0.024024024605751 -8.17636966705322
0.0320320315659046 -8.06782531738281
0.0400400385260582 -7.9300742149353
0.0480480492115021 -7.76443767547607
0.0560560561716557 -7.57249927520752
0.0640640631318092 -7.35606575012207
0.0720720738172531 -7.11716651916504
0.0800800770521164 -6.85801124572754
0.0880880877375603 -6.58095836639404
0.0960960984230042 -6.28850078582764
0.104104101657867 -5.98320770263672
0.112112112343311 -5.66771984100342
0.120120115578175 -5.34468936920166
0.128128126263618 -5.01676082611084
0.136136129498482 -4.68653535842896
0.144144147634506 -4.35653781890869
0.15215215086937 -4.0291805267334
0.160160154104233 -3.7067449092865
0.168168172240257 -3.39134979248047
0.176176175475121 -3.08491945266724
0.184184178709984 -2.78918409347534
0.192192196846008 -2.50564289093018
0.200200200080872 -2.23556041717529
0.208208203315735 -1.97995829582214
0.216216206550598 -1.73959565162659
0.224224224686623 -1.51499390602112
0.232232227921486 -1.30641627311707
0.240240231156349 -1.11387872695923
0.248248249292374 -0.937168955802917
0.256256252527237 -0.775849342346191
0.2642642557621 -0.629277288913727
0.272272258996964 -0.496630221605301
0.280280262231827 -0.376923561096191
0.288288295269012 -0.269030869007111
0.296296298503876 -0.171720445156097
0.304304301738739 -0.0836663916707039
0.312312304973602 -0.00350402295589447
0.320320308208466 0.070169985294342
0.328328311443329 0.138749718666077
0.336336344480515 0.203596532344818
0.344344347715378 0.266018092632294
0.352352350950241 0.327229380607605
0.360360354185104 0.388347744941711
0.368368357419968 0.450352609157562
0.376376360654831 0.514074981212616
0.384384393692017 0.580183982849121
0.39239239692688 0.649171948432922
0.400400400161743 0.721342206001282
0.408408403396606 0.796809315681458
0.41641640663147 0.875494122505188
0.424424409866333 0.957123517990112
0.432432413101196 1.04124331474304
0.440440446138382 1.12722516059875
0.448448449373245 1.21427226066589
0.456456452608109 1.30143785476685
0.464464455842972 1.3876588344574
0.472472459077835 1.47175335884094
0.480480462312698 1.55246782302856
0.488488495349884 1.62847936153412
0.496496498584747 1.69844532012939
0.504504501819611 1.76101803779602
0.512512505054474 1.81487584114075
0.520520508289337 1.8587498664856
0.5285285115242 1.8914623260498
0.536536514759064 1.91193306446075
0.544544577598572 1.91922831535339
0.552552580833435 1.91256678104401
0.560560584068298 1.89134931564331
0.568568587303162 1.85517489910126
0.576576590538025 1.80385065078735
0.584584593772888 1.73741436004639
0.592592597007751 1.65613234043121
0.600600600242615 1.56050539016724
0.608608603477478 1.45127725601196
0.616616606712341 1.32942056655884
0.624624609947205 1.19612658023834
0.632632613182068 1.05280613899231
0.640640616416931 0.901065826416016
0.648648679256439 0.742681622505188
0.656656682491302 0.579591572284698
0.664664685726166 0.413854837417603
0.672672688961029 0.247630834579468
0.680680692195892 0.0831500291824341
0.688688695430756 -0.077326238155365
0.696696698665619 -0.2315374314785
0.704704701900482 -0.377248466014862
0.712712705135345 -0.512303650379181
0.720720708370209 -0.634649276733398
0.728728711605072 -0.742358326911926
0.736736714839935 -0.83369505405426
0.744744777679443 -0.907104551792145
0.752752780914307 -0.961269319057465
0.76076078414917 -0.995129764080048
0.768768787384033 -1.00789022445679
0.776776790618896 -0.999060153961182
0.78478479385376 -0.968449890613556
0.792792797088623 -0.916181445121765
0.800800800323486 -0.842707335948944
0.80880880355835 -0.748790979385376
0.816816806793213 -0.635518133640289
0.824824810028076 -0.504276156425476
0.832832813262939 -0.356738984584808
0.840840816497803 -0.194860577583313
0.848848879337311 -0.0208340287208557
0.856856882572174 0.162922859191895
0.864864885807037 0.35380619764328
0.872872889041901 0.549062728881836
0.880880892276764 0.745820701122284
0.888888895511627 0.941132307052612
0.89689689874649 1.13203036785126
0.904904901981354 1.31553399562836
0.912912905216217 1.48874545097351
0.92092090845108 1.64884281158447
0.928928911685944 1.79315996170044
0.936936914920807 1.91920876502991
0.94494491815567 2.02472162246704
0.952952980995178 2.10769748687744
0.960960984230042 2.16642069816589
0.968968987464905 2.19950699806213
0.976976990699768 2.20591735839844
0.984984993934631 2.1849844455719
0.992992997169495 2.13643169403076
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.25965213775635
0.00800800789147615 -7.24642133712769
0.0160160157829523 -7.20685005187988
0.024024024605751 -7.14132690429688
0.0320320315659046 -7.05048608779907
0.0400400385260582 -6.93519639968872
0.0480480492115021 -6.79656505584717
0.0560560561716557 -6.635910987854
0.0640640631318092 -6.45474052429199
0.0720720738172531 -6.25474119186401
0.0800800770521164 -6.03774976730347
0.0880880877375603 -5.80572509765625
0.0960960984230042 -5.56073474884033
0.104104101657867 -5.30490303039551
0.112112112343311 -5.04040336608887
0.120120115578175 -4.76942586898804
0.128128126263618 -4.49413871765137
0.136136129498482 -4.21667051315308
0.144144147634506 -3.93907499313354
0.15215215086937 -3.66331887245178
0.160160154104233 -3.39123940467834
0.168168172240257 -3.12453746795654
0.176176175475121 -2.86475253105164
0.184184178709984 -2.61324763298035
0.192192196846008 -2.37119817733765
0.200200200080872 -2.13957929611206
0.208208203315735 -1.91916060447693
0.216216206550598 -1.71050035953522
0.224224224686623 -1.51395320892334
0.232232227921486 -1.32966458797455
0.240240231156349 -1.15758562088013
0.248248249292374 -0.997479200363159
0.256256252527237 -0.848930478096008
0.2642642557621 -0.711370468139648
0.272272258996964 -0.584085524082184
0.280280262231827 -0.466248095035553
0.288288295269012 -0.356925755739212
0.296296298503876 -0.255114823579788
0.304304301738739 -0.159761339426041
0.312312304973602 -0.06978440284729
0.320320308208466 0.0158981680870056
0.328328311443329 0.0983439087867737
0.336336344480515 0.178564846515656
0.344344347715378 0.257503271102905
0.352352350950241 0.336012005805969
0.360360354185104 0.414835453033447
0.368368357419968 0.494594931602478
0.376376360654831 0.575766801834106
0.384384393692017 0.658687233924866
0.39239239692688 0.743529081344604
0.400400400161743 0.830301523208618
0.408408403396606 0.91885507106781
0.41641640663147 1.00887358188629
0.424424409866333 1.09989023208618
0.432432413101196 1.19128632545471
0.440440446138382 1.28230309486389
0.448448449373245 1.37206590175629
0.456456452608109 1.45958530902863
0.464464455842972 1.54379773139954
0.472472459077835 1.62355995178223
0.480480462312698 1.69770193099976
0.488488495349884 1.76501941680908
0.496496498584747 1.82432532310486
0.504504501819611 1.87445890903473
0.512512505054474 1.91432130336761
0.520520508289337 1.94288861751556
0.5285285115242 1.95924770832062
0.536536514759064 1.96261096000671
0.544544577598572 1.95234131813049
0.552552580833435 1.9279648065567
0.560560584068298 1.8891932964325
0.568568587303162 1.83593130111694
0.576576590538025 1.76828861236572
0.584584593772888 1.6865873336792
0.592592597007751 1.59136617183685
0.600600600242615 1.4833710193634
0.608608603477478 1.36356377601624
0.616616606712341 1.23310673236847
0.624624609947205 1.09334111213684
0.632632613182068 0.945798277854919
0.640640616416931 0.792156338691711
0.648648679256439 0.634227395057678
0.656656682491302 0.473937571048737
0.664664685726166 0.31329745054245
0.672672688961029 0.154369056224823
0.680680692195892 -0.000756621360778809
0.688688695430756 -0.149994194507599
0.696696698665619 -0.291293770074844
0.704704701900482 -0.422674626111984
0.712712705135345 -0.542256951332092
0.720720708370209 -0.648286938667297
0.728728711605072 -0.739173352718353
0.736736714839935 -0.813505053520203
0.744744777679443 -0.870079874992371
0.752752780914307 -0.907930076122284
0.76076078414917 -0.926336765289307
0.768768787384033 -0.924842834472656
0.776776790618896 -0.903266549110413
0.78478479385376 -0.861704528331757
0.792792797088623 -0.800544500350952
0.800800800323486 -0.720451354980469
0.80880880355835 -0.62236750125885
0.816816806793213 -0.507500410079956
0.824824810028076 -0.377316236495972
0.832832813262939 -0.233502626419067
0.840840816497803 -0.0779628753662109
0.848848879337311 0.0872125625610352
0.856856882572174 0.259781241416931
0.864864885807037 0.437376856803894
0.872872889041901 0.617549061775208
0.880880892276764 0.797788143157959
0.888888895511627 0.975568234920502
0.89689689874649 1.14839148521423
0.904904901981354 1.3138165473938
0.912912905216217 1.46950256824493
0.92092090845108 1.61323881149292
0.928928911685944 1.74298346042633
0.936936914920807 1.85690259933472
0.94494491815567 1.9533896446228
0.952952980995178 2.03109192848206
0.960960984230042 2.08894538879395
0.968968987464905 2.12618184089661
0.976976990699768 2.14234113693237
0.984984993934631 2.1372971534729
0.992992997169495 2.11124706268311
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.56298160552979
0.00800800789147615 -7.548583984375
0.0160160157829523 -7.50553131103516
0.024024024605751 -7.43425130844116
0.0320320315659046 -7.33544540405273
0.0400400385260582 -7.21008205413818
0.0480480492115021 -7.05938529968262
0.0560560561716557 -6.88481330871582
0.0640640631318092 -6.68804407119751
0.0720720738172531 -6.47094440460205
0.0800800770521164 -6.23555088043213
0.0880880877375603 -5.98403978347778
0.0960960984230042 -5.71869945526123
0.104104101657867 -5.44189071655273
0.112112112343311 -5.15602779388428
0.120120115578175 -4.8635368347168
0.128128126263618 -4.56683111190796
0.136136129498482 -4.26826953887939
0.144144147634506 -3.97013902664185
0.15215215086937 -3.67461705207825
0.160160154104233 -3.3837513923645
0.168168172240257 -3.09942984580994
0.176176175475121 -2.82335996627808
0.184184178709984 -2.55706000328064
0.192192196846008 -2.30183005332947
0.200200200080872 -2.05875301361084
0.208208203315735 -1.82867836952209
0.216216206550598 -1.61221957206726
0.224224224686623 -1.40976071357727
0.232232227921486 -1.22145068645477
0.240240231156349 -1.04721868038177
0.248248249292374 -0.886779546737671
0.256256252527237 -0.739649295806885
0.2642642557621 -0.605162382125854
0.272272258996964 -0.482492327690125
0.280280262231827 -0.370675683021545
0.288288295269012 -0.268630743026733
0.296296298503876 -0.175187647342682
0.304304301738739 -0.089113786816597
0.312312304973602 -0.00914248824119568
0.320320308208466 0.0660024881362915
0.328328311443329 0.137575268745422
0.336336344480515 0.206787526607513
0.344344347715378 0.274775981903076
0.352352350950241 0.342581510543823
0.360360354185104 0.411133766174316
0.368368357419968 0.481220483779907
0.376376360654831 0.553482413291931
0.384384393692017 0.628392934799194
0.39239239692688 0.706253290176392
0.400400400161743 0.787178754806519
0.408408403396606 0.871106147766113
0.41641640663147 0.957781314849854
0.424424409866333 1.04678058624268
0.432432413101196 1.13750278949738
0.440440446138382 1.22918391227722
0.448448449373245 1.32092106342316
0.456456452608109 1.41167747974396
0.464464455842972 1.5003160238266
0.472472459077835 1.58560407161713
0.480480462312698 1.66625690460205
0.488488495349884 1.74094760417938
0.496496498584747 1.80834400653839
0.504504501819611 1.86713397502899
0.512512505054474 1.9160521030426
0.520520508289337 1.95390272140503
0.5285285115242 1.97960042953491
0.536536514759064 1.99217629432678
0.544544577598572 1.99081659317017
0.552552580833435 1.97487545013428
0.560560584068298 1.94389915466309
0.568568587303162 1.8976354598999
0.576576590538025 1.83605313301086
0.584584593772888 1.75933909416199
0.592592597007751 1.66792392730713
0.600600600242615 1.56245851516724
0.608608603477478 1.44382727146149
0.616616606712341 1.31314408779144
0.624624609947205 1.17172527313232
0.632632613182068 1.02108824253082
0.640640616416931 0.862932920455933
0.648648679256439 0.699115872383118
0.656656682491302 0.53162956237793
0.664664685726166 0.362567186355591
0.672672688961029 0.194109439849854
0.680680692195892 0.0284727811813354
0.688688695430756 -0.132105588912964
0.696696698665619 -0.285408496856689
0.704704701900482 -0.429279536008835
0.712712705135345 -0.561644434928894
0.720720708370209 -0.680554866790771
0.728728711605072 -0.784206867218018
0.736736714839935 -0.870987892150879
0.744744777679443 -0.939489364624023
0.752752780914307 -0.988544106483459
0.76076078414917 -1.01723623275757
0.768768787384033 -1.02493166923523
0.776776790618896 -1.01128220558167
0.78478479385376 -0.976239919662476
0.792792797088623 -0.92005980014801
0.800800800323486 -0.843310356140137
0.80880880355835 -0.7468581199646
0.816816806793213 -0.631870031356812
0.824824810028076 -0.499791264533997
0.832832813262939 -0.352333188056946
0.840840816497803 -0.191452264785767
0.848848879337311 -0.0193276405334473
0.856856882572174 0.161670207977295
0.864864885807037 0.349020719528198
0.872872889041901 0.540071725845337
0.880880892276764 0.732081890106201
0.888888895511627 0.922269463539124
0.89689689874649 1.10783779621124
0.904904901981354 1.28601932525635
0.912912905216217 1.4541323184967
0.92092090845108 1.60958898067474
0.928928911685944 1.74996519088745
0.936936914920807 1.87301433086395
0.94494491815567 1.97671413421631
0.952952980995178 2.05929732322693
0.960960984230042 2.11927437782288
0.968968987464905 2.1554536819458
0.976976990699768 2.16697788238525
0.984984993934631 2.15331959724426
0.992992997169495 2.11429929733276
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -6.71564626693726
0.00800800789147615 -6.70395612716675
0.0160160157829523 -6.66899347305298
0.024024024605751 -6.61109256744385
0.0320320315659046 -6.53079509735107
0.0400400385260582 -6.42885446548462
0.0480480492115021 -6.30622291564941
0.0560560561716557 -6.16403007507324
0.0640640631318092 -6.00357818603516
0.0720720738172531 -5.82631921768188
0.0800800770521164 -5.63383674621582
0.0880880877375603 -5.42782068252563
0.0960960984230042 -5.21004676818848
0.104104101657867 -4.98235702514648
0.112112112343311 -4.74662208557129
0.120120115578175 -4.50473833084106
0.128128126263618 -4.25857925415039
0.136136129498482 -4.00998544692993
0.144144147634506 -3.76074361801147
0.15215215086937 -3.5125527381897
0.160160154104233 -3.26701474189758
0.168168172240257 -3.02560925483704
0.176176175475121 -2.78968238830566
0.184184178709984 -2.56042623519897
0.192192196846008 -2.33887624740601
0.200200200080872 -2.12589430809021
0.208208203315735 -1.92216682434082
0.216216206550598 -1.72820150852203
0.224224224686623 -1.54432964324951
0.232232227921486 -1.37070369720459
0.240240231156349 -1.20730793476105
0.248248249292374 -1.05396628379822
0.256256252527237 -0.910350441932678
0.2642642557621 -0.775996506214142
0.272272258996964 -0.650318920612335
0.280280262231827 -0.532630801200867
0.288288295269012 -0.422154426574707
0.296296298503876 -0.318056166172028
0.304304301738739 -0.219449058175087
0.312312304973602 -0.125431701540947
0.320320308208466 -0.0350980460643768
0.328328311443329 0.0524415671825409
0.336336344480515 0.138030350208282
0.344344347715378 0.222455501556396
0.352352350950241 0.306422412395477
0.360360354185104 0.390545070171356
0.368368357419968 0.475329697132111
0.376376360654831 0.561156392097473
0.384384393692017 0.648277819156647
0.39239239692688 0.736807107925415
0.400400400161743 0.826716780662537
0.408408403396606 0.917828559875488
0.41641640663147 1.00982975959778
0.424424409866333 1.1022641658783
0.432432413101196 1.19454205036163
0.440440446138382 1.28595364093781
0.448448449373245 1.3756799697876
0.456456452608109 1.46280407905579
0.464464455842972 1.54633736610413
0.472472459077835 1.62521684169769
0.480480462312698 1.69835829734802
0.488488495349884 1.76464736461639
0.496496498584747 1.82297205924988
0.504504501819611 1.87225592136383
0.512512505054474 1.91146671772003
0.520520508289337 1.93964743614197
0.5285285115242 1.95592939853668
0.536536514759064 1.9595673084259
0.544544577598572 1.94994139671326
0.552552580833435 1.92658972740173
0.560560584068298 1.88921189308167
0.568568587303162 1.83769059181213
0.576576590538025 1.77209877967834
0.584584593772888 1.69270205497742
0.592592597007751 1.59997546672821
0.600600600242615 1.49458265304565
0.608608603477478 1.37739872932434
0.616616606712341 1.24949181079865
0.624624609947205 1.11210632324219
0.632632613182068 0.966663539409637
0.640640616416931 0.814744293689728
0.648648679256439 0.658065974712372
0.656656682491302 0.498460948467255
0.664664685726166 0.337861508131027
0.672672688961029 0.178261935710907
0.680680692195892 0.021703839302063
0.688688695430756 -0.129759341478348
0.696696698665619 -0.274093985557556
0.704704701900482 -0.409304678440094
0.712712705135345 -0.533479392528534
0.720720708370209 -0.644810914993286
0.728728711605072 -0.741621017456055
0.736736714839935 -0.822397947311401
0.744744777679443 -0.885813236236572
0.752752780914307 -0.930750846862793
0.76076078414917 -0.956324577331543
0.768768787384033 -0.96189546585083
0.776776790618896 -0.947094202041626
0.78478479385376 -0.911818385124207
0.792792797088623 -0.856249570846558
0.800800800323486 -0.780861079692841
0.80880880355835 -0.686404347419739
0.816816806793213 -0.573915660381317
0.824824810028076 -0.444703161716461
0.832832813262939 -0.300334692001343
0.840840816497803 -0.142620623111725
0.848848879337311 0.0264025926589966
0.856856882572174 0.204495787620544
0.864864885807037 0.3892502784729
0.872872889041901 0.578108012676239
0.880880892276764 0.768403351306915
0.888888895511627 0.957382321357727
0.89689689874649 1.1422553062439
0.904904901981354 1.32021880149841
0.912912905216217 1.4885014295578
0.92092090845108 1.64439630508423
0.928928911685944 1.78530144691467
0.936936914920807 1.90874779224396
0.94494491815567 2.0124363899231
0.952952980995178 2.09428691864014
0.960960984230042 2.15243577957153
0.968968987464905 2.18529319763184
0.976976990699768 2.19154858589172
0.984984993934631 2.17019414901733
0.992992997169495 2.12055039405823
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -7.29012060165405
0.00800800789147615 -7.2768349647522
0.0160160157829523 -7.23710632324219
0.024024024605751 -7.17131328582764
0.0320320315659046 -7.08008193969727
0.0400400385260582 -6.96427822113037
0.0480480492115021 -6.82498836517334
0.0560560561716557 -6.66352605819702
0.0640640631318092 -6.48137998580933
0.0720720738172531 -6.28022432327271
0.0800800770521164 -6.06188058853149
0.0880880877375603 -5.82830095291138
0.0960960984230042 -5.58153438568115
0.104104101657867 -5.32370233535767
0.112112112343311 -5.05697679519653
0.120120115578175 -4.78354454040527
0.128128126263618 -4.50558137893677
0.136136129498482 -4.22522687911987
0.144144147634506 -3.94455242156982
0.15215215086937 -3.66554164886475
0.160160154104233 -3.3900671005249
0.168168172240257 -3.11985635757446
0.176176175475121 -2.85649466514587
0.184184178709984 -2.60138940811157
0.192192196846008 -2.35576224327087
0.200200200080872 -2.12064361572266
0.208208203315735 -1.89685916900635
0.216216206550598 -1.68502581119537
0.224224224686623 -1.48555517196655
0.232232227921486 -1.29865658283234
0.240240231156349 -1.12433314323425
0.248248249292374 -0.962401330471039
0.256256252527237 -0.812498390674591
0.2642642557621 -0.674099326133728
0.272272258996964 -0.546525597572327
0.280280262231827 -0.42897954583168
0.288288295269012 -0.320546567440033
0.296296298503876 -0.220236361026764
0.304304301738739 -0.126989856362343
0.312312304973602 -0.0397153124213219
0.320320308208466 0.0426956862211227
0.328328311443329 0.121338248252869
0.336336344480515 0.197269856929779
0.344344347715378 0.271497070789337
0.352352350950241 0.3449387550354
0.360360354185104 0.418424308300018
0.368368357419968 0.492661416530609
0.376376360654831 0.568226873874664
0.384384393692017 0.645557880401611
0.39239239692688 0.724930286407471
0.400400400161743 0.806467890739441
0.408408403396606 0.890127539634705
0.41641640663147 0.975701570510864
0.424424409866333 1.06282103061676
0.432432413101196 1.15096640586853
0.440440446138382 1.23946368694305
0.448448449373245 1.3275134563446
0.456456452608109 1.41419219970703
0.464464455842972 1.49847865104675
0.472472459077835 1.57926821708679
0.480480462312698 1.6553955078125
0.488488495349884 1.72565770149231
0.496496498584747 1.78884208202362
0.504504501819611 1.8437420129776
0.512512505054474 1.88919675350189
0.520520508289337 1.9240984916687
0.5285285115242 1.94743621349335
0.536536514759064 1.95829820632935
0.544544577598572 1.9559201002121
0.552552580833435 1.93967688083649
0.560560584068298 1.90912699699402
0.568568587303162 1.86400651931763
0.576576590538025 1.80425906181335
0.584584593772888 1.73002934455872
0.592592597007751 1.64169311523438
0.600600600242615 1.53982710838318
0.608608603477478 1.42523765563965
0.616616606712341 1.29894590377808
0.624624609947205 1.16217148303986
0.632632613182068 1.01633262634277
0.640640616416931 0.863024473190308
0.648648679256439 0.704001665115356
0.656656682491302 0.541162490844727
0.664664685726166 0.376512169837952
0.672672688961029 0.212146520614624
0.680680692195892 0.0502188801765442
0.688688695430756 -0.10709074139595
0.696696698665619 -0.25760406255722
0.704704701900482 -0.399183690547943
0.712712705135345 -0.529763221740723
0.720720708370209 -0.647376656532288
0.728728711605072 -0.750192523002625
0.736736714839935 -0.83654260635376
0.744744777679443 -0.904963731765747
0.752752780914307 -0.954203426837921
0.76076078414917 -0.983257234096527
0.768768787384033 -0.991389095783234
0.776776790618896 -0.978146135807037
0.78478479385376 -0.943374931812286
0.792792797088623 -0.887218117713928
0.800800800323486 -0.810144782066345
0.80880880355835 -0.712929606437683
0.816816806793213 -0.596659779548645
0.824824810028076 -0.462719798088074
0.832832813262939 -0.312784850597382
0.840840816497803 -0.148797035217285
0.848848879337311 0.0270458459854126
0.856856882572174 0.212319850921631
0.864864885807037 0.404420971870422
0.872872889041901 0.600570440292358
0.880880892276764 0.797868430614471
0.888888895511627 0.993326663970947
0.89689689874649 1.18390905857086
0.904904901981354 1.366574883461
0.912912905216217 1.53831923007965
0.92092090845108 1.69621276855469
0.928928911685944 1.83745789527893
0.936936914920807 1.95940959453583
0.94494491815567 2.05963754653931
0.952952980995178 2.13594484329224
0.960960984230042 2.18641662597656
0.968968987464905 2.20944547653198
0.976976990699768 2.20376539230347
0.984984993934631 2.16847467422485
0.992992997169495 2.10304880142212
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.17107391357422
0.00800800789147615 -8.15517044067383
0.0160160157829523 -8.10761833190918
0.024024024605751 -8.02889823913574
0.0320320315659046 -7.91978740692139
0.0400400385260582 -7.78136968612671
0.0480480492115021 -7.61501693725586
0.0560560561716557 -7.42235326766968
0.0640640631318092 -7.20525407791138
0.0720720738172531 -6.96580600738525
0.0800800770521164 -6.70628309249878
0.0880880877375603 -6.42911815643311
0.0960960984230042 -6.1368613243103
0.104104101657867 -5.8321590423584
0.112112112343311 -5.51770067214966
0.120120115578175 -5.19620037078857
0.128128126263618 -4.87034606933594
0.136136129498482 -4.54278182983398
0.144144147634506 -4.21605682373047
0.15215215086937 -3.89260458946228
0.160160154104233 -3.57470893859863
0.168168172240257 -3.26447558403015
0.176176175475121 -2.96381711959839
0.184184178709984 -2.67441940307617
0.192192196846008 -2.39773845672607
0.200200200080872 -2.13497495651245
0.208208203315735 -1.88707745075226
0.216216206550598 -1.65472531318665
0.224224224686623 -1.43834161758423
0.232232227921486 -1.23808896541595
0.240240231156349 -1.0538774728775
0.248248249292374 -0.885378241539001
0.256256252527237 -0.732045888900757
0.2642642557621 -0.593121349811554
0.272272258996964 -0.467668473720551
0.280280262231827 -0.354597330093384
0.288288295269012 -0.252681612968445
0.296296298503876 -0.160595521330833
0.304304301738739 -0.0769419595599174
0.312312304973602 -0.000280961394309998
0.320320308208466 0.0708377361297607
0.328328311443329 0.137845158576965
0.336336344480515 0.202122211456299
0.344344347715378 0.2649747133255
0.352352350950241 0.327601790428162
0.360360354185104 0.391079187393188
0.368368357419968 0.456335067749023
0.376376360654831 0.524120211601257
0.384384393692017 0.595021605491638
0.39239239692688 0.669418334960938
0.400400400161743 0.747494220733643
0.408408403396606 0.829233288764954
0.41641640663147 0.914411425590515
0.424424409866333 1.00261068344116
0.432432413101196 1.09322011470795
0.440440446138382 1.18545174598694
0.448448449373245 1.2783579826355
0.456456452608109 1.37084233760834
0.464464455842972 1.46169626712799
0.472472459077835 1.54961097240448
0.480480462312698 1.63320302963257
0.488488495349884 1.71105670928955
0.496496498584747 1.78173637390137
0.504504501819611 1.84383058547974
0.512512505054474 1.89597249031067
0.520520508289337 1.93687582015991
0.5285285115242 1.96536064147949
0.536536514759064 1.9803808927536
0.544544577598572 1.98105549812317
0.552552580833435 1.96667814254761
0.560560584068298 1.93674850463867
0.568568587303162 1.89099323749542
0.576576590538025 1.82935905456543
0.584584593772888 1.75204730033875
0.592592597007751 1.65949928760529
0.600600600242615 1.55240499973297
0.608608603477478 1.43170666694641
0.616616606712341 1.29857397079468
0.624624609947205 1.15440893173218
0.632632613182068 1.00081920623779
0.640640616416931 0.839610576629639
0.648648679256439 0.672738969326019
0.656656682491302 0.502320408821106
0.664664685726166 0.330557644367218
0.672672688961029 0.15974885225296
0.680680692195892 -0.0077744722366333
0.688688695430756 -0.169667422771454
0.696696698665619 -0.323618113994598
0.704704701900482 -0.46737539768219
0.712712705135345 -0.598792254924774
0.720720708370209 -0.715858221054077
0.728728711605072 -0.816736280918121
0.736736714839935 -0.899782240390778
0.744744777679443 -0.963593304157257
0.752752780914307 -1.00701475143433
0.76076078414917 -1.02918219566345
0.768768787384033 -1.0295182466507
0.776776790618896 -1.0077611207962
0.78478479385376 -0.963968276977539
0.792792797088623 -0.898526728153229
0.800800800323486 -0.812147200107574
0.80880880355835 -0.705849289894104
0.816816806793213 -0.580971002578735
0.824824810028076 -0.439148664474487
0.832832813262939 -0.282269954681396
0.840840816497803 -0.112489581108093
0.848848879337311 0.0678327083587646
0.856856882572174 0.256144046783447
0.864864885807037 0.449742794036865
0.872872889041901 0.645825803279877
0.880880892276764 0.841512560844421
0.888888895511627 1.03389883041382
0.89689689874649 1.22009754180908
0.904904901981354 1.39728093147278
0.912912905216217 1.56273245811462
0.92092090845108 1.71387696266174
0.928928911685944 1.84833025932312
0.936936914920807 1.96393322944641
0.94494491815567 2.05878663063049
0.952952980995178 2.13129305839539
0.960960984230042 2.18016266822815
0.968968987464905 2.20445919036865
0.976976990699768 2.20360326766968
0.984984993934631 2.17739677429199
0.992992997169495 2.12601208686829
};


\addplot [semithick, aaltoGray]
table {%
0 -8.53118801116943
0.00800800789147615 -8.51448631286621
0.0160160157829523 -8.46455574035645
0.024024024605751 -8.3818883895874
0.0320320315659046 -8.26731204986572
0.0400400385260582 -8.12197113037109
0.0480480492115021 -7.94729614257812
0.0560560561716557 -7.74500608444214
0.0640640631318092 -7.51707077026367
0.0720720738172531 -7.26568508148193
0.0800800770521164 -6.99324417114258
0.0880880877375603 -6.70230531692505
0.0960960984230042 -6.39555644989014
0.104104101657867 -6.07577562332153
0.112112112343311 -5.74580240249634
0.120120115578175 -5.40849304199219
0.128128126263618 -5.06668138504028
0.136136129498482 -4.72314500808716
0.144144147634506 -4.38057470321655
0.15215215086937 -4.04153251647949
0.160160154104233 -3.70842981338501
0.168168172240257 -3.39134979248047
0.176176175475121 -3.08491945266724
0.184184178709984 -2.78918409347534
0.192192196846008 -2.50564289093018
0.200200200080872 -2.24150943756104
0.208208203315735 -1.99603390693665
0.216216206550598 -1.76482224464417
0.224224224686623 -1.56571793556213
0.232232227921486 -1.37902975082397
0.240240231156349 -1.20730793476105
0.248248249292374 -1.05396628379822
0.256256252527237 -0.910350441932678
0.2642642557621 -0.775996506214142
0.272272258996964 -0.650318920612335
0.280280262231827 -0.532630801200867
0.288288295269012 -0.424889355897903
0.296296298503876 -0.331215262413025
0.304304301738739 -0.243397608399391
0.312312304973602 -0.160344123840332
0.320320308208466 -0.0809518992900848
0.328328311443329 -0.00980359315872192
0.336336344480515 0.0585864782333374
0.344344347715378 0.126623153686523
0.352352350950241 0.195332765579224
0.360360354185104 0.265618443489075
0.368368357419968 0.338244318962097
0.376376360654831 0.413811087608337
0.384384393692017 0.492749571800232
0.39239239692688 0.574654102325439
0.400400400161743 0.659688115119934
0.408408403396606 0.747903883457184
0.41641640663147 0.830828011035919
0.424424409866333 0.916895925998688
0.432432413101196 1.00562143325806
0.440440446138382 1.09633922576904
0.448448449373245 1.18822836875916
0.456456452608109 1.28031611442566
0.464464455842972 1.37150299549103
0.472472459077835 1.4605860710144
0.480480462312698 1.54627060890198
0.488488495349884 1.62721276283264
0.496496498584747 1.69836759567261
0.504504501819611 1.7609041929245
0.512512505054474 1.80669486522675
0.520520508289337 1.84238386154175
0.5285285115242 1.86291170120239
0.536536514759064 1.86961793899536
0.544544577598572 1.86415219306946
0.552552580833435 1.8459529876709
0.560560584068298 1.81461024284363
0.568568587303162 1.7698802947998
0.576576590538025 1.71007585525513
0.584584593772888 1.63144540786743
0.592592597007751 1.54017901420593
0.600600600242615 1.43692421913147
0.608608603477478 1.3225257396698
0.616616606712341 1.19287943840027
0.624624609947205 1.05238842964172
0.632632613182068 0.903440952301025
0.640640616416931 0.747645914554596
0.648648679256439 0.586767375469208
0.656656682491302 0.422698974609375
0.664664685726166 0.25743567943573
0.672672688961029 0.0930564999580383
0.680680692195892 -0.0683156847953796
0.688688695430756 -0.224531710147858
0.696696698665619 -0.373455405235291
0.704704701900482 -0.514898061752319
0.712712705135345 -0.647880434989929
0.720720708370209 -0.770944774150848
0.728728711605072 -0.87906551361084
0.736736714839935 -0.975739717483521
0.744744777679443 -1.05675458908081
0.752752780914307 -1.12092351913452
0.76076078414917 -1.16419279575348
0.768768787384033 -1.18526661396027
0.776776790618896 -1.18350529670715
0.78478479385376 -1.15856897830963
0.792792797088623 -1.11045777797699
0.800800800323486 -1.03949069976807
0.80880880355835 -0.946336388587952
0.816816806793213 -0.831998825073242
0.824824810028076 -0.703606128692627
0.832832813262939 -0.561583995819092
0.840840816497803 -0.402950197458267
0.848848879337311 -0.229353457689285
0.856856882572174 -0.0430654883384705
0.864864885807037 0.153395175933838
0.872872889041901 0.357255607843399
0.880880892276764 0.565540373325348
0.888888895511627 0.775103211402893
0.89689689874649 0.982655227184296
0.904904901981354 1.17730700969696
0.912912905216217 1.3592973947525
0.92092090845108 1.5296802520752
0.928928911685944 1.68566238880157
0.936936914920807 1.82457160949707
0.94494491815567 1.94392478466034
0.952952980995178 2.03109192848206
0.960960984230042 2.08894538879395
0.968968987464905 2.12618184089661
0.976976990699768 2.14152669906616
0.984984993934631 2.11525344848633
0.992992997169495 2.05810141563416
};

\end{axis}

\end{tikzpicture}


==> Figures/final/safeBO_trig_init.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
ylabel={Reward},
xtick style={color=black},
y grid style={darkgray176},
ymin=-9.76770539283752, ymax=9.23504490852356,
ytick style={color=black},
xtick=\empty,
xticklabels=\empty,
width=8cm,
height=4cm
]
% \addplot [draw=black, fill=black, mark=*, only marks]
% table{%
% x  y
% };
\path [draw=gray, fill=gray, opacity=0.2]
(axis cs:0,7.42668533325195)
--(axis cs:0,-8.90394401550293)
--(axis cs:0.00800800789147615,-8.88032054901123)
--(axis cs:0.0160160157829523,-8.80970478057861)
--(axis cs:0.024024024605751,-8.69280433654785)
--(axis cs:0.0320320315659046,-8.5308084487915)
--(axis cs:0.0400400385260582,-8.32535266876221)
--(axis cs:0.0480480492115021,-8.07851982116699)
--(axis cs:0.0560560561716557,-7.79280233383179)
--(axis cs:0.0640640631318092,-7.49600028991699)
--(axis cs:0.0720720738172531,-7.2837963104248)
--(axis cs:0.0800800770521164,-7.05188035964966)
--(axis cs:0.0880880877375603,-6.80189371109009)
--(axis cs:0.0960960984230042,-6.53559303283691)
--(axis cs:0.104104101657867,-6.25483989715576)
--(axis cs:0.112112112343311,-5.96157884597778)
--(axis cs:0.120120115578175,-5.6578254699707)
--(axis cs:0.128128126263618,-5.34564733505249)
--(axis cs:0.136136129498482,-5.37966537475586)
--(axis cs:0.144144147634506,-5.41736793518066)
--(axis cs:0.15215215086937,-5.43098497390747)
--(axis cs:0.160160154104233,-5.41814470291138)
--(axis cs:0.168168172240257,-5.37679767608643)
--(axis cs:0.176176175475121,-5.3052396774292)
--(axis cs:0.184184178709984,-5.20215320587158)
--(axis cs:0.192192196846008,-5.06662893295288)
--(axis cs:0.200200200080872,-4.89818668365479)
--(axis cs:0.208208203315735,-4.69679355621338)
--(axis cs:0.216216206550598,-4.46286916732788)
--(axis cs:0.224224224686623,-4.19728899002075)
--(axis cs:0.232232227921486,-3.90138006210327)
--(axis cs:0.240240231156349,-3.57691240310669)
--(axis cs:0.248248249292374,-3.22607326507568)
--(axis cs:0.256256252527237,-2.85145425796509)
--(axis cs:0.2642642557621,-2.45601511001587)
--(axis cs:0.272272258996964,-2.04305458068848)
--(axis cs:0.280280262231827,-1.64090752601624)
--(axis cs:0.288288295269012,-1.25344431400299)
--(axis cs:0.296296298503876,-0.839106798171997)
--(axis cs:0.304304301738739,-0.402771323919296)
--(axis cs:0.312312304973602,-0.288320094347)
--(axis cs:0.320320308208466,-0.844836354255676)
--(axis cs:0.328328311443329,-1.40632712841034)
--(axis cs:0.336336344480515,-1.9665675163269)
--(axis cs:0.344344347715378,-2.51934170722961)
--(axis cs:0.352352350950241,-3.05850958824158)
--(axis cs:0.360360354185104,-3.5781033039093)
--(axis cs:0.368368357419968,-4.07237863540649)
--(axis cs:0.376376360654831,-4.53590250015259)
--(axis cs:0.384384393692017,-4.96362686157227)
--(axis cs:0.39239239692688,-5.35093402862549)
--(axis cs:0.400400400161743,-5.69371271133423)
--(axis cs:0.408408403396606,-5.98840093612671)
--(axis cs:0.41641640663147,-6.23202705383301)
--(axis cs:0.424424409866333,-6.42225503921509)
--(axis cs:0.432432413101196,-6.5573992729187)
--(axis cs:0.440440446138382,-6.63646268844604)
--(axis cs:0.448448449373245,-6.65912628173828)
--(axis cs:0.456456452608109,-6.62576532363892)
--(axis cs:0.464464455842972,-6.53743839263916)
--(axis cs:0.472472459077835,-6.39586925506592)
--(axis cs:0.480480462312698,-6.20341634750366)
--(axis cs:0.488488495349884,-5.96305656433105)
--(axis cs:0.496496498584747,-5.73752737045288)
--(axis cs:0.504504501819611,-5.76991891860962)
--(axis cs:0.512512505054474,-5.76640224456787)
--(axis cs:0.520520508289337,-5.72614002227783)
--(axis cs:0.5285285115242,-5.64861631393433)
--(axis cs:0.536536514759064,-5.67613935470581)
--(axis cs:0.544544577598572,-5.75382709503174)
--(axis cs:0.552552580833435,-5.81858921051025)
--(axis cs:0.560560584068298,-5.88267230987549)
--(axis cs:0.568568587303162,-6.27720832824707)
--(axis cs:0.576576590538025,-6.64421081542969)
--(axis cs:0.584584593772888,-6.97973489761353)
--(axis cs:0.592592597007751,-7.28016185760498)
--(axis cs:0.600600600242615,-7.54227066040039)
--(axis cs:0.608608603477478,-7.76323986053467)
--(axis cs:0.616616606712341,-7.94070482254028)
--(axis cs:0.624624609947205,-8.07278823852539)
--(axis cs:0.632632613182068,-8.15810680389404)
--(axis cs:0.640640616416931,-8.19579410552979)
--(axis cs:0.648648679256439,-8.18552494049072)
--(axis cs:0.656656682491302,-8.12749862670898)
--(axis cs:0.664664685726166,-8.02244091033936)
--(axis cs:0.672672688961029,-7.87159967422485)
--(axis cs:0.680680692195892,-7.67671537399292)
--(axis cs:0.688688695430756,-7.440016746521)
--(axis cs:0.696696698665619,-7.1641697883606)
--(axis cs:0.704704701900482,-6.9118332862854)
--(axis cs:0.712712705135345,-7.2060112953186)
--(axis cs:0.720720708370209,-7.48994636535645)
--(axis cs:0.728728711605072,-7.72712326049805)
--(axis cs:0.736736714839935,-7.91630887985229)
--(axis cs:0.744744777679443,-8.05666923522949)
--(axis cs:0.752752780914307,-8.14779186248779)
--(axis cs:0.76076078414917,-8.18966865539551)
--(axis cs:0.768768787384033,-8.18270492553711)
--(axis cs:0.776776790618896,-8.12769412994385)
--(axis cs:0.78478479385376,-8.02583503723145)
--(axis cs:0.792792797088623,-7.87868165969849)
--(axis cs:0.800800800323486,-7.68813371658325)
--(axis cs:0.80880880355835,-7.45643377304077)
--(axis cs:0.816816806793213,-7.38102102279663)
--(axis cs:0.824824810028076,-7.54605770111084)
--(axis cs:0.832832813262939,-7.66053771972656)
--(axis cs:0.840840816497803,-7.723464012146)
--(axis cs:0.848848879337311,-7.734450340271)
--(axis cs:0.856856882572174,-7.69374418258667)
--(axis cs:0.864864885807037,-7.75808668136597)
--(axis cs:0.872872889041901,-7.87551355361938)
--(axis cs:0.880880892276764,-7.96579074859619)
--(axis cs:0.888888895511627,-8.0283145904541)
--(axis cs:0.89689689874649,-8.06263256072998)
--(axis cs:0.904904901981354,-8.06846714019775)
--(axis cs:0.912912905216217,-8.04572105407715)
--(axis cs:0.92092090845108,-7.99449396133423)
--(axis cs:0.928928911685944,-7.91506814956665)
--(axis cs:0.936936914920807,-7.80793905258179)
--(axis cs:0.94494491815567,-7.67379093170166)
--(axis cs:0.952952980995178,-7.513512134552)
--(axis cs:0.960960984230042,-7.32819128036499)
--(axis cs:0.968968987464905,-7.11909818649292)
--(axis cs:0.976976990699768,-6.88770151138306)
--(axis cs:0.984984993934631,-6.63564586639404)
--(axis cs:0.992992997169495,-6.36472415924072)
--(axis cs:0.992992997169495,5.96499061584473)
--(axis cs:0.992992997169495,5.96499061584473)
--(axis cs:0.984984993934631,5.97218942642212)
--(axis cs:0.976976990699768,5.97975587844849)
--(axis cs:0.968968987464905,5.97206830978394)
--(axis cs:0.960960984230042,5.94903755187988)
--(axis cs:0.952952980995178,5.91072654724121)
--(axis cs:0.94494491815567,5.85733222961426)
--(axis cs:0.936936914920807,5.78920936584473)
--(axis cs:0.928928911685944,5.70684003829956)
--(axis cs:0.92092090845108,5.61085557937622)
--(axis cs:0.912912905216217,5.57175970077515)
--(axis cs:0.904904901981354,5.55990171432495)
--(axis cs:0.89689689874649,5.51464128494263)
--(axis cs:0.888888895511627,5.43678951263428)
--(axis cs:0.880880892276764,5.32745790481567)
--(axis cs:0.872872889041901,5.24976253509521)
--(axis cs:0.864864885807037,5.45904397964478)
--(axis cs:0.856856882572174,5.71753263473511)
--(axis cs:0.848848879337311,5.93451881408691)
--(axis cs:0.840840816497803,6.10776472091675)
--(axis cs:0.832832813262939,6.2355432510376)
--(axis cs:0.824824810028076,6.31669998168945)
--(axis cs:0.816816806793213,6.35063934326172)
--(axis cs:0.80880880355835,6.33734512329102)
--(axis cs:0.800800800323486,6.27737045288086)
--(axis cs:0.792792797088623,6.1718282699585)
--(axis cs:0.78478479385376,6.11665105819702)
--(axis cs:0.776776790618896,6.26066446304321)
--(axis cs:0.768768787384033,6.36896467208862)
--(axis cs:0.76076078414917,6.44186401367188)
--(axis cs:0.752752780914307,6.48006582260132)
--(axis cs:0.744744777679443,6.5222544670105)
--(axis cs:0.736736714839935,6.76405906677246)
--(axis cs:0.728728711605072,6.98546028137207)
--(axis cs:0.720720708370209,7.184814453125)
--(axis cs:0.712712705135345,7.36060762405396)
--(axis cs:0.704704701900482,7.51147222518921)
--(axis cs:0.696696698665619,7.63621282577515)
--(axis cs:0.688688695430756,7.73381042480469)
--(axis cs:0.680680692195892,7.80344343185425)
--(axis cs:0.672672688961029,7.84449195861816)
--(axis cs:0.664664685726166,7.85654926300049)
--(axis cs:0.656656682491302,7.83944749832153)
--(axis cs:0.648648679256439,7.7932300567627)
--(axis cs:0.640640616416931,7.71818447113037)
--(axis cs:0.632632613182068,7.9571213722229)
--(axis cs:0.624624609947205,8.16954326629639)
--(axis cs:0.616616606712341,8.30774211883545)
--(axis cs:0.608608603477478,8.37128353118896)
--(axis cs:0.600600600242615,8.36068248748779)
--(axis cs:0.592592597007751,8.27736186981201)
--(axis cs:0.584584593772888,8.1236572265625)
--(axis cs:0.576576590538025,7.90274810791016)
--(axis cs:0.568568587303162,7.61862516403198)
--(axis cs:0.560560584068298,7.27602338790894)
--(axis cs:0.552552580833435,6.88034915924072)
--(axis cs:0.544544577598572,6.72038602828979)
--(axis cs:0.536536514759064,7.01612043380737)
--(axis cs:0.5285285115242,7.27669191360474)
--(axis cs:0.520520508289337,7.49948740005493)
--(axis cs:0.512512505054474,7.68220329284668)
--(axis cs:0.504504501819611,7.82284307479858)
--(axis cs:0.496496498584747,7.9197940826416)
--(axis cs:0.488488495349884,7.97180700302124)
--(axis cs:0.480480462312698,7.97803449630737)
--(axis cs:0.472472459077835,7.93803739547729)
--(axis cs:0.464464455842972,7.85179138183594)
--(axis cs:0.456456452608109,7.71970558166504)
--(axis cs:0.448448449373245,7.54259967803955)
--(axis cs:0.440440446138382,7.32172203063965)
--(axis cs:0.432432413101196,7.05872535705566)
--(axis cs:0.424424409866333,6.75566434860229)
--(axis cs:0.41641640663147,6.41496467590332)
--(axis cs:0.408408403396606,6.03941345214844)
--(axis cs:0.400400400161743,5.63212203979492)
--(axis cs:0.39239239692688,5.19650745391846)
--(axis cs:0.384384393692017,4.73625087738037)
--(axis cs:0.376376360654831,4.25525045394897)
--(axis cs:0.368368357419968,3.75761461257935)
--(axis cs:0.360360354185104,3.25563883781433)
--(axis cs:0.352352350950241,2.75371122360229)
--(axis cs:0.344344347715378,2.24627494812012)
--(axis cs:0.336336344480515,1.7378054857254)
--(axis cs:0.328328311443329,1.23387277126312)
--(axis cs:0.320320308208466,0.742035388946533)
--(axis cs:0.312312304973602,0.250602036714554)
--(axis cs:0.304304301738739,0.279054462909698)
--(axis cs:0.296296298503876,0.7853764295578)
--(axis cs:0.288288295269012,1.29080772399902)
--(axis cs:0.280280262231827,1.76792061328888)
--(axis cs:0.272272258996964,2.21163606643677)
--(axis cs:0.2642642557621,2.61731290817261)
--(axis cs:0.256256252527237,2.98080968856812)
--(axis cs:0.248248249292374,3.29852914810181)
--(axis cs:0.240240231156349,3.56747817993164)
--(axis cs:0.232232227921486,3.78528428077698)
--(axis cs:0.224224224686623,3.95024967193604)
--(axis cs:0.216216206550598,4.06134748458862)
--(axis cs:0.208208203315735,4.11825132369995)
--(axis cs:0.200200200080872,4.12132549285889)
--(axis cs:0.192192196846008,4.20362186431885)
--(axis cs:0.184184178709984,4.43801069259644)
--(axis cs:0.176176175475121,4.65765237808228)
--(axis cs:0.168168172240257,4.86210441589355)
--(axis cs:0.160160154104233,5.05113410949707)
--(axis cs:0.15215215086937,5.224684715271)
--(axis cs:0.144144147634506,5.38288307189941)
--(axis cs:0.136136129498482,5.52602195739746)
--(axis cs:0.128128126263618,5.65454864501953)
--(axis cs:0.120120115578175,5.76903629302979)
--(axis cs:0.112112112343311,5.87018013000488)
--(axis cs:0.104104101657867,5.99568557739258)
--(axis cs:0.0960960984230042,6.19672966003418)
--(axis cs:0.0880880877375603,6.38495826721191)
--(axis cs:0.0800800770521164,6.55954885482788)
--(axis cs:0.0720720738172531,6.71975994110107)
--(axis cs:0.0640640631318092,6.86491632461548)
--(axis cs:0.0560560561716557,6.99441432952881)
--(axis cs:0.0480480492115021,7.10771751403809)
--(axis cs:0.0400400385260582,7.20437288284302)
--(axis cs:0.0320320315659046,7.28398036956787)
--(axis cs:0.024024024605751,7.34622764587402)
--(axis cs:0.0160160157829523,7.39086771011353)
--(axis cs:0.00800800789147615,7.41771984100342)
--(axis cs:0,7.42668533325195)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.64989352226257
0.00800800789147615 -1.64253127574921
0.0160160157829523 -1.62051117420197
0.024024024605751 -1.58404457569122
0.0320320315659046 -1.53347885608673
0.0400400385260582 -1.46929883956909
0.0480480492115021 -1.39212262630463
0.0560560561716557 -1.30269777774811
0.0640640631318092 -1.20189797878265
0.0720720738172531 -1.09071660041809
0.0800800770521164 -0.970264077186584
0.0880880877375603 -0.841754794120789
0.0960960984230042 -0.706504762172699
0.104104101657867 -0.565918147563934
0.112112112343311 -0.421486794948578
0.120120115578175 -0.27476891875267
0.128128126263618 -0.127380400896072
0.136136129498482 0.0190107226371765
0.144144147634506 0.162701398134232
0.15215215086937 0.301969438791275
0.160160154104233 0.435085415840149
0.168168172240257 0.560327887535095
0.176176175475121 0.67599356174469
0.184184178709984 0.780424773693085
0.192192196846008 0.872013330459595
0.200200200080872 0.949227690696716
0.208208203315735 1.01061487197876
0.216216206550598 1.05483567714691
0.224224224686623 1.08066189289093
0.232232227921486 1.08700621128082
0.240240231156349 1.07292652130127
0.248248249292374 1.03764820098877
0.256256252527237 0.980571568012238
0.2642642557621 0.901288986206055
0.272272258996964 0.799586057662964
0.280280262231827 0.675463676452637
0.288288295269012 0.529135942459106
0.296296298503876 0.361039400100708
0.304304301738739 0.171838477253914
0.312312304973602 -0.0375823080539703
0.320320308208466 -0.266102135181427
0.328328311443329 -0.51238888502121
0.336336344480515 -0.774880886077881
0.344344347715378 -1.05181360244751
0.352352350950241 -1.34122085571289
0.360360354185104 -1.64095175266266
0.368368357419968 -1.94867861270905
0.376376360654831 -2.26192378997803
0.384384393692017 -2.57807302474976
0.39239239692688 -2.89439606666565
0.400400400161743 -3.20807981491089
0.408408403396606 -3.51624321937561
0.41641640663147 -3.81596112251282
0.424424409866333 -4.10431241989136
0.432432413101196 -4.37838125228882
0.440440446138382 -4.6353120803833
0.448448449373245 -4.87231731414795
0.456456452608109 -5.0867280960083
0.464464455842972 -5.27600479125977
0.472472459077835 -5.43778371810913
0.480480462312698 -5.56989192962646
0.488488495349884 -5.67037343978882
0.496496498584747 -5.73752737045288
0.504504501819611 -5.76991891860962
0.512512505054474 -5.76640224456787
0.520520508289337 -5.72614002227783
0.5285285115242 -5.64861631393433
0.536536514759064 -5.53365659713745
0.544544577598572 -5.38141918182373
0.552552580833435 -5.19242191314697
0.560560584068298 -4.96752262115479
0.568568587303162 -4.70793581008911
0.576576590538025 -4.41521024703979
0.584584593772888 -4.09122800827026
0.592592597007751 -3.73819279670715
0.600600600242615 -3.35860276222229
0.608608603477478 -2.95524263381958
0.616616606712341 -2.53114700317383
0.624624609947205 -2.08957719802856
0.632632613182068 -1.63400030136108
0.640640616416931 -1.16804766654968
0.648648679256439 -0.695465385913849
0.656656682491302 -0.220121055841446
0.664664685726166 0.254087179899216
0.672672688961029 0.723235607147217
0.680680692195892 1.18342530727386
0.688688695430756 1.63081860542297
0.696696698665619 2.06168913841248
0.704704701900482 2.47244048118591
0.712712705135345 2.85967326164246
0.720720708370209 3.22019839286804
0.728728711605072 3.55107188224792
0.736736714839935 3.84963512420654
0.744744777679443 4.11354160308838
0.752752780914307 4.34078311920166
0.76076078414917 4.52970266342163
0.768768787384033 4.67902708053589
0.776776790618896 4.78786516189575
0.78478479385376 4.85572671890259
0.792792797088623 4.88252925872803
0.800800800323486 4.86859178543091
0.80880880355835 4.81463766098022
0.816816806793213 4.72177743911743
0.824824810028076 4.59150886535645
0.832832813262939 4.42568206787109
0.840840816497803 4.22650480270386
0.848848879337311 3.9964873790741
0.856856882572174 3.73844432830811
0.864864885807037 3.45543336868286
0.872872889041901 3.15074276924133
0.880880892276764 2.82784962654114
0.888888895511627 2.49037551879883
0.89689689874649 2.14205431938171
0.904904901981354 1.78668177127838
0.912912905216217 1.42807817459106
0.92092090845108 1.07004916667938
0.928928911685944 0.716343760490417
0.936936914920807 0.370611608028412
0.94494491815567 0.0363643914461136
0.952952980995178 -0.283074021339417
0.960960984230042 -0.584563255310059
0.968968987464905 -0.865224063396454
0.976976990699768 -1.12244844436646
0.984984993934631 -1.35391521453857
0.992992997169495 -1.55763256549835
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.798901379108429
0.00800800789147615 0.782997965812683
0.0160160157829523 0.735514223575592
0.024024024605751 0.657120883464813
0.0320320315659046 0.548928678035736
0.0400400385260582 0.412470996379852
0.0480480492115021 0.249693408608437
0.0560560561716557 0.0629132241010666
0.0640640631318092 -0.14518928527832
0.0720720738172531 -0.371618002653122
0.0800800770521164 -0.613091647624969
0.0880880877375603 -0.866088390350342
0.0960960984230042 -1.12688195705414
0.104104101657867 -1.39159715175629
0.112112112343311 -1.65625154972076
0.120120115578175 -1.91680383682251
0.128128126263618 -2.16920757293701
0.136136129498482 -2.4094603061676
0.144144147634506 -2.63365340232849
0.15215215086937 -2.83801651000977
0.160160154104233 -3.0189688205719
0.168168172240257 -3.17316150665283
0.176176175475121 -3.29752612113953
0.184184178709984 -3.38930153846741
0.192192196846008 -3.44607377052307
0.200200200080872 -3.465815782547
0.208208203315735 -3.44689774513245
0.216216206550598 -3.38812398910522
0.224224224686623 -3.28873634338379
0.232232227921486 -3.14843273162842
0.240240231156349 -2.96737194061279
0.248248249292374 -2.746178150177
0.256256252527237 -2.485919713974
0.2642642557621 -2.18812155723572
0.272272258996964 -1.85473549365997
0.280280262231827 -1.48812139034271
0.288288295269012 -1.09102249145508
0.296296298503876 -0.666542232036591
0.304304301738739 -0.218097537755966
0.312312304973602 0.250602036714554
0.320320308208466 0.735611081123352
0.328328311443329 1.23277974128723
0.336336344480515 1.7378054857254
0.344344347715378 2.24627494812012
0.352352350950241 2.75371122360229
0.360360354185104 3.25563883781433
0.368368357419968 3.74760103225708
0.376376360654831 4.22523641586304
0.384384393692017 4.68431425094604
0.39239239692688 5.12076759338379
0.400400400161743 5.53076171875
0.408408403396606 5.91071224212646
0.41641640663147 6.25732278823853
0.424424409866333 6.56763792037964
0.432432413101196 6.83904504776001
0.440440446138382 7.06932210922241
0.448448449373245 7.25663900375366
0.456456452608109 7.39958906173706
0.464464455842972 7.49719285964966
0.472472459077835 7.54890060424805
0.480480462312698 7.55460643768311
0.488488495349884 7.51463079452515
0.496496498584747 7.42971086502075
0.504504501819611 7.30100536346436
0.512512505054474 7.13006591796875
0.520520508289337 6.91880702972412
0.5285285115242 6.66949462890625
0.536536514759064 6.38471460342407
0.544544577598572 6.06733369827271
0.552552580833435 5.72048234939575
0.560560584068298 5.34748792648315
0.568568587303162 4.9518780708313
0.576576590538025 4.53729104995728
0.584584593772888 4.1074857711792
0.592592597007751 3.66627049446106
0.600600600242615 3.2174596786499
0.608608603477478 2.76485705375671
0.616616606712341 2.31220459938049
0.624624609947205 1.86313116550446
0.632632613182068 1.42114424705505
0.640640616416931 0.989581346511841
0.648648679256439 0.571574032306671
0.656656682491302 0.170050486922264
0.664664685726166 -0.212334349751472
0.672672688961029 -0.573185861110687
0.680680692195892 -0.91038852930069
0.688688695430756 -1.22213685512543
0.696696698665619 -1.50692272186279
0.704704701900482 -1.76356160640717
0.712712705135345 -1.99118137359619
0.720720708370209 -2.18922972679138
0.728728711605072 -2.35745310783386
0.736736714839935 -2.49590539932251
0.744744777679443 -2.6049268245697
0.752752780914307 -2.68512773513794
0.76076078414917 -2.737380027771
0.768768787384033 -2.76278591156006
0.776776790618896 -2.7626621723175
0.78478479385376 -2.73851275444031
0.792792797088623 -2.69200801849365
0.800800800323486 -2.62495422363281
0.80880880355835 -2.53926801681519
0.816816806793213 -2.43694972991943
0.824824810028076 -2.32005596160889
0.832832813262939 -2.19066762924194
0.840840816497803 -2.05088043212891
0.848848879337311 -1.90275394916534
0.856856882572174 -1.74831783771515
0.864864885807037 -1.58952176570892
0.872872889041901 -1.42823505401611
0.880880892276764 -1.26622188091278
0.888888895511627 -1.1051265001297
0.89689689874649 -0.946458458900452
0.904904901981354 -0.79157942533493
0.912912905216217 -0.641709923744202
0.92092090845108 -0.497895658016205
0.928928911685944 -0.361032634973526
0.936936914920807 -0.231852129101753
0.94494491815567 -0.110926620662212
0.952952980995178 0.00133549422025681
0.960960984230042 0.104665890336037
0.968968987464905 0.19894739985466
0.976976990699768 0.284190773963928
0.984984993934631 0.360528171062469
0.992992997169495 0.428202927112579
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.837810397148132
0.00800800789147615 0.826891958713531
0.0160160157829523 0.794322311878204
0.024024024605751 0.740639746189117
0.0320320315659046 0.66674017906189
0.0400400385260582 0.573851466178894
0.0480480492115021 0.463518917560577
0.0560560561716557 0.337583124637604
0.0640640631318092 0.198142826557159
0.0720720738172531 0.0475278496742249
0.0800800770521164 -0.111743003129959
0.0880880877375603 -0.277000844478607
0.0960960984230042 -0.445473223924637
0.104104101657867 -0.614324510097504
0.112112112343311 -0.780707478523254
0.120120115578175 -0.941805481910706
0.128128126263618 -1.09488379955292
0.136136129498482 -1.23733139038086
0.144144147634506 -1.36670672893524
0.15215215086937 -1.48077654838562
0.160160154104233 -1.57755851745605
0.168168172240257 -1.65534996986389
0.176176175475121 -1.71276211738586
0.184184178709984 -1.74874293804169
0.192192196846008 -1.7625994682312
0.200200200080872 -1.75400757789612
0.208208203315735 -1.72302675247192
0.216216206550598 -1.67009997367859
0.224224224686623 -1.59604573249817
0.232232227921486 -1.50205850601196
0.240240231156349 -1.38968348503113
0.248248249292374 -1.26080179214478
0.256256252527237 -1.11760056018829
0.2642642557621 -0.962543249130249
0.272272258996964 -0.798332571983337
0.280280262231827 -0.627870321273804
0.288288295269012 -0.454210221767426
0.296296298503876 -0.280520617961884
0.304304301738739 -0.110025301575661
0.312312304973602 0.0540429204702377
0.320320308208466 0.208493292331696
0.328328311443329 0.350226730108261
0.336336344480515 0.476285338401794
0.344344347715378 0.583905339241028
0.352352350950241 0.670558393001556
0.360360354185104 0.733998894691467
0.368368357419968 0.772297918796539
0.376376360654831 0.783882915973663
0.384384393692017 0.767564117908478
0.39239239692688 0.722563207149506
0.400400400161743 0.648528397083282
0.408408403396606 0.545547366142273
0.41641640663147 0.414155304431915
0.424424409866333 0.255338191986084
0.432432413101196 0.0705156922340393
0.440440446138382 -0.138464868068695
0.448448449373245 -0.369344592094421
0.456456452608109 -0.619488716125488
0.464464455842972 -0.885909497737885
0.472472459077835 -1.16530561447144
0.480480462312698 -1.45410847663879
0.488488495349884 -1.74852323532104
0.496496498584747 -2.04457783699036
0.504504501819611 -2.33818221092224
0.512512505054474 -2.62517356872559
0.520520508289337 -2.90138411521912
0.5285285115242 -3.16269087791443
0.536536514759064 -3.40507364273071
0.544544577598572 -3.62467885017395
0.552552580833435 -3.81785154342651
0.560560584068298 -3.98122668266296
0.568568587303162 -4.11173486709595
0.576576590538025 -4.2066798210144
0.584584593772888 -4.26376008987427
0.592592597007751 -4.28111124038696
0.600600600242615 -4.25733804702759
0.608608603477478 -4.19152784347534
0.616616606712341 -4.08327960968018
0.624624609947205 -3.93270397186279
0.632632613182068 -3.74043393135071
0.640640616416931 -3.50761222839355
0.648648679256439 -3.2358922958374
0.656656682491302 -2.92742037773132
0.664664685726166 -2.58479404449463
0.672672688961029 -2.21105146408081
0.680680692195892 -1.80962920188904
0.688688695430756 -1.38431894779205
0.696696698665619 -0.939226031303406
0.704704701900482 -0.478717058897018
0.712712705135345 -0.00735586881637573
0.720720708370209 0.470134019851685
0.728728711605072 0.948936522006989
0.736736714839935 1.42420423030853
0.744744777679443 1.89111638069153
0.752752780914307 2.3449399471283
0.76076078414917 2.78108358383179
0.768768787384033 3.19515919685364
0.776776790618896 3.58302545547485
0.78478479385376 3.94085121154785
0.792792797088623 4.26515865325928
0.800800800323486 4.55284547805786
0.80880880355835 4.80124664306641
0.816816806793213 5.00814390182495
0.824824810028076 5.17180347442627
0.832832813262939 5.29098463058472
0.840840816497803 5.36495590209961
0.848848879337311 5.39348697662354
0.856856882572174 5.37686777114868
0.864864885807037 5.31587696075439
0.872872889041901 5.2117805480957
0.880880892276764 5.06630086898804
0.888888895511627 4.88160085678101
0.89689689874649 4.66022872924805
0.904904901981354 4.40511560440063
0.912912905216217 4.11948347091675
0.92092090845108 3.80685067176819
0.928928911685944 3.47095417976379
0.936936914920807 3.11569833755493
0.94494491815567 2.74511790275574
0.952952980995178 2.36329507827759
0.960960984230042 1.97434663772583
0.968968987464905 1.5823392868042
0.976976990699768 1.1912477016449
0.984984993934631 0.804913997650146
0.992992997169495 0.426979780197144
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.87990784645081
0.00800800789147615 2.86471843719482
0.0160160157829523 2.81936931610107
0.024024024605751 2.74450874328613
0.0320320315659046 2.64120554924011
0.0400400385260582 2.51094079017639
0.0480480492115021 2.35557079315186
0.0560560561716557 2.1773099899292
0.0640640631318092 1.97869837284088
0.0720720738172531 1.76255249977112
0.0800800770521164 1.53193628787994
0.0880880877375603 1.29010355472565
0.0960960984230042 1.04045748710632
0.104104101657867 0.786492168903351
0.112112112343311 0.531742691993713
0.120120115578175 0.279737889766693
0.128128126263618 0.0339373648166656
0.136136129498482 -0.202317178249359
0.144144147634506 -0.425846517086029
0.15215215086937 -0.633688271045685
0.160160154104233 -0.823137402534485
0.168168172240257 -0.991791188716888
0.176176175475121 -1.13757729530334
0.184184178709984 -1.25878953933716
0.192192196846008 -1.35411155223846
0.200200200080872 -1.42263603210449
0.208208203315735 -1.4638763666153
0.216216206550598 -1.47777366638184
0.224224224686623 -1.46469068527222
0.232232227921486 -1.42541241645813
0.240240231156349 -1.36113333702087
0.248248249292374 -1.27342474460602
0.256256252527237 -1.16422271728516
0.2642642557621 -1.03578555583954
0.272272258996964 -0.890666902065277
0.280280262231827 -0.731668770313263
0.288288295269012 -0.56179416179657
0.296296298503876 -0.384202778339386
0.304304301738739 -0.202160581946373
0.312312304973602 -0.018979586660862
0.320320308208466 0.162024110555649
0.328328311443329 0.337596148252487
0.336336344480515 0.50459098815918
0.344344347715378 0.660019278526306
0.352352350950241 0.801106870174408
0.360360354185104 0.925333797931671
0.368368357419968 1.03047978878021
0.376376360654831 1.11466133594513
0.384384393692017 1.17636001110077
0.39239239692688 1.21445715427399
0.400400400161743 1.22825253009796
0.408408403396606 1.21747219562531
0.41641640663147 1.18228483200073
0.424424409866333 1.12330174446106
0.432432413101196 1.04156076908112
0.440440446138382 0.93853235244751
0.448448449373245 0.816082239151001
0.456456452608109 0.676457166671753
0.464464455842972 0.522241473197937
0.472472459077835 0.356338024139404
0.480480462312698 0.181905925273895
0.488488495349884 0.00232619047164917
0.496496498584747 -0.178849250078201
0.504504501819611 -0.357963591814041
0.512512505054474 -0.531294703483582
0.520520508289337 -0.695123612880707
0.5285285115242 -0.845793604850769
0.536536514759064 -0.979751527309418
0.544544577598572 -1.09362983703613
0.552552580833435 -1.1842827796936
0.560560584068298 -1.24884104728699
0.568568587303162 -1.28476738929749
0.576576590538025 -1.28988981246948
0.584584593772888 -1.26245212554932
0.592592597007751 -1.2011376619339
0.600600600242615 -1.10509526729584
0.608608603477478 -0.973974704742432
0.616616606712341 -0.807917594909668
0.624624609947205 -0.607580184936523
0.632632613182068 -0.374128222465515
0.640640616416931 -0.109224677085876
0.648648679256439 0.18498432636261
0.656656682491302 0.505886852741241
0.664664685726166 0.85044538974762
0.672672688961029 1.21522724628448
0.680680692195892 1.59644305706024
0.688688695430756 1.99000382423401
0.696696698665619 2.39156746864319
0.704704701900482 2.79658961296082
0.712712705135345 3.2004017829895
0.720720708370209 3.59825158119202
0.728728711605072 3.98538064956665
0.736736714839935 4.3570818901062
0.744744777679443 4.70876836776733
0.752752780914307 5.03603029251099
0.76076078414917 5.33470964431763
0.768768787384033 5.60093307495117
0.776776790618896 5.83119249343872
0.78478479385376 6.022376537323
0.792792797088623 6.1718282699585
0.800800800323486 6.27737045288086
0.80880880355835 6.33734512329102
0.816816806793213 6.35063934326172
0.824824810028076 6.31669998168945
0.832832813262939 6.2355432510376
0.840840816497803 6.10776472091675
0.848848879337311 5.93451881408691
0.856856882572174 5.71753263473511
0.864864885807037 5.45904397964478
0.872872889041901 5.16182231903076
0.880880892276764 4.82909107208252
0.888888895511627 4.46452045440674
0.89689689874649 4.0721549987793
0.904904901981354 3.65637874603271
0.912912905216217 3.22184586524963
0.92092090845108 2.77342963218689
0.928928911685944 2.31615924835205
0.936936914920807 1.8551459312439
0.94494491815567 1.39553499221802
0.952952980995178 0.94239866733551
0.960960984230042 0.500735461711884
0.968968987464905 0.0753459334373474
0.976976990699768 -0.329201817512512
0.984984993934631 -0.708623945713043
0.992992997169495 -1.05900287628174
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.19031763076782
0.00800800789147615 3.17404103279114
0.0160160157829523 3.12544083595276
0.024024024605751 3.0452094078064
0.0320320315659046 2.93447685241699
0.0400400385260582 2.79481887817383
0.0480480492115021 2.62820672988892
0.0560560561716557 2.43699765205383
0.0640640631318092 2.22389030456543
0.0720720738172531 1.99188888072968
0.0800800770521164 1.74426198005676
0.0880880877375603 1.48448276519775
0.0960960984230042 1.21619296073914
0.104104101657867 0.943136811256409
0.112112112343311 0.669109582901001
0.120120115578175 0.397907078266144
0.128128126263618 0.133258491754532
0.136136129498482 -0.121220350265503
0.144144147634506 -0.362081080675125
0.15215215086937 -0.586100697517395
0.160160154104233 -0.790328323841095
0.168168172240257 -0.972123265266418
0.176176175475121 -1.12920260429382
0.184184178709984 -1.25967466831207
0.192192196846008 -1.36206555366516
0.200200200080872 -1.4353449344635
0.208208203315735 -1.47894322872162
0.216216206550598 -1.49275851249695
0.224224224686623 -1.47717237472534
0.232232227921486 -1.43302881717682
0.240240231156349 -1.36163640022278
0.248248249292374 -1.26474547386169
0.256256252527237 -1.14453268051147
0.2642642557621 -1.00356614589691
0.272272258996964 -0.844767272472382
0.280280262231827 -0.67137736082077
0.288288295269012 -0.486909002065659
0.296296298503876 -0.295093595981598
0.304304301738739 -0.0998363047838211
0.312312304973602 0.0948450565338135
0.320320308208466 0.284874439239502
0.328328311443329 0.466180801391602
0.336336344480515 0.63474977016449
0.344344347715378 0.786683440208435
0.352352350950241 0.918260812759399
0.360360354185104 1.02599096298218
0.368368357419968 1.10666239261627
0.376376360654831 1.15739107131958
0.384384393692017 1.17566800117493
0.39239239692688 1.15939331054688
0.400400400161743 1.10691332817078
0.408408403396606 1.01704502105713
0.41641640663147 0.889099657535553
0.424424409866333 0.722892165184021
0.432432413101196 0.518757283687592
0.440440446138382 0.277540326118469
0.448448449373245 0.000600486993789673
0.456456452608109 -0.310207694768906
0.464464455842972 -0.652562916278839
0.472472459077835 -1.02367877960205
0.480480462312698 -1.42037010192871
0.488488495349884 -1.83906126022339
0.496496498584747 -2.27583837509155
0.504504501819611 -2.7265100479126
0.512512505054474 -3.1866466999054
0.520520508289337 -3.65163469314575
0.5285285115242 -4.11674165725708
0.536536514759064 -4.5771632194519
0.544544577598572 -5.02810764312744
0.552552580833435 -5.46481609344482
0.560560584068298 -5.88267230987549
0.568568587303162 -6.27720832824707
0.576576590538025 -6.64421081542969
0.584584593772888 -6.97973489761353
0.592592597007751 -7.28016185760498
0.600600600242615 -7.54227066040039
0.608608603477478 -7.76323986053467
0.616616606712341 -7.94070482254028
0.624624609947205 -8.07278823852539
0.632632613182068 -8.15810680389404
0.640640616416931 -8.19579410552979
0.648648679256439 -8.18552494049072
0.656656682491302 -8.12749862670898
0.664664685726166 -8.02244091033936
0.672672688961029 -7.87159967422485
0.680680692195892 -7.67671537399292
0.688688695430756 -7.440016746521
0.696696698665619 -7.1641697883606
0.704704701900482 -6.85226583480835
0.712712705135345 -6.50775480270386
0.720720708370209 -6.13443279266357
0.728728711605072 -5.73637056350708
0.736736714839935 -5.31787586212158
0.744744777679443 -4.88342666625977
0.752752780914307 -4.43763875961304
0.76076078414917 -3.98518466949463
0.768768787384033 -3.53075528144836
0.776776790618896 -3.07899498939514
0.78478479385376 -2.63445496559143
0.792792797088623 -2.20152020454407
0.800800800323486 -1.78439092636108
0.80880880355835 -1.38701295852661
0.816816806793213 -1.01304113864899
0.824824810028076 -0.665794610977173
0.832832813262939 -0.348229169845581
0.840840816497803 -0.0629041790962219
0.848848879337311 0.18804195523262
0.856856882572174 0.402898669242859
0.864864885807037 0.580419063568115
0.872872889041901 0.719813644886017
0.880880892276764 0.820747256278992
0.888888895511627 0.883340358734131
0.89689689874649 0.908159911632538
0.904904901981354 0.896200597286224
0.912912905216217 0.848866641521454
0.92092090845108 0.767944872379303
0.928928911685944 0.655575811862946
0.936936914920807 0.514220714569092
0.94494491815567 0.346619367599487
0.952952980995178 0.155758500099182
0.960960984230042 -0.0551737546920776
0.968968987464905 -0.282834529876709
0.976976990699768 -0.523762285709381
0.984984993934631 -0.774432301521301
0.992992997169495 -1.03129959106445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 7.42668533325195
0.00800800789147615 7.41771984100342
0.0160160157829523 7.39086771011353
0.024024024605751 7.34622764587402
0.0320320315659046 7.28398036956787
0.0400400385260582 7.20437288284302
0.0480480492115021 7.10771751403809
0.0560560561716557 6.99441432952881
0.0640640631318092 6.86491632461548
0.0720720738172531 6.71975994110107
0.0800800770521164 6.55954885482788
0.0880880877375603 6.38495826721191
0.0960960984230042 6.19672966003418
0.104104101657867 5.99568557739258
0.112112112343311 5.78270292282104
0.120120115578175 5.5587306022644
0.128128126263618 5.32477617263794
0.136136129498482 5.08191061019897
0.144144147634506 4.83125925064087
0.15215215086937 4.57399463653564
0.160160154104233 4.31133794784546
0.168168172240257 4.04454135894775
0.176176175475121 3.77489614486694
0.184184178709984 3.50370788574219
0.192192196846008 3.23230123519897
0.200200200080872 2.96200251579285
0.208208203315735 2.69412803649902
0.216216206550598 2.42998266220093
0.224224224686623 2.17083811759949
0.232232227921486 1.91792941093445
0.240240231156349 1.67243766784668
0.248248249292374 1.43547964096069
0.256256252527237 1.20809864997864
0.2642642557621 0.991249203681946
0.272272258996964 0.785793244838715
0.280280262231827 0.592480301856995
0.288288295269012 0.411943137645721
0.296296298503876 0.244692370295525
0.304304301738739 0.0910983681678772
0.312312304973602 -0.0485963299870491
0.320320308208466 -0.174302563071251
0.328328311443329 -0.286073058843613
0.336336344480515 -0.384110510349274
0.344344347715378 -0.468760639429092
0.352352350950241 -0.5405193567276
0.360360354185104 -0.600017786026001
0.368368357419968 -0.648026645183563
0.376376360654831 -0.68543666601181
0.384384393692017 -0.713263750076294
0.39239239692688 -0.732620418071747
0.400400400161743 -0.744714379310608
0.408408403396606 -0.7508225440979
0.41641640663147 -0.752296805381775
0.424424409866333 -0.750514030456543
0.432432413101196 -0.746884346008301
0.440440446138382 -0.742816925048828
0.448448449373245 -0.739711046218872
0.456456452608109 -0.738921821117401
0.464464455842972 -0.741749227046967
0.472472459077835 -0.749421000480652
0.480480462312698 -0.76306426525116
0.488488495349884 -0.783690214157104
0.496496498584747 -0.812179267406464
0.504504501819611 -0.849265575408936
0.512512505054474 -0.895517230033875
0.520520508289337 -0.951327681541443
0.5285285115242 -1.01690626144409
0.536536514759064 -1.09226536750793
0.544544577598572 -1.17723083496094
0.552552580833435 -1.27141106128693
0.560560584068298 -1.37422919273376
0.568568587303162 -1.48490607738495
0.576576590538025 -1.60247135162354
0.584584593772888 -1.72577857971191
0.592592597007751 -1.8535064458847
0.600600600242615 -1.98418807983398
0.608608603477478 -2.11621308326721
0.616616606712341 -2.2478621006012
0.624624609947205 -2.37732076644897
0.632632613182068 -2.50270199775696
0.640640616416931 -2.62208032608032
0.648648679256439 -2.73351883888245
0.656656682491302 -2.83508992195129
0.664664685726166 -2.92490577697754
0.672672688961029 -3.00116395950317
0.680680692195892 -3.06215000152588
0.688688695430756 -3.106290102005
0.696696698665619 -3.13216042518616
0.704704701900482 -3.13853549957275
0.712712705135345 -3.12438750267029
0.720720708370209 -3.08892679214478
0.728728711605072 -3.03161549568176
0.736736714839935 -2.95218181610107
0.744744777679443 -2.8506441116333
0.752752780914307 -2.72730016708374
0.76076078414917 -2.58276152610779
0.768768787384033 -2.41793441772461
0.776776790618896 -2.23402571678162
0.78478479385376 -2.03253436088562
0.792792797088623 -1.81525230407715
0.800800800323486 -1.5842297077179
0.80880880355835 -1.34177875518799
0.816816806793213 -1.09044253826141
0.824824810028076 -0.832963466644287
0.832832813262939 -0.57225775718689
0.840840816497803 -0.311393320560455
0.848848879337311 -0.0535387992858887
0.856856882572174 0.198051691055298
0.864864885807037 0.440113127231598
0.872872889041901 0.669376254081726
0.880880892276764 0.88262528181076
0.888888895511627 1.07673311233521
0.89689689874649 1.24871182441711
0.904904901981354 1.39574408531189
0.912912905216217 1.51523470878601
0.92092090845108 1.60483431816101
0.928928911685944 1.66248452663422
0.936936914920807 1.68644678592682
0.94494491815567 1.67534160614014
0.952952980995178 1.62815654277802
0.960960984230042 1.54428434371948
0.968968987464905 1.42352402210236
0.976976990699768 1.26610684394836
0.984984993934631 1.07269823551178
0.992992997169495 0.844396412372589
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.61694002151489
0.00800800789147615 2.59340071678162
0.0160160157829523 2.52312088012695
0.024024024605751 2.40712189674377
0.0320320315659046 2.24708557128906
0.0400400385260582 2.04534029960632
0.0480480492115021 1.80481433868408
0.0560560561716557 1.52901268005371
0.0640640631318092 1.22195208072662
0.0720720738172531 0.888118505477905
0.0800800770521164 0.532396614551544
0.0880880877375603 0.160005450248718
0.0960960984230042 -0.223575100302696
0.104104101657867 -0.612678229808807
0.112112112343311 -1.0015344619751
0.120120115578175 -1.38434159755707
0.128128126263618 -1.75535869598389
0.136136129498482 -2.10897421836853
0.144144147634506 -2.43979096412659
0.15215215086937 -2.74269795417786
0.160160154104233 -3.01294445991516
0.168168172240257 -3.24620723724365
0.176176175475121 -3.4386420249939
0.184184178709984 -3.5869517326355
0.192192196846008 -3.68842673301697
0.200200200080872 -3.74097800254822
0.208208203315735 -3.74317622184753
0.216216206550598 -3.69426703453064
0.224224224686623 -3.59418845176697
0.232232227921486 -3.44356822967529
0.240240231156349 -3.24371647834778
0.248248249292374 -2.99661922454834
0.256256252527237 -2.70489859580994
0.2642642557621 -2.37179040908813
0.272272258996964 -2.00109720230103
0.280280262231827 -1.59713590145111
0.288288295269012 -1.16468334197998
0.296296298503876 -0.70891946554184
0.304304301738739 -0.235344037413597
0.312312304973602 0.250286072492599
0.320320308208466 0.742035388946533
0.328328311443329 1.23387277126312
0.336336344480515 1.7197437286377
0.344344347715378 2.19366121292114
0.352352350950241 2.64977526664734
0.360360354185104 3.08246231079102
0.368368357419968 3.48638987541199
0.376376360654831 3.85658955574036
0.384384393692017 4.18853139877319
0.39239239692688 4.47817039489746
0.400400400161743 4.722008228302
0.408408403396606 4.9171404838562
0.41641640663147 5.06129169464111
0.424424409866333 5.15284395217896
0.432432413101196 5.19086074829102
0.440440446138382 5.17509603500366
0.448448449373245 5.10599708557129
0.456456452608109 4.98470163345337
0.464464455842972 4.81301498413086
0.472472459077835 4.59339046478271
0.480480462312698 4.32889032363892
0.488488495349884 4.02315473556519
0.496496498584747 3.68034172058105
0.504504501819611 3.30507516860962
0.512512505054474 2.90238666534424
0.520520508289337 2.47763681411743
0.5285285115242 2.03646302223206
0.536536514759064 1.58468663692474
0.544544577598572 1.12823593616486
0.552552580833435 0.673096299171448
0.560560584068298 0.2251877784729
0.568568587303162 -0.209674775600433
0.576576590538025 -0.625885844230652
0.584584593772888 -1.01809740066528
0.592592597007751 -1.38130366802216
0.600600600242615 -1.71090245246887
0.608608603477478 -2.00274610519409
0.616616606712341 -2.25320363044739
0.624624609947205 -2.45920324325562
0.632632613182068 -2.61826276779175
0.640640616416931 -2.72852492332458
0.648648679256439 -2.78878021240234
0.656656682491302 -2.79847049713135
0.664664685726166 -2.75770092010498
0.672672688961029 -2.66722965240479
0.680680692195892 -2.52845644950867
0.688688695430756 -2.34339451789856
0.696696698665619 -2.11465048789978
0.704704701900482 -1.84537041187286
0.712712705135345 -1.53920769691467
0.720720708370209 -1.20026695728302
0.728728711605072 -0.833043098449707
0.736736714839935 -0.442365407943726
0.744744777679443 -0.0333212912082672
0.752752780914307 0.388799458742142
0.76076078414917 0.818588972091675
0.768768787384033 1.25058817863464
0.776776790618896 1.67935919761658
0.78478479385376 2.09955787658691
0.792792797088623 2.50601124763489
0.800800800323486 2.89376831054688
0.80880880355835 3.25817918777466
0.816816806793213 3.59494853019714
0.824824810028076 3.90017986297607
0.832832813262939 4.17045593261719
0.840840816497803 4.40283298492432
0.848848879337311 4.59491205215454
0.856856882572174 4.74484443664551
0.864864885807037 4.85136699676514
0.872872889041901 4.91380214691162
0.880880892276764 4.93205738067627
0.888888895511627 4.90663576126099
0.89689689874649 4.83860301971436
0.904904901981354 4.72957944869995
0.912912905216217 4.58170604705811
0.92092090845108 4.39761352539062
0.928928911685944 4.18037128448486
0.936936914920807 3.93345403671265
0.94494491815567 3.66068243980408
0.952952980995178 3.36614847183228
0.960960984230042 3.05419635772705
0.968968987464905 2.72931361198425
0.976976990699768 2.39610195159912
0.984984993934631 2.05918979644775
0.992992997169495 1.72317242622375
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.415412902832031
0.00800800789147615 0.407977223396301
0.0160160157829523 0.385786354541779
0.024024024605751 0.34919798374176
0.0320320315659046 0.298796772956848
0.0400400385260582 0.235381603240967
0.0480480492115021 0.159968972206116
0.0560560561716557 0.073764443397522
0.0640640631318092 -0.021852970123291
0.0720720738172531 -0.125354558229446
0.0800800770521164 -0.235079199075699
0.0880880877375603 -0.3492691218853
0.0960960984230042 -0.466083824634552
0.104104101657867 -0.58364474773407
0.112112112343311 -0.700051665306091
0.120120115578175 -0.813416600227356
0.128128126263618 -0.921892762184143
0.136136129498482 -1.02370595932007
0.144144147634506 -1.11717617511749
0.15215215086937 -1.20074248313904
0.160160154104233 -1.27299833297729
0.168168172240257 -1.33269500732422
0.176176175475121 -1.37877321243286
0.184184178709984 -1.41037511825562
0.192192196846008 -1.42685055732727
0.200200200080872 -1.42777347564697
0.208208203315735 -1.4129421710968
0.216216206550598 -1.38238215446472
0.224224224686623 -1.33634352684021
0.232232227921486 -1.27529013156891
0.240240231156349 -1.19989919662476
0.248248249292374 -1.11103820800781
0.256256252527237 -1.00975513458252
0.2642642557621 -0.897258400917053
0.272272258996964 -0.774887681007385
0.280280262231827 -0.644105434417725
0.288288295269012 -0.506448745727539
0.296296298503876 -0.36352264881134
0.304304301738739 -0.216964617371559
0.312312304973602 -0.0684067830443382
0.320320308208466 0.0805396288633347
0.328328311443329 0.228320896625519
0.336336344480515 0.373462975025177
0.344344347715378 0.514598071575165
0.352352350950241 0.650497674942017
0.360360354185104 0.780082941055298
0.368368357419968 0.90244460105896
0.376376360654831 1.01686668395996
0.384384393692017 1.12283325195312
0.39239239692688 1.22004079818726
0.400400400161743 1.30839920043945
0.408408403396606 1.38803696632385
0.41641640663147 1.45929861068726
0.424424409866333 1.52273976802826
0.432432413101196 1.57911002635956
0.440440446138382 1.62935066223145
0.448448449373245 1.67456412315369
0.456456452608109 1.71600675582886
0.464464455842972 1.75505304336548
0.472472459077835 1.79317855834961
0.480480462312698 1.83192610740662
0.488488495349884 1.87288069725037
0.496496498584747 1.91762983798981
0.504504501819611 1.96774077415466
0.512512505054474 2.0247220993042
0.520520508289337 2.08999395370483
0.5285285115242 2.16485524177551
0.536536514759064 2.2504575252533
0.544544577598572 2.34776639938354
0.552552580833435 2.45755243301392
0.560560584068298 2.58035564422607
0.568568587303162 2.71646547317505
0.576576590538025 2.86591482162476
0.584584593772888 3.02845931053162
0.592592597007751 3.20357441902161
0.600600600242615 3.3904447555542
0.608608603477478 3.5879762172699
0.616616606712341 3.79479050636292
0.624624609947205 4.00924730300903
0.632632613182068 4.22944927215576
0.640640616416931 4.45326042175293
0.648648679256439 4.67834949493408
0.656656682491302 4.90218544006348
0.664664685726166 5.12209987640381
0.672672688961029 5.33530187606812
0.680680692195892 5.53892183303833
0.688688695430756 5.7300500869751
0.696696698665619 5.90577554702759
0.704704701900482 6.06323575973511
0.712712705135345 6.19964981079102
0.720720708370209 6.3123722076416
0.728728711605072 6.39891481399536
0.736736714839935 6.4570140838623
0.744744777679443 6.48464155197144
0.752752780914307 6.48006582260132
0.76076078414917 6.44186401367188
0.768768787384033 6.36896467208862
0.776776790618896 6.26066446304321
0.78478479385376 6.11665105819702
0.792792797088623 5.93701791763306
0.800800800323486 5.7222728729248
0.80880880355835 5.47335052490234
0.816816806793213 5.19159317016602
0.824824810028076 4.87876892089844
0.832832813262939 4.53703022003174
0.840840816497803 4.16891813278198
0.848848879337311 3.77732849121094
0.856856882572174 3.36550092697144
0.864864885807037 2.93693733215332
0.872872889041901 2.4954240322113
0.880880892276764 2.04494595527649
0.888888895511627 1.58966410160065
0.89689689874649 1.13385438919067
0.904904901981354 0.681863486766815
0.912912905216217 0.238044500350952
0.92092090845108 -0.193274199962616
0.928928911685944 -0.607862710952759
0.936936914920807 -1.00163280963898
0.94494491815567 -1.37068700790405
0.952952980995178 -1.71139895915985
0.960960984230042 -2.02039885520935
0.968968987464905 -2.29467916488647
0.976976990699768 -2.53160881996155
0.984984993934631 -2.72895455360413
0.992992997169495 -2.88494396209717
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.19002485275269
0.00800800789147615 1.18332636356354
0.0160160157829523 1.1633061170578
0.024024024605751 1.13022565841675
0.0320320315659046 1.08451449871063
0.0400400385260582 1.02676296234131
0.0480480492115021 0.957718431949615
0.0560560561716557 0.878273725509644
0.0640640631318092 0.789460301399231
0.0720720738172531 0.692431032657623
0.0800800770521164 0.588447272777557
0.0880880877375603 0.478869587182999
0.0960960984230042 0.365125894546509
0.104104101657867 0.248710006475449
0.112112112343311 0.131149172782898
0.120120115578175 0.0139991343021393
0.128128126263618 -0.101190820336342
0.136136129498482 -0.21288526058197
0.144144147634506 -0.319587498903275
0.15215215086937 -0.419856548309326
0.160160154104233 -0.512329578399658
0.168168172240257 -0.595737218856812
0.176176175475121 -0.668914794921875
0.184184178709984 -0.730830192565918
0.192192196846008 -0.780584454536438
0.200200200080872 -0.817433059215546
0.208208203315735 -0.840789914131165
0.216216206550598 -0.850243806838989
0.224224224686623 -0.84555721282959
0.232232227921486 -0.826675772666931
0.240240231156349 -0.793722152709961
0.248248249292374 -0.747009515762329
0.256256252527237 -0.687031626701355
0.2642642557621 -0.614450752735138
0.272272258996964 -0.530104875564575
0.280280262231827 -0.43498969078064
0.288288295269012 -0.330249488353729
0.296296298503876 -0.217164158821106
0.304304301738739 -0.0971345975995064
0.312312304973602 0.0283378213644028
0.320320308208466 0.157658278942108
0.328328311443329 0.289173066616058
0.336336344480515 0.421180844306946
0.344344347715378 0.551953911781311
0.352352350950241 0.679759740829468
0.360360354185104 0.802890241146088
0.368368357419968 0.919676005840302
0.376376360654831 1.02851259708405
0.384384393692017 1.12787628173828
0.39239239692688 1.2163553237915
0.400400400161743 1.29265761375427
0.408408403396606 1.35563838481903
0.41641640663147 1.40430927276611
0.424424409866333 1.43786358833313
0.432432413101196 1.45567607879639
0.440440446138382 1.45733022689819
0.448448449373245 1.44260966777802
0.456456452608109 1.41151428222656
0.464464455842972 1.36426639556885
0.472472459077835 1.30130696296692
0.480480462312698 1.22329139709473
0.488488495349884 1.13109338283539
0.496496498584747 1.02578902244568
0.504504501819611 0.908656299114227
0.512512505054474 0.78115576505661
0.520520508289337 0.644915521144867
0.5285285115242 0.501725256443024
0.536536514759064 0.353499054908752
0.544544577598572 0.202274531126022
0.552552580833435 0.0501711964607239
0.560560584068298 -0.100619554519653
0.568568587303162 -0.247864216566086
0.576576590538025 -0.389317661523819
0.584584593772888 -0.522748112678528
0.592592597007751 -0.645952582359314
0.600600600242615 -0.756812334060669
0.608608603477478 -0.853280901908875
0.616616606712341 -0.933446168899536
0.624624609947205 -0.995537757873535
0.632632613182068 -1.03794145584106
0.640640616416931 -1.05925214290619
0.648648679256439 -1.05826354026794
0.656656682491302 -1.03399693965912
0.664664685726166 -0.985721111297607
0.672672688961029 -0.912966728210449
0.680680692195892 -0.815527439117432
0.688688695430756 -0.693471252918243
0.696696698665619 -0.547148406505585
0.704704701900482 -0.377187550067902
0.712712705135345 -0.18450203537941
0.720720708370209 0.0297353640198708
0.728728711605072 0.264070093631744
0.736736714839935 0.516808152198792
0.744744777679443 0.786010086536407
0.752752780914307 1.06951975822449
0.76076078414917 1.36497688293457
0.768768787384033 1.66984820365906
0.776776790618896 1.98144721984863
0.78478479385376 2.29695701599121
0.792792797088623 2.61348104476929
0.800800800323486 2.92803645133972
0.80880880355835 3.23761916160583
0.816816806793213 3.53921604156494
0.824824810028076 3.82984375953674
0.832832813262939 4.1065878868103
0.840840816497803 4.36661958694458
0.848848879337311 4.60723495483398
0.856856882572174 4.82588386535645
0.864864885807037 5.02020597457886
0.872872889041901 5.18803739547729
0.880880892276764 5.32745790481567
0.888888895511627 5.43678951263428
0.89689689874649 5.51464128494263
0.904904901981354 5.55990171432495
0.912912905216217 5.57175970077515
0.92092090845108 5.54972410202026
0.928928911685944 5.49361658096313
0.936936914920807 5.40357398986816
0.94494491815567 5.28005695343018
0.952952980995178 5.12383890151978
0.960960984230042 4.93600082397461
0.968968987464905 4.71791410446167
0.976976990699768 4.47123050689697
0.984984993934631 4.19787168502808
0.992992997169495 3.89998841285706
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.90394401550293
0.00800800789147615 -8.88032054901123
0.0160160157829523 -8.80970478057861
0.024024024605751 -8.69280433654785
0.0320320315659046 -8.5308084487915
0.0400400385260582 -8.32535266876221
0.0480480492115021 -8.07851982116699
0.0560560561716557 -7.79280233383179
0.0640640631318092 -7.47108316421509
0.0720720738172531 -7.11659383773804
0.0800800770521164 -6.73289489746094
0.0880880877375603 -6.32382345199585
0.0960960984230042 -5.89345502853394
0.104104101657867 -5.44606924057007
0.112112112343311 -4.98607969284058
0.120120115578175 -4.51801204681396
0.128128126263618 -4.04644012451172
0.136136129498482 -3.57593989372253
0.144144147634506 -3.11104512214661
0.15215215086937 -2.65618491172791
0.160160154104233 -2.21565723419189
0.168168172240257 -1.79356479644775
0.176176175475121 -1.39378798007965
0.184184178709984 -1.01992774009705
0.192192196846008 -0.675285816192627
0.200200200080872 -0.362821966409683
0.208208203315735 -0.0851199626922607
0.216216206550598 0.15562629699707
0.224224224686623 0.357638567686081
0.232232227921486 0.519571900367737
0.240240231156349 0.640523135662079
0.248248249292374 0.720039367675781
0.256256252527237 0.75811380147934
0.2642642557621 0.755185961723328
0.272272258996964 0.712133228778839
0.280280262231827 0.630258917808533
0.288288295269012 0.511265993118286
0.296296298503876 0.357243180274963
0.304304301738739 0.170627519488335
0.312312304973602 -0.0458027943968773
0.320320308208466 -0.288990616798401
0.328328311443329 -0.555622935295105
0.336336344480515 -0.842161357402802
0.344344347715378 -1.14489686489105
0.352352350950241 -1.45998537540436
0.360360354185104 -1.78349494934082
0.368368357419968 -2.11144161224365
0.376376360654831 -2.43984317779541
0.384384393692017 -2.76475882530212
0.39239239692688 -3.08232498168945
0.400400400161743 -3.38880801200867
0.408408403396606 -3.6806378364563
0.41641640663147 -3.95443391799927
0.424424409866333 -4.20706653594971
0.432432413101196 -4.43565559387207
0.440440446138382 -4.63762760162354
0.448448449373245 -4.81071281433105
0.456456452608109 -4.95298957824707
0.464464455842972 -5.06288146972656
0.472472459077835 -5.13918209075928
0.480480462312698 -5.18106460571289
0.488488495349884 -5.18806600570679
0.496496498584747 -5.16011047363281
0.504504501819611 -5.09749555587769
0.512512505054474 -5.0008807182312
0.520520508289337 -4.87127208709717
0.5285285115242 -4.71002149581909
0.536536514759064 -4.51879072189331
0.544544577598572 -4.29953384399414
0.552552580833435 -4.05448436737061
0.560560584068298 -3.78610253334045
0.568568587303162 -3.49707627296448
0.576576590538025 -3.19025421142578
0.584584593772888 -2.86864995956421
0.592592597007751 -2.53538084030151
0.600600600242615 -2.19364643096924
0.608608603477478 -1.84668743610382
0.616616606712341 -1.49776411056519
0.624624609947205 -1.15010750293732
0.632632613182068 -0.806887030601501
0.640640616416931 -0.471202969551086
0.648648679256439 -0.146016091108322
0.656656682491302 0.165823131799698
0.664664685726166 0.461665987968445
0.672672688961029 0.739038467407227
0.680680692195892 0.995680868625641
0.688688695430756 1.22956430912018
0.696696698665619 1.43890285491943
0.704704701900482 1.62216353416443
0.712712705135345 1.7780841588974
0.720720708370209 1.90566790103912
0.728728711605072 2.00419354438782
0.736736714839935 2.07320284843445
0.744744777679443 2.11251902580261
0.752752780914307 2.12222003936768
0.76076078414917 2.10264658927917
0.768768787384033 2.0543737411499
0.776776790618896 1.97821259498596
0.78478479385376 1.87519443035126
0.792792797088623 1.7465455532074
0.800800800323486 1.59367537498474
0.80880880355835 1.41815590858459
0.816816806793213 1.22170436382294
0.824824810028076 1.00616109371185
0.832832813262939 0.773467063903809
0.840840816497803 0.525641798973083
0.848848879337311 0.264764428138733
0.856856882572174 -0.00703930854797363
0.864864885807037 -0.287634551525116
0.872872889041901 -0.574885427951813
0.880880892276764 -0.866662621498108
0.888888895511627 -1.16089046001434
0.89689689874649 -1.45552945137024
0.904904901981354 -1.74861228466034
0.912912905216217 -2.03825306892395
0.92092090845108 -2.32265162467957
0.928928911685944 -2.6001136302948
0.936936914920807 -2.86904525756836
0.94494491815567 -3.12797403335571
0.952952980995178 -3.37555432319641
0.960960984230042 -3.61054611206055
0.968968987464905 -3.83185291290283
0.976976990699768 -4.0385046005249
0.984984993934631 -4.2296462059021
0.992992997169495 -4.4045615196228
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.45541787147522
0.00800800789147615 1.4461989402771
0.0160160157829523 1.41865396499634
0.024024024605751 1.37313508987427
0.0320320315659046 1.31022071838379
0.0400400385260582 1.23071050643921
0.0480480492115021 1.13561344146729
0.0560560561716557 1.02614200115204
0.0640640631318092 0.903690934181213
0.0720720738172531 0.769823431968689
0.0800800770521164 0.62625253200531
0.0880880877375603 0.47481769323349
0.0960960984230042 0.317464292049408
0.104104101657867 0.156225770711899
0.112112112343311 -0.00681278109550476
0.120120115578175 -0.169524863362312
0.128128126263618 -0.329780697822571
0.136136129498482 -0.485465288162231
0.144144147634506 -0.634502172470093
0.15215215086937 -0.774880886077881
0.160160154104233 -0.904680609703064
0.168168172240257 -1.02208602428436
0.176176175475121 -1.12541675567627
0.184184178709984 -1.21313738822937
0.192192196846008 -1.28388249874115
0.200200200080872 -1.33646094799042
0.208208203315735 -1.36988115310669
0.216216206550598 -1.38334941864014
0.224224224686623 -1.37628602981567
0.232232227921486 -1.34832215309143
0.240240231156349 -1.29931437969208
0.248248249292374 -1.22932982444763
0.256256252527237 -1.13865852355957
0.2642642557621 -1.02779364585876
0.272272258996964 -0.89744234085083
0.280280262231827 -0.748495221138
0.288288295269012 -0.582035660743713
0.296296298503876 -0.399310022592545
0.304304301738739 -0.201727777719498
0.312312304973602 0.00917137414216995
0.320320308208466 0.231711104512215
0.328328311443329 0.464129656553268
0.336336344480515 0.704565823078156
0.344344347715378 0.95109224319458
0.352352350950241 1.20174098014832
0.360360354185104 1.4545111656189
0.368368357419968 1.70739722251892
0.376376360654831 1.95839297771454
0.384384393692017 2.20553398132324
0.39239239692688 2.44688367843628
0.400400400161743 2.68057703971863
0.408408403396606 2.90481519699097
0.41641640663147 3.11788606643677
0.424424409866333 3.31817650794983
0.432432413101196 3.50418281555176
0.440440446138382 3.67451000213623
0.448448449373245 3.82789492607117
0.456456452608109 3.96319818496704
0.464464455842972 4.07940864562988
0.472472459077835 4.17565393447876
0.480480462312698 4.25119495391846
0.488488495349884 4.30542373657227
0.496496498584747 4.33786487579346
0.504504501819611 4.34817504882812
0.512512505054474 4.33613061904907
0.520520508289337 4.30163335800171
0.5285285115242 4.24469518661499
0.536536514759064 4.16544485092163
0.544544577598572 4.0641040802002
0.552552580833435 3.94100117683411
0.560560584068298 3.79654550552368
0.568568587303162 3.63123965263367
0.576576590538025 3.44565391540527
0.584584593772888 3.24044013023376
0.592592597007751 3.01630783081055
0.600600600242615 2.77403545379639
0.608608603477478 2.51445341110229
0.616616606712341 2.23844814300537
0.624624609947205 1.94695544242859
0.632632613182068 1.64095520973206
0.640640616416931 1.32147765159607
0.648648679256439 0.989589214324951
0.656656682491302 0.646410346031189
0.664664685726166 0.293088555335999
0.672672688961029 -0.069179505109787
0.680680692195892 -0.439159005880356
0.688688695430756 -0.815571308135986
0.696696698665619 -1.19710385799408
0.704704701900482 -1.58239567279816
0.712712705135345 -1.97005975246429
0.720720708370209 -2.35866117477417
0.728728711605072 -2.74673366546631
0.736736714839935 -3.13277530670166
0.744744777679443 -3.5152530670166
0.752752780914307 -3.89260649681091
0.76076078414917 -4.26325416564941
0.768768787384033 -4.62560319900513
0.776776790618896 -4.97803735733032
0.78478479385376 -5.31894731521606
0.792792797088623 -5.64673376083374
0.800800800323486 -5.95980787277222
0.80880880355835 -6.25660276412964
0.816816806793213 -6.53559732437134
0.824824810028076 -6.79530715942383
0.832832813262939 -7.03432559967041
0.840840816497803 -7.25131511688232
0.848848879337311 -7.44501924514771
0.856856882572174 -7.61428546905518
0.864864885807037 -7.75808668136597
0.872872889041901 -7.87551355361938
0.880880892276764 -7.96579074859619
0.888888895511627 -8.0283145904541
0.89689689874649 -8.06263256072998
0.904904901981354 -8.06846714019775
0.912912905216217 -8.04572105407715
0.92092090845108 -7.99449396133423
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -8.33589458465576
0.00800800789147615 -8.32225894927979
0.0160160157829523 -8.28145790100098
0.024024024605751 -8.21378517150879
0.0320320315659046 -8.11972713470459
0.0400400385260582 -7.99996757507324
0.0480480492115021 -7.85537099838257
0.0560560561716557 -7.68697929382324
0.0640640631318092 -7.49600028991699
0.0720720738172531 -7.2837963104248
0.0800800770521164 -7.05188035964966
0.0880880877375603 -6.80189371109009
0.0960960984230042 -6.53559303283691
0.104104101657867 -6.25483989715576
0.112112112343311 -5.96157884597778
0.120120115578175 -5.6578254699707
0.128128126263618 -5.34564733505249
0.136136129498482 -5.02714061737061
0.144144147634506 -4.70441961288452
0.15215215086937 -4.37959384918213
0.160160154104233 -4.05475568771362
0.168168172240257 -3.73195886611938
0.176176175475121 -3.4131920337677
0.184184178709984 -3.10037803649902
0.192192196846008 -2.79535508155823
0.200200200080872 -2.49984741210938
0.208208203315735 -2.21546626091003
0.216216206550598 -1.94369375705719
0.224224224686623 -1.68586599826813
0.232232227921486 -1.4431688785553
0.240240231156349 -1.21662890911102
0.248248249292374 -1.00709962844849
0.256256252527237 -0.815265119075775
0.2642642557621 -0.6416335105896
0.272272258996964 -0.486529886722565
0.280280262231827 -0.350104570388794
0.288288295269012 -0.232325881719589
0.296296298503876 -0.132992967963219
0.304304301738739 -0.0517336279153824
0.312312304973602 0.0119895040988922
0.320320308208466 0.0588630139827728
0.328328311443329 0.0897196829319
0.336336344480515 0.105527490377426
0.344344347715378 0.107375100255013
0.352352350950241 0.0964585095643997
0.360360354185104 0.0740664899349213
0.368368357419968 0.0415647625923157
0.376376360654831 0.000385552644729614
0.384384393692017 -0.0479992032051086
0.39239239692688 -0.102085441350937
0.400400400161743 -0.160358548164368
0.408408403396606 -0.221306711435318
0.41641640663147 -0.283443540334702
0.424424409866333 -0.345318108797073
0.432432413101196 -0.405533790588379
0.440440446138382 -0.462765723466873
0.448448449373245 -0.515767455101013
0.456456452608109 -0.563394069671631
0.464464455842972 -0.604601800441742
0.472472459077835 -0.638476490974426
0.480480462312698 -0.664220809936523
0.488488495349884 -0.681181490421295
0.496496498584747 -0.688843667507172
0.504504501819611 -0.686834096908569
0.512512505054474 -0.674941956996918
0.520520508289337 -0.65309202671051
0.5285285115242 -0.621365904808044
0.536536514759064 -0.579992532730103
0.544544577598572 -0.529341995716095
0.552552580833435 -0.469917982816696
0.560560584068298 -0.402358949184418
0.568568587303162 -0.327422112226486
0.576576590538025 -0.245973020792007
0.584584593772888 -0.15898223221302
0.592592597007751 -0.0674945712089539
0.600600600242615 0.0273554027080536
0.608608603477478 0.12439101934433
0.616616606712341 0.22238290309906
0.624624609947205 0.320073783397675
0.632632613182068 0.416198968887329
0.640640616416931 0.509496450424194
0.648648679256439 0.59871768951416
0.656656682491302 0.682656824588776
0.664664685726166 0.760154247283936
0.672672688961029 0.830115973949432
0.680680692195892 0.89152204990387
0.688688695430756 0.943446695804596
0.696696698665619 0.985066652297974
0.704704701900482 1.01566743850708
0.712712705135345 1.0346577167511
0.720720708370209 1.04157471656799
0.728728711605072 1.03608691692352
0.736736714839935 1.01800680160522
0.744744777679443 0.987282514572144
0.752752780914307 0.944006562232971
0.76076078414917 0.888413786888123
0.768768787384033 0.820875883102417
0.776776790618896 0.741896510124207
0.78478479385376 0.652115225791931
0.792792797088623 0.552290320396423
0.800800800323486 0.443290144205093
0.80880880355835 0.326092153787613
0.816816806793213 0.201760724186897
0.824824810028076 0.0714510083198547
0.832832813262939 -0.0636331140995026
0.840840816497803 -0.202213495969772
0.848848879337311 -0.342984676361084
0.856856882572174 -0.484605550765991
0.864864885807037 -0.625737130641937
0.872872889041901 -0.765030860900879
0.880880892276764 -0.901168584823608
0.888888895511627 -1.0328551530838
0.89689689874649 -1.15884828567505
0.904904901981354 -1.27795612812042
0.912912905216217 -1.38906836509705
0.92092090845108 -1.49115359783173
0.928928911685944 -1.58326697349548
0.936936914920807 -1.66456925868988
0.94494491815567 -1.73433125019073
0.952952980995178 -1.79193449020386
0.960960984230042 -1.83688354492188
0.968968987464905 -1.86880719661713
0.976976990699768 -1.88745093345642
0.984984993934631 -1.8926899433136
0.992992997169495 -1.88452851772308
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.25208604335785
0.00800800789147615 -1.23217582702637
0.0160160157829523 -1.1727739572525
0.024024024605751 -1.07486689090729
0.0320320315659046 -0.940073013305664
0.0400400385260582 -0.770631551742554
0.0480480492115021 -0.56935727596283
0.0560560561716557 -0.339590966701508
0.0640640631318092 -0.0851636528968811
0.0720720738172531 0.189681649208069
0.0800800770521164 0.480343967676163
0.0880880877375603 0.781949400901794
0.0960960984230042 1.08941745758057
0.104104101657867 1.39755284786224
0.112112112343311 1.70112180709839
0.120120115578175 1.99493885040283
0.128128126263618 2.27394914627075
0.136136129498482 2.53331708908081
0.144144147634506 2.76849603652954
0.15215215086937 2.97531032562256
0.160160154104233 3.15002584457397
0.168168172240257 3.28940749168396
0.176176175475121 3.39078235626221
0.184184178709984 3.45207953453064
0.192192196846008 3.47187614440918
0.200200200080872 3.44942426681519
0.208208203315735 3.38466572761536
0.216216206550598 3.27824425697327
0.224224224686623 3.13150119781494
0.232232227921486 2.94646549224854
0.240240231156349 2.72581720352173
0.248248249292374 2.47287464141846
0.256256252527237 2.19153261184692
0.2642642557621 1.88620829582214
0.272272258996964 1.56179225444794
0.280280262231827 1.22356963157654
0.288288295269012 0.877137303352356
0.296296298503876 0.528342127799988
0.304304301738739 0.183168798685074
0.312312304973602 -0.152330487966537
0.320320308208466 -0.472135066986084
0.328328311443329 -0.770354390144348
0.336336344480515 -1.04130172729492
0.344344347715378 -1.27960336208344
0.352352350950241 -1.4802668094635
0.360360354185104 -1.63877952098846
0.368368357419968 -1.75116670131683
0.376376360654831 -1.81406545639038
0.384384393692017 -1.82479023933411
0.39239239692688 -1.78137183189392
0.400400400161743 -1.68260443210602
0.408408403396606 -1.52807533740997
0.41641640663147 -1.31817936897278
0.424424409866333 -1.05412876605988
0.432432413101196 -0.737947106361389
0.440440446138382 -0.372453570365906
0.448448449373245 0.0387645959854126
0.456456452608109 0.491391658782959
0.464464455842972 0.980444312095642
0.472472459077835 1.50030839443207
0.480480462312698 2.04483270645142
0.488488495349884 2.60739731788635
0.496496498584747 3.18098521232605
0.504504501819611 3.75831031799316
0.512512505054474 4.33187246322632
0.520520508289337 4.89409208297729
0.5285285115242 5.43739557266235
0.536536514759064 5.95431280136108
0.544544577598572 6.43761301040649
0.552552580833435 6.88034915924072
0.560560584068298 7.27602338790894
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.67184400558472
0.648648679256439 7.31600666046143
0.656656682491302 6.89283084869385
0.664664685726166 6.40638303756714
0.672672688961029 5.86157321929932
0.680680692195892 5.26407194137573
0.688688695430756 4.62024593353271
0.696696698665619 3.93708205223083
0.704704701900482 3.2221052646637
0.712712705135345 2.48324775695801
0.720720708370209 1.72880506515503
0.728728711605072 0.967288494110107
0.736736714839935 0.207327604293823
0.744744777679443 -0.542441964149475
0.752752780914307 -1.27349150180817
0.76076078414917 -1.97751021385193
0.768768787384033 -2.64651203155518
0.776776790618896 -3.27294278144836
0.78478479385376 -3.84977173805237
0.792792797088623 -4.37061166763306
0.800800800323486 -4.82976102828979
0.80880880355835 -5.22230386734009
0.816816806793213 -5.5441780090332
0.824824810028076 -5.79221343994141
0.832832813262939 -5.96418762207031
0.840840816497803 -6.05884790420532
0.848848879337311 -6.07592678070068
0.856856882572174 -6.01614856719971
0.864864885807037 -5.88121938705444
0.872872889041901 -5.67379760742188
0.880880892276764 -5.39747047424316
0.888888895511627 -5.05669593811035
0.89689689874649 -4.65674448013306
0.904904901981354 -4.20363759994507
0.912912905216217 -3.70404696464539
0.92092090845108 -3.16522407531738
0.928928911685944 -2.59490442276001
0.936936914920807 -2.00119018554688
0.94494491815567 -1.39245975017548
0.952952980995178 -0.777220547199249
0.960960984230042 -0.16406124830246
0.968968987464905 0.438531816005707
0.976976990699768 1.02223873138428
0.984984993934631 1.5790433883667
0.992992997169495 2.10133028030396
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.767997324466705
0.00800800789147615 -0.769962906837463
0.0160160157829523 -0.775815010070801
0.024024024605751 -0.785421550273895
0.0320320315659046 -0.798560619354248
0.0400400385260582 -0.814924240112305
0.0480480492115021 -0.834129214286804
0.0560560561716557 -0.855719685554504
0.0640640631318092 -0.879176914691925
0.0720720738172531 -0.903919160366058
0.0800800770521164 -0.929326236248016
0.0880880877375603 -0.954737067222595
0.0960960984230042 -0.979462444782257
0.104104101657867 -1.0028076171875
0.112112112343311 -1.02406847476959
0.120120115578175 -1.04255616664886
0.128128126263618 -1.05759847164154
0.136136129498482 -1.06856381893158
0.144144147634506 -1.07486200332642
0.15215215086937 -1.0759574174881
0.160160154104233 -1.07138633728027
0.168168172240257 -1.06075882911682
0.176176175475121 -1.04376447200775
0.184184178709984 -1.02019166946411
0.192192196846008 -0.989918351173401
0.200200200080872 -0.952928721904755
0.208208203315735 -0.909306883811951
0.216216206550598 -0.859248638153076
0.224224224686623 -0.803049087524414
0.232232227921486 -0.741109192371368
0.240240231156349 -0.673929810523987
0.248248249292374 -0.602110803127289
0.256256252527237 -0.526332259178162
0.2642642557621 -0.447365164756775
0.272272258996964 -0.36604705452919
0.280280262231827 -0.283277094364166
0.288288295269012 -0.200006499886513
0.296296298503876 -0.117222428321838
0.304304301738739 -0.0359368398785591
0.312312304973602 0.0428285673260689
0.320320308208466 0.118054129183292
0.328328311443329 0.188743412494659
0.336336344480515 0.253930538892746
0.344344347715378 0.312696844339371
0.352352350950241 0.364187151193619
0.360360354185104 0.40761923789978
0.368368357419968 0.442307621240616
0.376376360654831 0.467657029628754
0.384384393692017 0.48319536447525
0.39239239692688 0.48856109380722
0.400400400161743 0.483530044555664
0.408408403396606 0.468010872602463
0.41641640663147 0.442056328058243
0.424424409866333 0.405862510204315
0.432432413101196 0.359771490097046
0.440440446138382 0.304274469614029
0.448448449373245 0.240004748106003
0.456456452608109 0.167736679315567
0.464464455842972 0.0883775949478149
0.472472459077835 0.00296196341514587
0.480480462312698 -0.0873554944992065
0.488488495349884 -0.18132209777832
0.496496498584747 -0.27758252620697
0.504504501819611 -0.37471204996109
0.512512505054474 -0.471210658550262
0.520520508289337 -0.565542817115784
0.5285285115242 -0.656134188175201
0.536536514759064 -0.741400837898254
0.544544577598572 -0.819770336151123
0.552552580833435 -0.889685094356537
0.560560584068298 -0.949642777442932
0.568568587303162 -0.998194634914398
0.576576590538025 -1.03398156166077
0.584584593772888 -1.05573296546936
0.592592597007751 -1.06230247020721
0.600600600242615 -1.05267119407654
0.608608603477478 -1.02596843242645
0.616616606712341 -0.981476187705994
0.624624609947205 -0.918654561042786
0.632632613182068 -0.837138831615448
0.640640616416931 -0.73675537109375
0.648648679256439 -0.617521524429321
0.656656682491302 -0.479659080505371
0.664664685726166 -0.3235804438591
0.672672688961029 -0.149901449680328
0.680680692195892 0.0405651032924652
0.688688695430756 0.246815770864487
0.696696698665619 0.467663288116455
0.704704701900482 0.701738357543945
0.712712705135345 0.947521030902863
0.720720708370209 1.20333003997803
0.728728711605072 1.46735084056854
0.736736714839935 1.73765027523041
0.744744777679443 2.01219058036804
0.752752780914307 2.28885626792908
0.76076078414917 2.56546521186829
0.768768787384033 2.8397958278656
0.776776790618896 3.10961031913757
0.78478479385376 3.37266564369202
0.792792797088623 3.62676072120667
0.800800800323486 3.86972808837891
0.80880880355835 4.09947633743286
0.816816806793213 4.31400299072266
0.824824810028076 4.51141834259033
0.832832813262939 4.68997144699097
0.840840816497803 4.84805536270142
0.848848879337311 4.98423147201538
0.856856882572174 5.097243309021
0.864864885807037 5.18603754043579
0.872872889041901 5.24976253509521
0.880880892276764 5.28778791427612
0.888888895511627 5.29971075057983
0.89689689874649 5.28535556793213
0.904904901981354 5.24478244781494
0.912912905216217 5.17828369140625
0.92092090845108 5.08639335632324
0.928928911685944 4.96985864639282
0.936936914920807 4.82965993881226
0.94494491815567 4.66698741912842
0.952952980995178 4.48322582244873
0.960960984230042 4.27996635437012
0.968968987464905 4.05895280838013
0.976976990699768 3.8221001625061
0.984984993934631 3.57145762443542
0.992992997169495 3.3091893196106
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -3.91467356681824
0.00800800789147615 -3.92399549484253
0.0160160157829523 -3.95175004005432
0.024024024605751 -3.9973292350769
0.0320320315659046 -4.0597186088562
0.0400400385260582 -4.1375298500061
0.0480480492115021 -4.22900915145874
0.0560560561716557 -4.33206653594971
0.0640640631318092 -4.44431591033936
0.0720720738172531 -4.56310939788818
0.0800800770521164 -4.68557262420654
0.0880880877375603 -4.80865669250488
0.0960960984230042 -4.92918395996094
0.104104101657867 -5.04389715194702
0.112112112343311 -5.1495156288147
0.120120115578175 -5.24277973175049
0.128128126263618 -5.32051372528076
0.136136129498482 -5.37966537475586
0.144144147634506 -5.41736793518066
0.15215215086937 -5.43098497390747
0.160160154104233 -5.41814470291138
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.61616122722626
0.288288295269012 -1.17917668819427
0.296296298503876 -0.736154854297638
0.304304301738739 -0.291292905807495
0.312312304973602 0.151109576225281
0.320320308208466 0.58670973777771
0.328328311443329 1.01117515563965
0.336336344480515 1.42024278640747
0.344344347715378 1.80977606773376
0.352352350950241 2.17581081390381
0.360360354185104 2.51462483406067
0.368368357419968 2.82276439666748
0.376376360654831 3.09710764884949
0.384384393692017 3.33490538597107
0.39239239692688 3.5337986946106
0.400400400161743 3.6918797492981
0.408408403396606 3.80769371986389
0.41641640663147 3.88027238845825
0.424424409866333 3.90914011001587
0.432432413101196 3.89432263374329
0.440440446138382 3.83634948730469
0.448448449373245 3.73624515533447
0.456456452608109 3.5955216884613
0.464464455842972 3.41614651679993
0.472472459077835 3.20053339004517
0.480480462312698 2.95150232315063
0.488488495349884 2.67223763465881
0.496496498584747 2.36626648902893
0.504504501819611 2.03738927841187
0.512512505054474 1.68965101242065
0.520520508289337 1.32727336883545
0.5285285115242 0.954614639282227
0.536536514759064 0.576110541820526
0.544544577598572 0.196201026439667
0.552552580833435 -0.180689632892609
0.560560584068298 -0.550248682498932
0.568568587303162 -0.908293306827545
0.576576590538025 -1.25085198879242
0.584584593772888 -1.57419157028198
0.592592597007751 -1.87486886978149
0.600600600242615 -2.14977407455444
0.608608603477478 -2.39616274833679
0.616616606712341 -2.61168718338013
0.624624609947205 -2.79442310333252
0.632632613182068 -2.94288492202759
0.640640616416931 -3.05604672431946
0.648648679256439 -3.13334059715271
0.656656682491302 -3.17465782165527
0.664664685726166 -3.18034887313843
0.672672688961029 -3.15121412277222
0.680680692195892 -3.08846998214722
0.688688695430756 -2.99374485015869
0.696696698665619 -2.86903858184814
0.704704701900482 -2.71669816970825
0.712712705135345 -2.53936910629272
0.720720708370209 -2.3399670124054
0.728728711605072 -2.12162613868713
0.736736714839935 -1.88764977455139
0.744744777679443 -1.64147579669952
0.752752780914307 -1.38660681247711
0.76076078414917 -1.12658488750458
0.768768787384033 -0.864920675754547
0.776776790618896 -0.605053544044495
0.78478479385376 -0.350316345691681
0.792792797088623 -0.103867411613464
0.800800800323486 0.131334900856018
0.80880880355835 0.352561831474304
0.816816806793213 0.557365417480469
0.824824810028076 0.74359655380249
0.832832813262939 0.909436106681824
0.840840816497803 1.0534131526947
0.848848879337311 1.17440700531006
0.856856882572174 1.27166843414307
0.864864885807037 1.34482264518738
0.872872889041901 1.39385712146759
0.880880892276764 1.4191198348999
0.888888895511627 1.42131054401398
0.89689689874649 1.40144741535187
0.904904901981354 1.3608615398407
0.912912905216217 1.30115926265717
0.92092090845108 1.2241952419281
0.928928911685944 1.13203728199005
0.936936914920807 1.02692675590515
0.94494491815567 0.911250948905945
0.952952980995178 0.787484288215637
0.960960984230042 0.658166587352753
0.968968987464905 0.525843620300293
0.976976990699768 0.393045425415039
0.984984993934631 0.262226939201355
0.992992997169495 0.135738253593445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.53337371349335
0.00800800789147615 -1.52657151222229
0.0160160157829523 -1.50624334812164
0.024024024605751 -1.47260320186615
0.0320320315659046 -1.42601883411407
0.0400400385260582 -1.36699831485748
0.0480480492115021 -1.29618096351624
0.0560560561716557 -1.21434044837952
0.0640640631318092 -1.12237107753754
0.0720720738172531 -1.02128314971924
0.0800800770521164 -0.912192821502686
0.0880880877375603 -0.796311318874359
0.0960960984230042 -0.674924612045288
0.104104101657867 -0.549404859542847
0.112112112343311 -0.421168625354767
0.120120115578175 -0.291678756475449
0.128128126263618 -0.162437960505486
0.136136129498482 -0.034954309463501
0.144144147634506 0.0892588496208191
0.15215215086937 0.208696335554123
0.160160154104233 0.32188954949379
0.168168172240257 0.427399784326553
0.176176175475121 0.523851037025452
0.184184178709984 0.609936833381653
0.192192196846008 0.68442440032959
0.200200200080872 0.746181130409241
0.208208203315735 0.794173717498779
0.216216206550598 0.827486276626587
0.224224224686623 0.845319986343384
0.232232227921486 0.84701669216156
0.240240231156349 0.83204174041748
0.248248249292374 0.800015389919281
0.256256252527237 0.750698328018188
0.2642642557621 0.684000372886658
0.272272258996964 0.599977910518646
0.280280262231827 0.498842239379883
0.288288295269012 0.380947351455688
0.296296298503876 0.246793895959854
0.304304301738739 0.0970149114727974
0.312312304973602 -0.0676170140504837
0.320320308208466 -0.24621219933033
0.328328311443329 -0.437760651111603
0.336336344480515 -0.641147017478943
0.344344347715378 -0.85515820980072
0.352352350950241 -1.07850503921509
0.360360354185104 -1.30982518196106
0.368368357419968 -1.54769909381866
0.376376360654831 -1.79066526889801
0.384384393692017 -2.03723382949829
0.39239239692688 -2.28590130805969
0.400400400161743 -2.53516578674316
0.408408403396606 -2.78354072570801
0.41641640663147 -3.02956676483154
0.424424409866333 -3.27183103561401
0.432432413101196 -3.50897741317749
0.440440446138382 -3.73971939086914
0.448448449373245 -3.96284604072571
0.456456452608109 -4.17724561691284
0.464464455842972 -4.38190174102783
0.472472459077835 -4.57590770721436
0.480480462312698 -4.75848007202148
0.488488495349884 -4.92894744873047
0.496496498584747 -5.08676624298096
0.504504501819611 -5.23152494430542
0.512512505054474 -5.36293411254883
0.520520508289337 -5.48084211349487
0.5285285115242 -5.58521175384521
0.536536514759064 -5.67613935470581
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.87085199356079
0.568568587303162 -5.9111213684082
0.576576590538025 -5.93999290466309
0.584584593772888 -5.95812845230103
0.592592597007751 -5.96625375747681
0.600600600242615 -5.96513843536377
0.608608603477478 -5.95558500289917
0.616616606712341 -5.93841075897217
0.624624609947205 -5.91444683074951
0.632632613182068 -5.88450479507446
0.640640616416931 -5.84939050674438
0.648648679256439 -5.80985641479492
0.656656682491302 -5.76662588119507
0.664664685726166 -5.72035264968872
0.672672688961029 -5.67162036895752
0.680680692195892 -5.62095165252686
0.688688695430756 -5.56875944137573
0.696696698665619 -5.51537895202637
0.704704701900482 -5.46104907989502
0.712712705135345 -5.40589427947998
0.720720708370209 -5.34994792938232
0.728728711605072 -5.29313802719116
0.736736714839935 -5.23528289794922
0.744744777679443 -5.17611217498779
0.752752780914307 -5.11525821685791
0.76076078414917 -5.05225992202759
0.768768787384033 -4.98659324645996
0.776776790618896 -4.91764688491821
0.78478479385376 -4.84476566314697
0.792792797088623 -4.76724290847778
0.800800800323486 -4.68433570861816
0.80880880355835 -4.59529256820679
0.816816806793213 -4.49935340881348
0.824824810028076 -4.39577293395996
0.832832813262939 -4.28382682800293
0.840840816497803 -4.16283941268921
0.848848879337311 -4.03219366073608
0.856856882572174 -3.89134359359741
0.864864885807037 -3.73983836174011
0.872872889041901 -3.57732105255127
0.880880892276764 -3.40354537963867
0.888888895511627 -3.21839737892151
0.89689689874649 -3.02189660072327
0.904904901981354 -2.81420183181763
0.912912905216217 -2.59561395645142
0.92092090845108 -2.36659216880798
0.928928911685944 -2.12774848937988
0.936936914920807 -1.87984764575958
0.94494491815567 -1.62380158901215
0.952952980995178 -1.3606698513031
0.960960984230042 -1.09165024757385
0.968968987464905 -0.818075478076935
0.976976990699768 -0.541391313076019
0.984984993934631 -0.26314777135849
0.992992997169495 0.0150123238563538
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.4789879322052
0.00800800789147615 1.4704601764679
0.0160160157829523 1.44500303268433
0.024024024605751 1.40298128128052
0.0320320315659046 1.34500098228455
0.0400400385260582 1.27189350128174
0.0480480492115021 1.18471336364746
0.0560560561716557 1.08471202850342
0.0640640631318092 0.973328828811646
0.0720720738172531 0.852159261703491
0.0800800770521164 0.72294545173645
0.0880880877375603 0.587539792060852
0.0960960984230042 0.447879999876022
0.104104101657867 0.305966794490814
0.112112112343311 0.163823634386063
0.120120115578175 0.0234793499112129
0.128128126263618 -0.113072946667671
0.136136129498482 -0.243893057107925
0.144144147634506 -0.367136925458908
0.15215215086937 -0.48106974363327
0.160160154104233 -0.584099590778351
0.168168172240257 -0.67479944229126
0.176176175475121 -0.751927852630615
0.184184178709984 -0.814445674419403
0.192192196846008 -0.861534833908081
0.200200200080872 -0.892606854438782
0.208208203315735 -0.907317399978638
0.216216206550598 -0.905565142631531
0.224224224686623 -0.887494921684265
0.232232227921486 -0.853503584861755
0.240240231156349 -0.804222404956818
0.248248249292374 -0.740515291690826
0.256256252527237 -0.663467347621918
0.2642642557621 -0.574364066123962
0.272272258996964 -0.474676787853241
0.280280262231827 -0.36603844165802
0.288288295269012 -0.250222384929657
0.296296298503876 -0.129113405942917
0.304304301738739 -0.00468062609434128
0.312312304973602 0.121050216257572
0.320320308208466 0.246030524373055
0.328328311443329 0.368215143680573
0.336336344480515 0.485594719648361
0.344344347715378 0.59623122215271
0.352352350950241 0.69827675819397
0.360360354185104 0.790013790130615
0.368368357419968 0.869871139526367
0.376376360654831 0.936460196971893
0.384384393692017 0.98858642578125
0.39239239692688 1.02527117729187
0.400400400161743 1.04577565193176
0.408408403396606 1.04960441589355
0.41641640663147 1.03651857376099
0.424424409866333 1.00654530525208
0.432432413101196 0.959972739219666
0.440440446138382 0.897353887557983
0.448448449373245 0.819500863552094
0.456456452608109 0.727471470832825
0.464464455842972 0.622558951377869
0.472472459077835 0.506277680397034
0.480480462312698 0.380340069532394
0.488488495349884 0.246633738279343
0.496496498584747 0.10720057040453
0.504504501819611 -0.0357982143759727
0.512512505054474 -0.180106967687607
0.520520508289337 -0.323407858610153
0.5285285115242 -0.463355749845505
0.536536514759064 -0.597602605819702
0.544544577598572 -0.723850011825562
0.552552580833435 -0.839861035346985
0.560560584068298 -0.943504393100739
0.568568587303162 -1.03278779983521
0.576576590538025 -1.10587954521179
0.584584593772888 -1.16114103794098
0.592592597007751 -1.1971583366394
0.600600600242615 -1.21275162696838
0.608608603477478 -1.20700335502625
0.616616606712341 -1.17927193641663
0.624624609947205 -1.12920618057251
0.632632613182068 -1.05675566196442
0.640640616416931 -0.962165951728821
0.648648679256439 -0.845986843109131
0.656656682491302 -0.709068894386292
0.664664685726166 -0.552554190158844
0.672672688961029 -0.37786066532135
0.680680692195892 -0.186673849821091
0.688688695430756 0.0190764367580414
0.696696698665619 0.237238824367523
0.704704701900482 0.465467542409897
0.712712705135345 0.701250910758972
0.720720708370209 0.941936433315277
0.728728711605072 1.18477427959442
0.736736714839935 1.42694008350372
0.744744777679443 1.66558372974396
0.752752780914307 1.89785778522491
0.76076078414917 2.12095236778259
0.768768787384033 2.33214092254639
0.776776790618896 2.52880597114563
0.78478479385376 2.70848321914673
0.792792797088623 2.86888289451599
0.800800800323486 3.00793123245239
0.80880880355835 3.12379026412964
0.816816806793213 3.21488618850708
0.824824810028076 3.27992725372314
0.832832813262939 3.31793451309204
0.840840816497803 3.32823491096497
0.848848879337311 3.31048917770386
0.856856882572174 3.26468992233276
0.864864885807037 3.19115972518921
0.872872889041901 3.0905590057373
0.880880892276764 2.96387076377869
0.888888895511627 2.8123893737793
0.89689689874649 2.63770651817322
0.904904901981354 2.44170069694519
0.912912905216217 2.22649478912354
0.92092090845108 1.99444663524628
0.928928911685944 1.74812197685242
0.936936914920807 1.49024164676666
0.94494491815567 1.22368001937866
0.952952980995178 0.951391100883484
0.960960984230042 0.67641144990921
0.968968987464905 0.401796162128448
0.976976990699768 0.130588263273239
0.984984993934631 -0.134214967489243
0.992992997169495 -0.389707714319229
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 3.39255046844482
0.00800800789147615 3.36928486824036
0.0160160157829523 3.29979848861694
0.024024024605751 3.18504333496094
0.0320320315659046 3.02658987045288
0.0400400385260582 2.82660126686096
0.0480480492115021 2.58781147003174
0.0560560561716557 2.31348919868469
0.0640640631318092 2.00738835334778
0.0720720738172531 1.67371308803558
0.0800800770521164 1.31703901290894
0.0880880877375603 0.942269444465637
0.0960960984230042 0.554572761058807
0.104104101657867 0.1592987626791
0.112112112343311 -0.23808091878891
0.120120115578175 -0.632046818733215
0.128128126263618 -1.01710712909698
0.136136129498482 -1.38786947727203
0.144144147634506 -1.73911321163177
0.15215215086937 -2.06585383415222
0.160160154104233 -2.3634204864502
0.168168172240257 -2.62750101089478
0.176176175475121 -2.85421657562256
0.184184178709984 -3.04016017913818
0.192192196846008 -3.18244862556458
0.200200200080872 -3.27875852584839
0.208208203315735 -3.32736229896545
0.216216206550598 -3.3271369934082
0.224224224686623 -3.2776026725769
0.232232227921486 -3.17890310287476
0.240240231156349 -3.03182888031006
0.248248249292374 -2.83778929710388
0.256256252527237 -2.59880399703979
0.2642642557621 -2.31747674942017
0.272272258996964 -1.9969584941864
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 0.0503883957862854
0.320320308208466 0.514978110790253
0.328328311443329 0.985454916954041
0.336336344480515 1.4561824798584
0.344344347715378 1.9215202331543
0.352352350950241 2.37588095664978
0.360360354185104 2.81381607055664
0.368368357419968 3.23006820678711
0.376376360654831 3.6196391582489
0.384384393692017 3.97787404060364
0.39239239692688 4.30047607421875
0.400400400161743 4.58360576629639
0.408408403396606 4.82389402389526
0.41641640663147 5.01849508285522
0.424424409866333 5.16512060165405
0.432432413101196 5.26206016540527
0.440440446138382 5.30820465087891
0.448448449373245 5.30304574966431
0.456456452608109 5.24669504165649
0.464464455842972 5.13986682891846
0.472472459077835 4.98385858535767
0.480480462312698 4.78055238723755
0.488488495349884 4.53236103057861
0.496496498584747 4.24221134185791
0.504504501819611 3.91349077224731
0.512512505054474 3.55000853538513
0.520520508289337 3.15593886375427
0.5285285115242 2.73576259613037
0.536536514759064 2.29421758651733
0.544544577598572 1.83621394634247
0.552552580833435 1.36680793762207
0.560560584068298 0.891085386276245
0.568568587303162 0.414140820503235
0.576576590538025 -0.059014230966568
0.584584593772888 -0.523505568504333
0.592592597007751 -0.974652171134949
0.600600600242615 -1.40803968906403
0.608608603477478 -1.81955337524414
0.616616606712341 -2.20544075965881
0.624624609947205 -2.56235647201538
0.632632613182068 -2.88738512992859
0.640640616416931 -3.17809128761292
0.648648679256439 -3.43253493309021
0.656656682491302 -3.64927387237549
0.664664685726166 -3.82740926742554
0.672672688961029 -3.96655917167664
0.680680692195892 -4.06686210632324
0.688688695430756 -4.12896871566772
0.696696698665619 -4.15402364730835
0.704704701900482 -4.14363718032837
0.712712705135345 -4.09986114501953
0.720720708370209 -4.0251407623291
0.728728711605072 -3.92228245735168
0.736736714839935 -3.7944028377533
0.744744777679443 -3.64488887786865
0.752752780914307 -3.47732424736023
0.76076078414917 -3.29545140266418
0.768768787384033 -3.10311198234558
0.776776790618896 -2.90418004989624
0.78478479385376 -2.70251798629761
0.792792797088623 -2.50190043449402
0.800800800323486 -2.30598640441895
0.80880880355835 -2.1182382106781
0.816816806793213 -1.94189381599426
0.824824810028076 -1.77991425991058
0.832832813262939 -1.63493430614471
0.840840816497803 -1.50924015045166
0.848848879337311 -1.40473604202271
0.856856882572174 -1.32290887832642
0.864864885807037 -1.26483166217804
0.872872889041901 -1.23112499713898
0.880880892276764 -1.22197234630585
0.888888895511627 -1.23712563514709
0.89689689874649 -1.27588617801666
0.904904901981354 -1.33714580535889
0.912912905216217 -1.41939651966095
0.92092090845108 -1.5207656621933
0.928928911685944 -1.63903057575226
0.936936914920807 -1.77166748046875
0.94494491815567 -1.9159015417099
0.952952980995178 -2.06873178482056
0.960960984230042 -2.22699356079102
0.968968987464905 -2.38740348815918
0.976976990699768 -2.54661107063293
0.984984993934631 -2.70125651359558
0.992992997169495 -2.84801983833313
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 2.79829168319702
0.00800800789147615 2.79817461967468
0.0160160157829523 2.79776000976562
0.024024024605751 2.79688000679016
0.0320320315659046 2.79525136947632
0.0400400385260582 2.79248762130737
0.0480480492115021 2.78811192512512
0.0560560561716557 2.7815637588501
0.0640640631318092 2.77221441268921
0.0720720738172531 2.75938510894775
0.0800800770521164 2.74236178398132
0.0880880877375603 2.72041821479797
0.0960960984230042 2.69283056259155
0.104104101657867 2.6589035987854
0.112112112343311 2.61798858642578
0.120120115578175 2.5695059299469
0.128128126263618 2.51295638084412
0.136136129498482 2.44795560836792
0.144144147634506 2.37424159049988
0.15215215086937 2.29168748855591
0.160160154104233 2.20032930374146
0.168168172240257 2.10036134719849
0.176176175475121 1.99216389656067
0.184184178709984 1.87627947330475
0.192192196846008 1.75345325469971
0.200200200080872 1.6246030330658
0.208208203315735 1.49083340167999
0.216216206550598 1.35341954231262
0.224224224686623 1.21379601955414
0.232232227921486 1.07355868816376
0.240240231156349 0.934428572654724
0.248248249292374 0.798237681388855
0.256256252527237 0.666922509670258
0.2642642557621 0.542478024959564
0.272272258996964 0.426947176456451
0.280280262231827 0.322381317615509
0.288288295269012 0.23081561923027
0.296296298503876 0.15424270927906
0.304304301738739 0.094574436545372
0.312312304973602 0.053613618016243
0.320320308208466 0.0330273509025574
0.328328311443329 0.0343112051486969
0.336336344480515 0.058765709400177
0.344344347715378 0.107466876506805
0.352352350950241 0.181241393089294
0.360360354185104 0.280653893947601
0.368368357419968 0.405976057052612
0.376376360654831 0.557180762290955
0.384384393692017 0.733929872512817
0.39239239692688 0.935558438301086
0.400400400161743 1.16108500957489
0.408408403396606 1.40920126438141
0.41641640663147 1.67828381061554
0.424424409866333 1.96640360355377
0.432432413101196 2.27133417129517
0.440440446138382 2.59057712554932
0.448448449373245 2.92137837409973
0.456456452608109 3.26075434684753
0.464464455842972 3.60553359985352
0.472472459077835 3.95236825942993
0.480480462312698 4.29778671264648
0.488488495349884 4.63822507858276
0.496496498584747 4.97005558013916
0.504504501819611 5.28965425491333
0.512512505054474 5.59341764450073
0.520520508289337 5.87781238555908
0.5285285115242 6.13942670822144
0.536536514759064 6.37498903274536
0.544544577598572 6.58144235610962
0.552552580833435 6.75593662261963
0.560560584068298 6.89591026306152
0.568568587303162 6.99909019470215
0.576576590538025 7.06353712081909
0.584584593772888 7.08766746520996
0.592592597007751 7.07027053833008
0.600600600242615 7.01053428649902
0.608608603477478 6.90805435180664
0.616616606712341 6.76283884048462
0.624624609947205 6.57531309127808
0.632632613182068 6.34632778167725
0.640640616416931 6.07713413238525
0.648648679256439 5.76938152313232
0.656656682491302 5.42511558532715
0.664664685726166 5.0467267036438
0.672672688961029 4.63695001602173
0.680680692195892 4.19882822036743
0.688688695430756 3.73567295074463
0.696696698665619 3.25104546546936
0.704704701900482 2.74869632720947
0.712712705135345 2.23253440856934
0.720720708370209 1.70659458637238
0.728728711605072 1.17497658729553
0.736736714839935 0.641811490058899
0.744744777679443 0.111211240291595
0.752752780914307 -0.412767589092255
0.76076078414917 -0.926181137561798
0.768768787384033 -1.42521953582764
0.776776790618896 -1.90626657009125
0.78478479385376 -2.36592435836792
0.792792797088623 -2.80105710029602
0.800800800323486 -3.20880794525146
0.80880880355835 -3.58663463592529
0.816816806793213 -3.93232822418213
0.824824810028076 -4.24404335021973
0.832832813262939 -4.52030181884766
0.840840816497803 -4.75999736785889
0.848848879337311 -4.96240758895874
0.856856882572174 -5.12719631195068
0.864864885807037 -5.25441026687622
0.872872889041901 -5.34445714950562
0.880880892276764 -5.39810514450073
0.888888895511627 -5.41646480560303
0.89689689874649 -5.40095615386963
0.904904901981354 -5.35330438613892
0.912912905216217 -5.27548980712891
0.92092090845108 -5.16973209381104
0.928928911685944 -5.03844833374023
0.936936914920807 -4.88423252105713
0.94494491815567 -4.70980262756348
0.952952980995178 -4.51797103881836
0.960960984230042 -4.31161212921143
0.968968987464905 -4.09362173080444
0.976976990699768 -3.86687684059143
0.984984993934631 -3.63420248031616
0.992992997169495 -3.39834356307983
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.840977311134338
0.00800800789147615 -0.826769948005676
0.0160160157829523 -0.784356474876404
0.024024024605751 -0.714369177818298
0.0320320315659046 -0.617838740348816
0.0400400385260582 -0.496200084686279
0.0480480492115021 -0.351258516311646
0.0560560561716557 -0.185172110795975
0.0640640631318092 -0.000413179397583008
0.0720720738172531 0.200247645378113
0.0800800770521164 0.413796305656433
0.0880880877375603 0.637014925479889
0.0960960984230042 0.866510272026062
0.104104101657867 1.09878289699554
0.112112112343311 1.33025181293488
0.120120115578175 1.55732178688049
0.128128126263618 1.7764219045639
0.136136129498482 1.98405766487122
0.144144147634506 2.1768581867218
0.15215215086937 2.35161805152893
0.160160154104233 2.50534892082214
0.168168172240257 2.63531184196472
0.176176175475121 2.73905873298645
0.184184178709984 2.81446385383606
0.192192196846008 2.8597526550293
0.200200200080872 2.87352514266968
0.208208203315735 2.85477876663208
0.216216206550598 2.80291533470154
0.224224224686623 2.71774983406067
0.232232227921486 2.59951519966125
0.240240231156349 2.4488639831543
0.248248249292374 2.26684522628784
0.256256252527237 2.05490446090698
0.2642642557621 1.81485617160797
0.272272258996964 1.54886221885681
0.280280262231827 1.25940108299255
0.288288295269012 0.949237048625946
0.296296298503876 0.621382474899292
0.304304301738739 0.279054462909698
0.312312304973602 -0.0743607953190804
0.320320308208466 -0.435355722904205
0.328328311443329 -0.800350666046143
0.336336344480515 -1.16573321819305
0.344344347715378 -1.52791476249695
0.352352350950241 -1.88336229324341
0.360360354185104 -2.22865915298462
0.368368357419968 -2.5605354309082
0.376376360654831 -2.87591457366943
0.384384393692017 -3.17195415496826
0.39239239692688 -3.4460666179657
0.400400400161743 -3.69596982002258
0.408408403396606 -3.91969394683838
0.41641640663147 -4.11561393737793
0.424424409866333 -4.28246784210205
0.432432413101196 -4.41935634613037
0.440440446138382 -4.52575969696045
0.448448449373245 -4.60153961181641
0.456456452608109 -4.64692258834839
0.464464455842972 -4.66251182556152
0.472472459077835 -4.6492486000061
0.480480462312698 -4.60841226577759
0.488488495349884 -4.54159069061279
0.496496498584747 -4.45064973831177
0.504504501819611 -4.33770513534546
0.512512505054474 -4.20509099960327
0.520520508289337 -4.05532217025757
0.5285285115242 -3.89105272293091
0.536536514759064 -3.71503591537476
0.544544577598572 -3.53008484840393
0.552552580833435 -3.33904027938843
0.560560584068298 -3.1447126865387
0.568568587303162 -2.9498496055603
0.576576590538025 -2.75710272789001
0.584584593772888 -2.56898307800293
0.592592597007751 -2.38783288002014
0.600600600242615 -2.21578979492188
0.608608603477478 -2.05476188659668
0.616616606712341 -1.90640735626221
0.624624609947205 -1.77210307121277
0.632632613182068 -1.65294790267944
0.640640616416931 -1.54973363876343
0.648648679256439 -1.46294951438904
0.656656682491302 -1.39278280735016
0.664664685726166 -1.33910799026489
0.672672688961029 -1.30151295661926
0.680680692195892 -1.27930510044098
0.688688695430756 -1.27151703834534
0.696696698665619 -1.27694845199585
0.704704701900482 -1.29416966438293
0.712712705135345 -1.32156562805176
0.720720708370209 -1.35735630989075
0.728728711605072 -1.39963221549988
0.736736714839935 -1.4463917016983
0.744744777679443 -1.4955735206604
0.752752780914307 -1.54509162902832
0.76076078414917 -1.59287762641907
0.768768787384033 -1.63691735267639
0.776776790618896 -1.67527139186859
0.78478479385376 -1.70612812042236
0.792792797088623 -1.72782576084137
0.800800800323486 -1.73888158798218
0.80880880355835 -1.73801910877228
0.816816806793213 -1.72419285774231
0.824824810028076 -1.69659602642059
0.832832813262939 -1.65470385551453
0.840840816497803 -1.59824132919312
0.848848879337311 -1.52722978591919
0.856856882572174 -1.44197034835815
0.864864885807037 -1.34303617477417
0.872872889041901 -1.23127973079681
0.880880892276764 -1.10780501365662
0.888888895511627 -0.973974049091339
0.89689689874649 -0.83135998249054
0.904904901981354 -0.681748986244202
0.912912905216217 -0.527087330818176
0.92092090845108 -0.369482487440109
0.928928911685944 -0.211141645908356
0.936936914920807 -0.0543545335531235
0.94494491815567 0.098545029759407
0.952952980995178 0.245223522186279
0.960960984230042 0.38337031006813
0.968968987464905 0.510756134986877
0.976976990699768 0.625241935253143
0.984984993934631 0.724839687347412
0.992992997169495 0.807736039161682
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 1.71202540397644
0.00800800789147615 1.71003985404968
0.0160160157829523 1.70408487319946
0.024024024605751 1.69417107105255
0.0320320315659046 1.68031060695648
0.0400400385260582 1.66251945495605
0.0480480492115021 1.64082896709442
0.0560560561716557 1.61527013778687
0.0640640631318092 1.58589553833008
0.0720720738172531 1.55276477336884
0.0800800770521164 1.5159512758255
0.0880880877375603 1.47555065155029
0.0960960984230042 1.43167293071747
0.104104101657867 1.38445067405701
0.112112112343311 1.33404505252838
0.120120115578175 1.28064024448395
0.128128126263618 1.22444081306458
0.136136129498482 1.16568982601166
0.144144147634506 1.10465168952942
0.15215215086937 1.0416271686554
0.160160154104233 0.976937115192413
0.168168172240257 0.910940587520599
0.176176175475121 0.844015836715698
0.184184178709984 0.776572942733765
0.192192196846008 0.709037899971008
0.200200200080872 0.641864418983459
0.208208203315735 0.575518846511841
0.216216206550598 0.510477900505066
0.224224224686623 0.447228193283081
0.232232227921486 0.386261194944382
0.240240231156349 0.328062802553177
0.248248249292374 0.273108154535294
0.256256252527237 0.221865326166153
0.2642642557621 0.174773514270782
0.272272258996964 0.132255136966705
0.280280262231827 0.0946940630674362
0.288288295269012 0.0624367296695709
0.296296298503876 0.0357869789004326
0.304304301738739 0.0150027051568031
0.312312304973602 0.000285178422927856
0.320320308208466 -0.00822038948535919
0.328328311443329 -0.0104236900806427
0.336336344480515 -0.00630751997232437
0.344344347715378 0.00409029424190521
0.352352350950241 0.0206624940037727
0.360360354185104 0.0432390421628952
0.368368357419968 0.0715832859277725
0.376376360654831 0.105398699641228
0.384384393692017 0.144327431917191
0.39239239692688 0.187959596514702
0.400400400161743 0.235836356878281
0.408408403396606 0.287452459335327
0.41641640663147 0.342263013124466
0.424424409866333 0.399701714515686
0.432432413101196 0.45916873216629
0.440440446138382 0.520061433315277
0.448448449373245 0.581765711307526
0.456456452608109 0.643678545951843
0.464464455842972 0.705206036567688
0.472472459077835 0.765775978565216
0.480480462312698 0.824859499931335
0.488488495349884 0.881960451602936
0.496496498584747 0.936637878417969
0.504504501819611 0.988504528999329
0.512512505054474 1.0372439622879
0.520520508289337 1.08261001110077
0.5285285115242 1.12443363666534
0.536536514759064 1.16262769699097
0.544544577598572 1.19718945026398
0.552552580833435 1.22820794582367
0.560560584068298 1.25585126876831
0.568568587303162 1.28038334846497
0.576576590538025 1.30214524269104
0.584584593772888 1.3215594291687
0.592592597007751 1.33913242816925
0.600600600242615 1.35543394088745
0.608608603477478 1.3710972070694
0.616616606712341 1.38681101799011
0.624624609947205 1.40330600738525
0.632632613182068 1.42135047912598
0.640640616416931 1.44173216819763
0.648648679256439 1.46524965763092
0.656656682491302 1.49270367622375
0.664664685726166 1.52487504482269
0.672672688961029 1.56251728534698
0.680680692195892 1.60634613037109
0.688688695430756 1.65703058242798
0.696696698665619 1.71515560150146
0.704704701900482 1.78124976158142
0.712712705135345 1.85575032234192
0.720720708370209 1.93899202346802
0.728728711605072 2.03120970726013
0.736736714839935 2.13252449035645
0.744744777679443 2.24293947219849
0.752752780914307 2.36234211921692
0.76076078414917 2.49048924446106
0.768768787384033 2.62701606750488
0.776776790618896 2.7714364528656
0.78478479385376 2.92313241958618
0.792792797088623 3.08139061927795
0.800800800323486 3.24536919593811
0.80880880355835 3.41412663459778
0.816816806793213 3.58663582801819
0.824824810028076 3.76177453994751
0.832832813262939 3.93836784362793
0.840840816497803 4.1151704788208
0.848848879337311 4.29090023040771
0.856856882572174 4.4642391204834
0.864864885807037 4.63387060165405
0.872872889041901 4.79846715927124
0.880880892276764 4.95673131942749
0.888888895511627 5.10739469528198
0.89689689874649 5.24924898147583
0.904904901981354 5.3811354637146
0.912912905216217 5.50199747085571
0.92092090845108 5.61085557937622
0.928928911685944 5.70684003829956
0.936936914920807 5.78920936584473
0.94494491815567 5.85733222961426
0.952952980995178 5.91072654724121
0.960960984230042 5.94903755187988
0.968968987464905 5.97206830978394
0.976976990699768 5.97975587844849
0.984984993934631 5.97218942642212
0.992992997169495 5.94960832595825
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.68688297271729
0.00800800789147615 -2.6706006526947
0.0160160157829523 -2.62197685241699
0.024024024605751 -2.54167175292969
0.0320320315659046 -2.43077540397644
0.0400400385260582 -2.29079079627991
0.0480480492115021 -2.12361884117126
0.0560560561716557 -1.93153071403503
0.0640640631318092 -1.71714007854462
0.0720720738172531 -1.48335957527161
0.0800800770521164 -1.23337125778198
0.0880880877375603 -0.97058230638504
0.0960960984230042 -0.698577165603638
0.104104101657867 -0.421075463294983
0.112112112343311 -0.141873568296432
0.120120115578175 0.135195910930634
0.128128126263618 0.406319588422775
0.136136129498482 0.667753934860229
0.144144147634506 0.915870428085327
0.15215215086937 1.14720702171326
0.160160154104233 1.35850977897644
0.168168172240257 1.54678058624268
0.176176175475121 1.70930826663971
0.184184178709984 1.84370863437653
0.192192196846008 1.94795429706573
0.200200200080872 2.0203971862793
0.208208203315735 2.05979204177856
0.216216206550598 2.06531429290771
0.224224224686623 2.03655862808228
0.232232227921486 1.97355616092682
0.240240231156349 1.87676358222961
0.248248249292374 1.7470588684082
0.256256252527237 1.58573174476624
0.2642642557621 1.39445722103119
0.272272258996964 1.17528295516968
0.280280262231827 0.930593967437744
0.288288295269012 0.663081765174866
0.296296298503876 0.375717341899872
0.304304301738739 0.0716992914676666
0.312312304973602 -0.245575770735741
0.320320308208466 -0.572568714618683
0.328328311443329 -0.905629277229309
0.336336344480515 -1.24105310440063
0.344344347715378 -1.57512199878693
0.352352350950241 -1.90414905548096
0.360360354185104 -2.22453427314758
0.368368357419968 -2.53278779983521
0.376376360654831 -2.82559156417847
0.384384393692017 -3.09982824325562
0.39239239692688 -3.35261011123657
0.400400400161743 -3.58132886886597
0.408408403396606 -3.7836651802063
0.41641640663147 -3.95762705802917
0.424424409866333 -4.10156011581421
0.432432413101196 -4.21416330337524
0.440440446138382 -4.29450225830078
0.448448449373245 -4.34201288223267
0.456456452608109 -4.35650014877319
0.464464455842972 -4.33813714981079
0.472472459077835 -4.28745222091675
0.480480462312698 -4.20531749725342
0.488488495349884 -4.0929274559021
0.496496498584747 -3.95179128646851
0.504504501819611 -3.78368496894836
0.512512505054474 -3.59064817428589
0.520520508289337 -3.37493205070496
0.5285285115242 -3.13898873329163
0.536536514759064 -2.88541746139526
0.544544577598572 -2.61693596839905
0.552552580833435 -2.33636069297791
0.560560584068298 -2.04654359817505
0.568568587303162 -1.75036001205444
0.576576590538025 -1.45065903663635
0.584584593772888 -1.1502377986908
0.592592597007751 -0.851814746856689
0.600600600242615 -0.557983756065369
0.608608603477478 -0.271214962005615
0.616616606712341 0.00619757175445557
0.624624609947205 0.272139191627502
0.632632613182068 0.524696171283722
0.640640616416931 0.762171149253845
0.648648679256439 0.983095228672028
0.656656682491302 1.18621945381165
0.664664685726166 1.37054681777954
0.672672688961029 1.53530871868134
0.680680692195892 1.67997026443481
0.688688695430756 1.80422139167786
0.696696698665619 1.90797305107117
0.704704701900482 1.99133694171906
0.712712705135345 2.05462193489075
0.720720708370209 2.09830498695374
0.728728711605072 2.12302470207214
0.736736714839935 2.12955617904663
0.744744777679443 2.1187961101532
0.752752780914307 2.09173011779785
0.76076078414917 2.04942798614502
0.768768787384033 1.99301218986511
0.776776790618896 1.92364609241486
0.78478479385376 1.84250271320343
0.792792797088623 1.75075614452362
0.800800800323486 1.64956784248352
0.80880880355835 1.54005885124207
0.816816806793213 1.42331492900848
0.824824810028076 1.30035698413849
0.832832813262939 1.17214500904083
0.840840816497803 1.0395679473877
0.848848879337311 0.903438210487366
0.856856882572174 0.764492750167847
0.864864885807037 0.623389005661011
0.872872889041901 0.480711936950684
0.880880892276764 0.336978197097778
0.888888895511627 0.192633450031281
0.89689689874649 0.0480731725692749
0.904904901981354 -0.0963538289070129
0.912912905216217 -0.240347608923912
0.92092090845108 -0.383622348308563
0.928928911685944 -0.525916874408722
0.936936914920807 -0.666970252990723
0.94494491815567 -0.806514501571655
0.952952980995178 -0.944272041320801
0.960960984230042 -1.07992911338806
0.968968987464905 -1.21313428878784
0.976976990699768 -1.3435046672821
0.984984993934631 -1.47059369087219
0.992992997169495 -1.59390830993652
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.88391733169556
0.00800800789147615 -2.86470222473145
0.0160160157829523 -2.80733919143677
0.024024024605751 -2.71266651153564
0.0320320315659046 -2.58206510543823
0.0400400385260582 -2.41744518280029
0.0480480492115021 -2.22120785713196
0.0560560561716557 -1.99621963500977
0.0640640631318092 -1.74576115608215
0.0720720738172531 -1.47348713874817
0.0800800770521164 -1.18336188793182
0.0880880877375603 -0.879612386226654
0.0960960984230042 -0.566657841205597
0.104104101657867 -0.249047443270683
0.112112112343311 0.0686115622520447
0.120120115578175 0.381712913513184
0.128128126263618 0.685730338096619
0.136136129498482 0.976273655891418
0.144144147634506 1.24916744232178
0.15215215086937 1.50049293041229
0.160160154104233 1.72666907310486
0.168168172240257 1.92448472976685
0.176176175475121 2.09116458892822
0.184184178709984 2.2243926525116
0.192192196846008 2.32235980033875
0.200200200080872 2.38378286361694
0.208208203315735 2.4079282283783
0.216216206550598 2.39461708068848
0.224224224686623 2.34423589706421
0.232232227921486 2.25771713256836
0.240240231156349 2.13654279708862
0.248248249292374 1.98270678520203
0.256256252527237 1.79868960380554
0.2642642557621 1.58742892742157
0.272272258996964 1.35226273536682
0.280280262231827 1.09688782691956
0.288288295269012 0.825297594070435
0.296296298503876 0.541733145713806
0.304304301738739 0.250605791807175
0.312312304973602 -0.0435585528612137
0.320320308208466 -0.33619350194931
0.328328311443329 -0.622762799263
0.336336344480515 -0.898823022842407
0.344344347715378 -1.16009378433228
0.352352350950241 -1.40252280235291
0.360360354185104 -1.62235271930695
0.368368357419968 -1.81617093086243
0.376376360654831 -1.98096406459808
0.384384393692017 -2.11417531967163
0.39239239692688 -2.21372604370117
0.400400400161743 -2.27806663513184
0.408408403396606 -2.30619478225708
0.41641640663147 -2.29767370223999
0.424424409866333 -2.25263929367065
0.432432413101196 -2.17180800437927
0.440440446138382 -2.05646419525146
0.448448449373245 -1.90844619274139
0.456456452608109 -1.73011994361877
0.464464455842972 -1.52434921264648
0.472472459077835 -1.29446005821228
0.480480462312698 -1.04418659210205
0.488488495349884 -0.777626872062683
0.496496498584747 -0.49918457865715
0.504504501819611 -0.213496997952461
0.512512505054474 0.0746185630559921
0.520520508289337 0.360242962837219
0.5285285115242 0.63841587305069
0.536536514759064 0.90421462059021
0.544544577598572 1.15283143520355
0.552552580833435 1.3796215057373
0.560560584068298 1.58019709587097
0.568568587303162 1.75047290325165
0.576576590538025 1.88673734664917
0.584584593772888 1.98570442199707
0.592592597007751 2.04455828666687
0.600600600242615 2.06100463867188
0.608608603477478 2.03330373764038
0.616616606712341 1.96029543876648
0.624624609947205 1.84142410755157
0.632632613182068 1.67674899101257
0.640640616416931 1.46694505214691
0.648648679256439 1.21330237388611
0.656656682491302 0.917716503143311
0.664664685726166 0.582648515701294
0.672672688961029 0.211111783981323
0.680680692195892 -0.193364202976227
0.688688695430756 -0.626789569854736
0.696696698665619 -1.08475923538208
0.704704701900482 -1.56250238418579
0.712712705135345 -2.05496883392334
0.720720708370209 -2.55686044692993
0.728728711605072 -3.06272768974304
0.736736714839935 -3.56702709197998
0.744744777679443 -4.06418943405151
0.752752780914307 -4.54871082305908
0.76076078414917 -5.01520824432373
0.768768787384033 -5.45849466323853
0.776776790618896 -5.87364482879639
0.78478479385376 -6.25605773925781
0.792792797088623 -6.60152673721313
0.800800800323486 -6.9062819480896
0.80880880355835 -7.1670298576355
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.734450340271
0.856856882572174 -7.69374418258667
0.864864885807037 -7.6021876335144
0.872872889041901 -7.46124362945557
0.880880892276764 -7.27293395996094
0.888888895511627 -7.03983545303345
0.89689689874649 -6.76503133773804
0.904904901981354 -6.45208597183228
0.912912905216217 -6.10495805740356
0.92092090845108 -5.72799062728882
0.928928911685944 -5.3258171081543
0.936936914920807 -4.90332937240601
0.94494491815567 -4.46558666229248
0.952952980995178 -4.0177583694458
0.960960984230042 -3.56507253646851
0.968968987464905 -3.11272144317627
0.976976990699768 -2.66581177711487
0.984984993934631 -2.22930335998535
0.992992997169495 -1.80792880058289
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.515810966491699
0.00800800789147615 0.50047492980957
0.0160160157829523 0.454688638448715
0.024024024605751 0.379092067480087
0.0320320315659046 0.274758070707321
0.0400400385260582 0.143158704042435
0.0480480492115021 -0.0138345062732697
0.0560560561716557 -0.193984806537628
0.0640640631318092 -0.394715815782547
0.0720720738172531 -0.613134980201721
0.0800800770521164 -0.846083462238312
0.0880880877375603 -1.09015941619873
0.0960960984230042 -1.34176015853882
0.104104101657867 -1.59713590145111
0.112112112343311 -1.85243248939514
0.120120115578175 -2.1037290096283
0.128128126263618 -2.34709429740906
0.136136129498482 -2.57863163948059
0.144144147634506 -2.79453134536743
0.15215215086937 -2.9911003112793
0.160160154104233 -3.16483044624329
0.168168172240257 -3.31242942810059
0.176176175475121 -3.43085551261902
0.184184178709984 -3.51736736297607
0.192192196846008 -3.56955075263977
0.200200200080872 -3.58535146713257
0.208208203315735 -3.56310057640076
0.216216206550598 -3.50153541564941
0.224224224686623 -3.39982533454895
0.232232227921486 -3.25756144523621
0.240240231156349 -3.07479476928711
0.248248249292374 -2.85200977325439
0.256256252527237 -2.59014296531677
0.2642642557621 -2.2905580997467
0.272272258996964 -1.95504295825958
0.280280262231827 -1.58579659461975
0.288288295269012 -1.18538320064545
0.296296298503876 -0.756738901138306
0.304304301738739 -0.303111851215363
0.312312304973602 0.171950042247772
0.320320308208466 0.664656519889832
0.328328311443329 1.17100024223328
0.336336344480515 1.68680453300476
0.344344347715378 2.20776057243347
0.352352350950241 2.7294909954071
0.360360354185104 3.24757695198059
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.27669191360474
0.536536514759064 7.01612043380737
0.544544577598572 6.72038602828979
0.552552580833435 6.39239358901978
0.560560584068298 6.03526306152344
0.568568587303162 5.65234184265137
0.576576590538025 5.24712324142456
0.584584593772888 4.82324743270874
0.592592597007751 4.38444805145264
0.600600600242615 3.93449068069458
0.608608603477478 3.47717237472534
0.616616606712341 3.0162672996521
0.624624609947205 2.55546712875366
0.632632613182068 2.09838485717773
0.640640616416931 1.64850127696991
0.648648679256439 1.20911371707916
0.656656682491302 0.78336238861084
0.664664685726166 0.37413501739502
0.672672688961029 -0.0159085392951965
0.680680692195892 -0.384369730949402
0.688688695430756 -0.729133188724518
0.696696698665619 -1.0483705997467
0.704704701900482 -1.34055733680725
0.712712705135345 -1.60448694229126
0.720720708370209 -1.83924460411072
0.728728711605072 -2.0442419052124
0.736736714839935 -2.21918654441833
0.744744777679443 -2.36408162117004
0.752752780914307 -2.47922444343567
0.76076078414917 -2.56518054008484
0.768768787384033 -2.62277245521545
0.776776790618896 -2.65305376052856
0.78478479385376 -2.65730500221252
0.792792797088623 -2.63699817657471
0.800800800323486 -2.59376049041748
0.80880880355835 -2.52938890457153
0.816816806793213 -2.44577217102051
0.824824810028076 -2.34491586685181
0.832832813262939 -2.2288670539856
0.840840816497803 -2.09972453117371
0.848848879337311 -1.95959806442261
0.856856882572174 -1.81058430671692
0.864864885807037 -1.65473914146423
0.872872889041901 -1.49407124519348
0.880880892276764 -1.33049607276917
0.888888895511627 -1.16583585739136
0.89689689874649 -1.00179719924927
0.904904901981354 -0.839952886104584
0.912912905216217 -0.681739330291748
0.92092090845108 -0.528424918651581
0.928928911685944 -0.381131947040558
0.936936914920807 -0.240796223282814
0.94494491815567 -0.10820734500885
0.952952980995178 0.0160437449812889
0.960960984230042 0.131512939929962
0.968968987464905 0.237938031554222
0.976976990699768 0.335200190544128
0.984984993934631 0.423355937004089
0.992992997169495 0.50258880853653
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 6.36615514755249
0.00800800789147615 6.3646068572998
0.0160160157829523 6.35989570617676
0.024024024605751 6.35181379318237
0.0320320315659046 6.34002113342285
0.0400400385260582 6.32405710220337
0.0480480492115021 6.3033390045166
0.0560560561716557 6.27718353271484
0.0640640631318092 6.24482297897339
0.0720720738172531 6.20540523529053
0.0800800770521164 6.15803146362305
0.0880880877375603 6.10176515579224
0.0960960984230042 6.03565979003906
0.104104101657867 5.9587664604187
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.43801069259644
0.192192196846008 4.20362186431885
0.200200200080872 3.95512366294861
0.208208203315735 3.69335651397705
0.216216206550598 3.41936421394348
0.224224224686623 3.13438367843628
0.232232227921486 2.8398494720459
0.240240231156349 2.53736400604248
0.248248249292374 2.22870469093323
0.256256252527237 1.91579365730286
0.2642642557621 1.60068249702454
0.272272258996964 1.28553545475006
0.280280262231827 0.97259783744812
0.288288295269012 0.664182305335999
0.296296298503876 0.362635940313339
0.304304301738739 0.0703152716159821
0.312312304973602 -0.21044859290123
0.320320308208466 -0.47736120223999
0.328328311443329 -0.728215217590332
0.336336344480515 -0.960892915725708
0.344344347715378 -1.17341268062592
0.352352350950241 -1.36394476890564
0.360360354185104 -1.53083193302155
0.368368357419968 -1.67262351512909
0.376376360654831 -1.78807687759399
0.384384393692017 -1.87619256973267
0.39239239692688 -1.93620824813843
0.400400400161743 -1.96762490272522
0.408408403396606 -1.97020900249481
0.41641640663147 -1.94400095939636
0.424424409866333 -1.88930141925812
0.432432413101196 -1.80669164657593
0.440440446138382 -1.69700706005096
0.448448449373245 -1.56134760379791
0.456456452608109 -1.40104639530182
0.464464455842972 -1.21766829490662
0.472472459077835 -1.01298344135284
0.480480462312698 -0.788960635662079
0.488488495349884 -0.547732889652252
0.496496498584747 -0.291575193405151
0.504504501819611 -0.0228848233819008
0.512512505054474 0.255852818489075
0.520520508289337 0.542088985443115
0.5285285115242 0.833234667778015
0.536536514759064 1.12669169902802
0.544544577598572 1.41989374160767
0.552552580833435 1.71030306816101
0.560560584068298 1.99546873569489
0.568568587303162 2.27303647994995
0.576576590538025 2.54076647758484
0.584584593772888 2.7965669631958
0.592592597007751 3.03850626945496
0.600600600242615 3.26483106613159
0.608608603477478 3.47397232055664
0.616616606712341 3.66457319259644
0.624624609947205 3.83548545837402
0.632632613182068 3.98577213287354
0.640640616416931 4.11472034454346
0.648648679256439 4.221839427948
0.656656682491302 4.30684423446655
0.664664685726166 4.36966896057129
0.672672688961029 4.4104471206665
0.680680692195892 4.42950391769409
0.688688695430756 4.42734432220459
0.696696698665619 4.40463066101074
0.704704701900482 4.36218500137329
0.712712705135345 4.30095672607422
0.720720708370209 4.22200679779053
0.728728711605072 4.12648963928223
0.736736714839935 4.0156364440918
0.744744777679443 3.89073944091797
0.752752780914307 3.75311923027039
0.76076078414917 3.60411667823792
0.768768787384033 3.44508171081543
0.776776790618896 3.27733826637268
0.78478479385376 3.10219097137451
0.792792797088623 2.92088651657104
0.800800800323486 2.73463201522827
0.80880880355835 2.5445568561554
0.816816806793213 2.35172271728516
0.824824810028076 2.15711522102356
0.832832813262939 1.96162676811218
0.840840816497803 1.76607227325439
0.848848879337311 1.57118058204651
0.856856882572174 1.37759959697723
0.864864885807037 1.18588840961456
0.872872889041901 0.996546387672424
0.880880892276764 0.809998512268066
0.888888895511627 0.626616179943085
0.89689689874649 0.446711510419846
0.904904901981354 0.270569384098053
0.912912905216217 0.0984385833144188
0.92092090845108 -0.0694475248456001
0.928928911685944 -0.232858553528786
0.936936914920807 -0.391573399305344
0.94494491815567 -0.545341312885284
0.952952980995178 -0.693906009197235
0.960960984230042 -0.836963295936584
0.968968987464905 -0.974186956882477
0.976976990699768 -1.10519802570343
0.984984993934631 -1.22957372665405
0.992992997169495 -1.34684920310974
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.08837115764618
0.00800800789147615 -1.09892630577087
0.0160160157829523 -1.13042438030243
0.024024024605751 -1.18237996101379
0.0320320315659046 -1.25398457050323
0.0400400385260582 -1.34412658214569
0.0480480492115021 -1.45139193534851
0.0560560561716557 -1.57409846782684
0.0640640631318092 -1.71028804779053
0.0720720738172531 -1.85777938365936
0.0800800770521164 -2.01417660713196
0.0880880877375603 -2.17690086364746
0.0960960984230042 -2.34322714805603
0.104104101657867 -2.51030135154724
0.112112112343311 -2.67519974708557
0.120120115578175 -2.83493828773499
0.128128126263618 -2.98652052879333
0.136136129498482 -3.12698245048523
0.144144147634506 -3.25341272354126
0.15215215086937 -3.36299633979797
0.160160154104233 -3.45305752754211
0.168168172240257 -3.52107763290405
0.176176175475121 -3.56474208831787
0.184184178709984 -3.58196425437927
0.192192196846008 -3.57091236114502
0.200200200080872 -3.53004097938538
0.208208203315735 -3.45810627937317
0.216216206550598 -3.35419654846191
0.224224224686623 -3.21773529052734
0.232232227921486 -3.04849720001221
0.240240231156349 -2.84662866592407
0.248248249292374 -2.61263680458069
0.256256252527237 -2.34739828109741
0.2642642557621 -2.05215239524841
0.272272258996964 -1.72850167751312
0.280280262231827 -1.37839567661285
0.288288295269012 -1.00410640239716
0.296296298503876 -0.608234226703644
0.304304301738739 -0.193656444549561
0.312312304973602 0.236472606658936
0.320320308208466 0.678767800331116
0.328328311443329 1.12963271141052
0.336336344480515 1.58530175685883
0.344344347715378 2.04187107086182
0.352352350950241 2.49533343315125
0.360360354185104 2.94163155555725
0.368368357419968 3.3766770362854
0.376376360654831 3.79640436172485
0.384384393692017 4.19681358337402
0.39239239692688 4.57399749755859
0.400400400161743 4.92419767379761
0.408408403396606 5.24383115768433
0.41641640663147 5.52952194213867
0.424424409866333 5.77815914154053
0.432432413101196 5.98691272735596
0.440440446138382 6.15325736999512
0.448448449373245 6.27501964569092
0.456456452608109 6.3503851890564
0.464464455842972 6.37792634963989
0.472472459077835 6.35662269592285
0.480480462312698 6.28586626052856
0.488488495349884 6.16546869277954
0.496496498584747 5.99567651748657
0.504504501819611 5.77716445922852
0.512512505054474 5.51103782653809
0.520520508289337 5.19881391525269
0.5285285115242 4.84241390228271
0.536536514759064 4.4441614151001
0.544544577598572 4.00673580169678
0.552552580833435 3.53318762779236
0.560560584068298 3.02685856819153
0.568568587303162 2.49140572547913
0.576576590538025 1.93073010444641
0.584584593772888 1.34896087646484
0.592592597007751 0.750419318675995
0.600600600242615 0.139562681317329
0.608608603477478 -0.479036778211594
0.616616606712341 -1.1007399559021
0.624624609947205 -1.72089421749115
0.632632613182068 -2.33485746383667
0.640640616416931 -2.93804359436035
0.648648679256439 -3.52598714828491
0.656656682491302 -4.09432697296143
0.664664685726166 -4.63891935348511
0.672672688961029 -5.1558198928833
0.680680692195892 -5.64132738113403
0.688688695430756 -6.09203481674194
0.696696698665619 -6.50483703613281
0.704704701900482 -6.87696361541748
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.18612241744995
0.824824810028076 -6.88001585006714
0.832832813262939 -6.54117012023926
0.840840816497803 -6.17286825180054
0.848848879337311 -5.7785472869873
0.856856882572174 -5.36183023452759
0.864864885807037 -4.9264063835144
0.872872889041901 -4.47606658935547
0.880880892276764 -4.0146279335022
0.888888895511627 -3.54590559005737
0.89689689874649 -3.0736882686615
0.904904901981354 -2.60169816017151
0.912912905216217 -2.13353300094604
0.92092090845108 -1.67268574237823
0.928928911685944 -1.22246742248535
0.936936914920807 -0.786002635955811
0.94494491815567 -0.366206884384155
0.952952980995178 0.0342567414045334
0.960960984230042 0.412963718175888
0.968968987464905 0.767782628536224
0.976976990699768 1.09685838222504
0.984984993934631 1.39863085746765
0.992992997169495 1.67185962200165
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -2.33650422096252
0.00800800789147615 -2.3126392364502
0.0160160157829523 -2.24138116836548
0.024024024605751 -2.12375903129578
0.0320320315659046 -1.96146130561829
0.0400400385260582 -1.75681662559509
0.0480480492115021 -1.51277780532837
0.0560560561716557 -1.23286271095276
0.0640640631318092 -0.921118199825287
0.0720720738172531 -0.582059383392334
0.0800800770521164 -0.220622777938843
0.0880880877375603 0.157924681901932
0.0960960984230042 0.548028290271759
0.104104101657867 0.943941712379456
0.112112112343311 1.33979165554047
0.120120115578175 1.72966313362122
0.128128126263618 2.10767602920532
0.136136129498482 2.46806478500366
0.144144147634506 2.80525732040405
0.15215215086937 3.1139509677887
0.160160154104233 3.3891773223877
0.168168172240257 3.62638020515442
0.176176175475121 3.8214704990387
0.184184178709984 3.97088217735291
0.192192196846008 4.07162714004517
0.200200200080872 4.12132549285889
0.208208203315735 4.11825132369995
0.216216206550598 4.06134748458862
0.224224224686623 3.95024967193604
0.232232227921486 3.78528428077698
0.240240231156349 3.56747817993164
0.248248249292374 3.29852914810181
0.256256252527237 2.98080968856812
0.2642642557621 2.61731290817261
0.272272258996964 2.21163606643677
0.280280262231827 1.76792061328888
0.288288295269012 1.29080772399902
0.296296298503876 0.7853764295578
0.304304301738739 0.257080554962158
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62576532363892
0.464464455842972 -6.53743839263916
0.472472459077835 -6.39586925506592
0.480480462312698 -6.20341634750366
0.488488495349884 -5.96305656433105
0.496496498584747 -5.67833185195923
0.504504501819611 -5.35329723358154
0.512512505054474 -4.99248123168945
0.520520508289337 -4.60080623626709
0.5285285115242 -4.18354463577271
0.536536514759064 -3.74623417854309
0.544544577598572 -3.29460024833679
0.552552580833435 -2.83450818061829
0.560560584068298 -2.37185335159302
0.568568587303162 -1.9125063419342
0.576576590538025 -1.46222686767578
0.584584593772888 -1.0265976190567
0.592592597007751 -0.610950171947479
0.600600600242615 -0.220293462276459
0.608608603477478 0.1407430768013
0.616616606712341 0.467972159385681
0.624624609947205 0.757699489593506
0.632632613182068 1.00676321983337
0.640640616416931 1.2125768661499
0.648648679256439 1.37315928936005
0.656656682491302 1.48714983463287
0.664664685726166 1.55383014678955
0.672672688961029 1.57312607765198
0.680680692195892 1.54559862613678
0.688688695430756 1.4724372625351
0.696696698665619 1.35544037818909
0.704704701900482 1.19697940349579
0.712712705135345 0.999973118305206
0.720720708370209 0.76783275604248
0.728728711605072 0.504427373409271
0.736736714839935 0.214010000228882
0.744744777679443 -0.0988151431083679
0.752752780914307 -0.429190278053284
0.76076078414917 -0.772041916847229
0.768768787384033 -1.12217128276825
0.776776790618896 -1.4743093252182
0.78478479385376 -1.82319867610931
0.792792797088623 -2.16366291046143
0.800800800323486 -2.49067616462708
0.80880880355835 -2.79942035675049
0.816816806793213 -3.08536338806152
0.824824810028076 -3.34430932998657
0.832832813262939 -3.57245969772339
0.840840816497803 -3.76645612716675
0.848848879337311 -3.923424243927
0.856856882572174 -4.04101657867432
0.864864885807037 -4.11743259429932
0.872872889041901 -4.15144777297974
0.880880892276764 -4.14242076873779
0.888888895511627 -4.09030151367188
0.89689689874649 -3.99563097953796
0.904904901981354 -3.85953092575073
0.912912905216217 -3.68367886543274
0.92092090845108 -3.47029137611389
0.928928911685944 -3.22208857536316
0.936936914920807 -2.94225573539734
0.94494491815567 -2.63439559936523
0.952952980995178 -2.30247378349304
0.960960984230042 -1.95078122615814
0.968968987464905 -1.58386433124542
0.976976990699768 -1.20644783973694
0.984984993934631 -0.823401629924774
0.992992997169495 -0.439637333154678
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.195070207118988
0.00800800789147615 -0.190736770629883
0.0160160157829523 -0.177810370922089
0.024024024605751 -0.15652060508728
0.0320320315659046 -0.127251625061035
0.0400400385260582 -0.0905302166938782
0.0480480492115021 -0.0470155477523804
0.0560560561716557 0.00250804424285889
0.0640640631318092 0.057141900062561
0.0720720738172531 0.115897834300995
0.0800800770521164 0.177697747945786
0.0880880877375603 0.241410508751869
0.0960960984230042 0.305861681699753
0.104104101657867 0.36984583735466
0.112112112343311 0.4321648478508
0.120120115578175 0.491636544466019
0.128128126263618 0.547113239765167
0.136136129498482 0.597512066364288
0.144144147634506 0.641831278800964
0.15215215086937 0.679160475730896
0.160160154104233 0.708706557750702
0.168168172240257 0.729815483093262
0.176176175475121 0.741964221000671
0.184184178709984 0.744797766208649
0.192192196846008 0.738125443458557
0.200200200080872 0.721925735473633
0.208208203315735 0.69636332988739
0.216216206550598 0.661781013011932
0.224224224686623 0.618699193000793
0.232232227921486 0.567818939685822
0.240240231156349 0.510012328624725
0.248248249292374 0.446315467357635
0.256256252527237 0.377914935350418
0.2642642557621 0.30613774061203
0.272272258996964 0.232436060905457
0.280280262231827 0.158361256122589
0.288288295269012 0.0855591893196106
0.296296298503876 0.0157353132963181
0.304304301738739 -0.0493542551994324
0.312312304973602 -0.107939191162586
0.320320308208466 -0.158253237605095
0.328328311443329 -0.198548167943954
0.336336344480515 -0.227138727903366
0.344344347715378 -0.242406338453293
0.352352350950241 -0.242836177349091
0.360360354185104 -0.227030158042908
0.368368357419968 -0.193732291460037
0.376376360654831 -0.141848206520081
0.384384393692017 -0.0704594850540161
0.39239239692688 0.021155834197998
0.400400400161743 0.133513450622559
0.408408403396606 0.266914904117584
0.41641640663147 0.421425938606262
0.424424409866333 0.596893429756165
0.432432413101196 0.792925536632538
0.440440446138382 1.00888919830322
0.448448449373245 1.24393200874329
0.456456452608109 1.4969699382782
0.464464455842972 1.76670205593109
0.472472459077835 2.05162477493286
0.480480462312698 2.35004162788391
0.488488495349884 2.66008043289185
0.496496498584747 2.97971200942993
0.504504501819611 3.30676627159119
0.512512505054474 3.63896322250366
0.520520508289337 3.97392797470093
0.5285285115242 4.3092155456543
0.536536514759064 4.64233493804932
0.544544577598572 4.97079086303711
0.552552580833435 5.29207134246826
0.560560584068298 5.60371875762939
0.568568587303162 5.90332174301147
0.576576590538025 6.18855857849121
0.584584593772888 6.45720958709717
0.592592597007751 6.70717191696167
0.600600600242615 6.93651294708252
0.608608603477478 7.14344263076782
0.616616606712341 7.32637119293213
0.624624609947205 7.48389530181885
0.632632613182068 7.6148247718811
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.26180410385132
0.76076078414917 5.98455333709717
0.768768787384033 5.6924295425415
0.776776790618896 5.38741064071655
0.78478479385376 5.07150506973267
0.792792797088623 4.74673843383789
0.800800800323486 4.41512489318848
0.80880880355835 4.07867193222046
0.816816806793213 3.73932600021362
0.824824810028076 3.39899492263794
0.832832813262939 3.05950093269348
0.840840816497803 2.72259521484375
0.848848879337311 2.38991904258728
0.856856882572174 2.06302928924561
0.864864885807037 1.7433443069458
0.872872889041901 1.43216931819916
0.880880892276764 1.13069009780884
0.888888895511627 0.839952290058136
0.89689689874649 0.560874581336975
0.904904901981354 0.294246524572372
0.912912905216217 0.0407138764858246
0.92092090845108 -0.199184432625771
0.928928911685944 -0.425052106380463
0.936936914920807 -0.636599540710449
0.94494491815567 -0.833651959896088
0.952952980995178 -1.01614356040955
0.960960984230042 -1.18410015106201
0.968968987464905 -1.33763635158539
0.976976990699768 -1.47694849967957
0.984984993934631 -1.60229921340942
0.992992997169495 -1.71401703357697
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -1.8229478597641
0.00800800789147615 -1.80762314796448
0.0160160157829523 -1.76187181472778
0.024024024605751 -1.68634748458862
0.0320320315659046 -1.5821385383606
0.0400400385260582 -1.45073795318604
0.0480480492115021 -1.29403924942017
0.0560560561716557 -1.11429262161255
0.0640640631318092 -0.914088010787964
0.0720720738172531 -0.69631290435791
0.0800800770521164 -0.464110225439072
0.0880880877375603 -0.220840752124786
0.0960960984230042 0.0299707651138306
0.104104101657867 0.284676820039749
0.112112112343311 0.539564788341522
0.120120115578175 0.790904998779297
0.128128126263618 1.03500008583069
0.136136129498482 1.26824295520782
0.144144147634506 1.48715698719025
0.15215215086937 1.68845427036285
0.160160154104233 1.86907494068146
0.168168172240257 2.02622818946838
0.176176175475121 2.15743494033813
0.184184178709984 2.26055860519409
0.192192196846008 2.33383512496948
0.200200200080872 2.37589836120605
0.208208203315735 2.38579440116882
0.216216206550598 2.36300230026245
0.224224224686623 2.30742812156677
0.232232227921486 2.21941947937012
0.240240231156349 2.0997519493103
0.248248249292374 1.94961738586426
0.256256252527237 1.77061295509338
0.2642642557621 1.56471419334412
0.272272258996964 1.33424854278564
0.280280262231827 1.08186304569244
0.288288295269012 0.810489296913147
0.296296298503876 0.523301482200623
0.304304301738739 0.223673045635223
0.312312304973602 -0.0848669037222862
0.320320308208466 -0.398685067892075
0.328328311443329 -0.714090585708618
0.336336344480515 -1.02738356590271
0.344344347715378 -1.33490574359894
0.352352350950241 -1.63309025764465
0.360360354185104 -1.91850900650024
0.368368357419968 -2.18791151046753
0.376376360654831 -2.43827247619629
0.384384393692017 -2.66683316230774
0.39239239692688 -2.87112259864807
0.400400400161743 -3.04900717735291
0.408408403396606 -3.1986985206604
0.41641640663147 -3.31878137588501
0.424424409866333 -3.40823292732239
0.432432413101196 -3.46642684936523
0.440440446138382 -3.49313116073608
0.448448449373245 -3.48852062225342
0.456456452608109 -3.4531614780426
0.464464455842972 -3.38799262046814
0.472472459077835 -3.29432034492493
0.480480462312698 -3.17378520965576
0.488488495349884 -3.02833819389343
0.496496498584747 -2.86021256446838
0.504504501819611 -2.6718761920929
0.512512505054474 -2.46601247787476
0.520520508289337 -2.24545860290527
0.5285285115242 -2.01317667961121
0.536536514759064 -1.77220439910889
0.544544577598572 -1.52560698986053
0.552552580833435 -1.27644753456116
0.560560584068298 -1.0277156829834
0.568568587303162 -0.782308578491211
0.576576590538025 -0.542979419231415
0.584584593772888 -0.312299191951752
0.592592597007751 -0.0926253795623779
0.600600600242615 0.11393541097641
0.608608603477478 0.305555641651154
0.616616606712341 0.48070102930069
0.624624609947205 0.638164401054382
0.632632613182068 0.777067244052887
0.640640616416931 0.896874606609344
0.648648679256439 0.997401654720306
0.656656682491302 1.07879877090454
0.664664685726166 1.14156520366669
0.672672688961029 1.18652021884918
0.680680692195892 1.21479713916779
0.688688695430756 1.22781276702881
0.696696698665619 1.2272527217865
0.704704701900482 1.21503341197968
0.712712705135345 1.19327306747437
0.720720708370209 1.16425824165344
0.728728711605072 1.13039970397949
0.736736714839935 1.09420239925385
0.744744777679443 1.05820989608765
0.752752780914307 1.0249787569046
0.76076078414917 0.997025609016418
0.768768787384033 0.97679328918457
0.776776790618896 0.966605305671692
0.78478479385376 0.968630790710449
0.792792797088623 0.984846591949463
0.800800800323486 1.01701426506042
0.80880880355835 1.06663131713867
0.816816806793213 1.13492739200592
0.824824810028076 1.22282683849335
0.832832813262939 1.3309371471405
0.840840816497803 1.45953619480133
0.848848879337311 1.60856795310974
0.856856882572174 1.77762627601624
0.864864885807037 1.96598029136658
0.872872889041901 2.17255854606628
0.880880892276764 2.3959743976593
0.888888895511627 2.63453435897827
0.89689689874649 2.88627171516418
0.904904901981354 3.1489474773407
0.912912905216217 3.42011451721191
0.92092090845108 3.69711184501648
0.928928911685944 3.97712230682373
0.936936914920807 4.25720500946045
0.94494491815567 4.53433656692505
0.952952980995178 4.80544233322144
0.960960984230042 5.06744813919067
0.968968987464905 5.31730556488037
0.976976990699768 5.55205631256104
0.984984993934631 5.76884841918945
0.992992997169495 5.96499061584473
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -5.14031410217285
0.00800800789147615 -5.11859130859375
0.0160160157829523 -5.05369186401367
0.024024024605751 -4.94642543792725
0.0320320315659046 -4.79812860488892
0.0400400385260582 -4.6106424331665
0.0480480492115021 -4.38629484176636
0.0560560561716557 -4.12787628173828
0.0640640631318092 -3.83858919143677
0.0720720738172531 -3.52202177047729
0.0800800770521164 -3.18208789825439
0.0880880877375603 -2.82298851013184
0.0960960984230042 -2.44915270805359
0.104104101657867 -2.06517958641052
0.112112112343311 -1.67577934265137
0.120120115578175 -1.28572833538055
0.128128126263618 -0.899779617786407
0.136136129498482 -0.522626042366028
0.144144147634506 -0.158835589885712
0.15215215086937 0.187206119298935
0.160160154104233 0.511357665061951
0.168168172240257 0.809762358665466
0.176176175475121 1.07889413833618
0.184184178709984 1.31561970710754
0.192192196846008 1.5172084569931
0.200200200080872 1.68138265609741
0.208208203315735 1.8063417673111
0.216216206550598 1.89077365398407
0.224224224686623 1.93387460708618
0.232232227921486 1.93534922599792
0.240240231156349 1.89541888237
0.248248249292374 1.81480228900909
0.256256252527237 1.69471621513367
0.2642642557621 1.5368378162384
0.272272258996964 1.34329783916473
0.280280262231827 1.11663103103638
0.288288295269012 0.859743654727936
0.296296298503876 0.57588654756546
0.304304301738739 0.268583834171295
0.312312304973602 -0.0583978593349457
0.320320308208466 -0.401097863912582
0.328328311443329 -0.755445539951324
0.336336344480515 -1.11727440357208
0.344344347715378 -1.48240685462952
0.352352350950241 -1.8467013835907
0.360360354185104 -2.20610380172729
0.368368357419968 -2.5567045211792
0.376376360654831 -2.89478325843811
0.384384393692017 -3.21686792373657
0.39239239692688 -3.5197606086731
0.400400400161743 -3.80059242248535
0.408408403396606 -4.05684614181519
0.41641640663147 -4.28639507293701
0.424424409866333 -4.48752307891846
0.432432413101196 -4.65892934799194
0.440440446138382 -4.79976749420166
0.448448449373245 -4.90961694717407
0.456456452608109 -4.98850774765015
0.464464455842972 -5.03690719604492
0.472472459077835 -5.05569553375244
0.480480462312698 -5.04616165161133
0.488488495349884 -5.00996541976929
0.496496498584747 -4.94911527633667
0.504504501819611 -4.86594104766846
0.512512505054474 -4.76303625106812
0.520520508289337 -4.64323329925537
0.5285285115242 -4.50954818725586
0.536536514759064 -4.36514043807983
0.544544577598572 -4.21325922012329
0.552552580833435 -4.05720186233521
0.560560584068298 -3.90024304389954
0.568568587303162 -3.74562215805054
0.576576590538025 -3.59645175933838
0.584584593772888 -3.4557089805603
0.592592597007751 -3.32616424560547
0.600600600242615 -3.21035766601562
0.608608603477478 -3.11056280136108
0.616616606712341 -3.02874255180359
0.624624609947205 -2.96653127670288
0.632632613182068 -2.92520070075989
0.640640616416931 -2.90565824508667
0.648648679256439 -2.90842652320862
0.656656682491302 -2.93363761901855
0.664664685726166 -2.98102569580078
0.672672688961029 -3.04995083808899
0.680680692195892 -3.13939118385315
0.688688695430756 -3.24796986579895
0.696696698665619 -3.37397623062134
0.704704701900482 -3.51537680625916
0.712712705135345 -3.6698784828186
0.720720708370209 -3.83492684364319
0.728728711605072 -4.00777101516724
0.736736714839935 -4.18549156188965
0.744744777679443 -4.36504554748535
0.752752780914307 -4.54331064224243
0.76076078414917 -4.71715307235718
0.768768787384033 -4.88342428207397
0.776776790618896 -5.03905963897705
0.78478479385376 -5.18109464645386
0.792792797088623 -5.30671834945679
0.800800800323486 -5.41330051422119
0.80880880355835 -5.49844837188721
0.816816806793213 -5.5600380897522
0.824824810028076 -5.59622764587402
0.832832813262939 -5.60551166534424
0.840840816497803 -5.58671855926514
0.848848879337311 -5.53903913497925
0.856856882572174 -5.46204042434692
0.864864885807037 -5.35567092895508
0.872872889041901 -5.22025299072266
0.880880892276764 -5.05649137496948
0.888888895511627 -4.86545562744141
0.89689689874649 -4.64856290817261
0.904904901981354 -4.40757656097412
0.912912905216217 -4.14454698562622
0.92092090845108 -3.86182165145874
0.928928911685944 -3.56198716163635
0.936936914920807 -3.24784159660339
0.94494491815567 -2.92236161231995
0.952952980995178 -2.5886402130127
0.960960984230042 -2.24988031387329
0.968968987464905 -1.90931344032288
0.976976990699768 -1.57017874717712
0.984984993934631 -1.23567366600037
0.992992997169495 -0.908899247646332
};
\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00800800789147615 -7.72331428527832
0.0160160157829523 -7.67982864379883
0.024024024605751 -7.60782432556152
0.0320320315659046 -7.50800132751465
0.0400400385260582 -7.38132429122925
0.0480480492115021 -7.2290153503418
0.0560560561716557 -7.05252838134766
0.0640640631318092 -6.85353755950928
0.0720720738172531 -6.63390731811523
0.0800800770521164 -6.39567375183105
0.0880880877375603 -6.14101219177246
0.0960960984230042 -5.87220764160156
0.104104101657867 -5.5916314125061
0.112112112343311 -5.30169820785522
0.120120115578175 -5.00484657287598
0.128128126263618 -4.70349788665771
0.136136129498482 -4.40002965927124
0.144144147634506 -4.09674596786499
0.15215215086937 -3.79584884643555
0.160160154104233 -3.49941110610962
0.168168172240257 -3.20934915542603
0.176176175475121 -2.92741012573242
0.184184178709984 -2.65514326095581
0.192192196846008 -2.39389228820801
0.200200200080872 -2.14478206634521
0.208208203315735 -1.90870475769043
0.216216206550598 -1.68632376194
0.224224224686623 -1.47806799411774
0.232232227921486 -1.28413558006287
0.240240231156349 -1.10450124740601
0.248248249292374 -0.938924372196198
0.256256252527237 -0.786965727806091
0.2642642557621 -0.648001313209534
0.272272258996964 -0.52124035358429
0.280280262231827 -0.405750751495361
0.288288295269012 -0.300477623939514
0.296296298503876 -0.204274296760559
0.304304301738739 -0.115920960903168
0.312312304973602 -0.0341593027114868
0.320320308208466 0.0422854423522949
0.328328311443329 0.114675283432007
0.336336344480515 0.184234201908112
0.344344347715378 0.252121686935425
0.352352350950241 0.319409608840942
0.360360354185104 0.387060940265656
0.368368357419968 0.455909729003906
0.376376360654831 0.526644289493561
0.384384393692017 0.599793255329132
0.39239239692688 0.67571610212326
0.400400400161743 0.754592895507812
0.408408403396606 0.836423873901367
0.41641640663147 0.921025633811951
0.424424409866333 1.00804018974304
0.432432413101196 1.09693050384521
0.440440446138382 1.18700480461121
0.448448449373245 1.27741634845734
0.456456452608109 1.36719000339508
0.464464455842972 1.45523691177368
0.472472459077835 1.54037582874298
0.480480462312698 1.62135624885559
0.488488495349884 1.69688212871552
0.496496498584747 1.76564466953278
0.504504501819611 1.82634222507477
0.512512505054474 1.87771010398865
0.520520508289337 1.91854989528656
0.5285285115242 1.94775092601776
0.536536514759064 1.96432089805603
0.544544577598572 1.96740651130676
0.552552580833435 1.95631670951843
0.560560584068298 1.93054234981537
0.568568587303162 1.88976860046387
0.576576590538025 1.83389365673065
0.584584593772888 1.76303827762604
0.592592597007751 1.67754602432251
0.600600600242615 1.57799339294434
0.608608603477478 1.46518754959106
0.616616606712341 1.3401563167572
0.624624609947205 1.20414185523987
0.632632613182068 1.05859184265137
0.640640616416931 0.905134558677673
0.648648679256439 0.745567500591278
0.656656682491302 0.581831514835358
0.664664685726166 0.415977120399475
0.672672688961029 0.250149428844452
0.680680692195892 0.0865495204925537
0.688688695430756 -0.0725972056388855
0.696696698665619 -0.225073873996735
0.704704701900482 -0.368702292442322
0.712712705135345 -0.501383662223816
0.720720708370209 -0.621125459671021
0.728728711605072 -0.726079165935516
0.736736714839935 -0.814568936824799
0.744744777679443 -0.885116159915924
0.752752780914307 -0.936476945877075
0.76076078414917 -0.9676553606987
0.768768787384033 -0.977928161621094
0.776776790618896 -0.966860353946686
0.78478479385376 -0.934318780899048
0.792792797088623 -0.880482137203217
0.800800800323486 -0.805834710597992
0.80880880355835 -0.711176574230194
0.816816806793213 -0.597616970539093
0.824824810028076 -0.466558933258057
0.832832813262939 -0.319687306880951
0.840840816497803 -0.158947110176086
0.848848879337311 0.0134752094745636
0.856856882572174 0.195176213979721
0.864864885807037 0.38357949256897
0.872872889041901 0.575957953929901
0.880880892276764 0.769468665122986
0.888888895511627 0.96119898557663
0.89689689874649 1.14820694923401
0.904904901981354 1.32755041122437
0.912912905216217 1.4963481426239
0.92092090845108 1.65180158615112
0.928928911685944 1.79124617576599
0.936936914920807 1.91219186782837
0.94494491815567 2.01235103607178
0.952952980995178 2.08968830108643
0.960960984230042 2.14243125915527
0.968968987464905 2.16912364959717
0.976976990699768 2.168625831604
0.984984993934631 2.14015531539917
0.992992997169495 2.08328247070312
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -2.15087032318115
0.00800800789147615 -2.15087032318115
0.0160160157829523 -2.15087032318115
0.024024024605751 -2.15087032318115
0.0320320315659046 -2.15087032318115
0.0400400385260582 -2.15087032318115
0.0480480492115021 -2.15087032318115
0.0560560561716557 -2.15087032318115
0.0640640631318092 -2.15087032318115
0.0720720738172531 -2.15087032318115
0.0800800770521164 -2.15087032318115
0.0880880877375603 -2.15087032318115
0.0960960984230042 -2.15087032318115
0.104104101657867 -2.15087032318115
0.112112112343311 -2.15087032318115
0.120120115578175 -2.15087032318115
0.128128126263618 -2.15087032318115
0.136136129498482 -2.15087032318115
0.144144147634506 -2.15087032318115
0.15215215086937 -2.15087032318115
0.160160154104233 -2.15087032318115
0.168168172240257 -2.15087032318115
0.176176175475121 -2.15087032318115
0.184184178709984 -2.15087032318115
0.192192196846008 -2.15087032318115
0.200200200080872 -2.15087032318115
0.208208203315735 -2.15087032318115
0.216216206550598 -2.15087032318115
0.224224224686623 -2.15087032318115
0.232232227921486 -2.15087032318115
0.240240231156349 -2.15087032318115
0.248248249292374 -2.15087032318115
0.256256252527237 -2.15087032318115
0.2642642557621 -2.15087032318115
0.272272258996964 -2.15087032318115
0.280280262231827 -2.15087032318115
0.288288295269012 -2.15087032318115
0.296296298503876 -2.15087032318115
0.304304301738739 -2.15087032318115
0.312312304973602 -2.15087032318115
0.320320308208466 -2.15087032318115
0.328328311443329 -2.15087032318115
0.336336344480515 -2.15087032318115
0.344344347715378 -2.15087032318115
0.352352350950241 -2.15087032318115
0.360360354185104 -2.15087032318115
0.368368357419968 -2.15087032318115
0.376376360654831 -2.15087032318115
0.384384393692017 -2.15087032318115
0.39239239692688 -2.15087032318115
0.400400400161743 -2.15087032318115
0.408408403396606 -2.15087032318115
0.41641640663147 -2.15087032318115
0.424424409866333 -2.15087032318115
0.432432413101196 -2.15087032318115
0.440440446138382 -2.15087032318115
0.448448449373245 -2.15087032318115
0.456456452608109 -2.15087032318115
0.464464455842972 -2.15087032318115
0.472472459077835 -2.15087032318115
0.480480462312698 -2.15087032318115
0.488488495349884 -2.15087032318115
0.496496498584747 -2.15087032318115
0.504504501819611 -2.15087032318115
0.512512505054474 -2.15087032318115
0.520520508289337 -2.15087032318115
0.5285285115242 -2.15087032318115
0.536536514759064 -2.15087032318115
0.544544577598572 -2.15087032318115
0.552552580833435 -2.15087032318115
0.560560584068298 -2.15087032318115
0.568568587303162 -2.15087032318115
0.576576590538025 -2.15087032318115
0.584584593772888 -2.15087032318115
0.592592597007751 -2.15087032318115
0.600600600242615 -2.15087032318115
0.608608603477478 -2.15087032318115
0.616616606712341 -2.15087032318115
0.624624609947205 -2.15087032318115
0.632632613182068 -2.15087032318115
0.640640616416931 -2.15087032318115
0.648648679256439 -2.15087032318115
0.656656682491302 -2.15087032318115
0.664664685726166 -2.15087032318115
0.672672688961029 -2.15087032318115
0.680680692195892 -2.15087032318115
0.688688695430756 -2.15087032318115
0.696696698665619 -2.15087032318115
0.704704701900482 -2.15087032318115
0.712712705135345 -2.15087032318115
0.720720708370209 -2.15087032318115
0.728728711605072 -2.15087032318115
0.736736714839935 -2.15087032318115
0.744744777679443 -2.15087032318115
0.752752780914307 -2.15087032318115
0.76076078414917 -2.15087032318115
0.768768787384033 -2.15087032318115
0.776776790618896 -2.15087032318115
0.78478479385376 -2.15087032318115
0.792792797088623 -2.15087032318115
0.800800800323486 -2.15087032318115
0.80880880355835 -2.15087032318115
0.816816806793213 -2.15087032318115
0.824824810028076 -2.15087032318115
0.832832813262939 -2.15087032318115
0.840840816497803 -2.15087032318115
0.848848879337311 -2.15087032318115
0.856856882572174 -2.15087032318115
0.864864885807037 -2.15087032318115
0.872872889041901 -2.15087032318115
0.880880892276764 -2.15087032318115
0.888888895511627 -2.15087032318115
0.89689689874649 -2.15087032318115
0.904904901981354 -2.15087032318115
0.912912905216217 -2.15087032318115
0.92092090845108 -2.15087032318115
0.928928911685944 -2.15087032318115
0.936936914920807 -2.15087032318115
0.94494491815567 -2.15087032318115
0.952952980995178 -2.15087032318115
0.960960984230042 -2.15087032318115
0.968968987464905 -2.15087032318115
0.976976990699768 -2.15087032318115
0.984984993934631 -2.15087032318115
0.992992997169495 -2.15087032318115
};
\addplot [semithick, magenta, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.309309303760529 -0.0253933295607567
};
\addplot [semithick, aaltoGray]
table {%
0 -8.90394401550293
0.00800800789147615 -8.88032054901123
0.0160160157829523 -8.80970478057861
0.024024024605751 -8.69280433654785
0.0320320315659046 -8.5308084487915
0.0400400385260582 -8.32535266876221
0.0480480492115021 -8.07851982116699
0.0560560561716557 -7.79280233383179
0.0640640631318092 -7.49600028991699
0.0720720738172531 -7.2837963104248
0.0800800770521164 -7.05188035964966
0.0880880877375603 -6.80189371109009
0.0960960984230042 -6.53559303283691
0.104104101657867 -6.25483989715576
0.112112112343311 -5.96157884597778
0.120120115578175 -5.6578254699707
0.128128126263618 -5.34564733505249
0.136136129498482 -5.37966537475586
0.144144147634506 -5.41736793518066
0.15215215086937 -5.43098497390747
0.160160154104233 -5.41814470291138
0.168168172240257 -5.37679767608643
0.176176175475121 -5.3052396774292
0.184184178709984 -5.20215320587158
0.192192196846008 -5.06662893295288
0.200200200080872 -4.89818668365479
0.208208203315735 -4.69679355621338
0.216216206550598 -4.46286916732788
0.224224224686623 -4.19728899002075
0.232232227921486 -3.90138006210327
0.240240231156349 -3.57691240310669
0.248248249292374 -3.22607326507568
0.256256252527237 -2.85145425796509
0.2642642557621 -2.45601511001587
0.272272258996964 -2.04305458068848
0.280280262231827 -1.64090752601624
0.288288295269012 -1.25344431400299
0.296296298503876 -0.839106798171997
0.304304301738739 -0.402771323919296
0.312312304973602 -0.288320094347
0.320320308208466 -0.844836354255676
0.328328311443329 -1.40632712841034
0.336336344480515 -1.9665675163269
0.344344347715378 -2.51934170722961
0.352352350950241 -3.05850958824158
0.360360354185104 -3.5781033039093
0.368368357419968 -4.07237863540649
0.376376360654831 -4.53590250015259
0.384384393692017 -4.96362686157227
0.39239239692688 -5.35093402862549
0.400400400161743 -5.69371271133423
0.408408403396606 -5.98840093612671
0.41641640663147 -6.23202705383301
0.424424409866333 -6.42225503921509
0.432432413101196 -6.5573992729187
0.440440446138382 -6.63646268844604
0.448448449373245 -6.65912628173828
0.456456452608109 -6.62576532363892
0.464464455842972 -6.53743839263916
0.472472459077835 -6.39586925506592
0.480480462312698 -6.20341634750366
0.488488495349884 -5.96305656433105
0.496496498584747 -5.73752737045288
0.504504501819611 -5.76991891860962
0.512512505054474 -5.76640224456787
0.520520508289337 -5.72614002227783
0.5285285115242 -5.64861631393433
0.536536514759064 -5.67613935470581
0.544544577598572 -5.75382709503174
0.552552580833435 -5.81858921051025
0.560560584068298 -5.88267230987549
0.568568587303162 -6.27720832824707
0.576576590538025 -6.64421081542969
0.584584593772888 -6.97973489761353
0.592592597007751 -7.28016185760498
0.600600600242615 -7.54227066040039
0.608608603477478 -7.76323986053467
0.616616606712341 -7.94070482254028
0.624624609947205 -8.07278823852539
0.632632613182068 -8.15810680389404
0.640640616416931 -8.19579410552979
0.648648679256439 -8.18552494049072
0.656656682491302 -8.12749862670898
0.664664685726166 -8.02244091033936
0.672672688961029 -7.87159967422485
0.680680692195892 -7.67671537399292
0.688688695430756 -7.440016746521
0.696696698665619 -7.1641697883606
0.704704701900482 -6.9118332862854
0.712712705135345 -7.2060112953186
0.720720708370209 -7.48994636535645
0.728728711605072 -7.72712326049805
0.736736714839935 -7.91630887985229
0.744744777679443 -8.05666923522949
0.752752780914307 -8.14779186248779
0.76076078414917 -8.18966865539551
0.768768787384033 -8.18270492553711
0.776776790618896 -8.12769412994385
0.78478479385376 -8.02583503723145
0.792792797088623 -7.87868165969849
0.800800800323486 -7.68813371658325
0.80880880355835 -7.45643377304077
0.816816806793213 -7.38102102279663
0.824824810028076 -7.54605770111084
0.832832813262939 -7.66053771972656
0.840840816497803 -7.723464012146
0.848848879337311 -7.734450340271
0.856856882572174 -7.69374418258667
0.864864885807037 -7.75808668136597
0.872872889041901 -7.87551355361938
0.880880892276764 -7.96579074859619
0.888888895511627 -8.0283145904541
0.89689689874649 -8.06263256072998
0.904904901981354 -8.06846714019775
0.912912905216217 -8.04572105407715
0.92092090845108 -7.99449396133423
0.928928911685944 -7.91506814956665
0.936936914920807 -7.80793905258179
0.94494491815567 -7.67379093170166
0.952952980995178 -7.513512134552
0.960960984230042 -7.32819128036499
0.968968987464905 -7.11909818649292
0.976976990699768 -6.88770151138306
0.984984993934631 -6.63564586639404
0.992992997169495 -6.36472415924072
};
\addplot [semithick, aaltoGray]
table {%
0 7.42668533325195
0.00800800789147615 7.41771984100342
0.0160160157829523 7.39086771011353
0.024024024605751 7.34622764587402
0.0320320315659046 7.28398036956787
0.0400400385260582 7.20437288284302
0.0480480492115021 7.10771751403809
0.0560560561716557 6.99441432952881
0.0640640631318092 6.86491632461548
0.0720720738172531 6.71975994110107
0.0800800770521164 6.55954885482788
0.0880880877375603 6.38495826721191
0.0960960984230042 6.19672966003418
0.104104101657867 5.99568557739258
0.112112112343311 5.87018013000488
0.120120115578175 5.76903629302979
0.128128126263618 5.65454864501953
0.136136129498482 5.52602195739746
0.144144147634506 5.38288307189941
0.15215215086937 5.224684715271
0.160160154104233 5.05113410949707
0.168168172240257 4.86210441589355
0.176176175475121 4.65765237808228
0.184184178709984 4.43801069259644
0.192192196846008 4.20362186431885
0.200200200080872 4.12132549285889
0.208208203315735 4.11825132369995
0.216216206550598 4.06134748458862
0.224224224686623 3.95024967193604
0.232232227921486 3.78528428077698
0.240240231156349 3.56747817993164
0.248248249292374 3.29852914810181
0.256256252527237 2.98080968856812
0.2642642557621 2.61731290817261
0.272272258996964 2.21163606643677
0.280280262231827 1.76792061328888
0.288288295269012 1.29080772399902
0.296296298503876 0.7853764295578
0.304304301738739 0.279054462909698
0.312312304973602 0.250602036714554
0.320320308208466 0.742035388946533
0.328328311443329 1.23387277126312
0.336336344480515 1.7378054857254
0.344344347715378 2.24627494812012
0.352352350950241 2.75371122360229
0.360360354185104 3.25563883781433
0.368368357419968 3.75761461257935
0.376376360654831 4.25525045394897
0.384384393692017 4.73625087738037
0.39239239692688 5.19650745391846
0.400400400161743 5.63212203979492
0.408408403396606 6.03941345214844
0.41641640663147 6.41496467590332
0.424424409866333 6.75566434860229
0.432432413101196 7.05872535705566
0.440440446138382 7.32172203063965
0.448448449373245 7.54259967803955
0.456456452608109 7.71970558166504
0.464464455842972 7.85179138183594
0.472472459077835 7.93803739547729
0.480480462312698 7.97803449630737
0.488488495349884 7.97180700302124
0.496496498584747 7.9197940826416
0.504504501819611 7.82284307479858
0.512512505054474 7.68220329284668
0.520520508289337 7.49948740005493
0.5285285115242 7.27669191360474
0.536536514759064 7.01612043380737
0.544544577598572 6.72038602828979
0.552552580833435 6.88034915924072
0.560560584068298 7.27602338790894
0.568568587303162 7.61862516403198
0.576576590538025 7.90274810791016
0.584584593772888 8.1236572265625
0.592592597007751 8.27736186981201
0.600600600242615 8.36068248748779
0.608608603477478 8.37128353118896
0.616616606712341 8.30774211883545
0.624624609947205 8.16954326629639
0.632632613182068 7.9571213722229
0.640640616416931 7.71818447113037
0.648648679256439 7.7932300567627
0.656656682491302 7.83944749832153
0.664664685726166 7.85654926300049
0.672672688961029 7.84449195861816
0.680680692195892 7.80344343185425
0.688688695430756 7.73381042480469
0.696696698665619 7.63621282577515
0.704704701900482 7.51147222518921
0.712712705135345 7.36060762405396
0.720720708370209 7.184814453125
0.728728711605072 6.98546028137207
0.736736714839935 6.76405906677246
0.744744777679443 6.5222544670105
0.752752780914307 6.48006582260132
0.76076078414917 6.44186401367188
0.768768787384033 6.36896467208862
0.776776790618896 6.26066446304321
0.78478479385376 6.11665105819702
0.792792797088623 6.1718282699585
0.800800800323486 6.27737045288086
0.80880880355835 6.33734512329102
0.816816806793213 6.35063934326172
0.824824810028076 6.31669998168945
0.832832813262939 6.2355432510376
0.840840816497803 6.10776472091675
0.848848879337311 5.93451881408691
0.856856882572174 5.71753263473511
0.864864885807037 5.45904397964478
0.872872889041901 5.24976253509521
0.880880892276764 5.32745790481567
0.888888895511627 5.43678951263428
0.89689689874649 5.51464128494263
0.904904901981354 5.55990171432495
0.912912905216217 5.57175970077515
0.92092090845108 5.61085557937622
0.928928911685944 5.70684003829956
0.936936914920807 5.78920936584473
0.94494491815567 5.85733222961426
0.952952980995178 5.91072654724121
0.960960984230042 5.94903755187988
0.968968987464905 5.97206830978394
0.976976990699768 5.97975587844849
0.984984993934631 5.97218942642212
0.992992997169495 5.96499061584473
};

\end{axis}

\end{tikzpicture}


==> Figures/final/scenario_apprach_toy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange}{RGB}{255,165,0}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.385496726632118, ymax=0.375215044617653,
ytick style={color=black},
width=8cm,
height=4cm,
xlabel={Parameter},
ylabel={Function values},
legend style={nodes={scale=0.6}, legend columns=4, fill=none}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
x  y
0.529529511928558 0.013364227488637
};
\addlegendentry{$a_0$}
\addplot [semithick, deeporange]
table {%
0 0.340637236833572
0.00100100098643452 0.324211478233337
0.00200200197286904 0.308291077613831
0.00300300307571888 0.300493746995926
0.00400400394573808 0.293108284473419
0.00500500481575727 0.285905361175537
0.00600600615143776 0.278882890939713
0.00700700702145696 0.272038906812668
0.00800800789147615 0.265371203422546
0.00900900922715664 0.258877784013748
0.0100100096315145 0.252556651830673
0.011011010967195 0.24640566110611
0.0120120123028755 0.240422800183296
0.0130130127072334 0.234605967998505
0.0140140140429139 0.228953123092651
0.0150150144472718 0.22346219420433
0.0160160157829523 0.218131169676781
0.0170170161873102 0.21295790374279
0.0180180184543133 0.20794041454792
0.0190190188586712 0.203076615929604
0.0200200192630291 0.198364436626434
0.0210210215300322 0.193801671266556
0.0220220219343901 0.191117599606514
0.023023022338748 0.189623847603798
0.024024024605751 0.188476920127869
0.0250250250101089 0.187739089131355
0.0260260254144669 0.186845406889915
0.0270270258188248 0.185800448060036
0.0280280280858278 0.184608817100525
0.0290290284901857 0.186941206455231
0.0300300288945436 0.189571231603622
0.0310310311615467 0.192052811384201
0.0320320315659046 0.194388508796692
0.0330330319702625 0.196994766592979
0.0340340323746204 0.199735850095749
0.0350350327789783 0.202337548136711
0.0360360369086266 0.204802259802818
0.0370370373129845 0.20713222026825
0.0380380377173424 0.209329918026924
0.0390390381217003 0.211397662758827
0.0400400385260582 0.21333783864975
0.0410410389304161 0.215152844786644
0.0420420430600643 0.216844990849495
0.0430430434644222 0.218416720628738
0.0440440438687801 0.219870373606682
0.045045044273138 0.221208333969116
0.046046044677496 0.222432911396027
0.0470470450818539 0.223546549677849
0.0480480492115021 0.224551618099213
0.04904904961586 0.225450396537781
0.0500500500202179 0.226245373487473
0.0510510504245758 0.226938799023628
0.0520520508289337 0.22753319144249
0.0530530512332916 0.228030785918236
0.0540540516376495 0.228434011340141
0.0550550557672977 0.228745236992836
0.0560560561716557 0.228966802358627
0.0570570565760136 0.229101151227951
0.0580580569803715 0.22915056347847
0.0590590573847294 0.22911748290062
0.0600600577890873 0.229004263877869
0.0610610619187355 0.228813201189041
0.0620620623230934 0.228546768426895
0.0630630627274513 0.228207305073738
0.0640640631318092 0.227797120809555
0.0650650635361671 0.227318689227104
0.0660660639405251 0.226774305105209
0.067067064344883 0.226166367530823
0.0680680647492409 0.225497275590897
0.0690690651535988 0.224769294261932
0.0700700655579567 0.223984867334366
0.0710710734128952 0.223146468400955
0.0720720738172531 0.222256243228912
0.073073074221611 0.221316739916801
0.0740740746259689 0.220330238342285
0.0750750750303268 0.219299167394638
0.0760760754346848 0.218225851655006
0.0770770758390427 0.217112690210342
0.0780780762434006 0.215962007641792
0.0790790766477585 0.214776277542114
0.0800800770521164 0.213557749986649
0.0810810774564743 0.212308868765831
0.0820820778608322 0.21103198826313
0.0830830782651901 0.209729507565498
0.0840840861201286 0.208403542637825
0.0850850865244865 0.207055553793907
0.0860860869288445 0.205686166882515
0.0870870873332024 0.204380631446838
0.0880880877375603 0.204675450921059
0.0890890881419182 0.204949870705605
0.0900900885462761 0.205203771591187
0.091091088950634 0.205437138676643
0.0920920893549919 0.205649793148041
0.0930930897593498 0.20584174990654
0.0940940901637077 0.206012934446335
0.0950950905680656 0.206163242459297
0.0960960984230042 0.206292569637299
0.0970970988273621 0.2064009308815
0.09809809923172 0.206488162279129
0.0990990996360779 0.206554234027863
0.100100100040436 0.206599071621895
0.101101100444794 0.206622630357742
0.102102100849152 0.206624746322632
0.10310310125351 0.206605449318886
0.104104101657867 0.206564620137215
0.105105102062225 0.206502169370651
0.106106102466583 0.206418037414551
0.107107102870941 0.206312164664268
0.108108103275299 0.20618449151516
0.109109111130238 0.206034868955612
0.110110111534595 0.20586334168911
0.111111111938953 0.205669701099396
0.112112112343311 0.205454006791115
0.113113112747669 0.205216079950333
0.114114113152027 0.204955920577049
0.115115113556385 0.204673394560814
0.116116113960743 0.204368501901627
0.117117114365101 0.204041063785553
0.118118114769459 0.203691124916077
0.119119115173817 0.203687652945518
0.120120115578175 0.203932553529739
0.121121115982533 0.204134866595268
0.122122123837471 0.204295307397842
0.123123124241829 0.204414486885071
0.124124124646187 0.204493045806885
0.125125125050545 0.204531580209732
0.126126125454903 0.204530820250511
0.127127125859261 0.204491332173347
0.128128126263618 0.204413861036301
0.129129126667976 0.204298928380013
0.130130127072334 0.204147204756737
0.131131127476692 0.203959375619888
0.13213212788105 0.203736066818237
0.133133128285408 0.203477919101715
0.134134128689766 0.203185528516769
0.135135129094124 0.202859565615654
0.136136129498482 0.2025006711483
0.13713712990284 0.2021095007658
0.138138130307198 0.20168673992157
0.139139130711555 0.20123291015625
0.140140131115913 0.200748771429062
0.141141146421432 0.20023487508297
0.14214214682579 0.199691921472549
0.143143147230148 0.199707239866257
0.144144147634506 0.200004622340202
0.145145148038864 0.200259327888489
0.146146148443222 0.20047128200531
0.14714714884758 0.201454222202301
0.148148149251938 0.202584564685822
0.149149149656296 0.203689724206924
0.150150150060654 0.204769447445869
0.151151150465012 0.205823585391045
0.15215215086937 0.206851929426193
0.153153151273727 0.207854256033897
0.154154151678085 0.208830386400223
0.155155152082443 0.209780037403107
0.156156152486801 0.210703045129776
0.157157152891159 0.211599260568619
0.158158153295517 0.212468385696411
0.159159153699875 0.213310286402702
0.160160154104233 0.21412467956543
0.161161154508591 0.214911416172981
0.162162154912949 0.215670272707939
0.163163155317307 0.216401010751724
0.164164155721664 0.217103511095047
0.165165156126022 0.2177774310112
0.16616615653038 0.218422681093216
0.167167171835899 0.219039008021355
0.168168172240257 0.219626247882843
0.169169172644615 0.220184370875359
0.170170173048973 0.220713183283806
0.171171173453331 0.221212729811668
0.172172173857689 0.221682876348495
0.173173174262047 0.222123488783836
0.174174174666405 0.222534522414207
0.175175175070763 0.222915902733803
0.176176175475121 0.223267570137978
0.177177175879478 0.223589345812798
0.178178176283836 0.22388119995594
0.179179176688194 0.224143087863922
0.180180177092552 0.224374860525131
0.18118117749691 0.2245764285326
0.182182177901268 0.22474779188633
0.183183178305626 0.224888786673546
0.184184178709984 0.224999368190765
0.185185179114342 0.225079402327538
0.1861861795187 0.225128844380379
0.187187179923058 0.225147590041161
0.188188180327415 0.225135609507561
0.189189180731773 0.225092723965645
0.190190181136131 0.225018888711929
0.191191181540489 0.224914029240608
0.192192196846008 0.224778115749359
0.193193197250366 0.224610909819603
0.194194197654724 0.224412471055984
0.195195198059082 0.224182650446892
0.19619619846344 0.223921373486519
0.197197198867798 0.223628610372543
0.198198199272156 0.22330416738987
0.199199199676514 0.222947984933853
0.200200200080872 0.222560077905655
0.201201200485229 0.222140267491341
0.202202200889587 0.221688479185104
0.203203201293945 0.221204668283463
0.204204201698303 0.220688700675964
0.205205202102661 0.220140501856804
0.206206202507019 0.219560012221336
0.207207202911377 0.218947142362595
0.208208203315735 0.218301773071289
0.209209203720093 0.217623844742775
0.210210204124451 0.216913282871246
0.211211204528809 0.216169953346252
0.212212204933167 0.215393841266632
0.213213205337524 0.214584827423096
0.214214205741882 0.214799538254738
0.21521520614624 0.215669482946396
0.216216206550598 0.216514572501183
0.217217206954956 0.217334359884262
0.218218222260475 0.218128129839897
0.219219222664833 0.21889528632164
0.220220223069191 0.219635248184204
0.221221223473549 0.220347434282303
0.222222223877907 0.221031218767166
0.223223224282265 0.221686020493507
0.224224224686623 0.222311243414879
0.225225225090981 0.222906231880188
0.226226225495338 0.223470434546471
0.227227225899696 0.22400327026844
0.228228226304054 0.224504113197327
0.229229226708412 0.224972322583199
0.23023022711277 0.225407361984253
0.231231227517128 0.22580860555172
0.232232227921486 0.226175412535667
0.233233228325844 0.226507276296616
0.234234228730202 0.226803496479988
0.23523522913456 0.227063521742821
0.236236229538918 0.227286756038666
0.237237229943275 0.227472603321075
0.238238230347633 0.227620452642441
0.239239230751991 0.227729663252831
0.240240231156349 0.227799698710442
0.241241231560707 0.227829933166504
0.242242231965065 0.22781977057457
0.243243232369423 0.227768540382385
0.244244247674942 0.227675780653954
0.2452452480793 0.227540791034698
0.246246248483658 0.22736294567585
0.247247248888016 0.227141752839088
0.248248249292374 0.226876497268677
0.249249249696732 0.226566657423973
0.250250250101089 0.226211622357368
0.251251250505447 0.226199820637703
0.252252250909805 0.226246133446693
0.253253251314163 0.226234316825867
0.254254251718521 0.226165160536766
0.255255252122879 0.226039499044418
0.256256252527237 0.22585816681385
0.257257252931595 0.225621894001961
0.258258253335953 0.225331544876099
0.259259253740311 0.224987924098969
0.260260254144669 0.224591761827469
0.261261254549026 0.224143922328949
0.262262254953384 0.223645225167274
0.263263255357742 0.223381131887436
0.2642642557621 0.223910346627235
0.265265256166458 0.224442720413208
0.266266256570816 0.224977359175682
0.267267256975174 0.225513339042664
0.268268257379532 0.226049795746803
0.26926925778389 0.226585805416107
0.270270258188248 0.22712042927742
0.271271258592606 0.227652817964554
0.272272258996964 0.228182032704353
0.273273259401321 0.228707194328308
0.274274259805679 0.229227349162102
0.275275260210037 0.229741677641869
0.276276260614395 0.230249240994453
0.277277261018753 0.230749070644379
0.278278261423111 0.23124036192894
0.279279261827469 0.231722071766853
0.280280262231827 0.232193484902382
0.281281262636185 0.232653543353081
0.282282292842865 0.233101487159729
0.283283293247223 0.233536183834076
0.284284293651581 0.233956962823868
0.285285294055939 0.234362781047821
0.286286294460297 0.234752848744392
0.287287294864655 0.235126137733459
0.288288295269012 0.235481798648834
0.28928929567337 0.235818952322006
0.290290296077728 0.236136689782143
0.291291296482086 0.236434057354927
0.292292296886444 0.23671019077301
0.293293297290802 0.236964195966721
0.29429429769516 0.237195149064064
0.295295298099518 0.237402126193047
0.296296298503876 0.237584248185158
0.297297298908234 0.237740620970726
0.298298299312592 0.237870335578918
0.299299299716949 0.237972497940063
0.300300300121307 0.238046109676361
0.301301300525665 0.23809041082859
0.302302300930023 0.238104417920113
0.303303301334381 0.238087221980095
0.304304301738739 0.238037958741188
0.305305302143097 0.237955704331398
0.306306302547455 0.23783951997757
0.307307302951813 0.237688556313515
0.308308303356171 0.237501874566078
0.309309303760529 0.237278640270233
0.310310304164886 0.237017810344696
0.311311304569244 0.236718595027924
0.312312304973602 0.236380085349083
0.31331330537796 0.236001253128052
0.314314305782318 0.235581412911415
0.315315306186676 0.235119521617889
0.316316306591034 0.234614640474319
0.317317306995392 0.234065920114517
0.31831830739975 0.233472511172295
0.319319307804108 0.232833430171013
0.320320308208466 0.232147783041
0.321321308612823 0.231414705514908
0.322322309017181 0.230633273720741
0.323323309421539 0.229802489280701
0.324324309825897 0.22892165184021
0.325325310230255 0.227989628911018
0.326326310634613 0.227005749940872
0.327327311038971 0.225968897342682
0.328328311443329 0.224878281354904
0.329329311847687 0.223732993006706
0.330330312252045 0.222532108426094
0.331331312656403 0.221274763345718
0.33233231306076 0.219959944486618
0.333333343267441 0.218586817383766
0.334334343671799 0.218144983053207
0.335335344076157 0.218949735164642
0.336336344480515 0.219729468226433
0.337337344884872 0.220484271645546
0.33833834528923 0.221214234828949
0.339339345693588 0.221919417381287
0.340340346097946 0.222599849104881
0.341341346502304 0.223255664110184
0.342342346906662 0.223886951804161
0.34334334731102 0.224493741989136
0.344344347715378 0.225076124072075
0.345345348119736 0.225634157657623
0.346346348524094 0.226167947053909
0.347347348928452 0.2266775816679
0.348348349332809 0.22716312110424
0.349349349737167 0.227624580264091
0.350350350141525 0.228062123060226
0.351351350545883 0.228475749492645
0.352352350950241 0.22886560857296
0.353353351354599 0.229231730103493
0.354354351758957 0.229574233293533
0.355355352163315 0.22989310324192
0.356356352567673 0.230188474059105
0.357357352972031 0.230460435152054
0.358358353376389 0.230709046125412
0.359359353780746 0.230934411287308
0.360360354185104 0.231136530637741
0.361361354589462 0.231315523386002
0.36236235499382 0.231471493840218
0.363363355398178 0.231604471802711
0.364364355802536 0.231714561581612
0.365365356206894 0.231801778078079
0.366366356611252 0.231866344809532
0.36736735701561 0.231908142566681
0.368368357419968 0.231927365064621
0.369369357824326 0.231924131512642
0.370370358228683 0.231898367404938
0.371371358633041 0.231850251555443
0.372372359037399 0.231779888272285
0.373373359441757 0.231687262654305
0.374374359846115 0.231572479009628
0.375375360250473 0.231560409069061
0.376376360654831 0.232603684067726
0.377377361059189 0.233615800738335
0.378378361463547 0.234596282243729
0.379379361867905 0.235544681549072
0.380380362272263 0.236460506916046
0.38138136267662 0.237343356013298
0.382382363080978 0.238192722201347
0.383383363485336 0.239008218050003
0.384384393692017 0.239789292216301
0.385385394096375 0.240535482764244
0.386386394500732 0.24124638736248
0.38738739490509 0.241921529173851
0.388388395309448 0.24256044626236
0.389389395713806 0.243162706494331
0.390390396118164 0.243727803230286
0.391391396522522 0.244255304336548
0.39239239692688 0.24474473297596
0.393393397331238 0.245195657014847
0.394394397735596 0.245607614517212
0.395395398139954 0.245980128645897
0.396396398544312 0.246312737464905
0.397397398948669 0.2466049939394
0.398398399353027 0.246856436133385
0.399399399757385 0.247066631913185
0.400400400161743 0.247235119342804
0.401401400566101 0.247361361980438
0.402402400970459 0.247444987297058
0.403403401374817 0.247485488653183
0.404404401779175 0.247482448816299
0.405405402183533 0.247435376048088
0.406406402587891 0.247343808412552
0.407407402992249 0.247207343578339
0.408408403396606 0.247025400400162
0.409409403800964 0.246797651052475
0.410410404205322 0.246523544192314
0.41141140460968 0.246202677488327
0.412412405014038 0.245834589004517
0.413413405418396 0.24541874229908
0.414414405822754 0.244954809546471
0.415415406227112 0.244442209601402
0.41641640663147 0.243880569934845
0.417417407035828 0.243269473314285
0.418418407440186 0.242609262466431
0.419419407844543 0.241900458931923
0.420420408248901 0.241143897175789
0.421421408653259 0.240340173244476
0.422422409057617 0.239489927887917
0.423423409461975 0.238593876361847
0.424424409866333 0.237652629613876
0.425425410270691 0.236666843295097
0.426426410675049 0.235637247562408
0.427427411079407 0.234564408659935
0.428428411483765 0.233449086546898
0.429429411888123 0.232291877269745
0.43043041229248 0.231093510985374
0.431431412696838 0.229854509234428
0.432432413101196 0.228575721383095
0.433433413505554 0.227257654070854
0.434434413909912 0.225901082158089
0.43543541431427 0.224506586790085
0.43643644452095 0.223074823617935
0.437437444925308 0.221606537699699
0.438438445329666 0.220102369785309
0.439439445734024 0.21856290102005
0.440440446138382 0.216988891363144
0.44144144654274 0.215380981564522
0.442442446947098 0.213739782571793
0.443443447351456 0.212314397096634
0.444444447755814 0.211343765258789
0.445445448160172 0.210303619503975
0.446446448564529 0.209195300936699
0.447447448968887 0.208020254969597
0.448448449373245 0.206779927015305
0.449449449777603 0.205475658178329
0.450450450181961 0.204108983278275
0.451451450586319 0.202681168913841
0.452452450990677 0.201193749904633
0.453453451395035 0.199648007750511
0.454454451799393 0.198045462369919
0.455455452203751 0.196387454867363
0.456456452608109 0.194675445556641
0.457457453012466 0.192910835146904
0.458458453416824 0.191095039248466
0.459459453821182 0.189229428768158
0.46046045422554 0.187315478920937
0.461461454629898 0.185354575514793
0.462462455034256 0.183348104357719
0.463463455438614 0.181297540664673
0.464464455842972 0.179204195737839
0.46546545624733 0.177069574594498
0.466466456651688 0.174895048141479
0.467467457056046 0.172682002186775
0.468468457460403 0.170431911945343
0.469469457864761 0.168146178126335
0.470470458269119 0.165826201438904
0.471471458673477 0.163473337888718
0.472472459077835 0.161089047789574
0.473473459482193 0.158674746751785
0.474474459886551 0.156231865286827
0.475475460290909 0.153761759400368
0.476476460695267 0.151265889406204
0.477477461099625 0.148745641112328
0.478478461503983 0.146202445030212
0.47947946190834 0.143637701869011
0.480480462312698 0.141052827239037
0.481481462717056 0.138629779219627
0.482482463121414 0.137137204408646
0.483483463525772 0.135596260428429
0.48448446393013 0.134006634354591
0.485485464334488 0.132368013262749
0.486486464738846 0.130680114030838
0.487487494945526 0.128942549228668
0.488488495349884 0.127155095338821
0.489489495754242 0.12531740963459
0.4904904961586 0.123429171741009
0.491491496562958 0.121490105986595
0.492492496967316 0.1194998472929
0.493493497371674 0.1174580976367
0.494494497776031 0.11536455899477
0.495495498180389 0.113218948245049
0.496496498584747 0.111020892858505
0.497497498989105 0.108770109713078
0.498498499393463 0.106466338038445
0.499499499797821 0.104109175503254
0.500500500202179 0.101698391139507
0.501501500606537 0.0992345660924911
0.502502501010895 0.0967190936207771
0.503503501415253 0.0941534414887428
0.504504501819611 0.0915390774607658
0.505505502223969 0.0888774544000626
0.506506502628326 0.086169995367527
0.507507503032684 0.083418183028698
0.508508503437042 0.0806234627962112
0.5095095038414 0.077787309885025
0.510510504245758 0.0749111324548721
0.511511504650116 0.0719964355230331
0.512512505054474 0.0690446496009827
0.513513505458832 0.0660572424530983
0.51451450586319 0.0630356669425964
0.515515506267548 0.059981357306242
0.516516506671906 0.0568957962095737
0.517517507076263 0.0537804216146469
0.518518507480621 0.0506367087364197
0.519519507884979 0.0474660731852055
0.520520508289337 0.0442700050771236
0.521521508693695 0.0410499423742294
0.522522509098053 0.037807360291481
0.523523509502411 0.0345436856150627
0.524524509906769 0.0312603861093521
0.525525510311127 0.0281273797154427
0.526526510715485 0.0255166813731194
0.527527511119843 0.0231468044221401
0.5285285115242 0.0207532737404108
0.529529511928558 0.0185974352061749
0.530530512332916 0.0210729502141476
0.531531512737274 0.0239119082689285
0.532532513141632 0.0269660819321871
0.53353351354599 0.0300177168101072
0.534534513950348 0.0330646261572838
0.535535514354706 0.0361045822501183
0.536536514759064 0.0391354784369469
0.537537515163422 0.0421550683677197
0.53853851556778 0.0451611503958702
0.539539575576782 0.0481517165899277
0.54054057598114 0.0511242784559727
0.541541576385498 0.0540767684578896
0.542542576789856 0.0570069923996925
0.543543577194214 0.0599128529429436
0.544544577598572 0.0630958452820778
0.54554557800293 0.0662871748209
0.546546578407288 0.0694651380181313
0.547547578811646 0.0726275146007538
0.548548579216003 0.0757722109556198
0.549549579620361 0.0788969695568085
0.550550580024719 0.0819996669888496
0.551551580429077 0.085078127682209
0.552552580833435 0.0881301537156105
0.553553581237793 0.0911536365747452
0.554554581642151 0.094146341085434
0.555555582046509 0.0971060916781425
0.556556582450867 0.100030764937401
0.557557582855225 0.102918148040771
0.558558583259583 0.105766080319881
0.55955958366394 0.108572423458099
0.560560584068298 0.111334942281246
0.561561584472656 0.114051513373852
0.562562584877014 0.116719968616962
0.563563585281372 0.11933808028698
0.56456458568573 0.121903732419014
0.565565586090088 0.124414727091789
0.566566586494446 0.126868903636932
0.567567586898804 0.12926410138607
0.568568587303162 0.131598129868507
0.56956958770752 0.133868798613548
0.570570588111877 0.136073976755142
0.571571588516235 0.13836096227169
0.572572588920593 0.140755340456963
0.573573589324951 0.143090069293976
0.574574589729309 0.145362988114357
0.575575590133667 0.147572204470634
0.576576590538025 0.149715706706047
0.577577590942383 0.151791542768478
0.578578591346741 0.153797701001167
0.579579591751099 0.155732244253159
0.580580592155457 0.157593116164207
0.581581592559814 0.159378439188004
0.582582592964172 0.161086156964302
0.58358359336853 0.162714302539825
0.584584593772888 0.164261937141418
0.585585594177246 0.165729954838753
0.586586594581604 0.167119488120079
0.587587594985962 0.16843169927597
0.58858859539032 0.169667780399323
0.589589595794678 0.170828759670258
0.590590596199036 0.171915903687477
0.591591596603394 0.172930285334587
0.592592597007751 0.173873081803322
0.593593597412109 0.174745380878448
0.594594597816467 0.175548434257507
0.595595598220825 0.176283344626427
0.596596598625183 0.176951199769974
0.597597599029541 0.177553221583366
0.598598599433899 0.178090497851372
0.599599599838257 0.178564235568047
0.600600600242615 0.178975507616997
0.601601600646973 0.180921331048012
0.602602601051331 0.183045044541359
0.603603601455688 0.185148417949677
0.604604601860046 0.187230825424194
0.605605602264404 0.189291566610336
0.606606602668762 0.191329956054688
0.60760760307312 0.193345308303833
0.608608603477478 0.195336952805519
0.609609603881836 0.197304263710976
0.610610604286194 0.199246510863304
0.611611604690552 0.201163038611412
0.61261260509491 0.203053131699562
0.613613605499268 0.204916134476662
0.614614605903625 0.20675140619278
0.615615606307983 0.208558201789856
0.616616606712341 0.210335925221443
0.617617607116699 0.212083831429482
0.618618607521057 0.21380127966404
0.619619607925415 0.21548755466938
0.620620608329773 0.217142030596733
0.621621608734131 0.2187639772892
0.622622609138489 0.220352798700333
0.623623609542847 0.221907719969749
0.624624609947205 0.223428130149841
0.625625610351562 0.224913328886032
0.62662661075592 0.226362630724907
0.627627611160278 0.227775380015373
0.628628611564636 0.229150876402855
0.629629611968994 0.230488434433937
0.630630612373352 0.231787413358688
0.63163161277771 0.233047097921371
0.632632613182068 0.234266862273216
0.633633613586426 0.235446020960808
0.634634613990784 0.236583843827248
0.635635614395142 0.237679690122604
0.6366366147995 0.238732859492302
0.637637615203857 0.23974272608757
0.638638615608215 0.240708544850349
0.639639616012573 0.241629675030708
0.640640616416931 0.242505460977554
0.641641676425934 0.243335232138634
0.642642676830292 0.244118258357048
0.64364367723465 0.244853839278221
0.644644677639008 0.245541378855705
0.645645678043365 0.246180146932602
0.646646678447723 0.24676950275898
0.647647678852081 0.247308701276779
0.648648679256439 0.247797176241875
0.649649679660797 0.248234152793884
0.650650680065155 0.248618990182877
0.651651680469513 0.248951002955437
0.652652680873871 0.249229535460472
0.653653681278229 0.249453902244568
0.654654681682587 0.249623447656631
0.655655682086945 0.249737426638603
0.656656682491302 0.249795198440552
0.65765768289566 0.249796137213707
0.658658683300018 0.249739482998848
0.659659683704376 0.249624580144882
0.660660684108734 0.24945080280304
0.661661684513092 0.249217420816422
0.66266268491745 0.248923733830452
0.663663685321808 0.248569145798683
0.664664685726166 0.248152956366539
0.665665686130524 0.247674435377121
0.666666686534882 0.247132927179337
0.66766768693924 0.246528133749962
0.668668687343597 0.245860770344734
0.669669687747955 0.245132103562355
0.670670688152313 0.24434332549572
0.671671688556671 0.243495434522629
0.672672688961029 0.242589771747589
0.673673689365387 0.241627424955368
0.674674689769745 0.240609511733055
0.675675690174103 0.239537283778191
0.676676690578461 0.23841181397438
0.677677690982819 0.237234309315681
0.678678691387177 0.236005902290344
0.679679691791534 0.234727784991264
0.680680692195892 0.233401149511337
0.68168169260025 0.232027038931847
0.682682693004608 0.230606764554977
0.683683693408966 0.229141384363174
0.684684693813324 0.227632060647011
0.685685694217682 0.226080000400543
0.68668669462204 0.2244863063097
0.687687695026398 0.222852230072021
0.688688695430756 0.221178859472275
0.689689695835114 0.219467356801033
0.690690696239471 0.217718899250031
0.691691696643829 0.21766459941864
0.692692697048187 0.21803979575634
0.693693697452545 0.218389675021172
0.694694697856903 0.218714475631714
0.695695698261261 0.219014495611191
0.696696698665619 0.219430938363075
0.697697699069977 0.219863101840019
0.698698699474335 0.220267772674561
0.699699699878693 0.220644980669022
0.700700700283051 0.220994710922241
0.701701700687408 0.221316933631897
0.702702701091766 0.221611797809601
0.703703701496124 0.22187927365303
0.704704701900482 0.222119331359863
0.70570570230484 0.222332000732422
0.706706702709198 0.222517371177673
0.707707703113556 0.222675368189812
0.708708703517914 0.22280615568161
0.709709703922272 0.22290962934494
0.71071070432663 0.222985804080963
0.711711704730988 0.223034769296646
0.712712705135345 0.223056510090828
0.713713705539703 0.223051071166992
0.714714705944061 0.223018437623978
0.715715706348419 0.222958609461784
0.716716706752777 0.222871735692024
0.717717707157135 0.222757741808891
0.718718707561493 0.222616642713547
0.719719707965851 0.222448468208313
0.720720708370209 0.222253248095512
0.721721708774567 0.222031012177467
0.722722709178925 0.221781760454178
0.723723709583282 0.221505552530289
0.72472470998764 0.221202328801155
0.725725710391998 0.221834510564804
0.726726710796356 0.222540825605392
0.727727711200714 0.223199129104614
0.728728711605072 0.223808661103249
0.72972971200943 0.224368691444397
0.730730712413788 0.224878564476967
0.731731712818146 0.225337520241737
0.732732713222504 0.22574482858181
0.733733713626862 0.22609980404377
0.734734714031219 0.226401701569557
0.735735714435577 0.226649835705757
0.736736714839935 0.226843491196632
0.737737715244293 0.226981952786446
0.738738715648651 0.227064445614815
0.739739716053009 0.227090328931808
0.740740716457367 0.2270587682724
0.741741716861725 0.226969197392464
0.742742717266083 0.226820901036263
0.743743777275085 0.226612970232964
0.744744777679443 0.226344838738441
0.745745778083801 0.226015791296959
0.746746778488159 0.225625097751617
0.747747778892517 0.225171998143196
0.748748779296875 0.22465580701828
0.749749779701233 0.224075824022293
0.750750780105591 0.223431423306465
0.751751780509949 0.222723245620728
0.752752780914307 0.221952542662621
0.753753781318665 0.221120432019234
0.754754781723022 0.220228284597397
0.75575578212738 0.220496758818626
0.756756782531738 0.221280664205551
0.757757782936096 0.222033515572548
0.758758783340454 0.222755312919617
0.759759783744812 0.223446100950241
0.76076078414917 0.224105849862099
0.761761784553528 0.224734604358673
0.762762784957886 0.225332349538803
0.763763785362244 0.225899159908295
0.764764785766602 0.226434990763664
0.765765786170959 0.226939857006073
0.766766786575317 0.227413773536682
0.767767786979675 0.227856799960136
0.768768787384033 0.228268921375275
0.769769787788391 0.228650107979774
0.770770788192749 0.229000404477119
0.771771788597107 0.229319840669632
0.772772789001465 0.229608431458473
0.773773789405823 0.229866147041321
0.774774789810181 0.230093032121658
0.775775790214539 0.230289086699486
0.776776790618896 0.230454355478287
0.777777791023254 0.2305888235569
0.778778791427612 0.230692476034164
0.77977979183197 0.230765387415886
0.780780792236328 0.230807527899742
0.781781792640686 0.230818942189217
0.782782793045044 0.230799585580826
0.783783793449402 0.230749547481537
0.78478479385376 0.230668738484383
0.785785794258118 0.230557322502136
0.786786794662476 0.230415180325508
0.787787795066833 0.230242356657982
0.788788795471191 0.23003888130188
0.789789795875549 0.229804813861847
0.790790796279907 0.229540079832077
0.791791796684265 0.229244709014893
0.792792797088623 0.228918761014938
0.793793797492981 0.228562206029892
0.794794797897339 0.228175103664398
0.795795798301697 0.227757379412651
0.796796798706055 0.22730915248394
0.797797799110413 0.226830363273621
0.798798799514771 0.226321056485176
0.799799799919128 0.225781232118607
0.800800800323486 0.225210934877396
0.801801800727844 0.224610105156898
0.802802801132202 0.22483067214489
0.80380380153656 0.226085215806961
0.804804801940918 0.227303683757782
0.805805802345276 0.22848516702652
0.806806802749634 0.229628801345825
0.807807803153992 0.230733573436737
0.80880880355835 0.23179866373539
0.809809803962708 0.232823133468628
0.810810804367065 0.23380608856678
0.811811804771423 0.234746560454369
0.812812805175781 0.235643729567528
0.813813805580139 0.236496612429619
0.814814805984497 0.237304329872131
0.815815806388855 0.238065958023071
0.816816806793213 0.238780602812767
0.817817807197571 0.239447370171547
0.818818807601929 0.24006524682045
0.819819808006287 0.240633517503738
0.820820808410645 0.241151064634323
0.821821808815002 0.241617113351822
0.82282280921936 0.242030665278435
0.823823809623718 0.242390915751457
0.824824810028076 0.242696866393089
0.825825810432434 0.242947608232498
0.826826810836792 0.243142306804657
0.82782781124115 0.243279963731766
0.828828811645508 0.243359714746475
0.829829812049866 0.243380650877953
0.830830812454224 0.243341878056526
0.831831812858582 0.243242427706718
0.832832813262939 0.243081420660019
0.833833813667297 0.24285800755024
0.834834814071655 0.242572411894798
0.835835814476013 0.242225840687752
0.836836814880371 0.241819769144058
0.837837815284729 0.24135547876358
0.838838815689087 0.240834325551987
0.839839816093445 0.24025759100914
0.840840816497803 0.23962676525116
0.841841816902161 0.238942980766296
0.842842817306519 0.238207757472992
0.843843817710876 0.237422376871109
0.844844818115234 0.236588135361671
0.845845818519592 0.235706493258476
0.846846878528595 0.234778583049774
0.847847878932953 0.233806043863297
0.848848879337311 0.232790008187294
0.849849879741669 0.232551753520966
0.850850880146027 0.233108639717102
0.851851880550385 0.233641371130943
0.852852880954742 0.234149739146233
0.8538538813591 0.234633401036263
0.854854881763458 0.23509207367897
0.855855882167816 0.235525399446487
0.856856882572174 0.235933199524879
0.857857882976532 0.236315116286278
0.85885888338089 0.236670821905136
0.859859883785248 0.237000077962875
0.860860884189606 0.237302526831627
0.861861884593964 0.23757791519165
0.862862884998322 0.237825959920883
0.863863885402679 0.238046303391457
0.864864885807037 0.238238751888275
0.865865886211395 0.238402903079987
0.866866886615753 0.238538533449173
0.867867887020111 0.23864534497261
0.868868887424469 0.23872298002243
0.869869887828827 0.238771244883537
0.870870888233185 0.238789722323418
0.871871888637543 0.238778203725815
0.872872889041901 0.23873633146286
0.873873889446259 0.238663911819458
0.874874889850616 0.238560542464256
0.875875890254974 0.238426029682159
0.876876890659332 0.238259941339493
0.87787789106369 0.238062083721161
0.878878891468048 0.237832143902779
0.879879891872406 0.237569823861122
0.880880892276764 0.237274795770645
0.881881892681122 0.236946806311607
0.88288289308548 0.236585587263107
0.883883893489838 0.236190751194954
0.884884893894196 0.235762029886246
0.885885894298553 0.235299214720726
0.886886894702911 0.234801903367043
0.887887895107269 0.234269887208939
0.888888895511627 0.233702793717384
0.889889895915985 0.233100354671478
0.890890896320343 0.232462301850319
0.891891896724701 0.23178830742836
0.892892897129059 0.231078058481216
0.893893897533417 0.230331301689148
0.894894897937775 0.229547724127769
0.895895898342133 0.228727072477341
0.89689689874649 0.227869018912315
0.897897899150848 0.226973205804825
0.898898899555206 0.226039439439774
0.899899899959564 0.225067332386971
0.900900900363922 0.22405669093132
0.90190190076828 0.22300711274147
0.902902901172638 0.222116038203239
0.903903901576996 0.221539512276649
0.904904901981354 0.220885008573532
0.905905902385712 0.220151603221893
0.90690690279007 0.2193383872509
0.907907903194427 0.218444347381592
0.908908903598785 0.217468574643135
0.909909904003143 0.216410130262375
0.910910904407501 0.215268090367317
0.911911904811859 0.21404142677784
0.912912905216217 0.212729305028915
0.913913905620575 0.211330771446228
0.914914906024933 0.209844797849655
0.915915906429291 0.208270519971848
0.916916906833649 0.206606924533844
0.917917907238007 0.205401226878166
0.918918907642365 0.206310331821442
0.919919908046722 0.207200020551682
0.92092090845108 0.208069607615471
0.921921908855438 0.208918556571007
0.922922909259796 0.209746122360229
0.923923909664154 0.21055169403553
0.924924910068512 0.211334645748138
0.92592591047287 0.212094336748123
0.926926910877228 0.212830111384392
0.927927911281586 0.213541314005852
0.928928911685944 0.214227303862572
0.929929912090302 0.214887470006943
0.930930912494659 0.215521201491356
0.931931912899017 0.216127812862396
0.932932913303375 0.216706588864326
0.933933913707733 0.217257037758827
0.934934914112091 0.217778414487839
0.935935914516449 0.218270093202591
0.936936914920807 0.218731418251991
0.937937915325165 0.219161853194237
0.938938915729523 0.219560638070107
0.939939916133881 0.21992714703083
0.940940916538239 0.220260769128799
0.941941916942596 0.220560878515244
0.942942917346954 0.220826804637909
0.943943917751312 0.221057891845703
0.94494491815567 0.221253529191017
0.945945918560028 0.22141307592392
0.946946918964386 0.222340732812881
0.947947919368744 0.223239228129387
0.948948979377747 0.224069833755493
0.949949979782104 0.224830120801926
0.950950980186462 0.225517854094505
0.95195198059082 0.226130753755569
0.952952980995178 0.226666569709778
0.953953981399536 0.227122992277145
0.954954981803894 0.227497711777687
0.955955982208252 0.227788522839546
0.95695698261261 0.227993071079254
0.957957983016968 0.228109195828438
0.958958983421326 0.228134393692017
0.959959983825684 0.228066608309746
0.960960984230042 0.227903425693512
0.961961984634399 0.22764265537262
0.962962985038757 0.227281972765923
0.963963985443115 0.226819038391113
0.964964985847473 0.226251661777496
0.965965986251831 0.225577548146248
0.966966986656189 0.22479435801506
0.967967987060547 0.223899841308594
0.968968987464905 0.222891792654991
0.969969987869263 0.221767798066139
0.970970988273621 0.220525622367859
0.971971988677979 0.219163075089455
0.972972989082336 0.217677786946297
0.973973989486694 0.219559267163277
0.974974989891052 0.222594544291496
0.97597599029541 0.225631147623062
0.976976990699768 0.228668183088303
0.977977991104126 0.231704771518707
0.978978991508484 0.234740078449249
0.979979991912842 0.23777312040329
0.9809809923172 0.240803107619286
0.981981992721558 0.243829071521759
0.982982993125916 0.246850192546844
0.983983993530273 0.249865546822548
0.984984993934631 0.252874225378036
0.985985994338989 0.2558753490448
0.986986994743347 0.258868098258972
0.987987995147705 0.261851489543915
0.988988995552063 0.264824658632278
0.989989995956421 0.267786860466003
0.990990996360779 0.270736932754517
0.991991996765137 0.273674219846725
0.992992997169495 0.276597708463669
0.993993997573853 0.27950656414032
0.99499499797821 0.282399863004684
0.995995998382568 0.285649418830872
0.996996998786926 0.292832165956497
0.997997999191284 0.300065457820892
0.998998999595642 0.307348668575287
1 0.314681053161621
};
\addlegendentry{Uncertainty tubes}
\addplot [semithick, aaltoBlue]
table {%
0 -0.00897880457341671
0.00100100098643452 -0.00941891595721245
0.00200200197286904 -0.00982186011970043
0.00300300307571888 -0.0101882480084896
0.00400400394573808 -0.0105187110602856
0.00500500481575727 -0.0108138537034392
0.00600600615143776 -0.0110742850229144
0.00700700702145696 -0.0113006290048361
0.00800800789147615 -0.0114934984594584
0.00900900922715664 -0.0116535071283579
0.0100100096315145 -0.011781276203692
0.011011010967195 -0.0118774212896824
0.0120120123028755 -0.011942557990551
0.0130130127072334 -0.011977287940681
0.0140140140429139 -0.0119822416454554
0.0150150144472718 -0.0119580235332251
0.0160160157829523 -0.0119052538648248
0.0170170161873102 -0.0118245594203472
0.0180180184543133 -0.011716540902853
0.0190190188586712 -0.0115818213671446
0.0200200192630291 -0.0114210192114115
0.0210210215300322 -0.0112347323447466
0.0220220219343901 -0.0110235931351781
0.023023022338748 -0.0107882022857666
0.024024024605751 -0.0105291958898306
0.0250250250101089 -0.0102471839636564
0.0260260254144669 -0.00994275882840157
0.0270270258188248 -0.00961656682193279
0.0280280280858278 -0.00926920305937529
0.0290290284901857 -0.00890129432082176
0.0300300288945436 -0.00851345621049404
0.0310310311615467 -0.00810627639293671
0.0320320315659046 -0.00768041051924229
0.0330330319702625 -0.00723645277321339
0.0340340323746204 -0.00677502574399114
0.0350350327789783 -0.00629674596711993
0.0360360369086266 -0.00580221321433783
0.0370370373129845 -0.00529206404462457
0.0380380377173424 -0.00476689729839563
0.0390390381217003 -0.00422733742743731
0.0400400385260582 -0.00367399398237467
0.0410410389304161 -0.00310749793425202
0.0420420430600643 -0.00252844812348485
0.0430430434644222 -0.00193745875731111
0.0440440438687801 -0.00133516453206539
0.045045044273138 -0.000722157768905163
0.046046044677496 -9.9055003374815e-05
0.0470470450818539 0.000533503945916891
0.0480480492115021 0.00117492768913507
0.04904904961586 0.00182459643110633
0.0500500500202179 0.0024818736128509
0.0510510504245758 0.00314616970717907
0.0520520508289337 0.00381686724722385
0.0530530512332916 0.00449332734569907
0.0540540516376495 0.00517496466636658
0.0550550557672977 0.00586115382611752
0.0560560561716557 0.00655126385390759
0.0570570565760136 0.00724470056593418
0.0580580569803715 0.00794083904474974
0.0590590573847294 0.00863905437290668
0.0600600577890873 0.00933874491602182
0.0610610619187355 0.0100392941385508
0.0620620623230934 0.0107400808483362
0.0630630627274513 0.011440496891737
0.0640640631318092 0.0121399182826281
0.0650650635361671 0.0128377312794328
0.0660660639405251 0.0135333267971873
0.067067064344883 0.0142260808497667
0.0680680647492409 0.0149153880774975
0.0690690651535988 0.0156006366014481
0.0700700655579567 0.0162811782211065
0.0710710734128952 0.0169564411044121
0.0720720738172531 0.0176257714629173
0.073073074221611 0.0182885881513357
0.0740740746259689 0.0189442504197359
0.0750750750303268 0.019592147320509
0.0760760754346848 0.0202316902577877
0.0770770758390427 0.0208622217178345
0.0780780762434006 0.0214831493794918
0.0790790766477585 0.0220938622951508
0.0800800770521164 0.0226937346160412
0.0810810774564743 0.0232821404933929
0.0820820778608322 0.0238584950566292
0.0830830782651901 0.0244221687316895
0.0840840861201286 0.0249725785106421
0.0850850865244865 0.0255095660686493
0.0860860869288445 0.0260331835597754
0.0870870873332024 0.0265434738248587
0.0880880877375603 0.027040446177125
0.0890890881419182 0.027524184435606
0.0900900885462761 0.027994716539979
0.091091088950634 0.0284520834684372
0.0920920893549919 0.0288963355123997
0.0930930897593498 0.0293275061994791
0.0940940901637077 0.0297456495463848
0.0950950905680656 0.0301508009433746
0.0960960984230042 0.0305430050939322
0.0970970988273621 0.0309222992509604
0.09809809923172 0.0312887243926525
0.0990990996360779 0.0316423512995243
0.100100100040436 0.0319831781089306
0.101101100444794 0.0323112867772579
0.102102100849152 0.0326267071068287
0.10310310125351 0.0329294726252556
0.104104101657867 0.0332196429371834
0.105105102062225 0.0334972478449345
0.106106102466583 0.0337623357772827
0.107107102870941 0.034014955163002
0.108108103275299 0.0342551358044147
0.109109111130238 0.0344829298555851
0.110110111534595 0.034698374569416
0.111111111938953 0.0349015183746815
0.112112112343311 0.035092405974865
0.113113112747669 0.0352710746228695
0.114114113152027 0.0354375764727592
0.115115113556385 0.035591933876276
0.116116113960743 0.0357342287898064
0.117117114365101 0.0358644500374794
0.118118114769459 0.0359826907515526
0.119119115173817 0.0360889621078968
0.120120115578175 0.0361833237111568
0.121121115982533 0.0362658090889454
0.122122123837471 0.0363364741206169
0.123123124241829 0.0363953299820423
0.124124124646187 0.0364424623548985
0.125125125050545 0.0364778898656368
0.126126125454903 0.0365016646683216
0.127127125859261 0.0365138240158558
0.128128126263618 0.0365144051611423
0.129129126667976 0.0365034602582455
0.130130127072334 0.0364810340106487
0.131131127476692 0.0364471711218357
0.13213212788105 0.0364019013941288
0.133133128285408 0.0363452769815922
0.134134128689766 0.0362773314118385
0.135135129094124 0.0361981280148029
0.136136129498482 0.0361076965928078
0.13713712990284 0.0360060781240463
0.138138130307198 0.0358933247625828
0.139139130711555 0.0357694663107395
0.140140131115913 0.0356345549225807
0.141141146421432 0.0354886390268803
0.14214214682579 0.0353317447006702
0.143143147230148 0.0351639278233051
0.144144147634506 0.0349852181971073
0.145145148038864 0.0347956828773022
0.146146148443222 0.0345953404903412
0.14714714884758 0.0343842580914497
0.148148149251938 0.0341624543070793
0.149149149656296 0.0339299775660038
0.150150150060654 0.0336868911981583
0.151151150465012 0.0334332101047039
0.15215215086937 0.0331689976155758
0.153153151273727 0.0328942984342575
0.154154151678085 0.0326091386377811
0.155155152082443 0.0323135666549206
0.156156152486801 0.0320076271891594
0.157157152891159 0.0316913761198521
0.158158153295517 0.0313648320734501
0.159159153699875 0.0310280527919531
0.160160154104233 0.030681075528264
0.161161154508591 0.0303239524364471
0.162162154912949 0.0299567133188248
0.163163155317307 0.0295794289559126
0.164164155721664 0.0291921086609364
0.165165156126022 0.0287948027253151
0.16616615653038 0.0283875651657581
0.167167171835899 0.0279704388231039
0.168168172240257 0.0275435969233513
0.169169172644615 0.027107335627079
0.170170173048973 0.026661928743124
0.171171173453331 0.0262076929211617
0.172172173857689 0.0257449373602867
0.173173174262047 0.0252739265561104
0.174174174666405 0.0247949790209532
0.175175175070763 0.0243083816021681
0.176176175475121 0.0238144472241402
0.177177175879478 0.0233134478330612
0.178178176283836 0.0228056944906712
0.179179176688194 0.0222914647310972
0.180180177092552 0.0217711068689823
0.18118117749691 0.0212448537349701
0.182182177901268 0.0207130424678326
0.183183178305626 0.0201759710907936
0.184184178709984 0.0196339152753353
0.185185179114342 0.0190871860831976
0.1861861795187 0.0185360610485077
0.187187179923058 0.0179808605462313
0.188188180327415 0.0174218714237213
0.189189180731773 0.016859395429492
0.190190181136131 0.0162937100976706
0.191191181540489 0.0157251358032227
0.192192196846008 0.0151539519429207
0.193193197250366 0.014580468647182
0.194194197654724 0.0140049820765853
0.195195198059082 0.0134277921169996
0.19619619846344 0.0128491725772619
0.197197198867798 0.0122694438323379
0.198198199272156 0.0116888843476772
0.199199199676514 0.0111078163608909
0.200200200080872 0.0105265136808157
0.201201200485229 0.00994527339935303
0.202202200889587 0.00936440750956535
0.203203201293945 0.00878420285880566
0.204204201698303 0.00820495374500751
0.205205202102661 0.00762696890160441
0.206206202507019 0.00705052446573973
0.207207202911377 0.00647594220936298
0.208208203315735 0.00590349873527884
0.209209203720093 0.00533350836485624
0.210210204124451 0.00476624583825469
0.211211204528809 0.00420202407985926
0.212212204933167 0.00364114623516798
0.213213205337524 0.00308388797566295
0.214214205741882 0.00253055198118091
0.21521520614624 0.00198144931346178
0.216216206550598 0.0014368649572134
0.217217206954956 0.000897099263966084
0.218218222260475 0.00036244560033083
0.219219222664833 -0.000166801735758781
0.220220223069191 -0.000690329819917679
0.221221223473549 -0.00120786158367991
0.222222223877907 -0.00171908037737012
0.223223224282265 -0.0022237200755626
0.224224224686623 -0.00272145168855786
0.225225225090981 -0.00321200070902705
0.226226225495338 -0.00369506282731891
0.227227225899696 -0.00417032558470964
0.228228226304054 -0.00463751517236233
0.229229226708412 -0.00509633123874664
0.23023022711277 -0.00554646924138069
0.231231227517128 -0.00598763395100832
0.232232227921486 -0.00641953386366367
0.233233228325844 -0.00684185884892941
0.234234228730202 -0.0072543234564364
0.23523522913456 -0.00765663245692849
0.236236229538918 -0.00804849341511726
0.237237229943275 -0.00842959620058537
0.238238230347633 -0.00879964791238308
0.239239230751991 -0.00915834959596395
0.240240231156349 -0.00950542092323303
0.241241231560707 -0.00984054431319237
0.242242231965065 -0.0101634310558438
0.243243232369423 -0.0104737849906087
0.244244247674942 -0.0107713146135211
0.2452452480793 -0.0110557172447443
0.246246248483658 -0.0113266902044415
0.247247248888016 -0.011583948507905
0.248248249292374 -0.0118271913379431
0.249249249696732 -0.012056116014719
0.250250250101089 -0.0122704328969121
0.251251250505447 -0.0124700395390391
0.252252250909805 -0.0126551762223244
0.253253251314163 -0.0128261474892497
0.254254251718521 -0.012983238324523
0.255255252122879 -0.0131267663091421
0.256256252527237 -0.0132570033892989
0.257257252931595 -0.0133742531761527
0.258258253335953 -0.0134788071736693
0.259259253740311 -0.0135709661990404
0.260260254144669 -0.0136510320007801
0.261261254549026 -0.013719292357564
0.262262254953384 -0.0137760359793901
0.263263255357742 -0.0138215608894825
0.2642642557621 -0.0138561790809035
0.265265256166458 -0.0138801643624902
0.266266256570816 -0.0138938203454018
0.267267256975174 -0.0138974385336041
0.268268257379532 -0.0138913234695792
0.26926925778389 -0.0138757713139057
0.270270258188248 -0.0138510661199689
0.271271258592606 -0.0138175021857023
0.272272258996964 -0.0137753924354911
0.273273259401321 -0.0137250097468495
0.274274259805679 -0.0136666698381305
0.275275260210037 -0.013600648380816
0.276276260614395 -0.0135272676125169
0.277277261018753 -0.0134467892348766
0.278278261423111 -0.0133595373481512
0.279279261827469 -0.0132657960057259
0.280280262231827 -0.0131658492609859
0.281281262636185 -0.0130600100383162
0.282282292842865 -0.0129485642537475
0.283283293247223 -0.0128318145871162
0.284284293651581 -0.0127100357785821
0.285285294055939 -0.0125835528597236
0.286286294460297 -0.0124526377767324
0.287287294864655 -0.012317611835897
0.288288295269012 -0.0121787404641509
0.28928929567337 -0.0120363365858793
0.290290296077728 -0.0118906861171126
0.291291296482086 -0.0117420945316553
0.292292296886444 -0.0115908635780215
0.293293297290802 -0.0114372670650482
0.29429429769516 -0.0112816039472818
0.295295298099518 -0.011124175041914
0.296296298503876 -0.0109652848914266
0.297297298908234 -0.0108052212744951
0.298298299312592 -0.0106442626565695
0.299299299716949 -0.0104827350005507
0.300300300121307 -0.0103209158405662
0.301301300525665 -0.0101591097190976
0.302302300930023 -0.00999760441482067
0.303303301334381 -0.00983669236302376
0.304304301738739 -0.00967667624354362
0.305305302143097 -0.0095178410410881
0.306306302547455 -0.00936049781739712
0.307307302951813 -0.0092049241065979
0.308308303356171 -0.00905143097043037
0.309309303760529 -0.00890030711889267
0.310310304164886 -0.00875184871256351
0.311311304569244 -0.00860635191202164
0.312312304973602 -0.00846410915255547
0.31331330537796 -0.00832541286945343
0.314314305782318 -0.00819056294858456
0.315315306186676 -0.00805986300110817
0.316316306591034 -0.00793359614908695
0.317317306995392 -0.00781206227838993
0.31831830739975 -0.00769554078578949
0.319319307804108 -0.0075843557715416
0.320320308208466 -0.00747879222035408
0.321321308612823 -0.00737914070487022
0.322322309017181 -0.00728569179773331
0.323323309421539 -0.0071987509727478
0.324324309825897 -0.00711860135197639
0.325325310230255 -0.00704554840922356
0.326326310634613 -0.00697989389300346
0.327327311038971 -0.00692191906273365
0.328328311443329 -0.00687192752957344
0.329329311847687 -0.00683021545410156
0.330330312252045 -0.006797069683671
0.331331312656403 -0.00677278824150562
0.33233231306076 -0.00675767660140991
0.333333343267441 -0.00675200670957565
0.334334343671799 -0.0067560002207756
0.335335344076157 -0.00676944106817245
0.336336344480515 -0.00679202005267143
0.337337344884872 -0.00682344473898411
0.33833834528923 -0.00686340406537056
0.339339345693588 -0.00691158697009087
0.340340346097946 -0.00696771591901779
0.341341346502304 -0.00703144446015358
0.342342346906662 -0.00710252113640308
0.34334334731102 -0.0071805864572525
0.344344347715378 -0.0072653703391552
0.345345348119736 -0.00735655054450035
0.346346348524094 -0.00745384953916073
0.347347348928452 -0.00755693390965462
0.348348349332809 -0.00766552612185478
0.349349349737167 -0.00777929648756981
0.350350350141525 -0.00789795070886612
0.351351350545883 -0.00802118144929409
0.352352350950241 -0.00814869999885559
0.353353351354599 -0.0082801878452301
0.354354351758957 -0.0084153525531292
0.355355352163315 -0.00855387188494205
0.356356352567673 -0.00869543850421906
0.357357352972031 -0.00883977115154266
0.358358353376389 -0.00898656435310841
0.359359353780746 -0.00913549214601517
0.360360354185104 -0.00928626395761967
0.361361354589462 -0.00943857431411743
0.36236235499382 -0.00959212519228458
0.363363355398178 -0.00974661111831665
0.364364355802536 -0.00990170612931252
0.365365356206894 -0.0100571382790804
0.366366356611252 -0.0102125843986869
0.36736735701561 -0.0103677287697792
0.368368357419968 -0.0105223059654236
0.369369357824326 -0.010675965808332
0.370370358228683 -0.0108284428715706
0.371371358633041 -0.0109794083982706
0.372372359037399 -0.0111285764724016
0.373373359441757 -0.0112756192684174
0.374374359846115 -0.01142025180161
0.375375360250473 -0.0115621592849493
0.376376360654831 -0.0117010455578566
0.377377361059189 -0.0118366088718176
0.378378361463547 -0.0119685307145119
0.379379361867905 -0.0120965223759413
0.380380362272263 -0.0122202644124627
0.38138136267662 -0.0123394653201103
0.382382363080978 -0.0124538168311119
0.383383363485336 -0.0125630190595984
0.384384393692017 -0.0126667618751526
0.385385394096375 -0.0127647342160344
0.386386394500732 -0.0128566473722458
0.38738739490509 -0.0129421781748533
0.388388395309448 -0.0130210388451815
0.389389395713806 -0.0130929322913289
0.390390396118164 -0.0131575223058462
0.391391396522522 -0.0132145406678319
0.39239239692688 -0.0132636576890945
0.393393397331238 -0.013304584659636
0.394394397735596 -0.0133370067924261
0.395395398139954 -0.0133606353774667
0.396396398544312 -0.0133751360699534
0.397397398948669 -0.0133802369236946
0.398398399353027 -0.0133756119757891
0.399399399757385 -0.0133609669283032
0.400400400161743 -0.0133359981700778
0.401401400566101 -0.0133003927767277
0.402402400970459 -0.0132538694888353
0.403403401374817 -0.0131960948929191
0.404404401779175 -0.0131267784163356
0.405405402183533 -0.0130456294864416
0.406406402587891 -0.0129523063078523
0.407407402992249 -0.012846551835537
0.408408403396606 -0.0127280186861753
0.409409403800964 -0.0125964330509305
0.410410404205322 -0.0124514661729336
0.41141140460968 -0.0122928470373154
0.412412405014038 -0.0121202347800136
0.413413405418396 -0.0119333453476429
0.414414405822754 -0.0117318844422698
0.415415406227112 -0.0115155223757029
0.41641640663147 -0.0112839704379439
0.417417407035828 -0.0110369706526399
0.418418407440186 -0.0107747437432408
0.419419407844543 -0.0104977348819375
0.420420408248901 -0.0102063864469528
0.421421408653259 -0.00990117993205786
0.422422409057617 -0.00958254002034664
0.423423409461975 -0.00925093330442905
0.424424409866333 -0.00890681613236666
0.425425410270691 -0.00855062901973724
0.426426410675049 -0.0081828273832798
0.427427411079407 -0.00780387315899134
0.428428411483765 -0.00741421338170767
0.429429411888123 -0.00701429881155491
0.43043041229248 -0.00660458765923977
0.431431412696838 -0.00618552602827549
0.432432413101196 -0.00575756374746561
0.433433413505554 -0.00532117765396833
0.434434413909912 -0.00487680267542601
0.43543541431427 -0.0044248728081584
0.43643644452095 -0.00396585371345282
0.437437444925308 -0.00350022595375776
0.438438445329666 -0.00302842166274786
0.439439445734024 -0.0025508850812912
0.440440446138382 -0.00206808000802994
0.44144144654274 -0.00158045627176762
0.442442446947098 -0.00108846928924322
0.443443447351456 -0.000592572614550591
0.444444447755814 -9.32095572352409e-05
0.445445448160172 0.000409155152738094
0.446446448564529 0.000914079137146473
0.447447448968887 0.00142110604792833
0.448448449373245 0.00192977162078023
0.449449449777603 0.00243962975218892
0.450450450181961 0.0029502478428185
0.451451450586319 0.00346114253625274
0.452452450990677 0.00397187145426869
0.453453451395035 0.004481993149966
0.454454451799393 0.00499104894697666
0.455455452203751 0.00549857318401337
0.456456452608109 0.00600413605570793
0.457457453012466 0.00650726398453116
0.458458453416824 0.00700750946998596
0.459459453821182 0.00750443292781711
0.46046045422554 0.00799755193293095
0.461461454629898 0.00848644413053989
0.462462455034256 0.0089706452563405
0.463463455438614 0.00944969896227121
0.464464455842972 0.00992315728217363
0.46546545624733 0.0103905657306314
0.466466456651688 0.0108514716848731
0.467467457056046 0.0113054206594825
0.468468457460403 0.0117519572377205
0.469469457864761 0.0121906474232674
0.470470458269119 0.0126210106536746
0.471471458673477 0.0130426017567515
0.472472459077835 0.0134549792855978
0.473473459482193 0.013857688754797
0.474474459886551 0.0142502728849649
0.475475460290909 0.0146322697401047
0.476476460695267 0.0150032378733158
0.477477461099625 0.0153627209365368
0.478478461503983 0.0157102737575769
0.47947946190834 0.0160454344004393
0.480480462312698 0.0163677465170622
0.481481462717056 0.0166767649352551
0.482482463121414 0.0169720407575369
0.483483463525772 0.017253115773201
0.48448446393013 0.0175195280462503
0.485485464334488 0.0177708435803652
0.486486464738846 0.0180065911263227
0.487487494945526 0.0182263385504484
0.488488495349884 0.0184296108782291
0.489489495754242 0.0186159629374743
0.4904904961586 0.018784936517477
0.491491496562958 0.0189361050724983
0.492492496967316 0.0190689861774445
0.493493497371674 0.0191831346601248
0.494494497776031 0.0192781109362841
0.495495498180389 0.0193534307181835
0.496496498584747 0.0194086711853743
0.497497498989105 0.0194433778524399
0.498498499393463 0.0194570980966091
0.499499499797821 0.0194493532180786
0.500500500202179 0.0194197315722704
0.501501500606537 0.0193682052195072
0.502502501010895 0.0192951578646898
0.503503501415253 0.0192009806632996
0.504504501819611 0.0190860852599144
0.505505502223969 0.0189508702605963
0.506506502628326 0.0187957230955362
0.507507503032684 0.0186210535466671
0.508508503437042 0.0184272807091475
0.5095095038414 0.0182147696614265
0.510510504245758 0.0179839581251144
0.511511504650116 0.0177352111786604
0.512512505054474 0.0174689590930939
0.513513505458832 0.0171855799853802
0.51451450586319 0.0168855041265488
0.515515506267548 0.0165691114962101
0.516516506671906 0.0162367951124907
0.517517507076263 0.0158889666199684
0.518518507480621 0.0155260302126408
0.519519507884979 0.0151483938097954
0.520520508289337 0.0147564336657524
0.521521508693695 0.0143505753949285
0.522522509098053 0.0139311943203211
0.523523509502411 0.0134987160563469
0.524524509906769 0.0130535271018744
0.525525510311127 0.012596033513546
0.526526510715485 0.0121266329661012
0.527527511119843 0.0116457333788276
0.5285285115242 0.0111537231132388
0.529529511928558 0.0106510212644935
0.530530512332916 0.0101380087435246
0.531531512737274 0.00961509719491005
0.532532513141632 0.00908269174396992
0.53353351354599 0.00854118540883064
0.534534513950348 0.00799097493290901
0.535535514354706 0.00743247289210558
0.536536514759064 0.00686606205999851
0.537537515163422 0.00629216991364956
0.53853851556778 0.00571117829531431
0.539539575576782 0.00512346159666777
0.54054057598114 0.00452948361635208
0.541541576385498 0.00392961222678423
0.542542576789856 0.00332424230873585
0.543543577194214 0.00271380320191383
0.544544577598572 0.00209865625947714
0.54554557800293 0.00147922243922949
0.546546578407288 0.000855900347232819
0.547547578811646 0.000229097902774811
0.548548579216003 -0.000400809571146965
0.549549579620361 -0.00103338062763214
0.550550580024719 -0.00166824460029602
0.551551580429077 -0.00230499263852835
0.552552580833435 -0.00294322427362204
0.553553581237793 -0.00358253903687
0.554554581642151 -0.00422253739088774
0.555555582046509 -0.00486281234771013
0.556556582450867 -0.0055029708892107
0.557557582855225 -0.00614260975271463
0.558558583259583 -0.00678131729364395
0.55955958366394 -0.00741870887577534
0.560560584068298 -0.00805437378585339
0.561561584472656 -0.00868792086839676
0.562562584877014 -0.00931893475353718
0.563563585281372 -0.00994702894240618
0.56456458568573 -0.0105717983096838
0.565565586090088 -0.0111928321421146
0.566566586494446 -0.0118097383528948
0.567567586898804 -0.0124221155419946
0.568568587303162 -0.0130295734852552
0.56956958770752 -0.0136317005380988
0.570570588111877 -0.0142280766740441
0.571571588516235 -0.0148183330893517
0.572572588920593 -0.0154020460322499
0.573573589324951 -0.0159788373857737
0.574574589729309 -0.0165482871234417
0.575575590133667 -0.0171100068837404
0.576576590538025 -0.017663586884737
0.577577590942383 -0.0182086266577244
0.578578591346741 -0.0187447220087051
0.579579591751099 -0.0192714892327785
0.580580592155457 -0.019788509234786
0.581581592559814 -0.0202953908592463
0.582582592964172 -0.020791731774807
0.58358359336853 -0.021277129650116
0.584584593772888 -0.0217514149844646
0.585585594177246 -0.0222148522734642
0.586586594581604 -0.0226677469909191
0.587587594985962 -0.0231104157865047
0.58858859539032 -0.0235431715846062
0.589589595794678 -0.02396634593606
0.590590596199036 -0.0243802182376385
0.591591596603394 -0.0247851349413395
0.592592597007751 -0.0251813940703869
0.593593597412109 -0.0255693010985851
0.594594597816467 -0.0259491894394159
0.595595598220825 -0.0263213515281677
0.596596598625183 -0.0266861096024513
0.597597599029541 -0.0270438082516193
0.598598599433899 -0.0273947101086378
0.599599599838257 -0.0277391541749239
0.600600600242615 -0.0280774608254433
0.601601600646973 -0.0284099169075489
0.602602601051331 -0.0287368670105934
0.603603601455688 -0.0290586054325104
0.604604601860046 -0.0293754488229752
0.605605602264404 -0.0296877175569534
0.606606602668762 -0.0299957226961851
0.60760760307312 -0.0302997697144747
0.608608603477478 -0.0306001864373684
0.609609603881836 -0.0308972597122192
0.610610604286194 -0.0311913453042507
0.611611604690552 -0.0314827226102352
0.61261260509491 -0.0317717231810093
0.613613605499268 -0.0320586375892162
0.614614605903625 -0.0323438122868538
0.615615606307983 -0.0326275378465652
0.616616606712341 -0.0329101383686066
0.617617607116699 -0.0331919193267822
0.618618607521057 -0.0334732010960579
0.619619607925415 -0.033754289150238
0.620620608329773 -0.0340355075895786
0.621621608734131 -0.0343171507120132
0.622622609138489 -0.0345995724201202
0.623623609542847 -0.0348830446600914
0.624624609947205 -0.035167895257473
0.625625610351562 -0.0354544371366501
0.62662661075592 -0.0357430055737495
0.627627611160278 -0.0360338725149632
0.628628611564636 -0.0363273806869984
0.629629611968994 -0.03662383928895
0.630630612373352 -0.0369235537946224
0.63163161277771 -0.0372268334031105
0.632632613182068 -0.037534024566412
0.633633613586426 -0.0378454029560089
0.634634613990784 -0.0381613001227379
0.635635614395142 -0.0384820327162743
0.6366366147995 -0.0388079062104225
0.637637615203857 -0.039139237254858
0.638638615608215 -0.0394763350486755
0.639639616012573 -0.0398195125162601
0.640640616416931 -0.0401690937578678
0.641641676425934 -0.0405254028737545
0.642642676830292 -0.0408887155354023
0.64364367723465 -0.0412593707442284
0.644644677639008 -0.0416376888751984
0.645645678043365 -0.0420239567756653
0.646646678447723 -0.0424184948205948
0.647647678852081 -0.042821642011404
0.648648679256439 -0.0432336889207363
0.649649679660797 -0.0436549633741379
0.650650680065155 -0.0440857708454132
0.651651680469513 -0.0445264130830765
0.652652680873871 -0.0449772365391254
0.653653681278229 -0.0454385094344616
0.654654681682587 -0.0459105931222439
0.655655682086945 -0.0463937632739544
0.656656682491302 -0.04688835516572
0.65765768289566 -0.0473946817219257
0.658658683300018 -0.0479130409657955
0.659659683704376 -0.0484437569975853
0.660660684108734 -0.0489871464669704
0.661661684513092 -0.0495435185730457
0.66266268491745 -0.0501131862401962
0.663663685321808 -0.0506964698433876
0.664664685726166 -0.0512936636805534
0.665665686130524 -0.0519051104784012
0.666666686534882 -0.0525310970842838
0.66766768693924 -0.0531718283891678
0.668668687343597 -0.0538268908858299
0.669669687747955 -0.0544958040118217
0.670670688152313 -0.0551780238747597
0.671671688556671 -0.0558730624616146
0.672672688961029 -0.0565803870558739
0.673673689365387 -0.0572994872927666
0.674674689769745 -0.0580298528075218
0.675675690174103 -0.0587709695100784
0.676676690578461 -0.0595223233103752
0.677677690982819 -0.0602833852171898
0.678678691387177 -0.0610536634922028
0.679679691791534 -0.0618326291441917
0.680680692195892 -0.062619760632515
0.68168169260025 -0.0634145587682724
0.682682693004608 -0.0642165169119835
0.683683693408966 -0.0650250837206841
0.684684693813324 -0.0658397823572159
0.685685694217682 -0.0666600838303566
0.68668669462204 -0.0674854665994644
0.687687695026398 -0.0683154314756393
0.688688695430756 -0.0691494345664978
0.689689695835114 -0.0699869990348816
0.690690696239471 -0.0708276033401489
0.691691696643829 -0.0716707110404968
0.692692697048187 -0.0725158154964447
0.693693697452545 -0.0733624175190926
0.694694697856903 -0.0742099806666374
0.695695698261261 -0.0750579982995987
0.696696698665619 -0.075905978679657
0.697697699069977 -0.0767533555626869
0.698698699474335 -0.0775996670126915
0.699699699878693 -0.0784443765878677
0.700700700283051 -0.0792869552969933
0.701701700687408 -0.0801269188523293
0.702702701091766 -0.0809637308120728
0.703703701496124 -0.0817968994379044
0.704704701900482 -0.0826258659362793
0.70570570230484 -0.08345016092062
0.706706702709198 -0.0842692404985428
0.707707703113556 -0.0850826129317284
0.708708703517914 -0.0858897566795349
0.709709703922272 -0.0866901576519012
0.71071070432663 -0.0874832794070244
0.711711704730988 -0.0882686376571655
0.712712705135345 -0.0890457034111023
0.713713705539703 -0.0898139476776123
0.714714705944061 -0.0905728861689568
0.715715706348419 -0.0913219898939133
0.716716706752777 -0.0920607447624207
0.717717707157135 -0.0927886441349983
0.718718707561493 -0.0935051441192627
0.719719707965851 -0.0942097753286362
0.720720708370209 -0.0949019864201546
0.721721708774567 -0.0955812782049179
0.722722709178925 -0.0962471291422844
0.723723709583282 -0.0968990325927734
0.72472470998764 -0.0975364595651627
0.725725710391998 -0.0981589183211327
0.726726710796356 -0.0987658873200417
0.727727711200714 -0.0993568375706673
0.728728711605072 -0.0999312698841095
0.72972971200943 -0.100488655269146
0.730730712413788 -0.101028494536877
0.731731712818146 -0.10155026614666
0.732732713222504 -0.102053448557854
0.733733713626862 -0.102537542581558
0.734734714031219 -0.10300201177597
0.735735714435577 -0.103446379303932
0.736736714839935 -0.103870086371899
0.737737715244293 -0.104272648692131
0.738738715648651 -0.104653522372246
0.739739716053009 -0.105012230575085
0.740740716457367 -0.105348236858845
0.741741716861725 -0.105661034584045
0.742742717266083 -0.105950109660625
0.743743777275085 -0.106214955449104
0.744744777679443 -0.106455013155937
0.745745778083801 -0.106669791042805
0.746746778488159 -0.106858797371387
0.747747778892517 -0.107021510601044
0.748748779296875 -0.10715738683939
0.749749779701233 -0.107265949249268
0.750750780105591 -0.107346728444099
0.751751780509949 -0.107399858534336
0.752752780914307 -0.107425734400749
0.753753781318665 -0.107424810528755
0.754754781723022 -0.107397481799126
0.75575578212738 -0.107344157993793
0.756756782531738 -0.107265286147594
0.757757782936096 -0.107161283493042
0.758758783340454 -0.107032537460327
0.759759783744812 -0.106879517436028
0.76076078414917 -0.106702573597431
0.761761784553528 -0.106502182781696
0.762762784957886 -0.106278762221336
0.763763785362244 -0.106032729148865
0.764764785766602 -0.105764478445053
0.765765786170959 -0.105474434792995
0.766766786575317 -0.105163030326366
0.767767786979675 -0.104830682277679
0.768768787384033 -0.104477822780609
0.769769787788391 -0.104104839265347
0.770770788192749 -0.103712186217308
0.771771788597107 -0.103300243616104
0.772772789001465 -0.102869458496571
0.773773789405823 -0.102420262992382
0.774774789810181 -0.101953029632568
0.775775790214539 -0.101468235254288
0.776776790618896 -0.100966267287731
0.777777791023254 -0.100447550415993
0.778778791427612 -0.0999125018715858
0.77977979183197 -0.0993615314364433
0.780780792236328 -0.098795086145401
0.781781792640686 -0.0982135683298111
0.782782793045044 -0.0976173728704453
0.783783793449402 -0.0970069766044617
0.78478479385376 -0.0963827446103096
0.785785794258118 -0.0957451537251472
0.786786794662476 -0.0950945690274239
0.787787795066833 -0.0944314226508141
0.788788795471191 -0.0937561541795731
0.789789795875549 -0.0930691808462143
0.790790796279907 -0.0923708900809288
0.791791796684265 -0.0916617438197136
0.792792797088623 -0.0909421443939209
0.793793797492981 -0.090212494134903
0.794794797897339 -0.0894732400774956
0.795795798301697 -0.0887247622013092
0.796796798706055 -0.0879675298929214
0.797797799110413 -0.0872019231319427
0.798798799514771 -0.0864284038543701
0.799799799919128 -0.0856473594903946
0.800800800323486 -0.0848592221736908
0.801801800727844 -0.0840643793344498
0.802802801132202 -0.0832632929086685
0.80380380153656 -0.0824563652276993
0.804804801940918 -0.0816440209746361
0.805805802345276 -0.0808266624808311
0.806806802749634 -0.0800047367811203
0.807807803153992 -0.0791786462068558
0.80880880355835 -0.0783488154411316
0.809809803962708 -0.0775156468153
0.810810804367065 -0.0766795873641968
0.811811804771423 -0.0758410468697548
0.812812805175781 -0.0750004351139069
0.813813805580139 -0.074158176779747
0.814814805984497 -0.0733147040009499
0.815815806388855 -0.0724704265594482
0.816816806793213 -0.071625754237175
0.817817807197571 -0.0707811191678047
0.818818807601929 -0.0699369460344315
0.819819808006287 -0.0690936297178268
0.820820808410645 -0.0682516321539879
0.821821808815002 -0.0674113184213638
0.82282280921936 -0.0665731579065323
0.823823809623718 -0.0657375380396843
0.824824810028076 -0.0649048909544945
0.825825810432434 -0.0640756413340569
0.826826810836792 -0.0632501691579819
0.82782781124115 -0.0624289736151695
0.828828811645508 -0.061612393707037
0.829829812049866 -0.0608009062707424
0.830830812454224 -0.0599948912858963
0.831831812858582 -0.059194803237915
0.832832813262939 -0.0584010109305382
0.833833813667297 -0.057613980025053
0.834834814071655 -0.0568340048193932
0.835835814476013 -0.0560613088309765
0.836836814880371 -0.0552960783243179
0.837837815284729 -0.0545384995639324
0.838838815689087 -0.0537888333201408
0.839839816093445 -0.053047239780426
0.840840816497803 -0.0523139461874962
0.841841816902161 -0.0515891499817371
0.842842817306519 -0.0508730597794056
0.843843817710876 -0.0501658655703068
0.844844818115234 -0.0494677983224392
0.845845818519592 -0.0487790554761887
0.846846878528595 -0.0480997934937477
0.847847878932953 -0.0474303141236305
0.848848879337311 -0.0467707626521587
0.849849879741669 -0.0461213625967503
0.850850880146027 -0.0454823151230812
0.851851880550385 -0.0448538139462471
0.852852880954742 -0.0442360788583755
0.8538538813591 -0.0436293110251427
0.854854881763458 -0.0430337116122246
0.855855882167816 -0.0424494817852974
0.856856882572174 -0.0418768487870693
0.857857882976532 -0.0413159988820553
0.85885888338089 -0.040767140686512
0.859859883785248 -0.0402304902672768
0.860860884189606 -0.0397062413394451
0.861861884593964 -0.0391946062445641
0.862862884998322 -0.0386957749724388
0.863863885402679 -0.0382099822163582
0.864864885807037 -0.0377374067902565
0.865865886211395 -0.0372782610356808
0.866866886615753 -0.0368327721953392
0.867867887020111 -0.0364011153578758
0.868868887424469 -0.0359835065901279
0.869869887828827 -0.0355801619589329
0.870870888233185 -0.0351912751793861
0.871871888637543 -0.0348170548677444
0.872872889041901 -0.0344577096402645
0.873873889446259 -0.0341134332120419
0.874874889850616 -0.0337844528257847
0.875875890254974 -0.0334709659218788
0.876876890659332 -0.0331731587648392
0.87787789106369 -0.032891258597374
0.878878891468048 -0.0326254591345787
0.879879891872406 -0.0323759876191616
0.880880892276764 -0.0321430116891861
0.881881892681122 -0.0319267734885216
0.88288289308548 -0.0317274630069733
0.883883893489838 -0.031545277684927
0.884884893894196 -0.0313804484903812
0.885885894298553 -0.0312331467866898
0.886886894702911 -0.0311036109924316
0.887887895107269 -0.0309920255094767
0.888888895511627 -0.0308985970914364
0.889889895915985 -0.0308235455304384
0.890890896320343 -0.0307670645415783
0.891891896724701 -0.0307293571531773
0.892892897129059 -0.0307106338441372
0.893893897533417 -0.0307111106812954
0.894894897937775 -0.0307309683412313
0.895895898342133 -0.0307704396545887
0.89689689874649 -0.030829718336463
0.897897899150848 -0.0309090074151754
0.898898899555206 -0.0310085136443377
0.899899899959564 -0.0311284456402063
0.900900900363922 -0.0312690027058125
0.90190190076828 -0.031430397182703
0.902902901172638 -0.0316128320991993
0.903903901576996 -0.0318165086209774
0.904904901981354 -0.0320416428148746
0.905905902385712 -0.0322884321212769
0.90690690279007 -0.032557088881731
0.907907903194427 -0.0328478068113327
0.908908903598785 -0.0331608057022095
0.909909904003143 -0.0334962829947472
0.910910904407501 -0.0338544361293316
0.911911904811859 -0.0342354960739613
0.912912905216217 -0.0346396416425705
0.913913905620575 -0.0350670963525772
0.914914906024933 -0.0355180539190769
0.915915906429291 -0.0359927266836166
0.916916906833649 -0.0364913120865822
0.917917907238007 -0.0370136722922325
0.918918907642365 -0.0375589840114117
0.919919908046722 -0.0381263718008995
0.92092090845108 -0.0387149341404438
0.921921908855438 -0.0393237695097923
0.922922909259796 -0.0399520099163055
0.923923909664154 -0.0405987426638603
0.924924910068512 -0.0412630811333656
0.92592591047287 -0.0419441387057304
0.926926910877228 -0.0426410213112831
0.927927911281586 -0.0433528311550617
0.928928911685944 -0.0440786704421043
0.929929912090302 -0.0448176711797714
0.930930912494659 -0.0455689281225204
0.931931912899017 -0.0463315434753895
0.932932913303375 -0.0471046343445778
0.933933913707733 -0.047887310385704
0.934934914112091 -0.0486786738038063
0.935935914516449 -0.049477830529213
0.936936914920807 -0.0502838902175426
0.937937915325165 -0.0510959550738335
0.938938915729523 -0.0519131496548653
0.939939916133881 -0.0527345836162567
0.940940916538239 -0.0535593330860138
0.941941916942596 -0.0543865449726582
0.942942917346954 -0.0552153140306473
0.943943917751312 -0.0560447312891483
0.94494491815567 -0.0568739324808121
0.945945918560028 -0.0577019974589348
0.946946918964386 -0.0585280507802963
0.947947919368744 -0.0593512021005154
0.948948979377747 -0.0601706057786942
0.949949979782104 -0.0609852708876133
0.950950980186462 -0.0617943555116653
0.95195198059082 -0.0625969767570496
0.952952980995178 -0.0633922144770622
0.953953981399536 -0.0641792044043541
0.954954981803894 -0.0649570301175117
0.955955982208252 -0.0657248422503471
0.95695698261261 -0.0664817094802856
0.957957983016968 -0.0672267526388168
0.958958983421326 -0.0679590702056885
0.959959983825684 -0.0686777904629707
0.960960984230042 -0.0693820118904114
0.961961984634399 -0.0700708404183388
0.962962985038757 -0.0707433819770813
0.963963985443115 -0.0713987499475479
0.964964985847473 -0.0720360577106476
0.965965986251831 -0.0726544037461281
0.966966986656189 -0.0732529014348984
0.967967987060547 -0.073830634355545
0.968968987464905 -0.0743867605924606
0.969969987869263 -0.0749203637242317
0.970970988273621 -0.0754305198788643
0.971971988677979 -0.0759163796901703
0.972972989082336 -0.0763770416378975
0.973973989486694 -0.0768115967512131
0.974974989891052 -0.0772191807627678
0.97597599029541 -0.0775988847017288
0.976976990699768 -0.0779498070478439
0.977977991104126 -0.0782710835337639
0.978978991508484 -0.0785617977380753
0.979979991912842 -0.078821063041687
0.9809809923172 -0.0790480002760887
0.981981992721558 -0.0792416930198669
0.982982993125916 -0.0794012844562531
0.983983993530273 -0.0795258581638336
0.984984993934631 -0.0796145275235176
0.985985994338989 -0.0796663910150528
0.986986994743347 -0.0796805769205093
0.987987995147705 -0.0796561762690544
0.988988995552063 -0.0795923173427582
0.989989995956421 -0.0794880911707878
0.990990996360779 -0.0793426036834717
0.991991996765137 -0.0791549682617188
0.992992997169495 -0.078924298286438
0.993993997573853 -0.0786496847867966
0.99499499797821 -0.0783302634954453
0.995995998382568 -0.0779651179909706
0.996996998786926 -0.0775533616542816
0.997997999191284 -0.0770941227674484
0.998998999595642 -0.0765864849090576
1 -0.0760295540094376
};
\addlegendentry{$h_0$}
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.315903335809708
0.0100100096315145 -0.247079506516457
0.0200200192630291 -0.194261267781258
0.0300300288945436 -0.154976025223732
0.0400400385260582 -0.12675167620182
0.0500500500202179 -0.107115797698498
0.0600600577890873 -0.0935960561037064
0.0700700655579567 -0.0837201103568077
0.0800800770521164 -0.0750156342983246
0.0900900885462761 -0.0651748403906822
0.100100100040436 -0.0537462532520294
0.110110111534595 -0.0414496064186096
0.120120115578175 -0.0290230438113213
0.130130127072334 -0.0172046199440956
0.140140131115913 -0.00673251412808895
0.150150150060654 0.00165520282462239
0.160160154104233 0.00722042750567198
0.170170173048973 0.00923685263842344
0.180180177092552 0.00761023024097085
0.190190181136131 0.00318338233046234
0.200200200080872 -0.00312511553056538
0.210210204124451 -0.0103965839371085
0.220220223069191 -0.0177124328911304
0.23023022711277 -0.0241540167480707
0.240240231156349 -0.0288027003407478
0.250250250101089 -0.0307398810982704
0.260260254144669 -0.0293765086680651
0.270270258188248 -0.0253467373549938
0.280280262231827 -0.0195683762431145
0.290290296077728 -0.0129592167213559
0.300300300121307 -0.00643713586032391
0.310310304164886 -0.000919895246624947
0.320320308208466 0.00267464108765125
0.330330312252045 0.0034286780282855
0.340340346097946 0.00052743311971426
0.350350350141525 -0.00577990990132093
0.360360354185104 -0.0146164847537875
0.370370358228683 -0.0250973589718342
0.380380362272263 -0.0363375693559647
0.390390396118164 -0.0474521927535534
0.400400400161743 -0.0575562082231045
0.410410404205322 -0.0657646656036377
0.420420408248901 -0.0712029039859772
0.43043041229248 -0.0734592229127884
0.440440446138382 -0.072764627635479
0.450450450181961 -0.0693974420428276
0.46046045422554 -0.0636359676718712
0.470470458269119 -0.0557585097849369
0.480480462312698 -0.0460434332489967
0.4904904961586 -0.0347689241170883
0.500500500202179 -0.0222134403884411
0.510510504245758 -0.00868797022849321
0.520520508289337 0.00538376905024052
0.530530512332916 0.0195537637919188
0.54054057598114 0.0333740934729576
0.550550580024719 0.0463966242969036
0.560560584068298 0.0581734552979469
0.570570588111877 0.0682565867900848
0.580580592155457 0.0761980563402176
0.590590596199036 0.0816050544381142
0.600600600242615 0.0846078544855118
0.610610604286194 0.0856250151991844
0.620620608329773 0.0850781053304672
0.630630612373352 0.0833887308835983
0.640640616416931 0.0809784233570099
0.650650680065155 0.07826878875494
0.660660684108734 0.0756814181804657
0.670670688152313 0.0736303180456161
0.680680692195892 0.0722342431545258
0.690690696239471 0.0712286606431007
0.700700700283051 0.0703233256936073
0.71071070432663 0.0692280307412148
0.720720708370209 0.0676525682210922
0.730730712413788 0.0653067231178284
0.740740716457367 0.06190025806427
0.750750780105591 0.0571429952979088
0.76076078414917 0.0508962459862232
0.770770788192749 0.0435054525732994
0.780780792236328 0.0354127213358879
0.790790796279907 0.0270601324737072
0.800800800323486 0.0188897699117661
0.810810804367065 0.0113437185063958
0.820820808410645 0.00486408593133092
0.830830812454224 -0.000107079744338989
0.840840816497803 -0.00321291107684374
0.850850880146027 -0.00483860541135073
0.860860884189606 -0.00575131643563509
0.870870888233185 -0.00672144163399935
0.880880892276764 -0.00851933844387531
0.890890896320343 -0.0119153633713722
0.900900900363922 -0.0176799036562443
0.910910904407501 -0.0265833009034395
0.92092090845108 -0.0393458269536495
0.930930912494659 -0.0549998544156551
0.940940916538239 -0.0705243945121765
0.950950980186462 -0.0827744528651237
0.960960984230042 -0.0886048674583435
0.970970988273621 -0.0848706141114235
0.9809809923172 -0.0684267207980156
0.990990996360779 -0.0361281000077724
};
\addlegendentry{Support scenarios}


\path [draw=deeporange, fill=deeporange, opacity=0.15]
(axis cs:0,0.340637236833572)
--(axis cs:0,-0.350918918848038)
--(axis cs:0.00100100098643452,-0.338141679763794)
--(axis cs:0.00200200197286904,-0.325686007738113)
--(axis cs:0.00300300307571888,-0.313547998666763)
--(axis cs:0.00400400394573808,-0.301723510026932)
--(axis cs:0.00500500481575727,-0.290208578109741)
--(axis cs:0.00600600615143776,-0.278998970985413)
--(axis cs:0.00700700702145696,-0.268090844154358)
--(axis cs:0.00800800789147615,-0.259484738111496)
--(axis cs:0.00900900922715664,-0.253200829029083)
--(axis cs:0.0100100096315145,-0.252265095710754)
--(axis cs:0.011011010967195,-0.251604646444321)
--(axis cs:0.0120120123028755,-0.250840961933136)
--(axis cs:0.0130130127072334,-0.249976053833961)
--(axis cs:0.0140140140429139,-0.249012053012848)
--(axis cs:0.0150150144472718,-0.247950911521912)
--(axis cs:0.0160160157829523,-0.246794730424881)
--(axis cs:0.0170170161873102,-0.245545461773872)
--(axis cs:0.0180180184543133,-0.244205221533775)
--(axis cs:0.0190190188586712,-0.24277600646019)
--(axis cs:0.0200200192630291,-0.241259843111038)
--(axis cs:0.0210210215300322,-0.239658758044243)
--(axis cs:0.0220220219343901,-0.23797482252121)
--(axis cs:0.023023022338748,-0.236210078001022)
--(axis cs:0.024024024605751,-0.234366536140442)
--(axis cs:0.0250250250101089,-0.232446253299713)
--(axis cs:0.0260260254144669,-0.230451256036758)
--(axis cs:0.0270270258188248,-0.229092091321945)
--(axis cs:0.0280280280858278,-0.231715843081474)
--(axis cs:0.0290290284901857,-0.234160095453262)
--(axis cs:0.0300300288945436,-0.236428216099739)
--(axis cs:0.0310310311615467,-0.238523542881012)
--(axis cs:0.0320320315659046,-0.240449354052544)
--(axis cs:0.0330330319702625,-0.242209002375603)
--(axis cs:0.0340340323746204,-0.243805781006813)
--(axis cs:0.0350350327789783,-0.245243042707443)
--(axis cs:0.0360360369086266,-0.246524229645729)
--(axis cs:0.0370370373129845,-0.247652485966682)
--(axis cs:0.0380380377173424,-0.248631164431572)
--(axis cs:0.0390390381217003,-0.24946366250515)
--(axis cs:0.0400400385260582,-0.25015327334404)
--(axis cs:0.0410410389304161,-0.250703364610672)
--(axis cs:0.0420420430600643,-0.251117140054703)
--(axis cs:0.0430430434644222,-0.251398056745529)
--(axis cs:0.0440440438687801,-0.251549422740936)
--(axis cs:0.045045044273138,-0.251574546098709)
--(axis cs:0.046046044677496,-0.251476764678955)
--(axis cs:0.0470470450818539,-0.251259356737137)
--(axis cs:0.0480480492115021,-0.250925689935684)
--(axis cs:0.04904904961586,-0.250479072332382)
--(axis cs:0.0500500500202179,-0.249922871589661)
--(axis cs:0.0510510504245758,-0.249260321259499)
--(axis cs:0.0520520508289337,-0.248494952917099)
--(axis cs:0.0530530512332916,-0.247629791498184)
--(axis cs:0.0540540516376495,-0.24666839838028)
--(axis cs:0.0550550557672977,-0.24561396241188)
--(axis cs:0.0560560561716557,-0.244469940662384)
--(axis cs:0.0570570565760136,-0.24323958158493)
--(axis cs:0.0580580569803715,-0.241926252841949)
--(axis cs:0.0590590573847294,-0.240533202886581)
--(axis cs:0.0600600577890873,-0.239063829183578)
--(axis cs:0.0610610619187355,-0.237521380186081)
--(axis cs:0.0620620623230934,-0.235909298062325)
--(axis cs:0.0630630627274513,-0.234230875968933)
--(axis cs:0.0640640631318092,-0.232489347457886)
--(axis cs:0.0650650635361671,-0.230688124895096)
--(axis cs:0.0660660639405251,-0.22883053123951)
--(axis cs:0.067067064344883,-0.22691984474659)
--(axis cs:0.0680680647492409,-0.224959492683411)
--(axis cs:0.0690690651535988,-0.22295269370079)
--(axis cs:0.0700700655579567,-0.220902815461159)
--(axis cs:0.0710710734128952,-0.218813210725784)
--(axis cs:0.0720720738172531,-0.216687127947807)
--(axis cs:0.073073074221611,-0.214527994394302)
--(axis cs:0.0740740746259689,-0.212339043617249)
--(axis cs:0.0750750750303268,-0.21012370288372)
--(axis cs:0.0760760754346848,-0.207885190844536)
--(axis cs:0.0770770758390427,-0.205626904964447)
--(axis cs:0.0780780762434006,-0.203352153301239)
--(axis cs:0.0790790766477585,-0.201134026050568)
--(axis cs:0.0800800770521164,-0.200159192085266)
--(axis cs:0.0810810774564743,-0.199151128530502)
--(axis cs:0.0820820778608322,-0.198914840817451)
--(axis cs:0.0830830782651901,-0.19994655251503)
--(axis cs:0.0840840861201286,-0.200935542583466)
--(axis cs:0.0850850865244865,-0.201882123947144)
--(axis cs:0.0860860869288445,-0.202786579728127)
--(axis cs:0.0870870873332024,-0.20364910364151)
--(axis cs:0.0880880877375603,-0.20446988940239)
--(axis cs:0.0890890881419182,-0.205249309539795)
--(axis cs:0.0900900885462761,-0.205987453460693)
--(axis cs:0.091091088950634,-0.206684574484825)
--(axis cs:0.0920920893549919,-0.207340911030769)
--(axis cs:0.0930930897593498,-0.207956746220589)
--(axis cs:0.0940940901637077,-0.20853228867054)
--(axis cs:0.0950950905680656,-0.209067702293396)
--(axis cs:0.0960960984230042,-0.209563344717026)
--(axis cs:0.0970970988273621,-0.210019260644913)
--(axis cs:0.09809809923172,-0.21043586730957)
--(axis cs:0.0990990996360779,-0.210813283920288)
--(axis cs:0.100100100040436,-0.211151793599129)
--(axis cs:0.101101100444794,-0.211451649665833)
--(axis cs:0.102102100849152,-0.211712971329689)
--(axis cs:0.10310310125351,-0.211936056613922)
--(axis cs:0.104104101657867,-0.212121218442917)
--(axis cs:0.105105102062225,-0.212268590927124)
--(axis cs:0.106106102466583,-0.2123783826828)
--(axis cs:0.107107102870941,-0.21245089173317)
--(axis cs:0.108108103275299,-0.21248634159565)
--(axis cs:0.109109111130238,-0.212484881281853)
--(axis cs:0.110110111534595,-0.212446883320808)
--(axis cs:0.111111111938953,-0.212372407317162)
--(axis cs:0.112112112343311,-0.212261885404587)
--(axis cs:0.113113112747669,-0.212115377187729)
--(axis cs:0.114114113152027,-0.211933240294456)
--(axis cs:0.115115113556385,-0.211715579032898)
--(axis cs:0.116116113960743,-0.211869567632675)
--(axis cs:0.117117114365101,-0.213902831077576)
--(axis cs:0.118118114769459,-0.215878695249557)
--(axis cs:0.119119115173817,-0.217796489596367)
--(axis cs:0.120120115578175,-0.219655588269234)
--(axis cs:0.121121115982533,-0.221455365419388)
--(axis cs:0.122122123837471,-0.223195225000381)
--(axis cs:0.123123124241829,-0.224874585866928)
--(axis cs:0.124124124646187,-0.226492658257484)
--(axis cs:0.125125125050545,-0.228049039840698)
--(axis cs:0.126126125454903,-0.229542970657349)
--(axis cs:0.127127125859261,-0.230973869562149)
--(axis cs:0.128128126263618,-0.232341140508652)
--(axis cs:0.129129126667976,-0.233644112944603)
--(axis cs:0.130130127072334,-0.234882205724716)
--(axis cs:0.131131127476692,-0.23605477809906)
--(axis cs:0.13213212788105,-0.237161174416542)
--(axis cs:0.133133128285408,-0.238200888037682)
--(axis cs:0.134134128689766,-0.239173144102097)
--(axis cs:0.135135129094124,-0.240077465772629)
--(axis cs:0.136136129498482,-0.240913182497025)
--(axis cs:0.13713712990284,-0.241679593920708)
--(axis cs:0.138138130307198,-0.242376208305359)
--(axis cs:0.139139130711555,-0.243002280592918)
--(axis cs:0.140140131115913,-0.243557304143906)
--(axis cs:0.141141146421432,-0.244040593504906)
--(axis cs:0.14214214682579,-0.244451552629471)
--(axis cs:0.143143147230148,-0.244789481163025)
--(axis cs:0.144144147634506,-0.245053872466087)
--(axis cs:0.145145148038864,-0.245244011282921)
--(axis cs:0.146146148443222,-0.245359390974045)
--(axis cs:0.14714714884758,-0.245399281382561)
--(axis cs:0.148148149251938,-0.245363086462021)
--(axis cs:0.149149149656296,-0.245250254869461)
--(axis cs:0.150150150060654,-0.245060071349144)
--(axis cs:0.151151150465012,-0.244791999459267)
--(axis cs:0.15215215086937,-0.244445309042931)
--(axis cs:0.153153151273727,-0.244019463658333)
--(axis cs:0.154154151678085,-0.243513867259026)
--(axis cs:0.155155152082443,-0.242927834391594)
--(axis cs:0.156156152486801,-0.242260724306107)
--(axis cs:0.157157152891159,-0.241512045264244)
--(axis cs:0.158158153295517,-0.240681022405624)
--(axis cs:0.159159153699875,-0.239767149090767)
--(axis cs:0.160160154104233,-0.238769710063934)
--(axis cs:0.161161154508591,-0.23768812417984)
--(axis cs:0.162162154912949,-0.23652184009552)
--(axis cs:0.163163155317307,-0.235270142555237)
--(axis cs:0.164164155721664,-0.233932450413704)
--(axis cs:0.165165156126022,-0.232508152723312)
--(axis cs:0.16616615653038,-0.230996534228325)
--(axis cs:0.167167171835899,-0.229397147893906)
--(axis cs:0.168168172240257,-0.22771067917347)
--(axis cs:0.169169172644615,-0.225939005613327)
--(axis cs:0.170170173048973,-0.224084183573723)
--(axis cs:0.171171173453331,-0.222148209810257)
--(axis cs:0.172172173857689,-0.220133066177368)
--(axis cs:0.173173174262047,-0.218040734529495)
--(axis cs:0.174174174666405,-0.217916995286942)
--(axis cs:0.175175175070763,-0.21847802400589)
--(axis cs:0.176176175475121,-0.218998327851295)
--(axis cs:0.177177175879478,-0.219478145241737)
--(axis cs:0.178178176283836,-0.219917774200439)
--(axis cs:0.179179176688194,-0.220317542552948)
--(axis cs:0.180180177092552,-0.220677688717842)
--(axis cs:0.18118117749691,-0.220998510718346)
--(axis cs:0.182182177901268,-0.221280291676521)
--(axis cs:0.183183178305626,-0.221523299813271)
--(axis cs:0.184184178709984,-0.221727892756462)
--(axis cs:0.185185179114342,-0.221894279122353)
--(axis cs:0.1861861795187,-0.222022727131844)
--(axis cs:0.187187179923058,-0.222113654017448)
--(axis cs:0.188188180327415,-0.222167193889618)
--(axis cs:0.189189180731773,-0.222183704376221)
--(axis cs:0.190190181136131,-0.222163528203964)
--(axis cs:0.191191181540489,-0.222106784582138)
--(axis cs:0.192192196846008,-0.222013920545578)
--(axis cs:0.193193197250366,-0.221885159611702)
--(axis cs:0.194194197654724,-0.221720799803734)
--(axis cs:0.195195198059082,-0.221521094441414)
--(axis cs:0.19619619846344,-0.221286341547966)
--(axis cs:0.197197198867798,-0.221016868948936)
--(axis cs:0.198198199272156,-0.220712915062904)
--(axis cs:0.199199199676514,-0.220374792814255)
--(axis cs:0.200200200080872,-0.220002770423889)
--(axis cs:0.201201200485229,-0.221203565597534)
--(axis cs:0.202202200889587,-0.22244581580162)
--(axis cs:0.203203201293945,-0.223649799823761)
--(axis cs:0.204204201698303,-0.224814921617508)
--(axis cs:0.205205202102661,-0.225940480828285)
--(axis cs:0.206206202507019,-0.227025926113129)
--(axis cs:0.207207202911377,-0.228070482611656)
--(axis cs:0.208208203315735,-0.229073628783226)
--(axis cs:0.209209203720093,-0.230034708976746)
--(axis cs:0.210210204124451,-0.2309530377388)
--(axis cs:0.211211204528809,-0.231828033924103)
--(axis cs:0.212212204933167,-0.2326590269804)
--(axis cs:0.213213205337524,-0.233445391058922)
--(axis cs:0.214214205741882,-0.234186470508575)
--(axis cs:0.21521520614624,-0.234881654381752)
--(axis cs:0.216216206550598,-0.235530287027359)
--(axis cs:0.217217206954956,-0.236131712794304)
--(axis cs:0.218218222260475,-0.236685425043106)
--(axis cs:0.219219222664833,-0.237190544605255)
--(axis cs:0.220220223069191,-0.237646639347076)
--(axis cs:0.221221223473549,-0.23805296421051)
--(axis cs:0.222222223877907,-0.238408967852592)
--(axis cs:0.223223224282265,-0.238713875412941)
--(axis cs:0.224224224686623,-0.238967224955559)
--(axis cs:0.225225225090981,-0.239168271422386)
--(axis cs:0.226226225495338,-0.239316418766975)
--(axis cs:0.227227225899696,-0.239410936832428)
--(axis cs:0.228228226304054,-0.239451348781586)
--(axis cs:0.229229226708412,-0.239436864852905)
--(axis cs:0.23023022711277,-0.2393669039011)
--(axis cs:0.231231227517128,-0.239240899682045)
--(axis cs:0.232232227921486,-0.239058122038841)
--(axis cs:0.233233228325844,-0.238817900419235)
--(axis cs:0.234234228730202,-0.238519757986069)
--(axis cs:0.23523522913456,-0.238162875175476)
--(axis cs:0.236236229538918,-0.237746760249138)
--(axis cs:0.237237229943275,-0.237270697951317)
--(axis cs:0.238238230347633,-0.236734047532082)
--(axis cs:0.239239230751991,-0.236136212944984)
--(axis cs:0.240240231156349,-0.235476523637772)
--(axis cs:0.241241231560707,-0.234754368662834)
--(axis cs:0.242242231965065,-0.233969062566757)
--(axis cs:0.243243232369423,-0.233120039105415)
--(axis cs:0.244244247674942,-0.232206553220749)
--(axis cs:0.2452452480793,-0.232538715004921)
--(axis cs:0.246246248483658,-0.233042269945145)
--(axis cs:0.247247248888016,-0.23347932100296)
--(axis cs:0.248248249292374,-0.233848676085472)
--(axis cs:0.249249249696732,-0.234149023890495)
--(axis cs:0.250250250101089,-0.234379053115845)
--(axis cs:0.251251250505447,-0.234538316726685)
--(axis cs:0.252252250909805,-0.234627902507782)
--(axis cs:0.253253251314163,-0.234649002552032)
--(axis cs:0.254254251718521,-0.234602808952332)
--(axis cs:0.255255252122879,-0.234490662813187)
--(axis cs:0.256256252527237,-0.234313681721687)
--(axis cs:0.257257252931595,-0.234073162078857)
--(axis cs:0.258258253335953,-0.233770310878754)
--(axis cs:0.259259253740311,-0.233406335115433)
--(axis cs:0.260260254144669,-0.232982486486435)
--(axis cs:0.261261254549026,-0.232500061392784)
--(axis cs:0.262262254953384,-0.23196017742157)
--(axis cs:0.263263255357742,-0.231364086270332)
--(axis cs:0.2642642557621,-0.230713039636612)
--(axis cs:0.265265256166458,-0.230008319020271)
--(axis cs:0.266266256570816,-0.229251071810722)
--(axis cs:0.267267256975174,-0.228442549705505)
--(axis cs:0.268268257379532,-0.227584004402161)
--(axis cs:0.26926925778389,-0.226676657795906)
--(axis cs:0.270270258188248,-0.225721716880798)
--(axis cs:0.271271258592606,-0.224720492959023)
--(axis cs:0.272272258996964,-0.223674058914185)
--(axis cs:0.273273259401321,-0.222583800554276)
--(axis cs:0.274274259805679,-0.221450850367546)
--(axis cs:0.275275260210037,-0.220276460051537)
--(axis cs:0.276276260614395,-0.21906191110611)
--(axis cs:0.277277261018753,-0.217897713184357)
--(axis cs:0.278278261423111,-0.218601495027542)
--(axis cs:0.279279261827469,-0.219295546412468)
--(axis cs:0.280280262231827,-0.219979017972946)
--(axis cs:0.281281262636185,-0.220650985836983)
--(axis cs:0.282282292842865,-0.221310645341873)
--(axis cs:0.283283293247223,-0.221957057714462)
--(axis cs:0.284284293651581,-0.222589373588562)
--(axis cs:0.285285294055939,-0.22320668399334)
--(axis cs:0.286286294460297,-0.223808228969574)
--(axis cs:0.287287294864655,-0.224393054842949)
--(axis cs:0.288288295269012,-0.224960312247276)
--(axis cs:0.28928929567337,-0.225509077310562)
--(axis cs:0.290290296077728,-0.226038590073586)
--(axis cs:0.291291296482086,-0.226547837257385)
--(axis cs:0.292292296886444,-0.227036103606224)
--(axis cs:0.293293297290802,-0.227502390742302)
--(axis cs:0.29429429769516,-0.227945879101753)
--(axis cs:0.295295298099518,-0.228365734219551)
--(axis cs:0.296296298503876,-0.228761047124863)
--(axis cs:0.297297298908234,-0.229130938649178)
--(axis cs:0.298298299312592,-0.229474559426308)
--(axis cs:0.299299299716949,-0.229790970683098)
--(axis cs:0.300300300121307,-0.230079367756844)
--(axis cs:0.301301300525665,-0.230338886380196)
--(axis cs:0.302302300930023,-0.230568662285805)
--(axis cs:0.303303301334381,-0.230767771601677)
--(axis cs:0.304304301738739,-0.230935364961624)
--(axis cs:0.305305302143097,-0.231070652604103)
--(axis cs:0.306306302547455,-0.231172606348991)
--(axis cs:0.307307302951813,-0.231240496039391)
--(axis cs:0.308308303356171,-0.231273353099823)
--(axis cs:0.309309303760529,-0.231270402669907)
--(axis cs:0.310310304164886,-0.231230661273003)
--(axis cs:0.311311304569244,-0.231153339147568)
--(axis cs:0.312312304973602,-0.231037527322769)
--(axis cs:0.31331330537796,-0.230882376432419)
--(axis cs:0.314314305782318,-0.230687022209167)
--(axis cs:0.315315306186676,-0.230450615286827)
--(axis cs:0.316316306591034,-0.230172157287598)
--(axis cs:0.317317306995392,-0.229954198002815)
--(axis cs:0.31831830739975,-0.230643585324287)
--(axis cs:0.319319307804108,-0.23128268122673)
--(axis cs:0.320320308208466,-0.231869965791702)
--(axis cs:0.321321308612823,-0.232404097914696)
--(axis cs:0.322322309017181,-0.232883661985397)
--(axis cs:0.323323309421539,-0.233307301998138)
--(axis cs:0.324324309825897,-0.233673587441444)
--(axis cs:0.325325310230255,-0.233981102705002)
--(axis cs:0.326326310634613,-0.234228551387787)
--(axis cs:0.327327311038971,-0.234414473176003)
--(axis cs:0.328328311443329,-0.234537437558174)
--(axis cs:0.329329311847687,-0.2345961779356)
--(axis cs:0.330330312252045,-0.234589189291)
--(axis cs:0.331331312656403,-0.234515115618706)
--(axis cs:0.33233231306076,-0.234372571110725)
--(axis cs:0.333333343267441,-0.23416006565094)
--(axis cs:0.334334343671799,-0.233876809477806)
--(axis cs:0.335335344076157,-0.233523428440094)
--(axis cs:0.336336344480515,-0.233100861310959)
--(axis cs:0.337337344884872,-0.232610493898392)
--(axis cs:0.33833834528923,-0.232053235173225)
--(axis cs:0.339339345693588,-0.231430307030678)
--(axis cs:0.340340346097946,-0.230742737650871)
--(axis cs:0.341341346502304,-0.22999170422554)
--(axis cs:0.342342346906662,-0.22917827963829)
--(axis cs:0.34334334731102,-0.22830356657505)
--(axis cs:0.344344347715378,-0.227368757128716)
--(axis cs:0.345345348119736,-0.226374849677086)
--(axis cs:0.346346348524094,-0.225322991609573)
--(axis cs:0.347347348928452,-0.224214375019073)
--(axis cs:0.348348349332809,-0.223049968481064)
--(axis cs:0.349349349737167,-0.221830919384956)
--(axis cs:0.350350350141525,-0.22055846452713)
--(axis cs:0.351351350545883,-0.219233617186546)
--(axis cs:0.352352350950241,-0.217857420444489)
--(axis cs:0.353353351354599,-0.216431125998497)
--(axis cs:0.354354351758957,-0.214955776929855)
--(axis cs:0.355355352163315,-0.213432446122169)
--(axis cs:0.356356352567673,-0.211862280964851)
--(axis cs:0.357357352972031,-0.210246413946152)
--(axis cs:0.358358353376389,-0.208585977554321)
--(axis cs:0.359359353780746,-0.206881940364838)
--(axis cs:0.360360354185104,-0.205135613679886)
--(axis cs:0.361361354589462,-0.203347891569138)
--(axis cs:0.36236235499382,-0.201520085334778)
--(axis cs:0.363363355398178,-0.200976833701134)
--(axis cs:0.364364355802536,-0.20170122385025)
--(axis cs:0.365365356206894,-0.202397674322128)
--(axis cs:0.366366356611252,-0.203065738081932)
--(axis cs:0.36736735701561,-0.203704789280891)
--(axis cs:0.368368357419968,-0.204314321279526)
--(axis cs:0.369369357824326,-0.204893752932549)
--(axis cs:0.370370358228683,-0.205442517995834)
--(axis cs:0.371371358633041,-0.205960124731064)
--(axis cs:0.372372359037399,-0.206445962190628)
--(axis cs:0.373373359441757,-0.206899479031563)
--(axis cs:0.374374359846115,-0.207320168614388)
--(axis cs:0.375375360250473,-0.207707449793816)
--(axis cs:0.376376360654831,-0.208060801029205)
--(axis cs:0.377377361059189,-0.20837964117527)
--(axis cs:0.378378361463547,-0.208663418889046)
--(axis cs:0.379379361867905,-0.208911597728729)
--(axis cs:0.380380362272263,-0.209123611450195)
--(axis cs:0.38138136267662,-0.209298923611641)
--(axis cs:0.382382363080978,-0.209436967968941)
--(axis cs:0.383383363485336,-0.209537193179131)
--(axis cs:0.384384393692017,-0.209599077701569)
--(axis cs:0.385385394096375,-0.209622040390968)
--(axis cs:0.386386394500732,-0.209605515003204)
--(axis cs:0.38738739490509,-0.209549009799957)
--(axis cs:0.388388395309448,-0.209451943635941)
--(axis cs:0.389389395713806,-0.209313690662384)
--(axis cs:0.390390396118164,-0.209133818745613)
--(axis cs:0.391391396522522,-0.208911716938019)
--(axis cs:0.39239239692688,-0.208646789193153)
--(axis cs:0.393393397331238,-0.208338618278503)
--(axis cs:0.394394397735596,-0.207986533641815)
--(axis cs:0.395395398139954,-0.20759005844593)
--(axis cs:0.396396398544312,-0.207148537039757)
--(axis cs:0.397397398948669,-0.206661522388458)
--(axis cs:0.398398399353027,-0.20612844824791)
--(axis cs:0.399399399757385,-0.205548718571663)
--(axis cs:0.400400400161743,-0.204921811819077)
--(axis cs:0.401401400566101,-0.204247146844864)
--(axis cs:0.402402400970459,-0.205109387636185)
--(axis cs:0.403403401374817,-0.206127107143402)
--(axis cs:0.404404401779175,-0.207073718309402)
--(axis cs:0.405405402183533,-0.207947432994843)
--(axis cs:0.406406402587891,-0.208746328949928)
--(axis cs:0.407407402992249,-0.209468573331833)
--(axis cs:0.408408403396606,-0.210112199187279)
--(axis cs:0.409409403800964,-0.210675448179245)
--(axis cs:0.410410404205322,-0.211156368255615)
--(axis cs:0.41141140460968,-0.211553186178207)
--(axis cs:0.412412405014038,-0.211863994598389)
--(axis cs:0.413413405418396,-0.212086886167526)
--(axis cs:0.414414405822754,-0.212220028042793)
--(axis cs:0.415415406227112,-0.212261497974396)
--(axis cs:0.41641640663147,-0.212209537625313)
--(axis cs:0.417417407035828,-0.212062433362007)
--(axis cs:0.418418407440186,-0.211820840835571)
--(axis cs:0.419419407844543,-0.211486309766769)
--(axis cs:0.420420408248901,-0.211060702800751)
--(axis cs:0.421421408653259,-0.210545614361763)
--(axis cs:0.422422409057617,-0.209942787885666)
--(axis cs:0.423423409461975,-0.209253951907158)
--(axis cs:0.424424409866333,-0.208480730652809)
--(axis cs:0.425425410270691,-0.207624852657318)
--(axis cs:0.426426410675049,-0.206688106060028)
--(axis cs:0.427427411079407,-0.205672025680542)
--(axis cs:0.428428411483765,-0.204578429460526)
--(axis cs:0.429429411888123,-0.203409045934677)
--(axis cs:0.43043041229248,-0.202165499329567)
--(axis cs:0.431431412696838,-0.200849488377571)
--(axis cs:0.432432413101196,-0.199462816119194)
--(axis cs:0.433433413505554,-0.198007047176361)
--(axis cs:0.434434413909912,-0.196483969688416)
--(axis cs:0.43543541431427,-0.194895282387733)
--(axis cs:0.43643644452095,-0.193242594599724)
--(axis cs:0.437437444925308,-0.191527709364891)
--(axis cs:0.438438445329666,-0.189752385020256)
--(axis cs:0.439439445734024,-0.187918096780777)
--(axis cs:0.440440446138382,-0.186026766896248)
--(axis cs:0.44144144654274,-0.18452362716198)
--(axis cs:0.442442446947098,-0.183341920375824)
--(axis cs:0.443443447351456,-0.1821099370718)
--(axis cs:0.444444447755814,-0.180828496813774)
--(axis cs:0.445445448160172,-0.179498493671417)
--(axis cs:0.446446448564529,-0.178294584155083)
--(axis cs:0.447447448968887,-0.177101656794548)
--(axis cs:0.448448449373245,-0.175857603549957)
--(axis cs:0.449449449777603,-0.174563437700272)
--(axis cs:0.450450450181961,-0.173220112919807)
--(axis cs:0.451451450586319,-0.171828538179398)
--(axis cs:0.452452450990677,-0.170389726758003)
--(axis cs:0.453453451395035,-0.168904572725296)
--(axis cs:0.454454451799393,-0.167374074459076)
--(axis cs:0.455455452203751,-0.165799140930176)
--(axis cs:0.456456452608109,-0.164180725812912)
--(axis cs:0.457457453012466,-0.162519887089729)
--(axis cs:0.458458453416824,-0.160817414522171)
--(axis cs:0.459459453821182,-0.159074425697327)
--(axis cs:0.46046045422554,-0.157291784882545)
--(axis cs:0.461461454629898,-0.155470490455627)
--(axis cs:0.462462455034256,-0.153611421585083)
--(axis cs:0.463463455438614,-0.151715591549873)
--(axis cs:0.464464455842972,-0.149783939123154)
--(axis cs:0.46546545624733,-0.147817403078079)
--(axis cs:0.466466456651688,-0.145817026495934)
--(axis cs:0.467467457056046,-0.143783658742905)
--(axis cs:0.468468457460403,-0.14171826839447)
--(axis cs:0.469469457864761,-0.139621883630753)
--(axis cs:0.470470458269119,-0.137495368719101)
--(axis cs:0.471471458673477,-0.135339736938477)
--(axis cs:0.472472459077835,-0.133155941963196)
--(axis cs:0.473473459482193,-0.13094487786293)
--(axis cs:0.474474459886551,-0.128707572817802)
--(axis cs:0.475475460290909,-0.126444920897484)
--(axis cs:0.476476460695267,-0.124157957732677)
--(axis cs:0.477477461099625,-0.122622899711132)
--(axis cs:0.478478461503983,-0.12113094329834)
--(axis cs:0.47947946190834,-0.119590893387794)
--(axis cs:0.480480462312698,-0.118002623319626)
--(axis cs:0.481481462717056,-0.116365946829319)
--(axis cs:0.482482463121414,-0.11468068510294)
--(axis cs:0.483483463525772,-0.112946659326553)
--(axis cs:0.48448446393013,-0.111163690686226)
--(axis cs:0.485485464334488,-0.109331600368023)
--(axis cs:0.486486464738846,-0.107450217008591)
--(axis cs:0.487487494945526,-0.105519324541092)
--(axis cs:0.488488495349884,-0.103538848459721)
--(axis cs:0.489489495754242,-0.101508535444736)
--(axis cs:0.4904904961586,-0.0994282141327858)
--(axis cs:0.491491496562958,-0.0972977206110954)
--(axis cs:0.492492496967316,-0.095116876065731)
--(axis cs:0.493493497371674,-0.0928855165839195)
--(axis cs:0.494494497776031,-0.0906034409999847)
--(axis cs:0.495495498180389,-0.0882705003023148)
--(axis cs:0.496496498584747,-0.0858864933252335)
--(axis cs:0.497497498989105,-0.0834512636065483)
--(axis cs:0.498498499393463,-0.0809646248817444)
--(axis cs:0.499499499797821,-0.078426405787468)
--(axis cs:0.500500500202179,-0.0758364498615265)
--(axis cs:0.501501500606537,-0.0731956660747528)
--(axis cs:0.502502501010895,-0.0705058053135872)
--(axis cs:0.503503501415253,-0.0677688270807266)
--(axis cs:0.504504501819611,-0.0649865940213203)
--(axis cs:0.505505502223969,-0.0621609650552273)
--(axis cs:0.506506502628326,-0.0592938773334026)
--(axis cs:0.507507503032684,-0.0563871189951897)
--(axis cs:0.508508503437042,-0.0534426607191563)
--(axis cs:0.5095095038414,-0.0504623502492905)
--(axis cs:0.510510504245758,-0.0476776398718357)
--(axis cs:0.511511504650116,-0.0449708998203278)
--(axis cs:0.512512505054474,-0.0422207862138748)
--(axis cs:0.513513505458832,-0.0394290089607239)
--(axis cs:0.51451450586319,-0.0365973003208637)
--(axis cs:0.515515506267548,-0.0337273851037025)
--(axis cs:0.516516506671906,-0.0308209657669067)
--(axis cs:0.517517507076263,-0.0278797410428524)
--(axis cs:0.518518507480621,-0.024905476719141)
--(axis cs:0.519519507884979,-0.0218998268246651)
--(axis cs:0.520520508289337,-0.0188645496964455)
--(axis cs:0.521521508693695,-0.0158013515174389)
--(axis cs:0.522522509098053,-0.0127119533717632)
--(axis cs:0.523523509502411,-0.00959806889295578)
--(axis cs:0.524524509906769,-0.00646140240132809)
--(axis cs:0.525525510311127,-0.00330370385199785)
--(axis cs:0.526526510715485,-0.000284485518932343)
--(axis cs:0.527527511119843,0.00269960798323154)
--(axis cs:0.5285285115242,0.00569408014416695)
--(axis cs:0.529529511928558,0.00818048045039177)
--(axis cs:0.530530512332916,0.00556502630934119)
--(axis cs:0.531531512737274,0.00261082267388701)
--(axis cs:0.532532513141632,-0.000344271073117852)
--(axis cs:0.53353351354599,-0.00329846795648336)
--(axis cs:0.534534513950348,-0.00624985294416547)
--(axis cs:0.535535514354706,-0.00919661577790976)
--(axis cs:0.536536514759064,-0.0121369222179055)
--(axis cs:0.537537515163422,-0.0150688895955682)
--(axis cs:0.53853851556778,-0.017990680411458)
--(axis cs:0.539539575576782,-0.0209830682724714)
--(axis cs:0.54054057598114,-0.0243645068258047)
--(axis cs:0.541541576385498,-0.0278590619564056)
--(axis cs:0.542542576789856,-0.0313590168952942)
--(axis cs:0.543543577194214,-0.0348625928163528)
--(axis cs:0.544544577598572,-0.0383680574595928)
--(axis cs:0.54554557800293,-0.0418736264109612)
--(axis cs:0.546546578407288,-0.0453775599598885)
--(axis cs:0.547547578811646,-0.0488780401647091)
--(axis cs:0.548548579216003,-0.0523734018206596)
--(axis cs:0.549549579620361,-0.0558617934584618)
--(axis cs:0.550550580024719,-0.0593414828181267)
--(axis cs:0.551551580429077,-0.0628107115626335)
--(axis cs:0.552552580833435,-0.0662677362561226)
--(axis cs:0.553553581237793,-0.0697107911109924)
--(axis cs:0.554554581642151,-0.0731380805373192)
--(axis cs:0.555555582046509,-0.0765478610992432)
--(axis cs:0.556556582450867,-0.0799383968114853)
--(axis cs:0.557557582855225,-0.0833078771829605)
--(axis cs:0.558558583259583,-0.0866545662283897)
--(axis cs:0.55955958366394,-0.0899767354130745)
--(axis cs:0.560560584068298,-0.0932725667953491)
--(axis cs:0.561561584472656,-0.0965403169393539)
--(axis cs:0.562562584877014,-0.0997782647609711)
--(axis cs:0.563563585281372,-0.102984577417374)
--(axis cs:0.56456458568573,-0.106157533824444)
--(axis cs:0.565565586090088,-0.109295383095741)
--(axis cs:0.566566586494446,-0.112396337091923)
--(axis cs:0.567567586898804,-0.11545866727829)
--(axis cs:0.568568587303162,-0.118480578064919)
--(axis cs:0.56956958770752,-0.121460311114788)
--(axis cs:0.570570588111877,-0.124396115541458)
--(axis cs:0.571571588516235,-0.12728625535965)
--(axis cs:0.572572588920593,-0.130128905177116)
--(axis cs:0.573573589324951,-0.132922381162643)
--(axis cs:0.574574589729309,-0.135664880275726)
--(axis cs:0.575575590133667,-0.138354599475861)
--(axis cs:0.576576590538025,-0.14098984003067)
--(axis cs:0.577577590942383,-0.143568828701973)
--(axis cs:0.578578591346741,-0.146089792251587)
--(axis cs:0.579579591751099,-0.148550987243652)
--(axis cs:0.580580592155457,-0.150950565934181)
--(axis cs:0.581581592559814,-0.153286918997765)
--(axis cs:0.582582592964172,-0.155558168888092)
--(axis cs:0.58358359336853,-0.157762587070465)
--(axis cs:0.584584593772888,-0.159899234771729)
--(axis cs:0.585585594177246,-0.161968737840652)
--(axis cs:0.586586594581604,-0.163971781730652)
--(axis cs:0.587587594985962,-0.165909200906754)
--(axis cs:0.58858859539032,-0.167781740427017)
--(axis cs:0.589589595794678,-0.169590249657631)
--(axis cs:0.590590596199036,-0.171335399150848)
--(axis cs:0.591591596603394,-0.173018038272858)
--(axis cs:0.592592597007751,-0.174638882279396)
--(axis cs:0.593593597412109,-0.176198735833168)
--(axis cs:0.594594597816467,-0.177698358893394)
--(axis cs:0.595595598220825,-0.17913855612278)
--(axis cs:0.596596598625183,-0.180520132184029)
--(axis cs:0.597597599029541,-0.181843757629395)
--(axis cs:0.598598599433899,-0.183110252022743)
--(axis cs:0.599599599838257,-0.184320420026779)
--(axis cs:0.600600600242615,-0.185474991798401)
--(axis cs:0.601601600646973,-0.186574816703796)
--(axis cs:0.602602601051331,-0.187620595097542)
--(axis cs:0.603603601455688,-0.18861311674118)
--(axis cs:0.604604601860046,-0.189553216099739)
--(axis cs:0.605605602264404,-0.190441533923149)
--(axis cs:0.606606602668762,-0.191278964281082)
--(axis cs:0.60760760307312,-0.192066207528114)
--(axis cs:0.608608603477478,-0.192804098129272)
--(axis cs:0.609609603881836,-0.193493396043777)
--(axis cs:0.610610604286194,-0.194134786725044)
--(axis cs:0.611611604690552,-0.194729223847389)
--(axis cs:0.61261260509491,-0.195277348160744)
--(axis cs:0.613613605499268,-0.195779860019684)
--(axis cs:0.614614605903625,-0.19623775780201)
--(axis cs:0.615615606307983,-0.196651622653008)
--(axis cs:0.616616606712341,-0.197022348642349)
--(axis cs:0.617617607116699,-0.197350636124611)
--(axis cs:0.618618607521057,-0.197637319564819)
--(axis cs:0.619619607925415,-0.197883069515228)
--(axis cs:0.620620608329773,-0.198088809847832)
--(axis cs:0.621621608734131,-0.198255151510239)
--(axis cs:0.622622609138489,-0.198383003473282)
--(axis cs:0.623623609542847,-0.198473080992699)
--(axis cs:0.624624609947205,-0.198526158928871)
--(axis cs:0.625625610351562,-0.198542982339859)
--(axis cs:0.62662661075592,-0.198524415493011)
--(axis cs:0.627627611160278,-0.198471128940582)
--(axis cs:0.628628611564636,-0.198383972048759)
--(axis cs:0.629629611968994,-0.198263674974442)
--(axis cs:0.630630612373352,-0.198110997676849)
--(axis cs:0.63163161277771,-0.197926759719849)
--(axis cs:0.632632613182068,-0.199078753590584)
--(axis cs:0.633633613586426,-0.200362265110016)
--(axis cs:0.634634613990784,-0.201594367623329)
--(axis cs:0.635635614395142,-0.202773928642273)
--(axis cs:0.6366366147995,-0.203899696469307)
--(axis cs:0.637637615203857,-0.204970598220825)
--(axis cs:0.638638615608215,-0.205985426902771)
--(axis cs:0.639639616012573,-0.206943064928055)
--(axis cs:0.640640616416931,-0.207842215895653)
--(axis cs:0.641641676425934,-0.208681881427765)
--(axis cs:0.642642676830292,-0.209460705518723)
--(axis cs:0.64364367723465,-0.210177659988403)
--(axis cs:0.644644677639008,-0.210831567645073)
--(axis cs:0.645645678043365,-0.211421132087708)
--(axis cs:0.646646678447723,-0.211945295333862)
--(axis cs:0.647647678852081,-0.212402865290642)
--(axis cs:0.648648679256439,-0.21279264986515)
--(axis cs:0.649649679660797,-0.213113531470299)
--(axis cs:0.650650680065155,-0.213364318013191)
--(axis cs:0.651651680469513,-0.21354378759861)
--(axis cs:0.652652680873871,-0.213650837540627)
--(axis cs:0.653653681278229,-0.213684231042862)
--(axis cs:0.654654681682587,-0.213642910122871)
--(axis cs:0.655655682086945,-0.213989436626434)
--(axis cs:0.656656682491302,-0.215816706418991)
--(axis cs:0.65765768289566,-0.217583566904068)
--(axis cs:0.658658683300018,-0.219288498163223)
--(axis cs:0.659659683704376,-0.220929935574532)
--(axis cs:0.660660684108734,-0.222506359219551)
--(axis cs:0.661661684513092,-0.224016159772873)
--(axis cs:0.66266268491745,-0.225457832217216)
--(axis cs:0.663663685321808,-0.226829797029495)
--(axis cs:0.664664685726166,-0.228130534291267)
--(axis cs:0.665665686130524,-0.229358494281769)
--(axis cs:0.666666686534882,-0.230512022972107)
--(axis cs:0.66766768693924,-0.231590121984482)
--(axis cs:0.668668687343597,-0.232593104243279)
--(axis cs:0.669669687747955,-0.233521804213524)
--(axis cs:0.670670688152313,-0.234377056360245)
--(axis cs:0.671671688556671,-0.23515959084034)
--(axis cs:0.672672688961029,-0.235870376229286)
--(axis cs:0.673673689365387,-0.236510068178177)
--(axis cs:0.674674689769745,-0.237079575657845)
--(axis cs:0.675675690174103,-0.237579643726349)
--(axis cs:0.676676690578461,-0.2380111515522)
--(axis cs:0.677677690982819,-0.23837485909462)
--(axis cs:0.678678691387177,-0.238671571016312)
--(axis cs:0.679679691791534,-0.238902151584625)
--(axis cs:0.680680692195892,-0.239067375659943)
--(axis cs:0.68168169260025,-0.239168077707291)
--(axis cs:0.682682693004608,-0.239205062389374)
--(axis cs:0.683683693408966,-0.239179119467735)
--(axis cs:0.684684693813324,-0.239091098308563)
--(axis cs:0.685685694217682,-0.23894177377224)
--(axis cs:0.68668669462204,-0.23873196542263)
--(axis cs:0.687687695026398,-0.238462537527084)
--(axis cs:0.688688695430756,-0.238134235143661)
--(axis cs:0.689689695835114,-0.237747922539711)
--(axis cs:0.690690696239471,-0.237304329872131)
--(axis cs:0.691691696643829,-0.236804351210594)
--(axis cs:0.692692697048187,-0.23624874651432)
--(axis cs:0.693693697452545,-0.235638439655304)
--(axis cs:0.694694697856903,-0.234974056482315)
--(axis cs:0.695695698261261,-0.234256505966187)
--(axis cs:0.696696698665619,-0.233486667275429)
--(axis cs:0.697697699069977,-0.232665285468102)
--(axis cs:0.698698699474335,-0.231793105602264)
--(axis cs:0.699699699878693,-0.230871066451073)
--(axis cs:0.700700700283051,-0.229899883270264)
--(axis cs:0.701701700687408,-0.228880420327187)
--(axis cs:0.702702701091766,-0.227813467383385)
--(axis cs:0.703703701496124,-0.226699903607368)
--(axis cs:0.704704701900482,-0.225540429353714)
--(axis cs:0.70570570230484,-0.224335923790932)
--(axis cs:0.706706702709198,-0.223087131977081)
--(axis cs:0.707707703113556,-0.221794992685318)
--(axis cs:0.708708703517914,-0.220460221171379)
--(axis cs:0.709709703922272,-0.21908363699913)
--(axis cs:0.71071070432663,-0.217666119337082)
--(axis cs:0.711711704730988,-0.216208383440971)
--(axis cs:0.712712705135345,-0.214711308479309)
--(axis cs:0.713713705539703,-0.213175639510155)
--(axis cs:0.714714705944061,-0.211602255702019)
--(axis cs:0.715715706348419,-0.209991946816444)
--(axis cs:0.716716706752777,-0.208528414368629)
--(axis cs:0.717717707157135,-0.209911525249481)
--(axis cs:0.718718707561493,-0.211266830563545)
--(axis cs:0.719719707965851,-0.212593019008636)
--(axis cs:0.720720708370209,-0.21388866007328)
--(axis cs:0.721721708774567,-0.215152427554131)
--(axis cs:0.722722709178925,-0.21638298034668)
--(axis cs:0.723723709583282,-0.217578992247581)
--(axis cs:0.72472470998764,-0.218739032745361)
--(axis cs:0.725725710391998,-0.219861879944801)
--(axis cs:0.726726710796356,-0.220946088433266)
--(axis cs:0.727727711200714,-0.221990317106247)
--(axis cs:0.728728711605072,-0.222993284463882)
--(axis cs:0.72972971200943,-0.22395358979702)
--(axis cs:0.730730712413788,-0.224869847297668)
--(axis cs:0.731731712818146,-0.225740805268288)
--(axis cs:0.732732713222504,-0.226565018296242)
--(axis cs:0.733733713626862,-0.227341204881668)
--(axis cs:0.734734714031219,-0.228067919611931)
--(axis cs:0.735735714435577,-0.228743955492973)
--(axis cs:0.736736714839935,-0.22936786711216)
--(axis cs:0.737737715244293,-0.229938358068466)
--(axis cs:0.738738715648651,-0.23045402765274)
--(axis cs:0.739739716053009,-0.230913549661636)
--(axis cs:0.740740716457367,-0.231315553188324)
--(axis cs:0.741741716861725,-0.231658712029457)
--(axis cs:0.742742717266083,-0.231941699981689)
--(axis cs:0.743743777275085,-0.232163175940514)
--(axis cs:0.744744777679443,-0.232321694493294)
--(axis cs:0.745745778083801,-0.232415944337845)
--(axis cs:0.746746778488159,-0.232444658875465)
--(axis cs:0.747747778892517,-0.23240639269352)
--(axis cs:0.748748779296875,-0.232299864292145)
--(axis cs:0.749749779701233,-0.23212368786335)
--(axis cs:0.750750780105591,-0.231876701116562)
--(axis cs:0.751751780509949,-0.231559306383133)
--(axis cs:0.752752780914307,-0.231172725558281)
--(axis cs:0.753753781318665,-0.23071813583374)
--(axis cs:0.754754781723022,-0.230196848511696)
--(axis cs:0.75575578212738,-0.229609951376915)
--(axis cs:0.756756782531738,-0.228958755731583)
--(axis cs:0.757757782936096,-0.228244498372078)
--(axis cs:0.758758783340454,-0.227468326687813)
--(axis cs:0.759759783744812,-0.227368593215942)
--(axis cs:0.76076078414917,-0.228012070059776)
--(axis cs:0.761761784553528,-0.228617534041405)
--(axis cs:0.762762784957886,-0.229185327887535)
--(axis cs:0.763763785362244,-0.229715794324875)
--(axis cs:0.764764785766602,-0.230209305882454)
--(axis cs:0.765765786170959,-0.23066620528698)
--(axis cs:0.766766786575317,-0.231086954474449)
--(axis cs:0.767767786979675,-0.231471806764603)
--(axis cs:0.768768787384033,-0.231821238994598)
--(axis cs:0.769769787788391,-0.232135534286499)
--(axis cs:0.770770788192749,-0.232415124773979)
--(axis cs:0.771771788597107,-0.232660382986069)
--(axis cs:0.772772789001465,-0.232871636748314)
--(axis cs:0.773773789405823,-0.233049288392067)
--(axis cs:0.774774789810181,-0.233193665742874)
--(axis cs:0.775775790214539,-0.233305230736732)
--(axis cs:0.776776790618896,-0.233384281396866)
--(axis cs:0.777777791023254,-0.233431175351143)
--(axis cs:0.778778791427612,-0.233446329832077)
--(axis cs:0.77977979183197,-0.233430087566376)
--(axis cs:0.780780792236328,-0.233382910490036)
--(axis cs:0.781781792640686,-0.233305007219315)
--(axis cs:0.782782793045044,-0.233196824789047)
--(axis cs:0.783783793449402,-0.233058825135231)
--(axis cs:0.78478479385376,-0.232891201972961)
--(axis cs:0.785785794258118,-0.232694551348686)
--(axis cs:0.786786794662476,-0.232469022274017)
--(axis cs:0.787787795066833,-0.232215046882629)
--(axis cs:0.788788795471191,-0.231933057308197)
--(axis cs:0.789789795875549,-0.231623455882072)
--(axis cs:0.790790796279907,-0.231286466121674)
--(axis cs:0.791791796684265,-0.230922639369965)
--(axis cs:0.792792797088623,-0.230532184243202)
--(axis cs:0.793793797492981,-0.230115577578545)
--(axis cs:0.794794797897339,-0.229673147201538)
--(axis cs:0.795795798301697,-0.229205220937729)
--(axis cs:0.796796798706055,-0.228712290525436)
--(axis cs:0.797797799110413,-0.228194609284401)
--(axis cs:0.798798799514771,-0.227652668952942)
--(axis cs:0.799799799919128,-0.227086693048477)
--(axis cs:0.800800800323486,-0.226497173309326)
--(axis cs:0.801801800727844,-0.225884422659874)
--(axis cs:0.802802801132202,-0.22524881362915)
--(axis cs:0.80380380153656,-0.224590733647346)
--(axis cs:0.804804801940918,-0.224534630775452)
--(axis cs:0.805805802345276,-0.225498512387276)
--(axis cs:0.806806802749634,-0.226430520415306)
--(axis cs:0.807807803153992,-0.227329850196838)
--(axis cs:0.80880880355835,-0.228195682168007)
--(axis cs:0.809809803962708,-0.22902737557888)
--(axis cs:0.810810804367065,-0.229824051260948)
--(axis cs:0.811811804771423,-0.230584979057312)
--(axis cs:0.812812805175781,-0.231309413909912)
--(axis cs:0.813813805580139,-0.231996521353722)
--(axis cs:0.814814805984497,-0.232645571231842)
--(axis cs:0.815815806388855,-0.233255714178085)
--(axis cs:0.816816806793213,-0.233826294541359)
--(axis cs:0.817817807197571,-0.234356507658958)
--(axis cs:0.818818807601929,-0.234845474362373)
--(axis cs:0.819819808006287,-0.235292613506317)
--(axis cs:0.820820808410645,-0.235696986317635)
--(axis cs:0.821821808815002,-0.236057907342911)
--(axis cs:0.82282280921936,-0.236374527215958)
--(axis cs:0.823823809623718,-0.236646190285683)
--(axis cs:0.824824810028076,-0.236872017383575)
--(axis cs:0.825825810432434,-0.237051278352737)
--(axis cs:0.826826810836792,-0.237183228135109)
--(axis cs:0.82782781124115,-0.237267062067986)
--(axis cs:0.828828811645508,-0.237302005290985)
--(axis cs:0.829829812049866,-0.237287297844887)
--(axis cs:0.830830812454224,-0.237222135066986)
--(axis cs:0.831831812858582,-0.237105801701546)
--(axis cs:0.832832813262939,-0.236937493085861)
--(axis cs:0.833833813667297,-0.236716479063034)
--(axis cs:0.834834814071655,-0.236442878842354)
--(axis cs:0.835835814476013,-0.236117705702782)
--(axis cs:0.836836814880371,-0.235741943120956)
--(axis cs:0.837837815284729,-0.235316604375839)
--(axis cs:0.838838815689087,-0.234842821955681)
--(axis cs:0.839839816093445,-0.234321475028992)
--(axis cs:0.840840816497803,-0.233753725886345)
--(axis cs:0.841841816902161,-0.233140498399734)
--(axis cs:0.842842817306519,-0.232482865452766)
--(axis cs:0.843843817710876,-0.231781795620918)
--(axis cs:0.844844818115234,-0.23103840649128)
--(axis cs:0.845845818519592,-0.230253666639328)
--(axis cs:0.846846878528595,-0.230069845914841)
--(axis cs:0.847847878932953,-0.231094121932983)
--(axis cs:0.848848879337311,-0.2320856153965)
--(axis cs:0.849849879741669,-0.233043909072876)
--(axis cs:0.850850880146027,-0.233968570828438)
--(axis cs:0.851851880550385,-0.234858989715576)
--(axis cs:0.852852880954742,-0.235714882612228)
--(axis cs:0.8538538813591,-0.236535668373108)
--(axis cs:0.854854881763458,-0.237320929765701)
--(axis cs:0.855855882167816,-0.238070175051689)
--(axis cs:0.856856882572174,-0.238782957196236)
--(axis cs:0.857857882976532,-0.239458873867989)
--(axis cs:0.85885888338089,-0.240097343921661)
--(axis cs:0.859859883785248,-0.240698039531708)
--(axis cs:0.860860884189606,-0.241260305047035)
--(axis cs:0.861861884593964,-0.241783857345581)
--(axis cs:0.862862884998322,-0.242268100380898)
--(axis cs:0.863863885402679,-0.242712706327438)
--(axis cs:0.864864885807037,-0.243117064237595)
--(axis cs:0.865865886211395,-0.243480816483498)
--(axis cs:0.866866886615753,-0.243803486227989)
--(axis cs:0.867867887020111,-0.244084537029266)
--(axis cs:0.868868887424469,-0.244323596358299)
--(axis cs:0.869869887828827,-0.24452018737793)
--(axis cs:0.870870888233185,-0.244673773646355)
--(axis cs:0.871871888637543,-0.244783937931061)
--(axis cs:0.872872889041901,-0.244850248098373)
--(axis cs:0.873873889446259,-0.244872152805328)
--(axis cs:0.874874889850616,-0.244849249720573)
--(axis cs:0.875875890254974,-0.244781106710434)
--(axis cs:0.876876890659332,-0.244667172431946)
--(axis cs:0.87787789106369,-0.244507059454918)
--(axis cs:0.878878891468048,-0.244300290942192)
--(axis cs:0.879879891872406,-0.244046345353127)
--(axis cs:0.880880892276764,-0.243744790554047)
--(axis cs:0.881881892681122,-0.243395164608955)
--(axis cs:0.88288289308548,-0.242997080087662)
--(axis cs:0.883883893489838,-0.242549940943718)
--(axis cs:0.884884893894196,-0.242053344845772)
--(axis cs:0.885885894298553,-0.241506844758987)
--(axis cs:0.886886894702911,-0.240909978747368)
--(axis cs:0.887887895107269,-0.240262240171432)
--(axis cs:0.888888895511627,-0.239563167095184)
--(axis cs:0.889889895915985,-0.238812327384949)
--(axis cs:0.890890896320343,-0.238009244203568)
--(axis cs:0.891891896724701,-0.237153455615044)
--(axis cs:0.892892897129059,-0.236244469881058)
--(axis cs:0.893893897533417,-0.23528191447258)
--(axis cs:0.894894897937775,-0.234265178442001)
--(axis cs:0.895895898342133,-0.233193933963776)
--(axis cs:0.89689689874649,-0.232067629694939)
--(axis cs:0.897897899150848,-0.230885878205299)
--(axis cs:0.898898899555206,-0.229648143053055)
--(axis cs:0.899899899959564,-0.22835399210453)
--(axis cs:0.900900900363922,-0.227002948522568)
--(axis cs:0.90190190076828,-0.225594520568848)
--(axis cs:0.902902901172638,-0.22412833571434)
--(axis cs:0.903903901576996,-0.222603842616081)
--(axis cs:0.904904901981354,-0.22102065384388)
--(axis cs:0.905905902385712,-0.21937820315361)
--(axis cs:0.90690690279007,-0.217676103115082)
--(axis cs:0.907907903194427,-0.215913891792297)
--(axis cs:0.908908903598785,-0.214091062545776)
--(axis cs:0.909909904003143,-0.212207168340683)
--(axis cs:0.910910904407501,-0.210261762142181)
--(axis cs:0.911911904811859,-0.20825432240963)
--(axis cs:0.912912905216217,-0.206184446811676)
--(axis cs:0.913913905620575,-0.204051673412323)
--(axis cs:0.914914906024933,-0.203265756368637)
--(axis cs:0.915915906429291,-0.203578487038612)
--(axis cs:0.916916906833649,-0.203778579831123)
--(axis cs:0.917917907238007,-0.203865304589272)
--(axis cs:0.918918907642365,-0.203840255737305)
--(axis cs:0.919919908046722,-0.203705251216888)
--(axis cs:0.92092090845108,-0.203462228178978)
--(axis cs:0.921921908855438,-0.203113034367561)
--(axis cs:0.922922909259796,-0.20317816734314)
--(axis cs:0.923923909664154,-0.203805476427078)
--(axis cs:0.924924910068512,-0.204386338591576)
--(axis cs:0.92592591047287,-0.204920515418053)
--(axis cs:0.926926910877228,-0.205407813191414)
--(axis cs:0.927927911281586,-0.205847859382629)
--(axis cs:0.928928911685944,-0.206240504980087)
--(axis cs:0.929929912090302,-0.206585511565208)
--(axis cs:0.930930912494659,-0.206882581114769)
--(axis cs:0.931931912899017,-0.207131534814835)
--(axis cs:0.932932913303375,-0.207332044839859)
--(axis cs:0.933933913707733,-0.20748396217823)
--(axis cs:0.934934914112091,-0.207586959004402)
--(axis cs:0.935935914516449,-0.207640826702118)
--(axis cs:0.936936914920807,-0.207645297050476)
--(axis cs:0.937937915325165,-0.20760016143322)
--(axis cs:0.938938915729523,-0.207505136728287)
--(axis cs:0.939939916133881,-0.207360029220581)
--(axis cs:0.940940916538239,-0.207164525985718)
--(axis cs:0.941941916942596,-0.206918433308601)
--(axis cs:0.942942917346954,-0.206621497869492)
--(axis cs:0.943943917751312,-0.206273466348648)
--(axis cs:0.94494491815567,-0.205874100327492)
--(axis cs:0.945945918560028,-0.20542311668396)
--(axis cs:0.946946918964386,-0.204920291900635)
--(axis cs:0.947947919368744,-0.204365402460098)
--(axis cs:0.948948979377747,-0.206461176276207)
--(axis cs:0.949949979782104,-0.208447739481926)
--(axis cs:0.950950980186462,-0.210293963551521)
--(axis cs:0.95195198059082,-0.211993664503098)
--(axis cs:0.952952980995178,-0.213540524244308)
--(axis cs:0.953953981399536,-0.214928194880486)
--(axis cs:0.954954981803894,-0.216150432825089)
--(axis cs:0.955955982208252,-0.217201009392738)
--(axis cs:0.95695698261261,-0.218073576688766)
--(axis cs:0.957957983016968,-0.21876186132431)
--(axis cs:0.958958983421326,-0.219259575009346)
--(axis cs:0.959959983825684,-0.219560444355011)
--(axis cs:0.960960984230042,-0.219658210873604)
--(axis cs:0.961961984634399,-0.219546541571617)
--(axis cs:0.962962985038757,-0.219219192862511)
--(axis cs:0.963963985443115,-0.218669846653938)
--(axis cs:0.964964985847473,-0.21789225935936)
--(axis cs:0.965965986251831,-0.21688012778759)
--(axis cs:0.966966986656189,-0.215627118945122)
--(axis cs:0.967967987060547,-0.214127019047737)
--(axis cs:0.968968987464905,-0.212373495101929)
--(axis cs:0.969969987869263,-0.21036034822464)
--(axis cs:0.970970988273621,-0.208081156015396)
--(axis cs:0.971971988677979,-0.205529749393463)
--(axis cs:0.972972989082336,-0.202699840068817)
--(axis cs:0.973973989486694,-0.199585020542145)
--(axis cs:0.974974989891052,-0.196512430906296)
--(axis cs:0.97597599029541,-0.195978164672852)
--(axis cs:0.976976990699768,-0.195340976119041)
--(axis cs:0.977977991104126,-0.194599166512489)
--(axis cs:0.978978991508484,-0.19375105202198)
--(axis cs:0.979979991912842,-0.192794933915138)
--(axis cs:0.9809809923172,-0.191729143261909)
--(axis cs:0.981981992721558,-0.193489164113998)
--(axis cs:0.982982993125916,-0.196732372045517)
--(axis cs:0.983983993530273,-0.19995978474617)
--(axis cs:0.984984993934631,-0.204019516706467)
--(axis cs:0.985985994338989,-0.208298444747925)
--(axis cs:0.986986994743347,-0.212603658437729)
--(axis cs:0.987987995147705,-0.216934859752655)
--(axis cs:0.988988995552063,-0.221291735768318)
--(axis cs:0.989989995956421,-0.22622337937355)
--(axis cs:0.990990996360779,-0.231324046850204)
--(axis cs:0.991991996765137,-0.236479863524437)
--(axis cs:0.992992997169495,-0.241690576076508)
--(axis cs:0.993993997573853,-0.246956035494804)
--(axis cs:0.99499499797821,-0.252276003360748)
--(axis cs:0.995995998382568,-0.257650315761566)
--(axis cs:0.996996998786926,-0.26307874917984)
--(axis cs:0.997997999191284,-0.268561124801636)
--(axis cs:0.998998999595642,-0.27614563703537)
--(axis cs:1,-0.28392082452774)
--(axis cs:1,0.314681053161621)
--(axis cs:1,0.314681053161621)
--(axis cs:0.998998999595642,0.307348668575287)
--(axis cs:0.997997999191284,0.300065457820892)
--(axis cs:0.996996998786926,0.292832165956497)
--(axis cs:0.995995998382568,0.285649418830872)
--(axis cs:0.99499499797821,0.282399863004684)
--(axis cs:0.993993997573853,0.27950656414032)
--(axis cs:0.992992997169495,0.276597708463669)
--(axis cs:0.991991996765137,0.273674219846725)
--(axis cs:0.990990996360779,0.270736932754517)
--(axis cs:0.989989995956421,0.267786860466003)
--(axis cs:0.988988995552063,0.264824658632278)
--(axis cs:0.987987995147705,0.261851489543915)
--(axis cs:0.986986994743347,0.258868098258972)
--(axis cs:0.985985994338989,0.2558753490448)
--(axis cs:0.984984993934631,0.252874225378036)
--(axis cs:0.983983993530273,0.249865546822548)
--(axis cs:0.982982993125916,0.246850192546844)
--(axis cs:0.981981992721558,0.243829071521759)
--(axis cs:0.9809809923172,0.240803107619286)
--(axis cs:0.979979991912842,0.23777312040329)
--(axis cs:0.978978991508484,0.234740078449249)
--(axis cs:0.977977991104126,0.231704771518707)
--(axis cs:0.976976990699768,0.228668183088303)
--(axis cs:0.97597599029541,0.225631147623062)
--(axis cs:0.974974989891052,0.222594544291496)
--(axis cs:0.973973989486694,0.219559267163277)
--(axis cs:0.972972989082336,0.217677786946297)
--(axis cs:0.971971988677979,0.219163075089455)
--(axis cs:0.970970988273621,0.220525622367859)
--(axis cs:0.969969987869263,0.221767798066139)
--(axis cs:0.968968987464905,0.222891792654991)
--(axis cs:0.967967987060547,0.223899841308594)
--(axis cs:0.966966986656189,0.22479435801506)
--(axis cs:0.965965986251831,0.225577548146248)
--(axis cs:0.964964985847473,0.226251661777496)
--(axis cs:0.963963985443115,0.226819038391113)
--(axis cs:0.962962985038757,0.227281972765923)
--(axis cs:0.961961984634399,0.22764265537262)
--(axis cs:0.960960984230042,0.227903425693512)
--(axis cs:0.959959983825684,0.228066608309746)
--(axis cs:0.958958983421326,0.228134393692017)
--(axis cs:0.957957983016968,0.228109195828438)
--(axis cs:0.95695698261261,0.227993071079254)
--(axis cs:0.955955982208252,0.227788522839546)
--(axis cs:0.954954981803894,0.227497711777687)
--(axis cs:0.953953981399536,0.227122992277145)
--(axis cs:0.952952980995178,0.226666569709778)
--(axis cs:0.95195198059082,0.226130753755569)
--(axis cs:0.950950980186462,0.225517854094505)
--(axis cs:0.949949979782104,0.224830120801926)
--(axis cs:0.948948979377747,0.224069833755493)
--(axis cs:0.947947919368744,0.223239228129387)
--(axis cs:0.946946918964386,0.222340732812881)
--(axis cs:0.945945918560028,0.22141307592392)
--(axis cs:0.94494491815567,0.221253529191017)
--(axis cs:0.943943917751312,0.221057891845703)
--(axis cs:0.942942917346954,0.220826804637909)
--(axis cs:0.941941916942596,0.220560878515244)
--(axis cs:0.940940916538239,0.220260769128799)
--(axis cs:0.939939916133881,0.21992714703083)
--(axis cs:0.938938915729523,0.219560638070107)
--(axis cs:0.937937915325165,0.219161853194237)
--(axis cs:0.936936914920807,0.218731418251991)
--(axis cs:0.935935914516449,0.218270093202591)
--(axis cs:0.934934914112091,0.217778414487839)
--(axis cs:0.933933913707733,0.217257037758827)
--(axis cs:0.932932913303375,0.216706588864326)
--(axis cs:0.931931912899017,0.216127812862396)
--(axis cs:0.930930912494659,0.215521201491356)
--(axis cs:0.929929912090302,0.214887470006943)
--(axis cs:0.928928911685944,0.214227303862572)
--(axis cs:0.927927911281586,0.213541314005852)
--(axis cs:0.926926910877228,0.212830111384392)
--(axis cs:0.92592591047287,0.212094336748123)
--(axis cs:0.924924910068512,0.211334645748138)
--(axis cs:0.923923909664154,0.21055169403553)
--(axis cs:0.922922909259796,0.209746122360229)
--(axis cs:0.921921908855438,0.208918556571007)
--(axis cs:0.92092090845108,0.208069607615471)
--(axis cs:0.919919908046722,0.207200020551682)
--(axis cs:0.918918907642365,0.206310331821442)
--(axis cs:0.917917907238007,0.205401226878166)
--(axis cs:0.916916906833649,0.206606924533844)
--(axis cs:0.915915906429291,0.208270519971848)
--(axis cs:0.914914906024933,0.209844797849655)
--(axis cs:0.913913905620575,0.211330771446228)
--(axis cs:0.912912905216217,0.212729305028915)
--(axis cs:0.911911904811859,0.21404142677784)
--(axis cs:0.910910904407501,0.215268090367317)
--(axis cs:0.909909904003143,0.216410130262375)
--(axis cs:0.908908903598785,0.217468574643135)
--(axis cs:0.907907903194427,0.218444347381592)
--(axis cs:0.90690690279007,0.2193383872509)
--(axis cs:0.905905902385712,0.220151603221893)
--(axis cs:0.904904901981354,0.220885008573532)
--(axis cs:0.903903901576996,0.221539512276649)
--(axis cs:0.902902901172638,0.222116038203239)
--(axis cs:0.90190190076828,0.22300711274147)
--(axis cs:0.900900900363922,0.22405669093132)
--(axis cs:0.899899899959564,0.225067332386971)
--(axis cs:0.898898899555206,0.226039439439774)
--(axis cs:0.897897899150848,0.226973205804825)
--(axis cs:0.89689689874649,0.227869018912315)
--(axis cs:0.895895898342133,0.228727072477341)
--(axis cs:0.894894897937775,0.229547724127769)
--(axis cs:0.893893897533417,0.230331301689148)
--(axis cs:0.892892897129059,0.231078058481216)
--(axis cs:0.891891896724701,0.23178830742836)
--(axis cs:0.890890896320343,0.232462301850319)
--(axis cs:0.889889895915985,0.233100354671478)
--(axis cs:0.888888895511627,0.233702793717384)
--(axis cs:0.887887895107269,0.234269887208939)
--(axis cs:0.886886894702911,0.234801903367043)
--(axis cs:0.885885894298553,0.235299214720726)
--(axis cs:0.884884893894196,0.235762029886246)
--(axis cs:0.883883893489838,0.236190751194954)
--(axis cs:0.88288289308548,0.236585587263107)
--(axis cs:0.881881892681122,0.236946806311607)
--(axis cs:0.880880892276764,0.237274795770645)
--(axis cs:0.879879891872406,0.237569823861122)
--(axis cs:0.878878891468048,0.237832143902779)
--(axis cs:0.87787789106369,0.238062083721161)
--(axis cs:0.876876890659332,0.238259941339493)
--(axis cs:0.875875890254974,0.238426029682159)
--(axis cs:0.874874889850616,0.238560542464256)
--(axis cs:0.873873889446259,0.238663911819458)
--(axis cs:0.872872889041901,0.23873633146286)
--(axis cs:0.871871888637543,0.238778203725815)
--(axis cs:0.870870888233185,0.238789722323418)
--(axis cs:0.869869887828827,0.238771244883537)
--(axis cs:0.868868887424469,0.23872298002243)
--(axis cs:0.867867887020111,0.23864534497261)
--(axis cs:0.866866886615753,0.238538533449173)
--(axis cs:0.865865886211395,0.238402903079987)
--(axis cs:0.864864885807037,0.238238751888275)
--(axis cs:0.863863885402679,0.238046303391457)
--(axis cs:0.862862884998322,0.237825959920883)
--(axis cs:0.861861884593964,0.23757791519165)
--(axis cs:0.860860884189606,0.237302526831627)
--(axis cs:0.859859883785248,0.237000077962875)
--(axis cs:0.85885888338089,0.236670821905136)
--(axis cs:0.857857882976532,0.236315116286278)
--(axis cs:0.856856882572174,0.235933199524879)
--(axis cs:0.855855882167816,0.235525399446487)
--(axis cs:0.854854881763458,0.23509207367897)
--(axis cs:0.8538538813591,0.234633401036263)
--(axis cs:0.852852880954742,0.234149739146233)
--(axis cs:0.851851880550385,0.233641371130943)
--(axis cs:0.850850880146027,0.233108639717102)
--(axis cs:0.849849879741669,0.232551753520966)
--(axis cs:0.848848879337311,0.232790008187294)
--(axis cs:0.847847878932953,0.233806043863297)
--(axis cs:0.846846878528595,0.234778583049774)
--(axis cs:0.845845818519592,0.235706493258476)
--(axis cs:0.844844818115234,0.236588135361671)
--(axis cs:0.843843817710876,0.237422376871109)
--(axis cs:0.842842817306519,0.238207757472992)
--(axis cs:0.841841816902161,0.238942980766296)
--(axis cs:0.840840816497803,0.23962676525116)
--(axis cs:0.839839816093445,0.24025759100914)
--(axis cs:0.838838815689087,0.240834325551987)
--(axis cs:0.837837815284729,0.24135547876358)
--(axis cs:0.836836814880371,0.241819769144058)
--(axis cs:0.835835814476013,0.242225840687752)
--(axis cs:0.834834814071655,0.242572411894798)
--(axis cs:0.833833813667297,0.24285800755024)
--(axis cs:0.832832813262939,0.243081420660019)
--(axis cs:0.831831812858582,0.243242427706718)
--(axis cs:0.830830812454224,0.243341878056526)
--(axis cs:0.829829812049866,0.243380650877953)
--(axis cs:0.828828811645508,0.243359714746475)
--(axis cs:0.82782781124115,0.243279963731766)
--(axis cs:0.826826810836792,0.243142306804657)
--(axis cs:0.825825810432434,0.242947608232498)
--(axis cs:0.824824810028076,0.242696866393089)
--(axis cs:0.823823809623718,0.242390915751457)
--(axis cs:0.82282280921936,0.242030665278435)
--(axis cs:0.821821808815002,0.241617113351822)
--(axis cs:0.820820808410645,0.241151064634323)
--(axis cs:0.819819808006287,0.240633517503738)
--(axis cs:0.818818807601929,0.24006524682045)
--(axis cs:0.817817807197571,0.239447370171547)
--(axis cs:0.816816806793213,0.238780602812767)
--(axis cs:0.815815806388855,0.238065958023071)
--(axis cs:0.814814805984497,0.237304329872131)
--(axis cs:0.813813805580139,0.236496612429619)
--(axis cs:0.812812805175781,0.235643729567528)
--(axis cs:0.811811804771423,0.234746560454369)
--(axis cs:0.810810804367065,0.23380608856678)
--(axis cs:0.809809803962708,0.232823133468628)
--(axis cs:0.80880880355835,0.23179866373539)
--(axis cs:0.807807803153992,0.230733573436737)
--(axis cs:0.806806802749634,0.229628801345825)
--(axis cs:0.805805802345276,0.22848516702652)
--(axis cs:0.804804801940918,0.227303683757782)
--(axis cs:0.80380380153656,0.226085215806961)
--(axis cs:0.802802801132202,0.22483067214489)
--(axis cs:0.801801800727844,0.224610105156898)
--(axis cs:0.800800800323486,0.225210934877396)
--(axis cs:0.799799799919128,0.225781232118607)
--(axis cs:0.798798799514771,0.226321056485176)
--(axis cs:0.797797799110413,0.226830363273621)
--(axis cs:0.796796798706055,0.22730915248394)
--(axis cs:0.795795798301697,0.227757379412651)
--(axis cs:0.794794797897339,0.228175103664398)
--(axis cs:0.793793797492981,0.228562206029892)
--(axis cs:0.792792797088623,0.228918761014938)
--(axis cs:0.791791796684265,0.229244709014893)
--(axis cs:0.790790796279907,0.229540079832077)
--(axis cs:0.789789795875549,0.229804813861847)
--(axis cs:0.788788795471191,0.23003888130188)
--(axis cs:0.787787795066833,0.230242356657982)
--(axis cs:0.786786794662476,0.230415180325508)
--(axis cs:0.785785794258118,0.230557322502136)
--(axis cs:0.78478479385376,0.230668738484383)
--(axis cs:0.783783793449402,0.230749547481537)
--(axis cs:0.782782793045044,0.230799585580826)
--(axis cs:0.781781792640686,0.230818942189217)
--(axis cs:0.780780792236328,0.230807527899742)
--(axis cs:0.77977979183197,0.230765387415886)
--(axis cs:0.778778791427612,0.230692476034164)
--(axis cs:0.777777791023254,0.2305888235569)
--(axis cs:0.776776790618896,0.230454355478287)
--(axis cs:0.775775790214539,0.230289086699486)
--(axis cs:0.774774789810181,0.230093032121658)
--(axis cs:0.773773789405823,0.229866147041321)
--(axis cs:0.772772789001465,0.229608431458473)
--(axis cs:0.771771788597107,0.229319840669632)
--(axis cs:0.770770788192749,0.229000404477119)
--(axis cs:0.769769787788391,0.228650107979774)
--(axis cs:0.768768787384033,0.228268921375275)
--(axis cs:0.767767786979675,0.227856799960136)
--(axis cs:0.766766786575317,0.227413773536682)
--(axis cs:0.765765786170959,0.226939857006073)
--(axis cs:0.764764785766602,0.226434990763664)
--(axis cs:0.763763785362244,0.225899159908295)
--(axis cs:0.762762784957886,0.225332349538803)
--(axis cs:0.761761784553528,0.224734604358673)
--(axis cs:0.76076078414917,0.224105849862099)
--(axis cs:0.759759783744812,0.223446100950241)
--(axis cs:0.758758783340454,0.222755312919617)
--(axis cs:0.757757782936096,0.222033515572548)
--(axis cs:0.756756782531738,0.221280664205551)
--(axis cs:0.75575578212738,0.220496758818626)
--(axis cs:0.754754781723022,0.220228284597397)
--(axis cs:0.753753781318665,0.221120432019234)
--(axis cs:0.752752780914307,0.221952542662621)
--(axis cs:0.751751780509949,0.222723245620728)
--(axis cs:0.750750780105591,0.223431423306465)
--(axis cs:0.749749779701233,0.224075824022293)
--(axis cs:0.748748779296875,0.22465580701828)
--(axis cs:0.747747778892517,0.225171998143196)
--(axis cs:0.746746778488159,0.225625097751617)
--(axis cs:0.745745778083801,0.226015791296959)
--(axis cs:0.744744777679443,0.226344838738441)
--(axis cs:0.743743777275085,0.226612970232964)
--(axis cs:0.742742717266083,0.226820901036263)
--(axis cs:0.741741716861725,0.226969197392464)
--(axis cs:0.740740716457367,0.2270587682724)
--(axis cs:0.739739716053009,0.227090328931808)
--(axis cs:0.738738715648651,0.227064445614815)
--(axis cs:0.737737715244293,0.226981952786446)
--(axis cs:0.736736714839935,0.226843491196632)
--(axis cs:0.735735714435577,0.226649835705757)
--(axis cs:0.734734714031219,0.226401701569557)
--(axis cs:0.733733713626862,0.22609980404377)
--(axis cs:0.732732713222504,0.22574482858181)
--(axis cs:0.731731712818146,0.225337520241737)
--(axis cs:0.730730712413788,0.224878564476967)
--(axis cs:0.72972971200943,0.224368691444397)
--(axis cs:0.728728711605072,0.223808661103249)
--(axis cs:0.727727711200714,0.223199129104614)
--(axis cs:0.726726710796356,0.222540825605392)
--(axis cs:0.725725710391998,0.221834510564804)
--(axis cs:0.72472470998764,0.221202328801155)
--(axis cs:0.723723709583282,0.221505552530289)
--(axis cs:0.722722709178925,0.221781760454178)
--(axis cs:0.721721708774567,0.222031012177467)
--(axis cs:0.720720708370209,0.222253248095512)
--(axis cs:0.719719707965851,0.222448468208313)
--(axis cs:0.718718707561493,0.222616642713547)
--(axis cs:0.717717707157135,0.222757741808891)
--(axis cs:0.716716706752777,0.222871735692024)
--(axis cs:0.715715706348419,0.222958609461784)
--(axis cs:0.714714705944061,0.223018437623978)
--(axis cs:0.713713705539703,0.223051071166992)
--(axis cs:0.712712705135345,0.223056510090828)
--(axis cs:0.711711704730988,0.223034769296646)
--(axis cs:0.71071070432663,0.222985804080963)
--(axis cs:0.709709703922272,0.22290962934494)
--(axis cs:0.708708703517914,0.22280615568161)
--(axis cs:0.707707703113556,0.222675368189812)
--(axis cs:0.706706702709198,0.222517371177673)
--(axis cs:0.70570570230484,0.222332000732422)
--(axis cs:0.704704701900482,0.222119331359863)
--(axis cs:0.703703701496124,0.22187927365303)
--(axis cs:0.702702701091766,0.221611797809601)
--(axis cs:0.701701700687408,0.221316933631897)
--(axis cs:0.700700700283051,0.220994710922241)
--(axis cs:0.699699699878693,0.220644980669022)
--(axis cs:0.698698699474335,0.220267772674561)
--(axis cs:0.697697699069977,0.219863101840019)
--(axis cs:0.696696698665619,0.219430938363075)
--(axis cs:0.695695698261261,0.219014495611191)
--(axis cs:0.694694697856903,0.218714475631714)
--(axis cs:0.693693697452545,0.218389675021172)
--(axis cs:0.692692697048187,0.21803979575634)
--(axis cs:0.691691696643829,0.21766459941864)
--(axis cs:0.690690696239471,0.217718899250031)
--(axis cs:0.689689695835114,0.219467356801033)
--(axis cs:0.688688695430756,0.221178859472275)
--(axis cs:0.687687695026398,0.222852230072021)
--(axis cs:0.68668669462204,0.2244863063097)
--(axis cs:0.685685694217682,0.226080000400543)
--(axis cs:0.684684693813324,0.227632060647011)
--(axis cs:0.683683693408966,0.229141384363174)
--(axis cs:0.682682693004608,0.230606764554977)
--(axis cs:0.68168169260025,0.232027038931847)
--(axis cs:0.680680692195892,0.233401149511337)
--(axis cs:0.679679691791534,0.234727784991264)
--(axis cs:0.678678691387177,0.236005902290344)
--(axis cs:0.677677690982819,0.237234309315681)
--(axis cs:0.676676690578461,0.23841181397438)
--(axis cs:0.675675690174103,0.239537283778191)
--(axis cs:0.674674689769745,0.240609511733055)
--(axis cs:0.673673689365387,0.241627424955368)
--(axis cs:0.672672688961029,0.242589771747589)
--(axis cs:0.671671688556671,0.243495434522629)
--(axis cs:0.670670688152313,0.24434332549572)
--(axis cs:0.669669687747955,0.245132103562355)
--(axis cs:0.668668687343597,0.245860770344734)
--(axis cs:0.66766768693924,0.246528133749962)
--(axis cs:0.666666686534882,0.247132927179337)
--(axis cs:0.665665686130524,0.247674435377121)
--(axis cs:0.664664685726166,0.248152956366539)
--(axis cs:0.663663685321808,0.248569145798683)
--(axis cs:0.66266268491745,0.248923733830452)
--(axis cs:0.661661684513092,0.249217420816422)
--(axis cs:0.660660684108734,0.24945080280304)
--(axis cs:0.659659683704376,0.249624580144882)
--(axis cs:0.658658683300018,0.249739482998848)
--(axis cs:0.65765768289566,0.249796137213707)
--(axis cs:0.656656682491302,0.249795198440552)
--(axis cs:0.655655682086945,0.249737426638603)
--(axis cs:0.654654681682587,0.249623447656631)
--(axis cs:0.653653681278229,0.249453902244568)
--(axis cs:0.652652680873871,0.249229535460472)
--(axis cs:0.651651680469513,0.248951002955437)
--(axis cs:0.650650680065155,0.248618990182877)
--(axis cs:0.649649679660797,0.248234152793884)
--(axis cs:0.648648679256439,0.247797176241875)
--(axis cs:0.647647678852081,0.247308701276779)
--(axis cs:0.646646678447723,0.24676950275898)
--(axis cs:0.645645678043365,0.246180146932602)
--(axis cs:0.644644677639008,0.245541378855705)
--(axis cs:0.64364367723465,0.244853839278221)
--(axis cs:0.642642676830292,0.244118258357048)
--(axis cs:0.641641676425934,0.243335232138634)
--(axis cs:0.640640616416931,0.242505460977554)
--(axis cs:0.639639616012573,0.241629675030708)
--(axis cs:0.638638615608215,0.240708544850349)
--(axis cs:0.637637615203857,0.23974272608757)
--(axis cs:0.6366366147995,0.238732859492302)
--(axis cs:0.635635614395142,0.237679690122604)
--(axis cs:0.634634613990784,0.236583843827248)
--(axis cs:0.633633613586426,0.235446020960808)
--(axis cs:0.632632613182068,0.234266862273216)
--(axis cs:0.63163161277771,0.233047097921371)
--(axis cs:0.630630612373352,0.231787413358688)
--(axis cs:0.629629611968994,0.230488434433937)
--(axis cs:0.628628611564636,0.229150876402855)
--(axis cs:0.627627611160278,0.227775380015373)
--(axis cs:0.62662661075592,0.226362630724907)
--(axis cs:0.625625610351562,0.224913328886032)
--(axis cs:0.624624609947205,0.223428130149841)
--(axis cs:0.623623609542847,0.221907719969749)
--(axis cs:0.622622609138489,0.220352798700333)
--(axis cs:0.621621608734131,0.2187639772892)
--(axis cs:0.620620608329773,0.217142030596733)
--(axis cs:0.619619607925415,0.21548755466938)
--(axis cs:0.618618607521057,0.21380127966404)
--(axis cs:0.617617607116699,0.212083831429482)
--(axis cs:0.616616606712341,0.210335925221443)
--(axis cs:0.615615606307983,0.208558201789856)
--(axis cs:0.614614605903625,0.20675140619278)
--(axis cs:0.613613605499268,0.204916134476662)
--(axis cs:0.61261260509491,0.203053131699562)
--(axis cs:0.611611604690552,0.201163038611412)
--(axis cs:0.610610604286194,0.199246510863304)
--(axis cs:0.609609603881836,0.197304263710976)
--(axis cs:0.608608603477478,0.195336952805519)
--(axis cs:0.60760760307312,0.193345308303833)
--(axis cs:0.606606602668762,0.191329956054688)
--(axis cs:0.605605602264404,0.189291566610336)
--(axis cs:0.604604601860046,0.187230825424194)
--(axis cs:0.603603601455688,0.185148417949677)
--(axis cs:0.602602601051331,0.183045044541359)
--(axis cs:0.601601600646973,0.180921331048012)
--(axis cs:0.600600600242615,0.178975507616997)
--(axis cs:0.599599599838257,0.178564235568047)
--(axis cs:0.598598599433899,0.178090497851372)
--(axis cs:0.597597599029541,0.177553221583366)
--(axis cs:0.596596598625183,0.176951199769974)
--(axis cs:0.595595598220825,0.176283344626427)
--(axis cs:0.594594597816467,0.175548434257507)
--(axis cs:0.593593597412109,0.174745380878448)
--(axis cs:0.592592597007751,0.173873081803322)
--(axis cs:0.591591596603394,0.172930285334587)
--(axis cs:0.590590596199036,0.171915903687477)
--(axis cs:0.589589595794678,0.170828759670258)
--(axis cs:0.58858859539032,0.169667780399323)
--(axis cs:0.587587594985962,0.16843169927597)
--(axis cs:0.586586594581604,0.167119488120079)
--(axis cs:0.585585594177246,0.165729954838753)
--(axis cs:0.584584593772888,0.164261937141418)
--(axis cs:0.58358359336853,0.162714302539825)
--(axis cs:0.582582592964172,0.161086156964302)
--(axis cs:0.581581592559814,0.159378439188004)
--(axis cs:0.580580592155457,0.157593116164207)
--(axis cs:0.579579591751099,0.155732244253159)
--(axis cs:0.578578591346741,0.153797701001167)
--(axis cs:0.577577590942383,0.151791542768478)
--(axis cs:0.576576590538025,0.149715706706047)
--(axis cs:0.575575590133667,0.147572204470634)
--(axis cs:0.574574589729309,0.145362988114357)
--(axis cs:0.573573589324951,0.143090069293976)
--(axis cs:0.572572588920593,0.140755340456963)
--(axis cs:0.571571588516235,0.13836096227169)
--(axis cs:0.570570588111877,0.136073976755142)
--(axis cs:0.56956958770752,0.133868798613548)
--(axis cs:0.568568587303162,0.131598129868507)
--(axis cs:0.567567586898804,0.12926410138607)
--(axis cs:0.566566586494446,0.126868903636932)
--(axis cs:0.565565586090088,0.124414727091789)
--(axis cs:0.56456458568573,0.121903732419014)
--(axis cs:0.563563585281372,0.11933808028698)
--(axis cs:0.562562584877014,0.116719968616962)
--(axis cs:0.561561584472656,0.114051513373852)
--(axis cs:0.560560584068298,0.111334942281246)
--(axis cs:0.55955958366394,0.108572423458099)
--(axis cs:0.558558583259583,0.105766080319881)
--(axis cs:0.557557582855225,0.102918148040771)
--(axis cs:0.556556582450867,0.100030764937401)
--(axis cs:0.555555582046509,0.0971060916781425)
--(axis cs:0.554554581642151,0.094146341085434)
--(axis cs:0.553553581237793,0.0911536365747452)
--(axis cs:0.552552580833435,0.0881301537156105)
--(axis cs:0.551551580429077,0.085078127682209)
--(axis cs:0.550550580024719,0.0819996669888496)
--(axis cs:0.549549579620361,0.0788969695568085)
--(axis cs:0.548548579216003,0.0757722109556198)
--(axis cs:0.547547578811646,0.0726275146007538)
--(axis cs:0.546546578407288,0.0694651380181313)
--(axis cs:0.54554557800293,0.0662871748209)
--(axis cs:0.544544577598572,0.0630958452820778)
--(axis cs:0.543543577194214,0.0599128529429436)
--(axis cs:0.542542576789856,0.0570069923996925)
--(axis cs:0.541541576385498,0.0540767684578896)
--(axis cs:0.54054057598114,0.0511242784559727)
--(axis cs:0.539539575576782,0.0481517165899277)
--(axis cs:0.53853851556778,0.0451611503958702)
--(axis cs:0.537537515163422,0.0421550683677197)
--(axis cs:0.536536514759064,0.0391354784369469)
--(axis cs:0.535535514354706,0.0361045822501183)
--(axis cs:0.534534513950348,0.0330646261572838)
--(axis cs:0.53353351354599,0.0300177168101072)
--(axis cs:0.532532513141632,0.0269660819321871)
--(axis cs:0.531531512737274,0.0239119082689285)
--(axis cs:0.530530512332916,0.0210729502141476)
--(axis cs:0.529529511928558,0.0185974352061749)
--(axis cs:0.5285285115242,0.0207532737404108)
--(axis cs:0.527527511119843,0.0231468044221401)
--(axis cs:0.526526510715485,0.0255166813731194)
--(axis cs:0.525525510311127,0.0281273797154427)
--(axis cs:0.524524509906769,0.0312603861093521)
--(axis cs:0.523523509502411,0.0345436856150627)
--(axis cs:0.522522509098053,0.037807360291481)
--(axis cs:0.521521508693695,0.0410499423742294)
--(axis cs:0.520520508289337,0.0442700050771236)
--(axis cs:0.519519507884979,0.0474660731852055)
--(axis cs:0.518518507480621,0.0506367087364197)
--(axis cs:0.517517507076263,0.0537804216146469)
--(axis cs:0.516516506671906,0.0568957962095737)
--(axis cs:0.515515506267548,0.059981357306242)
--(axis cs:0.51451450586319,0.0630356669425964)
--(axis cs:0.513513505458832,0.0660572424530983)
--(axis cs:0.512512505054474,0.0690446496009827)
--(axis cs:0.511511504650116,0.0719964355230331)
--(axis cs:0.510510504245758,0.0749111324548721)
--(axis cs:0.5095095038414,0.077787309885025)
--(axis cs:0.508508503437042,0.0806234627962112)
--(axis cs:0.507507503032684,0.083418183028698)
--(axis cs:0.506506502628326,0.086169995367527)
--(axis cs:0.505505502223969,0.0888774544000626)
--(axis cs:0.504504501819611,0.0915390774607658)
--(axis cs:0.503503501415253,0.0941534414887428)
--(axis cs:0.502502501010895,0.0967190936207771)
--(axis cs:0.501501500606537,0.0992345660924911)
--(axis cs:0.500500500202179,0.101698391139507)
--(axis cs:0.499499499797821,0.104109175503254)
--(axis cs:0.498498499393463,0.106466338038445)
--(axis cs:0.497497498989105,0.108770109713078)
--(axis cs:0.496496498584747,0.111020892858505)
--(axis cs:0.495495498180389,0.113218948245049)
--(axis cs:0.494494497776031,0.11536455899477)
--(axis cs:0.493493497371674,0.1174580976367)
--(axis cs:0.492492496967316,0.1194998472929)
--(axis cs:0.491491496562958,0.121490105986595)
--(axis cs:0.4904904961586,0.123429171741009)
--(axis cs:0.489489495754242,0.12531740963459)
--(axis cs:0.488488495349884,0.127155095338821)
--(axis cs:0.487487494945526,0.128942549228668)
--(axis cs:0.486486464738846,0.130680114030838)
--(axis cs:0.485485464334488,0.132368013262749)
--(axis cs:0.48448446393013,0.134006634354591)
--(axis cs:0.483483463525772,0.135596260428429)
--(axis cs:0.482482463121414,0.137137204408646)
--(axis cs:0.481481462717056,0.138629779219627)
--(axis cs:0.480480462312698,0.141052827239037)
--(axis cs:0.47947946190834,0.143637701869011)
--(axis cs:0.478478461503983,0.146202445030212)
--(axis cs:0.477477461099625,0.148745641112328)
--(axis cs:0.476476460695267,0.151265889406204)
--(axis cs:0.475475460290909,0.153761759400368)
--(axis cs:0.474474459886551,0.156231865286827)
--(axis cs:0.473473459482193,0.158674746751785)
--(axis cs:0.472472459077835,0.161089047789574)
--(axis cs:0.471471458673477,0.163473337888718)
--(axis cs:0.470470458269119,0.165826201438904)
--(axis cs:0.469469457864761,0.168146178126335)
--(axis cs:0.468468457460403,0.170431911945343)
--(axis cs:0.467467457056046,0.172682002186775)
--(axis cs:0.466466456651688,0.174895048141479)
--(axis cs:0.46546545624733,0.177069574594498)
--(axis cs:0.464464455842972,0.179204195737839)
--(axis cs:0.463463455438614,0.181297540664673)
--(axis cs:0.462462455034256,0.183348104357719)
--(axis cs:0.461461454629898,0.185354575514793)
--(axis cs:0.46046045422554,0.187315478920937)
--(axis cs:0.459459453821182,0.189229428768158)
--(axis cs:0.458458453416824,0.191095039248466)
--(axis cs:0.457457453012466,0.192910835146904)
--(axis cs:0.456456452608109,0.194675445556641)
--(axis cs:0.455455452203751,0.196387454867363)
--(axis cs:0.454454451799393,0.198045462369919)
--(axis cs:0.453453451395035,0.199648007750511)
--(axis cs:0.452452450990677,0.201193749904633)
--(axis cs:0.451451450586319,0.202681168913841)
--(axis cs:0.450450450181961,0.204108983278275)
--(axis cs:0.449449449777603,0.205475658178329)
--(axis cs:0.448448449373245,0.206779927015305)
--(axis cs:0.447447448968887,0.208020254969597)
--(axis cs:0.446446448564529,0.209195300936699)
--(axis cs:0.445445448160172,0.210303619503975)
--(axis cs:0.444444447755814,0.211343765258789)
--(axis cs:0.443443447351456,0.212314397096634)
--(axis cs:0.442442446947098,0.213739782571793)
--(axis cs:0.44144144654274,0.215380981564522)
--(axis cs:0.440440446138382,0.216988891363144)
--(axis cs:0.439439445734024,0.21856290102005)
--(axis cs:0.438438445329666,0.220102369785309)
--(axis cs:0.437437444925308,0.221606537699699)
--(axis cs:0.43643644452095,0.223074823617935)
--(axis cs:0.43543541431427,0.224506586790085)
--(axis cs:0.434434413909912,0.225901082158089)
--(axis cs:0.433433413505554,0.227257654070854)
--(axis cs:0.432432413101196,0.228575721383095)
--(axis cs:0.431431412696838,0.229854509234428)
--(axis cs:0.43043041229248,0.231093510985374)
--(axis cs:0.429429411888123,0.232291877269745)
--(axis cs:0.428428411483765,0.233449086546898)
--(axis cs:0.427427411079407,0.234564408659935)
--(axis cs:0.426426410675049,0.235637247562408)
--(axis cs:0.425425410270691,0.236666843295097)
--(axis cs:0.424424409866333,0.237652629613876)
--(axis cs:0.423423409461975,0.238593876361847)
--(axis cs:0.422422409057617,0.239489927887917)
--(axis cs:0.421421408653259,0.240340173244476)
--(axis cs:0.420420408248901,0.241143897175789)
--(axis cs:0.419419407844543,0.241900458931923)
--(axis cs:0.418418407440186,0.242609262466431)
--(axis cs:0.417417407035828,0.243269473314285)
--(axis cs:0.41641640663147,0.243880569934845)
--(axis cs:0.415415406227112,0.244442209601402)
--(axis cs:0.414414405822754,0.244954809546471)
--(axis cs:0.413413405418396,0.24541874229908)
--(axis cs:0.412412405014038,0.245834589004517)
--(axis cs:0.41141140460968,0.246202677488327)
--(axis cs:0.410410404205322,0.246523544192314)
--(axis cs:0.409409403800964,0.246797651052475)
--(axis cs:0.408408403396606,0.247025400400162)
--(axis cs:0.407407402992249,0.247207343578339)
--(axis cs:0.406406402587891,0.247343808412552)
--(axis cs:0.405405402183533,0.247435376048088)
--(axis cs:0.404404401779175,0.247482448816299)
--(axis cs:0.403403401374817,0.247485488653183)
--(axis cs:0.402402400970459,0.247444987297058)
--(axis cs:0.401401400566101,0.247361361980438)
--(axis cs:0.400400400161743,0.247235119342804)
--(axis cs:0.399399399757385,0.247066631913185)
--(axis cs:0.398398399353027,0.246856436133385)
--(axis cs:0.397397398948669,0.2466049939394)
--(axis cs:0.396396398544312,0.246312737464905)
--(axis cs:0.395395398139954,0.245980128645897)
--(axis cs:0.394394397735596,0.245607614517212)
--(axis cs:0.393393397331238,0.245195657014847)
--(axis cs:0.39239239692688,0.24474473297596)
--(axis cs:0.391391396522522,0.244255304336548)
--(axis cs:0.390390396118164,0.243727803230286)
--(axis cs:0.389389395713806,0.243162706494331)
--(axis cs:0.388388395309448,0.24256044626236)
--(axis cs:0.38738739490509,0.241921529173851)
--(axis cs:0.386386394500732,0.24124638736248)
--(axis cs:0.385385394096375,0.240535482764244)
--(axis cs:0.384384393692017,0.239789292216301)
--(axis cs:0.383383363485336,0.239008218050003)
--(axis cs:0.382382363080978,0.238192722201347)
--(axis cs:0.38138136267662,0.237343356013298)
--(axis cs:0.380380362272263,0.236460506916046)
--(axis cs:0.379379361867905,0.235544681549072)
--(axis cs:0.378378361463547,0.234596282243729)
--(axis cs:0.377377361059189,0.233615800738335)
--(axis cs:0.376376360654831,0.232603684067726)
--(axis cs:0.375375360250473,0.231560409069061)
--(axis cs:0.374374359846115,0.231572479009628)
--(axis cs:0.373373359441757,0.231687262654305)
--(axis cs:0.372372359037399,0.231779888272285)
--(axis cs:0.371371358633041,0.231850251555443)
--(axis cs:0.370370358228683,0.231898367404938)
--(axis cs:0.369369357824326,0.231924131512642)
--(axis cs:0.368368357419968,0.231927365064621)
--(axis cs:0.36736735701561,0.231908142566681)
--(axis cs:0.366366356611252,0.231866344809532)
--(axis cs:0.365365356206894,0.231801778078079)
--(axis cs:0.364364355802536,0.231714561581612)
--(axis cs:0.363363355398178,0.231604471802711)
--(axis cs:0.36236235499382,0.231471493840218)
--(axis cs:0.361361354589462,0.231315523386002)
--(axis cs:0.360360354185104,0.231136530637741)
--(axis cs:0.359359353780746,0.230934411287308)
--(axis cs:0.358358353376389,0.230709046125412)
--(axis cs:0.357357352972031,0.230460435152054)
--(axis cs:0.356356352567673,0.230188474059105)
--(axis cs:0.355355352163315,0.22989310324192)
--(axis cs:0.354354351758957,0.229574233293533)
--(axis cs:0.353353351354599,0.229231730103493)
--(axis cs:0.352352350950241,0.22886560857296)
--(axis cs:0.351351350545883,0.228475749492645)
--(axis cs:0.350350350141525,0.228062123060226)
--(axis cs:0.349349349737167,0.227624580264091)
--(axis cs:0.348348349332809,0.22716312110424)
--(axis cs:0.347347348928452,0.2266775816679)
--(axis cs:0.346346348524094,0.226167947053909)
--(axis cs:0.345345348119736,0.225634157657623)
--(axis cs:0.344344347715378,0.225076124072075)
--(axis cs:0.34334334731102,0.224493741989136)
--(axis cs:0.342342346906662,0.223886951804161)
--(axis cs:0.341341346502304,0.223255664110184)
--(axis cs:0.340340346097946,0.222599849104881)
--(axis cs:0.339339345693588,0.221919417381287)
--(axis cs:0.33833834528923,0.221214234828949)
--(axis cs:0.337337344884872,0.220484271645546)
--(axis cs:0.336336344480515,0.219729468226433)
--(axis cs:0.335335344076157,0.218949735164642)
--(axis cs:0.334334343671799,0.218144983053207)
--(axis cs:0.333333343267441,0.218586817383766)
--(axis cs:0.33233231306076,0.219959944486618)
--(axis cs:0.331331312656403,0.221274763345718)
--(axis cs:0.330330312252045,0.222532108426094)
--(axis cs:0.329329311847687,0.223732993006706)
--(axis cs:0.328328311443329,0.224878281354904)
--(axis cs:0.327327311038971,0.225968897342682)
--(axis cs:0.326326310634613,0.227005749940872)
--(axis cs:0.325325310230255,0.227989628911018)
--(axis cs:0.324324309825897,0.22892165184021)
--(axis cs:0.323323309421539,0.229802489280701)
--(axis cs:0.322322309017181,0.230633273720741)
--(axis cs:0.321321308612823,0.231414705514908)
--(axis cs:0.320320308208466,0.232147783041)
--(axis cs:0.319319307804108,0.232833430171013)
--(axis cs:0.31831830739975,0.233472511172295)
--(axis cs:0.317317306995392,0.234065920114517)
--(axis cs:0.316316306591034,0.234614640474319)
--(axis cs:0.315315306186676,0.235119521617889)
--(axis cs:0.314314305782318,0.235581412911415)
--(axis cs:0.31331330537796,0.236001253128052)
--(axis cs:0.312312304973602,0.236380085349083)
--(axis cs:0.311311304569244,0.236718595027924)
--(axis cs:0.310310304164886,0.237017810344696)
--(axis cs:0.309309303760529,0.237278640270233)
--(axis cs:0.308308303356171,0.237501874566078)
--(axis cs:0.307307302951813,0.237688556313515)
--(axis cs:0.306306302547455,0.23783951997757)
--(axis cs:0.305305302143097,0.237955704331398)
--(axis cs:0.304304301738739,0.238037958741188)
--(axis cs:0.303303301334381,0.238087221980095)
--(axis cs:0.302302300930023,0.238104417920113)
--(axis cs:0.301301300525665,0.23809041082859)
--(axis cs:0.300300300121307,0.238046109676361)
--(axis cs:0.299299299716949,0.237972497940063)
--(axis cs:0.298298299312592,0.237870335578918)
--(axis cs:0.297297298908234,0.237740620970726)
--(axis cs:0.296296298503876,0.237584248185158)
--(axis cs:0.295295298099518,0.237402126193047)
--(axis cs:0.29429429769516,0.237195149064064)
--(axis cs:0.293293297290802,0.236964195966721)
--(axis cs:0.292292296886444,0.23671019077301)
--(axis cs:0.291291296482086,0.236434057354927)
--(axis cs:0.290290296077728,0.236136689782143)
--(axis cs:0.28928929567337,0.235818952322006)
--(axis cs:0.288288295269012,0.235481798648834)
--(axis cs:0.287287294864655,0.235126137733459)
--(axis cs:0.286286294460297,0.234752848744392)
--(axis cs:0.285285294055939,0.234362781047821)
--(axis cs:0.284284293651581,0.233956962823868)
--(axis cs:0.283283293247223,0.233536183834076)
--(axis cs:0.282282292842865,0.233101487159729)
--(axis cs:0.281281262636185,0.232653543353081)
--(axis cs:0.280280262231827,0.232193484902382)
--(axis cs:0.279279261827469,0.231722071766853)
--(axis cs:0.278278261423111,0.23124036192894)
--(axis cs:0.277277261018753,0.230749070644379)
--(axis cs:0.276276260614395,0.230249240994453)
--(axis cs:0.275275260210037,0.229741677641869)
--(axis cs:0.274274259805679,0.229227349162102)
--(axis cs:0.273273259401321,0.228707194328308)
--(axis cs:0.272272258996964,0.228182032704353)
--(axis cs:0.271271258592606,0.227652817964554)
--(axis cs:0.270270258188248,0.22712042927742)
--(axis cs:0.26926925778389,0.226585805416107)
--(axis cs:0.268268257379532,0.226049795746803)
--(axis cs:0.267267256975174,0.225513339042664)
--(axis cs:0.266266256570816,0.224977359175682)
--(axis cs:0.265265256166458,0.224442720413208)
--(axis cs:0.2642642557621,0.223910346627235)
--(axis cs:0.263263255357742,0.223381131887436)
--(axis cs:0.262262254953384,0.223645225167274)
--(axis cs:0.261261254549026,0.224143922328949)
--(axis cs:0.260260254144669,0.224591761827469)
--(axis cs:0.259259253740311,0.224987924098969)
--(axis cs:0.258258253335953,0.225331544876099)
--(axis cs:0.257257252931595,0.225621894001961)
--(axis cs:0.256256252527237,0.22585816681385)
--(axis cs:0.255255252122879,0.226039499044418)
--(axis cs:0.254254251718521,0.226165160536766)
--(axis cs:0.253253251314163,0.226234316825867)
--(axis cs:0.252252250909805,0.226246133446693)
--(axis cs:0.251251250505447,0.226199820637703)
--(axis cs:0.250250250101089,0.226211622357368)
--(axis cs:0.249249249696732,0.226566657423973)
--(axis cs:0.248248249292374,0.226876497268677)
--(axis cs:0.247247248888016,0.227141752839088)
--(axis cs:0.246246248483658,0.22736294567585)
--(axis cs:0.2452452480793,0.227540791034698)
--(axis cs:0.244244247674942,0.227675780653954)
--(axis cs:0.243243232369423,0.227768540382385)
--(axis cs:0.242242231965065,0.22781977057457)
--(axis cs:0.241241231560707,0.227829933166504)
--(axis cs:0.240240231156349,0.227799698710442)
--(axis cs:0.239239230751991,0.227729663252831)
--(axis cs:0.238238230347633,0.227620452642441)
--(axis cs:0.237237229943275,0.227472603321075)
--(axis cs:0.236236229538918,0.227286756038666)
--(axis cs:0.23523522913456,0.227063521742821)
--(axis cs:0.234234228730202,0.226803496479988)
--(axis cs:0.233233228325844,0.226507276296616)
--(axis cs:0.232232227921486,0.226175412535667)
--(axis cs:0.231231227517128,0.22580860555172)
--(axis cs:0.23023022711277,0.225407361984253)
--(axis cs:0.229229226708412,0.224972322583199)
--(axis cs:0.228228226304054,0.224504113197327)
--(axis cs:0.227227225899696,0.22400327026844)
--(axis cs:0.226226225495338,0.223470434546471)
--(axis cs:0.225225225090981,0.222906231880188)
--(axis cs:0.224224224686623,0.222311243414879)
--(axis cs:0.223223224282265,0.221686020493507)
--(axis cs:0.222222223877907,0.221031218767166)
--(axis cs:0.221221223473549,0.220347434282303)
--(axis cs:0.220220223069191,0.219635248184204)
--(axis cs:0.219219222664833,0.21889528632164)
--(axis cs:0.218218222260475,0.218128129839897)
--(axis cs:0.217217206954956,0.217334359884262)
--(axis cs:0.216216206550598,0.216514572501183)
--(axis cs:0.21521520614624,0.215669482946396)
--(axis cs:0.214214205741882,0.214799538254738)
--(axis cs:0.213213205337524,0.214584827423096)
--(axis cs:0.212212204933167,0.215393841266632)
--(axis cs:0.211211204528809,0.216169953346252)
--(axis cs:0.210210204124451,0.216913282871246)
--(axis cs:0.209209203720093,0.217623844742775)
--(axis cs:0.208208203315735,0.218301773071289)
--(axis cs:0.207207202911377,0.218947142362595)
--(axis cs:0.206206202507019,0.219560012221336)
--(axis cs:0.205205202102661,0.220140501856804)
--(axis cs:0.204204201698303,0.220688700675964)
--(axis cs:0.203203201293945,0.221204668283463)
--(axis cs:0.202202200889587,0.221688479185104)
--(axis cs:0.201201200485229,0.222140267491341)
--(axis cs:0.200200200080872,0.222560077905655)
--(axis cs:0.199199199676514,0.222947984933853)
--(axis cs:0.198198199272156,0.22330416738987)
--(axis cs:0.197197198867798,0.223628610372543)
--(axis cs:0.19619619846344,0.223921373486519)
--(axis cs:0.195195198059082,0.224182650446892)
--(axis cs:0.194194197654724,0.224412471055984)
--(axis cs:0.193193197250366,0.224610909819603)
--(axis cs:0.192192196846008,0.224778115749359)
--(axis cs:0.191191181540489,0.224914029240608)
--(axis cs:0.190190181136131,0.225018888711929)
--(axis cs:0.189189180731773,0.225092723965645)
--(axis cs:0.188188180327415,0.225135609507561)
--(axis cs:0.187187179923058,0.225147590041161)
--(axis cs:0.1861861795187,0.225128844380379)
--(axis cs:0.185185179114342,0.225079402327538)
--(axis cs:0.184184178709984,0.224999368190765)
--(axis cs:0.183183178305626,0.224888786673546)
--(axis cs:0.182182177901268,0.22474779188633)
--(axis cs:0.18118117749691,0.2245764285326)
--(axis cs:0.180180177092552,0.224374860525131)
--(axis cs:0.179179176688194,0.224143087863922)
--(axis cs:0.178178176283836,0.22388119995594)
--(axis cs:0.177177175879478,0.223589345812798)
--(axis cs:0.176176175475121,0.223267570137978)
--(axis cs:0.175175175070763,0.222915902733803)
--(axis cs:0.174174174666405,0.222534522414207)
--(axis cs:0.173173174262047,0.222123488783836)
--(axis cs:0.172172173857689,0.221682876348495)
--(axis cs:0.171171173453331,0.221212729811668)
--(axis cs:0.170170173048973,0.220713183283806)
--(axis cs:0.169169172644615,0.220184370875359)
--(axis cs:0.168168172240257,0.219626247882843)
--(axis cs:0.167167171835899,0.219039008021355)
--(axis cs:0.16616615653038,0.218422681093216)
--(axis cs:0.165165156126022,0.2177774310112)
--(axis cs:0.164164155721664,0.217103511095047)
--(axis cs:0.163163155317307,0.216401010751724)
--(axis cs:0.162162154912949,0.215670272707939)
--(axis cs:0.161161154508591,0.214911416172981)
--(axis cs:0.160160154104233,0.21412467956543)
--(axis cs:0.159159153699875,0.213310286402702)
--(axis cs:0.158158153295517,0.212468385696411)
--(axis cs:0.157157152891159,0.211599260568619)
--(axis cs:0.156156152486801,0.210703045129776)
--(axis cs:0.155155152082443,0.209780037403107)
--(axis cs:0.154154151678085,0.208830386400223)
--(axis cs:0.153153151273727,0.207854256033897)
--(axis cs:0.15215215086937,0.206851929426193)
--(axis cs:0.151151150465012,0.205823585391045)
--(axis cs:0.150150150060654,0.204769447445869)
--(axis cs:0.149149149656296,0.203689724206924)
--(axis cs:0.148148149251938,0.202584564685822)
--(axis cs:0.14714714884758,0.201454222202301)
--(axis cs:0.146146148443222,0.20047128200531)
--(axis cs:0.145145148038864,0.200259327888489)
--(axis cs:0.144144147634506,0.200004622340202)
--(axis cs:0.143143147230148,0.199707239866257)
--(axis cs:0.14214214682579,0.199691921472549)
--(axis cs:0.141141146421432,0.20023487508297)
--(axis cs:0.140140131115913,0.200748771429062)
--(axis cs:0.139139130711555,0.20123291015625)
--(axis cs:0.138138130307198,0.20168673992157)
--(axis cs:0.13713712990284,0.2021095007658)
--(axis cs:0.136136129498482,0.2025006711483)
--(axis cs:0.135135129094124,0.202859565615654)
--(axis cs:0.134134128689766,0.203185528516769)
--(axis cs:0.133133128285408,0.203477919101715)
--(axis cs:0.13213212788105,0.203736066818237)
--(axis cs:0.131131127476692,0.203959375619888)
--(axis cs:0.130130127072334,0.204147204756737)
--(axis cs:0.129129126667976,0.204298928380013)
--(axis cs:0.128128126263618,0.204413861036301)
--(axis cs:0.127127125859261,0.204491332173347)
--(axis cs:0.126126125454903,0.204530820250511)
--(axis cs:0.125125125050545,0.204531580209732)
--(axis cs:0.124124124646187,0.204493045806885)
--(axis cs:0.123123124241829,0.204414486885071)
--(axis cs:0.122122123837471,0.204295307397842)
--(axis cs:0.121121115982533,0.204134866595268)
--(axis cs:0.120120115578175,0.203932553529739)
--(axis cs:0.119119115173817,0.203687652945518)
--(axis cs:0.118118114769459,0.203691124916077)
--(axis cs:0.117117114365101,0.204041063785553)
--(axis cs:0.116116113960743,0.204368501901627)
--(axis cs:0.115115113556385,0.204673394560814)
--(axis cs:0.114114113152027,0.204955920577049)
--(axis cs:0.113113112747669,0.205216079950333)
--(axis cs:0.112112112343311,0.205454006791115)
--(axis cs:0.111111111938953,0.205669701099396)
--(axis cs:0.110110111534595,0.20586334168911)
--(axis cs:0.109109111130238,0.206034868955612)
--(axis cs:0.108108103275299,0.20618449151516)
--(axis cs:0.107107102870941,0.206312164664268)
--(axis cs:0.106106102466583,0.206418037414551)
--(axis cs:0.105105102062225,0.206502169370651)
--(axis cs:0.104104101657867,0.206564620137215)
--(axis cs:0.10310310125351,0.206605449318886)
--(axis cs:0.102102100849152,0.206624746322632)
--(axis cs:0.101101100444794,0.206622630357742)
--(axis cs:0.100100100040436,0.206599071621895)
--(axis cs:0.0990990996360779,0.206554234027863)
--(axis cs:0.09809809923172,0.206488162279129)
--(axis cs:0.0970970988273621,0.2064009308815)
--(axis cs:0.0960960984230042,0.206292569637299)
--(axis cs:0.0950950905680656,0.206163242459297)
--(axis cs:0.0940940901637077,0.206012934446335)
--(axis cs:0.0930930897593498,0.20584174990654)
--(axis cs:0.0920920893549919,0.205649793148041)
--(axis cs:0.091091088950634,0.205437138676643)
--(axis cs:0.0900900885462761,0.205203771591187)
--(axis cs:0.0890890881419182,0.204949870705605)
--(axis cs:0.0880880877375603,0.204675450921059)
--(axis cs:0.0870870873332024,0.204380631446838)
--(axis cs:0.0860860869288445,0.205686166882515)
--(axis cs:0.0850850865244865,0.207055553793907)
--(axis cs:0.0840840861201286,0.208403542637825)
--(axis cs:0.0830830782651901,0.209729507565498)
--(axis cs:0.0820820778608322,0.21103198826313)
--(axis cs:0.0810810774564743,0.212308868765831)
--(axis cs:0.0800800770521164,0.213557749986649)
--(axis cs:0.0790790766477585,0.214776277542114)
--(axis cs:0.0780780762434006,0.215962007641792)
--(axis cs:0.0770770758390427,0.217112690210342)
--(axis cs:0.0760760754346848,0.218225851655006)
--(axis cs:0.0750750750303268,0.219299167394638)
--(axis cs:0.0740740746259689,0.220330238342285)
--(axis cs:0.073073074221611,0.221316739916801)
--(axis cs:0.0720720738172531,0.222256243228912)
--(axis cs:0.0710710734128952,0.223146468400955)
--(axis cs:0.0700700655579567,0.223984867334366)
--(axis cs:0.0690690651535988,0.224769294261932)
--(axis cs:0.0680680647492409,0.225497275590897)
--(axis cs:0.067067064344883,0.226166367530823)
--(axis cs:0.0660660639405251,0.226774305105209)
--(axis cs:0.0650650635361671,0.227318689227104)
--(axis cs:0.0640640631318092,0.227797120809555)
--(axis cs:0.0630630627274513,0.228207305073738)
--(axis cs:0.0620620623230934,0.228546768426895)
--(axis cs:0.0610610619187355,0.228813201189041)
--(axis cs:0.0600600577890873,0.229004263877869)
--(axis cs:0.0590590573847294,0.22911748290062)
--(axis cs:0.0580580569803715,0.22915056347847)
--(axis cs:0.0570570565760136,0.229101151227951)
--(axis cs:0.0560560561716557,0.228966802358627)
--(axis cs:0.0550550557672977,0.228745236992836)
--(axis cs:0.0540540516376495,0.228434011340141)
--(axis cs:0.0530530512332916,0.228030785918236)
--(axis cs:0.0520520508289337,0.22753319144249)
--(axis cs:0.0510510504245758,0.226938799023628)
--(axis cs:0.0500500500202179,0.226245373487473)
--(axis cs:0.04904904961586,0.225450396537781)
--(axis cs:0.0480480492115021,0.224551618099213)
--(axis cs:0.0470470450818539,0.223546549677849)
--(axis cs:0.046046044677496,0.222432911396027)
--(axis cs:0.045045044273138,0.221208333969116)
--(axis cs:0.0440440438687801,0.219870373606682)
--(axis cs:0.0430430434644222,0.218416720628738)
--(axis cs:0.0420420430600643,0.216844990849495)
--(axis cs:0.0410410389304161,0.215152844786644)
--(axis cs:0.0400400385260582,0.21333783864975)
--(axis cs:0.0390390381217003,0.211397662758827)
--(axis cs:0.0380380377173424,0.209329918026924)
--(axis cs:0.0370370373129845,0.20713222026825)
--(axis cs:0.0360360369086266,0.204802259802818)
--(axis cs:0.0350350327789783,0.202337548136711)
--(axis cs:0.0340340323746204,0.199735850095749)
--(axis cs:0.0330330319702625,0.196994766592979)
--(axis cs:0.0320320315659046,0.194388508796692)
--(axis cs:0.0310310311615467,0.192052811384201)
--(axis cs:0.0300300288945436,0.189571231603622)
--(axis cs:0.0290290284901857,0.186941206455231)
--(axis cs:0.0280280280858278,0.184608817100525)
--(axis cs:0.0270270258188248,0.185800448060036)
--(axis cs:0.0260260254144669,0.186845406889915)
--(axis cs:0.0250250250101089,0.187739089131355)
--(axis cs:0.024024024605751,0.188476920127869)
--(axis cs:0.023023022338748,0.189623847603798)
--(axis cs:0.0220220219343901,0.191117599606514)
--(axis cs:0.0210210215300322,0.193801671266556)
--(axis cs:0.0200200192630291,0.198364436626434)
--(axis cs:0.0190190188586712,0.203076615929604)
--(axis cs:0.0180180184543133,0.20794041454792)
--(axis cs:0.0170170161873102,0.21295790374279)
--(axis cs:0.0160160157829523,0.218131169676781)
--(axis cs:0.0150150144472718,0.22346219420433)
--(axis cs:0.0140140140429139,0.228953123092651)
--(axis cs:0.0130130127072334,0.234605967998505)
--(axis cs:0.0120120123028755,0.240422800183296)
--(axis cs:0.011011010967195,0.24640566110611)
--(axis cs:0.0100100096315145,0.252556651830673)
--(axis cs:0.00900900922715664,0.258877784013748)
--(axis cs:0.00800800789147615,0.265371203422546)
--(axis cs:0.00700700702145696,0.272038906812668)
--(axis cs:0.00600600615143776,0.278882890939713)
--(axis cs:0.00500500481575727,0.285905361175537)
--(axis cs:0.00400400394573808,0.293108284473419)
--(axis cs:0.00300300307571888,0.300493746995926)
--(axis cs:0.00200200197286904,0.308291077613831)
--(axis cs:0.00100100098643452,0.324211478233337)
--(axis cs:0,0.340637236833572)
--cycle;


\addplot [semithick, deeporange]
table {%
0 -0.350918918848038
0.00100100098643452 -0.338141679763794
0.00200200197286904 -0.325686007738113
0.00300300307571888 -0.313547998666763
0.00400400394573808 -0.301723510026932
0.00500500481575727 -0.290208578109741
0.00600600615143776 -0.278998970985413
0.00700700702145696 -0.268090844154358
0.00800800789147615 -0.259484738111496
0.00900900922715664 -0.253200829029083
0.0100100096315145 -0.252265095710754
0.011011010967195 -0.251604646444321
0.0120120123028755 -0.250840961933136
0.0130130127072334 -0.249976053833961
0.0140140140429139 -0.249012053012848
0.0150150144472718 -0.247950911521912
0.0160160157829523 -0.246794730424881
0.0170170161873102 -0.245545461773872
0.0180180184543133 -0.244205221533775
0.0190190188586712 -0.24277600646019
0.0200200192630291 -0.241259843111038
0.0210210215300322 -0.239658758044243
0.0220220219343901 -0.23797482252121
0.023023022338748 -0.236210078001022
0.024024024605751 -0.234366536140442
0.0250250250101089 -0.232446253299713
0.0260260254144669 -0.230451256036758
0.0270270258188248 -0.229092091321945
0.0280280280858278 -0.231715843081474
0.0290290284901857 -0.234160095453262
0.0300300288945436 -0.236428216099739
0.0310310311615467 -0.238523542881012
0.0320320315659046 -0.240449354052544
0.0330330319702625 -0.242209002375603
0.0340340323746204 -0.243805781006813
0.0350350327789783 -0.245243042707443
0.0360360369086266 -0.246524229645729
0.0370370373129845 -0.247652485966682
0.0380380377173424 -0.248631164431572
0.0390390381217003 -0.24946366250515
0.0400400385260582 -0.25015327334404
0.0410410389304161 -0.250703364610672
0.0420420430600643 -0.251117140054703
0.0430430434644222 -0.251398056745529
0.0440440438687801 -0.251549422740936
0.045045044273138 -0.251574546098709
0.046046044677496 -0.251476764678955
0.0470470450818539 -0.251259356737137
0.0480480492115021 -0.250925689935684
0.04904904961586 -0.250479072332382
0.0500500500202179 -0.249922871589661
0.0510510504245758 -0.249260321259499
0.0520520508289337 -0.248494952917099
0.0530530512332916 -0.247629791498184
0.0540540516376495 -0.24666839838028
0.0550550557672977 -0.24561396241188
0.0560560561716557 -0.244469940662384
0.0570570565760136 -0.24323958158493
0.0580580569803715 -0.241926252841949
0.0590590573847294 -0.240533202886581
0.0600600577890873 -0.239063829183578
0.0610610619187355 -0.237521380186081
0.0620620623230934 -0.235909298062325
0.0630630627274513 -0.234230875968933
0.0640640631318092 -0.232489347457886
0.0650650635361671 -0.230688124895096
0.0660660639405251 -0.22883053123951
0.067067064344883 -0.22691984474659
0.0680680647492409 -0.224959492683411
0.0690690651535988 -0.22295269370079
0.0700700655579567 -0.220902815461159
0.0710710734128952 -0.218813210725784
0.0720720738172531 -0.216687127947807
0.073073074221611 -0.214527994394302
0.0740740746259689 -0.212339043617249
0.0750750750303268 -0.21012370288372
0.0760760754346848 -0.207885190844536
0.0770770758390427 -0.205626904964447
0.0780780762434006 -0.203352153301239
0.0790790766477585 -0.201134026050568
0.0800800770521164 -0.200159192085266
0.0810810774564743 -0.199151128530502
0.0820820778608322 -0.198914840817451
0.0830830782651901 -0.19994655251503
0.0840840861201286 -0.200935542583466
0.0850850865244865 -0.201882123947144
0.0860860869288445 -0.202786579728127
0.0870870873332024 -0.20364910364151
0.0880880877375603 -0.20446988940239
0.0890890881419182 -0.205249309539795
0.0900900885462761 -0.205987453460693
0.091091088950634 -0.206684574484825
0.0920920893549919 -0.207340911030769
0.0930930897593498 -0.207956746220589
0.0940940901637077 -0.20853228867054
0.0950950905680656 -0.209067702293396
0.0960960984230042 -0.209563344717026
0.0970970988273621 -0.210019260644913
0.09809809923172 -0.21043586730957
0.0990990996360779 -0.210813283920288
0.100100100040436 -0.211151793599129
0.101101100444794 -0.211451649665833
0.102102100849152 -0.211712971329689
0.10310310125351 -0.211936056613922
0.104104101657867 -0.212121218442917
0.105105102062225 -0.212268590927124
0.106106102466583 -0.2123783826828
0.107107102870941 -0.21245089173317
0.108108103275299 -0.21248634159565
0.109109111130238 -0.212484881281853
0.110110111534595 -0.212446883320808
0.111111111938953 -0.212372407317162
0.112112112343311 -0.212261885404587
0.113113112747669 -0.212115377187729
0.114114113152027 -0.211933240294456
0.115115113556385 -0.211715579032898
0.116116113960743 -0.211869567632675
0.117117114365101 -0.213902831077576
0.118118114769459 -0.215878695249557
0.119119115173817 -0.217796489596367
0.120120115578175 -0.219655588269234
0.121121115982533 -0.221455365419388
0.122122123837471 -0.223195225000381
0.123123124241829 -0.224874585866928
0.124124124646187 -0.226492658257484
0.125125125050545 -0.228049039840698
0.126126125454903 -0.229542970657349
0.127127125859261 -0.230973869562149
0.128128126263618 -0.232341140508652
0.129129126667976 -0.233644112944603
0.130130127072334 -0.234882205724716
0.131131127476692 -0.23605477809906
0.13213212788105 -0.237161174416542
0.133133128285408 -0.238200888037682
0.134134128689766 -0.239173144102097
0.135135129094124 -0.240077465772629
0.136136129498482 -0.240913182497025
0.13713712990284 -0.241679593920708
0.138138130307198 -0.242376208305359
0.139139130711555 -0.243002280592918
0.140140131115913 -0.243557304143906
0.141141146421432 -0.244040593504906
0.14214214682579 -0.244451552629471
0.143143147230148 -0.244789481163025
0.144144147634506 -0.245053872466087
0.145145148038864 -0.245244011282921
0.146146148443222 -0.245359390974045
0.14714714884758 -0.245399281382561
0.148148149251938 -0.245363086462021
0.149149149656296 -0.245250254869461
0.150150150060654 -0.245060071349144
0.151151150465012 -0.244791999459267
0.15215215086937 -0.244445309042931
0.153153151273727 -0.244019463658333
0.154154151678085 -0.243513867259026
0.155155152082443 -0.242927834391594
0.156156152486801 -0.242260724306107
0.157157152891159 -0.241512045264244
0.158158153295517 -0.240681022405624
0.159159153699875 -0.239767149090767
0.160160154104233 -0.238769710063934
0.161161154508591 -0.23768812417984
0.162162154912949 -0.23652184009552
0.163163155317307 -0.235270142555237
0.164164155721664 -0.233932450413704
0.165165156126022 -0.232508152723312
0.16616615653038 -0.230996534228325
0.167167171835899 -0.229397147893906
0.168168172240257 -0.22771067917347
0.169169172644615 -0.225939005613327
0.170170173048973 -0.224084183573723
0.171171173453331 -0.222148209810257
0.172172173857689 -0.220133066177368
0.173173174262047 -0.218040734529495
0.174174174666405 -0.217916995286942
0.175175175070763 -0.21847802400589
0.176176175475121 -0.218998327851295
0.177177175879478 -0.219478145241737
0.178178176283836 -0.219917774200439
0.179179176688194 -0.220317542552948
0.180180177092552 -0.220677688717842
0.18118117749691 -0.220998510718346
0.182182177901268 -0.221280291676521
0.183183178305626 -0.221523299813271
0.184184178709984 -0.221727892756462
0.185185179114342 -0.221894279122353
0.1861861795187 -0.222022727131844
0.187187179923058 -0.222113654017448
0.188188180327415 -0.222167193889618
0.189189180731773 -0.222183704376221
0.190190181136131 -0.222163528203964
0.191191181540489 -0.222106784582138
0.192192196846008 -0.222013920545578
0.193193197250366 -0.221885159611702
0.194194197654724 -0.221720799803734
0.195195198059082 -0.221521094441414
0.19619619846344 -0.221286341547966
0.197197198867798 -0.221016868948936
0.198198199272156 -0.220712915062904
0.199199199676514 -0.220374792814255
0.200200200080872 -0.220002770423889
0.201201200485229 -0.221203565597534
0.202202200889587 -0.22244581580162
0.203203201293945 -0.223649799823761
0.204204201698303 -0.224814921617508
0.205205202102661 -0.225940480828285
0.206206202507019 -0.227025926113129
0.207207202911377 -0.228070482611656
0.208208203315735 -0.229073628783226
0.209209203720093 -0.230034708976746
0.210210204124451 -0.2309530377388
0.211211204528809 -0.231828033924103
0.212212204933167 -0.2326590269804
0.213213205337524 -0.233445391058922
0.214214205741882 -0.234186470508575
0.21521520614624 -0.234881654381752
0.216216206550598 -0.235530287027359
0.217217206954956 -0.236131712794304
0.218218222260475 -0.236685425043106
0.219219222664833 -0.237190544605255
0.220220223069191 -0.237646639347076
0.221221223473549 -0.23805296421051
0.222222223877907 -0.238408967852592
0.223223224282265 -0.238713875412941
0.224224224686623 -0.238967224955559
0.225225225090981 -0.239168271422386
0.226226225495338 -0.239316418766975
0.227227225899696 -0.239410936832428
0.228228226304054 -0.239451348781586
0.229229226708412 -0.239436864852905
0.23023022711277 -0.2393669039011
0.231231227517128 -0.239240899682045
0.232232227921486 -0.239058122038841
0.233233228325844 -0.238817900419235
0.234234228730202 -0.238519757986069
0.23523522913456 -0.238162875175476
0.236236229538918 -0.237746760249138
0.237237229943275 -0.237270697951317
0.238238230347633 -0.236734047532082
0.239239230751991 -0.236136212944984
0.240240231156349 -0.235476523637772
0.241241231560707 -0.234754368662834
0.242242231965065 -0.233969062566757
0.243243232369423 -0.233120039105415
0.244244247674942 -0.232206553220749
0.2452452480793 -0.232538715004921
0.246246248483658 -0.233042269945145
0.247247248888016 -0.23347932100296
0.248248249292374 -0.233848676085472
0.249249249696732 -0.234149023890495
0.250250250101089 -0.234379053115845
0.251251250505447 -0.234538316726685
0.252252250909805 -0.234627902507782
0.253253251314163 -0.234649002552032
0.254254251718521 -0.234602808952332
0.255255252122879 -0.234490662813187
0.256256252527237 -0.234313681721687
0.257257252931595 -0.234073162078857
0.258258253335953 -0.233770310878754
0.259259253740311 -0.233406335115433
0.260260254144669 -0.232982486486435
0.261261254549026 -0.232500061392784
0.262262254953384 -0.23196017742157
0.263263255357742 -0.231364086270332
0.2642642557621 -0.230713039636612
0.265265256166458 -0.230008319020271
0.266266256570816 -0.229251071810722
0.267267256975174 -0.228442549705505
0.268268257379532 -0.227584004402161
0.26926925778389 -0.226676657795906
0.270270258188248 -0.225721716880798
0.271271258592606 -0.224720492959023
0.272272258996964 -0.223674058914185
0.273273259401321 -0.222583800554276
0.274274259805679 -0.221450850367546
0.275275260210037 -0.220276460051537
0.276276260614395 -0.21906191110611
0.277277261018753 -0.217897713184357
0.278278261423111 -0.218601495027542
0.279279261827469 -0.219295546412468
0.280280262231827 -0.219979017972946
0.281281262636185 -0.220650985836983
0.282282292842865 -0.221310645341873
0.283283293247223 -0.221957057714462
0.284284293651581 -0.222589373588562
0.285285294055939 -0.22320668399334
0.286286294460297 -0.223808228969574
0.287287294864655 -0.224393054842949
0.288288295269012 -0.224960312247276
0.28928929567337 -0.225509077310562
0.290290296077728 -0.226038590073586
0.291291296482086 -0.226547837257385
0.292292296886444 -0.227036103606224
0.293293297290802 -0.227502390742302
0.29429429769516 -0.227945879101753
0.295295298099518 -0.228365734219551
0.296296298503876 -0.228761047124863
0.297297298908234 -0.229130938649178
0.298298299312592 -0.229474559426308
0.299299299716949 -0.229790970683098
0.300300300121307 -0.230079367756844
0.301301300525665 -0.230338886380196
0.302302300930023 -0.230568662285805
0.303303301334381 -0.230767771601677
0.304304301738739 -0.230935364961624
0.305305302143097 -0.231070652604103
0.306306302547455 -0.231172606348991
0.307307302951813 -0.231240496039391
0.308308303356171 -0.231273353099823
0.309309303760529 -0.231270402669907
0.310310304164886 -0.231230661273003
0.311311304569244 -0.231153339147568
0.312312304973602 -0.231037527322769
0.31331330537796 -0.230882376432419
0.314314305782318 -0.230687022209167
0.315315306186676 -0.230450615286827
0.316316306591034 -0.230172157287598
0.317317306995392 -0.229954198002815
0.31831830739975 -0.230643585324287
0.319319307804108 -0.23128268122673
0.320320308208466 -0.231869965791702
0.321321308612823 -0.232404097914696
0.322322309017181 -0.232883661985397
0.323323309421539 -0.233307301998138
0.324324309825897 -0.233673587441444
0.325325310230255 -0.233981102705002
0.326326310634613 -0.234228551387787
0.327327311038971 -0.234414473176003
0.328328311443329 -0.234537437558174
0.329329311847687 -0.2345961779356
0.330330312252045 -0.234589189291
0.331331312656403 -0.234515115618706
0.33233231306076 -0.234372571110725
0.333333343267441 -0.23416006565094
0.334334343671799 -0.233876809477806
0.335335344076157 -0.233523428440094
0.336336344480515 -0.233100861310959
0.337337344884872 -0.232610493898392
0.33833834528923 -0.232053235173225
0.339339345693588 -0.231430307030678
0.340340346097946 -0.230742737650871
0.341341346502304 -0.22999170422554
0.342342346906662 -0.22917827963829
0.34334334731102 -0.22830356657505
0.344344347715378 -0.227368757128716
0.345345348119736 -0.226374849677086
0.346346348524094 -0.225322991609573
0.347347348928452 -0.224214375019073
0.348348349332809 -0.223049968481064
0.349349349737167 -0.221830919384956
0.350350350141525 -0.22055846452713
0.351351350545883 -0.219233617186546
0.352352350950241 -0.217857420444489
0.353353351354599 -0.216431125998497
0.354354351758957 -0.214955776929855
0.355355352163315 -0.213432446122169
0.356356352567673 -0.211862280964851
0.357357352972031 -0.210246413946152
0.358358353376389 -0.208585977554321
0.359359353780746 -0.206881940364838
0.360360354185104 -0.205135613679886
0.361361354589462 -0.203347891569138
0.36236235499382 -0.201520085334778
0.363363355398178 -0.200976833701134
0.364364355802536 -0.20170122385025
0.365365356206894 -0.202397674322128
0.366366356611252 -0.203065738081932
0.36736735701561 -0.203704789280891
0.368368357419968 -0.204314321279526
0.369369357824326 -0.204893752932549
0.370370358228683 -0.205442517995834
0.371371358633041 -0.205960124731064
0.372372359037399 -0.206445962190628
0.373373359441757 -0.206899479031563
0.374374359846115 -0.207320168614388
0.375375360250473 -0.207707449793816
0.376376360654831 -0.208060801029205
0.377377361059189 -0.20837964117527
0.378378361463547 -0.208663418889046
0.379379361867905 -0.208911597728729
0.380380362272263 -0.209123611450195
0.38138136267662 -0.209298923611641
0.382382363080978 -0.209436967968941
0.383383363485336 -0.209537193179131
0.384384393692017 -0.209599077701569
0.385385394096375 -0.209622040390968
0.386386394500732 -0.209605515003204
0.38738739490509 -0.209549009799957
0.388388395309448 -0.209451943635941
0.389389395713806 -0.209313690662384
0.390390396118164 -0.209133818745613
0.391391396522522 -0.208911716938019
0.39239239692688 -0.208646789193153
0.393393397331238 -0.208338618278503
0.394394397735596 -0.207986533641815
0.395395398139954 -0.20759005844593
0.396396398544312 -0.207148537039757
0.397397398948669 -0.206661522388458
0.398398399353027 -0.20612844824791
0.399399399757385 -0.205548718571663
0.400400400161743 -0.204921811819077
0.401401400566101 -0.204247146844864
0.402402400970459 -0.205109387636185
0.403403401374817 -0.206127107143402
0.404404401779175 -0.207073718309402
0.405405402183533 -0.207947432994843
0.406406402587891 -0.208746328949928
0.407407402992249 -0.209468573331833
0.408408403396606 -0.210112199187279
0.409409403800964 -0.210675448179245
0.410410404205322 -0.211156368255615
0.41141140460968 -0.211553186178207
0.412412405014038 -0.211863994598389
0.413413405418396 -0.212086886167526
0.414414405822754 -0.212220028042793
0.415415406227112 -0.212261497974396
0.41641640663147 -0.212209537625313
0.417417407035828 -0.212062433362007
0.418418407440186 -0.211820840835571
0.419419407844543 -0.211486309766769
0.420420408248901 -0.211060702800751
0.421421408653259 -0.210545614361763
0.422422409057617 -0.209942787885666
0.423423409461975 -0.209253951907158
0.424424409866333 -0.208480730652809
0.425425410270691 -0.207624852657318
0.426426410675049 -0.206688106060028
0.427427411079407 -0.205672025680542
0.428428411483765 -0.204578429460526
0.429429411888123 -0.203409045934677
0.43043041229248 -0.202165499329567
0.431431412696838 -0.200849488377571
0.432432413101196 -0.199462816119194
0.433433413505554 -0.198007047176361
0.434434413909912 -0.196483969688416
0.43543541431427 -0.194895282387733
0.43643644452095 -0.193242594599724
0.437437444925308 -0.191527709364891
0.438438445329666 -0.189752385020256
0.439439445734024 -0.187918096780777
0.440440446138382 -0.186026766896248
0.44144144654274 -0.18452362716198
0.442442446947098 -0.183341920375824
0.443443447351456 -0.1821099370718
0.444444447755814 -0.180828496813774
0.445445448160172 -0.179498493671417
0.446446448564529 -0.178294584155083
0.447447448968887 -0.177101656794548
0.448448449373245 -0.175857603549957
0.449449449777603 -0.174563437700272
0.450450450181961 -0.173220112919807
0.451451450586319 -0.171828538179398
0.452452450990677 -0.170389726758003
0.453453451395035 -0.168904572725296
0.454454451799393 -0.167374074459076
0.455455452203751 -0.165799140930176
0.456456452608109 -0.164180725812912
0.457457453012466 -0.162519887089729
0.458458453416824 -0.160817414522171
0.459459453821182 -0.159074425697327
0.46046045422554 -0.157291784882545
0.461461454629898 -0.155470490455627
0.462462455034256 -0.153611421585083
0.463463455438614 -0.151715591549873
0.464464455842972 -0.149783939123154
0.46546545624733 -0.147817403078079
0.466466456651688 -0.145817026495934
0.467467457056046 -0.143783658742905
0.468468457460403 -0.14171826839447
0.469469457864761 -0.139621883630753
0.470470458269119 -0.137495368719101
0.471471458673477 -0.135339736938477
0.472472459077835 -0.133155941963196
0.473473459482193 -0.13094487786293
0.474474459886551 -0.128707572817802
0.475475460290909 -0.126444920897484
0.476476460695267 -0.124157957732677
0.477477461099625 -0.122622899711132
0.478478461503983 -0.12113094329834
0.47947946190834 -0.119590893387794
0.480480462312698 -0.118002623319626
0.481481462717056 -0.116365946829319
0.482482463121414 -0.11468068510294
0.483483463525772 -0.112946659326553
0.48448446393013 -0.111163690686226
0.485485464334488 -0.109331600368023
0.486486464738846 -0.107450217008591
0.487487494945526 -0.105519324541092
0.488488495349884 -0.103538848459721
0.489489495754242 -0.101508535444736
0.4904904961586 -0.0994282141327858
0.491491496562958 -0.0972977206110954
0.492492496967316 -0.095116876065731
0.493493497371674 -0.0928855165839195
0.494494497776031 -0.0906034409999847
0.495495498180389 -0.0882705003023148
0.496496498584747 -0.0858864933252335
0.497497498989105 -0.0834512636065483
0.498498499393463 -0.0809646248817444
0.499499499797821 -0.078426405787468
0.500500500202179 -0.0758364498615265
0.501501500606537 -0.0731956660747528
0.502502501010895 -0.0705058053135872
0.503503501415253 -0.0677688270807266
0.504504501819611 -0.0649865940213203
0.505505502223969 -0.0621609650552273
0.506506502628326 -0.0592938773334026
0.507507503032684 -0.0563871189951897
0.508508503437042 -0.0534426607191563
0.5095095038414 -0.0504623502492905
0.510510504245758 -0.0476776398718357
0.511511504650116 -0.0449708998203278
0.512512505054474 -0.0422207862138748
0.513513505458832 -0.0394290089607239
0.51451450586319 -0.0365973003208637
0.515515506267548 -0.0337273851037025
0.516516506671906 -0.0308209657669067
0.517517507076263 -0.0278797410428524
0.518518507480621 -0.024905476719141
0.519519507884979 -0.0218998268246651
0.520520508289337 -0.0188645496964455
0.521521508693695 -0.0158013515174389
0.522522509098053 -0.0127119533717632
0.523523509502411 -0.00959806889295578
0.524524509906769 -0.00646140240132809
0.525525510311127 -0.00330370385199785
0.526526510715485 -0.000284485518932343
0.527527511119843 0.00269960798323154
0.5285285115242 0.00569408014416695
0.529529511928558 0.00818048045039177
0.530530512332916 0.00556502630934119
0.531531512737274 0.00261082267388701
0.532532513141632 -0.000344271073117852
0.53353351354599 -0.00329846795648336
0.534534513950348 -0.00624985294416547
0.535535514354706 -0.00919661577790976
0.536536514759064 -0.0121369222179055
0.537537515163422 -0.0150688895955682
0.53853851556778 -0.017990680411458
0.539539575576782 -0.0209830682724714
0.54054057598114 -0.0243645068258047
0.541541576385498 -0.0278590619564056
0.542542576789856 -0.0313590168952942
0.543543577194214 -0.0348625928163528
0.544544577598572 -0.0383680574595928
0.54554557800293 -0.0418736264109612
0.546546578407288 -0.0453775599598885
0.547547578811646 -0.0488780401647091
0.548548579216003 -0.0523734018206596
0.549549579620361 -0.0558617934584618
0.550550580024719 -0.0593414828181267
0.551551580429077 -0.0628107115626335
0.552552580833435 -0.0662677362561226
0.553553581237793 -0.0697107911109924
0.554554581642151 -0.0731380805373192
0.555555582046509 -0.0765478610992432
0.556556582450867 -0.0799383968114853
0.557557582855225 -0.0833078771829605
0.558558583259583 -0.0866545662283897
0.55955958366394 -0.0899767354130745
0.560560584068298 -0.0932725667953491
0.561561584472656 -0.0965403169393539
0.562562584877014 -0.0997782647609711
0.563563585281372 -0.102984577417374
0.56456458568573 -0.106157533824444
0.565565586090088 -0.109295383095741
0.566566586494446 -0.112396337091923
0.567567586898804 -0.11545866727829
0.568568587303162 -0.118480578064919
0.56956958770752 -0.121460311114788
0.570570588111877 -0.124396115541458
0.571571588516235 -0.12728625535965
0.572572588920593 -0.130128905177116
0.573573589324951 -0.132922381162643
0.574574589729309 -0.135664880275726
0.575575590133667 -0.138354599475861
0.576576590538025 -0.14098984003067
0.577577590942383 -0.143568828701973
0.578578591346741 -0.146089792251587
0.579579591751099 -0.148550987243652
0.580580592155457 -0.150950565934181
0.581581592559814 -0.153286918997765
0.582582592964172 -0.155558168888092
0.58358359336853 -0.157762587070465
0.584584593772888 -0.159899234771729
0.585585594177246 -0.161968737840652
0.586586594581604 -0.163971781730652
0.587587594985962 -0.165909200906754
0.58858859539032 -0.167781740427017
0.589589595794678 -0.169590249657631
0.590590596199036 -0.171335399150848
0.591591596603394 -0.173018038272858
0.592592597007751 -0.174638882279396
0.593593597412109 -0.176198735833168
0.594594597816467 -0.177698358893394
0.595595598220825 -0.17913855612278
0.596596598625183 -0.180520132184029
0.597597599029541 -0.181843757629395
0.598598599433899 -0.183110252022743
0.599599599838257 -0.184320420026779
0.600600600242615 -0.185474991798401
0.601601600646973 -0.186574816703796
0.602602601051331 -0.187620595097542
0.603603601455688 -0.18861311674118
0.604604601860046 -0.189553216099739
0.605605602264404 -0.190441533923149
0.606606602668762 -0.191278964281082
0.60760760307312 -0.192066207528114
0.608608603477478 -0.192804098129272
0.609609603881836 -0.193493396043777
0.610610604286194 -0.194134786725044
0.611611604690552 -0.194729223847389
0.61261260509491 -0.195277348160744
0.613613605499268 -0.195779860019684
0.614614605903625 -0.19623775780201
0.615615606307983 -0.196651622653008
0.616616606712341 -0.197022348642349
0.617617607116699 -0.197350636124611
0.618618607521057 -0.197637319564819
0.619619607925415 -0.197883069515228
0.620620608329773 -0.198088809847832
0.621621608734131 -0.198255151510239
0.622622609138489 -0.198383003473282
0.623623609542847 -0.198473080992699
0.624624609947205 -0.198526158928871
0.625625610351562 -0.198542982339859
0.62662661075592 -0.198524415493011
0.627627611160278 -0.198471128940582
0.628628611564636 -0.198383972048759
0.629629611968994 -0.198263674974442
0.630630612373352 -0.198110997676849
0.63163161277771 -0.197926759719849
0.632632613182068 -0.199078753590584
0.633633613586426 -0.200362265110016
0.634634613990784 -0.201594367623329
0.635635614395142 -0.202773928642273
0.6366366147995 -0.203899696469307
0.637637615203857 -0.204970598220825
0.638638615608215 -0.205985426902771
0.639639616012573 -0.206943064928055
0.640640616416931 -0.207842215895653
0.641641676425934 -0.208681881427765
0.642642676830292 -0.209460705518723
0.64364367723465 -0.210177659988403
0.644644677639008 -0.210831567645073
0.645645678043365 -0.211421132087708
0.646646678447723 -0.211945295333862
0.647647678852081 -0.212402865290642
0.648648679256439 -0.21279264986515
0.649649679660797 -0.213113531470299
0.650650680065155 -0.213364318013191
0.651651680469513 -0.21354378759861
0.652652680873871 -0.213650837540627
0.653653681278229 -0.213684231042862
0.654654681682587 -0.213642910122871
0.655655682086945 -0.213989436626434
0.656656682491302 -0.215816706418991
0.65765768289566 -0.217583566904068
0.658658683300018 -0.219288498163223
0.659659683704376 -0.220929935574532
0.660660684108734 -0.222506359219551
0.661661684513092 -0.224016159772873
0.66266268491745 -0.225457832217216
0.663663685321808 -0.226829797029495
0.664664685726166 -0.228130534291267
0.665665686130524 -0.229358494281769
0.666666686534882 -0.230512022972107
0.66766768693924 -0.231590121984482
0.668668687343597 -0.232593104243279
0.669669687747955 -0.233521804213524
0.670670688152313 -0.234377056360245
0.671671688556671 -0.23515959084034
0.672672688961029 -0.235870376229286
0.673673689365387 -0.236510068178177
0.674674689769745 -0.237079575657845
0.675675690174103 -0.237579643726349
0.676676690578461 -0.2380111515522
0.677677690982819 -0.23837485909462
0.678678691387177 -0.238671571016312
0.679679691791534 -0.238902151584625
0.680680692195892 -0.239067375659943
0.68168169260025 -0.239168077707291
0.682682693004608 -0.239205062389374
0.683683693408966 -0.239179119467735
0.684684693813324 -0.239091098308563
0.685685694217682 -0.23894177377224
0.68668669462204 -0.23873196542263
0.687687695026398 -0.238462537527084
0.688688695430756 -0.238134235143661
0.689689695835114 -0.237747922539711
0.690690696239471 -0.237304329872131
0.691691696643829 -0.236804351210594
0.692692697048187 -0.23624874651432
0.693693697452545 -0.235638439655304
0.694694697856903 -0.234974056482315
0.695695698261261 -0.234256505966187
0.696696698665619 -0.233486667275429
0.697697699069977 -0.232665285468102
0.698698699474335 -0.231793105602264
0.699699699878693 -0.230871066451073
0.700700700283051 -0.229899883270264
0.701701700687408 -0.228880420327187
0.702702701091766 -0.227813467383385
0.703703701496124 -0.226699903607368
0.704704701900482 -0.225540429353714
0.70570570230484 -0.224335923790932
0.706706702709198 -0.223087131977081
0.707707703113556 -0.221794992685318
0.708708703517914 -0.220460221171379
0.709709703922272 -0.21908363699913
0.71071070432663 -0.217666119337082
0.711711704730988 -0.216208383440971
0.712712705135345 -0.214711308479309
0.713713705539703 -0.213175639510155
0.714714705944061 -0.211602255702019
0.715715706348419 -0.209991946816444
0.716716706752777 -0.208528414368629
0.717717707157135 -0.209911525249481
0.718718707561493 -0.211266830563545
0.719719707965851 -0.212593019008636
0.720720708370209 -0.21388866007328
0.721721708774567 -0.215152427554131
0.722722709178925 -0.21638298034668
0.723723709583282 -0.217578992247581
0.72472470998764 -0.218739032745361
0.725725710391998 -0.219861879944801
0.726726710796356 -0.220946088433266
0.727727711200714 -0.221990317106247
0.728728711605072 -0.222993284463882
0.72972971200943 -0.22395358979702
0.730730712413788 -0.224869847297668
0.731731712818146 -0.225740805268288
0.732732713222504 -0.226565018296242
0.733733713626862 -0.227341204881668
0.734734714031219 -0.228067919611931
0.735735714435577 -0.228743955492973
0.736736714839935 -0.22936786711216
0.737737715244293 -0.229938358068466
0.738738715648651 -0.23045402765274
0.739739716053009 -0.230913549661636
0.740740716457367 -0.231315553188324
0.741741716861725 -0.231658712029457
0.742742717266083 -0.231941699981689
0.743743777275085 -0.232163175940514
0.744744777679443 -0.232321694493294
0.745745778083801 -0.232415944337845
0.746746778488159 -0.232444658875465
0.747747778892517 -0.23240639269352
0.748748779296875 -0.232299864292145
0.749749779701233 -0.23212368786335
0.750750780105591 -0.231876701116562
0.751751780509949 -0.231559306383133
0.752752780914307 -0.231172725558281
0.753753781318665 -0.23071813583374
0.754754781723022 -0.230196848511696
0.75575578212738 -0.229609951376915
0.756756782531738 -0.228958755731583
0.757757782936096 -0.228244498372078
0.758758783340454 -0.227468326687813
0.759759783744812 -0.227368593215942
0.76076078414917 -0.228012070059776
0.761761784553528 -0.228617534041405
0.762762784957886 -0.229185327887535
0.763763785362244 -0.229715794324875
0.764764785766602 -0.230209305882454
0.765765786170959 -0.23066620528698
0.766766786575317 -0.231086954474449
0.767767786979675 -0.231471806764603
0.768768787384033 -0.231821238994598
0.769769787788391 -0.232135534286499
0.770770788192749 -0.232415124773979
0.771771788597107 -0.232660382986069
0.772772789001465 -0.232871636748314
0.773773789405823 -0.233049288392067
0.774774789810181 -0.233193665742874
0.775775790214539 -0.233305230736732
0.776776790618896 -0.233384281396866
0.777777791023254 -0.233431175351143
0.778778791427612 -0.233446329832077
0.77977979183197 -0.233430087566376
0.780780792236328 -0.233382910490036
0.781781792640686 -0.233305007219315
0.782782793045044 -0.233196824789047
0.783783793449402 -0.233058825135231
0.78478479385376 -0.232891201972961
0.785785794258118 -0.232694551348686
0.786786794662476 -0.232469022274017
0.787787795066833 -0.232215046882629
0.788788795471191 -0.231933057308197
0.789789795875549 -0.231623455882072
0.790790796279907 -0.231286466121674
0.791791796684265 -0.230922639369965
0.792792797088623 -0.230532184243202
0.793793797492981 -0.230115577578545
0.794794797897339 -0.229673147201538
0.795795798301697 -0.229205220937729
0.796796798706055 -0.228712290525436
0.797797799110413 -0.228194609284401
0.798798799514771 -0.227652668952942
0.799799799919128 -0.227086693048477
0.800800800323486 -0.226497173309326
0.801801800727844 -0.225884422659874
0.802802801132202 -0.22524881362915
0.80380380153656 -0.224590733647346
0.804804801940918 -0.224534630775452
0.805805802345276 -0.225498512387276
0.806806802749634 -0.226430520415306
0.807807803153992 -0.227329850196838
0.80880880355835 -0.228195682168007
0.809809803962708 -0.22902737557888
0.810810804367065 -0.229824051260948
0.811811804771423 -0.230584979057312
0.812812805175781 -0.231309413909912
0.813813805580139 -0.231996521353722
0.814814805984497 -0.232645571231842
0.815815806388855 -0.233255714178085
0.816816806793213 -0.233826294541359
0.817817807197571 -0.234356507658958
0.818818807601929 -0.234845474362373
0.819819808006287 -0.235292613506317
0.820820808410645 -0.235696986317635
0.821821808815002 -0.236057907342911
0.82282280921936 -0.236374527215958
0.823823809623718 -0.236646190285683
0.824824810028076 -0.236872017383575
0.825825810432434 -0.237051278352737
0.826826810836792 -0.237183228135109
0.82782781124115 -0.237267062067986
0.828828811645508 -0.237302005290985
0.829829812049866 -0.237287297844887
0.830830812454224 -0.237222135066986
0.831831812858582 -0.237105801701546
0.832832813262939 -0.236937493085861
0.833833813667297 -0.236716479063034
0.834834814071655 -0.236442878842354
0.835835814476013 -0.236117705702782
0.836836814880371 -0.235741943120956
0.837837815284729 -0.235316604375839
0.838838815689087 -0.234842821955681
0.839839816093445 -0.234321475028992
0.840840816497803 -0.233753725886345
0.841841816902161 -0.233140498399734
0.842842817306519 -0.232482865452766
0.843843817710876 -0.231781795620918
0.844844818115234 -0.23103840649128
0.845845818519592 -0.230253666639328
0.846846878528595 -0.230069845914841
0.847847878932953 -0.231094121932983
0.848848879337311 -0.2320856153965
0.849849879741669 -0.233043909072876
0.850850880146027 -0.233968570828438
0.851851880550385 -0.234858989715576
0.852852880954742 -0.235714882612228
0.8538538813591 -0.236535668373108
0.854854881763458 -0.237320929765701
0.855855882167816 -0.238070175051689
0.856856882572174 -0.238782957196236
0.857857882976532 -0.239458873867989
0.85885888338089 -0.240097343921661
0.859859883785248 -0.240698039531708
0.860860884189606 -0.241260305047035
0.861861884593964 -0.241783857345581
0.862862884998322 -0.242268100380898
0.863863885402679 -0.242712706327438
0.864864885807037 -0.243117064237595
0.865865886211395 -0.243480816483498
0.866866886615753 -0.243803486227989
0.867867887020111 -0.244084537029266
0.868868887424469 -0.244323596358299
0.869869887828827 -0.24452018737793
0.870870888233185 -0.244673773646355
0.871871888637543 -0.244783937931061
0.872872889041901 -0.244850248098373
0.873873889446259 -0.244872152805328
0.874874889850616 -0.244849249720573
0.875875890254974 -0.244781106710434
0.876876890659332 -0.244667172431946
0.87787789106369 -0.244507059454918
0.878878891468048 -0.244300290942192
0.879879891872406 -0.244046345353127
0.880880892276764 -0.243744790554047
0.881881892681122 -0.243395164608955
0.88288289308548 -0.242997080087662
0.883883893489838 -0.242549940943718
0.884884893894196 -0.242053344845772
0.885885894298553 -0.241506844758987
0.886886894702911 -0.240909978747368
0.887887895107269 -0.240262240171432
0.888888895511627 -0.239563167095184
0.889889895915985 -0.238812327384949
0.890890896320343 -0.238009244203568
0.891891896724701 -0.237153455615044
0.892892897129059 -0.236244469881058
0.893893897533417 -0.23528191447258
0.894894897937775 -0.234265178442001
0.895895898342133 -0.233193933963776
0.89689689874649 -0.232067629694939
0.897897899150848 -0.230885878205299
0.898898899555206 -0.229648143053055
0.899899899959564 -0.22835399210453
0.900900900363922 -0.227002948522568
0.90190190076828 -0.225594520568848
0.902902901172638 -0.22412833571434
0.903903901576996 -0.222603842616081
0.904904901981354 -0.22102065384388
0.905905902385712 -0.21937820315361
0.90690690279007 -0.217676103115082
0.907907903194427 -0.215913891792297
0.908908903598785 -0.214091062545776
0.909909904003143 -0.212207168340683
0.910910904407501 -0.210261762142181
0.911911904811859 -0.20825432240963
0.912912905216217 -0.206184446811676
0.913913905620575 -0.204051673412323
0.914914906024933 -0.203265756368637
0.915915906429291 -0.203578487038612
0.916916906833649 -0.203778579831123
0.917917907238007 -0.203865304589272
0.918918907642365 -0.203840255737305
0.919919908046722 -0.203705251216888
0.92092090845108 -0.203462228178978
0.921921908855438 -0.203113034367561
0.922922909259796 -0.20317816734314
0.923923909664154 -0.203805476427078
0.924924910068512 -0.204386338591576
0.92592591047287 -0.204920515418053
0.926926910877228 -0.205407813191414
0.927927911281586 -0.205847859382629
0.928928911685944 -0.206240504980087
0.929929912090302 -0.206585511565208
0.930930912494659 -0.206882581114769
0.931931912899017 -0.207131534814835
0.932932913303375 -0.207332044839859
0.933933913707733 -0.20748396217823
0.934934914112091 -0.207586959004402
0.935935914516449 -0.207640826702118
0.936936914920807 -0.207645297050476
0.937937915325165 -0.20760016143322
0.938938915729523 -0.207505136728287
0.939939916133881 -0.207360029220581
0.940940916538239 -0.207164525985718
0.941941916942596 -0.206918433308601
0.942942917346954 -0.206621497869492
0.943943917751312 -0.206273466348648
0.94494491815567 -0.205874100327492
0.945945918560028 -0.20542311668396
0.946946918964386 -0.204920291900635
0.947947919368744 -0.204365402460098
0.948948979377747 -0.206461176276207
0.949949979782104 -0.208447739481926
0.950950980186462 -0.210293963551521
0.95195198059082 -0.211993664503098
0.952952980995178 -0.213540524244308
0.953953981399536 -0.214928194880486
0.954954981803894 -0.216150432825089
0.955955982208252 -0.217201009392738
0.95695698261261 -0.218073576688766
0.957957983016968 -0.21876186132431
0.958958983421326 -0.219259575009346
0.959959983825684 -0.219560444355011
0.960960984230042 -0.219658210873604
0.961961984634399 -0.219546541571617
0.962962985038757 -0.219219192862511
0.963963985443115 -0.218669846653938
0.964964985847473 -0.21789225935936
0.965965986251831 -0.21688012778759
0.966966986656189 -0.215627118945122
0.967967987060547 -0.214127019047737
0.968968987464905 -0.212373495101929
0.969969987869263 -0.21036034822464
0.970970988273621 -0.208081156015396
0.971971988677979 -0.205529749393463
0.972972989082336 -0.202699840068817
0.973973989486694 -0.199585020542145
0.974974989891052 -0.196512430906296
0.97597599029541 -0.195978164672852
0.976976990699768 -0.195340976119041
0.977977991104126 -0.194599166512489
0.978978991508484 -0.19375105202198
0.979979991912842 -0.192794933915138
0.9809809923172 -0.191729143261909
0.981981992721558 -0.193489164113998
0.982982993125916 -0.196732372045517
0.983983993530273 -0.19995978474617
0.984984993934631 -0.204019516706467
0.985985994338989 -0.208298444747925
0.986986994743347 -0.212603658437729
0.987987995147705 -0.216934859752655
0.988988995552063 -0.221291735768318
0.989989995956421 -0.22622337937355
0.990990996360779 -0.231324046850204
0.991991996765137 -0.236479863524437
0.992992997169495 -0.241690576076508
0.993993997573853 -0.246956035494804
0.99499499797821 -0.252276003360748
0.995995998382568 -0.257650315761566
0.996996998786926 -0.26307874917984
0.997997999191284 -0.268561124801636
0.998998999595642 -0.27614563703537
1 -0.28392082452774
};
%Begin here

\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0286663249135017
0.0100100096315145 0.0141509314998984
0.0200200192630291 0.0349864736199379
0.0300300288945436 0.0373393632471561
0.0400400385260582 0.0247088260948658
0.0500500500202179 0.000593900680541992
0.0600600577890873 -0.0315062217414379
0.0700700655579567 -0.0680924504995346
0.0800800770521164 -0.105665624141693
0.0900900885462761 -0.140874177217484
0.100100100040436 -0.17203077673912
0.110110111534595 -0.198498174548149
0.120120115578175 -0.219655588269234
0.130130127072334 -0.234882205724716
0.140140131115913 -0.243557304143906
0.150150150060654 -0.245060071349144
0.160160154104233 -0.238769710063934
0.170170173048973 -0.224084183573723
0.180180177092552 -0.201402023434639
0.190190181136131 -0.172605186700821
0.200200200080872 -0.139695540070534
0.210210204124451 -0.104675203561783
0.220220223069191 -0.069546103477478
0.23023022711277 -0.0363102778792381
0.240240231156349 -0.00696971965953708
0.250250250101089 0.0164736397564411
0.260260254144669 0.0325754657387733
0.270270258188248 0.0419613271951675
0.280280262231827 0.0457367859780788
0.290290296077728 0.0450074002146721
0.300300300121307 0.0408787541091442
0.310310304164886 0.03445640578866
0.320320308208466 0.026845920830965
0.330330312252045 0.0191529057919979
0.340340346097946 0.0124122332781553
0.350350350141525 0.00692988280206919
0.360360354185104 0.00258171278983355
0.370370358228683 -0.000762068666517735
0.380380362272263 -0.00323116220533848
0.390390396118164 -0.00495528616011143
0.400400400161743 -0.00606417097151279
0.410410404205322 -0.00668755918741226
0.420420408248901 -0.00695367157459259
0.43043041229248 -0.00692391395568848
0.440440446138382 -0.0065668011084199
0.450450450181961 -0.00584401935338974
0.46046045422554 -0.00471731834113598
0.470470458269119 -0.00314840348437428
0.480480462312698 -0.00109892571344972
0.4904904961586 0.00146935554221272
0.500500500202179 0.0045947409234941
0.510510504245758 0.00827683042734861
0.520520508289337 0.0123819001019001
0.530530512332916 0.0167475305497646
0.54054057598114 0.0212113987654448
0.550550580024719 0.0256110485643148
0.560560584068298 0.0297841038554907
0.570570588111877 0.033568199723959
0.580580592155457 0.0368009209632874
0.590590596199036 0.0393292605876923
0.600600600242615 0.0410891883075237
0.610610604286194 0.0420656725764275
0.620620608329773 0.0422441922128201
0.630630612373352 0.0416102260351181
0.640640616416931 0.0401492714881897
0.650650680065155 0.0378468036651611
0.660660684108734 0.0346883162856102
0.670670688152313 0.0306608453392982
0.680680692195892 0.025811830535531
0.690690696239471 0.0202671308070421
0.700700700283051 0.014157822355628
0.71071070432663 0.00761501584202051
0.720720708370209 0.000769821926951408
0.730730712413788 -0.00624665105715394
0.740740716457367 -0.0133033320307732
0.750750780105591 -0.0202690940350294
0.76076078414917 -0.0269531477242708
0.770770788192749 -0.0329740270972252
0.780780792236328 -0.0379122234880924
0.790790796279907 -0.0413482300937176
0.800800800323486 -0.0428625158965588
0.810810804367065 -0.0420355834066868
0.820820808410645 -0.0384479053318501
0.830830812454224 -0.0316799730062485
0.840840816497803 -0.0214173905551434
0.850850880146027 -0.00826071947813034
0.860860884189606 0.0067180679179728
0.870870888233185 0.0224433857947588
0.880880892276764 0.0378395430743694
0.890890896320343 0.0518308654427528
0.900900900363922 0.0633416548371315
0.910910904407501 0.0712962448596954
0.92092090845108 0.074646957218647
0.930930912494659 0.0732898563146591
0.940940916538239 0.0682690590620041
0.950950980186462 0.0606979727745056
0.960960984230042 0.0516901798546314
0.970970988273621 0.0423591285943985
0.9809809923172 0.0338182896375656
0.990990996360779 0.0271811224520206
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.131298199295998
0.0100100096315145 0.0829665437340736
0.0200200192630291 0.0572356507182121
0.0300300288945436 0.0501176565885544
0.0400400385260582 0.0576247610151768
0.0500500500202179 0.0757690742611885
0.0600600577890873 0.100562714040279
0.0700700655579567 0.128017857670784
0.0800800770521164 0.154146671295166
0.0900900885462761 0.17519848048687
0.100100100040436 0.190099269151688
0.110110111534595 0.199463605880737
0.120120115578175 0.203932553529739
0.130130127072334 0.204147204756737
0.140140131115913 0.200748771429062
0.150150150060654 0.194378182291985
0.160160154104233 0.185676649212837
0.170170173048973 0.175282195210457
0.180180177092552 0.163674503564835
0.190190181136131 0.151098161935806
0.200200200080872 0.137778624892235
0.210210204124451 0.12394155561924
0.220220223069191 0.109812438488007
0.23023022711277 0.095616914331913
0.240240231156349 0.0815804600715637
0.250250250101089 0.0679286420345306
0.260260254144669 0.0549194514751434
0.270270258188248 0.0429311878979206
0.280280262231827 0.0323699973523617
0.290290296077728 0.0236419960856438
0.300300300121307 0.0171534437686205
0.310310304164886 0.0133104901760817
0.320320308208466 0.0125192599371076
0.330330312252045 0.015185946598649
0.340340346097946 0.0216306187212467
0.350350350141525 0.03128407523036
0.360360354185104 0.0430526025593281
0.370370358228683 0.0558356679975986
0.380380362272263 0.0685327649116516
0.390390396118164 0.0800434276461601
0.400400400161743 0.0892670303583145
0.410410404205322 0.0951030999422073
0.420420408248901 0.0964696332812309
0.43043041229248 0.093120239675045
0.440440446138382 0.0859682336449623
0.450450450181961 0.07601248472929
0.46046045422554 0.0642516613006592
0.470470458269119 0.0516845621168613
0.480480462312698 0.0393099598586559
0.4904904961586 0.0281265508383512
0.500500500202179 0.0191331673413515
0.510510504245758 0.0130503475666046
0.520520508289337 0.00964062288403511
0.530530512332916 0.00846045836806297
0.54054057598114 0.00906636659055948
0.550550580024719 0.0110147017985582
0.560560584068298 0.0138620091602206
0.570570588111877 0.0171646736562252
0.580580592155457 0.0204792208969593
0.590590596199036 0.0233970675617456
0.600600600242615 0.0258411169052124
0.610610604286194 0.0279170610010624
0.620620608329773 0.0297324359416962
0.630630612373352 0.0313948094844818
0.640640616416931 0.0330117605626583
0.650650680065155 0.0346908457577229
0.660660684108734 0.036539614200592
0.670670688152313 0.0386617556214333
0.680680692195892 0.041009895503521
0.690690696239471 0.0433404520153999
0.700700700283051 0.0453967191278934
0.71071070432663 0.0469220131635666
0.720720708370209 0.0476596131920815
0.730730712413788 0.0473528131842613
0.740740716457367 0.0457449406385422
0.750750780105591 0.0425793305039406
0.76076078414917 0.0377634689211845
0.770770788192749 0.0317297130823135
0.780780792236328 0.0250151120126247
0.790790796279907 0.0181567072868347
0.800800800323486 0.0116915535181761
0.810810804367065 0.00615668343380094
0.820820808410645 0.00208918820135295
0.830830812454224 2.60984525084496e-05
0.840840816497803 0.000417092815041542
0.850850880146027 0.00295176636427641
0.860860884189606 0.00692814495414495
0.870870888233185 0.0116411196067929
0.880880892276764 0.0163855664432049
0.890890896320343 0.0204563289880753
0.900900900363922 0.0231482889503241
0.910910904407501 0.0237563215196133
0.92092090845108 0.0216127950698137
0.930930912494659 0.0173137784004211
0.940940916538239 0.0129927042871714
0.950950980186462 0.0108758164569736
0.960960984230042 0.0131894592195749
0.970970988273621 0.0221598707139492
0.9809809923172 0.0400133579969406
0.990990996360779 0.0689761638641357
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0388902723789215
0.0100100096315145 0.0085529237985611
0.0200200192630291 -0.0200130064040422
0.0300300288945436 -0.0461716279387474
0.0400400385260582 -0.0692869871854782
0.0500500500202179 -0.0887232273817062
0.0600600577890873 -0.103844374418259
0.0700700655579567 -0.114014588296413
0.0800800770521164 -0.118597939610481
0.0900900885462761 -0.117058761417866
0.100100100040436 -0.109992757439613
0.110110111534595 -0.098709300160408
0.120120115578175 -0.0845290347933769
0.130130127072334 -0.0687725320458412
0.140140131115913 -0.0527604706585407
0.150150150060654 -0.0378133803606033
0.160160154104233 -0.0252519268542528
0.170170173048973 -0.0163822881877422
0.180180177092552 -0.011740249581635
0.190190181136131 -0.0107193989679217
0.200200200080872 -0.0126208886504173
0.210210204124451 -0.016745837405324
0.220220223069191 -0.0223954301327467
0.23023022711277 -0.0288708228617907
0.240240231156349 -0.0354730859398842
0.250250250101089 -0.041503481566906
0.260260254144669 -0.0464305803179741
0.270270258188248 -0.0503448881208897
0.280280262231827 -0.0534810237586498
0.290290296077728 -0.056073572486639
0.300300300121307 -0.0583571419119835
0.310310304164886 -0.0605664364993572
0.320320308208466 -0.0629360303282738
0.330330312252045 -0.0657005310058594
0.340340346097946 -0.0690715238451958
0.350350350141525 -0.0730224102735519
0.360360354185104 -0.0773861333727837
0.370370358228683 -0.0819937437772751
0.380380362272263 -0.0866764262318611
0.390390396118164 -0.0912653058767319
0.400400400161743 -0.0955913737416267
0.410410404205322 -0.0994858071208
0.420420408248901 -0.102776810526848
0.43043041229248 -0.105159424245358
0.440440446138382 -0.10614400357008
0.450450450181961 -0.105227418243885
0.46046045422554 -0.101906396448612
0.470470458269119 -0.0956777855753899
0.480480462312698 -0.0860383063554764
0.4904904961586 -0.0724847763776779
0.500500500202179 -0.054514043033123
0.510510504245758 -0.0320251286029816
0.520520508289337 -0.00630208943039179
0.530530512332916 0.0210729502141476
0.54054057598114 0.048518069088459
0.550550580024719 0.0744507983326912
0.560560584068298 0.0972893089056015
0.570570588111877 0.11545142531395
0.580580592155457 0.127355113625526
0.590590596199036 0.13161364197731
0.600600600242615 0.128690749406815
0.610610604286194 0.120070323348045
0.620620608329773 0.107246927917004
0.630630612373352 0.0917150378227234
0.640640616416931 0.0749692097306252
0.650650680065155 0.0585038997232914
0.660660684108734 0.0438138470053673
0.670670688152313 0.0323698818683624
0.680680692195892 0.0247268080711365
0.690690696239471 0.0202492848038673
0.700700700283051 0.018222413957119
0.71071070432663 0.017931304872036
0.720720708370209 0.018661068752408
0.730730712413788 0.0196968056261539
0.740740716457367 0.020323634147644
0.750750780105591 0.0198267418891191
0.76076078414917 0.0177371930330992
0.770770788192749 0.0143723879009485
0.780780792236328 0.0102066053077579
0.790790796279907 0.00571408588439226
0.800800800323486 0.00136907212436199
0.810810804367065 -0.0023541497066617
0.820820808410645 -0.00498135481029749
0.830830812454224 -0.00603823363780975
0.840840816497803 -0.00513955159112811
0.850850880146027 -0.00267413863912225
0.860860884189606 0.000570414471440017
0.870870888233185 0.00380329415202141
0.880880892276764 0.00623364001512527
0.890890896320343 0.00707065965980291
0.900900900363922 0.00552349537611008
0.910910904407501 0.000801305286586285
0.92092090845108 -0.00783647038042545
0.930930912494659 -0.019437812268734
0.940940916538239 -0.030991617590189
0.950950980186462 -0.039362333714962
0.960960984230042 -0.0414143353700638
0.970970988273621 -0.0340121537446976
0.9809809923172 -0.0140202390030026
0.990990996360779 0.0216969903558493
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0719545185565948
0.0100100096315145 -0.0846797227859497
0.0200200192630291 -0.0927877500653267
0.0300300288945436 -0.0971985161304474
0.0400400385260582 -0.0988320633769035
0.0500500500202179 -0.0986083969473839
0.0600600577890873 -0.0974474623799324
0.0700700655579567 -0.0962692350149155
0.0800800770521164 -0.095993809401989
0.0900900885462761 -0.0974696800112724
0.100100100040436 -0.100740790367126
0.110110111534595 -0.105343095958233
0.120120115578175 -0.110804677009583
0.130130127072334 -0.116653606295586
0.140140131115913 -0.122417956590652
0.150150150060654 -0.127625823020935
0.160160154104233 -0.131805196404457
0.170170173048973 -0.134489968419075
0.180180177092552 -0.135521098971367
0.190190181136131 -0.135195046663284
0.200200200080872 -0.133845135569572
0.210210204124451 -0.131804674863815
0.220220223069191 -0.129407003521919
0.23023022711277 -0.126985386013985
0.240240231156349 -0.124873146414757
0.250250250101089 -0.123403571546078
0.260260254144669 -0.122775860130787
0.270270258188248 -0.122691161930561
0.280280262231827 -0.122735261917114
0.290290296077728 -0.122493781149387
0.300300300121307 -0.121552512049675
0.310310304164886 -0.119497165083885
0.320320308208466 -0.115913428366184
0.330330312252045 -0.110387049615383
0.340340346097946 -0.102551840245724
0.350350350141525 -0.0925387144088745
0.360360354185104 -0.0807716995477676
0.370370358228683 -0.0676785781979561
0.380380362272263 -0.0536871962249279
0.390390396118164 -0.0392253436148167
0.400400400161743 -0.0247209277004004
0.410410404205322 -0.0106017300859094
0.420420408248901 0.00270559312775731
0.43043041229248 0.0148283932358027
0.440440446138382 0.0254687666893005
0.450450450181961 0.03433433547616
0.46046045422554 0.0411328002810478
0.470470458269119 0.0455717779695988
0.480480462312698 0.0473589487373829
0.4904904961586 0.0462019219994545
0.500500500202179 0.0418083816766739
0.510510504245758 0.0340066812932491
0.520520508289337 0.0230407919734716
0.530530512332916 0.00924414582550526
0.54054057598114 -0.00704997545108199
0.550550580024719 -0.025507964193821
0.560560584068298 -0.045796487480402
0.570570588111877 -0.0675821676850319
0.580580592155457 -0.0905315726995468
0.590590596199036 -0.114258199930191
0.600600600242615 -0.137872517108917
0.610610604286194 -0.160207778215408
0.620620608329773 -0.180094256997108
0.630630612373352 -0.19636233150959
0.640640616416931 -0.207842215895653
0.650650680065155 -0.213364318013191
0.660660684108734 -0.211758822202682
0.670670688152313 -0.201888918876648
0.680680692195892 -0.18389268219471
0.690690696239471 -0.159564554691315
0.700700700283051 -0.130809485912323
0.71071070432663 -0.0995325520634651
0.720720708370209 -0.0676388144493103
0.730730712413788 -0.037033274769783
0.740740716457367 -0.00962098501622677
0.750750780105591 0.0126932859420776
0.76076078414917 0.0285688675940037
0.770770788192749 0.038470383733511
0.780780792236328 0.0432224050164223
0.790790796279907 0.0436494871973991
0.800800800323486 0.0405762158334255
0.810810804367065 0.034827146679163
0.820820808410645 0.0272268485277891
0.830830812454224 0.0185998789966106
0.840840816497803 0.00972370803356171
0.850850880146027 0.000965930055826902
0.860860884189606 -0.0075167897157371
0.870870888233185 -0.0155696738511324
0.880880892276764 -0.0230378415435553
0.890890896320343 -0.0297664925456047
0.900900900363922 -0.0356007404625416
0.910910904407501 -0.0403857938945293
0.92092090845108 -0.04395392537117
0.930930912494659 -0.0457040891051292
0.940940916538239 -0.0445080548524857
0.950950980186462 -0.039205688983202
0.960960984230042 -0.0286369696259499
0.970970988273621 -0.011641800403595
0.9809809923172 0.0129398982971907
0.990990996360779 0.0462682135403156
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0876501649618149
0.0100100096315145 -0.0861512720584869
0.0200200192630291 -0.0824237689375877
0.0300300288945436 -0.0771600976586342
0.0400400385260582 -0.0710528045892715
0.0500500500202179 -0.0647943988442421
0.0600600577890873 -0.0590773783624172
0.0700700655579567 -0.0545942485332489
0.0800800770521164 -0.0520375221967697
0.0900900885462761 -0.0520257949829102
0.100100100040436 -0.0543438903987408
0.110110111534595 -0.0582505986094475
0.120120115578175 -0.0629964247345924
0.130130127072334 -0.0678318738937378
0.140140131115913 -0.0720075368881226
0.150150150060654 -0.0747738927602768
0.160160154104233 -0.0753814727067947
0.170170173048973 -0.0730915516614914
0.180180177092552 -0.0677380040287971
0.190190181136131 -0.0600037947297096
0.200200200080872 -0.0506405457854271
0.210210204124451 -0.0403999574482441
0.220220223069191 -0.0300336647778749
0.23023022711277 -0.0202933084219694
0.240240231156349 -0.0119305774569511
0.250250250101089 -0.00569707807153463
0.260260254144669 -0.00210292986594141
0.270270258188248 -0.000761657487601042
0.280280262231827 -0.00107882730662823
0.290290296077728 -0.00246009975671768
0.300300300121307 -0.00431103259325027
0.310310304164886 -0.00603725947439671
0.320320308208466 -0.00704437214881182
0.330330312252045 -0.00673797633498907
0.340340346097946 -0.00456811022013426
0.350350350141525 -0.0004438366740942
0.360360354185104 0.00545509532094002
0.370370358228683 0.0129453483968973
0.380380362272263 0.0218436941504478
0.390390396118164 0.0319668501615524
0.400400400161743 0.0431314520537853
0.410410404205322 0.0551542565226555
0.420420408248901 0.0678447186946869
0.43043041229248 0.0806830748915672
0.440440446138382 0.092692643404007
0.450450450181961 0.102863185107708
0.46046045422554 0.11018443107605
0.470470458269119 0.11364609003067
0.480480462312698 0.112237870693207
0.4904904961586 0.104949526488781
0.500500500202179 0.0907708555459976
0.510510504245758 0.0692261755466461
0.520520508289337 0.0416810512542725
0.530530512332916 0.0098970215767622
0.54054057598114 -0.0243645068258047
0.550550580024719 -0.0593414828181267
0.560560584068298 -0.0932725667953491
0.570570588111877 -0.124396115541458
0.580580592155457 -0.150950565934181
0.590590596199036 -0.171335399150848
0.600600600242615 -0.185474991798401
0.610610604286194 -0.194134786725044
0.620620608329773 -0.198088809847832
0.630630612373352 -0.198110997676849
0.640640616416931 -0.194975540041924
0.650650680065155 -0.189456477761269
0.660660684108734 -0.182327851653099
0.670670688152313 -0.174352660775185
0.680680692195892 -0.16586272418499
0.690690696239471 -0.156629785895348
0.700700700283051 -0.146388188004494
0.71071070432663 -0.134872287511826
0.720720708370209 -0.121816322207451
0.730730712413788 -0.106954649090767
0.740740716457367 -0.0900216102600098
0.750750780105591 -0.0707514956593513
0.76076078414917 -0.0491587482392788
0.770770788192749 -0.0261524505913258
0.780780792236328 -0.00282023870386183
0.790790796279907 0.0197502169758081
0.800800800323486 0.0404712855815887
0.810810804367065 0.058255273848772
0.820820808410645 0.0720145255327225
0.830830812454224 0.080661378800869
0.840840816497803 0.0832773596048355
0.850850880146027 0.0804158002138138
0.860860884189606 0.0733881294727325
0.870870888233185 0.063511960208416
0.880880892276764 0.0521049313247204
0.890890896320343 0.0404846481978893
0.900900900363922 0.0299687907099724
0.910910904407501 0.0218749176710844
0.92092090845108 0.0174968410283327
0.930930912494659 0.0173258446156979
0.940940916538239 0.0208768732845783
0.950950980186462 0.0276059508323669
0.960960984230042 0.0369689986109734
0.970970988273621 0.0484220124781132
0.9809809923172 0.0614209249615669
0.990990996360779 0.0754217803478241
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0694789737462997
0.0100100096315145 -0.0288767442107201
0.0200200192630291 -0.00469104200601578
0.0300300288945436 0.00564550515264273
0.0400400385260582 0.00470027793198824
0.0500500500202179 -0.00495936069637537
0.0600600577890873 -0.0207660086452961
0.0700700655579567 -0.0401523150503635
0.0800800770521164 -0.0605509243905544
0.0900900885462761 -0.0795263424515724
0.100100100040436 -0.0961313024163246
0.110110111534595 -0.110357373952866
0.120120115578175 -0.122210882604122
0.130130127072334 -0.131698206067085
0.140140131115913 -0.138825625181198
0.150150150060654 -0.143599525094032
0.160160154104233 -0.146026223897934
0.170170173048973 -0.146117806434631
0.180180177092552 -0.144195780158043
0.190190181136131 -0.141040101647377
0.200200200080872 -0.137467846274376
0.210210204124451 -0.134296238422394
0.220220223069191 -0.132342278957367
0.23023022711277 -0.132423132658005
0.240240231156349 -0.135355964303017
0.250250250101089 -0.141957819461823
0.260260254144669 -0.152649238705635
0.270270258188248 -0.166379183530807
0.280280262231827 -0.181755140423775
0.290290296077728 -0.197384625673294
0.300300300121307 -0.211875215172768
0.310310304164886 -0.223834499716759
0.320320308208466 -0.231869965791702
0.330330312252045 -0.234589189291
0.340340346097946 -0.230742737650871
0.350350350141525 -0.22055846452713
0.360360354185104 -0.205135613679886
0.370370358228683 -0.185584545135498
0.380380362272263 -0.163015857338905
0.390390396118164 -0.138539910316467
0.400400400161743 -0.113267339766026
0.410410404205322 -0.088308572769165
0.420420408248901 -0.0647660344839096
0.43043041229248 -0.0433762036263943
0.440440446138382 -0.0243678856641054
0.450450450181961 -0.0079326219856739
0.46046045422554 0.0057382071390748
0.470470458269119 0.016453156247735
0.480480462312698 0.0240207742899656
0.4904904961586 0.0282496530562639
0.500500500202179 0.0289483424276114
0.510510504245758 0.0261047948151827
0.520520508289337 0.0203247293829918
0.530530512332916 0.0123467594385147
0.54054057598114 0.00290942192077637
0.550550580024719 -0.00724855903536081
0.560560584068298 -0.017388641834259
0.570570588111877 -0.0267721936106682
0.580580592155457 -0.0346606448292732
0.590590596199036 -0.0403885319828987
0.600600600242615 -0.04398338124156
0.610610604286194 -0.0458548218011856
0.620620608329773 -0.0464163683354855
0.630630612373352 -0.0460815988481045
0.640640616416931 -0.0452641062438488
0.650650680065155 -0.0443774200975895
0.660660684108734 -0.0438351444900036
0.670670688152313 -0.0440428033471107
0.680680692195892 -0.0450952798128128
0.690690696239471 -0.0466836914420128
0.700700700283051 -0.0484721921384335
0.71071070432663 -0.05012496560812
0.720720708370209 -0.0513061359524727
0.730730712413788 -0.0516799464821815
0.740740716457367 -0.0509105287492275
0.750750780105591 -0.0486620515584946
0.76076078414917 -0.0447283685207367
0.770770788192749 -0.0393177270889282
0.780780792236328 -0.032721035182476
0.790790796279907 -0.0252292193472385
0.800800800323486 -0.0171332284808159
0.810810804367065 -0.00872394442558289
0.820820808410645 -0.000292306765913963
0.830830812454224 0.0078707542270422
0.840840816497803 0.0154719343408942
0.850850880146027 0.0221973042935133
0.860860884189606 0.0277221351861954
0.870870888233185 0.0317217148840427
0.880880892276764 0.0338713750243187
0.890890896320343 0.0338463336229324
0.900900900363922 0.0313218981027603
0.910910904407501 0.0259733274579048
0.92092090845108 0.0175163354724646
0.930930912494659 0.00702783605083823
0.940940916538239 -0.00275907292962074
0.950950980186462 -0.00901132356375456
0.960960984230042 -0.00889578182250261
0.970970988273621 0.000420645577833056
0.9809809923172 0.021771002560854
0.990990996360779 0.0579884462058544
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.25274470448494
0.0100100096315145 -0.252265095710754
0.0200200192630291 -0.241259843111038
0.0300300288945436 -0.22176468372345
0.0400400385260582 -0.195815429091454
0.0500500500202179 -0.165447860956192
0.0600600577890873 -0.132697686553001
0.0700700655579567 -0.0996007099747658
0.0800800770521164 -0.068192683160305
0.0900900885462761 -0.0403977483510971
0.100100100040436 -0.0168807916343212
0.110110111534595 0.0024878247641027
0.120120115578175 0.017850125208497
0.130130127072334 0.0293482206761837
0.140140131115913 0.0371242053806782
0.150150150060654 0.0413201153278351
0.160160154104233 0.0420780591666698
0.170170173048973 0.0395452156662941
0.180180177092552 0.0341413356363773
0.190190181136131 0.0266903303563595
0.200200200080872 0.0180487930774689
0.210210204124451 0.00907337479293346
0.220220223069191 0.000620640348643064
0.23023022711277 -0.00645276717841625
0.240240231156349 -0.0112902596592903
0.250250250101089 -0.0130352163687348
0.260260254144669 -0.0111122224479914
0.270270258188248 -0.00598940998315811
0.280280262231827 0.00162308476865292
0.290290296077728 0.0110151302069426
0.300300300121307 0.0214765407145023
0.310310304164886 0.0322971865534782
0.320320308208466 0.0427669137716293
0.330330312252045 0.052175585180521
0.340340346097946 0.059869185090065
0.350350350141525 0.0657731145620346
0.360360354185104 0.0701546594500542
0.370370358228683 0.0732854753732681
0.380380362272263 0.0754372701048851
0.390390396118164 0.0768817290663719
0.400400400161743 0.0778905153274536
0.410410404205322 0.0787353441119194
0.420420408248901 0.0796817317605019
0.43043041229248 0.0807171314954758
0.440440446138382 0.081443265080452
0.450450450181961 0.0814333260059357
0.46046045422554 0.0802605450153351
0.470470458269119 0.077498123049736
0.480480462312698 0.0727192834019661
0.4904904961586 0.0654972642660141
0.500500500202179 0.0554053299129009
0.510510504245758 0.0422868952155113
0.520520508289337 0.0269158072769642
0.530530512332916 0.0102660562843084
0.54054057598114 -0.00668846862390637
0.550550580024719 -0.0229734983295202
0.560560584068298 -0.0376151539385319
0.570570588111877 -0.0496394336223602
0.580580592155457 -0.0580723360180855
0.590590596199036 -0.0620607510209084
0.600600600242615 -0.0618966296315193
0.610610604286194 -0.0585033223032951
0.620620608329773 -0.0528106167912483
0.630630612373352 -0.0457483753561974
0.640640616416931 -0.0382465124130249
0.650650680065155 -0.0312348585575819
0.660660684108734 -0.0256433058530092
0.670670688152313 -0.0223857015371323
0.680680692195892 -0.0217524208128452
0.690690696239471 -0.0232240818440914
0.700700700283051 -0.0262272097170353
0.71071070432663 -0.0301882661879063
0.720720708370209 -0.0345337316393852
0.730730712413788 -0.0386901311576366
0.740740716457367 -0.0420839264988899
0.750750780105591 -0.0441416762769222
0.76076078414917 -0.0444731935858727
0.770770788192749 -0.0432744212448597
0.780780792236328 -0.0408582463860512
0.790790796279907 -0.0375374518334866
0.800800800323486 -0.0336249507963657
0.810810804367065 -0.029433561488986
0.820820808410645 -0.0252761598676443
0.830830812454224 -0.0214655734598637
0.840840816497803 -0.0183187648653984
0.850850880146027 -0.0161883886903524
0.860860884189606 -0.0154455341398716
0.870870888233185 -0.0164613462984562
0.880880892276764 -0.0196070522069931
0.890890896320343 -0.0252538491040468
0.900900900363922 -0.03377291187644
0.910910904407501 -0.04553547129035
0.92092090845108 -0.0608472302556038
0.930930912494659 -0.077808290719986
0.940940916538239 -0.0918354839086533
0.950950980186462 -0.0981835052371025
0.960960984230042 -0.0921070724725723
0.970970988273621 -0.0688609480857849
0.9809809923172 -0.0236998982727528
0.990990996360779 0.0481214299798012
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0970043018460274
0.0100100096315145 0.07138342410326
0.0200200192630291 0.0491750501096249
0.0300300288945436 0.0300585776567459
0.0400400385260582 0.0137134594842792
0.0500500500202179 -0.000180886359885335
0.0600600577890873 -0.0119450353085995
0.0700700655579567 -0.021899551153183
0.0800800770521164 -0.0303650479763746
0.0900900885462761 -0.0376496613025665
0.100100100040436 -0.0439213439822197
0.110110111534595 -0.0492596440017223
0.120120115578175 -0.0537427142262459
0.130130127072334 -0.0574487149715424
0.140140131115913 -0.0604557916522026
0.150150150060654 -0.0628421008586884
0.160160154104233 -0.0646857768297195
0.170170173048973 -0.0660645142197609
0.180180177092552 -0.0670298784971237
0.190190181136131 -0.0675949305295944
0.200200200080872 -0.0677695870399475
0.210210204124451 -0.0675637125968933
0.220220223069191 -0.0669872164726257
0.23023022711277 -0.0660500153899193
0.240240231156349 -0.0647619813680649
0.250250250101089 -0.0631330087780952
0.260260254144669 -0.0611717030405998
0.270270258188248 -0.0588816739618778
0.280280262231827 -0.0562654137611389
0.290290296077728 -0.0533253736793995
0.300300300121307 -0.0500640943646431
0.310310304164886 -0.0464840531349182
0.320320308208466 -0.0425877161324024
0.330330312252045 -0.038377583026886
0.340340346097946 -0.0338793247938156
0.350350350141525 -0.0293579827994108
0.360360354185104 -0.0252198241651058
0.370370358228683 -0.0218728706240654
0.380380362272263 -0.0197252370417118
0.390390396118164 -0.019184984266758
0.400400400161743 -0.0206601694226265
0.410410404205322 -0.0245588980615139
0.420420408248901 -0.0312735177576542
0.43043041229248 -0.0404856316745281
0.440440446138382 -0.0508905872702599
0.450450450181961 -0.0611110031604767
0.46046045422554 -0.069769598543644
0.470470458269119 -0.0754890069365501
0.480480462312698 -0.0768918991088867
0.4904904961586 -0.0726009830832481
0.500500500202179 -0.0612389594316483
0.510510504245758 -0.0420760810375214
0.520520508289337 -0.0166127029806376
0.530530512332916 0.0131711009889841
0.54054057598114 0.0452954471111298
0.550550580024719 0.0777797698974609
0.560560584068298 0.108644239604473
0.570570588111877 0.13590869307518
0.580580592155457 0.157593116164207
0.590590596199036 0.171915903687477
0.600600600242615 0.178975507616997
0.610610604286194 0.179906949400902
0.620620608329773 0.175855994224548
0.630630612373352 0.167968481779099
0.640640616416931 0.157390177249908
0.650650680065155 0.145266830921173
0.660660684108734 0.132744416594505
0.670670688152313 0.120951935648918
0.680680692195892 0.110369771718979
0.690690696239471 0.10063561797142
0.700700700283051 0.0913308039307594
0.71071070432663 0.0820366516709328
0.720720708370209 0.072334498167038
0.730730712413788 0.0618057101964951
0.740740716457367 0.0500316098332405
0.750750780105591 0.036593571305275
0.76076078414917 0.0213246271014214
0.770770788192749 0.0048620356246829
0.780780792236328 -0.0119965188205242
0.790790796279907 -0.028453292325139
0.800800800323486 -0.0437105521559715
0.810810804367065 -0.0569705665111542
0.820820808410645 -0.067435622215271
0.830830812454224 -0.0743080303072929
0.840840816497803 -0.0769125893712044
0.850850880146027 -0.0756413415074348
0.860860884189606 -0.0714357420802116
0.870870888233185 -0.0652418211102486
0.880880892276764 -0.0580055676400661
0.890890896320343 -0.0506729669868946
0.900900900363922 -0.0441899970173836
0.910910904407501 -0.0395027026534081
0.92092090845108 -0.0375285074114799
0.930930912494659 -0.0382240787148476
0.940940916538239 -0.0403770096600056
0.950950980186462 -0.0427043884992599
0.960960984230042 -0.0439231507480145
0.970970988273621 -0.0427504032850266
0.9809809923172 -0.0379031822085381
0.990990996360779 -0.0280985124409199
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.150076732039452
0.0100100096315145 0.122472420334816
0.0200200192630291 0.102199599146843
0.0300300288945436 0.087908998131752
0.0400400385260582 0.0782515555620193
0.0500500500202179 0.0718780532479286
0.0600600577890873 0.0674393251538277
0.0700700655579567 0.0635861828923225
0.0800800770521164 0.0589694604277611
0.0900900885462761 0.0523509383201599
0.100100100040436 0.0437441989779472
0.110110111534595 0.0339525789022446
0.120120115578175 0.0237918309867382
0.130130127072334 0.0140776671469212
0.140140131115913 0.00562585052102804
0.150150150060654 -0.000747923739254475
0.160160154104233 -0.00422785896807909
0.170170173048973 -0.00401092972606421
0.180180177092552 2.99364328384399e-05
0.190190181136131 0.00701956171542406
0.200200200080872 0.016001595184207
0.210210204124451 0.026019636541605
0.220220223069191 0.0361174494028091
0.23023022711277 0.0453386306762695
0.240240231156349 0.0527269132435322
0.250250250101089 0.0573258921504021
0.260260254144669 0.0584318228065968
0.270270258188248 0.0562780648469925
0.280280262231827 0.0513154119253159
0.290290296077728 0.0439945235848427
0.300300300121307 0.0347661860287189
0.310310304164886 0.0240811686962843
0.320320308208466 0.0123901693150401
0.330330312252045 0.000143996090628207
0.340340346097946 -0.0122103383764625
0.350350350141525 -0.024263059720397
0.360360354185104 -0.0356266126036644
0.370370358228683 -0.0459136553108692
0.380380362272263 -0.0547369383275509
0.390390396118164 -0.0617091357707977
0.400400400161743 -0.0664428994059563
0.410410404205322 -0.0685509592294693
0.420420408248901 -0.0676546916365623
0.43043041229248 -0.0637675747275352
0.440440446138382 -0.0574473366141319
0.450450450181961 -0.0492918342351913
0.46046045422554 -0.0398988500237465
0.470470458269119 -0.0298661943525076
0.480480462312698 -0.0197916738688946
0.4904904961586 -0.0102730691432953
0.500500500202179 -0.00190824363380671
0.510510504245758 0.00492710340768099
0.520520508289337 0.0106219537556171
0.530530512332916 0.015729796141386
0.54054057598114 0.0208041314035654
0.550550580024719 0.0263984147459269
0.560560584068298 0.0330661609768867
0.570570588111877 0.0413608886301517
0.580580592155457 0.0518360398709774
0.590590596199036 0.0649664849042892
0.600600600242615 0.0804821848869324
0.610610604286194 0.0977024361491203
0.620620608329773 0.115942314267159
0.630630612373352 0.134516805410385
0.640640616416931 0.152740970253944
0.650650680065155 0.169929847121239
0.660660684108734 0.18539834022522
0.670670688152313 0.198469057679176
0.680680692195892 0.208757370710373
0.690690696239471 0.21625891327858
0.700700700283051 0.220994710922241
0.71071070432663 0.222985804080963
0.720720708370209 0.222253248095512
0.730730712413788 0.218818157911301
0.740740716457367 0.212701454758644
0.750750780105591 0.203924283385277
0.76076078414917 0.192654997110367
0.770770788192749 0.179532259702682
0.780780792236328 0.165288805961609
0.790790796279907 0.15065723657608
0.800800800323486 0.136370271444321
0.810810804367065 0.123160548508167
0.820820808410645 0.11176073551178
0.830830812454224 0.102903477847576
0.840840816497803 0.097222313284874
0.850850880146027 0.0944879427552223
0.860860884189606 0.0940268635749817
0.870870888233185 0.0951618403196335
0.880880892276764 0.0972156226634979
0.890890896320343 0.0995110273361206
0.900900900363922 0.101370833814144
0.910910904407501 0.102117799222469
0.92092090845108 0.101074203848839
0.930930912494659 0.0975447818636894
0.940940916538239 0.0908128470182419
0.950950980186462 0.0801604762673378
0.960960984230042 0.0648697689175606
0.970970988273621 0.0442228019237518
0.9809809923172 0.0175016317516565
0.990990996360779 -0.0160116404294968
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0158081855624914
0.0100100096315145 0.0174228101968765
0.0200200192630291 0.0330960191786289
0.0300300288945436 0.0345628187060356
0.0400400385260582 0.0251746792346239
0.0500500500202179 0.00828304886817932
0.0600600577890873 -0.0127606308087707
0.0700700655579567 -0.0346049144864082
0.0800800770521164 -0.0538983792066574
0.0900900885462761 -0.0675112530589104
0.100100100040436 -0.074814684689045
0.110110111534595 -0.0767576023936272
0.120120115578175 -0.0743137821555138
0.130130127072334 -0.0684569329023361
0.140140131115913 -0.0601608194410801
0.150150150060654 -0.0503991357982159
0.160160154104233 -0.0401456654071808
0.170170173048973 -0.0303663369268179
0.180180177092552 -0.0216136388480663
0.190190181136131 -0.0138267735019326
0.200200200080872 -0.00689534470438957
0.210210204124451 -0.000708985840901732
0.220220223069191 0.0048426971770823
0.23023022711277 0.00987004209309816
0.240240231156349 0.0144834816455841
0.250250250101089 0.0187934022396803
0.260260254144669 0.0228590834885836
0.270270258188248 0.0265502538532019
0.280280262231827 0.0296926870942116
0.290290296077728 0.032112143933773
0.300300300121307 0.0336343795061111
0.310310304164886 0.0340851508080959
0.320320308208466 0.0332901887595654
0.330330312252045 0.0310753248631954
0.340340346097946 0.0272885672748089
0.350350350141525 0.0220086239278316
0.360360354185104 0.0154501609504223
0.370370358228683 0.00782954879105091
0.380380362272263 -0.000636730343103409
0.390390396118164 -0.00973233766853809
0.400400400161743 -0.0192407872527838
0.410410404205322 -0.0289456713944674
0.420420408248901 -0.0386265963315964
0.43043041229248 -0.0478834062814713
0.440440446138382 -0.0560663938522339
0.450450450181961 -0.0625074282288551
0.46046045422554 -0.0665384978055954
0.470470458269119 -0.0674915015697479
0.480480462312698 -0.0646983683109283
0.4904904961586 -0.0574910081923008
0.500500500202179 -0.0452014319598675
0.510510504245758 -0.0275793429464102
0.520520508289337 -0.00581321865320206
0.530530512332916 0.0185988582670689
0.54054057598114 0.0441590845584869
0.550550580024719 0.0693690851330757
0.560560584068298 0.0927309915423393
0.570570588111877 0.112746737897396
0.580580592155457 0.127918362617493
0.590590596199036 0.136931538581848
0.600600600242615 0.140211492776871
0.610610604286194 0.139142662286758
0.620620608329773 0.13511934876442
0.630630612373352 0.129535987973213
0.640640616416931 0.12378691136837
0.650650680065155 0.119266510009766
0.660660684108734 0.117369219660759
0.670670688152313 0.119464248418808
0.680680692195892 0.125945866107941
0.690690696239471 0.135941535234451
0.700700700283051 0.148494094610214
0.71071070432663 0.162646472454071
0.720720708370209 0.177441477775574
0.730730712413788 0.191921964287758
0.740740716457367 0.20513080060482
0.750750780105591 0.216110944747925
0.76076078414917 0.224105849862099
0.770770788192749 0.229000404477119
0.780780792236328 0.230807527899742
0.790790796279907 0.229540079832077
0.800800800323486 0.225210934877396
0.810810804367065 0.217832893133163
0.820820808410645 0.207418948411942
0.830830812454224 0.193981841206551
0.840840816497803 0.177581802010536
0.850850880146027 0.158689871430397
0.860860884189606 0.137989282608032
0.870870888233185 0.116164550185204
0.880880892276764 0.0939003899693489
0.890890896320343 0.0718815103173256
0.900900900363922 0.0507926121354103
0.910910904407501 0.0313183404505253
0.92092090845108 0.0141236260533333
0.930930912494659 -0.000794114428572357
0.940940916538239 -0.0142493434250355
0.950950980186462 -0.0271056666970253
0.960960984230042 -0.0402264893054962
0.970970988273621 -0.0544754154980183
0.9809809923172 -0.0707159489393234
0.990990996360779 -0.0898116379976273
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0205161161720753
0.0100100096315145 -0.00441976264119148
0.0200200192630291 -0.0249780267477036
0.0300300288945436 -0.0412873551249504
0.0400400385260582 -0.0534764677286148
0.0500500500202179 -0.061673991382122
0.0600600577890873 -0.0660086572170258
0.0700700655579567 -0.0666091069579124
0.0800800770521164 -0.0636040940880775
0.0900900885462761 -0.0571548826992512
0.100100100040436 -0.0477914027869701
0.110110111534595 -0.0362759195268154
0.120120115578175 -0.0233745202422142
0.130130127072334 -0.00985311344265938
0.140140131115913 0.00352223869413137
0.150150150060654 0.0159856285899878
0.160160154104233 0.0267709512263536
0.170170173048973 0.0351203754544258
0.180180177092552 0.0407066866755486
0.190190181136131 0.0438414663076401
0.200200200080872 0.0448879040777683
0.210210204124451 0.0442092418670654
0.220220223069191 0.0421686731278896
0.23023022711277 0.0391294471919537
0.240240231156349 0.035454798489809
0.250250250101089 0.0315078981220722
0.260260254144669 0.027573324739933
0.270270258188248 0.0236435234546661
0.280280262231827 0.0196432489901781
0.290290296077728 0.015497237443924
0.300300300121307 0.0111302435398102
0.310310304164886 0.00646701222285628
0.320320308208466 0.00143228890374303
0.330330312252045 -0.00404920941218734
0.340340346097946 -0.0100451959297061
0.350350350141525 -0.0165454335510731
0.360360354185104 -0.0234938450157642
0.370370358228683 -0.0308336764574051
0.380380362272263 -0.0385082326829433
0.390390396118164 -0.046460784971714
0.400400400161743 -0.0546345934271812
0.410410404205322 -0.0629729181528091
0.420420408248901 -0.0714122354984283
0.43043041229248 -0.0795800685882568
0.440440446138382 -0.0866752192378044
0.450450450181961 -0.0918648615479469
0.46046045422554 -0.0943162739276886
0.470470458269119 -0.0931967198848724
0.480480462312698 -0.0876733511686325
0.4904904961586 -0.07691340893507
0.500500500202179 -0.0600842460989952
0.510510504245758 -0.0369358658790588
0.520520508289337 -0.00922563578933477
0.530530512332916 0.0208573881536722
0.54054057598114 0.0511242784559727
0.550550580024719 0.0793855488300323
0.560560584068298 0.103452280163765
0.570570588111877 0.121135383844376
0.580580592155457 0.130245760083199
0.590590596199036 0.128862783312798
0.600600600242615 0.117608264088631
0.610610604286194 0.0985057055950165
0.620620608329773 0.0735931992530823
0.630630612373352 0.0449088998138905
0.640640616416931 0.0144909452646971
0.650650680065155 -0.0156227052211761
0.660660684108734 -0.043393574655056
0.670670688152313 -0.0668111443519592
0.680680692195892 -0.0849315896630287
0.690690696239471 -0.0981969907879829
0.700700700283051 -0.107142016291618
0.71071070432663 -0.112301371991634
0.720720708370209 -0.114209704101086
0.730730712413788 -0.113401710987091
0.740740716457367 -0.110412076115608
0.750750780105591 -0.105775408446789
0.76076078414917 -0.0999420285224915
0.770770788192749 -0.0930921509861946
0.780780792236328 -0.0853521972894669
0.790790796279907 -0.0768485441803932
0.800800800323486 -0.0677076652646065
0.810810804367065 -0.0580559149384499
0.820820808410645 -0.0480197370052338
0.830830812454224 -0.0377255044877529
0.840840816497803 -0.0273220855742693
0.850850880146027 -0.0171534176915884
0.860860884189606 -0.00766412355005741
0.870870888233185 0.000700517906807363
0.880880892276764 0.00749516719952226
0.890890896320343 0.0122745176777244
0.900900900363922 0.0145931700244546
0.910910904407501 0.0140058780089021
0.92092090845108 0.0101061267778277
0.930930912494659 0.00379697792232037
0.940940916538239 -0.0024253036826849
0.950950980186462 -0.00596835091710091
0.960960984230042 -0.00423967465758324
0.970970988273621 0.0053531602025032
0.9809809923172 0.0254025589674711
0.990990996360779 0.0585009567439556
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.340637236833572
0.0100100096315145 0.198271334171295
0.0200200192630291 0.100074045360088
0.0300300288945436 0.0389734581112862
0.0400400385260582 0.0078979479148984
0.0500500500202179 -0.00022424478083849
0.0600600577890873 0.00753511302173138
0.0700700655579567 0.0241042897105217
0.0800800770521164 0.0424115210771561
0.0900900885462761 0.055804006755352
0.100100100040436 0.06235446408391
0.110110111534595 0.0631171762943268
0.120120115578175 0.0591931827366352
0.130130127072334 0.0516835190355778
0.140140131115913 0.0416892543435097
0.150150150060654 0.0303113888949156
0.160160154104233 0.0186510272324085
0.170170173048973 0.00779950898140669
0.180180177092552 -0.00166837777942419
0.190190181136131 -0.0099437003955245
0.200200200080872 -0.0172795858234167
0.210210204124451 -0.0239290352910757
0.220220223069191 -0.0301451869308949
0.23023022711277 -0.0361810736358166
0.240240231156349 -0.0422897785902023
0.250250250101089 -0.0487243980169296
0.260260254144669 -0.0555945225059986
0.270270258188248 -0.0624774843454361
0.280280262231827 -0.0688270628452301
0.290290296077728 -0.0740971192717552
0.300300300121307 -0.0777413919568062
0.310310304164886 -0.0792137905955315
0.320320308208466 -0.0779680833220482
0.330330312252045 -0.0734581127762794
0.340340346097946 -0.0652201101183891
0.350350350141525 -0.053641352802515
0.360360354185104 -0.0396111942827702
0.370370358228683 -0.0240254160016775
0.380380362272263 -0.00777982175350189
0.390390396118164 0.00822980143129826
0.400400400161743 0.0231075305491686
0.410410404205322 0.0359576568007469
0.420420408248901 0.0458953715860844
0.43043041229248 0.0525361150503159
0.440440446138382 0.0561893507838249
0.450450450181961 0.0572156868875027
0.46046045422554 0.0559757277369499
0.470470458269119 0.0528300851583481
0.480480462312698 0.0481393523514271
0.4904904961586 0.0422641187906265
0.500500500202179 0.0355650335550308
0.510510504245758 0.0284038744866848
0.520520508289337 0.0211466308683157
0.530530512332916 0.0141601804643869
0.54054057598114 0.00781133538112044
0.550550580024719 0.00246706651523709
0.560560584068298 -0.00150578841567039
0.570570588111877 -0.00374037493020296
0.580580592155457 -0.00386980711482465
0.590590596199036 -0.00159765721764416
0.600600600242615 0.00270571047440171
0.610610604286194 0.00830219127237797
0.620620608329773 0.0144499316811562
0.630630612373352 0.0204070173203945
0.640640616416931 0.0254315547645092
0.650650680065155 0.0287816803902388
0.660660684108734 0.0297154262661934
0.670670688152313 0.0275103040039539
0.680680692195892 0.0221969224512577
0.690690696239471 0.0147841665893793
0.700700700283051 0.00634628441184759
0.71071070432663 -0.00204244465567172
0.720720708370209 -0.0093077290803194
0.730730712413788 -0.014375327154994
0.740740716457367 -0.0161709748208523
0.750750780105591 -0.0136205069720745
0.76076078414917 -0.00614282814785838
0.770770788192749 0.00526676420122385
0.780780792236328 0.019298454746604
0.790790796279907 0.0346424765884876
0.800800800323486 0.0499890707433224
0.810810804367065 0.0640283450484276
0.820820808410645 0.0754505917429924
0.830830812454224 0.0829460024833679
0.840840816497803 0.0853775590658188
0.850850880146027 0.0831119194626808
0.860860884189606 0.0772902518510818
0.870870888233185 0.0690599083900452
0.880880892276764 0.0595683231949806
0.890890896320343 0.0499629601836205
0.900900900363922 0.041391234844923
0.910910904407501 0.0350005477666855
0.92092090845108 0.0318930372595787
0.930930912494659 0.0316445492208004
0.940940916538239 0.0319741629064083
0.950950980186462 0.0304887611418962
0.960960984230042 0.024795264005661
0.970970988273621 0.0125006074085832
0.9809809923172 -0.00878837890923023
0.990990996360779 -0.0414647087454796
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0888686552643776
0.0100100096315145 -0.0905364453792572
0.0200200192630291 -0.0872718319296837
0.0300300288945436 -0.0803026109933853
0.0400400385260582 -0.0708566978573799
0.0500500500202179 -0.0601619146764278
0.0600600577890873 -0.0494461543858051
0.0700700655579567 -0.0399372465908527
0.0800800770521164 -0.0328630544245243
0.0900900885462761 -0.0293491818010807
0.100100100040436 -0.029367795214057
0.110110111534595 -0.0321632251143456
0.120120115578175 -0.0369684435427189
0.130130127072334 -0.0430164039134979
0.140140131115913 -0.0495400950312614
0.150150150060654 -0.0557724423706532
0.160160154104233 -0.0609464012086391
0.170170173048973 -0.064304918050766
0.180180177092552 -0.0656233727931976
0.190190181136131 -0.0654666647315025
0.200200200080872 -0.0644634813070297
0.210210204124451 -0.0632426291704178
0.220220223069191 -0.0624327957630157
0.23023022711277 -0.0626627877354622
0.240240231156349 -0.0645613223314285
0.250250250101089 -0.0687571465969086
0.260260254144669 -0.0756801441311836
0.270270258188248 -0.0850222185254097
0.280280262231827 -0.0963040888309479
0.290290296077728 -0.10904648900032
0.300300300121307 -0.122770100831985
0.310310304164886 -0.136995673179626
0.320320308208466 -0.151243925094604
0.330330312252045 -0.165035575628281
0.340340346097946 -0.17788727581501
0.350350350141525 -0.189273029565811
0.360360354185104 -0.198641896247864
0.370370358228683 -0.205442517995834
0.380380362272263 -0.209123611450195
0.390390396118164 -0.209133818745613
0.400400400161743 -0.204921811819077
0.410410404205322 -0.195936262607574
0.420420408248901 -0.181643292307854
0.43043041229248 -0.162295117974281
0.440440446138382 -0.139234930276871
0.450450450181961 -0.1138866096735
0.46046045422554 -0.0876737385988235
0.470470458269119 -0.0620199404656887
0.480480462312698 -0.0383488982915878
0.4904904961586 -0.0180842000991106
0.500500500202179 -0.00264962483197451
0.510510504245758 0.00696883723139763
0.520520508289337 0.0112918931990862
0.530530512332916 0.0111644640564919
0.54054057598114 0.00743143819272518
0.550550580024719 0.000937778502702713
0.560560584068298 -0.00747163593769073
0.570570588111877 -0.0169519037008286
0.580580592155457 -0.0266580730676651
0.590590596199036 -0.0358085185289383
0.600600600242615 -0.0442208684980869
0.610610604286194 -0.0520430579781532
0.620620608329773 -0.0594265051186085
0.630630612373352 -0.0665226206183434
0.640640616416931 -0.0734828189015388
0.650650680065155 -0.0804585516452789
0.660660684108734 -0.0876011103391647
0.670670688152313 -0.0950536653399467
0.680680692195892 -0.102634876966476
0.690690696239471 -0.109742149710655
0.700700700283051 -0.115744642913342
0.71071070432663 -0.120011612772942
0.720720708370209 -0.121912240982056
0.730730712413788 -0.120815701782703
0.740740716457367 -0.116091266274452
0.750750780105591 -0.107108153402805
0.76076078414917 -0.0936370342969894
0.770770788192749 -0.0767312496900558
0.780780792236328 -0.0577001795172691
0.790790796279907 -0.0378532223403454
0.800800800323486 -0.0184997133910656
0.810810804367065 -0.000949006527662277
0.820820808410645 0.0134894987568259
0.830830812454224 0.0235064998269081
0.840840816497803 0.0279590673744678
0.850850880146027 0.0271531157195568
0.860860884189606 0.0221407152712345
0.870870888233185 0.0139800319448113
0.880880892276764 0.00372921675443649
0.890890896320343 -0.00755356065928936
0.900900900363922 -0.0188101269304752
0.910910904407501 -0.02898233756423
0.92092090845108 -0.037027470767498
0.930930912494659 -0.042423065751791
0.940940916538239 -0.0452796667814255
0.950950980186462 -0.0457459986209869
0.960960984230042 -0.0439707972109318
0.970970988273621 -0.040102805942297
0.9809809923172 -0.0342907942831516
0.990990996360779 -0.0266834869980812
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0162037592381239
0.0100100096315145 -0.0305743217468262
0.0200200192630291 -0.0337104424834251
0.0300300288945436 -0.0274939183145761
0.0400400385260582 -0.0138065442442894
0.0500500500202179 0.00546986795961857
0.0600600577890873 0.02845349162817
0.0700700655579567 0.0532625392079353
0.0800800770521164 0.0780152752995491
0.0900900885462761 0.100930482149124
0.100100100040436 0.121363036334515
0.110110111534595 0.139384403824806
0.120120115578175 0.155077233910561
0.130130127072334 0.168524354696274
0.140140131115913 0.179808467626572
0.150150150060654 0.189012289047241
0.160160154104233 0.196218505501747
0.170170173048973 0.201512262225151
0.180180177092552 0.205105915665627
0.190190181136131 0.207400500774384
0.200200200080872 0.208812341094017
0.210210204124451 0.209757700562477
0.220220223069191 0.210652902722359
0.23023022711277 0.211914330720901
0.240240231156349 0.21395817399025
0.250250250101089 0.217200800776482
0.260260254144669 0.221821546554565
0.270270258188248 0.22712042927742
0.280280262231827 0.232193484902382
0.290290296077728 0.236136689782143
0.300300300121307 0.238046109676361
0.310310304164886 0.237017810344696
0.320320308208466 0.232147783041
0.330330312252045 0.222532108426094
0.340340346097946 0.20739683508873
0.350350350141525 0.187311351299286
0.360360354185104 0.163637325167656
0.370370358228683 0.137746557593346
0.380380362272263 0.111011043190956
0.390390396118164 0.084802582859993
0.400400400161743 0.0604932531714439
0.410410404205322 0.039454884827137
0.420420408248901 0.0230404250323772
0.43043041229248 0.0117455925792456
0.440440446138382 0.00487648695707321
0.450450450181961 0.00165161862969398
0.46046045422554 0.00128950364887714
0.470470458269119 0.00300858914852142
0.480480462312698 0.00602740235626698
0.4904904961586 0.00956441834568977
0.500500500202179 0.0128381559625268
0.510510504245758 0.0152121167629957
0.520520508289337 0.0165492035448551
0.530530512332916 0.0168197713792324
0.54054057598114 0.0159941464662552
0.550550580024719 0.0140426866710186
0.560560584068298 0.0109357489272952
0.570570588111877 0.00664363102987409
0.580580592155457 0.00113671133294702
0.590590596199036 -0.00558982277289033
0.600600600242615 -0.0133054377511144
0.610610604286194 -0.0216498114168644
0.620620608329773 -0.0302613321691751
0.630630612373352 -0.0387783199548721
0.640640616416931 -0.0468390956521034
0.650650680065155 -0.054082129150629
0.660660684108734 -0.0601456165313721
0.670670688152313 -0.0646719187498093
0.680680692195892 -0.0674561038613319
0.690690696239471 -0.0684919953346252
0.700700700283051 -0.0677865445613861
0.71071070432663 -0.0653467774391174
0.720720708370209 -0.0611796379089355
0.730730712413788 -0.0552921295166016
0.740740716457367 -0.047691285610199
0.750750780105591 -0.0383840426802635
0.76076078414917 -0.0274695213884115
0.770770788192749 -0.0153408497571945
0.780780792236328 -0.00244991853833199
0.790790796279907 0.0107514103874564
0.800800800323486 0.0238112602382898
0.810810804367065 0.0362777635455132
0.820820808410645 0.0476990640163422
0.830830812454224 0.0576232671737671
0.840840816497803 0.0656153932213783
0.850850880146027 0.0713872164487839
0.860860884189606 0.074726015329361
0.870870888233185 0.0754198133945465
0.880880892276764 0.0732565969228745
0.890890896320343 0.0680243074893951
0.900900900363922 0.0595109276473522
0.910910904407501 0.047504436224699
0.92092090845108 0.0318311229348183
0.930930912494659 0.0136083355173469
0.940940916538239 -0.00447589438408613
0.950950980186462 -0.0196387730538845
0.960960984230042 -0.029097206890583
0.970970988273621 -0.0300684180110693
0.9809809923172 -0.0197694879025221
0.990990996360779 0.00458242883905768
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0171322226524353
0.0100100096315145 0.019992858171463
0.0200200192630291 0.0204971469938755
0.0300300288945436 0.0193640515208244
0.0400400385260582 0.0173125639557838
0.0500500500202179 0.0150616466999054
0.0600600577890873 0.0133302751928568
0.0700700655579567 0.01283741556108
0.0800800770521164 0.0143020283430815
0.0900900885462761 0.0183680113404989
0.100100100040436 0.0248321685940027
0.110110111534595 0.0329567864537239
0.120120115578175 0.0419958308339119
0.130130127072334 0.0512032583355904
0.140140131115913 0.0598329901695251
0.150150150060654 0.0671389997005463
0.160160154104233 0.0723752230405807
0.170170173048973 0.0748056396842003
0.180180177092552 0.0742308124899864
0.190190181136131 0.0712467879056931
0.200200200080872 0.0665140002965927
0.210210204124451 0.0606928765773773
0.220220223069191 0.0544438585639
0.23023022711277 0.0484273657202721
0.240240231156349 0.0433038622140884
0.250250250101089 0.0397337451577187
0.260260254144669 0.0381703786551952
0.270270258188248 0.038298636674881
0.280280262231827 0.0396251119673252
0.290290296077728 0.0416564382612705
0.300300300121307 0.0438992083072662
0.310310304164886 0.0458600968122482
0.320320308208466 0.0470456667244434
0.330330312252045 0.0469625629484653
0.340340346097946 0.0451598986983299
0.350350350141525 0.0416257679462433
0.360360354185104 0.0366072095930576
0.370370358228683 0.030354555696249
0.380380362272263 0.0231181643903255
0.390390396118164 0.0151483956724405
0.400400400161743 0.00669568590819836
0.410410404205322 -0.00198967289179564
0.420420408248901 -0.0106552438810468
0.43043041229248 -0.0189570374786854
0.440440446138382 -0.0264239013195038
0.450450450181961 -0.0325752571225166
0.46046045422554 -0.0369306206703186
0.470470458269119 -0.0390094257891178
0.480480462312698 -0.0383311472833157
0.4904904961586 -0.0344152972102165
0.500500500202179 -0.0267813261598349
0.510510504245758 -0.0151549652218819
0.520520508289337 2.77231447398663e-05
0.530530512332916 0.0181778557598591
0.54054057598114 0.0387067571282387
0.550550580024719 0.0610252358019352
0.560560584068298 0.0845446214079857
0.570570588111877 0.108675971627235
0.580580592155457 0.132830500602722
0.590590596199036 0.156413733959198
0.600600600242615 0.178778022527695
0.610610604286194 0.199246510863304
0.620620608329773 0.217142030596733
0.630630612373352 0.231787413358688
0.640640616416931 0.242505460977554
0.650650680065155 0.248618990182877
0.660660684108734 0.24945080280304
0.670670688152313 0.24434332549572
0.680680692195892 0.233401149511337
0.690690696239471 0.217718899250031
0.700700700283051 0.198457479476929
0.71071070432663 0.176777690649033
0.720720708370209 0.153840303421021
0.730730712413788 0.130806177854538
0.740740716457367 0.108836092054844
0.750750780105591 0.0890907049179077
0.76076078414917 0.0724444687366486
0.770770788192749 0.0588553138077259
0.780780792236328 0.048098511993885
0.790790796279907 0.0399493426084518
0.800800800323486 0.0341830998659134
0.810810804367065 0.0305750351399183
0.820820808410645 0.0289004370570183
0.830830812454224 0.0289345867931843
0.840840816497803 0.030447056517005
0.850850880146027 0.0331577472388744
0.860860884189606 0.0367608033120632
0.870870888233185 0.0409503243863583
0.880880892276764 0.045420341193676
0.890890896320343 0.049864899367094
0.900900900363922 0.0539780594408512
0.910910904407501 0.0574538223445415
0.92092090845108 0.0599764697253704
0.930930912494659 0.0608999952673912
0.940940916538239 0.0591767728328705
0.950950980186462 0.053734827786684
0.960960984230042 0.0435022749006748
0.970970988273621 0.027407193556428
0.9809809923172 0.00437765754759312
0.990990996360779 -0.0266582891345024
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.137484148144722
0.0100100096315145 -0.0860882326960564
0.0200200192630291 -0.0456855818629265
0.0300300288945436 -0.015043493360281
0.0400400385260582 0.00707053067162633
0.0500500500202179 0.0218891352415085
0.0600600577890873 0.0306449085474014
0.0700700655579567 0.0345704928040504
0.0800800770521164 0.0348984636366367
0.0900900885462761 0.03282730281353
0.100100100040436 0.0291705951094627
0.110110111534595 0.0244989916682243
0.120120115578175 0.019379423931241
0.130130127072334 0.014378703199327
0.140140131115913 0.0100637720897794
0.150150150060654 0.00700147496536374
0.160160154104233 0.00575871486216784
0.170170173048973 0.00689486833289266
0.180180177092552 0.0105690974742174
0.190190181136131 0.0163472164422274
0.200200200080872 0.0237469971179962
0.210210204124451 0.0322861969470978
0.220220223069191 0.0414826609194279
0.23023022711277 0.0508540496230125
0.240240231156349 0.0599182434380054
0.250250250101089 0.0681929960846901
0.260260254144669 0.0752599686384201
0.270270258188248 0.0809381678700447
0.280280262231827 0.0851015895605087
0.290290296077728 0.0876242220401764
0.300300300121307 0.0883800014853477
0.310310304164886 0.087242990732193
0.320320308208466 0.0840871259570122
0.330330312252045 0.0787864327430725
0.340340346097946 0.0712554231286049
0.350350350141525 0.0618275851011276
0.360360354185104 0.0510834269225597
0.370370358228683 0.0396066978573799
0.380380362272263 0.0279810931533575
0.390390396118164 0.0167903266847134
0.400400400161743 0.00661819241940975
0.410410404205322 -0.00195160612929612
0.420420408248901 -0.00834318064153194
0.43043041229248 -0.0123332273215055
0.440440446138382 -0.0141880949959159
0.450450450181961 -0.0142100062221289
0.46046045422554 -0.0127013269811869
0.470470458269119 -0.00996431149542332
0.480480462312698 -0.00630128523334861
0.4904904961586 -0.00201454618945718
0.500500500202179 0.00259359646588564
0.510510504245758 0.00723305903375149
0.520520508289337 0.0116559434682131
0.530530512332916 0.0156233515590429
0.54054057598114 0.0188964586704969
0.550550580024719 0.0212362874299288
0.560560584068298 0.0224040355533361
0.570570588111877 0.0221608281135559
0.580580592155457 0.0202677715569735
0.590590596199036 0.0165458340197802
0.600600600242615 0.0113826151937246
0.610610604286194 0.00547803938388824
0.620620608329773 -0.000464648008346558
0.630630612373352 -0.00574223697185516
0.640640616416931 -0.009651486761868
0.650650680065155 -0.0114891827106476
0.660660684108734 -0.0105520868673921
0.670670688152313 -0.00615358632057905
0.680680692195892 0.00174741540104151
0.690690696239471 0.0123535813763738
0.700700700283051 0.0248114429414272
0.71071070432663 0.0382676236331463
0.720720708370209 0.0518686585128307
0.730730712413788 0.0647611543536186
0.740740716457367 0.0760916769504547
0.750750780105591 0.0850068852305412
0.76076078414917 0.0907794609665871
0.770770788192749 0.0930855423212051
0.780780792236328 0.0916817337274551
0.790790796279907 0.0863246098160744
0.800800800323486 0.0767707750201225
0.810810804367065 0.0627767890691757
0.820820808410645 0.0440992787480354
0.830830812454224 0.0204948037862778
0.840840816497803 -0.00812235567718744
0.850850880146027 -0.0404656231403351
0.860860884189606 -0.0745411068201065
0.870870888233185 -0.108349688351154
0.880880892276764 -0.139892026782036
0.890890896320343 -0.167168840765953
0.900900900363922 -0.188180729746819
0.910910904407501 -0.20092847943306
0.92092090845108 -0.203462228178978
0.930930912494659 -0.195501551032066
0.940940916538239 -0.178796693682671
0.950950980186462 -0.15522038936615
0.960960984230042 -0.126645863056183
0.970970988273621 -0.0949459224939346
0.9809809923172 -0.0619935095310211
0.990990996360779 -0.0296615287661552
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.12919670343399
0.0100100096315145 -0.0669822543859482
0.0200200192630291 -0.0213513225317001
0.0300300288945436 0.010213072411716
0.0400400385260582 0.0302278287708759
0.0500500500202179 0.0412098094820976
0.0600600577890873 0.0456759966909885
0.0700700655579567 0.0461432673037052
0.0800800770521164 0.045128557831049
0.0900900885462761 0.0449997633695602
0.100100100040436 0.0464438460767269
0.110110111534595 0.0490872226655483
0.120120115578175 0.0525396168231964
0.130130127072334 0.0564107820391655
0.140140131115913 0.0603104792535305
0.150150150060654 0.0638484954833984
0.160160154104233 0.066634513437748
0.170170173048973 0.0682836398482323
0.180180177092552 0.068692222237587
0.190190181136131 0.0681739076972008
0.200200200080872 0.0670760944485664
0.210210204124451 0.0657460987567902
0.220220223069191 0.0645313486456871
0.23023022711277 0.0637792125344276
0.240240231156349 0.0638370960950851
0.250250250101089 0.065052330493927
0.260260254144669 0.0675876587629318
0.270270258188248 0.0709207281470299
0.280280262231827 0.0743702203035355
0.290290296077728 0.0772547945380211
0.300300300121307 0.0788931548595428
0.310310304164886 0.0786039382219315
0.320320308208466 0.0757059305906296
0.330330312252045 0.0695177391171455
0.340340346097946 0.0594447255134583
0.350350350141525 0.0457872599363327
0.360360354185104 0.0293735824525356
0.370370358228683 0.0110387513414025
0.380380362272263 -0.00838213786482811
0.390390396118164 -0.0280540511012077
0.400400400161743 -0.0471417829394341
0.410410404205322 -0.0648103132843971
0.420420408248901 -0.080228753387928
0.43043041229248 -0.0927548110485077
0.440440446138382 -0.102008149027824
0.450450450181961 -0.107627533376217
0.46046045422554 -0.109251886606216
0.470470458269119 -0.10652007162571
0.480480462312698 -0.0990709140896797
0.4904904961586 -0.0865432918071747
0.500500500202179 -0.0685761645436287
0.510510504245758 -0.0452107973396778
0.520520508289337 -0.0178745146840811
0.530530512332916 0.011707229539752
0.54054057598114 0.041809193789959
0.550550580024719 0.0707055032253265
0.560560584068298 0.0966709107160568
0.570570588111877 0.117979921400547
0.580580592155457 0.132907152175903
0.590590596199036 0.139917939901352
0.600600600242615 0.13928534090519
0.610610604286194 0.132278800010681
0.620620608329773 0.120178274810314
0.630630612373352 0.104263715445995
0.640640616416931 0.085814967751503
0.650650680065155 0.0661119222640991
0.660660684108734 0.0464346893131733
0.670670688152313 0.0280483178794384
0.680680692195892 0.0116437254473567
0.690690696239471 -0.00283410563133657
0.700700700283051 -0.0154900653287768
0.71071070432663 -0.0264290366321802
0.720720708370209 -0.0357558839023113
0.730730712413788 -0.0435754805803299
0.740740716457367 -0.0499927215278149
0.750750780105591 -0.0551124848425388
0.76076078414917 -0.0590394958853722
0.770770788192749 -0.0618782266974449
0.780780792236328 -0.0637329965829849
0.790790796279907 -0.0647081360220909
0.800800800323486 -0.064908042550087
0.810810804367065 -0.0644370317459106
0.820820808410645 -0.0633994713425636
0.830830812454224 -0.0618996694684029
0.840840816497803 -0.0600204020738602
0.850850880146027 -0.057656180113554
0.860860884189606 -0.0546047315001488
0.870870888233185 -0.0506629198789597
0.880880892276764 -0.0456276200711727
0.890890896320343 -0.0392957180738449
0.900900900363922 -0.0314640775322914
0.910910904407501 -0.0219295918941498
0.92092090845108 -0.0105154812335968
0.930930912494659 0.00206688232719898
0.940940916538239 0.0140258008614182
0.950950980186462 0.0235042925924063
0.960960984230042 0.028645247220993
0.970970988273621 0.0275917164981365
0.9809809923172 0.0184867102652788
0.990990996360779 -0.000526790507137775
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.350918918848038
0.0100100096315145 -0.237134113907814
0.0200200192630291 -0.151865452528
0.0300300288945436 -0.0910571962594986
0.0400400385260582 -0.0506539382040501
0.0500500500202179 -0.0266001001000404
0.0600600577890873 -0.0148401036858559
0.0700700655579567 -0.0113184908404946
0.0800800770521164 -0.0119796097278595
0.0900900885462761 -0.0129797132685781
0.100100100040436 -0.0128634972497821
0.110110111534595 -0.0116826575249434
0.120120115578175 -0.00951257906854153
0.130130127072334 -0.0064285877160728
0.140140131115913 -0.00250605214387178
0.150150150060654 0.00217968411743641
0.160160154104233 0.00755327008664608
0.170170173048973 0.013539370149374
0.180180177092552 0.0200629010796547
0.190190181136131 0.0270492322742939
0.200200200080872 0.034423753619194
0.210210204124451 0.0421118512749672
0.220220223069191 0.0500389337539673
0.23023022711277 0.0581303834915161
0.240240231156349 0.0663115680217743
0.250250250101089 0.0745079293847084
0.260260254144669 0.0826376751065254
0.270270258188248 0.0905927270650864
0.280280262231827 0.098258838057518
0.290290296077728 0.105521686375141
0.300300300121307 0.112267024815083
0.310310304164886 0.11838062107563
0.320320308208466 0.123748183250427
0.330330312252045 0.128255501389503
0.340340346097946 0.131790563464165
0.350350350141525 0.134265184402466
0.360360354185104 0.135605186223984
0.370370358228683 0.13573656976223
0.380380362272263 0.134585306048393
0.390390396118164 0.13207745552063
0.400400400161743 0.128138959407806
0.410410404205322 0.122695863246918
0.420420408248901 0.115677818655968
0.43043041229248 0.107181042432785
0.440440446138382 0.097532793879509
0.450450450181961 0.0870774537324905
0.46046045422554 0.0761593207716942
0.470470458269119 0.0651226937770844
0.480480462312698 0.0543119087815285
0.4904904961586 0.0440712235867977
0.500500500202179 0.0347450412809849
0.510510504245758 0.0266338940709829
0.520520508289337 0.0198876913636923
0.530530512332916 0.0146239828318357
0.54054057598114 0.0109602324664593
0.550550580024719 0.00901399925351143
0.560560584068298 0.00890278071165085
0.570570588111877 0.0107440911233425
0.580580592155457 0.0146554261445999
0.590590596199036 0.0206960253417492
0.600600600242615 0.0283727459609509
0.610610604286194 0.0368880778551102
0.620620608329773 0.0454412698745728
0.630630612373352 0.0532316192984581
0.640640616416931 0.0594583675265312
0.650650680065155 0.0633207857608795
0.660660684108734 0.064018115401268
0.670670688152313 0.0607680752873421
0.680680692195892 0.0535047203302383
0.690690696239471 0.0430926643311977
0.700700700283051 0.0304587353020906
0.71071070432663 0.0165297482162714
0.720720708370209 0.00223250268027186
0.730730712413788 -0.011506162583828
0.740740716457367 -0.0237594656646252
0.750750780105591 -0.033600702881813
0.76076078414917 -0.0404107570648193
0.770770788192749 -0.0445545390248299
0.780780792236328 -0.0465931780636311
0.790790796279907 -0.0470878183841705
0.800800800323486 -0.046599593013525
0.810810804367065 -0.0456896536052227
0.820820808410645 -0.0449191406369209
0.830830812454224 -0.0448491871356964
0.840840816497803 -0.045971468091011
0.850850880146027 -0.0481732338666916
0.860860884189606 -0.0510304570198059
0.870870888233185 -0.0541165396571159
0.880880892276764 -0.0570049621164799
0.890890896320343 -0.0592691116034985
0.900900900363922 -0.0604823753237724
0.910910904407501 -0.0602182112634182
0.92092090845108 -0.0580622106790543
0.930930912494659 -0.0540105886757374
0.940940916538239 -0.0485590174794197
0.950950980186462 -0.0422332584857941
0.960960984230042 -0.0355592854321003
0.970970988273621 -0.029062932357192
0.9809809923172 -0.0232700426131487
0.990990996360779 -0.018706439062953
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.135316252708435
0.0100100096315145 0.0833493694663048
0.0200200192630291 0.0488023832440376
0.0300300288945436 0.0289701260626316
0.0400400385260582 0.0211475882679224
0.0500500500202179 0.022629626095295
0.0600600577890873 0.0307111665606499
0.0700700655579567 0.042687114328146
0.0800800770521164 0.0558523461222649
0.0900900885462761 0.0676346868276596
0.100100100040436 0.0769612863659859
0.110110111534595 0.0837051868438721
0.120120115578175 0.0877542868256569
0.130130127072334 0.0889965146780014
0.140140131115913 0.0873198062181473
0.150150150060654 0.0826120600104332
0.160160154104233 0.074761189520359
0.170170173048973 0.0636621043086052
0.180180177092552 0.0495834909379482
0.190190181136131 0.0333482064306736
0.200200200080872 0.0158238802105188
0.210210204124451 -0.00212170882150531
0.220220223069191 -0.0196209736168385
0.23023022711277 -0.0358061492443085
0.240240231156349 -0.0498096011579037
0.250250250101089 -0.0607636086642742
0.260260254144669 -0.0680654942989349
0.270270258188248 -0.0720960050821304
0.280280262231827 -0.0734639689326286
0.290290296077728 -0.072778195142746
0.300300300121307 -0.0706475153565407
0.310310304164886 -0.0676807761192322
0.320320308208466 -0.0644867941737175
0.330330312252045 -0.0616743862628937
0.340340346097946 -0.0597931630909443
0.350350350141525 -0.0587817132472992
0.360360354185104 -0.0582180358469486
0.370370358228683 -0.0576754659414291
0.380380362272263 -0.0567274019122124
0.390390396118164 -0.054947167634964
0.400400400161743 -0.0519081093370914
0.410410404205322 -0.0471836477518082
0.420420408248901 -0.0403576120734215
0.43043041229248 -0.0314899571239948
0.440440446138382 -0.0213011763989925
0.450450450181961 -0.010560555383563
0.46046045422554 -3.72370705008507e-05
0.470470458269119 0.0094995740801096
0.480480462312698 0.017280675470829
0.4904904961586 0.0225368831306696
0.500500500202179 0.024499025195837
0.510510504245758 0.0226798001676798
0.520520508289337 0.0175629761070013
0.530530512332916 0.00984112173318863
0.54054057598114 0.000206766650080681
0.550550580024719 -0.0106473919004202
0.560560584068298 -0.0220288205891848
0.570570588111877 -0.0332449227571487
0.580580592155457 -0.0436031296849251
0.590590596199036 -0.0524556338787079
0.600600600242615 -0.0595790408551693
0.610610604286194 -0.064983919262886
0.620620608329773 -0.0686832368373871
0.630630612373352 -0.0706900209188461
0.640640616416931 -0.0710172280669212
0.650650680065155 -0.0696778818964958
0.660660684108734 -0.0666849464178085
0.670670688152313 -0.0620557516813278
0.680680692195892 -0.0559750460088253
0.690690696239471 -0.0488451272249222
0.700700700283051 -0.0410828031599522
0.71071070432663 -0.0331048890948296
0.720720708370209 -0.0253282282501459
0.730730712413788 -0.0181696526706219
0.740740716457367 -0.0120459366589785
0.750750780105591 -0.00737391039729118
0.76076078414917 -0.00451086834073067
0.770770788192749 -0.00362375658005476
0.780780792236328 -0.00484148878604174
0.790790796279907 -0.00829305313527584
0.800800800323486 -0.0141073493286967
0.810810804367065 -0.0224133916199207
0.820820808410645 -0.0333400815725327
0.830830812454224 -0.0470164120197296
0.840840816497803 -0.0634999796748161
0.850850880146027 -0.0822272151708603
0.860860884189606 -0.102314479649067
0.870870888233185 -0.122875697910786
0.880880892276764 -0.143024742603302
0.890890896320343 -0.161875560879707
0.900900900363922 -0.178541943430901
0.910910904407501 -0.192137807607651
0.92092090845108 -0.201785206794739
0.930930912494659 -0.206882581114769
0.940940916538239 -0.207164525985718
0.950950980186462 -0.202385812997818
0.960960984230042 -0.192301467061043
0.970970988273621 -0.176666364073753
0.9809809923172 -0.15523536503315
0.990990996360779 -0.127763330936432
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0294095538556576
0.0100100096315145 0.00412311125546694
0.0200200192630291 -0.00777845736593008
0.0300300288945436 -0.0093208272010088
0.0400400385260582 -0.00352961011230946
0.0500500500202179 0.00656962208449841
0.0600600577890873 0.0179511960595846
0.0700700655579567 0.0275895353406668
0.0800800770521164 0.0324590131640434
0.0900900885462761 0.0297709908336401
0.100100100040436 0.0194102358072996
0.110110111534595 0.00294829905033112
0.120120115578175 -0.0180168300867081
0.130130127072334 -0.0418872460722923
0.140140131115913 -0.0670648589730263
0.150150150060654 -0.0919518396258354
0.160160154104233 -0.114950060844421
0.170170173048973 -0.134478241205215
0.180180177092552 -0.14983993768692
0.190190181136131 -0.161651149392128
0.200200200080872 -0.170633941888809
0.210210204124451 -0.177510470151901
0.220220223069191 -0.183002829551697
0.23023022711277 -0.187833115458488
0.240240231156349 -0.192723482847214
0.250250250101089 -0.198396027088165
0.260260254144669 -0.205286905169487
0.270270258188248 -0.212771534919739
0.280280262231827 -0.219979017972946
0.290290296077728 -0.226038590073586
0.300300300121307 -0.230079367756844
0.310310304164886 -0.231230661273003
0.320320308208466 -0.228621631860733
0.330330312252045 -0.221381440758705
0.340340346097946 -0.208760201931
0.350350350141525 -0.191256016492844
0.360360354185104 -0.170103132724762
0.370370358228683 -0.146545320749283
0.380380362272263 -0.121826402842999
0.390390396118164 -0.0971901193261147
0.400400400161743 -0.0738804042339325
0.410410404205322 -0.0531409457325935
0.420420408248901 -0.0361984670162201
0.43043041229248 -0.0235020145773888
0.440440446138382 -0.0144218988716602
0.450450450181961 -0.00824895687401295
0.46046045422554 -0.00427401438355446
0.470470458269119 -0.00178787764161825
0.480480462312698 -8.13771039247513e-05
0.4904904961586 0.00155473407357931
0.500500500202179 0.00382949691265821
0.510510504245758 0.00725131807848811
0.520520508289337 0.0116367414593697
0.530530512332916 0.0166535228490829
0.54054057598114 0.0219694264233112
0.550550580024719 0.0272521488368511
0.560560584068298 0.0321694612503052
0.570570588111877 0.0363891646265984
0.580580592155457 0.0395789667963982
0.590590596199036 0.0414479784667492
0.600600600242615 0.0420967563986778
0.610610604286194 0.0418416783213615
0.620620608329773 0.0410014092922211
0.630630612373352 0.0398945584893227
0.640640616416931 0.0388398021459579
0.650650680065155 0.0381557494401932
0.660660684108734 0.0381610579788685
0.670670688152313 0.0391682684421539
0.680680692195892 0.0412516295909882
0.690690696239471 0.044175997376442
0.700700700283051 0.0476855412125587
0.71071070432663 0.0515244342386723
0.720720708370209 0.0554367937147617
0.730730712413788 0.0591668449342251
0.740740716457367 0.0624586939811707
0.750750780105591 0.0650565400719643
0.76076078414917 0.0667347013950348
0.770770788192749 0.0673638880252838
0.780780792236328 0.0668340921401978
0.790790796279907 0.0650352537631989
0.800800800323486 0.061857346445322
0.810810804367065 0.0571903511881828
0.820820808410645 0.0509242117404938
0.830830812454224 0.0429488830268383
0.840840816497803 0.0332201160490513
0.850850880146027 0.0222660098224878
0.860860884189606 0.0109096188098192
0.870870888233185 -2.37748899962753e-05
0.880880892276764 -0.0097088236361742
0.890890896320343 -0.0173201486468315
0.900900900363922 -0.0220324154943228
0.910910904407501 -0.0230202693492174
0.92092090845108 -0.0195070784538984
0.930930912494659 -0.0123580787330866
0.940940916538239 -0.0044357911683619
0.950950980186462 0.00127660343423486
0.960960984230042 0.00179582042619586
0.970970988273621 -0.00586132891476154
0.9809809923172 -0.024678023532033
0.990990996360779 -0.0576374642550945
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.147590190172195
0.0100100096315145 0.17989407479763
0.0200200192630291 0.18977914750576
0.0300300288945436 0.181803703308105
0.0400400385260582 0.160526275634766
0.0500500500202179 0.130505114793777
0.0600600577890873 0.0962987095117569
0.0700700655579567 0.0624654330313206
0.0800800770521164 0.0335636287927628
0.0900900885462761 0.0138263823464513
0.100100100040436 0.00381701858714223
0.110110111534595 0.0017834585160017
0.120120115578175 0.00593724055215716
0.130130127072334 0.0144900185987353
0.140140131115913 0.025653313845396
0.150150150060654 0.037638783454895
0.160160154104233 0.0486579686403275
0.170170173048973 0.0569386817514896
0.180180177092552 0.0615734606981277
0.190190181136131 0.0629369914531708
0.200200200080872 0.0615076571702957
0.210210204124451 0.057764008641243
0.220220223069191 0.0521843731403351
0.23023022711277 0.0452472567558289
0.240240231156349 0.0374311171472073
0.250250250101089 0.0292143113911152
0.260260254144669 0.021022729575634
0.270270258188248 0.0130869951099157
0.280280262231827 0.00559244863688946
0.290290296077728 -0.00127557292580605
0.300300300121307 -0.00733169913291931
0.310310304164886 -0.0123905930668116
0.320320308208466 -0.0162668917328119
0.330330312252045 -0.0187752563506365
0.340340346097946 -0.0197566207498312
0.350350350141525 -0.019323393702507
0.360360354185104 -0.017748074606061
0.370370358228683 -0.0153052695095539
0.380380362272263 -0.0122695872560143
0.390390396118164 -0.00891558174043894
0.400400400161743 -0.00551791442558169
0.410410404205322 -0.00235111080110073
0.420420408248901 0.000313806463964283
0.43043041229248 0.00236984994262457
0.440440446138382 0.00393755547702312
0.450450450181961 0.00515420082956553
0.46046045422554 0.00615706108510494
0.470470458269119 0.00708342902362347
0.480480462312698 0.00807058438658714
0.4904904961586 0.00925580691546202
0.500500500202179 0.0107763912528753
0.510510504245758 0.0127366939559579
0.520520508289337 0.0151276988908648
0.530530512332916 0.0179160386323929
0.54054057598114 0.021068349480629
0.550550580024719 0.0245511680841446
0.560560584068298 0.0283311102539301
0.570570588111877 0.0323748178780079
0.580580592155457 0.036648903042078
0.590590596199036 0.041107464581728
0.600600600242615 0.0455865114927292
0.610610604286194 0.0498568564653397
0.620620608329773 0.0536887012422085
0.630630612373352 0.0568521730601788
0.640640616416931 0.0591174438595772
0.650650680065155 0.0602546818554401
0.660660684108734 0.0600340291857719
0.670670688152313 0.058231920003891
0.680680692195892 0.0548672080039978
0.690690696239471 0.0502740256488323
0.700700700283051 0.0448073409497738
0.71071070432663 0.0388222374022007
0.720720708370209 0.0326737239956856
0.730730712413788 0.0267168916761875
0.740740716457367 0.0213068071752787
0.750750780105591 0.0167984813451767
0.76076078414917 0.013402983546257
0.770770788192749 0.0108710685744882
0.780780792236328 0.00886174291372299
0.790790796279907 0.00703385891392827
0.800800800323486 0.00504644075408578
0.810810804367065 0.00255841668695211
0.820820808410645 -0.00077126279938966
0.830830812454224 -0.00528365233913064
0.840840816497803 -0.0112261390313506
0.850850880146027 -0.0180310737341642
0.860860884189606 -0.0247109327465296
0.870870888233185 -0.0302749387919903
0.880880892276764 -0.0337321795523167
0.890890896320343 -0.0340917967259884
0.900900900363922 -0.0303629208356142
0.910910904407501 -0.0215546824038029
0.92092090845108 -0.00674378406256437
0.930930912494659 0.0127168372273445
0.940940916538239 0.032705157995224
0.950950980186462 0.048931896686554
0.960960984230042 0.0571075230836868
0.970970988273621 0.0529428012669086
0.9809809923172 0.0321483947336674
0.990990996360779 -0.00956503115594387
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0861949175596237
0.0100100096315145 0.0328813120722771
0.0200200192630291 -0.00318614579737186
0.0300300288945436 -0.0245247669517994
0.0400400385260582 -0.0336518660187721
0.0500500500202179 -0.0330847799777985
0.0600600577890873 -0.0253408309072256
0.0700700655579567 -0.0129373362287879
0.0800800770521164 0.00160838291049004
0.0900900885462761 0.0158971082419157
0.100100100040436 0.0288619082421064
0.110110111534595 0.0402764417231083
0.120120115578175 0.0499274842441082
0.130130127072334 0.0576019734144211
0.140140131115913 0.0630866959691048
0.150150150060654 0.066168487071991
0.160160154104233 0.0666342079639435
0.170170173048973 0.0642775893211365
0.180180177092552 0.0592617206275463
0.190190181136131 0.0522972270846367
0.200200200080872 0.0441390797495842
0.210210204124451 0.0355422534048557
0.220220223069191 0.0272616781294346
0.23023022711277 0.0200523361563683
0.240240231156349 0.01466915756464
0.250250250101089 0.0118671227246523
0.260260254144669 0.0121733574196696
0.270270258188248 0.0152696250006557
0.280280262231827 0.0206415224820375
0.290290296077728 0.0277747679501772
0.300300300121307 0.0361549258232117
0.310310304164886 0.0452676899731159
0.320320308208466 0.0545987375080585
0.330330312252045 0.0636336505413055
0.340340346097946 0.0718947350978851
0.350350350141525 0.0792817026376724
0.360360354185104 0.085917167365551
0.370370358228683 0.0919265672564507
0.380380362272263 0.097435362637043
0.390390396118164 0.102568969130516
0.400400400161743 0.107452839612961
0.410410404205322 0.112212419509888
0.420420408248901 0.116965591907501
0.43043041229248 0.121489875018597
0.440440446138382 0.125090196728706
0.450450450181961 0.127036690711975
0.46046045422554 0.126599580049515
0.470470458269119 0.123049028217793
0.480480462312698 0.115655213594437
0.4904904961586 0.103688269853592
0.500500500202179 0.0864184945821762
0.510510504245758 0.0635729655623436
0.520520508289337 0.036452442407608
0.530530512332916 0.00669628754258156
0.54054057598114 -0.0240564327687025
0.550550580024719 -0.0541659668087959
0.560560584068298 -0.0819932445883751
0.570570588111877 -0.105898924171925
0.580580592155457 -0.124243758618832
0.590590596199036 -0.13556133210659
0.600600600242615 -0.140023320913315
0.610610604286194 -0.138704404234886
0.620620608329773 -0.132688656449318
0.630630612373352 -0.123060204088688
0.640640616416931 -0.110903136432171
0.650650680065155 -0.0973015651106834
0.660660684108734 -0.083339661359787
0.670670688152313 -0.0700884610414505
0.680680692195892 -0.0581105537712574
0.690690696239471 -0.0473083555698395
0.700700700283051 -0.0375400148332119
0.71071070432663 -0.0286637097597122
0.720720708370209 -0.0205376856029034
0.730730712413788 -0.0130201075226068
0.740740716457367 -0.00596915744245052
0.750750780105591 0.000756982713937759
0.76076078414917 0.00731113133952022
0.770770788192749 0.0138815501704812
0.780780792236328 0.0206635408103466
0.790790796279907 0.0278523974120617
0.800800800323486 0.0356434062123299
0.810810804367065 0.0442318543791771
0.820820808410645 0.0538130551576614
0.830830812454224 0.0645823031663895
0.840840816497803 0.0766650140285492
0.850850880146027 0.0895788669586182
0.860860884189606 0.10252820700407
0.870870888233185 0.114715091884136
0.880880892276764 0.125341504812241
0.890890896320343 0.133609354496002
0.900900900363922 0.138720661401749
0.910910904407501 0.13987734913826
0.92092090845108 0.136301055550575
0.930930912494659 0.127874836325645
0.940940916538239 0.115286588668823
0.950950980186462 0.099272683262825
0.960960984230042 0.0805697962641716
0.970970988273621 0.0599143207073212
0.9809809923172 0.038042739033699
0.990990996360779 0.0156915113329887
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.112718515098095
0.0100100096315145 -0.0701087713241577
0.0200200192630291 -0.0412731878459454
0.0300300288945436 -0.024292666465044
0.0400400385260582 -0.0172481201589108
0.0500500500202179 -0.018220454454422
0.0600600577890873 -0.0252905562520027
0.0700700655579567 -0.0365393087267876
0.0800800770521164 -0.0500476509332657
0.0900900885462761 -0.0639707967638969
0.100100100040436 -0.0773030072450638
0.110110111534595 -0.0895677879452705
0.120120115578175 -0.10029698908329
0.130130127072334 -0.109022490680218
0.140140131115913 -0.115276113152504
0.150150150060654 -0.11858969181776
0.160160154104233 -0.11849507689476
0.170170173048973 -0.114534199237823
0.180180177092552 -0.106787532567978
0.190190181136131 -0.0961340442299843
0.200200200080872 -0.0835171937942505
0.210210204124451 -0.0698806121945381
0.220220223069191 -0.0561678148806095
0.23023022711277 -0.0433223359286785
0.240240231156349 -0.0322877429425716
0.250250250101089 -0.0240075625479221
0.260260254144669 -0.0191893205046654
0.270270258188248 -0.0176644492894411
0.280280262231827 -0.0190612822771072
0.290290296077728 -0.0230081118643284
0.300300300121307 -0.0291332080960274
0.310310304164886 -0.0370649062097073
0.320320308208466 -0.0464314557611942
0.330330312252045 -0.0568611957132816
0.340340346097946 -0.0679730623960495
0.350350350141525 -0.0792887657880783
0.360360354185104 -0.0902729481458664
0.370370358228683 -0.100389361381531
0.380380362272263 -0.1091019064188
0.390390396118164 -0.115874387323856
0.400400400161743 -0.120170503854752
0.410410404205322 -0.121454201638699
0.420420408248901 -0.119199559092522
0.43043041229248 -0.113346055150032
0.440440446138382 -0.104478873312473
0.450450450181961 -0.0932310521602631
0.46046045422554 -0.0802353248000145
0.470470458269119 -0.0661245733499527
0.480480462312698 -0.0515316389501095
0.4904904961586 -0.0370893366634846
0.500500500202179 -0.0234306082129478
0.510510504245758 -0.011056249961257
0.520520508289337 -1.25509686768055e-05
0.530530512332916 0.00975198391824961
0.54054057598114 0.0182889066636562
0.550550580024719 0.0256496146321297
0.560560584068298 0.031885664910078
0.570570588111877 0.0370485596358776
0.580580592155457 0.0411898121237755
0.590590596199036 0.0443616174161434
0.600600600242615 0.0466229468584061
0.610610604286194 0.0480364561080933
0.620620608329773 0.0486648716032505
0.630630612373352 0.0485709197819233
0.640640616416931 0.0478172563016415
0.650650680065155 0.046466663479805
0.660660684108734 0.0445818156003952
0.670670688152313 0.0422233715653419
0.680680692195892 0.0393720045685768
0.690690696239471 0.0359044671058655
0.700700700283051 0.0316905789077282
0.71071070432663 0.0266001559793949
0.720720708370209 0.0205030217766762
0.730730712413788 0.0132689932361245
0.740740716457367 0.00476786494255066
0.750750780105591 -0.00513052847236395
0.76076078414917 -0.0163728352636099
0.770770788192749 -0.0283194296061993
0.780780792236328 -0.0402136780321598
0.790790796279907 -0.0512989200651646
0.800800800323486 -0.0608185306191444
0.810810804367065 -0.0680158361792564
0.820820808410645 -0.0721342265605927
0.830830812454224 -0.0724170506000519
0.840840816497803 -0.0682483911514282
0.850850880146027 -0.0602370761334896
0.860860884189606 -0.0496228523552418
0.870870888233185 -0.0376504547894001
0.880880892276764 -0.0255647506564856
0.890890896320343 -0.0146105159074068
0.900900900363922 -0.00603255908936262
0.910910904407501 -0.00107573228888214
0.92092090845108 -0.000980537384748459
0.930930912494659 -0.00684497598558664
0.940940916538239 -0.0195934064686298
0.950950980186462 -0.0401399023830891
0.960960984230042 -0.0693981498479843
0.970970988273621 -0.108282178640366
0.9809809923172 -0.157705828547478
0.990990996360779 -0.218583106994629
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.00142987444996834
0.0100100096315145 0.0130450595170259
0.0200200192630291 0.0189683269709349
0.0300300288945436 0.0201414823532104
0.0400400385260582 0.0175063237547874
0.0500500500202179 0.0120046064257622
0.0600600577890873 0.00457813683897257
0.0700700655579567 -0.00383129343390465
0.0800800770521164 -0.0122818974778056
0.0900900885462761 -0.0199090614914894
0.100100100040436 -0.0267182849347591
0.110110111534595 -0.0332641862332821
0.120120115578175 -0.0401099622249603
0.130130127072334 -0.0478187911212444
0.140140131115913 -0.0569538958370686
0.150150150060654 -0.068078488111496
0.160160154104233 -0.0817557200789452
0.170170173048973 -0.0985356867313385
0.180180177092552 -0.118267625570297
0.190190181136131 -0.139761477708817
0.200200200080872 -0.16174328327179
0.210210204124451 -0.182938933372498
0.220220223069191 -0.202074408531189
0.23023022711277 -0.217875614762306
0.240240231156349 -0.229068517684937
0.250250250101089 -0.234379053115845
0.260260254144669 -0.232982486486435
0.270270258188248 -0.225721716880798
0.280280262231827 -0.213826268911362
0.290290296077728 -0.198525503277779
0.300300300121307 -0.181049227714539
0.310310304164886 -0.16262686252594
0.320320308208466 -0.144488036632538
0.330330312252045 -0.127862200140953
0.340340346097946 -0.113881722092628
0.350350350141525 -0.102675020694733
0.360360354185104 -0.0937782973051071
0.370370358228683 -0.0867200195789337
0.380380362272263 -0.0810286924242973
0.390390396118164 -0.07623291015625
0.400400400161743 -0.0718610882759094
0.410410404205322 -0.0674418285489082
0.420420408248901 -0.0625088959932327
0.43043041229248 -0.0568343475461006
0.440440446138382 -0.0505209863185883
0.450450450181961 -0.0436960533261299
0.46046045422554 -0.0364866219460964
0.470470458269119 -0.0290198903530836
0.480480462312698 -0.0214230250567198
0.4904904961586 -0.0138231394812465
0.500500500202179 -0.00634744949638844
0.510510504245758 0.000875088386237621
0.520520508289337 0.00770915858447552
0.530530512332916 0.0140181295573711
0.54054057598114 0.0196654237806797
0.550550580024719 0.0245142504572868
0.560560584068298 0.0284280553460121
0.570570588111877 0.0312701761722565
0.580580592155457 0.0329039692878723
0.590590596199036 0.0332140177488327
0.600600600242615 0.0322859287261963
0.610610604286194 0.0303161554038525
0.620620608329773 0.0275023244321346
0.630630612373352 0.0240420028567314
0.640640616416931 0.0201328061521053
0.650650680065155 0.0159723460674286
0.660660684108734 0.0117582613602281
0.670670688152313 0.00768769532442093
0.680680692195892 0.00394089613109827
0.690690696239471 0.000676148163620383
0.700700700283051 -0.00194976502098143
0.71071070432663 -0.00378004065714777
0.720720708370209 -0.00465785851702094
0.730730712413788 -0.00442642951384187
0.740740716457367 -0.00292894430458546
0.750750780105591 -8.62963497638702e-06
0.76076078414917 0.00436456128954887
0.770770788192749 0.00981555413454771
0.780780792236328 0.0158884804695845
0.790790796279907 0.0221274197101593
0.800800800323486 0.0280765108764172
0.810810804367065 0.0332798473536968
0.820820808410645 0.0372815579175949
0.830830812454224 0.0396257191896439
0.840840816497803 0.0399219021201134
0.850850880146027 0.0383490286767483
0.860860884189606 0.0353793688118458
0.870870888233185 0.0314875170588493
0.880880892276764 0.0271480418741703
0.890890896320343 0.0228356178849936
0.900900900363922 0.0190248228609562
0.910910904407501 0.016190318390727
0.92092090845108 0.01479097828269
0.930930912494659 0.0147576797753572
0.940940916538239 0.0153788486495614
0.950950980186462 0.0159040410071611
0.960960984230042 0.0155828921124339
0.970970988273621 0.013664941303432
0.9809809923172 0.009399832226336
0.990990996360779 0.00203712237998843
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0956325232982635
0.0100100096315145 0.0645019039511681
0.0200200192630291 0.0376070849597454
0.0300300288945436 0.0146542368456721
0.0400400385260582 -0.00465036416426301
0.0500500500202179 -0.0206004846841097
0.0600600577890873 -0.0334898866713047
0.0700700655579567 -0.0436123460531235
0.0800800770521164 -0.0512616150081158
0.0900900885462761 -0.0567348748445511
0.100100100040436 -0.060367364436388
0.110110111534595 -0.0625184327363968
0.120120115578175 -0.0635477900505066
0.130130127072334 -0.0638151168823242
0.140140131115913 -0.0636801943182945
0.150150150060654 -0.0635027140378952
0.160160154104233 -0.0636423751711845
0.170170173048973 -0.0644539222121239
0.180180177092552 -0.06602643430233
0.190190181136131 -0.068055048584938
0.200200200080872 -0.0702030658721924
0.210210204124451 -0.0721337422728539
0.220220223069191 -0.0735104084014893
0.23023022711277 -0.0739963203668594
0.240240231156349 -0.0732547640800476
0.250250250101089 -0.0709490329027176
0.260260254144669 -0.0669723004102707
0.270270258188248 -0.0620709434151649
0.280280262231827 -0.0571891665458679
0.290290296077728 -0.0532712191343307
0.300300300121307 -0.0512613207101822
0.310310304164886 -0.0521037243306637
0.320320308208466 -0.0567426346242428
0.330330312252045 -0.0661223158240318
0.340340346097946 -0.0810262486338615
0.350350350141525 -0.100578173995018
0.360360354185104 -0.122922763228416
0.370370358228683 -0.146192029118538
0.380380362272263 -0.168518021702766
0.390390396118164 -0.188032791018486
0.400400400161743 -0.202868193387985
0.410410404205322 -0.211156368255615
0.420420408248901 -0.211060702800751
0.43043041229248 -0.202165499329567
0.440440446138382 -0.186026766896248
0.450450450181961 -0.164345905184746
0.46046045422554 -0.138824164867401
0.470470458269119 -0.111162811517715
0.480480462312698 -0.0830631777644157
0.4904904961586 -0.056226447224617
0.500500500202179 -0.0323540419340134
0.510510504245758 -0.0127471517771482
0.520520508289337 0.00267053325660527
0.530530512332916 0.0142716830596328
0.54054057598114 0.0224290005862713
0.550550580024719 0.0275150611996651
0.560560584068298 0.0299025978893042
0.570570588111877 0.0299642514437437
0.580580592155457 0.0280727446079254
0.590590596199036 0.0246173925697803
0.600600600242615 0.0201457887887955
0.610610604286194 0.0152926854789257
0.620620608329773 0.0106937866657972
0.630630612373352 0.00698475725948811
0.640640616416931 0.00480130314826965
0.650650680065155 0.00477909995242953
0.660660684108734 0.00755383260548115
0.670670688152313 0.0137424515560269
0.680680692195892 0.023233886808157
0.690690696239471 0.0349713414907455
0.700700700283051 0.0478348508477211
0.71071070432663 0.060704380273819
0.720720708370209 0.0724599808454514
0.730730712413788 0.0819816365838051
0.740740716457367 0.0881493836641312
0.750750780105591 0.0898433178663254
0.76076078414917 0.0863988474011421
0.770770788192749 0.0786070376634598
0.780780792236328 0.0675493180751801
0.790790796279907 0.0543071664869785
0.800800800323486 0.0399620458483696
0.810810804367065 0.025595411658287
0.820820808410645 0.0122887380421162
0.830830812454224 0.00112344510853291
0.840840816497803 -0.00694524217396975
0.850850880146027 -0.0120611004531384
0.860860884189606 -0.0149337165057659
0.870870888233185 -0.01627735234797
0.880880892276764 -0.0168063081800938
0.890890896320343 -0.0172348879277706
0.900900900363922 -0.0182773340493441
0.910910904407501 -0.0206479579210281
0.92092090845108 -0.025021567940712
0.930930912494659 -0.0307442434132099
0.940940916538239 -0.0355456359684467
0.950950980186462 -0.0370576977729797
0.960960984230042 -0.0329123586416245
0.970970988273621 -0.0207415968179703
0.9809809923172 0.00182260852307081
0.990990996360779 0.0371483005583286
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0115398475900292
0.0100100096315145 0.0163041725754738
0.0200200192630291 0.0167414452880621
0.0300300288945436 0.0132043827325106
0.0400400385260582 0.00604569725692272
0.0500500500202179 -0.00438189040869474
0.0600600577890873 -0.0177256483584642
0.0700700655579567 -0.0336329005658627
0.0800800770521164 -0.0517509244382381
0.0900900885462761 -0.0717077255249023
0.100100100040436 -0.0929143577814102
0.110110111534595 -0.114644780755043
0.120120115578175 -0.136170849204063
0.130130127072334 -0.15676449239254
0.140140131115913 -0.175697579979897
0.150150150060654 -0.192242026329041
0.160160154104233 -0.20566962659359
0.170170173048973 -0.215259537100792
0.180180177092552 -0.220677688717842
0.190190181136131 -0.222163528203964
0.200200200080872 -0.220002770423889
0.210210204124451 -0.214481353759766
0.220220223069191 -0.205885052680969
0.23023022711277 -0.194499760866165
0.240240231156349 -0.180611252784729
0.250250250101089 -0.164505332708359
0.260260254144669 -0.146567851305008
0.270270258188248 -0.127555593848228
0.280280262231827 -0.10831144452095
0.290290296077728 -0.0896781235933304
0.300300300121307 -0.0724986344575882
0.310310304164886 -0.0576158128678799
0.320320308208466 -0.0458724349737167
0.330330312252045 -0.0381114259362221
0.340340346097946 -0.0350655391812325
0.350350350141525 -0.0363317579030991
0.360360354185104 -0.0408369079232216
0.370370358228683 -0.0474990829825401
0.380380362272263 -0.0552364438772202
0.390390396118164 -0.0629671961069107
0.400400400161743 -0.0696093961596489
0.410410404205322 -0.0740812569856644
0.420420408248901 -0.0753160044550896
0.43043041229248 -0.0729310438036919
0.440440446138382 -0.0674930065870285
0.450450450181961 -0.0596385300159454
0.46046045422554 -0.0500041581690311
0.470470458269119 -0.0392265319824219
0.480480462312698 -0.0279422178864479
0.4904904961586 -0.0167877748608589
0.500500500202179 -0.00639985874295235
0.510510504245758 0.00270811701193452
0.520520508289337 0.0104468669742346
0.530530512332916 0.016818281263113
0.54054057598114 0.0218242947012186
0.550550580024719 0.0254667941480875
0.560560584068298 0.0277476739138365
0.570570588111877 0.0286688972264528
0.580580592155457 0.0282323993742466
0.590590596199036 0.0264603793621063
0.600600600242615 0.0235679354518652
0.610610604286194 0.0198763180524111
0.620620608329773 0.0157079361379147
0.630630612373352 0.0113851893693209
0.640640616416931 0.00723046623170376
0.650650680065155 0.00356616103090346
0.660660684108734 0.000714695313945413
0.670670688152313 -0.00100770173594356
0.680680692195892 -0.00152646040078253
0.690690696239471 -0.00108060846105218
0.700700700283051 6.98013900546357e-05
0.71071070432663 0.00166470464318991
0.720720708370209 0.00344404997304082
0.730730712413788 0.00514781149104238
0.740740716457367 0.00651593180373311
0.750750780105591 0.00728837307542562
0.76076078414917 0.00726751610636711
0.770770788192749 0.00645528640598059
0.780780792236328 0.00489344447851181
0.790790796279907 0.00262372707948089
0.800800800323486 -0.000312103889882565
0.810810804367065 -0.00387231213971972
0.820820808410645 -0.00801517255604267
0.830830812454224 -0.0126989111304283
0.840840816497803 -0.0178862065076828
0.850850880146027 -0.023578017950058
0.860860884189606 -0.0297949593514204
0.870870888233185 -0.036557924002409
0.880880892276764 -0.0438877232372761
0.890890896320343 -0.0518051981925964
0.900900900363922 -0.0603312030434608
0.910910904407501 -0.069486565887928
0.92092090845108 -0.0792624950408936
0.930930912494659 -0.0886517837643623
0.940940916538239 -0.0954327136278152
0.950950980186462 -0.0973101630806923
0.960960984230042 -0.0919889658689499
0.970970988273621 -0.0771740451455116
0.9809809923172 -0.0505702793598175
0.990990996360779 -0.00988252926617861
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0212286114692688
0.0100100096315145 0.00823380704969168
0.0200200192630291 0.00475971587002277
0.0300300288945436 0.00854483339935541
0.0400400385260582 0.0173276513814926
0.0500500500202179 0.0288466960191727
0.0600600577890873 0.0408404320478439
0.0700700655579567 0.051047395914793
0.0800800770521164 0.0572060719132423
0.0900900885462761 0.0572516098618507
0.100100100040436 0.0513377152383327
0.110110111534595 0.0410177409648895
0.120120115578175 0.0278670638799667
0.130130127072334 0.0134610012173653
0.140140131115913 -0.000625051558017731
0.150150150060654 -0.0128158051520586
0.160160154104233 -0.021535849198699
0.170170173048973 -0.025228600949049
0.180180177092552 -0.0233370270580053
0.190190181136131 -0.0167862772941589
0.200200200080872 -0.0066213496029377
0.210210204124451 0.00611264444887638
0.220220223069191 0.0203707125037909
0.23023022711277 0.0351077616214752
0.240240231156349 0.0492787398397923
0.250250250101089 0.0618386454880238
0.260260254144669 0.0719527751207352
0.270270258188248 0.0795673206448555
0.280280262231827 0.0848095491528511
0.290290296077728 0.0878067314624786
0.300300300121307 0.088686116039753
0.310310304164886 0.0875749364495277
0.320320308208466 0.084600493311882
0.330330312252045 0.0798900350928307
0.340340346097946 0.0735864862799644
0.350350350141525 0.0659946426749229
0.360360354185104 0.0575147345662117
0.370370358228683 0.0485482029616833
0.380380362272263 0.0394965223968029
0.390390396118164 0.0307611599564552
0.400400400161743 0.0227436125278473
0.410410404205322 0.0158453285694122
0.420420408248901 0.01046213041991
0.43043041229248 0.00673503987491131
0.440440446138382 0.00445141643285751
0.450450450181961 0.00337259704247117
0.46046045422554 0.00325990375131369
0.470470458269119 0.00387467048130929
0.480480462312698 0.00497820787131786
0.4904904961586 0.00633186008781195
0.500500500202179 0.00769694894552231
0.510510504245758 0.00886544026434422
0.520520508289337 0.00973482802510262
0.530530512332916 0.0102253211662173
0.54054057598114 0.0102570727467537
0.550550580024719 0.00975031591951847
0.560560584068298 0.00862522982060909
0.570570588111877 0.00680201593786478
0.580580592155457 0.00420083943754435
0.590590596199036 0.000750315375626087
0.600600600242615 -0.00354158692061901
0.610610604286194 -0.00862303003668785
0.620620608329773 -0.0144417770206928
0.630630612373352 -0.0209455732256174
0.640640616416931 -0.0280821956694126
0.650650680065155 -0.0357994101941586
0.660660684108734 -0.044044878333807
0.670670688152313 -0.0527677647769451
0.680680692195892 -0.0619723908603191
0.690690696239471 -0.0717344731092453
0.700700700283051 -0.0821346268057823
0.71071070432663 -0.0932533666491508
0.720720708370209 -0.105171270668507
0.730730712413788 -0.117968916893005
0.740740716457367 -0.131726875901222
0.750750780105591 -0.146525681018829
0.76076078414917 -0.162269428372383
0.770770788192749 -0.178298473358154
0.780780792236328 -0.193840637803078
0.790790796279907 -0.208123698830605
0.800800800323486 -0.220375597476959
0.810810804367065 -0.229824051260948
0.820820808410645 -0.235696986317635
0.830830812454224 -0.237222135066986
0.840840816497803 -0.233753725886345
0.850850880146027 -0.225745439529419
0.860860884189606 -0.214217245578766
0.870870888233185 -0.200193747878075
0.880880892276764 -0.184699505567551
0.890890896320343 -0.168759152293205
0.900900900363922 -0.153397276997566
0.910910904407501 -0.139638423919678
0.92092090845108 -0.128456175327301
0.930930912494659 -0.119103528559208
0.940940916538239 -0.108740404248238
0.950950980186462 -0.0944001898169518
0.960960984230042 -0.0731165558099747
0.970970988273621 -0.0419229306280613
0.9809809923172 0.00214716326445341
0.990990996360779 0.0620602965354919
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0313894785940647
0.0100100096315145 -0.0372068509459496
0.0200200192630291 -0.0329503789544106
0.0300300288945436 -0.0204173363745213
0.0400400385260582 -0.00140498392283916
0.0500500500202179 0.0222893990576267
0.0600600577890873 0.0488685257732868
0.0700700655579567 0.0765351355075836
0.0800800770521164 0.103491969406605
0.0900900885462761 0.128023967146873
0.100100100040436 0.149344027042389
0.110110111534595 0.167250365018845
0.120120115578175 0.181550398468971
0.130130127072334 0.192051589488983
0.140140131115913 0.198561385273933
0.150150150060654 0.200887247920036
0.160160154104233 0.1988365650177
0.170170173048973 0.192226007580757
0.180180177092552 0.181363970041275
0.190190181136131 0.167287766933441
0.200200200080872 0.151093766093254
0.210210204124451 0.133878380060196
0.220220223069191 0.116737924516201
0.23023022711277 0.100768826901913
0.240240231156349 0.0870674178004265
0.250250250101089 0.0767300650477409
0.260260254144669 0.0704486668109894
0.270270258188248 0.0674140602350235
0.280280262231827 0.0664688795804977
0.290290296077728 0.0664557814598083
0.300300300121307 0.0662175044417381
0.310310304164886 0.0645966529846191
0.320320308208466 0.0604359582066536
0.330330312252045 0.0525780618190765
0.340340346097946 0.0400119088590145
0.350350350141525 0.0232372973114252
0.360360354185104 0.00364513788372278
0.370370358228683 -0.0173621941357851
0.380380362272263 -0.0383822098374367
0.390390396118164 -0.0580125637352467
0.400400400161743 -0.0748506262898445
0.410410404205322 -0.0874941051006317
0.420420408248901 -0.0945617333054543
0.43043041229248 -0.0956330969929695
0.440440446138382 -0.0916209518909454
0.450450450181961 -0.0835364013910294
0.46046045422554 -0.0723903849720955
0.470470458269119 -0.0591939240694046
0.480480462312698 -0.0449580401182175
0.4904904961586 -0.0306936595588923
0.500500500202179 -0.0174118988215923
0.510510504245758 -0.00584127195179462
0.520520508289337 0.00426214933395386
0.530530512332916 0.0133515559136868
0.54054057598114 0.0218801479786634
0.550550580024719 0.0303010065108538
0.560560584068298 0.0390673652291298
0.570570588111877 0.0486323982477188
0.580580592155457 0.0594492480158806
0.590590596199036 0.0718881711363792
0.600600600242615 0.0855335742235184
0.610610604286194 0.0995368212461472
0.620620608329773 0.113044641911983
0.630630612373352 0.125203892588615
0.640640616416931 0.135161206126213
0.650650680065155 0.142063528299332
0.660660684108734 0.1450574696064
0.670670688152313 0.143310621380806
0.680680692195892 0.136796161532402
0.690690696239471 0.126534000039101
0.700700700283051 0.113613910973072
0.71071070432663 0.0991257280111313
0.720720708370209 0.0841592475771904
0.730730712413788 0.0698042809963226
0.740740716457367 0.0571506470441818
0.750750780105591 0.0472879409790039
0.76076078414917 0.040923185646534
0.770770788192749 0.0375389643013477
0.780780792236328 0.0363736860454082
0.790790796279907 0.0366657823324203
0.800800800323486 0.0376536846160889
0.810810804367065 0.038575816899538
0.820820808410645 0.0386705994606018
0.830830812454224 0.037176463752985
0.840840816497803 0.0334454476833344
0.850850880146027 0.027818139642477
0.860860884189606 0.0211443603038788
0.870870888233185 0.0142780104652047
0.880880892276764 0.0080729378387332
0.890890896320343 0.0033831731416285
0.900900900363922 0.00106254755519331
0.910910904407501 0.0019650140311569
0.92092090845108 0.00691099790856242
0.930930912494659 0.015592297539115
0.940940916538239 0.0263277441263199
0.950950980186462 0.0373532585799694
0.960960984230042 0.0469045750796795
0.970970988273621 0.0532176643610001
0.9809809923172 0.0545283630490303
0.990990996360779 0.0490725636482239
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0482424460351467
0.0100100096315145 0.0412412844598293
0.0200200192630291 0.0365072190761566
0.0300300288945436 0.0336004681885242
0.0400400385260582 0.0320813395082951
0.0500500500202179 0.0315100811421871
0.0600600577890873 0.0314469486474991
0.0700700655579567 0.031452190130949
0.0800800770521164 0.0310861114412546
0.0900900885462761 0.0299315266311169
0.100100100040436 0.0278262309730053
0.110110111534595 0.0247687716037035
0.120120115578175 0.0207602810114622
0.130130127072334 0.0158018413931131
0.140140131115913 0.00989459455013275
0.150150150060654 0.00303957797586918
0.160160154104233 -0.00476202182471752
0.170170173048973 -0.0135057121515274
0.180180177092552 -0.0230034086853266
0.190190181136131 -0.0327949859201908
0.200200200080872 -0.0423982478678226
0.210210204124451 -0.0513310059905052
0.220220223069191 -0.0591111332178116
0.23023022711277 -0.0652564093470573
0.240240231156349 -0.0692847147583961
0.250250250101089 -0.0707138106226921
0.260260254144669 -0.0692359209060669
0.270270258188248 -0.0651902630925179
0.280280262231827 -0.0590661130845547
0.290290296077728 -0.0513527728617191
0.300300300121307 -0.0425395369529724
0.310310304164886 -0.0331156998872757
0.320320308208466 -0.0235705636441708
0.330330312252045 -0.0143933966755867
0.340340346097946 -0.00604099221527576
0.350350350141525 0.00136513449251652
0.360360354185104 0.00790137425065041
0.370370358228683 0.0136466566473246
0.380380362272263 0.0186799131333828
0.390390396118164 0.0230800732970238
0.400400400161743 0.0269260462373495
0.410410404205322 0.0302967671304941
0.420420408248901 0.0332694873213768
0.43043041229248 0.0358462035655975
0.440440446138382 0.0379243493080139
0.450450450181961 0.0393936634063721
0.46046045422554 0.0401439480483532
0.470470458269119 0.0400649383664131
0.480480462312698 0.0390464104712009
0.4904904961586 0.0369781106710434
0.500500500202179 0.0337498262524605
0.510510504245758 0.0293318945914507
0.520520508289337 0.0239721946418285
0.530530512332916 0.0179782770574093
0.54054057598114 0.0116576459258795
0.550550580024719 0.00531799672171474
0.560560584068298 -0.000733183114789426
0.570570588111877 -0.00618830043822527
0.580580592155457 -0.0107398293912411
0.590590596199036 -0.0141142932698131
0.600600600242615 -0.016361340880394
0.610610604286194 -0.0177087597548962
0.620620608329773 -0.0183861777186394
0.630630612373352 -0.0186232570558786
0.640640616416931 -0.0186496134847403
0.650650680065155 -0.0186948403716087
0.660660684108734 -0.0189886596053839
0.670670688152313 -0.0197556391358376
0.680680692195892 -0.0210262313485146
0.690690696239471 -0.0225784666836262
0.700700700283051 -0.0241736061871052
0.71071070432663 -0.0255728010088205
0.720720708370209 -0.0265373252332211
0.730730712413788 -0.0268283579498529
0.740740716457367 -0.026207098737359
0.750750780105591 -0.0244347900152206
0.76076078414917 -0.0213637836277485
0.770770788192749 -0.0171375870704651
0.780780792236328 -0.0119578307494521
0.790790796279907 -0.00602617580443621
0.800800800323486 0.000455775298178196
0.810810804367065 0.00728635676205158
0.820820808410645 0.0142640117555857
0.830830812454224 0.0211869738996029
0.840840816497803 0.0278447289019823
0.850850880146027 0.0339485183358192
0.860860884189606 0.0391692221164703
0.870870888233185 0.0431775823235512
0.880880892276764 0.0456442087888718
0.890890896320343 0.046239759773016
0.900900900363922 0.0446349009871483
0.910910904407501 0.0405002869665623
0.92092090845108 0.0335339568555355
0.930930912494659 0.0243581924587488
0.940940916538239 0.014719519764185
0.950950980186462 0.0064323004335165
0.960960984230042 0.00131106609478593
0.970970988273621 0.00117024313658476
0.9809809923172 0.00782420299947262
0.990990996360779 0.0230873990803957
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0893754810094833
0.0100100096315145 -0.0479052700102329
0.0200200192630291 -0.0194074138998985
0.0300300288945436 -0.0015361700206995
0.0400400385260582 0.00805425457656384
0.0500500500202179 0.0117096547037363
0.0600600577890873 0.0117757581174374
0.0700700655579567 0.0105983894318342
0.0800800770521164 0.0105233062058687
0.0900900885462761 0.0137219130992889
0.100100100040436 0.0203987788408995
0.110110111534595 0.0295174103230238
0.120120115578175 0.0400218665599823
0.130130127072334 0.0508562847971916
0.140140131115913 0.0609646923840046
0.150150150060654 0.0692912265658379
0.160160154104233 0.0747798979282379
0.170170173048973 0.0763884484767914
0.180180177092552 0.0738021209836006
0.190190181136131 0.0677848160266876
0.200200200080872 0.0591877438127995
0.210210204124451 0.0488621518015862
0.220220223069191 0.0376591868698597
0.23023022711277 0.0264301262795925
0.240240231156349 0.0160261671990156
0.250250250101089 0.00729846395552158
0.260260254144669 0.000893390271812677
0.270270258188248 -0.00330325355753303
0.280280262231827 -0.00558201968669891
0.290290296077728 -0.00623336946591735
0.300300300121307 -0.00554791232571006
0.310310304164886 -0.00381611636839807
0.320320308208466 -0.00132857682183385
0.330330312252045 0.00162419595289975
0.340340346097946 0.00475468579679728
0.350350350141525 0.00780583964660764
0.360360354185104 0.0105387484654784
0.370370358228683 0.0127146635204554
0.380380362272263 0.0140948900952935
0.390390396118164 0.0144407171756029
0.400400400161743 0.0135134384036064
0.410410404205322 0.0110743502154946
0.420420408248901 0.0068935276940465
0.43043041229248 0.00114132091403008
0.440440446138382 -0.00545673072338104
0.450450450181961 -0.012134026736021
0.46046045422554 -0.0181241389364004
0.470470458269119 -0.0226605739444494
0.480480462312698 -0.0249767955392599
0.4904904961586 -0.0243063438683748
0.500500500202179 -0.0198827236890793
0.510510504245758 -0.0113393161445856
0.520520508289337 0.000313488068059087
0.530530512332916 0.0137690398842096
0.54054057598114 0.0277208592742682
0.550550580024719 0.040862038731575
0.560560584068298 0.0518860816955566
0.570570588111877 0.0594863556325436
0.580580592155457 0.0623562447726727
0.590590596199036 0.0593637451529503
0.600600600242615 0.0510311424732208
0.610610604286194 0.0387925654649734
0.620620608329773 0.0240917652845383
0.630630612373352 0.008372419513762
0.640640616416931 -0.00692171603441238
0.650650680065155 -0.0203470271080732
0.660660684108734 -0.0304596088826656
0.670670688152313 -0.0358435101807117
0.680680692195892 -0.0361575372517109
0.690690696239471 -0.0324568040668964
0.700700700283051 -0.025889690965414
0.71071070432663 -0.017604622989893
0.720720708370209 -0.00875001586973667
0.730730712413788 -0.000474285567179322
0.740740716457367 0.00607417616993189
0.750750780105591 0.0097470860928297
0.76076078414917 0.00982214137911797
0.770770788192749 0.00693938648328185
0.780780792236328 0.00201068073511124
0.790790796279907 -0.0040522264316678
0.800800800323486 -0.0103375185281038
0.810810804367065 -0.0159333907067776
0.820820808410645 -0.0199280083179474
0.830830812454224 -0.0214095823466778
0.840840816497803 -0.0196220148354769
0.850850880146027 -0.0151641704142094
0.860860884189606 -0.00933278258889914
0.870870888233185 -0.00343020260334015
0.880880892276764 0.00124115985818207
0.890890896320343 0.00337892584502697
0.900900900363922 0.0016807159408927
0.910910904407501 -0.00515587627887726
0.92092090845108 -0.0183997116982937
0.930930912494659 -0.0381877385079861
0.940940916538239 -0.0632800459861755
0.950950980186462 -0.0923538357019424
0.960960984230042 -0.12408559769392
0.970970988273621 -0.15715254843235
0.9809809923172 -0.190231531858444
0.990990996360779 -0.221999570727348
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0655472278594971
0.0100100096315145 0.0687937438488007
0.0200200192630291 0.0680804550647736
0.0300300288945436 0.0642442405223846
0.0400400385260582 0.0581220686435699
0.0500500500202179 0.0505508556962013
0.0600600577890873 0.0423675812780857
0.0700700655579567 0.0344091057777405
0.0800800770521164 0.0275124050676823
0.0900900885462761 0.0224577076733112
0.100100100040436 0.0193855278193951
0.110110111534595 0.0180327259004116
0.120120115578175 0.0181298796087503
0.130130127072334 0.0194075517356396
0.140140131115913 0.0215963013470173
0.150150150060654 0.0244267135858536
0.160160154104233 0.0276293028146029
0.170170173048973 0.0309358723461628
0.180180177092552 0.0341440066695213
0.190190181136131 0.0371487699449062
0.200200200080872 0.0398530997335911
0.210210204124451 0.042159978300333
0.220220223069191 0.0439723655581474
0.23023022711277 0.0451932027935982
0.240240231156349 0.0457254722714424
0.250250250101089 0.045472115278244
0.260260254144669 0.0443678572773933
0.270270258188248 0.0424652956426144
0.280280262231827 0.0398443080484867
0.290290296077728 0.0365848131477833
0.300300300121307 0.0327667184174061
0.310310304164886 0.0284699499607086
0.320320308208466 0.023774391040206
0.330330312252045 0.0187599435448647
0.340340346097946 0.0135281784459949
0.350350350141525 0.00840434245765209
0.360360354185104 0.00384553708136082
0.370370358228683 0.000310597475618124
0.380380362272263 -0.00174166029319167
0.390390396118164 -0.00185235822573304
0.400400400161743 0.000437325681559741
0.410410404205322 0.00558620877563953
0.420420408248901 0.0140364523977041
0.43043041229248 0.02547312900424
0.440440446138382 0.0385309942066669
0.450450450181961 0.0517672784626484
0.46046045422554 0.0637393295764923
0.470470458269119 0.0730044469237328
0.480480462312698 0.0781200081110001
0.4904904961586 0.0776432603597641
0.500500500202179 0.0701315999031067
0.510510504245758 0.0548304207623005
0.520520508289337 0.033354390412569
0.530530512332916 0.00782798789441586
0.54054057598114 -0.0196244418621063
0.550550580024719 -0.0468781441450119
0.560560584068298 -0.0718088075518608
0.570570588111877 -0.0922919288277626
0.580580592155457 -0.106203094124794
0.590590596199036 -0.111652791500092
0.600600600242615 -0.108976408839226
0.610610604286194 -0.0997359976172447
0.620620608329773 -0.085506409406662
0.630630612373352 -0.0678624659776688
0.640640616416931 -0.0483790822327137
0.650650680065155 -0.0286309644579887
0.660660684108734 -0.010193208232522
0.670670688152313 0.00538102351129055
0.680680692195892 0.0173779223114252
0.690690696239471 0.0261741541326046
0.700700700283051 0.0322192534804344
0.71071070432663 0.0359626933932304
0.720720708370209 0.0378540530800819
0.730730712413788 0.0383427888154984
0.740740716457367 0.0378784872591496
0.750750780105591 0.0369105935096741
0.76076078414917 0.0358540415763855
0.770770788192749 0.0350128933787346
0.780780792236328 0.0346690565347672
0.790790796279907 0.0351045429706573
0.800800800323486 0.0366013087332249
0.810810804367065 0.0394413508474827
0.820820808410645 0.0439066104590893
0.830830812454224 0.0502790696918964
0.840840816497803 0.0588045567274094
0.850850880146027 0.0694145709276199
0.860860884189606 0.0818785652518272
0.870870888233185 0.095964752137661
0.880880892276764 0.111441411077976
0.890890896320343 0.1280767172575
0.900900900363922 0.145638838410378
0.910910904407501 0.163896054029465
0.92092090845108 0.182590320706367
0.930930912494659 0.200580224394798
0.940940916538239 0.215649724006653
0.950950980186462 0.225517854094505
0.960960984230042 0.227903425693512
0.970970988273621 0.220525622367859
0.9809809923172 0.201103419065475
0.990990996360779 0.167355746030807
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0778900980949402
0.0100100096315145 0.0194835923612118
0.0200200192630291 -0.0310573764145374
0.0300300288945436 -0.0742255598306656
0.0400400385260582 -0.110513761639595
0.0500500500202179 -0.140414670109749
0.0600600577890873 -0.164421081542969
0.0700700655579567 -0.183025732636452
0.0800800770521164 -0.196721419692039
0.0900900885462761 -0.205987453460693
0.100100100040436 -0.211151793599129
0.110110111534595 -0.212446883320808
0.120120115578175 -0.210103616118431
0.130130127072334 -0.204352915287018
0.140140131115913 -0.195425823330879
0.150150150060654 -0.18355318903923
0.160160154104233 -0.168965965509415
0.170170173048973 -0.151900693774223
0.180180177092552 -0.132896095514297
0.190190181136131 -0.112938404083252
0.200200200080872 -0.0930502116680145
0.210210204124451 -0.0742542296648026
0.220220223069191 -0.0575729124248028
0.23023022711277 -0.0440289229154587
0.240240231156349 -0.0346448682248592
0.250250250101089 -0.0304432976990938
0.260260254144669 -0.0320288576185703
0.270270258188248 -0.0384551361203194
0.280280262231827 -0.0484159961342812
0.290290296077728 -0.0606053210794926
0.300300300121307 -0.073716901242733
0.310310304164886 -0.0864446312189102
0.320320308208466 -0.0974823385477066
0.330330312252045 -0.105523876845837
0.340340346097946 -0.109381578862667
0.350350350141525 -0.109090566635132
0.360360354185104 -0.105407506227493
0.370370358228683 -0.0990982502698898
0.380380362272263 -0.0909287333488464
0.390390396118164 -0.0816648826003075
0.400400400161743 -0.0720726177096367
0.410410404205322 -0.0629178583621979
0.420420408248901 -0.0549564473330975
0.43043041229248 -0.0484866797924042
0.440440446138382 -0.0431720949709415
0.450450450181961 -0.0386294648051262
0.46046045422554 -0.0344755798578262
0.470470458269119 -0.0303272139281034
0.480480462312698 -0.0258011370897293
0.4904904961586 -0.0205140803009272
0.500500500202179 -0.0140828844159842
0.510510504245758 -0.00627067824825644
0.520520508289337 0.00265536177903414
0.530530512332916 0.0123196067288518
0.54054057598114 0.0223464760929346
0.550550580024719 0.0323602482676506
0.560560584068298 0.0419853366911411
0.570570588111877 0.0508461259305477
0.580580592155457 0.0585670135915279
0.590590596199036 0.0647958740592003
0.600600600242615 0.0694040358066559
0.610610604286194 0.0723857209086418
0.620620608329773 0.0737365782260895
0.630630612373352 0.0734521448612213
0.640640616416931 0.0715280771255493
0.650650680065155 0.0679599344730377
0.660660684108734 0.0627433359622955
0.670670688152313 0.0558778494596481
0.680680692195892 0.0475178584456444
0.690690696239471 0.0380188412964344
0.700700700283051 0.02774971537292
0.71071070432663 0.0170793831348419
0.720720708370209 0.00637677498161793
0.730730712413788 -0.00398920848965645
0.740740716457367 -0.0136496545746922
0.750750780105591 -0.0222357120364904
0.76076078414917 -0.0294767171144485
0.770770788192749 -0.0354165397584438
0.780780792236328 -0.0401616804301739
0.790790796279907 -0.0438186898827553
0.800800800323486 -0.0464940741658211
0.810810804367065 -0.0482943579554558
0.820820808410645 -0.0493261031806469
0.830830812454224 -0.049695797264576
0.840840816497803 -0.0495132654905319
0.850850880146027 -0.0489169582724571
0.860860884189606 -0.0480601638555527
0.870870888233185 -0.0470961853861809
0.880880892276764 -0.0461783856153488
0.890890896320343 -0.0454601123929024
0.900900900363922 -0.0450947135686874
0.910910904407501 -0.0452355816960335
0.92092090845108 -0.0460273027420044
0.930930912494659 -0.0473210178315639
0.940940916538239 -0.048610832542181
0.950950980186462 -0.0493691675364971
0.960960984230042 -0.0490685254335403
0.970970988273621 -0.0471814237535
0.9809809923172 -0.0431803166866302
0.990990996360779 -0.0365377031266689
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0141042415052652
0.0100100096315145 0.0178926698863506
0.0200200192630291 0.0398548319935799
0.0300300288945436 0.0534060895442963
0.0400400385260582 0.0601703897118568
0.0500500500202179 0.0617716237902641
0.0600600577890873 0.0598336681723595
0.0700700655579567 0.055980421602726
0.0800800770521164 0.0518358051776886
0.0900900885462761 0.0489275529980659
0.100100100040436 0.0476991347968578
0.110110111534595 0.0479097366333008
0.120120115578175 0.0493079051375389
0.130130127072334 0.0516421273350716
0.140140131115913 0.0546609833836555
0.150150150060654 0.0581129491329193
0.160160154104233 0.0617465116083622
0.170170173048973 0.0653096735477448
0.180180177092552 0.0685204192996025
0.190190181136131 0.0710523128509521
0.200200200080872 0.0725753158330917
0.210210204124451 0.0727593973278999
0.220220223069191 0.0712745562195778
0.23023022711277 0.0677907392382622
0.240240231156349 0.0619779191911221
0.250250250101089 0.0535060837864876
0.260260254144669 0.0422786846756935
0.270270258188248 0.0290656741708517
0.280280262231827 0.0148379411548376
0.290290296077728 0.000566296279430389
0.300300300121307 -0.0127782318741083
0.310310304164886 -0.0242248103022575
0.320320308208466 -0.0328025296330452
0.330330312252045 -0.0375405251979828
0.340340346097946 -0.0375805087387562
0.350350350141525 -0.0332272425293922
0.360360354185104 -0.0254715904593468
0.370370358228683 -0.0153132379055023
0.380380362272263 -0.00375186838209629
0.390390396118164 0.00821280293166637
0.400400400161743 0.0195809975266457
0.410410404205322 0.0293530467897654
0.420420408248901 0.0365419909358025
0.43043041229248 0.0407381169497967
0.440440446138382 0.0423327796161175
0.450450450181961 0.041776280850172
0.46046045422554 0.0395189486443996
0.470470458269119 0.0360111072659492
0.480480462312698 0.0317030772566795
0.4904904961586 0.0270451791584492
0.500500500202179 0.0224877335131168
0.510510504245758 0.0183564200997353
0.520520508289337 0.0145476786419749
0.530530512332916 0.0108656277880073
0.54054057598114 0.00711431354284286
0.550550580024719 0.00309787760488689
0.560560584068298 -0.0013795830309391
0.570570588111877 -0.00651398068293929
0.580580592155457 -0.0125011997297406
0.590590596199036 -0.0195016730576754
0.600600600242615 -0.0273392535746098
0.610610604286194 -0.0356524437665939
0.620620608329773 -0.0440777838230133
0.630630612373352 -0.0522517524659634
0.640640616416931 -0.059810895472765
0.650650680065155 -0.0663917735219002
0.660660684108734 -0.0716308131814003
0.670670688152313 -0.0751696825027466
0.680680692195892 -0.076849140226841
0.690690696239471 -0.0767685100436211
0.700700700283051 -0.0750444158911705
0.71071070432663 -0.0717935413122177
0.720720708370209 -0.0671323761343956
0.730730712413788 -0.0611777044832706
0.740740716457367 -0.0540460422635078
0.750750780105591 -0.0458540394902229
0.76076078414917 -0.0367495529353619
0.770770788192749 -0.026980048045516
0.780780792236328 -0.0168129000812769
0.790790796279907 -0.00651547778397799
0.800800800323486 0.00364482775330544
0.810810804367065 0.0134006207808852
0.820820808410645 0.0224845446646214
0.830830812454224 0.0306292437016964
0.840840816497803 0.0375571846961975
0.850850880146027 0.0429030880331993
0.860860884189606 0.0462562218308449
0.870870888233185 0.0472056567668915
0.880880892276764 0.0453404113650322
0.890890896320343 0.0402494892477989
0.900900900363922 0.0315219014883041
0.910910904407501 0.0187466312199831
0.92092090845108 0.00152179272845387
0.930930912494659 -0.0202486477792263
0.940940916538239 -0.0462886057794094
0.950950980186462 -0.0762996971607208
0.960960984230042 -0.10998297482729
0.970970988273621 -0.147040069103241
0.9809809923172 -0.187172368168831
0.990990996360779 -0.230081349611282
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0278466604650021
0.0100100096315145 0.0216231849044561
0.0200200192630291 0.013494580052793
0.0300300288945436 0.00412698788568377
0.0400400385260582 -0.00581342307850718
0.0500500500202179 -0.0156605076044798
0.0600600577890873 -0.0247480720281601
0.0700700655579567 -0.032409992069006
0.0800800770521164 -0.0379800871014595
0.0900900885462761 -0.0408430099487305
0.100100100040436 -0.040956474840641
0.110110111534595 -0.0386397764086723
0.120120115578175 -0.0342178680002689
0.130130127072334 -0.028015710413456
0.140140131115913 -0.0203582718968391
0.150150150060654 -0.0115704946219921
0.160160154104233 -0.0019774129614234
0.170170173048973 0.00809681229293346
0.180180177092552 0.0183654017746449
0.190190181136131 0.0285973101854324
0.200200200080872 0.0385659895837307
0.210210204124451 0.0480448938906193
0.220220223069191 0.0568074807524681
0.23023022711277 0.0646271705627441
0.240240231156349 0.0712774395942688
0.250250250101089 0.0765317156910896
0.260260254144669 0.0802288502454758
0.270270258188248 0.0824503749608994
0.280280262231827 0.0833340510725975
0.290290296077728 0.0830176472663879
0.300300300121307 0.0816389620304108
0.310310304164886 0.0793358385562897
0.320320308208466 0.0762460082769394
0.330330312252045 0.072507306933403
0.340340346097946 0.068266898393631
0.350350350141525 0.0637702420353889
0.360360354185104 0.0593203753232956
0.370370358228683 0.0552211329340935
0.380380362272263 0.0517764203250408
0.390390396118164 0.049290057271719
0.400400400161743 0.0480659753084183
0.410410404205322 0.0484079383313656
0.420420408248901 0.0506096854805946
0.43043041229248 0.0545026361942291
0.440440446138382 0.059276957064867
0.450450450181961 0.0640755295753479
0.46046045422554 0.0680412501096725
0.470470458269119 0.0703170076012611
0.480480462312698 0.0700456872582436
0.4904904961586 0.0663702338933945
0.500500500202179 0.058433573693037
0.510510504245758 0.0457670651376247
0.520520508289337 0.0292402170598507
0.530530512332916 0.0100102610886097
0.54054057598114 -0.0107656521722674
0.550550580024719 -0.0319299511611462
0.560560584068298 -0.0523255541920662
0.570570588111877 -0.0707951337099075
0.580580592155457 -0.0861814394593239
0.590590596199036 -0.0974667519330978
0.600600600242615 -0.104954853653908
0.610610604286194 -0.109678082168102
0.620620608329773 -0.112676508724689
0.630630612373352 -0.114990040659904
0.640640616416931 -0.117658689618111
0.650650680065155 -0.121722437441349
0.660660684108734 -0.128221213817596
0.670670688152313 -0.138169556856155
0.680680692195892 -0.151591271162033
0.690690696239471 -0.167223185300827
0.700700700283051 -0.183716118335724
0.71071070432663 -0.199721023440361
0.720720708370209 -0.21388866007328
0.730730712413788 -0.224869847297668
0.740740716457367 -0.231315553188324
0.750750780105591 -0.231876701116562
0.76076078414917 -0.225735172629356
0.770770788192749 -0.213770478963852
0.780780792236328 -0.19720071554184
0.790790796279907 -0.17724397778511
0.800800800323486 -0.155118480324745
0.810810804367065 -0.13204225897789
0.820820808410645 -0.109233491122723
0.830830812454224 -0.0879102647304535
0.840840816497803 -0.0691854357719421
0.850850880146027 -0.0532555617392063
0.860860884189606 -0.0398456864058971
0.870870888233185 -0.0286766476929188
0.880880892276764 -0.0194694586098194
0.890890896320343 -0.0119450548663735
0.900900900363922 -0.00582440756261349
0.910910904407501 -0.000828484306111932
0.92092090845108 0.00331749767065048
0.930930912494659 0.00674568489193916
0.940940916538239 0.00941458065062761
0.950950980186462 0.0112722767516971
0.960960984230042 0.0122667914256454
0.970970988273621 0.0123461792245507
0.9809809923172 0.0114584937691689
0.990990996360779 0.00955180171877146
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0128125380724669
0.0100100096315145 0.0900189876556396
0.0200200192630291 0.147595062851906
0.0300300288945436 0.187911197543144
0.0400400385260582 0.21333783864975
0.0500500500202179 0.226245373487473
0.0600600577890873 0.229004263877869
0.0700700655579567 0.223984867334366
0.0800800770521164 0.213557749986649
0.0900900885462761 0.200010269880295
0.100100100040436 0.184694200754166
0.110110111534595 0.16837078332901
0.120120115578175 0.151792138814926
0.130130127072334 0.135710284113884
0.140140131115913 0.12087731808424
0.150150150060654 0.108045235276222
0.160160154104233 0.0979661196470261
0.170170173048973 0.0913800895214081
0.180180177092552 0.0883894413709641
0.190190181136131 0.0881509333848953
0.200200200080872 0.0897447541356087
0.210210204124451 0.0922510996460915
0.220220223069191 0.0947501957416534
0.23023022711277 0.0963222160935402
0.240240231156349 0.0960473865270615
0.250250250101089 0.0930058732628822
0.260260254144669 0.0865899622440338
0.270270258188248 0.0773496702313423
0.280280262231827 0.0661036223173141
0.290290296077728 0.0536703690886497
0.300300300121307 0.0408686064183712
0.310310304164886 0.0285169240087271
0.320320308208466 0.0174339264631271
0.330330312252045 0.00843821745365858
0.340340346097946 0.00227607460692525
0.350350350141525 -0.00105277914553881
0.360360354185104 -0.00198913877829909
0.370370358228683 -0.000979496166110039
0.380380362272263 0.00152968592010438
0.390390396118164 0.00509193865582347
0.400400400161743 0.00926078576594591
0.410410404205322 0.0135897230356932
0.420420408248901 0.0176357366144657
0.43043041229248 0.0211113262921572
0.440440446138382 0.0239447914063931
0.450450450181961 0.0260803326964378
0.46046045422554 0.0274621583521366
0.470470458269119 0.028034521266818
0.480480462312698 0.0277415663003922
0.4904904961586 0.0265275407582521
0.500500500202179 0.0243366528302431
0.510510504245758 0.021210502833128
0.520520508289337 0.0175260473042727
0.530530512332916 0.0137323793023825
0.54054057598114 0.0102786086499691
0.550550580024719 0.00761386472731829
0.560560584068298 0.00618724152445793
0.570570588111877 0.00644784467294812
0.580580592155457 0.00884478725492954
0.590590596199036 0.0137550197541714
0.600600600242615 0.0208723954856396
0.610610604286194 0.0295141879469156
0.620620608329773 0.0389936752617359
0.630630612373352 0.0486242026090622
0.640640616416931 0.0577190518379211
0.650650680065155 0.0655915960669518
0.660660684108734 0.0715550556778908
0.670670688152313 0.0749348700046539
0.680680692195892 0.0755277872085571
0.690690696239471 0.0737427026033401
0.700700700283051 0.0700293630361557
0.71071070432663 0.064837634563446
0.720720708370209 0.0586172640323639
0.730730712413788 0.0518180504441261
0.740740716457367 0.044889822602272
0.750750780105591 0.0382823050022125
0.76076078414917 0.03236024081707
0.770770788192749 0.0272160582244396
0.780780792236328 0.022887984290719
0.790790796279907 0.0194142088294029
0.800800800323486 0.0168329067528248
0.810810804367065 0.0151822743937373
0.820820808410645 0.0145005257800221
0.830830812454224 0.0148258525878191
0.840840816497803 0.0161549374461174
0.850850880146027 0.0181233063340187
0.860860884189606 0.0201804116368294
0.870870888233185 0.0217742882668972
0.880880892276764 0.0223528537899256
0.890890896320343 0.0213641282171011
0.900900900363922 0.0182560719549656
0.910910904407501 0.0124766388908029
0.92092090845108 0.00351120671257377
0.930930912494659 -0.00789587758481503
0.940940916538239 -0.0194684993475676
0.950950980186462 -0.0288381651043892
0.960960984230042 -0.0336361452937126
0.970970988273621 -0.0314939394593239
0.9809809923172 -0.020042946562171
0.990990996360779 0.00308541976846755
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0540665984153748
0.0100100096315145 -0.00185335800051689
0.0200200192630291 -0.0388852991163731
0.0300300288945436 -0.0596947781741619
0.0400400385260582 -0.0669473484158516
0.0500500500202179 -0.0633086040616035
0.0600600577890873 -0.0514440834522247
0.0700700655579567 -0.0340193212032318
0.0800800770521164 -0.0136999255046248
0.0900900885462761 0.00695657543838024
0.100100100040436 0.0266112294048071
0.110110111534595 0.0446939319372177
0.120120115578175 0.0606465898454189
0.130130127072334 0.0739111453294754
0.140140131115913 0.0839295610785484
0.150150150060654 0.0901437774300575
0.160160154104233 0.0919957160949707
0.170170173048973 0.0889391079545021
0.180180177092552 0.0810561254620552
0.190190181136131 0.0693607404828072
0.200200200080872 0.0549422949552536
0.210210204124451 0.0388902500271797
0.220220223069191 0.0222939271479845
0.23023022711277 0.00624274555593729
0.240240231156349 -0.0081739379093051
0.250250250101089 -0.0198667533695698
0.260260254144669 -0.0280687585473061
0.270270258188248 -0.0332097969949245
0.280280262231827 -0.0359973199665546
0.290290296077728 -0.0371386483311653
0.300300300121307 -0.0373412296175957
0.310310304164886 -0.0373124517500401
0.320320308208466 -0.0377596691250801
0.330330312252045 -0.0393903441727161
0.340340346097946 -0.0428358018398285
0.350350350141525 -0.0479418933391571
0.360360354185104 -0.0540912821888924
0.370370358228683 -0.0606605634093285
0.380380362272263 -0.0670263394713402
0.390390396118164 -0.0725652351975441
0.400400400161743 -0.0766538083553314
0.410410404205322 -0.0786687135696411
0.420420408248901 -0.077996164560318
0.43043041229248 -0.0744578093290329
0.440440446138382 -0.0684793740510941
0.450450450181961 -0.0605312772095203
0.46046045422554 -0.0510837398469448
0.470470458269119 -0.0406070984899998
0.480480462312698 -0.0295716486871243
0.4904904961586 -0.0184476841241121
0.500500500202179 -0.00770554319024086
0.510510504245758 0.00222398154437542
0.520520508289337 0.0110461860895157
0.530530512332916 0.0184956006705761
0.54054057598114 0.0243068244308233
0.550550580024719 0.0282142944633961
0.560560584068298 0.0299526173621416
0.570570588111877 0.0292563494294882
0.580580592155457 0.0258600227534771
0.590590596199036 0.0195693615823984
0.600600600242615 0.0108642783015966
0.610610604286194 0.000596294179558754
0.620620608329773 -0.0103791579604149
0.630630612373352 -0.021206671372056
0.640640616416931 -0.0310307797044516
0.650650680065155 -0.0389960780739784
0.660660684108734 -0.0442471280694008
0.670670688152313 -0.0459443628787994
0.680680692195892 -0.0438666716217995
0.690690696239471 -0.0385962836444378
0.700700700283051 -0.0307689681649208
0.71071070432663 -0.0210206136107445
0.720720708370209 -0.00998704414814711
0.730730712413788 0.00169587600976229
0.740740716457367 0.0133923254907131
0.750750780105591 0.0244665369391441
0.76076078414917 0.0344779007136822
0.770770788192749 0.0436102673411369
0.780780792236328 0.0521720163524151
0.790790796279907 0.0604715645313263
0.800800800323486 0.0688172429800034
0.810810804367065 0.0775174722075462
0.820820808410645 0.0868805944919586
0.830830812454224 0.0972150340676308
0.840840816497803 0.108780786395073
0.850850880146027 0.12141740322113
0.860860884189606 0.134747549891472
0.870870888233185 0.148392364382744
0.880880892276764 0.161972850561142
0.890890896320343 0.17511011660099
0.900900900363922 0.187425181269646
0.910910904407501 0.198539137840271
0.92092090845108 0.208069607615471
0.930930912494659 0.215521201491356
0.940940916538239 0.220260769128799
0.950950980186462 0.221646830439568
0.960960984230042 0.219037920236588
0.970970988273621 0.211792677640915
0.9809809923172 0.199269562959671
0.990990996360779 0.18082720041275
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.204802751541138
0.0100100096315145 0.203610807657242
0.0200200192630291 0.193914800882339
0.0300300288945436 0.177562385797501
0.0400400385260582 0.15640152990818
0.0500500500202179 0.132280021905899
0.0600600577890873 0.107045628130436
0.0700700655579567 0.0825462341308594
0.0800800770521164 0.0606296248733997
0.0900900885462761 0.0430134013295174
0.100100100040436 0.0299465730786324
0.110110111534595 0.0207514800131321
0.120120115578175 0.0147359687834978
0.130130127072334 0.0112078189849854
0.140140131115913 0.00947489030659199
0.150150150060654 0.00884499587118626
0.160160154104233 0.00862596742808819
0.170170173048973 0.00813133642077446
0.180180177092552 0.00698220171034336
0.190190181136131 0.00525546818971634
0.200200200080872 0.00306488201022148
0.210210204124451 0.000524343922734261
0.220220223069191 -0.00225241761654615
0.23023022711277 -0.00515160243958235
0.240240231156349 -0.0080593666061759
0.250250250101089 -0.0108619425445795
0.260260254144669 -0.0134903537109494
0.270270258188248 -0.0160420797765255
0.280280262231827 -0.0186531506478786
0.290290296077728 -0.0214596297591925
0.300300300121307 -0.0245975628495216
0.310310304164886 -0.0282030049711466
0.320320308208466 -0.0324120037257671
0.330330312252045 -0.0373606309294701
0.340340346097946 -0.0431533940136433
0.350350350141525 -0.0495690889656544
0.360360354185104 -0.056194469332695
0.370370358228683 -0.0626137107610703
0.380380362272263 -0.0684110522270203
0.390390396118164 -0.0731707513332367
0.400400400161743 -0.0764769539237022
0.410410404205322 -0.0779139325022697
0.420420408248901 -0.0770726799964905
0.43043041229248 -0.0738510712981224
0.440440446138382 -0.0685726925730705
0.450450450181961 -0.0615926906466484
0.46046045422554 -0.0532660335302353
0.470470458269119 -0.043947771191597
0.480480462312698 -0.0339928902685642
0.4904904961586 -0.0237565003335476
0.500500500202179 -0.0135936019942164
0.510510504245758 -0.00387754524126649
0.520520508289337 0.00495529361069202
0.530530512332916 0.012454979121685
0.54054057598114 0.0181715004146099
0.550550580024719 0.0216549169272184
0.560560584068298 0.0224552750587463
0.570570588111877 0.0201226007193327
0.580580592155457 0.0142069356516004
0.590590596199036 0.00437059625983238
0.600600600242615 -0.00866122543811798
0.610610604286194 -0.0235772952437401
0.620620608329773 -0.0390603095293045
0.630630612373352 -0.0537928976118565
0.640640616416931 -0.0664577335119247
0.650650680065155 -0.0757375210523605
0.660660684108734 -0.0803147926926613
0.670670688152313 -0.078903540968895
0.680680692195892 -0.0714320987462997
0.690690696239471 -0.0594064928591251
0.700700700283051 -0.0444381088018417
0.71071070432663 -0.0281383655965328
0.720720708370209 -0.0121186599135399
0.730730712413788 0.0020095556974411
0.740740716457367 0.0126349097117782
0.750750780105591 0.0181462056934834
0.76076078414917 0.0175725594162941
0.770770788192749 0.011991148814559
0.780780792236328 0.00288763549178839
0.790790796279907 -0.0082523338496685
0.800800800323486 -0.0199430882930756
0.810810804367065 -0.030698973685503
0.820820808410645 -0.0390342995524406
0.830830812454224 -0.0434634611010551
0.840840816497803 -0.0426824539899826
0.850850880146027 -0.0369686558842659
0.860860884189606 -0.0274137761443853
0.870870888233185 -0.0151161793619394
0.880880892276764 -0.00117424782365561
0.890890896320343 0.0133136454969645
0.900900900363922 0.0272490978240967
0.910910904407501 0.0395337641239166
0.92092090845108 0.0490883812308311
0.930930912494659 0.0554794259369373
0.940940916538239 0.0590587370097637
0.950950980186462 0.0602256208658218
0.960960984230042 0.0593794137239456
0.970970988273621 0.0569194406270981
0.9809809923172 0.0532449893653393
0.990990996360779 0.0487554147839546
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0231622401624918
0.0100100096315145 -0.0200856607407331
0.0200200192630291 -0.0231862477958202
0.0300300288945436 -0.0308250524103642
0.0400400385260582 -0.0413631647825241
0.0500500500202179 -0.0531615801155567
0.0600600577890873 -0.0645814388990402
0.0700700655579567 -0.0739837512373924
0.0800800770521164 -0.0797296240925789
0.0900900885462761 -0.0803222581744194
0.100100100040436 -0.0758689790964127
0.110110111534595 -0.067489005625248
0.120120115578175 -0.0563175268471241
0.130130127072334 -0.0434896759688854
0.140140131115913 -0.030140632763505
0.150150150060654 -0.0174054745584726
0.160160154104233 -0.00641944818198681
0.170170173048973 0.00169503875076771
0.180180177092552 0.00649470090866089
0.190190181136131 0.00854318030178547
0.200200200080872 0.00848557148128748
0.210210204124451 0.00696698948740959
0.220220223069191 0.00463254190981388
0.23023022711277 0.0021273517049849
0.240240231156349 9.65357758104801e-05
0.250250250101089 -0.000814809463918209
0.260260254144669 -0.000147237442433834
0.270270258188248 0.00186963193118572
0.280280262231827 0.0048463367857039
0.290290296077728 0.00839347299188375
0.300300300121307 0.0121215665712953
0.310310304164886 0.0156411863863468
0.320320308208466 0.0185628943145275
0.330330312252045 0.0204972550272942
0.340340346097946 0.0210923943668604
0.350350350141525 0.0203841459006071
0.360360354185104 0.0186371654272079
0.370370358228683 0.0161189921200275
0.380380362272263 0.0130972135812044
0.390390396118164 0.00983937457203865
0.400400400161743 0.00661308784037828
0.410410404205322 0.00368589721620083
0.420420408248901 0.00132262171246111
0.43043041229248 -0.000336623750627041
0.440440446138382 -0.00132480100728571
0.450450450181961 -0.00168758677318692
0.46046045422554 -0.00147069059312344
0.470470458269119 -0.000719811767339706
0.480480462312698 0.000519363209605217
0.4904904961586 0.00220114458352327
0.500500500202179 0.00427984073758125
0.510510504245758 0.0067688561975956
0.520520508289337 0.00988517515361309
0.530530512332916 0.0138895437121391
0.54054057598114 0.0190427880734205
0.550550580024719 0.025605570524931
0.560560584068298 0.0338387303054333
0.570570588111877 0.0440029725432396
0.580580592155457 0.0563591197133064
0.590590596199036 0.0711072161793709
0.600600600242615 0.0878724902868271
0.610610604286194 0.105963341891766
0.620620608329773 0.124684818089008
0.630630612373352 0.143341973423958
0.640640616416931 0.161239817738533
0.650650680065155 0.177683636546135
0.660660684108734 0.191978111863136
0.670670688152313 0.203438922762871
0.680680692195892 0.211785778403282
0.690690696239471 0.21726381778717
0.700700700283051 0.220153018832207
0.71071070432663 0.22073358297348
0.720720708370209 0.219285637140274
0.730730712413788 0.216089218854904
0.740740716457367 0.211424544453621
0.750750780105591 0.20557165145874
0.76076078414917 0.198764741420746
0.770770788192749 0.191090777516365
0.780780792236328 0.182607382535934
0.790790796279907 0.17337229847908
0.800800800323486 0.163443148136139
0.810810804367065 0.152877628803253
0.820820808410645 0.141733437776566
0.830830812454224 0.130068182945251
0.840840816497803 0.117956332862377
0.850850880146027 0.105618253350258
0.860860884189606 0.0933497101068497
0.870870888233185 0.0814468562602997
0.880880892276764 0.0702059343457222
0.890890896320343 0.0599231421947479
0.900900900363922 0.050894733518362
0.910910904407501 0.0434169843792915
0.92092090845108 0.0377870351076126
0.930930912494659 0.034335546195507
0.940940916538239 0.0334337465465069
0.950950980186462 0.0354553535580635
0.960960984230042 0.0407739989459515
0.970970988273621 0.0497634261846542
0.9809809923172 0.0627972632646561
0.990990996360779 0.0802492126822472
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0271205138415098
0.0100100096315145 0.00659594871103764
0.0200200192630291 -0.00370775093324482
0.0300300288945436 -0.00584257999435067
0.0400400385260582 -0.00186059763655066
0.0500500500202179 0.00618619285523891
0.0600600577890873 0.0162457376718521
0.0700700655579567 0.0262659974396229
0.0800800770521164 0.0341949947178364
0.0900900885462761 0.0381246022880077
0.100100100040436 0.0377707295119762
0.110110111534595 0.0338737741112709
0.120120115578175 0.0271902903914452
0.130130127072334 0.0184768121689558
0.140140131115913 0.00848984438925982
0.150150150060654 -0.00201409868896008
0.160160154104233 -0.0122784590348601
0.170170173048973 -0.0215528067201376
0.180180177092552 -0.0294103268533945
0.190190181136131 -0.0359041094779968
0.200200200080872 -0.0411260947585106
0.210210204124451 -0.0451681464910507
0.220220223069191 -0.0481222718954086
0.23023022711277 -0.050080344080925
0.240240231156349 -0.051134280860424
0.250250250101089 -0.0513760149478912
0.260260254144669 -0.0508783981204033
0.270270258188248 -0.049643624573946
0.280280262231827 -0.0476574450731277
0.290290296077728 -0.0449055954813957
0.300300300121307 -0.0413738414645195
0.310310304164886 -0.0370480231940746
0.320320308208466 -0.0319138243794441
0.330330312252045 -0.0259570367634296
0.340340346097946 -0.0191805548965931
0.350350350141525 -0.0117646465077996
0.360360354185104 -0.0039940569549799
0.370370358228683 0.00384508445858955
0.380380362272263 0.0114666521549225
0.390390396118164 0.0185845382511616
0.400400400161743 0.0249125398695469
0.410410404205322 0.0301645826548338
0.420420408248901 0.034058190882206
0.43043041229248 0.0364770069718361
0.440440446138382 0.0375351347029209
0.450450450181961 0.0373637154698372
0.46046045422554 0.0360937863588333
0.470470458269119 0.0338564701378345
0.480480462312698 0.0307828895747662
0.4904904961586 0.0270040929317474
0.500500500202179 0.0226512178778648
0.510510504245758 0.0178638212382793
0.520520508289337 0.0128107303753495
0.530530512332916 0.00766701903194189
0.54054057598114 0.00260774418711662
0.550550580024719 -0.0021919310092926
0.560560584068298 -0.0065569756552577
0.570570588111877 -0.0103122796863317
0.580580592155457 -0.0132827498018742
0.590590596199036 -0.0153050748631358
0.600600600242615 -0.0163274295628071
0.610610604286194 -0.0163593851029873
0.620620608329773 -0.0154112130403519
0.630630612373352 -0.0134931597858667
0.640640616416931 -0.010615449398756
0.650650680065155 -0.0067883338779211
0.660660684108734 -0.0020220847800374
0.670670688152313 0.00367158465087414
0.680680692195892 0.0102244848385453
0.690690696239471 0.0174949411302805
0.700700700283051 0.0253364108502865
0.71071070432663 0.0336023345589638
0.720720708370209 0.0421461462974548
0.730730712413788 0.0508213043212891
0.740740716457367 0.0594812482595444
0.750750780105591 0.0679794624447823
0.76076078414917 0.0761948972940445
0.770770788192749 0.0840884074568748
0.780780792236328 0.0916370749473572
0.790790796279907 0.0988180637359619
0.800800800323486 0.105608426034451
0.810810804367065 0.111985385417938
0.820820808410645 0.117925941944122
0.830830812454224 0.123407296836376
0.840840816497803 0.128375962376595
0.850850880146027 0.132512211799622
0.860860884189606 0.135359272360802
0.870870888233185 0.136459216475487
0.880880892276764 0.135354191064835
0.890890896320343 0.131586208939552
0.900900900363922 0.124697379767895
0.910910904407501 0.114229828119278
0.92092090845108 0.0997466444969177
0.930930912494659 0.0815207362174988
0.940940916538239 0.0606882274150848
0.950950980186462 0.0384373590350151
0.960960984230042 0.0159567501395941
0.970970988273621 -0.00556537043303251
0.9809809923172 -0.0249406713992357
0.990990996360779 -0.04098080098629
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0855915322899818
0.0100100096315145 -0.0583446100354195
0.0200200192630291 -0.0321410112082958
0.0300300288945436 -0.00729841785505414
0.0400400385260582 0.0158654749393463
0.0500500500202179 0.0370330400764942
0.0600600577890873 0.0558865778148174
0.0700700655579567 0.0721084773540497
0.0800800770521164 0.0853810384869576
0.0900900885462761 0.0954068750143051
0.100100100040436 0.102116912603378
0.110110111534595 0.105586126446724
0.120120115578175 0.105891801416874
0.130130127072334 0.103111200034618
0.140140131115913 0.0973215848207474
0.150150150060654 0.0886002480983734
0.160160154104233 0.077024407684803
0.170170173048973 0.0626763701438904
0.180180177092552 0.0459068045020103
0.190190181136131 0.0274641681462526
0.200200200080872 0.00812908820807934
0.210210204124451 -0.0113176433369517
0.220220223069191 -0.0300954300910234
0.23023022711277 -0.0474235415458679
0.240240231156349 -0.0625213086605072
0.250250250101089 -0.0746080726385117
0.260260254144669 -0.0831191763281822
0.270270258188248 -0.0882917642593384
0.280280262231827 -0.0905488952994347
0.290290296077728 -0.0903136655688286
0.300300300121307 -0.0880091041326523
0.310310304164886 -0.0840583741664886
0.320320308208466 -0.0788845047354698
0.330330312252045 -0.0729105621576309
0.340340346097946 -0.0665340423583984
0.350350350141525 -0.0598876215517521
0.360360354185104 -0.0529479347169399
0.370370358228683 -0.0456894710659981
0.380380362272263 -0.038086786866188
0.390390396118164 -0.0301144234836102
0.400400400161743 -0.0217469893395901
0.410410404205322 -0.0129589792340994
0.420420408248901 -0.00372957997024059
0.43043041229248 0.00575446337461472
0.440440446138382 0.0150181725621223
0.450450450181961 0.0235652960836887
0.46046045422554 0.0308996792882681
0.470470458269119 0.036525085568428
0.480480462312698 0.0399453863501549
0.4904904961586 0.0406643524765968
0.500500500202179 0.0381857939064503
0.510510504245758 0.0323172137141228
0.520520508289337 0.0239118244498968
0.530530512332916 0.0140479076653719
0.54054057598114 0.00380354560911655
0.550550580024719 -0.00574285443872213
0.560560584068298 -0.013513145968318
0.570570588111877 -0.0184291042387486
0.580580592155457 -0.0194125305861235
0.590590596199036 -0.0154979974031448
0.600600600242615 -0.0067884842865169
0.610610604286194 0.00602400302886963
0.620620608329773 0.0222413577139378
0.630630612373352 0.0411654412746429
0.640640616416931 0.0620981082320213
0.650650680065155 0.0843413546681404
0.660660684108734 0.107196800410748
0.670670688152313 0.129966214299202
0.680680692195892 0.1519435942173
0.690690696239471 0.172413006424904
0.700700700283051 0.190657839179039
0.71071070432663 0.205961465835571
0.720720708370209 0.217607259750366
0.730730712413788 0.224878564476967
0.740740716457367 0.2270587682724
0.750750780105591 0.223431423306465
0.76076078414917 0.213681012392044
0.770770788192749 0.198774382472038
0.780780792236328 0.179934188723564
0.790790796279907 0.158383056521416
0.800800800323486 0.135343670845032
0.810810804367065 0.112038664519787
0.820820808410645 0.0896907299757004
0.830830812454224 0.0695224776864052
0.840840816497803 0.0526294521987438
0.850850880146027 0.0390005931258202
0.860860884189606 0.0280553176999092
0.870870888233185 0.0192081220448017
0.880880892276764 0.0118735628202558
0.890890896320343 0.00546623766422272
0.900900900363922 -0.000599328428506851
0.910910904407501 -0.00690853595733643
0.92092090845108 -0.0140495533123612
0.930930912494659 -0.022703792899847
0.940940916538239 -0.0336659401655197
0.950950980186462 -0.0477375611662865
0.960960984230042 -0.0657200813293457
0.970970988273621 -0.088415116071701
0.9809809923172 -0.116624161601067
0.990990996360779 -0.151148796081543
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.113234795629978
0.0100100096315145 0.145060569047928
0.0200200192630291 0.16510035097599
0.0300300288945436 0.174860969185829
0.0400400385260582 0.175849571824074
0.0500500500202179 0.169573172926903
0.0600600577890873 0.157538622617722
0.0700700655579567 0.141253024339676
0.0800800770521164 0.122223354876041
0.0900900885462761 0.101926647126675
0.100100100040436 0.081502690911293
0.110110111534595 0.0618783310055733
0.120120115578175 0.0439771674573421
0.130130127072334 0.0287226848304272
0.140140131115913 0.0170385204255581
0.150150150060654 0.00984811689704657
0.160160154104233 0.00807508453726768
0.170170173048973 0.0126239396631718
0.180180177092552 0.023385027423501
0.190190181136131 0.0387446656823158
0.200200200080872 0.0569677390158176
0.210210204124451 0.0763188824057579
0.220220223069191 0.0950629189610481
0.23023022711277 0.111464574933052
0.240240231156349 0.123788580298424
0.250250250101089 0.13029970228672
0.260260254144669 0.129839763045311
0.270270258188248 0.123392388224602
0.280280262231827 0.112437836825848
0.290290296077728 0.0984563305974007
0.300300300121307 0.0829282850027084
0.310310304164886 0.0673339068889618
0.320320308208466 0.0531535260379314
0.330330312252045 0.0418673865497112
0.340340346097946 0.0348128154873848
0.350350350141525 0.0318509116768837
0.360360354185104 0.0319718569517136
0.370370358228683 0.0341546200215816
0.380380362272263 0.0373781323432922
0.390390396118164 0.0406213626265526
0.400400400161743 0.0428632646799088
0.410410404205322 0.0430827550590038
0.420420408248901 0.0402769036591053
0.43043041229248 0.0342620424926281
0.440440446138382 0.0259912833571434
0.450450450181961 0.0165016055107117
0.46046045422554 0.00682986620813608
0.470470458269119 -0.00198701955378056
0.480480462312698 -0.00891212094575167
0.4904904961586 -0.0129085797816515
0.500500500202179 -0.0129395043477416
0.510510504245758 -0.00836411956697702
0.520520508289337 9.40989702939987e-05
0.530530512332916 0.0114182205870748
0.54054057598114 0.0245913844555616
0.550550580024719 0.0385964885354042
0.560560584068298 0.0524166747927666
0.570570588111877 0.0650350153446198
0.580580592155457 0.0754345655441284
0.590590596199036 0.0826669782400131
0.600600600242615 0.0864335745573044
0.610610604286194 0.0867938175797462
0.620620608329773 0.0838109478354454
0.630630612373352 0.0775482133030891
0.640640616416931 0.0680687725543976
0.650650680065155 0.0554358102381229
0.660660684108734 0.0397126711905003
0.670670688152313 0.0209755264222622
0.680680692195892 -0.000192379578948021
0.690690696239471 -0.0225493889302015
0.700700700283051 -0.0448097698390484
0.71071070432663 -0.0656878277659416
0.720720708370209 -0.0838978588581085
0.730730712413788 -0.0981541350483894
0.740740716457367 -0.107170969247818
0.750750780105591 -0.109662860631943
0.76076078414917 -0.104992225766182
0.770770788192749 -0.0945937111973763
0.780780792236328 -0.0803151875734329
0.790790796279907 -0.0640046373009682
0.800800800323486 -0.0475100167095661
0.810810804367065 -0.0326792374253273
0.820820808410645 -0.0213602222502232
0.830830812454224 -0.0154009349644184
0.840840816497803 -0.0163689088076353
0.850850880146027 -0.0233913436532021
0.860860884189606 -0.0343386828899384
0.870870888233185 -0.0470711514353752
0.880880892276764 -0.0594489648938179
0.890890896320343 -0.0693322420120239
0.900900900363922 -0.0745812281966209
0.910910904407501 -0.0730560570955276
0.92092090845108 -0.0626524388790131
0.930930912494659 -0.0424620844423771
0.940940916538239 -0.013031542301178
0.950950980186462 0.025004867464304
0.960960984230042 0.0710121914744377
0.970970988273621 0.124356105923653
0.9809809923172 0.184402078390121
0.990990996360779 0.250515580177307
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0111100245267153
0.0100100096315145 -0.0225021578371525
0.0200200192630291 -0.0287120267748833
0.0300300288945436 -0.0302078574895859
0.0400400385260582 -0.0274579599499702
0.0500500500202179 -0.0209305696189404
0.0600600577890873 -0.0110939824953675
0.0700700655579567 0.00158356502652168
0.0800800770521164 0.0166337825357914
0.0900900885462761 0.0335617065429688
0.100100100040436 0.0515709668397903
0.110110111534595 0.0696750655770302
0.120120115578175 0.0868844613432884
0.130130127072334 0.102209754288197
0.140140131115913 0.114661417901516
0.150150150060654 0.123249977827072
0.160160154104233 0.126985937356949
0.170170173048973 0.124896705150604
0.180180177092552 0.116914078593254
0.190190181136131 0.104310519993305
0.200200200080872 0.0884669125080109
0.210210204124451 0.0707643628120422
0.220220223069191 0.0525837130844593
0.23023022711277 0.0353060066699982
0.240240231156349 0.0203122161328793
0.250250250101089 0.00898324605077505
0.260260254144669 0.00224497402086854
0.270270258188248 -0.000665818341076374
0.280280262231827 -0.000904109794646502
0.290290296077728 0.000375170260667801
0.300300300121307 0.00201704492792487
0.310310304164886 0.00286654639057815
0.320320308208466 0.00176873570308089
0.330330312252045 -0.0024313647300005
0.340340346097946 -0.0107655338943005
0.350350350141525 -0.022994052618742
0.360360354185104 -0.0381271466612816
0.370370358228683 -0.0551652461290359
0.380380362272263 -0.0731088817119598
0.390390396118164 -0.0909585729241371
0.400400400161743 -0.10771469026804
0.410410404205322 -0.122377775609493
0.420420408248901 -0.133955582976341
0.43043041229248 -0.14178355038166
0.440440446138382 -0.145651832222939
0.450450450181961 -0.145384177565575
0.46046045422554 -0.140804290771484
0.470470458269119 -0.131735861301422
0.480480462312698 -0.118002623319626
0.4904904961586 -0.0994282141327858
0.500500500202179 -0.0758364498615265
0.510510504245758 -0.0474480427801609
0.520520508289337 -0.0158508904278278
0.530530512332916 0.0170729383826256
0.54054057598114 0.0494415871798992
0.550550580024719 0.0793725773692131
0.560560584068298 0.10498408228159
0.570570588111877 0.12439401447773
0.580580592155457 0.135720372200012
0.590590596199036 0.137318149209023
0.600600600242615 0.129787817597389
0.610610604286194 0.114967629313469
0.620620608329773 0.0947088599205017
0.630630612373352 0.0708627253770828
0.640640616416931 0.0452804788947105
0.650650680065155 0.0198132190853357
0.660660684108734 -0.00368751864880323
0.670670688152313 -0.0233960710465908
0.680680692195892 -0.0384752191603184
0.690690696239471 -0.0493719503283501
0.700700700283051 -0.0566190183162689
0.71071070432663 -0.0607492588460445
0.720720708370209 -0.0622954629361629
0.730730712413788 -0.0617903806269169
0.740740716457367 -0.0597668290138245
0.750750780105591 -0.0567575767636299
0.76076078414917 -0.0532207861542702
0.770770788192749 -0.0493759140372276
0.780780792236328 -0.045394841581583
0.790790796279907 -0.0414494350552559
0.800800800323486 -0.037711575627327
0.810810804367065 -0.0343531146645546
0.820820808410645 -0.0315459407866001
0.830830812454224 -0.0294618923217058
0.840840816497803 -0.0282630734145641
0.850850880146027 -0.0280260313302279
0.860860884189606 -0.0287833549082279
0.870870888233185 -0.0305672828108072
0.880880892276764 -0.0334100052714348
0.890890896320343 -0.0373437330126762
0.900900900363922 -0.0424007289111614
0.910910904407501 -0.048613153398037
0.92092090845108 -0.0559783428907394
0.930930912494659 -0.0633164867758751
0.940940916538239 -0.0680158883333206
0.950950980186462 -0.0673783272504807
0.960960984230042 -0.0587055906653404
0.970970988273621 -0.039299488067627
0.9809809923172 -0.0064618019387126
0.990990996360779 0.0425056703388691
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.129575923085213
0.0100100096315145 -0.0971754565834999
0.0200200192630291 -0.0669191926717758
0.0300300288945436 -0.0389830581843853
0.0400400385260582 -0.0135431922972202
0.0500500500202179 0.00922444462776184
0.0600600577890873 0.0291438680142164
0.0700700655579567 0.0460390225052834
0.0800800770521164 0.0597339533269405
0.0900900885462761 0.070104792714119
0.100100100040436 0.0776166841387749
0.110110111534595 0.0831062868237495
0.120120115578175 0.0874160975217819
0.130130127072334 0.0913886204361916
0.140140131115913 0.095866359770298
0.150150150060654 0.10169181227684
0.160160154104233 0.109707482159138
0.170170173048973 0.120741620659828
0.180180177092552 0.13486248254776
0.190190181136131 0.15101121366024
0.200200200080872 0.168037995696068
0.210210204124451 0.184792831540108
0.220220223069191 0.200125873088837
0.23023022711277 0.212887153029442
0.240240231156349 0.22192670404911
0.250250250101089 0.226094618439674
0.260260254144669 0.224591761827469
0.270270258188248 0.217920452356339
0.280280262231827 0.206884980201721
0.290290296077728 0.192289441823959
0.300300300121307 0.174938231706619
0.310310304164886 0.155635580420494
0.320320308208466 0.135185673832893
0.330330312252045 0.114392757415771
0.340340346097946 0.0940379574894905
0.350350350141525 0.0746641382575035
0.360360354185104 0.0566734187304974
0.370370358228683 0.0404660701751709
0.380380362272263 0.0264424346387386
0.390390396118164 0.0150028262287378
0.400400400161743 0.00654764659702778
0.410410404205322 0.00147712230682373
0.420420408248901 0.000179267954081297
0.43043041229248 0.00248209293931723
0.440440446138382 0.00743665546178818
0.450450450181961 0.0140366973355412
0.46046045422554 0.0212761126458645
0.470470458269119 0.0281486846506596
0.480480462312698 0.0336482152342796
0.4904904961586 0.0367685370147228
0.500500500202179 0.0365034677088261
0.510510504245758 0.0322170108556747
0.520520508289337 0.0245478637516499
0.530530512332916 0.0144090335816145
0.54054057598114 0.00271338177844882
0.550550580024719 -0.0096259880810976
0.560560584068298 -0.0216961558908224
0.570570588111877 -0.0325841568410397
0.580580592155457 -0.0413770452141762
0.590590596199036 -0.0472540967166424
0.600600600242615 -0.0502682328224182
0.610610604286194 -0.0509539842605591
0.620620608329773 -0.0498509518802166
0.630630612373352 -0.0474986806511879
0.640640616416931 -0.0444367825984955
0.650650680065155 -0.0412048064172268
0.660660684108734 -0.0383423455059528
0.670670688152313 -0.0363790243864059
0.680680692195892 -0.0354566723108292
0.690690696239471 -0.0352134443819523
0.700700700283051 -0.0352538414299488
0.71071070432663 -0.0351823642849922
0.720720708370209 -0.0346034988760948
0.730730712413788 -0.0331217311322689
0.740740716457367 -0.0303415674716234
0.750750780105591 -0.0258675571531057
0.76076078414917 -0.0195181109011173
0.770770788192749 -0.011795362457633
0.780780792236328 -0.00333790015429258
0.790790796279907 0.00521572399884462
0.800800800323486 0.0132269533351064
0.810810804367065 0.0200571715831757
0.820820808410645 0.0250678882002831
0.830830812454224 0.0276204850524664
0.840840816497803 0.0271610748022795
0.850850880146027 0.0238727107644081
0.860860884189606 0.0183179005980492
0.870870888233185 0.0110623221844435
0.880880892276764 0.00267154793255031
0.890890896320343 -0.00628871191293001
0.900900900363922 -0.0152528360486031
0.910910904407501 -0.0236552134156227
0.92092090845108 -0.0309274606406689
0.930930912494659 -0.0364106297492981
0.940940916538239 -0.0393353961408138
0.950950980186462 -0.0389257706701756
0.960960984230042 -0.0344057455658913
0.970970988273621 -0.0249994415789843
0.9809809923172 -0.00993085652589798
0.990990996360779 0.0115760043263435
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0349580831825733
0.0100100096315145 0.105472221970558
0.0200200192630291 0.156183004379272
0.0300300288945436 0.189571231603622
0.0400400385260582 0.208117917180061
0.0500500500202179 0.214303970336914
0.0600600577890873 0.210610255599022
0.0700700655579567 0.199517756700516
0.0800800770521164 0.18350738286972
0.0900900885462761 0.164962366223335
0.100100100040436 0.1451645642519
0.110110111534595 0.124700762331486
0.120120115578175 0.104146912693977
0.130130127072334 0.0840789154171944
0.140140131115913 0.0650727823376656
0.150150150060654 0.0477043390274048
0.160160154104233 0.0325496233999729
0.170170173048973 0.0201767645776272
0.180180177092552 0.0107422564178705
0.190190181136131 0.00379193434491754
0.200200200080872 -0.00117773446254432
0.210210204124451 -0.00467027258127928
0.220220223069191 -0.00718922493979335
0.23023022711277 -0.00923811830580235
0.240240231156349 -0.011320480145514
0.250250250101089 -0.0139398630708456
0.260260254144669 -0.0174163263291121
0.270270258188248 -0.0213891416788101
0.280280262231827 -0.0253396928310394
0.290290296077728 -0.0287493281066418
0.300300300121307 -0.0310993660241365
0.310310304164886 -0.0318712517619133
0.320320308208466 -0.0305462758988142
0.330330312252045 -0.0266058277338743
0.340340346097946 -0.0196053516119719
0.350350350141525 -0.00986519083380699
0.360360354185104 0.00184318982064724
0.370370358228683 0.0147423949092627
0.380380362272263 0.0280550718307495
0.390390396118164 0.0410039275884628
0.400400400161743 0.0528114773333073
0.410410404205322 0.0627004355192184
0.420420408248901 0.0699028000235558
0.43043041229248 0.0740737393498421
0.440440446138382 0.0754557251930237
0.450450450181961 0.0743344500660896
0.46046045422554 0.0709956213831902
0.470470458269119 0.0657249465584755
0.480480462312698 0.0588081479072571
0.4904904961586 0.0505308657884598
0.500500500202179 0.0411789044737816
0.510510504245758 0.0310549810528755
0.520520508289337 0.0205207075923681
0.530530512332916 0.00995032396167517
0.54054057598114 -0.000281985849142075
0.550550580024719 -0.00980187300592661
0.560560584068298 -0.0182351619005203
0.570570588111877 -0.0252075884491205
0.580580592155457 -0.0303449295461178
0.590590596199036 -0.0333055667579174
0.600600600242615 -0.0340568721294403
0.610610604286194 -0.0327365882694721
0.620620608329773 -0.0294842068105936
0.630630612373352 -0.0244392324239016
0.640640616416931 -0.0177411790937185
0.650650680065155 -0.00952949095517397
0.660660684108734 5.62318600714207e-05
0.670670688152313 0.0108699779957533
0.680680692195892 0.0225115083158016
0.690690696239471 0.0342503450810909
0.700700700283051 0.0453339591622353
0.71071070432663 0.0550098232924938
0.720720708370209 0.0625253766775131
0.730730712413788 0.067128099501133
0.740740716457367 0.0680654421448708
0.750750780105591 0.0645850002765656
0.76076078414917 0.0563435107469559
0.770770788192749 0.0443060733377934
0.780780792236328 0.0296988412737846
0.790790796279907 0.013747924938798
0.800800800323486 -0.00232058530673385
0.810810804367065 -0.0172805488109589
0.820820808410645 -0.0299058575183153
0.830830812454224 -0.0389704219996929
0.840840816497803 -0.0433778129518032
0.850850880146027 -0.0431609079241753
0.860860884189606 -0.0389339998364449
0.870870888233185 -0.0313161835074425
0.880880892276764 -0.0209265723824501
0.890890896320343 -0.00838424079120159
0.900900900363922 0.00569169595837593
0.910910904407501 0.0206821672618389
0.92092090845108 0.0359766930341721
0.930930912494659 0.051255751401186
0.940940916538239 0.0665538236498833
0.950950980186462 0.0819268003106117
0.960960984230042 0.0974303036928177
0.970970988273621 0.113120250403881
0.9809809923172 0.129052475094795
0.990990996360779 0.145282775163651
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.167788088321686
0.0100100096315145 -0.124464847147465
0.0200200192630291 -0.0884959772229195
0.0300300288945436 -0.059161089360714
0.0400400385260582 -0.035739928483963
0.0500500500202179 -0.0175122134387493
0.0600600577890873 -0.0037576500326395
0.0700700655579567 0.00624407455325127
0.0800800770521164 0.0132132144644856
0.0900900885462761 0.0178428031504154
0.100100100040436 0.0205181874334812
0.110110111534595 0.0214305408298969
0.120120115578175 0.0207679904997349
0.130130127072334 0.0187187250703573
0.140140131115913 0.0154708363115788
0.150150150060654 0.0112124988809228
0.160160154104233 0.00613187905400991
0.170170173048973 0.000417458824813366
0.180180177092552 -0.00572232808917761
0.190190181136131 -0.0120496125891805
0.200200200080872 -0.0183241236954927
0.210210204124451 -0.0243055820465088
0.220220223069191 -0.0297536980360746
0.23023022711277 -0.0344282202422619
0.240240231156349 -0.0380888395011425
0.250250250101089 -0.0404953584074974
0.260260254144669 -0.0414610840380192
0.270270258188248 -0.0409986302256584
0.280280262231827 -0.0391667373478413
0.290290296077728 -0.0360241383314133
0.300300300121307 -0.0316296294331551
0.310310304164886 -0.0260419324040413
0.320320308208466 -0.0193198099732399
0.330330312252045 -0.0115220341831446
0.340340346097946 -0.00272594811394811
0.350350350141525 0.00679841265082359
0.360360354185104 0.0166675075888634
0.370370358228683 0.0264963358640671
0.380380362272263 0.0358998514711857
0.390390396118164 0.0444930791854858
0.400400400161743 0.0518909133970737
0.410410404205322 0.0577083602547646
0.420420408248901 0.0615656934678555
0.43043041229248 0.0633213147521019
0.440440446138382 0.063164159655571
0.450450450181961 0.061307530850172
0.46046045422554 0.0579647459089756
0.470470458269119 0.053349070250988
0.480480462312698 0.047673836350441
0.4904904961586 0.0411522947251797
0.500500500202179 0.0339977815747261
0.510510504245758 0.0264464374631643
0.520520508289337 0.0188131518661976
0.530530512332916 0.0114297671243548
0.54054057598114 0.00462803663685918
0.550550580024719 -0.0012601176276803
0.560560584068298 -0.00590288359671831
0.570570588111877 -0.0089684734120965
0.580580592155457 -0.0101250689476728
0.590590596199036 -0.00909716729074717
0.600600600242615 -0.00614307262003422
0.610610604286194 -0.0018153078854084
0.620620608329773 0.00333058275282383
0.630630612373352 0.00873896479606628
0.640640616416931 0.0138542745262384
0.650650680065155 0.0181209128350019
0.660660684108734 0.0209832452237606
0.670670688152313 0.0218939166516066
0.680680692195892 0.0206237826496363
0.690690696239471 0.0173572562634945
0.700700700283051 0.0123063307255507
0.71071070432663 0.00568298250436783
0.720720708370209 -0.00230073649436235
0.730730712413788 -0.0114328321069479
0.740740716457367 -0.0215013287961483
0.750750780105591 -0.0322942063212395
0.76076078414917 -0.0435188040137291
0.770770788192749 -0.0546249188482761
0.780780792236328 -0.0650109350681305
0.790790796279907 -0.0740752518177032
0.800800800323486 -0.0812162533402443
0.810810804367065 -0.0858323350548744
0.820820808410645 -0.0873218700289726
0.830830812454224 -0.0850832387804985
0.840840816497803 -0.0786538273096085
0.850850880146027 -0.0687806829810143
0.860860884189606 -0.0568339377641678
0.870870888233185 -0.0441887192428112
0.880880892276764 -0.0322201773524284
0.890890896320343 -0.0223034881055355
0.900900900363922 -0.0158138070255518
0.910910904407501 -0.014126262627542
0.92092090845108 -0.0185959469527006
0.930930912494659 -0.0299005527049303
0.940940916538239 -0.0478937067091465
0.950950980186462 -0.072379469871521
0.960960984230042 -0.103161454200745
0.970970988273621 -0.1400436013937
0.9809809923172 -0.182829841971397
0.990990996360779 -0.231324046850204
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0360142812132835
0.0100100096315145 0.0523499399423599
0.0200200192630291 0.0661743581295013
0.0300300288945436 0.0774170085787773
0.0400400385260582 0.0860073566436768
0.0500500500202179 0.091874860227108
0.0600600577890873 0.0949489772319794
0.0700700655579567 0.0951591804623604
0.0800800770521164 0.0924349650740623
0.0900900885462761 0.0867556482553482
0.100100100040436 0.0786636769771576
0.110110111534595 0.0690566450357437
0.120120115578175 0.0588377900421619
0.130130127072334 0.0489103347063065
0.140140131115913 0.0401774421334267
0.150150150060654 0.0335423164069653
0.160160154104233 0.0299082472920418
0.170170173048973 0.0301661472767591
0.180180177092552 0.0345558300614357
0.190190181136131 0.042351420968771
0.200200200080872 0.0527490302920341
0.210210204124451 0.0649445950984955
0.220220223069191 0.0781342461705208
0.23023022711277 0.09151391685009
0.240240231156349 0.104279704391956
0.250250250101089 0.115627638995647
0.260260254144669 0.124898351728916
0.270270258188248 0.131969287991524
0.280280262231827 0.13684244453907
0.290290296077728 0.139519616961479
0.300300300121307 0.140002816915512
0.310310304164886 0.13829393684864
0.320320308208466 0.134394899010658
0.330330312252045 0.128307640552521
0.340340346097946 0.120046280324459
0.350350350141525 0.109751924872398
0.360360354185104 0.097640372812748
0.370370358228683 0.0839283019304276
0.380380362272263 0.0688325241208076
0.390390396118164 0.0525697655975819
0.400400400161743 0.0353568866848946
0.410410404205322 0.0174105763435364
0.420420408248901 -0.00104485359042883
0.43043041229248 -0.0194446295499802
0.440440446138382 -0.0367514789104462
0.450450450181961 -0.0518931970000267
0.46046045422554 -0.0637977495789528
0.470470458269119 -0.0713929980993271
0.480480462312698 -0.0736068487167358
0.4904904961586 -0.0693672150373459
0.500500500202179 -0.0576020255684853
0.510510504245758 -0.0378649011254311
0.520520508289337 -0.0118642281740904
0.530530512332916 0.0182280354201794
0.54054057598114 0.0502401255071163
0.550550580024719 0.0819996669888496
0.560560584068298 0.111334942281246
0.570570588111877 0.136073976755142
0.580580592155457 0.154044836759567
0.590590596199036 0.16330149769783
0.600600600242615 0.164038479328156
0.610610604286194 0.157630115747452
0.620620608329773 0.145463109016418
0.630630612373352 0.128924235701561
0.640640616416931 0.109400227665901
0.650650680065155 0.0882776454091072
0.660660684108734 0.0669434815645218
0.670670688152313 0.0467665083706379
0.680680692195892 0.0284230001270771
0.690690696239471 0.01168944966048
0.700700700283051 -0.00371778546832502
0.71071070432663 -0.0180823598057032
0.720720708370209 -0.0316878966987133
0.730730712413788 -0.044818039983511
0.740740716457367 -0.0577564127743244
0.750750780105591 -0.0707866922020912
0.76076078414917 -0.0840196385979652
0.770770788192749 -0.0970139801502228
0.780780792236328 -0.10921823233366
0.790790796279907 -0.120080873370171
0.800800800323486 -0.129050463438034
0.810810804367065 -0.135575503110886
0.820820808410645 -0.139104455709457
0.830830812454224 -0.139085873961449
0.840840816497803 -0.13503023982048
0.850850880146027 -0.126987501978874
0.860860884189606 -0.115285567939281
0.870870888233185 -0.100254520773888
0.880880892276764 -0.0822243615984917
0.890890896320343 -0.0615252591669559
0.900900900363922 -0.0384873077273369
0.910910904407501 -0.0134405866265297
0.92092090845108 0.0132519816979766
0.930930912494659 0.0401209518313408
0.940940916538239 0.0643507167696953
0.950950980186462 0.0830445662140846
0.960960984230042 0.0933053493499756
0.970970988273621 0.0922363251447678
0.9809809923172 0.0769406482577324
0.990990996360779 0.0445213988423347
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.064141646027565
0.0100100096315145 0.0463319793343544
0.0200200192630291 0.0349154062569141
0.0300300288945436 0.0290677454322577
0.0400400385260582 0.0279648713767529
0.0500500500202179 0.0307825952768326
0.0600600577890873 0.0366967469453812
0.0700700655579567 0.0448831841349602
0.0800800770521164 0.0545177459716797
0.0900900885462761 0.0648189932107925
0.100100100040436 0.0754874497652054
0.110110111534595 0.0865277796983719
0.120120115578175 0.097949355840683
0.130130127072334 0.109761625528336
0.140140131115913 0.121973976492882
0.150150150060654 0.134595841169357
0.160160154104233 0.147636607289314
0.170170173048973 0.161101371049881
0.180180177092552 0.174762368202209
0.190190181136131 0.188046917319298
0.200200200080872 0.200354367494583
0.210210204124451 0.211084023118019
0.220220223069191 0.219635248184204
0.23023022711277 0.225407361984253
0.240240231156349 0.227799698710442
0.250250250101089 0.226211622357368
0.260260254144669 0.220238491892815
0.270270258188248 0.21020320057869
0.280280262231827 0.196597337722778
0.290290296077728 0.179912388324738
0.300300300121307 0.160640075802803
0.310310304164886 0.13927198946476
0.320320308208466 0.116299659013748
0.330330312252045 0.0922147035598755
0.340340346097946 0.06751898676157
0.350350350141525 0.0428216382861137
0.360360354185104 0.0187946278601885
0.370370358228683 -0.00388915743678808
0.380380362272263 -0.0245568379759789
0.390390396118164 -0.0425355583429337
0.400400400161743 -0.05715237185359
0.410410404205322 -0.0677344053983688
0.420420408248901 -0.073621466755867
0.43043041229248 -0.0747266262769699
0.440440446138382 -0.0717584118247032
0.450450450181961 -0.0654840543866158
0.46046045422554 -0.0566706992685795
0.470470458269119 -0.0460855662822723
0.480480462312698 -0.0344958081841469
0.4904904961586 -0.0226685293018818
0.500500500202179 -0.0113709941506386
0.510510504245758 -0.00122992554679513
0.520520508289337 0.00761147867888212
0.530530512332916 0.0151140363886952
0.54054057598114 0.0212386064231396
0.550550580024719 0.0259459502995014
0.560560584068298 0.0291969273239374
0.570570588111877 0.0309523455798626
0.580580592155457 0.0311730727553368
0.590590596199036 0.0298523735255003
0.600600600242615 0.0272912476211786
0.610610604286194 0.023960268124938
0.620620608329773 0.0203317478299141
0.630630612373352 0.0168780814856291
0.640640616416931 0.0140716060996056
0.650650680065155 0.0123846717178822
0.660660684108734 0.012289616279304
0.670670688152313 0.0142459645867348
0.680680692195892 0.0182135999202728
0.690690696239471 0.023503415286541
0.700700700283051 0.0293829590082169
0.71071070432663 0.0351197645068169
0.720720708370209 0.039981372654438
0.730730712413788 0.0432352945208549
0.740740716457367 0.0441491007804871
0.750750780105591 0.0419904068112373
0.76076078414917 0.0364244915544987
0.770770788192749 0.0283880159258842
0.780780792236328 0.0190712548792362
0.790790796279907 0.00966457836329937
0.800800800323486 0.00135822407901287
0.810810804367065 -0.00465749949216843
0.820820808410645 -0.00719229318201542
0.830830812454224 -0.00505588017404079
0.840840816497803 0.00273247808218002
0.850850880146027 0.0153288971632719
0.860860884189606 0.0309498626738787
0.870870888233185 0.0478042811155319
0.880880892276764 0.064101055264473
0.890890896320343 0.0780490413308144
0.900900900363922 0.0878570377826691
0.910910904407501 0.091733992099762
0.92092090845108 0.0879494324326515
0.930930912494659 0.0768178105354309
0.940940916538239 0.0611412897706032
0.950950980186462 0.0438721477985382
0.960960984230042 0.0279630701988935
0.970970988273621 0.0163663476705551
0.9809809923172 0.0120344134047627
0.990990996360779 0.0179197303950787
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.00727727264165878
0.0100100096315145 -0.00572352670133114
0.0200200192630291 -0.0151511281728745
0.0300300288945436 -0.0216961298137903
0.0400400385260582 -0.0260491520166397
0.0500500500202179 -0.0289007574319839
0.0600600577890873 -0.0309415478259325
0.0700700655579567 -0.0328621603548527
0.0800800770521164 -0.0353531837463379
0.0900900885462761 -0.0390516482293606
0.100100100040436 -0.0439909771084785
0.110110111534595 -0.0498236790299416
0.120120115578175 -0.0561962388455868
0.130130127072334 -0.0627552047371864
0.140140131115913 -0.0691470429301262
0.150150150060654 -0.0750183463096619
0.160160154104233 -0.08001559227705
0.170170173048973 -0.0837875157594681
0.180180177092552 -0.0861019790172577
0.190190181136131 -0.0869033485651016
0.200200200080872 -0.0861503407359123
0.210210204124451 -0.0838016197085381
0.220220223069191 -0.0798158645629883
0.23023022711277 -0.0741517841815948
0.240240231156349 -0.0667680576443672
0.250250250101089 -0.0576233305037022
0.260260254144669 -0.0468754097819328
0.270270258188248 -0.0354207940399647
0.280280262231827 -0.0243272539228201
0.290290296077728 -0.0146625945344567
0.300300300121307 -0.00749472342431545
0.310310304164886 -0.00389143521897495
0.320320308208466 -0.00492055527865887
0.330330312252045 -0.011649876832962
0.340340346097946 -0.0249823648482561
0.350350350141525 -0.044117845594883
0.360360354185104 -0.0672516226768494
0.370370358228683 -0.0925660133361816
0.380380362272263 -0.118243284523487
0.390390396118164 -0.142465829849243
0.400400400161743 -0.163415789604187
0.410410404205322 -0.17927548289299
0.420420408248901 -0.188251629471779
0.43043041229248 -0.18965457379818
0.440440446138382 -0.184325873851776
0.450450450181961 -0.173220112919807
0.46046045422554 -0.157291784882545
0.470470458269119 -0.137495368719101
0.480480462312698 -0.114785388112068
0.4904904961586 -0.0901162177324295
0.500500500202179 -0.0644425302743912
0.510510504245758 -0.0386166386306286
0.520520508289337 -0.0131395300850272
0.530530512332916 0.0115634771063924
0.54054057598114 0.0350672006607056
0.550550580024719 0.0569460503757
0.560560584068298 0.0767748281359673
0.570570588111877 0.0941282138228416
0.580580592155457 0.10858092457056
0.590590596199036 0.119759403169155
0.600600600242615 0.127781271934509
0.610610604286194 0.133034646511078
0.620620608329773 0.135910615324974
0.630630612373352 0.13680025935173
0.640640616416931 0.136094570159912
0.650650680065155 0.134184613823891
0.660660684108734 0.131461471319199
0.670670688152313 0.128311946988106
0.680680692195892 0.124960251152515
0.690690696239471 0.121419228613377
0.700700700283051 0.117687664926052
0.71071070432663 0.113764241337776
0.720720708370209 0.109647676348686
0.730730712413788 0.105336748063564
0.740740716457367 0.100830145180225
0.750750780105591 0.0961266309022903
0.76076078414917 0.0912208929657936
0.770770788192749 0.0860946401953697
0.780780792236328 0.0807270556688309
0.790790796279907 0.0750972628593445
0.800800800323486 0.069184385240078
0.810810804367065 0.0629676207900047
0.820820808410645 0.0564261041581631
0.830830812454224 0.0495389550924301
0.840840816497803 0.0422811657190323
0.850850880146027 0.0345914587378502
0.860860884189606 0.0263900347054005
0.870870888233185 0.0175967831164598
0.880880892276764 0.00813167821615934
0.890890896320343 -0.00208533834666014
0.900900900363922 -0.0131343333050609
0.910910904407501 -0.0250953398644924
0.92092090845108 -0.0380337685346603
0.930930912494659 -0.0515220761299133
0.940940916538239 -0.0645330026745796
0.950950980186462 -0.0760031566023827
0.960960984230042 -0.0848688930273056
0.970970988273621 -0.0900668054819107
0.9809809923172 -0.0905333906412125
0.990990996360779 -0.0852052122354507
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0413545966148376
0.0100100096315145 -0.0401794761419296
0.0200200192630291 -0.0397851504385471
0.0300300288945436 -0.0397920198738575
0.0400400385260582 -0.0398204773664474
0.0500500500202179 -0.0394908972084522
0.0600600577890873 -0.0384236574172974
0.0700700655579567 -0.0362391658127308
0.0800800770521164 -0.0325578078627586
0.0900900885462761 -0.0270389933139086
0.100100100040436 -0.0197825264185667
0.110110111534595 -0.0111660789698362
0.120120115578175 -0.00157169159501791
0.130130127072334 0.00861862301826477
0.140140131115913 0.0190228670835495
0.150150150060654 0.0292589999735355
0.160160154104233 0.0389450192451477
0.170170173048973 0.047704178839922
0.180180177092552 0.0554433278739452
0.190190181136131 0.0624898001551628
0.200200200080872 0.0692048594355583
0.210210204124451 0.0759498402476311
0.220220223069191 0.0830860063433647
0.23023022711277 0.0909746885299683
0.240240231156349 0.0999771878123283
0.250250250101089 0.110454820096493
0.260260254144669 0.122610382735729
0.270270258188248 0.136058568954468
0.280280262231827 0.150277704000473
0.290290296077728 0.164746060967445
0.300300300121307 0.178941875696182
0.310310304164886 0.192343473434448
0.320320308208466 0.204429104924202
0.330330312252045 0.214677110314369
0.340340346097946 0.222599849104881
0.350350350141525 0.228062123060226
0.360360354185104 0.231136530637741
0.370370358228683 0.231898367404938
0.380380362272263 0.230423003435135
0.390390396118164 0.226785749197006
0.400400400161743 0.221061885356903
0.410410404205322 0.213326722383499
0.420420408248901 0.203656300902367
0.43043041229248 0.19215814769268
0.440440446138382 0.17898340523243
0.450450450181961 0.164286658167839
0.46046045422554 0.148222282528877
0.470470458269119 0.130944788455963
0.480480462312698 0.112608566880226
0.4904904961586 0.0933680757880211
0.500500500202179 0.0733778476715088
0.510510504245758 0.0528796054422855
0.520520508289337 0.0324158482253551
0.530530512332916 0.0125937620177865
0.54054057598114 -0.00597959943115711
0.550550580024719 -0.0226968117058277
0.560560584068298 -0.0369508191943169
0.570570588111877 -0.0481344424188137
0.580580592155457 -0.0556405372917652
0.590590596199036 -0.0589253455400467
0.600600600242615 -0.0580465607345104
0.610610604286194 -0.0533932447433472
0.620620608329773 -0.0453580394387245
0.630630612373352 -0.0343334712088108
0.640640616416931 -0.0207121446728706
0.650650680065155 -0.00488656852394342
0.660660684108734 0.0127505250275135
0.670670688152313 0.0318009592592716
0.680680692195892 0.0516465976834297
0.690690696239471 0.0713836699724197
0.700700700283051 0.0900892913341522
0.71071070432663 0.106840677559376
0.720720708370209 0.120714843273163
0.730730712413788 0.130789011716843
0.740740716457367 0.136140286922455
0.750750780105591 0.13584591448307
0.76076078414917 0.129459768533707
0.770770788192749 0.118059575557709
0.780780792236328 0.103027060627937
0.790790796279907 0.0857439637184143
0.800800800323486 0.0675920844078064
0.810810804367065 0.0499530658125877
0.820820808410645 0.034208707511425
0.830830812454224 0.0217407234013081
0.840840816497803 0.0137724913656712
0.850850880146027 0.0101492507383227
0.860860884189606 0.0100065376609564
0.870870888233185 0.0124740581959486
0.880880892276764 0.016681507229805
0.890890896320343 0.0217586122453213
0.900900900363922 0.0268350187689066
0.910910904407501 0.0310405194759369
0.92092090845108 0.0335013568401337
0.930930912494659 0.0332312360405922
0.940940916538239 0.0291065573692322
0.950950980186462 0.0199954472482204
0.960960984230042 0.00476615922525525
0.970970988273621 -0.0177131947129965
0.9809809923172 -0.0485743880271912
0.990990996360779 -0.0889493227005005
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0493972525000572
0.0100100096315145 0.0427229516208172
0.0200200192630291 0.0384786054491997
0.0300300288945436 0.035776037722826
0.0400400385260582 0.0337271504104137
0.0500500500202179 0.0314438082277775
0.0600600577890873 0.0280378460884094
0.0700700655579567 0.0226211473345757
0.0800800770521164 0.0143055440858006
0.0900900885462761 0.00228318851441145
0.100100100040436 -0.0133486976847053
0.110110111534595 -0.0319217517971992
0.120120115578175 -0.0527586229145527
0.130130127072334 -0.0751820355653763
0.140140131115913 -0.0985146164894104
0.150150150060654 -0.122079133987427
0.160160154104233 -0.145198181271553
0.170170173048973 -0.167194783687592
0.180180177092552 -0.187407106161118
0.190190181136131 -0.205195859074593
0.200200200080872 -0.219923689961433
0.210210204124451 -0.2309530377388
0.220220223069191 -0.237646639347076
0.23023022711277 -0.2393669039011
0.240240231156349 -0.235476523637772
0.250250250101089 -0.225337997078896
0.260260254144669 -0.208702117204666
0.270270258188248 -0.186760380864143
0.280280262231827 -0.161038354039192
0.290290296077728 -0.133061468601227
0.300300300121307 -0.104355536401272
0.310310304164886 -0.0764460563659668
0.320320308208466 -0.0508586093783379
0.330330312252045 -0.0291187614202499
0.340340346097946 -0.0126136215403676
0.350350350141525 -0.00130140036344528
0.360360354185104 0.00570296589285135
0.370370358228683 0.0092953871935606
0.380380362272263 0.0103717306628823
0.390390396118164 0.00982789974659681
0.400400400161743 0.00855978857725859
0.410410404205322 0.00746329361572862
0.420420408248901 0.00742268748581409
0.43043041229248 0.00879614241421223
0.440440446138382 0.011211883276701
0.450450450181961 0.0142442584037781
0.46046045422554 0.0174676924943924
0.470470458269119 0.0204565972089767
0.480480462312698 0.0227853637188673
0.4904904961586 0.0240284372121096
0.500500500202179 0.0237601734697819
0.510510504245758 0.0217378325760365
0.520520508289337 0.0183479804545641
0.530530512332916 0.0141127202659845
0.54054057598114 0.0095540527254343
0.550550580024719 0.00519408751279116
0.560560584068298 0.00155484769493341
0.570570588111877 -0.000841629225760698
0.580580592155457 -0.00147327757440507
0.590590596199036 0.00013115766341798
0.600600600242615 0.00396175496280193
0.610610604286194 0.00974343344569206
0.620620608329773 0.0171982608735561
0.630630612373352 0.0260483715683222
0.640640616416931 0.0360158868134022
0.650650680065155 0.0468228980898857
0.660660684108734 0.05819146707654
0.670670688152313 0.0698411166667938
0.680680692195892 0.0813916623592377
0.690690696239471 0.0923331379890442
0.700700700283051 0.102147102355957
0.71071070432663 0.110314950346947
0.720720708370209 0.116318129003048
0.730730712413788 0.119638122618198
0.740740716457367 0.119756355881691
0.750750780105591 0.116154342889786
0.76076078414917 0.108579538762569
0.770770788192749 0.0976292043924332
0.780780792236328 0.0840703174471855
0.790790796279907 0.0686697885394096
0.800800800323486 0.0521945767104626
0.810810804367065 0.0354115925729275
0.820820808410645 0.0190877821296453
0.830830812454224 0.00399005692452192
0.840840816497803 -0.0091883959248662
0.850850880146027 -0.0203964356333017
0.860860884189606 -0.0299132764339447
0.870870888233185 -0.0380210876464844
0.880880892276764 -0.0450018681585789
0.890890896320343 -0.0511377826333046
0.900900900363922 -0.0567108541727066
0.910910904407501 -0.0620031468570232
0.92092090845108 -0.0672828555107117
0.930930912494659 -0.0723502784967422
0.940940916538239 -0.0764364898204803
0.950950980186462 -0.0787380933761597
0.960960984230042 -0.0784518122673035
0.970970988273621 -0.074774257838726
0.9809809923172 -0.0669022053480148
0.990990996360779 -0.0540321916341782
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.00972028821706772
0.0100100096315145 0.0109968902543187
0.0200200192630291 0.0239362679421902
0.0300300288945436 0.0304622258991003
0.0400400385260582 0.031939223408699
0.0500500500202179 0.0297316461801529
0.0600600577890873 0.0252039209008217
0.0700700655579567 0.0197204854339361
0.0800800770521164 0.0146457171067595
0.0900900885462761 0.0112545844167471
0.100100100040436 0.00981267169117928
0.110110111534595 0.00994875282049179
0.120120115578175 0.0112816020846367
0.130130127072334 0.0134300040081143
0.140140131115913 0.0160127058625221
0.150150150060654 0.0186485201120377
0.160160154104233 0.0209561996161938
0.170170173048973 0.0225582607090473
0.180180177092552 0.0232758596539497
0.190190181136131 0.0232247672975063
0.200200200080872 0.0225445292890072
0.210210204124451 0.0213747508823872
0.220220223069191 0.0198550038039684
0.23023022711277 0.018124882131815
0.240240231156349 0.0163239203393459
0.250250250101089 0.0145917665213346
0.260260254144669 0.0129518145695329
0.270270258188248 0.0109966406598687
0.280280262231827 0.00821876619011164
0.290290296077728 0.00411077030003071
0.300300300121307 -0.00183476833626628
0.310310304164886 -0.0101253017783165
0.320320308208466 -0.021268218755722
0.330330312252045 -0.0357709787786007
0.340340346097946 -0.0540342554450035
0.350350350141525 -0.0753556936979294
0.360360354185104 -0.098382480442524
0.370370358228683 -0.121753349900246
0.380380362272263 -0.144107043743134
0.390390396118164 -0.16408234834671
0.400400400161743 -0.180317878723145
0.410410404205322 -0.191452458500862
0.420420408248901 -0.196144551038742
0.43043041229248 -0.193947076797485
0.440440446138382 -0.185654073953629
0.450450450181961 -0.1721510887146
0.46046045422554 -0.154323622584343
0.470470458269119 -0.133057162165642
0.480480462312698 -0.109237186610699
0.4904904961586 -0.0837491080164909
0.500500500202179 -0.057478554546833
0.510510504245758 -0.0312890820205212
0.520520508289337 -0.00596882496029139
0.530530512332916 0.0177102666348219
0.54054057598114 0.0389763526618481
0.550550580024719 0.0570572130382061
0.560560584068298 0.07118109613657
0.570570588111877 0.0805759951472282
0.580580592155457 0.0844700485467911
0.590590596199036 0.0822148472070694
0.600600600242615 0.0743324905633926
0.610610604286194 0.061990387737751
0.620620608329773 0.0463626272976398
0.630630612373352 0.0286233089864254
0.640640616416931 0.00994658283889294
0.650650680065155 -0.00849354639649391
0.660660684108734 -0.0255227312445641
0.670670688152313 -0.0399807766079903
0.680680692195892 -0.0512431040406227
0.690690696239471 -0.0593810826539993
0.700700700283051 -0.0645126476883888
0.71071070432663 -0.0667556747794151
0.720720708370209 -0.0662280693650246
0.730730712413788 -0.0630477741360664
0.740740716457367 -0.0573326498270035
0.750750780105591 -0.049200601875782
0.76076078414917 -0.0389056168496609
0.770770788192749 -0.0271363034844398
0.780780792236328 -0.0146679589524865
0.790790796279907 -0.00227593909949064
0.800800800323486 0.0092643890529871
0.810810804367065 0.019177719950676
0.820820808410645 0.0266886912286282
0.830830812454224 0.0310219712555408
0.840840816497803 0.0315164141356945
0.850850880146027 0.0285045746713877
0.860860884189606 0.0228308532387018
0.870870888233185 0.0153438039124012
0.880880892276764 0.00689192675054073
0.890890896320343 -0.00167617201805115
0.900900900363922 -0.00951195694506168
0.910910904407501 -0.0157668963074684
0.92092090845108 -0.0196042973548174
0.930930912494659 -0.0205882005393505
0.940940916538239 -0.0187700316309929
0.950950980186462 -0.0142306229099631
0.960960984230042 -0.00705091189593077
0.970970988273621 0.0026882104575634
0.9809809923172 0.0149058662354946
0.990990996360779 0.0295212157070637
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.00744298193603754
0.0100100096315145 0.0272812694311142
0.0200200192630291 0.0387646593153477
0.0300300288945436 0.042969174683094
0.0400400385260582 0.0409708172082901
0.0500500500202179 0.0338455736637115
0.0600600577890873 0.022669468075037
0.0700700655579567 0.00851853098720312
0.0800800770521164 -0.0075312489643693
0.0900900885462761 -0.0244353264570236
0.100100100040436 -0.0415036901831627
0.110110111534595 -0.0582700930535793
0.120120115578175 -0.0742717683315277
0.130130127072334 -0.0890460163354874
0.140140131115913 -0.102130092680454
0.150150150060654 -0.113061264157295
0.160160154104233 -0.121376730501652
0.170170173048973 -0.126619905233383
0.180180177092552 -0.128659248352051
0.190190181136131 -0.127845451235771
0.200200200080872 -0.124568052589893
0.210210204124451 -0.119216784834862
0.220220223069191 -0.112181179225445
0.23023022711277 -0.103850975632668
0.240240231156349 -0.0946157425642014
0.250250250101089 -0.0848651081323624
0.260260254144669 -0.0748930722475052
0.270270258188248 -0.0646385103464127
0.280280262231827 -0.0539580211043358
0.290290296077728 -0.0427080988883972
0.300300300121307 -0.0307453908026218
0.310310304164886 -0.0179264061152935
0.320320308208466 -0.00410772580653429
0.330330312252045 0.0108541063964367
0.340340346097946 0.0270660798996687
0.350350350141525 0.0442584939301014
0.360360354185104 0.061939537525177
0.370370358228683 0.07961455732584
0.380380362272263 0.0967888757586479
0.390390396118164 0.112967863678932
0.400400400161743 0.12765671312809
0.410410404205322 0.140360832214355
0.420420408248901 0.150587126612663
0.43043041229248 0.157915443181992
0.440440446138382 0.16202686727047
0.450450450181961 0.162609994411469
0.46046045422554 0.159353211522102
0.470470458269119 0.151945143938065
0.480480462312698 0.14007431268692
0.4904904961586 0.123429171741009
0.500500500202179 0.101698391139507
0.510510504245758 0.0749111324548721
0.520520508289337 0.0442700050771236
0.530530512332916 0.0112299732863903
0.54054057598114 -0.0227541606873274
0.550550580024719 -0.0562269985675812
0.560560584068298 -0.0877337753772736
0.570570588111877 -0.115819461643696
0.580580592155457 -0.139029115438461
0.590590596199036 -0.156035915017128
0.600600600242615 -0.166727170348167
0.610610604286194 -0.171659484505653
0.620620608329773 -0.171396553516388
0.630630612373352 -0.166501969099045
0.640640616416931 -0.157539278268814
0.650650680065155 -0.145072162151337
0.660660684108734 -0.129664272069931
0.670670688152313 -0.111879833042622
0.680680692195892 -0.0923060700297356
0.690690696239471 -0.0715602487325668
0.700700700283051 -0.0502615980803967
0.71071070432663 -0.0290293227881193
0.720720708370209 -0.00848264805972576
0.730730712413788 0.0107591785490513
0.740740716457367 0.028076957911253
0.750750780105591 0.0428515560925007
0.76076078414917 0.0546149089932442
0.770770788192749 0.0633829981088638
0.780780792236328 0.0692681223154068
0.790790796279907 0.0723826810717583
0.800800800323486 0.0728390142321587
0.810810804367065 0.0707494989037514
0.820820808410645 0.0662264749407768
0.830830812454224 0.0593823008239269
0.840840816497803 0.0503661222755909
0.850850880146027 0.0396467931568623
0.860860884189606 0.0278581120073795
0.870870888233185 0.0156350377947092
0.880880892276764 0.00361257512122393
0.890890896320343 -0.00757423648610711
0.900900900363922 -0.0172903686761856
0.910910904407501 -0.0249008517712355
0.92092090845108 -0.0297851487994194
0.930930912494659 -0.0318120457231998
0.940940916538239 -0.031445425003767
0.950950980186462 -0.0291852094233036
0.960960984230042 -0.0255313124507666
0.970970988273621 -0.0209835823625326
0.9809809923172 -0.0160419326275587
0.990990996360779 -0.0112062403932214
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.137636870145798
0.0100100096315145 0.124157167971134
0.0200200192630291 0.111563518643379
0.0300300288945436 0.09987523406744
0.0400400385260582 0.0891117379069328
0.0500500500202179 0.0792923644185066
0.0600600577890873 0.0704364627599716
0.0700700655579567 0.0625634267926216
0.0800800770521164 0.0556925870478153
0.0900900885462761 0.0498255454003811
0.100100100040436 0.044763594865799
0.110110111534595 0.0401816144585609
0.120120115578175 0.0357525274157524
0.130130127072334 0.0311492476612329
0.140140131115913 0.026044700294733
0.150150150060654 0.0201117694377899
0.160160154104233 0.0130234062671661
0.170170173048973 0.00446031289175153
0.180180177092552 -0.00547810830175877
0.190190181136131 -0.0160719696432352
0.200200200080872 -0.026551116257906
0.210210204124451 -0.0361453220248222
0.220220223069191 -0.0440845154225826
0.23023022711277 -0.0495984554290771
0.240240231156349 -0.0519170351326466
0.250250250101089 -0.0502700470387936
0.260260254144669 -0.0442238934338093
0.270270258188248 -0.0345938727259636
0.280280262231827 -0.0224849265068769
0.290290296077728 -0.0090019628405571
0.300300300121307 0.0047499923966825
0.310310304164886 0.0176660232245922
0.320320308208466 0.0286411866545677
0.330330312252045 0.0365705043077469
0.340340346097946 0.0404616855084896
0.350350350141525 0.0404851175844669
0.360360354185104 0.0374971069395542
0.370370358228683 0.032362837344408
0.380380362272263 0.0259475447237492
0.390390396118164 0.0191163923591375
0.400400400161743 0.0127346264198422
0.410410404205322 0.00766738364472985
0.420420408248901 0.00476727588102221
0.43043041229248 0.00431500235572457
0.440440446138382 0.00579779734835029
0.450450450181961 0.00864445511251688
0.46046045422554 0.0122837442904711
0.470470458269119 0.0161444693803787
0.480480462312698 0.0196554027497768
0.4904904961586 0.0222453381866217
0.500500500202179 0.023343063890934
0.510510504245758 0.0225666612386703
0.520520508289337 0.0201861523091793
0.530530512332916 0.0166117716580629
0.54054057598114 0.0122537426650524
0.550550580024719 0.00752236135303974
0.560560584068298 0.00282786111347377
0.570570588111877 -0.00141952326521277
0.580580592155457 -0.00480953976511955
0.590590596199036 -0.00695938384160399
0.600600600242615 -0.00774622801691294
0.610610604286194 -0.00719051761552691
0.620620608329773 -0.00531422859057784
0.630630612373352 -0.00213932152837515
0.640640616416931 0.00231223693117499
0.650650680065155 0.00801850482821465
0.660660684108734 0.0149574968963861
0.670670688152313 0.0231075752526522
0.680680692195892 0.0324606224894524
0.690690696239471 0.043026015162468
0.700700700283051 0.054814301431179
0.71071070432663 0.0678359791636467
0.720720708370209 0.0821016728878021
0.730730712413788 0.0976218432188034
0.740740716457367 0.114407077431679
0.750750780105591 0.132467940449715
0.76076078414917 0.151624321937561
0.770770788192749 0.171087652444839
0.780780792236328 0.189947634935379
0.790790796279907 0.207294166088104
0.800800800323486 0.222217038273811
0.810810804367065 0.23380608856678
0.820820808410645 0.241151064634323
0.830830812454224 0.243341878056526
0.840840816497803 0.23962676525116
0.850850880146027 0.230633020401001
0.860860884189606 0.217698380351067
0.870870888233185 0.202166214585304
0.880880892276764 0.185379967093468
0.890890896320343 0.168683022260666
0.900900900363922 0.153418853878975
0.910910904407501 0.140930831432343
0.92092090845108 0.13249483704567
0.930930912494659 0.12711139023304
0.940940916538239 0.121012777090073
0.950950980186462 0.110264115035534
0.960960984230042 0.0909305736422539
0.970970988273621 0.0590772666037083
0.9809809923172 0.0107693299651146
0.990990996360779 -0.0579281449317932
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.00586478970944881
0.0100100096315145 -0.0249418579041958
0.0200200192630291 -0.0470375828444958
0.0300300288945436 -0.0613727867603302
0.0400400385260582 -0.068897932767868
0.0500500500202179 -0.070563405752182
0.0600600577890873 -0.0673196166753769
0.0700700655579567 -0.060117069631815
0.0800800770521164 -0.0499060824513435
0.0900900885462761 -0.0376185402274132
0.100100100040436 -0.0239766351878643
0.110110111534595 -0.00957022607326508
0.120120115578175 0.00501283397898078
0.130130127072334 0.0191847458481789
0.140140131115913 0.0323576629161835
0.150150150060654 0.0439438000321388
0.160160154104233 0.05335533618927
0.170170173048973 0.0600135996937752
0.180180177092552 0.063831627368927
0.190190181136131 0.0654511600732803
0.200200200080872 0.0655730068683624
0.210210204124451 0.0648979246616364
0.220220223069191 0.0641267076134682
0.23023022711277 0.063960112631321
0.240240231156349 0.0650989562273026
0.250250250101089 0.0682439655065536
0.260260254144669 0.0737781077623367
0.270270258188248 0.0809046104550362
0.280280262231827 0.0885531976819038
0.290290296077728 0.0956535413861275
0.300300300121307 0.101135283708572
0.310310304164886 0.103928208351135
0.320320308208466 0.102961927652359
0.330330312252045 0.0971661508083344
0.340340346097946 0.0856144353747368
0.350350350141525 0.0688659250736237
0.360360354185104 0.0483561642467976
0.370370358228683 0.0255319196730852
0.380380362272263 0.0018400065600872
0.390390396118164 -0.0212727561593056
0.400400400161743 -0.0423594377934933
0.410410404205322 -0.0599732734262943
0.420420408248901 -0.072685681283474
0.43043041229248 -0.0798948854207993
0.440440446138382 -0.0821463316679001
0.450450450181961 -0.0800699889659882
0.46046045422554 -0.0742957815527916
0.470470458269119 -0.0654536932706833
0.480480462312698 -0.0541736967861652
0.4904904961586 -0.0410856753587723
0.500500500202179 -0.0268197022378445
0.510510504245758 -0.0119923120364547
0.520520508289337 0.00282592792063951
0.530530512332916 0.0170743446797132
0.54054057598114 0.0301923342049122
0.550550580024719 0.0416190847754478
0.560560584068298 0.0507940016686916
0.570570588111877 0.0571564361453056
0.580580592155457 0.0601456835865974
0.590590596199036 0.059257760643959
0.600600600242615 0.0545253157615662
0.610610604286194 0.046276830136776
0.620620608329773 0.034843884408474
0.630630612373352 0.0205580312758684
0.640640616416931 0.00375086930580437
0.650650680065155 -0.0152461342513561
0.660660684108734 -0.0361012034118176
0.670670688152313 -0.0584792867302895
0.680680692195892 -0.0819071531295776
0.690690696239471 -0.105732157826424
0.700700700283051 -0.129289656877518
0.71071070432663 -0.151915043592453
0.720720708370209 -0.172943636775017
0.730730712413788 -0.191710844635963
0.740740716457367 -0.207551971077919
0.750750780105591 -0.219802558422089
0.76076078414917 -0.228012070059776
0.770770788192749 -0.232415124773979
0.780780792236328 -0.233382910490036
0.790790796279907 -0.231286466121674
0.800800800323486 -0.226497173309326
0.810810804367065 -0.219386070966721
0.820820808410645 -0.210324317216873
0.830830812454224 -0.199683129787445
0.840840816497803 -0.187818557024002
0.850850880146027 -0.17495484650135
0.860860884189606 -0.161248773336411
0.870870888233185 -0.146856263279915
0.880880892276764 -0.131933271884918
0.890890896320343 -0.116635948419571
0.900900900363922 -0.101120173931122
0.910910904407501 -0.0855420306324959
0.92092090845108 -0.0700498893857002
0.930930912494659 -0.0545356050133705
0.940940916538239 -0.0385788045823574
0.950950980186462 -0.0217402651906013
0.960960984230042 -0.00358097348362207
0.970970988273621 0.0163383483886719
0.9809809923172 0.0384568609297276
0.990990996360779 0.0632137507200241
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0527553670108318
0.0100100096315145 -0.0265108868479729
0.0200200192630291 -0.00961807183921337
0.0300300288945436 -0.000416683033108711
0.0400400385260582 0.00275355949997902
0.0500500500202179 0.00155286490917206
0.0600600577890873 -0.00235847197473049
0.0700700655579567 -0.00732023641467094
0.0800800770521164 -0.0116721615195274
0.0900900885462761 -0.0138666033744812
0.100100100040436 -0.0136261656880379
0.110110111534595 -0.0114748980849981
0.120120115578175 -0.0079494072124362
0.130130127072334 -0.00358631834387779
0.140140131115913 0.00107775628566742
0.150150150060654 0.00550623424351215
0.160160154104233 0.00916245672851801
0.170170173048973 0.0115165486931801
0.180180177092552 0.0123966243118048
0.190190181136131 0.0121616674587131
0.200200200080872 0.0112136024981737
0.210210204124451 0.00995441898703575
0.220220223069191 0.00878601707518101
0.23023022711277 0.00811034347862005
0.240240231156349 0.00832938216626644
0.250250250101089 0.00984500255435705
0.260260254144669 0.0128334788605571
0.270270258188248 0.0166332721710205
0.280280262231827 0.0203885547816753
0.290290296077728 0.0232435576617718
0.300300300121307 0.0243424475193024
0.310310304164886 0.0228294376283884
0.320320308208466 0.0178487040102482
0.330330312252045 0.00854446925222874
0.340340346097946 -0.00579785136505961
0.350350350141525 -0.0244339071214199
0.360360354185104 -0.0457588955760002
0.370370358228683 -0.0681568682193756
0.380380362272263 -0.0900118872523308
0.390390396118164 -0.109708033502102
0.400400400161743 -0.125629216432571
0.410410404205322 -0.136159583926201
0.420420408248901 -0.139709487557411
0.43043041229248 -0.135883539915085
0.440440446138382 -0.125943198800087
0.450450450181961 -0.111272096633911
0.46046045422554 -0.0932537689805031
0.470470458269119 -0.0732717961072922
0.480480462312698 -0.0527097471058369
0.4904904961586 -0.0329511426389217
0.500500500202179 -0.0153796505182981
0.510510504245758 -0.00115429749712348
0.520520508289337 0.00933897588402033
0.530530512332916 0.0158805083483458
0.54054057598114 0.0182506609708071
0.550550580024719 0.0162297822535038
0.560560584068298 0.00959824118763208
0.570570588111877 -0.00186361744999886
0.580580592155457 -0.0183753855526447
0.590590596199036 -0.0400442220270634
0.600600600242615 -0.0659117102622986
0.610610604286194 -0.0944320112466812
0.620620608329773 -0.124053120613098
0.630630612373352 -0.153223127126694
0.640640616416931 -0.180389925837517
0.650650680065155 -0.204001769423485
0.660660684108734 -0.222506359219551
0.670670688152313 -0.234377056360245
0.680680692195892 -0.239067375659943
0.690690696239471 -0.237304329872131
0.700700700283051 -0.229899883270264
0.71071070432663 -0.217666119337082
0.720720708370209 -0.2014150172472
0.730730712413788 -0.18195866048336
0.740740716457367 -0.16010907292366
0.750750780105591 -0.136678144335747
0.76076078414917 -0.112410448491573
0.770770788192749 -0.0878336429595947
0.780780792236328 -0.0634322464466095
0.790790796279907 -0.0396908856928349
0.800800800323486 -0.0170941352844238
0.810810804367065 0.00387347117066383
0.820820808410645 0.0227272920310497
0.830830812454224 0.0389827862381935
0.840840816497803 0.0522129312157631
0.850850880146027 0.0624914765357971
0.860860884189606 0.0701498538255692
0.870870888233185 0.075521856546402
0.880880892276764 0.0789411291480064
0.890890896320343 0.0807414203882217
0.900900900363922 0.0812564045190811
0.910910904407501 0.0808197259902954
0.92092090845108 0.0797378495335579
0.930930912494659 0.0773976817727089
0.940940916538239 0.0720676481723785
0.950950980186462 0.0619484484195709
0.960960984230042 0.0452410653233528
0.970970988273621 0.0201462432742119
0.9809809923172 -0.0151351736858487
0.990990996360779 -0.0624023973941803
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0645337775349617
0.0100100096315145 -0.0245756916701794
0.0200200192630291 -0.000757232308387756
0.0300300288945436 0.00990947894752026
0.0400400385260582 0.0104122068732977
0.0500500500202179 0.00373879075050354
0.0600600577890873 -0.00712298043072224
0.0700700655579567 -0.0191852524876595
0.0800800770521164 -0.0294602643698454
0.0900900885462761 -0.0351674854755402
0.100100100040436 -0.0358648784458637
0.110110111534595 -0.0325859002768993
0.120120115578175 -0.0263871140778065
0.130130127072334 -0.0183250997215509
0.140140131115913 -0.00945642497390509
0.150150150060654 -0.000837635481730103
0.160160154104233 0.00647461786866188
0.170170173048973 0.011437339708209
0.180180177092552 0.0137283010408282
0.190190181136131 0.0140940444543958
0.200200200080872 0.0133676407858729
0.210210204124451 0.0123821450397372
0.220220223069191 0.0119706373661757
0.23023022711277 0.012966132722795
0.240240231156349 0.0162017159163952
0.250250250101089 0.0225104596465826
0.260260254144669 0.0324674770236015
0.270270258188248 0.0456906445324421
0.280280262231827 0.0615759938955307
0.290290296077728 0.0795194059610367
0.300300300121307 0.0989167615771294
0.310310304164886 0.119164019823074
0.320320308208466 0.139657139778137
0.330330312252045 0.1597920358181
0.340340346097946 0.178972944617271
0.350350350141525 0.196689635515213
0.360360354185104 0.212482437491417
0.370370358228683 0.225892454385757
0.380380362272263 0.236460506916046
0.390390396118164 0.243727803230286
0.400400400161743 0.247235119342804
0.410410404205322 0.246523544192314
0.420420408248901 0.241143897175789
0.43043041229248 0.231093510985374
0.440440446138382 0.216988891363144
0.450450450181961 0.199492588639259
0.46046045422554 0.179266795516014
0.470470458269119 0.156973868608475
0.480480462312698 0.133276179432869
0.4904904961586 0.108835890889168
0.500500500202179 0.0843155235052109
0.510510504245758 0.0603042580187321
0.520520508289337 0.0371397957205772
0.530530512332916 0.01510573271662
0.54054057598114 -0.00551449693739414
0.550550580024719 -0.0244370475411415
0.560560584068298 -0.0413784720003605
0.570570588111877 -0.0560551770031452
0.580580592155457 -0.0681836009025574
0.590590596199036 -0.0775169730186462
0.600600600242615 -0.0841572508215904
0.610610604286194 -0.0883986055850983
0.620620608329773 -0.0905371457338333
0.630630612373352 -0.0908691063523293
0.640640616416931 -0.089690662920475
0.650650680065155 -0.0872979834675789
0.660660684108734 -0.0839872360229492
0.670670688152313 -0.0800505876541138
0.680680692195892 -0.0756231397390366
0.690690696239471 -0.0706360712647438
0.700700700283051 -0.0650069043040276
0.71071070432663 -0.0586531721055508
0.720720708370209 -0.0514923930168152
0.730730712413788 -0.0434421040117741
0.740740716457367 -0.0344198308885098
0.750750780105591 -0.024343091994524
0.76076078414917 -0.0132492855191231
0.770770788192749 -0.00155851850286126
0.780780792236328 0.0102326385676861
0.790790796279907 0.02162766456604
0.800800800323486 0.0321300029754639
0.810810804367065 0.0412431322038174
0.820820808410645 0.0484704896807671
0.830830812454224 0.0533155351877213
0.840840816497803 0.0553430393338203
0.850850880146027 0.0546514838933945
0.860860884189606 0.0516141578555107
0.870870888233185 0.0466066375374794
0.880880892276764 0.0400044359266758
0.890890896320343 0.0321831218898296
0.900900900363922 0.0235182754695415
0.910910904407501 0.01438541803509
0.92092090845108 0.00515792798250914
0.930930912494659 -0.00386496819555759
0.940940916538239 -0.0124742444604635
0.950950980186462 -0.0204662848263979
0.960960984230042 -0.0276374220848083
0.970970988273621 -0.0337840691208839
0.9809809923172 -0.0387026257812977
0.990990996360779 -0.0421894863247871
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0073008518666029
0.0100100096315145 -0.0418925061821938
0.0200200192630291 -0.068125993013382
0.0300300288945436 -0.0755560025572777
0.0400400385260582 -0.0683390572667122
0.0500500500202179 -0.0506315752863884
0.0600600577890873 -0.0265899803489447
0.0700700655579567 -0.00037078931927681
0.0800800770521164 0.0238696038722992
0.0900900885462761 0.0422429218888283
0.100100100040436 0.0538865327835083
0.110110111534595 0.0598467700183392
0.120120115578175 0.0611999072134495
0.130130127072334 0.0590222328901291
0.140140131115913 0.0543900206685066
0.150150150060654 0.0483795180916786
0.160160154104233 0.0420670509338379
0.170170173048973 0.0365195237100124
0.180180177092552 0.0323072001338005
0.190190181136131 0.0292636174708605
0.200200200080872 0.0271628051996231
0.210210204124451 0.0257787611335516
0.220220223069191 0.0248854905366898
0.23023022711277 0.0242569856345654
0.240240231156349 0.0236672796308994
0.250250250101089 0.0228903330862522
0.260260254144669 0.0217223837971687
0.270270258188248 0.0200420506298542
0.280280262231827 0.0177471116185188
0.290290296077728 0.0147352889180183
0.300300300121307 0.0109043642878532
0.310310304164886 0.0061520985327661
0.320320308208466 0.0003761783009395
0.330330312252045 -0.00652555609121919
0.340340346097946 -0.0146343279629946
0.350350350141525 -0.0238135289400816
0.360360354185104 -0.0337980352342129
0.370370358228683 -0.0443212166428566
0.380380362272263 -0.0551162920892239
0.390390396118164 -0.0659165903925896
0.400400400161743 -0.0764553248882294
0.410410404205322 -0.0864657908678055
0.420420408248901 -0.0956779941916466
0.43043041229248 -0.103672295808792
0.440440446138382 -0.109821386635303
0.450450450181961 -0.113482676446438
0.46046045422554 -0.114013612270355
0.470470458269119 -0.11077157407999
0.480480462312698 -0.103114038705826
0.4904904961586 -0.0903983637690544
0.500500500202179 -0.0719821080565453
0.510510504245758 -0.0476776398718357
0.520520508289337 -0.0188645496964455
0.530530512332916 0.0127406027168036
0.54054057598114 0.045421376824379
0.550550580024719 0.0774607285857201
0.560560584068298 0.107142269611359
0.570570588111877 0.132749319076538
0.580580592155457 0.152565345168114
0.590590596199036 0.165062233805656
0.600600600242615 0.170497894287109
0.610610604286194 0.170114755630493
0.620620608329773 0.16516549885273
0.630630612373352 0.156902864575386
0.640640616416931 0.146579623222351
0.650650680065155 0.135448396205902
0.660660684108734 0.124762058258057
0.670670688152313 0.115755349397659
0.680680692195892 0.108968757092953
0.690690696239471 0.104040585458279
0.700700700283051 0.100548848509789
0.71071070432663 0.0980715751647949
0.720720708370209 0.0961867943406105
0.730730712413788 0.0944725275039673
0.740740716457367 0.0925068631768227
0.750750780105591 0.0898677930235863
0.76076078414917 0.0862825363874435
0.770770788192749 0.0819548144936562
0.780780792236328 0.0771834999322891
0.790790796279907 0.0722674131393433
0.800800800323486 0.0675054639577866
0.810810804367065 0.0631964802742004
0.820820808410645 0.0596393048763275
0.830830812454224 0.0571328178048134
0.840840816497803 0.0559179484844208
0.850850880146027 0.0557317286729813
0.860860884189606 0.0560516677796841
0.870870888233185 0.0563531219959259
0.880880892276764 0.0561114996671677
0.890890896320343 0.0548021420836449
0.900900900363922 0.0519004538655281
0.910910904407501 0.0468817949295044
0.92092090845108 0.039241224527359
0.930930912494659 0.0291368141770363
0.940940916538239 0.0175331495702267
0.950950980186462 0.00544349197298288
0.960960984230042 -0.00611868221312761
0.970970988273621 -0.0161401033401489
0.9809809923172 -0.0236074291169643
0.990990996360779 -0.0275073479861021
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0369537249207497
0.0100100096315145 0.0168080292642117
0.0200200192630291 0.00589898508042097
0.0300300288945436 0.00281859049573541
0.0400400385260582 0.00615892326459289
0.0500500500202179 0.014512037858367
0.0600600577890873 0.0264699496328831
0.0700700655579567 0.040624737739563
0.0800800770521164 0.0555684491991997
0.0900900885462761 0.0699490904808044
0.100100100040436 0.0830463245511055
0.110110111534595 0.0945383310317993
0.120120115578175 0.104109406471252
0.130130127072334 0.111444056034088
0.140140131115913 0.116226613521576
0.150150150060654 0.118141502141953
0.160160154104233 0.116873100399971
0.170170173048973 0.112115398049355
0.180180177092552 0.10407567024231
0.190190181136131 0.0937220826745033
0.200200200080872 0.0820843130350113
0.210210204124451 0.0701921582221985
0.220220223069191 0.0590753331780434
0.23023022711277 0.0497635826468468
0.240240231156349 0.0432866588234901
0.250250250101089 0.0406742803752422
0.260260254144669 0.0425267443060875
0.270270258188248 0.0478505529463291
0.280280262231827 0.0552825927734375
0.290290296077728 0.0634597614407539
0.300300300121307 0.0710188969969749
0.310310304164886 0.0765969082713127
0.320320308208466 0.0788306444883347
0.330330312252045 0.0763570219278336
0.340340346097946 0.0679810792207718
0.350350350141525 0.0542446002364159
0.360360354185104 0.0367138013243675
0.370370358228683 0.0169681906700134
0.380380362272263 -0.00341278873383999
0.390390396118164 -0.0228496920317411
0.400400400161743 -0.039762906730175
0.410410404205322 -0.0525730028748512
0.420420408248901 -0.0597249269485474
0.43043041229248 -0.0607685446739197
0.440440446138382 -0.0567869767546654
0.450450450181961 -0.048976331949234
0.46046045422554 -0.0385326519608498
0.470470458269119 -0.0266520325094461
0.480480462312698 -0.0145305395126343
0.4904904961586 -0.0033642090857029
0.500500500202179 0.00565084349364042
0.510510504245758 0.011652491055429
0.520520508289337 0.0149286296218634
0.530530512332916 0.0160144846886396
0.54054057598114 0.0154453571885824
0.550550580024719 0.0137564521282911
0.560560584068298 0.0114830583333969
0.570570588111877 0.00916044227778912
0.580580592155457 0.00732384109869599
0.590590596199036 0.00645323377102613
0.600600600242615 0.00650507118552923
0.610610604286194 0.0071471594274044
0.620620608329773 0.00804427172988653
0.630630612373352 0.00886122323572636
0.640640616416931 0.00926281791180372
0.650650680065155 0.00891381502151489
0.660660684108734 0.00747904367744923
0.670670688152313 0.00463350443169475
0.680680692195892 0.000449906103312969
0.690690696239471 -0.00448248442262411
0.700700700283051 -0.00953981000930071
0.71071070432663 -0.014098322018981
0.720720708370209 -0.0175341945141554
0.730730712413788 -0.0192236062139273
0.740740716457367 -0.0185427702963352
0.750750780105591 -0.0148679483681917
0.76076078414917 -0.00793220661580563
0.770770788192749 0.0013908133842051
0.780780792236328 0.0119998315349221
0.790790796279907 0.0227936394512653
0.800800800323486 0.0326710008084774
0.810810804367065 0.0405306667089462
0.820820808410645 0.0452714003622532
0.830830812454224 0.0457919761538506
0.840840816497803 0.0411182083189487
0.850850880146027 0.0313816219568253
0.860860884189606 0.0172832924872637
0.870870888233185 -0.000471115577965975
0.880880892276764 -0.0211759544909
0.890890896320343 -0.044125534594059
0.900900900363922 -0.068614162504673
0.910910904407501 -0.0939362123608589
0.92092090845108 -0.119373336434364
0.930930912494659 -0.143782943487167
0.940940916538239 -0.16550600528717
0.950950980186462 -0.182852402329445
0.960960984230042 -0.194131791591644
0.970970988273621 -0.197654098272324
0.9809809923172 -0.191729143261909
0.990990996360779 -0.174666747450829
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0204235780984163
0.0100100096315145 -0.0414671264588833
0.0200200192630291 -0.053338348865509
0.0300300288945436 -0.0573376417160034
0.0400400385260582 -0.0547654218971729
0.0500500500202179 -0.0469220839440823
0.0600600577890873 -0.0351080484688282
0.0700700655579567 -0.0206237081438303
0.0800800770521164 -0.00476948264986277
0.0900900885462761 0.0111940056085587
0.100100100040436 0.0264545697718859
0.110110111534595 0.0404830425977707
0.120120115578175 0.0527546443045139
0.130130127072334 0.0627446398139
0.140140131115913 0.0699282735586166
0.150150150060654 0.0737808048725128
0.160160154104233 0.0737774819135666
0.170170173048973 0.0694063156843185
0.180180177092552 0.0608387440443039
0.190190181136131 0.0492593161761761
0.200200200080872 0.0359344929456711
0.210210204124451 0.0221309419721365
0.220220223069191 0.0091151213273406
0.23023022711277 -0.0018463940359652
0.240240231156349 -0.00948709435760975
0.250250250101089 -0.0125403897836804
0.260260254144669 -0.0102082956582308
0.270270258188248 -0.0034314189106226
0.280280262231827 0.00644637178629637
0.290290296077728 0.0180811993777752
0.300300300121307 0.0301291532814503
0.310310304164886 0.0412463620305061
0.320320308208466 0.0500889681279659
0.330330312252045 0.0553130693733692
0.340340346097946 0.0557130426168442
0.350350350141525 0.0515103191137314
0.360360354185104 0.0437682792544365
0.370370358228683 0.0335611402988434
0.380380362272263 0.0219631902873516
0.390390396118164 0.0100485989823937
0.400400400161743 -0.00110830087214708
0.410410404205322 -0.0104333022609353
0.420420408248901 -0.0168664306402206
0.43043041229248 -0.0199940204620361
0.440440446138382 -0.0202992558479309
0.450450450181961 -0.0183314103633165
0.46046045422554 -0.0146396802738309
0.470470458269119 -0.009773307479918
0.480480462312698 -0.00428156182169914
0.4904904961586 0.00128635764122009
0.500500500202179 0.00638116896152496
0.510510504245758 0.0105712804943323
0.520520508289337 0.0138300210237503
0.530530512332916 0.0162178482860327
0.54054057598114 0.0177952405065298
0.550550580024719 0.0186226423829794
0.560560584068298 0.0187605563551188
0.570570588111877 0.018269432708621
0.580580592155457 0.0172097347676754
0.590590596199036 0.0156503897160292
0.600600600242615 0.0137405097484589
0.610610604286194 0.0116733685135841
0.620620608329773 0.00964272767305374
0.630630612373352 0.00784228183329105
0.640640616416931 0.00646583130583167
0.650650680065155 0.00570712238550186
0.660660684108734 0.00575988553464413
0.670670688152313 0.00681257154792547
0.680680692195892 0.00884861871600151
0.690690696239471 0.0115849133580923
0.700700700283051 0.0147206531837583
0.71071070432663 0.0179549604654312
0.720720708370209 0.0209870021790266
0.730730712413788 0.0235159229487181
0.740740716457367 0.0252408757805824
0.750750780105591 0.0258610527962446
0.76076078414917 0.0251816771924496
0.770770788192749 0.0233471300452948
0.780780792236328 0.0205694902688265
0.790790796279907 0.0170607455074787
0.800800800323486 0.0130329802632332
0.810810804367065 0.00869821850210428
0.820820808410645 0.00426851585507393
0.830830812454224 -4.40971925854683e-05
0.840840816497803 -0.00410370528697968
0.850850880146027 -0.00843700394034386
0.860860884189606 -0.013911722227931
0.870870888233185 -0.0213985294103622
0.880880892276764 -0.0317680612206459
0.890890896320343 -0.0458909161388874
0.900900900363922 -0.0646377503871918
0.910910904407501 -0.088879182934761
0.92092090845108 -0.119394280016422
0.930930912494659 -0.153877794742584
0.940940916538239 -0.186272367835045
0.950950980186462 -0.210293963551521
0.960960984230042 -0.219658210873604
0.970970988273621 -0.208081156015396
0.9809809923172 -0.169278800487518
0.990990996360779 -0.0969669297337532
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0797601491212845
0.0100100096315145 0.0775901079177856
0.0200200192630291 0.073729932308197
0.0300300288945436 0.0681506246328354
0.0400400385260582 0.0608233436942101
0.0500500500202179 0.0517191737890244
0.0600600577890873 0.0408091954886913
0.0700700655579567 0.0280644819140434
0.0800800770521164 0.0134561751037836
0.0900900885462761 -0.00300453789532185
0.100100100040436 -0.0208529438823462
0.110110111534595 -0.0393384471535683
0.120120115578175 -0.0577059388160706
0.130130127072334 -0.0752003043889999
0.140140131115913 -0.0910664275288582
0.150150150060654 -0.104549176990986
0.160160154104233 -0.114893428981304
0.170170173048973 -0.121355764567852
0.180180177092552 -0.123815536499023
0.190190181136131 -0.123075589537621
0.200200200080872 -0.120013445615768
0.210210204124451 -0.115506716072559
0.220220223069191 -0.110432930290699
0.23023022711277 -0.105669677257538
0.240240231156349 -0.102094486355782
0.250250250101089 -0.100584909319878
0.260260254144669 -0.101612016558647
0.270270258188248 -0.104138225317001
0.280280262231827 -0.106776185333729
0.290290296077728 -0.108138382434845
0.300300300121307 -0.106837376952171
0.310310304164886 -0.101485773921013
0.320320308208466 -0.0906961113214493
0.330330312252045 -0.0730809569358826
0.340340346097946 -0.047466017305851
0.350350350141525 -0.0148785533383489
0.360360354185104 0.0223557502031326
0.370370358228683 0.0618943832814693
0.380380362272263 0.101394765079021
0.390390396118164 0.138514518737793
0.400400400161743 0.170910835266113
0.410410404205322 0.196241304278374
0.420420408248901 0.212196409702301
0.43043041229248 0.21796128153801
0.440440446138382 0.214794799685478
0.450450450181961 0.204108983278275
0.46046045422554 0.187315478920937
0.470470458269119 0.165826201438904
0.480480462312698 0.141052827239037
0.4904904961586 0.114407166838646
0.500500500202179 0.087301142513752
0.510510504245758 0.0609212219715118
0.520520508289337 0.0356783047318459
0.530530512332916 0.0118163470178843
0.54054057598114 -0.0104207778349519
0.550550580024719 -0.0307888295501471
0.560560584068298 -0.0490439273416996
0.570570588111877 -0.0649421215057373
0.580580592155457 -0.0782394111156464
0.590590596199036 -0.0887205004692078
0.600600600242615 -0.0964418947696686
0.610610604286194 -0.101609863340855
0.620620608329773 -0.104432329535484
0.630630612373352 -0.105117186903954
0.640640616416931 -0.103872291743755
0.650650680065155 -0.100905537605286
0.660660684108734 -0.0964248403906822
0.670670688152313 -0.0906383842229843
0.680680692195892 -0.0837683901190758
0.690690696239471 -0.0760550126433372
0.700700700283051 -0.0677396953105927
0.71071070432663 -0.0590638555586338
0.720720708370209 -0.0502689108252525
0.730730712413788 -0.0415962785482407
0.740740716457367 -0.0332873724400997
0.750750780105591 -0.0255835652351379
0.76076078414917 -0.0186952464282513
0.770770788192749 -0.0127332918345928
0.780780792236328 -0.00778874196112156
0.790790796279907 -0.00395263638347387
0.800800800323486 -0.0013160603120923
0.810810804367065 2.99541279673576e-05
0.820820808410645 -5.6317076086998e-06
0.830830812454224 -0.00151392072439194
0.840840816497803 -0.00452631618827581
0.850850880146027 -0.0085554588586092
0.860860884189606 -0.0128467343747616
0.870870888233185 -0.0166434049606323
0.880880892276764 -0.0191886890679598
0.890890896320343 -0.0197258405387402
0.900900900363922 -0.0174980908632278
0.910910904407501 -0.0117486715316772
0.92092090845108 -0.00175303965806961
0.930930912494659 0.0121269468218088
0.940940916538239 0.0282080173492432
0.950950980186462 0.0447270721197128
0.960960984230042 0.0599207654595375
0.970970988273621 0.0720260441303253
0.9809809923172 0.0792797058820724
0.990990996360779 0.0799186155200005
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.323765873908997
0.0100100096315145 0.252556651830673
0.0200200192630291 0.198364436626434
0.0300300288945436 0.159128233790398
0.0400400385260582 0.132787495851517
0.0500500500202179 0.117281302809715
0.0600600577890873 0.110548906028271
0.0700700655579567 0.110529534518719
0.0800800770521164 0.115162365138531
0.0900900885462761 0.122445940971375
0.100100100040436 0.131048172712326
0.110110111534595 0.140059247612953
0.120120115578175 0.148575976490974
0.130130127072334 0.155695244669914
0.140140131115913 0.160513788461685
0.150150150060654 0.162128537893295
0.160160154104233 0.159636244177818
0.170170173048973 0.152150616049767
0.180180177092552 0.139686822891235
0.190190181136131 0.123596176505089
0.200200200080872 0.105338253080845
0.210210204124451 0.0863727256655693
0.220220223069191 0.0681591331958771
0.23023022711277 0.052157074213028
0.240240231156349 0.0398261547088623
0.250250250101089 0.0326258912682533
0.260260254144669 0.0314847156405449
0.270270258188248 0.0353595279157162
0.280280262231827 0.0427500754594803
0.290290296077728 0.0521560236811638
0.300300300121307 0.0620770528912544
0.310310304164886 0.0710129514336586
0.320320308208466 0.0774633511900902
0.330330312252045 0.079927995800972
0.340340346097946 0.0770631432533264
0.350350350141525 0.0691415816545486
0.360360354185104 0.0573897399008274
0.370370358228683 0.0430463254451752
0.380380362272263 0.0273500569164753
0.390390396118164 0.0115396687760949
0.400400400161743 -0.00314604490995407
0.410410404205322 -0.0154683664441109
0.420420408248901 -0.0242050886154175
0.43043041229248 -0.0288804732263088
0.440440446138382 -0.0300547685474157
0.450450450181961 -0.0283644907176495
0.46046045422554 -0.024446178227663
0.470470458269119 -0.0189363285899162
0.480480462312698 -0.012471504509449
0.4904904961586 -0.00568817183375359
0.500500500202179 0.000777088105678558
0.510510504245758 0.00637977384030819
0.520520508289337 0.0108922403305769
0.530530512332916 0.0141549184918404
0.54054057598114 0.0160083640366793
0.550550580024719 0.0162930116057396
0.560560584068298 0.0148493647575378
0.570570588111877 0.0115179354324937
0.580580592155457 0.0061391768977046
0.590590596199036 -0.00139228347688913
0.600600600242615 -0.010669351555407
0.610610604286194 -0.0210024490952492
0.620620608329773 -0.0316989980638027
0.630630612373352 -0.0420664846897125
0.640640616416931 -0.0514123104512691
0.650650680065155 -0.0590439774096012
0.660660684108734 -0.0642688199877739
0.670670688152313 -0.0664096921682358
0.680680692195892 -0.0653845742344856
0.690690696239471 -0.0618849471211433
0.700700700283051 -0.0566537901759148
0.71071070432663 -0.050434272736311
0.720720708370209 -0.043969351798296
0.730730712413788 -0.0380021706223488
0.740740716457367 -0.0332757458090782
0.750750780105591 -0.0305330753326416
0.76076078414917 -0.0302153714001179
0.770770788192749 -0.0317989140748978
0.780780792236328 -0.0345674529671669
0.790790796279907 -0.0378047376871109
0.800800800323486 -0.0407945662736893
0.810810804367065 -0.0428206734359264
0.820820808410645 -0.0431668311357498
0.830830812454224 -0.0411168187856674
0.840840816497803 -0.0360797643661499
0.850850880146027 -0.0285556856542826
0.860860884189606 -0.0196065381169319
0.870870888233185 -0.0102987512946129
0.880880892276764 -0.00169883877970278
0.890890896320343 0.00512673519551754
0.900900900363922 0.00911146961152554
0.910910904407501 0.00918890628963709
0.92092090845108 0.00433677574619651
0.930930912494659 -0.00497614964842796
0.940940916538239 -0.0164673663675785
0.950950980186462 -0.0277448147535324
0.960960984230042 -0.0364162437617779
0.970970988273621 -0.0400896146893501
0.9809809923172 -0.0363728180527687
0.990990996360779 -0.0228737406432629
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0634289681911469
0.0100100096315145 -0.0575657747685909
0.0200200192630291 -0.0465571135282516
0.0300300288945436 -0.0312655158340931
0.0400400385260582 -0.0125536331906915
0.0500500500202179 0.00871594436466694
0.0600600577890873 0.0316805578768253
0.0700700655579567 0.0554776079952717
0.0800800770521164 0.0792445316910744
0.0900900885462761 0.10215225815773
0.100100100040436 0.123750388622284
0.110110111534595 0.14382740855217
0.120120115578175 0.162175565958023
0.130130127072334 0.178587138652802
0.140140131115913 0.192854315042496
0.150150150060654 0.204769447445869
0.160160154104233 0.21412467956543
0.170170173048973 0.220713183283806
0.180180177092552 0.224374860525131
0.190190181136131 0.225018888711929
0.200200200080872 0.222560077905655
0.210210204124451 0.216913282871246
0.220220223069191 0.207993283867836
0.23023022711277 0.195714950561523
0.240240231156349 0.179993093013763
0.250250250101089 0.160742476582527
0.260260254144669 0.138085544109344
0.270270258188248 0.11291491985321
0.280280262231827 0.0863018706440926
0.290290296077728 0.05931755900383
0.300300300121307 0.0330334380269051
0.310310304164886 0.00852069072425365
0.320320308208466 -0.0131493769586086
0.330330312252045 -0.0309055037796497
0.340340346097946 -0.0437719076871872
0.350350350141525 -0.0517579652369022
0.360360354185104 -0.0554544068872929
0.370370358228683 -0.0554595068097115
0.380380362272263 -0.0523714646697044
0.390390396118164 -0.0467885173857212
0.400400400161743 -0.0393089354038239
0.410410404205322 -0.0305309128016233
0.420420408248901 -0.0210510361939669
0.43043041229248 -0.0113889575004578
0.440440446138382 -0.00195781933143735
0.450450450181961 0.00683708814904094
0.46046045422554 0.0145905297249556
0.470470458269119 0.0208972450345755
0.480480462312698 0.0253519751131535
0.4904904961586 0.0275494325906038
0.500500500202179 0.0270844083279371
0.510510504245758 0.0237602237612009
0.520520508289337 0.0180986449122429
0.530530512332916 0.0107759824022651
0.54054057598114 0.00246844068169594
0.550550580024719 -0.00614755600690842
0.560560584068298 -0.0143957622349262
0.570570588111877 -0.0215998720377684
0.580580592155457 -0.027083583176136
0.590590596199036 -0.0302343368530273
0.600600600242615 -0.0310430210083723
0.610610604286194 -0.0298331994563341
0.620620608329773 -0.0269319675862789
0.630630612373352 -0.0226663425564766
0.640640616416931 -0.0173633918166161
0.650650680065155 -0.0113501567393541
0.660660684108734 -0.00495374947786331
0.670670688152313 0.00150145217776299
0.680680692195892 0.00779351964592934
0.690690696239471 0.0138337351381779
0.700700700283051 0.019542271271348
0.71071070432663 0.0248392857611179
0.720720708370209 0.0296449512243271
0.730730712413788 0.0338794067502022
0.740740716457367 0.0374628826975822
0.750750780105591 0.0403155386447906
0.76076078414917 0.042404368519783
0.770770788192749 0.0438461750745773
0.780780792236328 0.0447876304388046
0.790790796279907 0.0453753881156445
0.800800800323486 0.0457561612129211
0.810810804367065 0.046076588332653
0.820820808410645 0.0464833453297615
0.830830812454224 0.0471230819821358
0.840840816497803 0.0481141768395901
0.850850880146027 0.0493282675743103
0.860860884189606 0.0505100525915623
0.870870888233185 0.0514031574130058
0.880880892276764 0.0517512261867523
0.890890896320343 0.0512978844344616
0.900900900363922 0.0497867651283741
0.910910904407501 0.0469615086913109
0.92092090845108 0.0425843857228756
0.930930912494659 0.0370461009442806
0.940940916538239 0.0315018035471439
0.950950980186462 0.0271528009325266
0.960960984230042 0.0252005327492952
0.970970988273621 0.02684629522264
0.9809809923172 0.0332914181053638
0.990990996360779 0.045737262815237
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0223599597811699
0.0100100096315145 -0.00788250286132097
0.0200200192630291 0.000934550072997808
0.0300300288945436 0.00532240699976683
0.0400400385260582 0.00651230569928885
0.0500500500202179 0.00573547556996346
0.0600600577890873 0.00422311387956142
0.0700700655579567 0.00320644117891788
0.0800800770521164 0.00391669012606144
0.0900900885462761 0.00749228522181511
0.100100100040436 0.0140244625508785
0.110110111534595 0.0229438506066799
0.120120115578175 0.0336706601083279
0.130130127072334 0.045625165104866
0.140140131115913 0.0582275912165642
0.150150150060654 0.0708982050418854
0.160160154104233 0.0830572247505188
0.170170173048973 0.094128243625164
0.180180177092552 0.103712201118469
0.190190181136131 0.111673191189766
0.200200200080872 0.117896541953087
0.210210204124451 0.122267566621304
0.220220223069191 0.124671660363674
0.23023022711277 0.124994091689587
0.240240231156349 0.123120225965977
0.250250250101089 0.118935413658619
0.260260254144669 0.112425610423088
0.270270258188248 0.103950157761574
0.280280262231827 0.0939550399780273
0.290290296077728 0.0828861445188522
0.300300300121307 0.0711895078420639
0.310310304164886 0.0593110769987106
0.320320308208466 0.0476967915892601
0.330330312252045 0.036792628467083
0.340340346097946 0.0270319599658251
0.350350350141525 0.0187189448624849
0.360360354185104 0.0120813325047493
0.370370358228683 0.00734588224440813
0.380380362272263 0.00473941257223487
0.390390396118164 0.00448867119848728
0.400400400161743 0.00682045565918088
0.410410404205322 0.0119615569710732
0.420420408248901 0.0201253350824118
0.43043041229248 0.0309171117842197
0.440440446138382 0.0430984795093536
0.450450450181961 0.0553687885403633
0.46046045422554 0.0664275512099266
0.470470458269119 0.0749741569161415
0.480480462312698 0.0797080621123314
0.4904904961586 0.079328715801239
0.500500500202179 0.0725355744361877
0.510510504245758 0.0586495287716389
0.520520508289337 0.0391315221786499
0.530530512332916 0.0159029327332973
0.54054057598114 -0.00911509245634079
0.550550580024719 -0.0340008623898029
0.560560584068298 -0.0568331927061081
0.570570588111877 -0.0756907239556313
0.580580592155457 -0.0886521115899086
0.590590596199036 -0.0939955115318298
0.600600600242615 -0.0918880477547646
0.610610604286194 -0.0835383236408234
0.620620608329773 -0.0701657980680466
0.630630612373352 -0.0529899187386036
0.640640616416931 -0.0332301966845989
0.650650680065155 -0.0121059454977512
0.660660684108734 0.00916309934109449
0.670670688152313 0.0293665677309036
0.680680692195892 0.0476422011852264
0.690690696239471 0.0635802000761032
0.700700700283051 0.0768009498715401
0.71071070432663 0.0869248881936073
0.720720708370209 0.0935724228620529
0.730730712413788 0.0963639318943024
0.740740716457367 0.0949198454618454
0.750750780105591 0.0888606384396553
0.76076078414917 0.0781130939722061
0.770770788192749 0.0635830238461494
0.780780792236328 0.0463716350495815
0.790790796279907 0.0275801569223404
0.800800800323486 0.00830975547432899
0.810810804367065 -0.0103383678942919
0.820820808410645 -0.0272630043327808
0.830830812454224 -0.0413629710674286
0.840840816497803 -0.0516411066055298
0.850850880146027 -0.0580061599612236
0.860860884189606 -0.0608330518007278
0.870870888233185 -0.0605008453130722
0.880880892276764 -0.0573884174227715
0.890890896320343 -0.0518747083842754
0.900900900363922 -0.0443386286497116
0.910910904407501 -0.0351590998470783
0.92092090845108 -0.0247027594596148
0.930930912494659 -0.0129223112016916
0.940940916538239 0.000732996501028538
0.950950980186462 0.0168445855379105
0.960960984230042 0.0359934568405151
0.970970988273621 0.0587609708309174
0.9809809923172 0.0857283547520638
0.990990996360779 0.117476858198643
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0819846391677856
0.0100100096315145 -0.0361285172402859
0.0200200192630291 -0.00424556527286768
0.0300300288945436 0.0157518237829208
0.0400400385260582 0.0259512364864349
0.0500500500202179 0.0284402910619974
0.0600600577890873 0.025306599214673
0.0700700655579567 0.0186377409845591
0.0800800770521164 0.0105213150382042
0.0900900885462761 0.00292367767542601
0.100100100040436 -0.00355697004124522
0.110110111534595 -0.00918555352836847
0.120120115578175 -0.0142405927181244
0.130130127072334 -0.0190005339682102
0.140140131115913 -0.0237438976764679
0.150150150060654 -0.0287491716444492
0.160160154104233 -0.0342948362231255
0.170170173048973 -0.0406547971069813
0.180180177092552 -0.0478577762842178
0.190190181136131 -0.0555690638720989
0.200200200080872 -0.0634245425462723
0.210210204124451 -0.0710600093007088
0.220220223069191 -0.0781114026904106
0.23023022711277 -0.0842144936323166
0.240240231156349 -0.0890052020549774
0.250250250101089 -0.0921193584799767
0.260260254144669 -0.0932736247777939
0.270270258188248 -0.0924843996763229
0.280280262231827 -0.0898376405239105
0.290290296077728 -0.085419274866581
0.300300300121307 -0.0793152675032616
0.310310304164886 -0.071611575782299
0.320320308208466 -0.062394130975008
0.330330312252045 -0.0517488829791546
0.340340346097946 -0.0397892966866493
0.350350350141525 -0.0269135273993015
0.360360354185104 -0.0136874131858349
0.370370358228683 -0.000679061748087406
0.380380362272263 0.0115434750914574
0.390390396118164 0.0224121250212193
0.400400400161743 0.0313587337732315
0.410410404205322 0.0378152653574944
0.420420408248901 0.041224479675293
0.43043041229248 0.0415191650390625
0.440440446138382 0.0393121764063835
0.450450450181961 0.035266499966383
0.46046045422554 0.0300450325012207
0.470470458269119 0.0243107713758945
0.480480462312698 0.0187266450375319
0.4904904961586 0.0139555875211954
0.500500500202179 0.0106605403125286
0.510510504245758 0.00929898209869862
0.520520508289337 0.00962071213871241
0.530530512332916 0.011223342269659
0.54054057598114 0.0137044275179505
0.550550580024719 0.0166615881025791
0.560560584068298 0.0196923688054085
0.570570588111877 0.0223943777382374
0.580580592155457 0.0243652164936066
0.590590596199036 0.0252272803336382
0.600600600242615 0.0248381849378347
0.610610604286194 0.0231851860880852
0.620620608329773 0.0202568713575602
0.630630612373352 0.0160418655723333
0.640640616416931 0.0105287693440914
0.650650680065155 0.00370615534484386
0.660660684108734 -0.00443729571998119
0.670670688152313 -0.0139051247388124
0.680680692195892 -0.0243949312716722
0.690690696239471 -0.0352068282663822
0.700700700283051 -0.0456144250929356
0.71071070432663 -0.0548912584781647
0.720720708370209 -0.0623109377920628
0.730730712413788 -0.0671470165252686
0.740740716457367 -0.0686730816960335
0.750750780105591 -0.0661627873778343
0.76076078414917 -0.0592512972652912
0.770770788192749 -0.0487293787300587
0.780780792236328 -0.0356184020638466
0.790790796279907 -0.0209396723657846
0.800800800323486 -0.00571461813524365
0.810810804367065 0.00903545971959829
0.820820808410645 0.0222891960293055
0.830830812454224 0.0330252461135387
0.840840816497803 0.0403709374368191
0.850850880146027 0.0447476580739021
0.860860884189606 0.0472431145608425
0.870870888233185 0.0489505343139172
0.880880892276764 0.0509631559252739
0.890890896320343 0.0543741919100285
0.900900900363922 0.0602768287062645
0.910910904407501 0.0697643384337425
0.92092090845108 0.0839045345783234
0.930930912494659 0.102911248803139
0.940940916538239 0.125959187746048
0.950950980186462 0.15216052532196
0.960960984230042 0.180626884102821
0.970970988273621 0.210470423102379
0.9809809923172 0.240803107619286
0.990990996360779 0.270736932754517
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0574834309518337
0.0100100096315145 -0.110657796263695
0.0200200192630291 -0.15102706849575
0.0300300288945436 -0.179945141077042
0.0400400385260582 -0.198766201734543
0.0500500500202179 -0.208844095468521
0.0600600577890873 -0.211532846093178
0.0700700655579567 -0.208186581730843
0.0800800770521164 -0.200159192085266
0.0900900885462761 -0.188774362206459
0.100100100040436 -0.175013795495033
0.110110111534595 -0.159643262624741
0.120120115578175 -0.143425226211548
0.130130127072334 -0.127122119069099
0.140140131115913 -0.111496403813362
0.150150150060654 -0.0973104611039162
0.160160154104233 -0.0853267908096313
0.170170173048973 -0.0762975737452507
0.180180177092552 -0.0704269930720329
0.190190181136131 -0.0671067982912064
0.200200200080872 -0.0656630247831345
0.210210204124451 -0.0654216706752777
0.220220223069191 -0.0657087713479996
0.23023022711277 -0.0658502951264381
0.240240231156349 -0.0651722997426987
0.250250250101089 -0.063000775873661
0.260260254144669 -0.0588966868817806
0.270270258188248 -0.053292877972126
0.280280262231827 -0.0468244180083275
0.290290296077728 -0.0401263572275639
0.300300300121307 -0.0338337756693363
0.310310304164886 -0.0285817608237267
0.320320308208466 -0.02500537969172
0.330330312252045 -0.0237396731972694
0.340340346097946 -0.0253381952643394
0.350350350141525 -0.0295126140117645
0.360360354185104 -0.0354780182242393
0.370370358228683 -0.0424431040883064
0.380380362272263 -0.0496165081858635
0.390390396118164 -0.0562069192528725
0.400400400161743 -0.0614228993654251
0.410410404205322 -0.0644732341170311
0.420420408248901 -0.0645790174603462
0.43043041229248 -0.0615275762975216
0.440440446138382 -0.0558918155729771
0.450450450181961 -0.0483025386929512
0.46046045422554 -0.0393905453383923
0.470470458269119 -0.0297865532338619
0.480480462312698 -0.0201214179396629
0.4904904961586 -0.0110258404165506
0.500500500202179 -0.00313066318631172
0.510510504245758 0.00308631826192141
0.520520508289337 0.00767410453408957
0.530530512332916 0.0107950028032064
0.54054057598114 0.0126113332808018
0.550550580024719 0.0132853854447603
0.560560584068298 0.0129794562235475
0.570570588111877 0.0118559021502733
0.580580592155457 0.0100770061835647
0.590590596199036 0.0078120706602931
0.600600600242615 0.00529668619856238
0.610610604286194 0.00280290748924017
0.620620608329773 0.000603264546953142
0.630630612373352 -0.00102980795782059
0.640640616416931 -0.00182380713522434
0.650650680065155 -0.00150627596303821
0.660660684108734 0.000195278320461512
0.670670688152313 0.00354578020051122
0.680680692195892 0.008517075330019
0.690690696239471 0.0147001724690199
0.700700700283051 0.0216607078909874
0.71071070432663 0.0289642997086048
0.720720708370209 0.0361765511333942
0.730730712413788 0.042863056063652
0.740740716457367 0.0485894605517387
0.750750780105591 0.0529214031994343
0.76076078414917 0.0555334910750389
0.770770788192749 0.0564491227269173
0.780780792236328 0.0557611286640167
0.790790796279907 0.0535623654723167
0.800800800323486 0.0499457791447639
0.810810804367065 0.0450041890144348
0.820820808410645 0.0388304926455021
0.830830812454224 0.0315175428986549
0.840840816497803 0.0231898277997971
0.850850880146027 0.0142466062679887
0.860860884189606 0.00522889569401741
0.870870888233185 -0.00332127884030342
0.880880892276764 -0.0108618848025799
0.890890896320343 -0.0168508477509022
0.900900900363922 -0.0207461062818766
0.910910904407501 -0.0220056008547544
0.92092090845108 -0.0201131459325552
0.930930912494659 -0.0154235381633043
0.940940916538239 -0.00935123208910227
0.950950980186462 -0.00337466131895781
0.960960984230042 0.00102764973416924
0.970970988273621 0.00237725186161697
0.9809809923172 -0.000804319512099028
0.990990996360779 -0.00999549590051174
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.120886266231537
0.0100100096315145 -0.0504392459988594
0.0200200192630291 -0.00365347694605589
0.0300300288945436 0.023109395056963
0.0400400385260582 0.033487755805254
0.0500500500202179 0.0311199761927128
0.0600600577890873 0.0196444392204285
0.0700700655579567 0.00269951112568378
0.0800800770521164 -0.0160764269530773
0.0900900885462761 -0.0332388579845428
0.100100100040436 -0.047529935836792
0.110110111534595 -0.0590715073049068
0.120120115578175 -0.0680070519447327
0.130130127072334 -0.0744800716638565
0.140140131115913 -0.0786340311169624
0.150150150060654 -0.0806124284863472
0.160160154104233 -0.0805587694048882
0.170170173048973 -0.0786165148019791
0.180180177092552 -0.0749315097928047
0.190190181136131 -0.0696527361869812
0.200200200080872 -0.0629295781254768
0.210210204124451 -0.0549112968146801
0.220220223069191 -0.0457472838461399
0.23023022711277 -0.0355868525803089
0.240240231156349 -0.0245793163776398
0.250250250101089 -0.012873999774456
0.260260254144669 -0.000678184675052762
0.270270258188248 0.0115859406068921
0.280280262231827 0.0234462935477495
0.290290296077728 0.0344308614730835
0.300300300121307 0.0440674796700478
0.310310304164886 0.0518841333687305
0.320320308208466 0.0574087388813496
0.330330312252045 0.0601692423224449
0.340340346097946 0.059764064848423
0.350350350141525 0.0565191134810448
0.360360354185104 0.0511896461248398
0.370370358228683 0.0445363707840443
0.380380362272263 0.0373200364410877
0.390390396118164 0.0303013678640127
0.400400400161743 0.0242411457002163
0.410410404205322 0.0199000928550959
0.420420408248901 0.0180254876613617
0.43043041229248 0.0187566615641117
0.440440446138382 0.0213891062885523
0.450450450181961 0.0251561645418406
0.46046045422554 0.0292912535369396
0.470470458269119 0.0330277308821678
0.480480462312698 0.0355989597737789
0.4904904961586 0.0362383648753166
0.500500500202179 0.0341792888939381
0.510510504245758 0.0289435051381588
0.520520508289337 0.0210458133369684
0.530530512332916 0.0112146362662315
0.54054057598114 0.000178341753780842
0.550550580024719 -0.0113344816491008
0.560560584068298 -0.0225954838097095
0.570570588111877 -0.0328762084245682
0.580580592155457 -0.0414482653141022
0.590590596199036 -0.0476381331682205
0.600600600242615 -0.0512930825352669
0.610610604286194 -0.0525473617017269
0.620620608329773 -0.051538273692131
0.630630612373352 -0.0484030544757843
0.640640616416931 -0.0432789474725723
0.650650680065155 -0.0363032892346382
0.660660684108734 -0.0276132933795452
0.670670688152313 -0.0173466876149178
0.680680692195892 -0.005655855871737
0.690690696239471 0.00728748692199588
0.700700700283051 0.0213103964924812
0.71071070432663 0.0362398512661457
0.720720708370209 0.0519029572606087
0.730730712413788 0.0681266710162163
0.740740716457367 0.084738090634346
0.750750780105591 0.101564273238182
0.76076078414917 0.118419483304024
0.770770788192749 0.135077729821205
0.780780792236328 0.151304975152016
0.790790796279907 0.166867107152939
0.800800800323486 0.181529998779297
0.810810804367065 0.195059642195702
0.820820808410645 0.207221865653992
0.830830812454224 0.217782646417618
0.840840816497803 0.226503565907478
0.850850880146027 0.233108639717102
0.860860884189606 0.237302526831627
0.870870888233185 0.238789722323418
0.880880892276764 0.237274795770645
0.890890896320343 0.232462301850319
0.900900900363922 0.22405669093132
0.910910904407501 0.211762487888336
0.92092090845108 0.195299983024597
0.930930912494659 0.174920365214348
0.940940916538239 0.151520490646362
0.950950980186462 0.126036137342453
0.960960984230042 0.0994035676121712
0.970970988273621 0.0725585520267487
0.9809809923172 0.0464370474219322
0.990990996360779 0.0219749584794044
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0471174716949463
0.0100100096315145 -0.0233273431658745
0.0200200192630291 -0.00641126278787851
0.0300300288945436 0.00474635744467378
0.0400400385260582 0.0112610701471567
0.0500500500202179 0.014248451218009
0.0600600577890873 0.0148240411654115
0.0700700655579567 0.0141034293919802
0.0800800770521164 0.0132021605968475
0.0900900885462761 0.0131562305614352
0.100100100040436 0.0141036063432693
0.110110111534595 0.0156157910823822
0.120120115578175 0.0172552037984133
0.130130127072334 0.0185844525694847
0.140140131115913 0.0191661585122347
0.150150150060654 0.0185627825558186
0.160160154104233 0.0163369253277779
0.170170173048973 0.0120601914823055
0.180180177092552 0.00579007621854544
0.190190181136131 -0.00169561710208654
0.200200200080872 -0.00956085324287415
0.210210204124451 -0.0169695429503918
0.220220223069191 -0.0230856277048588
0.23023022711277 -0.0270730219781399
0.240240231156349 -0.0280956588685513
0.250250250101089 -0.0253174658864737
0.260260254144669 -0.0182158034294844
0.270270258188248 -0.00743114342913032
0.280280262231827 0.00612632744014263
0.290290296077728 0.0215463805943727
0.300300300121307 0.0379187613725662
0.310310304164886 0.0543332360684872
0.320320308208466 0.0698796138167381
0.330330312252045 0.0836476385593414
0.340340346097946 0.09480369836092
0.350350350141525 0.103304520249367
0.360360354185104 0.109573252499104
0.370370358228683 0.114038974046707
0.380380362272263 0.117130868136883
0.390390396118164 0.11927804350853
0.400400400161743 0.120909616351128
0.410410404205322 0.122454740107059
0.420420408248901 0.124331869184971
0.43043041229248 0.126477003097534
0.440440446138382 0.128156423568726
0.450450450181961 0.128587290644646
0.46046045422554 0.126986607909203
0.470470458269119 0.12257144600153
0.480480462312698 0.11455887556076
0.4904904961586 0.102165877819061
0.500500500202179 0.0846096873283386
0.510510504245758 0.0616144202649593
0.520520508289337 0.0346507579088211
0.530530512332916 0.00556502630934119
0.54054057598114 -0.023796584457159
0.550550580024719 -0.051587350666523
0.560560584068298 -0.0759610757231712
0.570570588111877 -0.0950714498758316
0.580580592155457 -0.107072129845619
0.590590596199036 -0.110343337059021
0.600600600242615 -0.105411626398563
0.610610604286194 -0.0939866825938225
0.620620608329773 -0.0777906030416489
0.630630612373352 -0.0585454627871513
0.640640616416931 -0.0379733555018902
0.650650680065155 -0.0177962891757488
0.660660684108734 0.000263474881649017
0.670670688152313 0.0145110469311476
0.680680692195892 0.0243050251156092
0.690690696239471 0.0303726941347122
0.700700700283051 0.0335327759385109
0.71071070432663 0.0346039980649948
0.720720708370209 0.0344051122665405
0.730730712413788 0.0337548144161701
0.740740716457367 0.033471841365099
0.750750780105591 0.0343748480081558
0.76076078414917 0.0370131433010101
0.770770788192749 0.0410747453570366
0.780780792236328 0.0460758432745934
0.790790796279907 0.0515326745808125
0.800800800323486 0.0569614134728909
0.810810804367065 0.0618782714009285
0.820820808410645 0.0657994747161865
0.830830812454224 0.0682412162423134
0.840840816497803 0.0687531679868698
0.850850880146027 0.0671767517924309
0.860860884189606 0.0635034888982773
0.870870888233185 0.0577261187136173
0.880880892276764 0.0498374775052071
0.890890896320343 0.0398303158581257
0.900900900363922 0.0276973973959684
0.910910904407501 0.0134315071627498
0.92092090845108 -0.00294189061969519
0.930930912494659 -0.0202969573438168
0.940940916538239 -0.0361691117286682
0.950950980186462 -0.0480129830539227
0.960960984230042 -0.0532829612493515
0.970970988273621 -0.0494336783885956
0.9809809923172 -0.0339197181165218
0.990990996360779 -0.00419562635943294
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.0386294238269329
0.0100100096315145 0.0012776292860508
0.0200200192630291 0.0276162866503
0.0300300288945436 0.0422745123505592
0.0400400385260582 0.047140184789896
0.0500500500202179 0.0441012531518936
0.0600600577890873 0.0350456386804581
0.0700700655579567 0.0218612402677536
0.0800800770521164 0.00643599499017
0.0900900885462761 -0.00941055547446012
0.100100100040436 -0.0246303826570511
0.110110111534595 -0.0386621877551079
0.120120115578175 -0.0509522818028927
0.130130127072334 -0.0609470456838608
0.140140131115913 -0.0680928006768227
0.150150150060654 -0.0718358978629112
0.160160154104233 -0.0716226547956467
0.170170173048973 -0.0669107139110565
0.180180177092552 -0.0577597618103027
0.190190181136131 -0.045122180134058
0.200200200080872 -0.0300225224345922
0.210210204124451 -0.0134854931384325
0.220220223069191 0.00346440961584449
0.23023022711277 0.0198024678975344
0.240240231156349 0.0345041267573833
0.250250250101089 0.0465447939932346
0.260260254144669 0.055169902741909
0.270270258188248 0.0606273077428341
0.280280262231827 0.0633972585201263
0.290290296077728 0.0639600530266762
0.300300300121307 0.0627959445118904
0.310310304164886 0.0603852346539497
0.320320308208466 0.0572081841528416
0.330330312252045 0.0537450909614563
0.340340346097946 0.0504389144480228
0.350350350141525 0.0473479367792606
0.360360354185104 0.044303297996521
0.370370358228683 0.0411332547664642
0.380380362272263 0.0376661047339439
0.390390396118164 0.0337300561368465
0.400400400161743 0.0291534215211868
0.410410404205322 0.0237644426524639
0.420420408248901 0.0173981189727783
0.43043041229248 0.010194337926805
0.440440446138382 0.00271612964570522
0.450450450181961 -0.00444230623543262
0.46046045422554 -0.0106867793947458
0.470470458269119 -0.0154231488704681
0.480480462312698 -0.0180571973323822
0.4904904961586 -0.0179947633296251
0.500500500202179 -0.0146416872739792
0.510510504245758 -0.00775055959820747
0.520520508289337 0.00173196569085121
0.530530512332916 0.0126022882759571
0.54054057598114 0.0236568804830313
0.550550580024719 0.0336920097470284
0.560560584068298 0.0415041744709015
0.570570588111877 0.0458897650241852
0.580580592155457 0.0456452555954456
0.590590596199036 0.0397209338843822
0.600600600242615 0.0285249687731266
0.610610604286194 0.0132691841572523
0.620620608329773 -0.00482621835544705
0.630630612373352 -0.0245410427451134
0.640640616416931 -0.0446550510823727
0.650650680065155 -0.0639481171965599
0.660660684108734 -0.0811998248100281
0.670670688152313 -0.0952040404081345
0.680680692195892 -0.105296835303307
0.690690696239471 -0.111518852412701
0.700700700283051 -0.113957852125168
0.71071070432663 -0.112701550126076
0.720720708370209 -0.107837699353695
0.730730712413788 -0.0994540080428123
0.740740716457367 -0.0876381993293762
0.750750780105591 -0.0724779590964317
0.76076078414917 -0.0541526265442371
0.770770788192749 -0.0331335142254829
0.780780792236328 -0.00995032861828804
0.790790796279907 0.0148672321811318
0.800800800323486 0.0407894402742386
0.810810804367065 0.0672866106033325
0.820820808410645 0.0938290283083916
0.830830812454224 0.119886979460716
0.840840816497803 0.144901722669601
0.850850880146027 0.168061524629593
0.860860884189606 0.18842402100563
0.870870888233185 0.205046191811562
0.880880892276764 0.216984868049622
0.890890896320343 0.223296836018562
0.900900900363922 0.223039001226425
0.910910904407501 0.215268090367317
0.92092090845108 0.199067384004593
0.930930912494659 0.174410372972488
0.940940916538239 0.142353340983391
0.950950980186462 0.104017965495586
0.960960984230042 0.0605264380574226
0.970970988273621 0.0130004128441215
0.9809809923172 -0.0374383553862572
0.990990996360779 -0.0896680057048798
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0748555362224579
0.0100100096315145 0.102967470884323
0.0200200192630291 0.127019017934799
0.0300300288945436 0.147290304303169
0.0400400385260582 0.164061561226845
0.0500500500202179 0.177612841129303
0.0600600577890873 0.188224345445633
0.0700700655579567 0.196176260709763
0.0800800770521164 0.201748743653297
0.0900900885462761 0.205203771591187
0.100100100040436 0.206599071621895
0.110110111534595 0.20586334168911
0.120120115578175 0.202923253178596
0.130130127072334 0.19770547747612
0.140140131115913 0.190136820077896
0.150150150060654 0.180143862962723
0.160160154104233 0.167653366923332
0.170170173048973 0.152597591280937
0.180180177092552 0.135206669569016
0.190190181136131 0.116152219474316
0.200200200080872 0.096141628921032
0.210210204124451 0.0758823603391647
0.220220223069191 0.056081734597683
0.23023022711277 0.0374472588300705
0.240240231156349 0.0206862278282642
0.250250250101089 0.00650608725845814
0.260260254144669 -0.00455700233578682
0.270270258188248 -0.0126024354249239
0.280280262231827 -0.0178770013153553
0.290290296077728 -0.0206274688243866
0.300300300121307 -0.0211006216704845
0.310310304164886 -0.0195432379841805
0.320320308208466 -0.0162021145224571
0.330330312252045 -0.011324018239975
0.340340346097946 -0.00516168447211385
0.350350350141525 0.00197027716785669
0.360360354185104 0.00972090847790241
0.370370358228683 0.0177387371659279
0.380380362272263 0.0256722923368216
0.390390396118164 0.0331701338291168
0.400400400161743 0.039880745112896
0.410410404205322 0.0454526767134666
0.420420408248901 0.0495387725532055
0.43043041229248 0.0519849359989166
0.440440446138382 0.0529051423072815
0.450450450181961 0.0524331294000149
0.46046045422554 0.050702590495348
0.470470458269119 0.0478472411632538
0.480480462312698 0.0440007969737053
0.4904904961586 0.0392969511449337
0.500500500202179 0.033869456499815
0.510510504245758 0.027889758348465
0.520520508289337 0.0216592513024807
0.530530512332916 0.0155072994530201
0.54054057598114 0.00976326689124107
0.550550580024719 0.00475656893104315
0.560560584068298 0.000816531712189317
0.570570588111877 -0.00172745226882398
0.580580592155457 -0.00254603940993547
0.590590596199036 -0.00137202232144773
0.600600600242615 0.00147314870264381
0.610610604286194 0.00534346885979176
0.620620608329773 0.00958953984081745
0.630630612373352 0.0135619919747114
0.640640616416931 0.0166114177554846
0.650650680065155 0.0180884469300508
0.660660684108734 0.0173436310142279
0.670670688152313 0.0137416673824191
0.680680692195892 0.00719253066927195
0.690690696239471 -0.00168533623218536
0.700700700283051 -0.0122261354699731
0.71071070432663 -0.0237641148269176
0.720720708370209 -0.0356334783136845
0.730730712413788 -0.0471684373915195
0.740740716457367 -0.0577032119035721
0.750750780105591 -0.0665721595287323
0.76076078414917 -0.0733131766319275
0.770770788192749 -0.0781159698963165
0.780780792236328 -0.0813001394271851
0.790790796279907 -0.0831852406263351
0.800800800323486 -0.0840909257531166
0.810810804367065 -0.0843367874622345
0.820820808410645 -0.0842424035072327
0.830830812454224 -0.084127388894558
0.840840816497803 -0.0842580199241638
0.850850880146027 -0.0844364240765572
0.860860884189606 -0.0842257365584373
0.870870888233185 -0.0831871032714844
0.880880892276764 -0.0808817148208618
0.890890896320343 -0.0768707320094109
0.900900900363922 -0.0707153156399727
0.910910904407501 -0.06197664514184
0.92092090845108 -0.0502440258860588
0.930930912494659 -0.0360559746623039
0.940940916538239 -0.0211056768894196
0.950950980186462 -0.00715597346425056
0.960960984230042 0.00403003115206957
0.970970988273621 0.0106894709169865
0.9809809923172 0.0110594443976879
0.990990996360779 0.00337702874094248
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 -0.078253798186779
0.0100100096315145 -0.153805211186409
0.0200200192630291 -0.205421179533005
0.0300300288945436 -0.236428216099739
0.0400400385260582 -0.25015327334404
0.0500500500202179 -0.249922871589661
0.0600600577890873 -0.239063829183578
0.0700700655579567 -0.220902815461159
0.0800800770521164 -0.198766574263573
0.0900900885462761 -0.175823107361794
0.100100100040436 -0.153450697660446
0.110110111534595 -0.131898298859596
0.120120115578175 -0.111397251486778
0.130130127072334 -0.0921787023544312
0.140140131115913 -0.0744739919900894
0.150150150060654 -0.0585143379867077
0.160160154104233 -0.044531062245369
0.170170173048973 -0.0327503904700279
0.180180177092552 -0.0231330152601004
0.190190181136131 -0.0152455950155854
0.200200200080872 -0.00862293411046267
0.210210204124451 -0.00279989326372743
0.220220223069191 0.00268872547894716
0.23023022711277 0.00830807629972696
0.240240231156349 0.0145233497023582
0.250250250101089 0.0217997338622808
0.260260254144669 0.0304383896291256
0.270270258188248 0.0401319526135921
0.280280262231827 0.050431914627552
0.290290296077728 0.0608897805213928
0.300300300121307 0.0710569843649864
0.310310304164886 0.080485038459301
0.320320308208466 0.0887254104018211
0.330330312252045 0.0953295826911926
0.340340346097946 0.0998827368021011
0.350350350141525 0.102317363023758
0.360360354185104 0.102771073579788
0.370370358228683 0.101383998990059
0.380380362272263 0.0982962995767593
0.390390396118164 0.0936482176184654
0.400400400161743 0.0875798985362053
0.410410404205322 0.0802315250039101
0.420420408248901 0.0717458948493004
0.43043041229248 0.0623825341463089
0.440440446138382 0.0525631569325924
0.450450450181961 0.0427214801311493
0.46046045422554 0.0332910865545273
0.470470458269119 0.0247056651860476
0.480480462312698 0.0173988454043865
0.4904904961586 0.0118042379617691
0.500500500202179 0.00835553742945194
0.510510504245758 0.00723551819100976
0.520520508289337 0.00776319904252887
0.530530512332916 0.00907183066010475
0.54054057598114 0.0102945594117045
0.550550580024719 0.0105645973235369
0.560560584068298 0.00901512615382671
0.570570588111877 0.00477939797565341
0.580580592155457 -0.00300944410264492
0.590590596199036 -0.0150769064202905
0.600600600242615 -0.0308113563805819
0.610610604286194 -0.0488637797534466
0.620620608329773 -0.0678774863481522
0.630630612373352 -0.0864958390593529
0.640640616416931 -0.10336209833622
0.650650680065155 -0.117119692265987
0.660660684108734 -0.126411750912666
0.670670688152313 -0.129908949136734
0.680680692195892 -0.127340286970139
0.690690696239471 -0.119809933006763
0.700700700283051 -0.108513876795769
0.71071070432663 -0.0946480706334114
0.720720708370209 -0.0794085636734962
0.730730712413788 -0.0639913380146027
0.740740716457367 -0.0495923720300198
0.750750780105591 -0.0374074727296829
0.76076078414917 -0.0282419230788946
0.770770788192749 -0.0216510817408562
0.780780792236328 -0.0169411208480597
0.790790796279907 -0.0134182283654809
0.800800800323486 -0.0103885848075151
0.810810804367065 -0.00715833809226751
0.820820808410645 -0.00303369364701211
0.830830812454224 0.00267916754819453
0.840840816497803 0.0105461310595274
0.850850880146027 0.0200195647776127
0.860860884189606 0.0299782603979111
0.870870888233185 0.0392964333295822
0.880880892276764 0.0468482747673988
0.890890896320343 0.051507979631424
0.900900900363922 0.0521497093141079
0.910910904407501 0.0476476401090622
0.92092090845108 0.0369251221418381
0.930930912494659 0.0205606818199158
0.940940916538239 0.00114654470235109
0.950950980186462 -0.0186035428196192
0.960960984230042 -0.0359754599630833
0.970970988273621 -0.0482554323971272
0.9809809923172 -0.0527296327054501
0.990990996360779 -0.0466841496527195
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0177071429789066
0.0100100096315145 0.0486207157373428
0.0200200192630291 0.0727494955062866
0.0300300288945436 0.0901921764016151
0.0400400385260582 0.101047486066818
0.0500500500202179 0.105414099991322
0.0600600577890873 0.103390783071518
0.0700700655579567 0.0950762033462524
0.0800800770521164 0.0805690735578537
0.0900900885462761 0.0600550062954426
0.100100100040436 0.0346993394196033
0.110110111534595 0.00628572423011065
0.120120115578175 -0.023392466828227
0.130130127072334 -0.0525420270860195
0.140140131115913 -0.0793695747852325
0.150150150060654 -0.102081872522831
0.160160154104233 -0.11888549476862
0.170170173048973 -0.128010109066963
0.180180177092552 -0.128907397389412
0.190190181136131 -0.122841089963913
0.200200200080872 -0.111221499741077
0.210210204124451 -0.0954591035842896
0.220220223069191 -0.0769641399383545
0.23023022711277 -0.0571470558643341
0.240240231156349 -0.0374182127416134
0.250250250101089 -0.0191878732293844
0.260260254144669 -0.00360872969031334
0.270270258188248 0.00912344455718994
0.280280262231827 0.0190346613526344
0.290290296077728 0.0261509902775288
0.300300300121307 0.0304983966052532
0.310310304164886 0.0321029797196388
0.320320308208466 0.0309907495975494
0.330330312252045 0.0271877497434616
0.340340346097946 0.0207686424255371
0.350350350141525 0.0123107759281993
0.360360354185104 0.00268784631043673
0.370370358228683 -0.00722263474017382
0.380380362272263 -0.0165430326014757
0.390390396118164 -0.0243958719074726
0.400400400161743 -0.0299035552889109
0.410410404205322 -0.0321884825825691
0.420420408248901 -0.0303915701806545
0.43043041229248 -0.0244870316237211
0.440440446138382 -0.015605597756803
0.450450450181961 -0.00496322009712458
0.46046045422554 0.00622418895363808
0.470470458269119 0.0167407430708408
0.480480462312698 0.0253704953938723
0.4904904961586 0.0308975949883461
0.500500500202179 0.0321061126887798
0.510510504245758 0.0282655283808708
0.520520508289337 0.0203169137239456
0.530530512332916 0.00956097058951855
0.54054057598114 -0.00270172581076622
0.550550580024719 -0.0151703357696533
0.560560584068298 -0.0265442505478859
0.570570588111877 -0.0355228036642075
0.580580592155457 -0.0408053398132324
0.590590596199036 -0.0412449203431606
0.600600600242615 -0.0371507406234741
0.610610604286194 -0.0296348109841347
0.620620608329773 -0.0198174174875021
0.630630612373352 -0.00881890766322613
0.640640616416931 0.00224033370614052
0.650650680065155 0.0122400484979153
0.660660684108734 0.0200597457587719
0.670670688152313 0.024594210088253
0.680680692195892 0.0253239832818508
0.690690696239471 0.0224905610084534
0.700700700283051 0.0163862779736519
0.71071070432663 0.0073035042732954
0.720720708370209 -0.0044654319062829
0.730730712413788 -0.0186281688511372
0.740740716457367 -0.0348923653364182
0.750750780105591 -0.0529657676815987
0.76076078414917 -0.0725133866071701
0.770770788192749 -0.0930650532245636
0.780780792236328 -0.114123344421387
0.790790796279907 -0.135190904140472
0.800800800323486 -0.155770391225815
0.810810804367065 -0.175364419817924
0.820820808410645 -0.193475663661957
0.830830812454224 -0.2096067070961
0.840840816497803 -0.223262563347816
0.850850880146027 -0.233968570828438
0.860860884189606 -0.241260305047035
0.870870888233185 -0.244673773646355
0.880880892276764 -0.243744790554047
0.890890896320343 -0.238009244203568
0.900900900363922 -0.227002948522568
0.910910904407501 -0.210261762142181
0.92092090845108 -0.187339305877686
0.930930912494659 -0.158388376235962
0.940940916538239 -0.124290533363819
0.950950980186462 -0.0859711095690727
0.960960984230042 -0.0443562418222427
0.970970988273621 -0.000371287576854229
0.9809809923172 0.0450581014156342
0.990990996360779 0.0910063534975052
};
\addplot [semithick, orange, opacity=0.1]
table {%
0 0.0530852042138577
0.0100100096315145 0.0499190278351307
0.0200200192630291 0.0430334955453873
0.0300300288945436 0.0333400331437588
0.0400400385260582 0.0217501576989889
0.0500500500202179 0.00917530059814453
0.0600600577890873 -0.00347306369803846
0.0700700655579567 -0.0152834756299853
0.0800800770521164 -0.0253444593399763
0.0900900885462761 -0.0328072234988213
0.100100100040436 -0.0375293493270874
0.110110111534595 -0.0398142859339714
0.120120115578175 -0.0399723872542381
0.130130127072334 -0.0383140332996845
0.140140131115913 -0.0351496189832687
0.150150150060654 -0.030789528042078
0.160160154104233 -0.0255441255867481
0.170170173048973 -0.0197235774248838
0.180180177092552 -0.0136265521869063
0.190190181136131 -0.00753452116623521
0.200200200080872 -0.00172761885914952
0.210210204124451 0.00351402722299099
0.220220223069191 0.0079102935269475
0.23023022711277 0.0111810341477394
0.240240231156349 0.0130461379885674
0.250250250101089 0.0132254809141159
0.260260254144669 0.0116313546895981
0.270270258188248 0.00889013893902302
0.280280262231827 0.0057938089594245
0.290290296077728 0.00313436891883612
0.300300300121307 0.00170381739735603
0.310310304164886 0.00229413341730833
0.320320308208466 0.00569732720032334
0.330330312252045 0.0127053819596767
0.340340346097946 0.0240014381706715
0.350350350141525 0.039144616574049
0.360360354185104 0.0570309683680534
0.370370358228683 0.0765479877591133
0.380380362272263 0.0965831428766251
0.390390396118164 0.116024032235146
0.400400400161743 0.133757933974266
0.410410404205322 0.148672476410866
0.420420408248901 0.159666106104851
0.43043041229248 0.166133999824524
0.440440446138382 0.168160676956177
0.450450450181961 0.165881514549255
0.46046045422554 0.159431800246239
0.470470458269119 0.148946806788445
0.480480462312698 0.134561821818352
0.4904904961586 0.116412177681923
0.500500500202179 0.0946332216262817
0.510510504245758 0.0695648863911629
0.520520508289337 0.0422518476843834
0.530530512332916 0.0138903306797147
0.54054057598114 -0.0143235605210066
0.550550580024719 -0.0411931984126568
0.560560584068298 -0.0655225068330765
0.570570588111877 -0.0861152112483978
0.580580592155457 -0.101775094866753
0.590590596199036 -0.111426845192909
0.600600600242615 -0.115140937268734
0.610610604286194 -0.11361962556839
0.620620608329773 -0.107571668922901
0.630630612373352 -0.0977058187127113
0.640640616416931 -0.084730863571167
0.650650680065155 -0.0693555399775505
0.660660684108734 -0.0522887818515301
0.670670688152313 -0.0342389233410358
0.680680692195892 -0.0159008782356977
0.690690696239471 0.00204802025109529
0.700700700283051 0.0189316682517529
0.71071070432663 0.0340739563107491
0.720720708370209 0.0467986986041069
0.730730712413788 0.0564297810196877
0.740740716457367 0.062291108071804
0.750750780105591 0.0637066140770912
0.76076078414917 0.0603587739169598
0.770770788192749 0.0530764870345592
0.780780792236328 0.0429173409938812
0.790790796279907 0.0309389121830463
0.800800800323486 0.0181987639516592
0.810810804367065 0.00575448386371136
0.820820808410645 -0.00533632934093475
0.830830812454224 -0.0140161206945777
0.840840816497803 -0.0193471051752567
0.850850880146027 -0.0214341655373573
0.860860884189606 -0.0209190417081118
0.870870888233185 -0.0184479188174009
0.880880892276764 -0.0146669931709766
0.890890896320343 -0.0102224666625261
0.900900900363922 -0.00576050998643041
0.910910904407501 -0.00192732596769929
0.92092090845108 0.000630949623882771
0.930930912494659 0.00126808299683034
0.940940916538239 -0.000662070931866765
0.950950980186462 -0.00580573221668601
0.960960984230042 -0.0148089900612831
0.970970988273621 -0.0283180493861437
0.9809809923172 -0.0469790548086166
0.990990996360779 -0.0714382007718086
};
%End here
\end{axis}

\end{tikzpicture}


==> Figures/final/scenario_apprach_toy_NEW.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-14.0949584007263, ymax=14.34080991745,
legend style={nodes={scale=0.6}, legend columns=4, fill=none},
ytick style={color=black},
width=8cm,
height=4cm,
xlabel={Parameter},
ylabel={Function values}
]

\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
0.3093 -0.0254
};
\addlegendentry{$a_1$}

\addplot [semithick, deeporange]
table {%
0 13.0482749938965
0.00100100098643452 13.0478773117065
0.00200200197286904 13.0466842651367
0.00300300307571888 13.044695854187
0.00400400394573808 13.0419149398804
0.00500500481575727 13.0383358001709
0.00600600615143776 13.0339651107788
0.00700700702145696 13.0287990570068
0.00800800789147615 13.0228452682495
0.00900900922715664 13.0160942077637
0.0100100096315145 13.0085544586182
0.011011010967195 13.0002250671387
0.0120120123028755 12.9911079406738
0.0130130127072334 12.9812040328979
0.0140140140429139 12.970513343811
0.0150150144472718 12.959038734436
0.0160160157829523 12.9467792510986
0.0170170161873102 12.9337434768677
0.0180180184543133 12.9199237823486
0.0190190188586712 12.9053325653076
0.0200200192630291 12.8899669647217
0.0210210215300322 12.8738241195679
0.0220220219343901 12.8569107055664
0.023023022338748 12.8392333984375
0.024024024605751 12.8207912445068
0.0250250250101089 12.8015842437744
0.0260260254144669 12.7816190719604
0.0270270258188248 12.7608938217163
0.0280280280858278 12.7394180297852
0.0290290284901857 12.7171897888184
0.0300300288945436 12.6942157745361
0.0310310311615467 12.6704959869385
0.0320320315659046 12.646035194397
0.0330330319702625 12.6208372116089
0.0340340323746204 12.5949048995972
0.0350350327789783 12.5682411193848
0.0360360369086266 12.5408573150635
0.0370370373129845 12.5127420425415
0.0380380377173424 12.4839143753052
0.0390390381217003 12.4543704986572
0.0400400385260582 12.4241142272949
0.0410410389304161 12.3931570053101
0.0420420430600643 12.3614988327026
0.0430430434644222 12.3291425704956
0.0440440438687801 12.2960929870605
0.045045044273138 12.2623567581177
0.046046044677496 12.2279357910156
0.0470470450818539 12.1928396224976
0.0480480492115021 12.1570692062378
0.04904904961586 12.1206331253052
0.0500500500202179 12.083535194397
0.0510510504245758 12.0457782745361
0.0520520508289337 12.0073699951172
0.0530530512332916 11.9683151245117
0.0540540516376495 11.9286155700684
0.0550550557672977 11.8882865905762
0.0560560561716557 11.8473291397095
0.0570570565760136 11.8057413101196
0.0580580569803715 11.7635383605957
0.0590590573847294 11.720724105835
0.0600600577890873 11.677303314209
0.0610610619187355 11.6332817077637
0.0620620623230934 11.5886688232422
0.0630630627274513 11.5434684753418
0.0640640631318092 11.4976873397827
0.0650650635361671 11.4513273239136
0.0660660639405251 11.4044027328491
0.067067064344883 11.3569173812866
0.0680680647492409 11.3088750839233
0.0690690651535988 11.2602853775024
0.0700700655579567 11.2111520767212
0.0710710734128952 11.1614866256714
0.0720720738172531 11.111289024353
0.073073074221611 11.0605726242065
0.0740740746259689 11.0093460083008
0.0750750750303268 10.9576082229614
0.0760760754346848 10.9053726196289
0.0770770758390427 10.8526449203491
0.0780780762434006 10.799430847168
0.0790790766477585 10.7457399368286
0.0800800770521164 10.6915769577026
0.0810810774564743 10.6369524002075
0.0820820778608322 10.5818729400635
0.0830830782651901 10.5263433456421
0.0840840861201286 10.4703741073608
0.0850850865244865 10.4139719009399
0.0860860869288445 10.3571443557739
0.0870870873332024 10.2999019622803
0.0880880877375603 10.2422494888306
0.0890890881419182 10.1841888427734
0.0900900885462761 10.1257400512695
0.091091088950634 10.0669078826904
0.0920920893549919 10.0076885223389
0.0930930897593498 9.94810485839844
0.0940940901637077 9.88815879821777
0.0950950905680656 9.82785511016846
0.0960960984230042 9.76720714569092
0.0970970988273621 9.70622444152832
0.09809809923172 9.64490795135498
0.0990990996360779 9.58327198028564
0.100100100040436 9.52131938934326
0.101101100444794 9.45906543731689
0.102102100849152 9.39651012420654
0.10310310125351 9.33366870880127
0.104104101657867 9.27054500579834
0.105105102062225 9.20714855194092
0.106106102466583 9.14349174499512
0.107107102870941 9.07957458496094
0.108108103275299 9.01541423797607
0.109109111130238 8.95101165771484
0.110110111534595 8.88638019561768
0.111111111938953 8.82152366638184
0.112112112343311 8.75645446777344
0.113113112747669 8.69118213653564
0.114114113152027 8.62570762634277
0.115115113556385 8.56005001068115
0.116116113960743 8.4942102432251
0.117117114365101 8.42819595336914
0.118118114769459 8.36201953887939
0.119119115173817 8.29568862915039
0.120120115578175 8.22920989990234
0.121121115982533 8.16259670257568
0.122122123837471 8.09584522247314
0.123123124241829 8.02897930145264
0.124124124646187 7.961998462677
0.125125125050545 7.89490985870361
0.126126125454903 7.82772731781006
0.127127125859261 7.76045513153076
0.128128126263618 7.72256946563721
0.129129126667976 7.70251846313477
0.130130127072334 7.68217992782593
0.131131127476692 7.66155624389648
0.13213212788105 7.64064455032349
0.133133128285408 7.6194429397583
0.134134128689766 7.59795427322388
0.135135129094124 7.57616996765137
0.136136129498482 7.55409717559814
0.13713712990284 7.53172779083252
0.138138130307198 7.50906133651733
0.139139130711555 7.48609972000122
0.140140131115913 7.46283960342407
0.141141146421432 7.43928050994873
0.14214214682579 7.41541862487793
0.143143147230148 7.39125823974609
0.144144147634506 7.36679077148438
0.145145148038864 7.34202289581299
0.146146148443222 7.31695079803467
0.14714714884758 7.29156970977783
0.148148149251938 7.26588344573975
0.149149149656296 7.23988914489746
0.150150150060654 7.21358680725098
0.151151150465012 7.18697547912598
0.15215215086937 7.1600546836853
0.153153151273727 7.13282251358032
0.154154151678085 7.10527801513672
0.155155152082443 7.07742404937744
0.156156152486801 7.0492582321167
0.157157152891159 7.02077865600586
0.158158153295517 6.9919867515564
0.159159153699875 6.96288061141968
0.160160154104233 6.9334602355957
0.161161154508591 6.90372562408447
0.162162154912949 6.87367963790894
0.163163155317307 6.84331750869751
0.164164155721664 6.81264019012451
0.165165156126022 6.7816481590271
0.16616615653038 6.75034093856812
0.167167171835899 6.71872138977051
0.168168172240257 6.68678522109985
0.169169172644615 6.65503787994385
0.170170173048973 6.62612915039062
0.171171173453331 6.596839427948
0.172172173857689 6.5671706199646
0.173173174262047 6.53711986541748
0.174174174666405 6.50669145584106
0.175175175070763 6.47588539123535
0.176176175475121 6.44469547271729
0.177177175879478 6.41312503814697
0.178178176283836 6.38117599487305
0.179179176688194 6.34885025024414
0.180180177092552 6.31614351272583
0.18118117749691 6.28305721282959
0.182182177901268 6.24959421157837
0.183183178305626 6.21575117111206
0.184184178709984 6.18153238296509
0.185185179114342 6.16619634628296
0.1861861795187 6.16224575042725
0.187187179923058 6.15753030776978
0.188188180327415 6.15204477310181
0.189189180731773 6.14578628540039
0.190190181136131 6.13875198364258
0.191191181540489 6.13093614578247
0.192192196846008 6.12233829498291
0.193193197250366 6.112952709198
0.194194197654724 6.1027774810791
0.195195198059082 6.0918083190918
0.19619619846344 6.08004570007324
0.197197198867798 6.06748628616333
0.198198199272156 6.05412626266479
0.199199199676514 6.03996276855469
0.200200200080872 6.02499628067017
0.201201200485229 6.00922298431396
0.202202200889587 5.99264144897461
0.203203201293945 5.97525024414062
0.204204201698303 5.95704936981201
0.205205202102661 5.93803405761719
0.206206202507019 5.9182071685791
0.207207202911377 5.89756488800049
0.208208203315735 5.87610721588135
0.209209203720093 5.85383319854736
0.210210204124451 5.83074235916138
0.211211204528809 5.80683612823486
0.212212204933167 5.78211164474487
0.213213205337524 5.7565712928772
0.214214205741882 5.73021173477173
0.21521520614624 5.70303726196289
0.216216206550598 5.67504692077637
0.217217206954956 5.646240234375
0.218218222260475 5.61661911010742
0.219219222664833 5.58618402481079
0.220220223069191 5.55493497848511
0.221221223473549 5.52287578582764
0.222222223877907 5.4900050163269
0.223223224282265 5.45632648468018
0.224224224686623 5.42183971405029
0.225225225090981 5.38655090332031
0.226226225495338 5.35045909881592
0.227227225899696 5.31356334686279
0.228228226304054 5.27587080001831
0.229229226708412 5.23738288879395
0.23023022711277 5.19810056686401
0.231231227517128 5.15802812576294
0.232232227921486 5.11716985702515
0.233233228325844 5.07552528381348
0.234234228730202 5.03310203552246
0.23523522913456 4.9899001121521
0.236236229538918 4.94592523574829
0.237237229943275 4.90118026733398
0.238238230347633 4.85566663742065
0.239239230751991 4.80939340591431
0.240240231156349 4.76236152648926
0.241241231560707 4.71457672119141
0.242242231965065 4.66604328155518
0.243243232369423 4.61676549911499
0.244244247674942 4.56674528121948
0.2452452480793 4.51599264144897
0.246246248483658 4.46451425552368
0.247247248888016 4.41230964660645
0.248248249292374 4.35938596725464
0.249249249696732 4.30575084686279
0.250250250101089 4.25140619277954
0.251251250505447 4.19636011123657
0.252252250909805 4.14062070846558
0.253253251314163 4.08419227600098
0.254254251718521 4.0270791053772
0.255255252122879 3.96929121017456
0.256256252527237 3.91083240509033
0.257257252931595 3.85171127319336
0.258258253335953 3.79193305969238
0.259259253740311 3.73150777816772
0.260260254144669 3.67043709754944
0.261261254549026 3.60873508453369
0.262262254953384 3.5464038848877
0.263263255357742 3.48345232009888
0.2642642557621 3.41988801956177
0.265265256166458 3.35572004318237
0.266266256570816 3.29095578193665
0.267267256975174 3.2256031036377
0.268268257379532 3.15966939926147
0.26926925778389 3.09316396713257
0.270270258188248 3.02609443664551
0.271271258592606 2.95846772193909
0.272272258996964 2.89029622077942
0.273273259401321 2.82158541679382
0.274274259805679 2.75234842300415
0.275275260210037 2.68258857727051
0.276276260614395 2.61231851577759
0.277277261018753 2.54154849052429
0.278278261423111 2.47028565406799
0.279279261827469 2.39854001998901
0.280280262231827 2.32631587982178
0.281281262636185 2.25363373756409
0.282282292842865 2.18049144744873
0.283283293247223 2.10690665245056
0.284284293651581 2.03289127349854
0.285285294055939 1.95844852924347
0.286286294460297 1.88359379768372
0.287287294864655 1.80833351612091
0.288288295269012 1.73267698287964
0.28928929567337 1.6566389799118
0.290290296077728 1.58022618293762
0.291291296482086 1.50345253944397
0.292292296886444 1.42632722854614
0.293293297290802 1.34886336326599
0.29429429769516 1.27106487751007
0.295295298099518 1.19294953346252
0.296296298503876 1.11452484130859
0.297297298908234 1.03580176830292
0.298298299312592 0.956792593002319
0.299299299716949 0.877509474754333
0.300300300121307 0.797961056232452
0.301301300525665 0.718158960342407
0.302302300930023 0.638116717338562
0.303303301334381 0.557844996452332
0.304304301738739 0.477352619171143
0.305305302143097 0.396654903888702
0.306306302547455 0.315763384103775
0.307307302951813 0.234688073396683
0.308308303356171 0.153437286615372
0.309309303760529 0.0748811364173889
0.310310304164886 0.135151237249374
0.311311304569244 0.209835276007652
0.312312304973602 0.284918785095215
0.31331330537796 0.360385358333588
0.314314305782318 0.436222732067108
0.315315306186676 0.512467384338379
0.316316306591034 0.589245080947876
0.317317306995392 0.666345834732056
0.31831830739975 0.74376767873764
0.319319307804108 0.821495771408081
0.320320308208466 0.899517595767975
0.321321308612823 0.977824091911316
0.322322309017181 1.05640828609467
0.323323309421539 1.13525581359863
0.324324309825897 1.21435678005219
0.325325310230255 1.29482889175415
0.326326310634613 1.3810875415802
0.327327311038971 1.4672874212265
0.328328311443329 1.55341577529907
0.329329311847687 1.63945853710175
0.330330312252045 1.72539901733398
0.331331312656403 1.81122732162476
0.33233231306076 1.89692974090576
0.333333343267441 1.9824914932251
0.334334343671799 2.06789708137512
0.335335344076157 2.15313720703125
0.336336344480515 2.2381956577301
0.337337344884872 2.32305717468262
0.33833834528923 2.40771150588989
0.339339345693588 2.49214506149292
0.340340346097946 2.5763418674469
0.341341346502304 2.66029024124146
0.342342346906662 2.74397754669189
0.34334334731102 2.8273868560791
0.344344347715378 2.91050958633423
0.345345348119736 2.99333167076111
0.346346348524094 3.07583618164062
0.347347348928452 3.15801477432251
0.348348349332809 3.2398509979248
0.349349349737167 3.32133412361145
0.350350350141525 3.40244483947754
0.351351350545883 3.48318004608154
0.352352350950241 3.56352233886719
0.353353351354599 3.6434600353241
0.354354351758957 3.72297811508179
0.355355352163315 3.80206632614136
0.356356352567673 3.88071203231812
0.357357352972031 3.95890188217163
0.358358353376389 4.03662395477295
0.359359353780746 4.11386585235596
0.360360354185104 4.19061470031738
0.361361354589462 4.26685953140259
0.36236235499382 4.34258556365967
0.363363355398178 4.41778659820557
0.364364355802536 4.49244546890259
0.365365356206894 4.56655502319336
0.366366356611252 4.64009809494019
0.36736735701561 4.71306753158569
0.368368357419968 4.78545141220093
0.369369357824326 4.85850620269775
0.370370358228683 4.93733930587769
0.371371358633041 5.01590251922607
0.372372359037399 5.09418821334839
0.373373359441757 5.17218446731567
0.374374359846115 5.24988079071045
0.375375360250473 5.32726430892944
0.376376360654831 5.40432596206665
0.377377361059189 5.48105525970459
0.378378361463547 5.5574426651001
0.379379361867905 5.63347482681274
0.380380362272263 5.70914268493652
0.38138136267662 5.78443908691406
0.382382363080978 5.85934448242188
0.383383363485336 5.93385648727417
0.384384393692017 6.00796747207642
0.385385394096375 6.08165693283081
0.386386394500732 6.15491914749146
0.38738739490509 6.22774982452393
0.388388395309448 6.30013132095337
0.389389395713806 6.37205362319946
0.390390396118164 6.44351100921631
0.391391396522522 6.51449203491211
0.39239239692688 6.58499097824097
0.393393397331238 6.65499258041382
0.394394397735596 6.72448587417603
0.395395398139954 6.79347133636475
0.396396398544312 6.86192750930786
0.397397398948669 6.92985248565674
0.398398399353027 6.99723052978516
0.399399399757385 7.06406211853027
0.400400400161743 7.13032960891724
0.401401400566101 7.19603061676025
0.402402400970459 7.26115131378174
0.403403401374817 7.32567882537842
0.404404401779175 7.3896164894104
0.405405402183533 7.45294523239136
0.406406402587891 7.51566123962402
0.407407402992249 7.57775688171387
0.408408403396606 7.6392183303833
0.409409403800964 7.70004606246948
0.410410404205322 7.76022386550903
0.41141140460968 7.81974315643311
0.412412405014038 7.87860250473022
0.413413405418396 7.93678712844849
0.414414405822754 7.99429988861084
0.415415406227112 8.05112266540527
0.41641640663147 8.107253074646
0.417417407035828 8.16268062591553
0.418418407440186 8.2174015045166
0.419419407844543 8.27140522003174
0.420420408248901 8.32468891143799
0.421421408653259 8.37723731994629
0.422422409057617 8.42905426025391
0.423423409461975 8.48012638092041
0.424424409866333 8.53044700622559
0.425425410270691 8.58001041412354
0.426426410675049 8.62881565093994
0.427427411079407 8.67684459686279
0.428428411483765 8.72410488128662
0.429429411888123 8.77057552337646
0.43043041229248 8.81626796722412
0.431431412696838 8.86116123199463
0.432432413101196 8.90526008605957
0.433433413505554 8.9485502243042
0.434434413909912 8.99102878570557
0.43543541431427 9.03270149230957
0.43643644452095 9.07354927062988
0.437437444925308 9.1135721206665
0.438438445329666 9.15276145935059
0.439439445734024 9.19112491607666
0.440440446138382 9.22863960266113
0.44144144654274 9.26531600952148
0.442442446947098 9.30113983154297
0.443443447351456 9.3361177444458
0.444444447755814 9.37023162841797
0.445445448160172 9.40349006652832
0.446446448564529 9.43588066101074
0.447447448968887 9.46740818023682
0.448448449373245 9.49806118011475
0.449449449777603 9.52783870697021
0.450450450181961 9.55674171447754
0.451451450586319 9.58476257324219
0.452452450990677 9.61189556121826
0.453453451395035 9.63814544677734
0.454454451799393 9.66350364685059
0.455455452203751 9.68797016143799
0.456456452608109 9.71154499053955
0.457457453012466 9.73421573638916
0.458458453416824 9.75599098205566
0.459459453821182 9.7768669128418
0.46046045422554 9.79683589935303
0.461461454629898 9.81590366363525
0.462462455034256 9.83406734466553
0.463463455438614 9.85132026672363
0.464464455842972 9.86766338348389
0.46546545624733 9.88309574127197
0.466466456651688 9.89762210845947
0.467467457056046 9.91123104095459
0.468468457460403 9.92392921447754
0.469469457864761 9.93571281433105
0.470470458269119 9.94658851623535
0.471471458673477 9.95654392242432
0.472472459077835 9.96558570861816
0.473473459482193 9.97371482849121
0.474474459886551 9.98093128204346
0.475475460290909 9.98723411560059
0.476476460695267 9.99262046813965
0.477477461099625 9.99709701538086
0.478478461503983 10.0006618499756
0.47947946190834 10.0033159255981
0.480480462312698 10.0050592422485
0.481481462717056 10.0058898925781
0.482482463121414 10.0058183670044
0.483483463525772 10.0048389434814
0.48448446393013 10.0029544830322
0.485485464334488 10.0001678466797
0.486486464738846 9.99647521972656
0.487487494945526 9.99188995361328
0.488488495349884 9.98640537261963
0.489489495754242 9.98002338409424
0.4904904961586 9.97275257110596
0.491491496562958 9.96459197998047
0.492492496967316 9.95554351806641
0.493493497371674 9.94561004638672
0.494494497776031 9.93479251861572
0.495495498180389 9.92310047149658
0.496496498584747 9.91053104400635
0.497497498989105 9.89709281921387
0.498498499393463 9.88278388977051
0.499499499797821 9.8676118850708
0.500500500202179 9.85157775878906
0.501501500606537 9.83468723297119
0.502502501010895 9.81694316864014
0.503503501415253 9.79835033416748
0.504504501819611 9.77891445159912
0.505505502223969 9.75863456726074
0.506506502628326 9.73752212524414
0.507507503032684 9.71557712554932
0.508508503437042 9.6928071975708
0.5095095038414 9.66921329498291
0.510510504245758 9.64480495452881
0.511511504650116 9.61958503723145
0.512512505054474 9.59356021881104
0.513513505458832 9.56673145294189
0.51451450586319 9.53910827636719
0.515515506267548 9.51069736480713
0.516516506671906 9.48150157928467
0.517517507076263 9.45152759552002
0.518518507480621 9.42078399658203
0.519519507884979 9.3892707824707
0.520520508289337 9.3569974899292
0.521521508693695 9.32397270202637
0.522522509098053 9.29020023345947
0.523523509502411 9.25568675994873
0.524524509906769 9.22044086456299
0.525525510311127 9.18447017669678
0.526526510715485 9.14777565002441
0.527527511119843 9.11036682128906
0.5285285115242 9.07225131988525
0.529529511928558 9.03343963623047
0.530530512332916 8.99393463134766
0.531531512737274 8.9537410736084
0.532532513141632 8.91287803649902
0.53353351354599 8.87134075164795
0.534534513950348 8.82914257049561
0.535535514354706 8.78628730773926
0.536536514759064 8.74279117584229
0.537537515163422 8.69865036010742
0.53853851556778 8.653883934021
0.539539575576782 8.60848522186279
0.54054057598114 8.56247997283936
0.541541576385498 8.51586818695068
0.542542576789856 8.46865749359131
0.543543577194214 8.42086315155029
0.544544577598572 8.37247848510742
0.54554557800293 8.32352638244629
0.546546578407288 8.27401065826416
0.547547578811646 8.22394275665283
0.548548579216003 8.1733226776123
0.549549579620361 8.12217044830322
0.550550580024719 8.0704870223999
0.551551580429077 8.03794384002686
0.552552580833435 8.07146549224854
0.553553581237793 8.10456562042236
0.554554581642151 8.13723754882812
0.555555582046509 8.16947364807129
0.556556582450867 8.20127487182617
0.557557582855225 8.23263072967529
0.558558583259583 8.26354217529297
0.55955958366394 8.2939977645874
0.560560584068298 8.32399559020996
0.561561584472656 8.35353088378906
0.562562584877014 8.38260364532471
0.563563585281372 8.41120433807373
0.56456458568573 8.43932819366455
0.565565586090088 8.46697521209717
0.566566586494446 8.4941349029541
0.567567586898804 8.52080821990967
0.568568587303162 8.5469856262207
0.56956958770752 8.57266712188721
0.570570588111877 8.59785175323486
0.571571588516235 8.62252902984619
0.572572588920593 8.64669799804688
0.573573589324951 8.67035579681396
0.574574589729309 8.69349575042725
0.575575590133667 8.71611499786377
0.576576590538025 8.73821258544922
0.577577590942383 8.75977516174316
0.578578591346741 8.78081512451172
0.579579591751099 8.80131816864014
0.580580592155457 8.82128238677979
0.581581592559814 8.84070014953613
0.582582592964172 8.85958099365234
0.58358359336853 8.87790775299072
0.584584593772888 8.8956880569458
0.585585594177246 8.91291046142578
0.586586594581604 8.92957401275635
0.587587594985962 8.94568347930908
0.58858859539032 8.96122264862061
0.589589595794678 8.9761962890625
0.590590596199036 8.99059963226318
0.591591596603394 9.00443935394287
0.592592597007751 9.0177001953125
0.593593597412109 9.03038501739502
0.594594597816467 9.04249000549316
0.595595598220825 9.05401134490967
0.596596598625183 9.06494998931885
0.597597599029541 9.07530307769775
0.598598599433899 9.08506870269775
0.599599599838257 9.09424495697021
0.600600600242615 9.10282516479492
0.601601600646973 9.11081600189209
0.602602601051331 9.11820793151855
0.603603601455688 9.12499809265137
0.604604601860046 9.13119506835938
0.605605602264404 9.13678932189941
0.606606602668762 9.14177894592285
0.60760760307312 9.14616680145264
0.608608603477478 9.14994716644287
0.609609603881836 9.15312099456787
0.610610604286194 9.15568733215332
0.611611604690552 9.1576452255249
0.61261260509491 9.15899181365967
0.613613605499268 9.15972709655762
0.614614605903625 9.15985298156738
0.615615606307983 9.15936183929443
0.616616606712341 9.15826034545898
0.617617607116699 9.15654563903809
0.618618607521057 9.15421485900879
0.619619607925415 9.15126705169678
0.620620608329773 9.147705078125
0.621621608734131 9.14352893829346
0.622622609138489 9.13873195648193
0.623623609542847 9.13332366943359
0.624624609947205 9.12730026245117
0.625625610351562 9.12065410614014
0.62662661075592 9.11339664459229
0.627627611160278 9.10552310943604
0.628628611564636 9.09703350067139
0.629629611968994 9.08792686462402
0.630630612373352 9.07820796966553
0.63163161277771 9.06787204742432
0.632632613182068 9.05692481994629
0.633633613586426 9.04536247253418
0.634634613990784 9.03319072723389
0.635635614395142 9.02892971038818
0.6366366147995 9.05186080932617
0.637637615203857 9.07387828826904
0.638638615608215 9.09497833251953
0.639639616012573 9.11515617370605
0.640640616416931 9.13441181182861
0.641641676425934 9.15273952484131
0.642642676830292 9.17013740539551
0.64364367723465 9.18660354614258
0.644644677639008 9.2021369934082
0.645645678043365 9.21673011779785
0.646646678447723 9.23038768768311
0.647647678852081 9.24310207366943
0.648648679256439 9.25487613677979
0.649649679660797 9.26570701599121
0.650650680065155 9.27559280395508
0.651651680469513 9.28453254699707
0.652652680873871 9.29252338409424
0.653653681278229 9.29956722259521
0.654654681682587 9.30566120147705
0.655655682086945 9.3108081817627
0.656656682491302 9.31500148773193
0.65765768289566 9.31824588775635
0.658658683300018 9.32054424285889
0.659659683704376 9.32188510894775
0.660660684108734 9.32227993011475
0.661661684513092 9.32172870635986
0.66266268491745 9.32022190093994
0.663663685321808 9.31777191162109
0.664664685726166 9.31437015533447
0.665665686130524 9.31002330780029
0.666666686534882 9.30473327636719
0.66766768693924 9.29849910736084
0.668668687343597 9.29132080078125
0.669669687747955 9.28320503234863
0.670670688152313 9.27414894104004
0.671671688556671 9.26415252685547
0.672672688961029 9.25322723388672
0.673673689365387 9.24136543273926
0.674674689769745 9.22857284545898
0.675675690174103 9.21485614776611
0.676676690578461 9.20021152496338
0.677677690982819 9.18465042114258
0.678678691387177 9.16816711425781
0.679679691791534 9.15077209472656
0.680680692195892 9.13246154785156
0.68168169260025 9.11324214935303
0.682682693004608 9.09312152862549
0.683683693408966 9.07209777832031
0.684684693813324 9.05017375946045
0.685685694217682 9.02736186981201
0.68668669462204 9.00365924835205
0.687687695026398 8.97907543182373
0.688688695430756 8.95360946655273
0.689689695835114 8.92727088928223
0.690690696239471 8.90005779266357
0.691691696643829 8.87198257446289
0.692692697048187 8.84305095672607
0.693693697452545 8.81325721740723
0.694694697856903 8.78262042999268
0.695695698261261 8.75113677978516
0.696696698665619 8.7188196182251
0.697697699069977 8.68566417694092
0.698698699474335 8.65168476104736
0.699699699878693 8.6168851852417
0.700700700283051 8.58127784729004
0.701701700687408 8.54485416412354
0.702702701091766 8.50763511657715
0.703703701496124 8.46961975097656
0.704704701900482 8.43081569671631
0.70570570230484 8.39123153686523
0.706706702709198 8.35087585449219
0.707707703113556 8.30974578857422
0.708708703517914 8.31322383880615
0.709709703922272 8.31879234313965
0.71071070432663 8.32350730895996
0.711711704730988 8.32736587524414
0.712712705135345 8.3303747177124
0.713713705539703 8.33253479003906
0.714714705944061 8.3338508605957
0.715715706348419 8.33432006835938
0.716716706752777 8.33395290374756
0.717717707157135 8.33274745941162
0.718718707561493 8.33070755004883
0.719719707965851 8.32783889770508
0.720720708370209 8.324143409729
0.721721708774567 8.31962299346924
0.722722709178925 8.31428337097168
0.723723709583282 8.30812740325928
0.72472470998764 8.30115699768066
0.725725710391998 8.29338264465332
0.726726710796356 8.28480052947998
0.727727711200714 8.27542018890381
0.728728711605072 8.26524448394775
0.72972971200943 8.25427436828613
0.730730712413788 8.24252319335938
0.731731712818146 8.2299861907959
0.732732713222504 8.21667289733887
0.733733713626862 8.20258617401123
0.734734714031219 8.1877326965332
0.735735714435577 8.17211627960205
0.736736714839935 8.15574073791504
0.737737715244293 8.13861846923828
0.738738715648651 8.12074375152588
0.739739716053009 8.10213184356689
0.740740716457367 8.08278274536133
0.741741716861725 8.06270503997803
0.742742717266083 8.04189968109131
0.743743777275085 8.02037906646729
0.744744777679443 7.99814414978027
0.745745778083801 7.97520208358765
0.746746778488159 7.95156383514404
0.747747778892517 7.92722368240356
0.748748779296875 7.90220260620117
0.749749779701233 7.87649917602539
0.750750780105591 7.85011768341064
0.751751780509949 7.83201360702515
0.752752780914307 7.84500169754028
0.753753781318665 7.85749435424805
0.754754781723022 7.86948490142822
0.75575578212738 7.88097190856934
0.756756782531738 7.89195823669434
0.757757782936096 7.90244054794312
0.758758783340454 7.91241359710693
0.759759783744812 7.92188405990601
0.76076078414917 7.93084669113159
0.761761784553528 7.93930435180664
0.762762784957886 7.94725275039673
0.763763785362244 7.95469236373901
0.764764785766602 7.96575975418091
0.765765786170959 8.00567245483398
0.766766786575317 8.04503440856934
0.767767786979675 8.08383750915527
0.768768787384033 8.12207794189453
0.769769787788391 8.15974903106689
0.770770788192749 8.19683933258057
0.771771788597107 8.2333459854126
0.772772789001465 8.26926326751709
0.773773789405823 8.30458545684814
0.774774789810181 8.3393030166626
0.775775790214539 8.37341117858887
0.776776790618896 8.40690803527832
0.777777791023254 8.43977928161621
0.778778791427612 8.47202205657959
0.77977979183197 8.50363254547119
0.780780792236328 8.53460693359375
0.781781792640686 8.56493282318115
0.782782793045044 8.59461212158203
0.783783793449402 8.62363815307617
0.78478479385376 8.65199947357178
0.785785794258118 8.67969512939453
0.786786794662476 8.70671939849854
0.787787795066833 8.73306751251221
0.788788795471191 8.75873470306396
0.789789795875549 8.78371524810791
0.790790796279907 8.80800342559814
0.791791796684265 8.83159446716309
0.792792797088623 8.85449028015137
0.793793797492981 8.87667465209961
0.794794797897339 8.89815425872803
0.795795798301697 8.91891956329346
0.796796798706055 8.93896675109863
0.797797799110413 8.95829200744629
0.798798799514771 8.97689056396484
0.799799799919128 8.99476146697998
0.800800800323486 9.01189708709717
0.801801800727844 9.02829647064209
0.802802801132202 9.04395389556885
0.80380380153656 9.05886840820312
0.804804801940918 9.07303619384766
0.805805802345276 9.08645343780518
0.806806802749634 9.09911632537842
0.807807803153992 9.11102390289307
0.80880880355835 9.12217330932617
0.809809803962708 9.13255596160889
0.810810804367065 9.14217948913574
0.811811804771423 9.15103244781494
0.812812805175781 9.15911674499512
0.813813805580139 9.16642951965332
0.814814805984497 9.17296981811523
0.815815806388855 9.17873477935791
0.816816806793213 9.18371772766113
0.817817807197571 9.18792343139648
0.818818807601929 9.19134902954102
0.819819808006287 9.19399452209473
0.820820808410645 9.1958532333374
0.821821808815002 9.19692611694336
0.82282280921936 9.19721508026123
0.823823809623718 9.19671058654785
0.824824810028076 9.19542407989502
0.825825810432434 9.19334697723389
0.826826810836792 9.19047927856445
0.82782781124115 9.18682098388672
0.828828811645508 9.18237209320068
0.829829812049866 9.17713069915771
0.830830812454224 9.17110157012939
0.831831812858582 9.16428089141846
0.832832813262939 9.15666580200195
0.833833813667297 9.1482629776001
0.834834814071655 9.13906669616699
0.835835814476013 9.12908172607422
0.836836814880371 9.11830997467041
0.837837815284729 9.10674476623535
0.838838815689087 9.09439373016357
0.839839816093445 9.08125686645508
0.840840816497803 9.06733131408691
0.841841816902161 9.05262470245361
0.842842817306519 9.03713035583496
0.843843817710876 9.02085781097412
0.844844818115234 9.0038013458252
0.845845818519592 8.98597049713135
0.846846878528595 8.96736145019531
0.847847878932953 8.94797420501709
0.848848879337311 8.92781734466553
0.849849879741669 8.90689086914062
0.850850880146027 8.88519668579102
0.851851880550385 8.86273384094238
0.852852880954742 8.83950996398926
0.8538538813591 8.81552600860596
0.854854881763458 8.79078388214111
0.855855882167816 8.76528549194336
0.856856882572174 8.73904323577881
0.857857882976532 8.71204566955566
0.85885888338089 8.68430328369141
0.859859883785248 8.65582084655762
0.860860884189606 8.62660026550293
0.861861884593964 8.59664344787598
0.862862884998322 8.56595802307129
0.863863885402679 8.54570865631104
0.864864885807037 8.54251480102539
0.865865886211395 8.53845882415771
0.866866886615753 8.53353977203369
0.867867887020111 8.52776145935059
0.868868887424469 8.52112770080566
0.869869887828827 8.51363658905029
0.870870888233185 8.50528812408447
0.871871888637543 8.49609279632568
0.872872889041901 8.48604393005371
0.873873889446259 8.47515201568604
0.874874889850616 8.46341609954834
0.875875890254974 8.45083904266357
0.876876890659332 8.46076774597168
0.87787789106369 8.47750377655029
0.878878891468048 8.49361896514893
0.879879891872406 8.50910568237305
0.880880892276764 8.52396869659424
0.881881892681122 8.53819370269775
0.88288289308548 8.55178928375244
0.883883893489838 8.56474685668945
0.884884893894196 8.57706356048584
0.885885894298553 8.58874034881592
0.886886894702911 8.59977531433105
0.887887895107269 8.61016368865967
0.888888895511627 8.61990165710449
0.889889895915985 8.62899017333984
0.890890896320343 8.63742923736572
0.891891896724701 8.6452112197876
0.892892897129059 8.65233993530273
0.893893897533417 8.65881252288818
0.894894897937775 8.664626121521
0.895895898342133 8.66977787017822
0.89689689874649 8.67427062988281
0.897897899150848 8.67810249328613
0.898898899555206 8.68126678466797
0.899899899959564 8.68377017974854
0.900900900363922 8.6856050491333
0.90190190076828 8.6867733001709
0.902902901172638 8.68727588653564
0.903903901576996 8.68710994720459
0.904904901981354 8.68627452850342
0.905905902385712 8.68477153778076
0.90690690279007 8.6826000213623
0.907907903194427 8.67975997924805
0.908908903598785 8.67624664306641
0.909909904003143 8.6720666885376
0.910910904407501 8.66721153259277
0.911911904811859 8.66169261932373
0.912912905216217 8.65550327301025
0.913913905620575 8.64864253997803
0.914914906024933 8.64111423492432
0.915915906429291 8.63291835784912
0.916916906833649 8.62405681610107
0.917917907238007 8.61452293395996
0.918918907642365 8.60432815551758
0.919919908046722 8.59346580505371
0.92092090845108 8.58193778991699
0.921921908855438 8.56974983215332
0.922922909259796 8.55689716339111
0.923923909664154 8.54338645935059
0.924924910068512 8.52921390533447
0.92592591047287 8.51438617706299
0.926926910877228 8.49889755249023
0.927927911281586 8.49969863891602
0.928928911685944 8.50444793701172
0.929929912090302 8.50854301452637
0.930930912494659 8.51198673248291
0.931931912899017 8.51516056060791
0.932932913303375 8.53055095672607
0.933933913707733 8.54540061950684
0.934934914112091 8.55971050262451
0.935935914516449 8.57346630096436
0.936936914920807 8.58667182922363
0.937937915325165 8.59932327270508
0.938938915729523 8.61141490936279
0.939939916133881 8.62294292449951
0.940940916538239 8.63390445709229
0.941941916942596 8.64429187774658
0.942942917346954 8.65410995483398
0.943943917751312 8.66334438323975
0.94494491815567 8.6719970703125
0.945945918560028 8.68006706237793
0.946946918964386 8.6875467300415
0.947947919368744 8.69443607330322
0.948948979377747 8.70072841644287
0.949949979782104 8.70642471313477
0.950950980186462 8.71151638031006
0.95195198059082 8.7160062789917
0.952952980995178 8.71989059448242
0.953953981399536 8.72315979003906
0.954954981803894 8.7258186340332
0.955955982208252 8.72786235809326
0.95695698261261 8.72928714752197
0.957957983016968 8.73009490966797
0.958958983421326 8.7302713394165
0.959959983825684 8.72982692718506
0.960960984230042 8.72875785827637
0.961961984634399 8.72705554962158
0.962962985038757 8.7247200012207
0.963963985443115 8.72175407409668
0.964964985847473 8.71815204620361
0.965965986251831 8.71391010284424
0.966966986656189 8.70903301239014
0.967967987060547 8.70350933074951
0.968968987464905 8.69734477996826
0.969969987869263 8.69053936004639
0.970970988273621 8.68308734893799
0.971971988677979 8.67498779296875
0.972972989082336 8.66624164581299
0.973973989486694 8.65684509277344
0.974974989891052 8.64680194854736
0.97597599029541 8.63610458374023
0.976976990699768 8.62475776672363
0.977977991104126 8.61275863647461
0.978978991508484 8.60010623931885
0.979979991912842 8.58680152893066
0.9809809923172 8.57284164428711
0.981981992721558 8.55823040008545
0.982982993125916 8.54296493530273
0.983983993530273 8.52704238891602
0.984984993934631 8.51046562194824
0.985985994338989 8.51556205749512
0.986986994743347 8.57296943664551
0.987987995147705 8.62991714477539
0.988988995552063 8.6863899230957
0.989989995956421 8.7423849105835
0.990990996360779 8.79788970947266
0.991991996765137 8.85290336608887
0.992992997169495 8.9074182510376
0.993993997573853 8.96142482757568
0.99499499797821 9.01491832733154
0.995995998382568 9.06789016723633
0.996996998786926 9.12033081054688
0.997997999191284 9.17224216461182
0.998998999595642 9.22360897064209
1 9.27442932128906
};
\addlegendentry{Uncertainty tubes}

\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -1.57906866073608
0.0100100096315145 -1.55860424041748
0.0200200192630291 -1.49768614768982
0.0300300288945436 -1.39770364761353
0.0400400385260582 -1.26095616817474
0.0500500500202179 -1.090580701828
0.0600600577890873 -0.89049768447876
0.0700700655579567 -0.665309429168701
0.0800800770521164 -0.420206964015961
0.0900900885462761 -0.160850703716278
0.100100100040436 0.106754571199417
0.110110111534595 0.376400798559189
0.120120115578175 0.641802430152893
0.130130127072334 0.896754443645477
0.140140131115913 1.13526296615601
0.150150150060654 1.3516845703125
0.160160154104233 1.54085826873779
0.170170173048973 1.69821846485138
0.180180177092552 1.81990802288055
0.190190181136131 1.90286767482758
0.200200200080872 1.9449075460434
0.210210204124451 1.94477272033691
0.220220223069191 1.90216898918152
0.23023022711277 1.81778061389923
0.240240231156349 1.69326663017273
0.250250250101089 1.53123247623444
0.260260254144669 1.3351799249649
0.270270258188248 1.10943555831909
0.280280262231827 0.859076797962189
0.290290296077728 0.589804649353027
0.300300300121307 0.307851940393448
0.310310304164886 0.0198361501097679
0.320320308208466 -0.267387598752975
0.330330312252045 -0.546851754188538
0.340340346097946 -0.811647951602936
0.350350350141525 -1.05506801605225
0.360360354185104 -1.27075803279877
0.370370358228683 -1.45284962654114
0.380380362272263 -1.59611260890961
0.390390396118164 -1.6960608959198
0.400400400161743 -1.74907219409943
0.410410404205322 -1.75246965885162
0.420420408248901 -1.7046046257019
0.43043041229248 -1.60489642620087
0.440440446138382 -1.45387387275696
0.450450450181961 -1.25318193435669
0.46046045422554 -1.0055627822876
0.470470458269119 -0.714822471141815
0.480480462312698 -0.385776221752167
0.4904904961586 -0.0241555944085121
0.500500500202179 0.363469123840332
0.510510504245758 0.769823670387268
0.520520508289337 1.18705224990845
0.530530512332916 1.6068662405014
0.54054057598114 2.02069449424744
0.550550580024719 2.41984462738037
0.560560584068298 2.7956748008728
0.570570588111877 3.13974738121033
0.580580592155457 3.44400835037231
0.590590596199036 3.70093059539795
0.600600600242615 3.90366172790527
0.610610604286194 4.04617071151733
0.620620608329773 4.12336826324463
0.630630612373352 4.13119888305664
0.640640616416931 4.06674242019653
0.650650680065155 3.9282693862915
0.660660684108734 3.71529197692871
0.670670688152313 3.4285671710968
0.680680692195892 3.07012271881104
0.690690696239471 2.64320874214172
0.700700700283051 2.1522536277771
0.71071070432663 1.60279524326324
0.720720708370209 1.00139129161835
0.730730712413788 0.355511844158173
0.740740716457367 -0.326592981815338
0.750750780105591 -1.03603100776672
0.76076078414917 -1.76340818405151
0.770770788192749 -2.49900531768799
0.780780792236328 -3.23293900489807
0.790790796279907 -3.95532703399658
0.800800800323486 -4.65645170211792
0.810810804367065 -5.32692527770996
0.820820808410645 -5.95785331726074
0.830830812454224 -6.54097032546997
0.840840816497803 -7.06878709793091
0.850850880146027 -7.53470087051392
0.860860884189606 -7.93308210372925
0.870870888233185 -8.25939846038818
0.880880892276764 -8.51024723052979
0.890890896320343 -8.68339538574219
0.900900900363922 -8.77781677246094
0.910910904407501 -8.79368877410889
0.92092090845108 -8.73235321044922
0.930930912494659 -8.59628582000732
0.940940916538239 -8.38903522491455
0.950950980186462 -8.11513900756836
0.960960984230042 -7.7800087928772
0.970970988273621 -7.38984489440918
0.9809809923172 -6.95148515701294
0.990990996360779 -6.4722900390625
};
\addlegendentry{Support scenarios}

\path [draw=deeporange, fill=deeporange, opacity=0.2]
(axis cs:0,13.0482749938965)
--(axis cs:0,-12.3081226348877)
--(axis cs:0.00100100098643452,-12.3075942993164)
--(axis cs:0.00200200197286904,-12.3060102462769)
--(axis cs:0.00300300307571888,-12.3033685684204)
--(axis cs:0.00400400394573808,-12.2996692657471)
--(axis cs:0.00500500481575727,-12.2949151992798)
--(axis cs:0.00600600615143776,-12.2891054153442)
--(axis cs:0.00700700702145696,-12.2822418212891)
--(axis cs:0.00800800789147615,-12.2743282318115)
--(axis cs:0.00900900922715664,-12.26535987854)
--(axis cs:0.0100100096315145,-12.2553443908691)
--(axis cs:0.011011010967195,-12.2442798614502)
--(axis cs:0.0120120123028755,-12.2321672439575)
--(axis cs:0.0130130127072334,-12.2190132141113)
--(axis cs:0.0140140140429139,-12.2048168182373)
--(axis cs:0.0150150144472718,-12.1895799636841)
--(axis cs:0.0160160157829523,-12.173303604126)
--(axis cs:0.0170170161873102,-12.1559972763062)
--(axis cs:0.0180180184543133,-12.137659072876)
--(axis cs:0.0190190188586712,-12.1182899475098)
--(axis cs:0.0200200192630291,-12.0978994369507)
--(axis cs:0.0210210215300322,-12.076488494873)
--(axis cs:0.0220220219343901,-12.0540561676025)
--(axis cs:0.023023022338748,-12.0306119918823)
--(axis cs:0.024024024605751,-12.006157875061)
--(axis cs:0.0250250250101089,-11.9806966781616)
--(axis cs:0.0260260254144669,-11.95423412323)
--(axis cs:0.0270270258188248,-11.9267797470093)
--(axis cs:0.0280280280858278,-11.8983287811279)
--(axis cs:0.0290290284901857,-11.8688888549805)
--(axis cs:0.0300300288945436,-11.8384714126587)
--(axis cs:0.0310310311615467,-11.8070735931396)
--(axis cs:0.0320320315659046,-11.7747020721436)
--(axis cs:0.0330330319702625,-11.7413692474365)
--(axis cs:0.0340340323746204,-11.7070713043213)
--(axis cs:0.0350350327789783,-11.6718215942383)
--(axis cs:0.0360360369086266,-11.6356220245361)
--(axis cs:0.0370370373129845,-11.5984783172607)
--(axis cs:0.0380380377173424,-11.5604009628296)
--(axis cs:0.0390390381217003,-11.5213928222656)
--(axis cs:0.0400400385260582,-11.4814586639404)
--(axis cs:0.0410410389304161,-11.4406108856201)
--(axis cs:0.0420420430600643,-11.3988542556763)
--(axis cs:0.0430430434644222,-11.3561916351318)
--(axis cs:0.0440440438687801,-11.3126354217529)
--(axis cs:0.045045044273138,-11.2681932449341)
--(axis cs:0.046046044677496,-11.2228660583496)
--(axis cs:0.0470470450818539,-11.1766681671143)
--(axis cs:0.0480480492115021,-11.1296052932739)
--(axis cs:0.04904904961586,-11.0816850662231)
--(axis cs:0.0500500500202179,-11.0329179763794)
--(axis cs:0.0510510504245758,-10.9833078384399)
--(axis cs:0.0520520508289337,-10.9328660964966)
--(axis cs:0.0530530512332916,-10.8816013336182)
--(axis cs:0.0540540516376495,-10.8295221328735)
--(axis cs:0.0550550557672977,-10.77663230896)
--(axis cs:0.0560560561716557,-10.7229499816895)
--(axis cs:0.0570570565760136,-10.668475151062)
--(axis cs:0.0580580569803715,-10.6132221221924)
--(axis cs:0.0590590573847294,-10.557201385498)
--(axis cs:0.0600600577890873,-10.5004177093506)
--(axis cs:0.0610610619187355,-10.4428844451904)
--(axis cs:0.0620620623230934,-10.3846082687378)
--(axis cs:0.0630630627274513,-10.3256034851074)
--(axis cs:0.0640640631318092,-10.2658729553223)
--(axis cs:0.0650650635361671,-10.2054347991943)
--(axis cs:0.0660660639405251,-10.1442918777466)
--(axis cs:0.067067064344883,-10.0824613571167)
--(axis cs:0.0680680647492409,-10.019947052002)
--(axis cs:0.0690690651535988,-9.95938777923584)
--(axis cs:0.0700700655579567,-9.91872310638428)
--(axis cs:0.0710710734128952,-9.87760639190674)
--(axis cs:0.0720720738172531,-9.83604049682617)
--(axis cs:0.073073074221611,-9.79403591156006)
--(axis cs:0.0740740746259689,-9.75159740447998)
--(axis cs:0.0750750750303268,-9.70872497558594)
--(axis cs:0.0760760754346848,-9.66542816162109)
--(axis cs:0.0770770758390427,-9.62171745300293)
--(axis cs:0.0780780762434006,-9.57758712768555)
--(axis cs:0.0790790766477585,-9.54396820068359)
--(axis cs:0.0800800770521164,-9.52211952209473)
--(axis cs:0.0810810774564743,-9.49998760223389)
--(axis cs:0.0820820778608322,-9.47758102416992)
--(axis cs:0.0830830782651901,-9.4548921585083)
--(axis cs:0.0840840861201286,-9.43192672729492)
--(axis cs:0.0850850865244865,-9.40869045257568)
--(axis cs:0.0860860869288445,-9.38517189025879)
--(axis cs:0.0870870873332024,-9.36137771606445)
--(axis cs:0.0880880877375603,-9.33730411529541)
--(axis cs:0.0890890881419182,-9.31295871734619)
--(axis cs:0.0900900885462761,-9.28833389282227)
--(axis cs:0.091091088950634,-9.2634334564209)
--(axis cs:0.0920920893549919,-9.23825454711914)
--(axis cs:0.0930930897593498,-9.21280479431152)
--(axis cs:0.0940940901637077,-9.18707656860352)
--(axis cs:0.0950950905680656,-9.16107177734375)
--(axis cs:0.0960960984230042,-9.13479328155518)
--(axis cs:0.0970970988273621,-9.10824012756348)
--(axis cs:0.09809809923172,-9.08141136169434)
--(axis cs:0.0990990996360779,-9.05431270599365)
--(axis cs:0.100100100040436,-9.02693653106689)
--(axis cs:0.101101100444794,-8.99928569793701)
--(axis cs:0.102102100849152,-8.97136688232422)
--(axis cs:0.10310310125351,-8.94317150115967)
--(axis cs:0.104104101657867,-8.91470813751221)
--(axis cs:0.105105102062225,-8.88597106933594)
--(axis cs:0.106106102466583,-8.85696411132812)
--(axis cs:0.107107102870941,-8.82768440246582)
--(axis cs:0.108108103275299,-8.79813289642334)
--(axis cs:0.109109111130238,-8.76831817626953)
--(axis cs:0.110110111534595,-8.7382287979126)
--(axis cs:0.111111111938953,-8.70787334442139)
--(axis cs:0.112112112343311,-8.67724990844727)
--(axis cs:0.113113112747669,-8.6463565826416)
--(axis cs:0.114114113152027,-8.61519908905029)
--(axis cs:0.115115113556385,-8.58377838134766)
--(axis cs:0.116116113960743,-8.55208683013916)
--(axis cs:0.117117114365101,-8.52013397216797)
--(axis cs:0.118118114769459,-8.48791885375977)
--(axis cs:0.119119115173817,-8.45543956756592)
--(axis cs:0.120120115578175,-8.42269802093506)
--(axis cs:0.121121115982533,-8.38969326019287)
--(axis cs:0.122122123837471,-8.35642910003662)
--(axis cs:0.123123124241829,-8.32290649414062)
--(axis cs:0.124124124646187,-8.28912544250488)
--(axis cs:0.125125125050545,-8.25508403778076)
--(axis cs:0.126126125454903,-8.22078514099121)
--(axis cs:0.127127125859261,-8.18623447418213)
--(axis cs:0.128128126263618,-8.15142822265625)
--(axis cs:0.129129126667976,-8.11636352539062)
--(axis cs:0.130130127072334,-8.0810489654541)
--(axis cs:0.131131127476692,-8.04548358917236)
--(axis cs:0.13213212788105,-8.00966739654541)
--(axis cs:0.133133128285408,-7.97359943389893)
--(axis cs:0.134134128689766,-7.93728494644165)
--(axis cs:0.135135129094124,-7.90072393417358)
--(axis cs:0.136136129498482,-7.86391544342041)
--(axis cs:0.13713712990284,-7.82686281204224)
--(axis cs:0.138138130307198,-7.78956890106201)
--(axis cs:0.139139130711555,-7.75202894210815)
--(axis cs:0.140140131115913,-7.71599531173706)
--(axis cs:0.141141146421432,-7.70479583740234)
--(axis cs:0.14214214682579,-7.69319295883179)
--(axis cs:0.143143147230148,-7.6811842918396)
--(axis cs:0.144144147634506,-7.66876268386841)
--(axis cs:0.145145148038864,-7.65592670440674)
--(axis cs:0.146146148443222,-7.64267349243164)
--(axis cs:0.14714714884758,-7.62899398803711)
--(axis cs:0.148148149251938,-7.61489343643188)
--(axis cs:0.149149149656296,-7.60036516189575)
--(axis cs:0.150150150060654,-7.58540391921997)
--(axis cs:0.151151150465012,-7.57000732421875)
--(axis cs:0.15215215086937,-7.55417108535767)
--(axis cs:0.153153151273727,-7.53789663314819)
--(axis cs:0.154154151678085,-7.52117872238159)
--(axis cs:0.155155152082443,-7.50401258468628)
--(axis cs:0.156156152486801,-7.48639869689941)
--(axis cs:0.157157152891159,-7.46833086013794)
--(axis cs:0.158158153295517,-7.44980764389038)
--(axis cs:0.159159153699875,-7.4308295249939)
--(axis cs:0.160160154104233,-7.41138887405396)
--(axis cs:0.161161154508591,-7.39148807525635)
--(axis cs:0.162162154912949,-7.37112140655518)
--(axis cs:0.163163155317307,-7.35028743743896)
--(axis cs:0.164164155721664,-7.32898712158203)
--(axis cs:0.165165156126022,-7.30721664428711)
--(axis cs:0.16616615653038,-7.28497219085693)
--(axis cs:0.167167171835899,-7.2622537612915)
--(axis cs:0.168168172240257,-7.23905754089355)
--(axis cs:0.169169172644615,-7.21538686752319)
--(axis cs:0.170170173048973,-7.19123458862305)
--(axis cs:0.171171173453331,-7.16660308837891)
--(axis cs:0.172172173857689,-7.14148855209351)
--(axis cs:0.173173174262047,-7.11589527130127)
--(axis cs:0.174174174666405,-7.08981132507324)
--(axis cs:0.175175175070763,-7.0632472038269)
--(axis cs:0.176176175475121,-7.03619146347046)
--(axis cs:0.177177175879478,-7.00865268707275)
--(axis cs:0.178178176283836,-6.98062467575073)
--(axis cs:0.179179176688194,-6.95210790634155)
--(axis cs:0.180180177092552,-6.92310380935669)
--(axis cs:0.18118117749691,-6.8936071395874)
--(axis cs:0.182182177901268,-6.8636212348938)
--(axis cs:0.183183178305626,-6.8331470489502)
--(axis cs:0.184184178709984,-6.8021821975708)
--(axis cs:0.185185179114342,-6.77072668075562)
--(axis cs:0.1861861795187,-6.73878049850464)
--(axis cs:0.187187179923058,-6.70634651184082)
--(axis cs:0.188188180327415,-6.67342090606689)
--(axis cs:0.189189180731773,-6.64000511169434)
--(axis cs:0.190190181136131,-6.60610198974609)
--(axis cs:0.191191181540489,-6.57170867919922)
--(axis cs:0.192192196846008,-6.53682994842529)
--(axis cs:0.193193197250366,-6.50146293640137)
--(axis cs:0.194194197654724,-6.46561098098755)
--(axis cs:0.195195198059082,-6.42927503585815)
--(axis cs:0.19619619846344,-6.39245414733887)
--(axis cs:0.197197198867798,-6.35515165328979)
--(axis cs:0.198198199272156,-6.31736660003662)
--(axis cs:0.199199199676514,-6.27910327911377)
--(axis cs:0.200200200080872,-6.24035787582397)
--(axis cs:0.201201200485229,-6.20114040374756)
--(axis cs:0.202202200889587,-6.1614465713501)
--(axis cs:0.203203201293945,-6.12127828598022)
--(axis cs:0.204204201698303,-6.08161306381226)
--(axis cs:0.205205202102661,-6.04742050170898)
--(axis cs:0.206206202507019,-6.01264524459839)
--(axis cs:0.207207202911377,-5.97728395462036)
--(axis cs:0.208208203315735,-5.94134044647217)
--(axis cs:0.209209203720093,-5.90481472015381)
--(axis cs:0.210210204124451,-5.86830139160156)
--(axis cs:0.211211204528809,-5.84926319122314)
--(axis cs:0.212212204933167,-5.82928705215454)
--(axis cs:0.213213205337524,-5.8083701133728)
--(axis cs:0.214214205741882,-5.78651332855225)
--(axis cs:0.21521520614624,-5.76371812820435)
--(axis cs:0.216216206550598,-5.73998260498047)
--(axis cs:0.217217206954956,-5.71530914306641)
--(axis cs:0.218218222260475,-5.68969678878784)
--(axis cs:0.219219222664833,-5.6631498336792)
--(axis cs:0.220220223069191,-5.635666847229)
--(axis cs:0.221221223473549,-5.60725021362305)
--(axis cs:0.222222223877907,-5.57790088653564)
--(axis cs:0.223223224282265,-5.54762125015259)
--(axis cs:0.224224224686623,-5.51641225814819)
--(axis cs:0.225225225090981,-5.48427867889404)
--(axis cs:0.226226225495338,-5.45121955871582)
--(axis cs:0.227227225899696,-5.41724109649658)
--(axis cs:0.228228226304054,-5.3823390007019)
--(axis cs:0.229229226708412,-5.34652519226074)
--(axis cs:0.23023022711277,-5.30979585647583)
--(axis cs:0.231231227517128,-5.27215909957886)
--(axis cs:0.232232227921486,-5.23361539840698)
--(axis cs:0.233233228325844,-5.19416856765747)
--(axis cs:0.234234228730202,-5.1538233757019)
--(axis cs:0.23523522913456,-5.11258316040039)
--(axis cs:0.236236229538918,-5.07045269012451)
--(axis cs:0.237237229943275,-5.02743625640869)
--(axis cs:0.238238230347633,-4.98353815078735)
--(axis cs:0.239239230751991,-4.93876218795776)
--(axis cs:0.240240231156349,-4.89311456680298)
--(axis cs:0.241241231560707,-4.84660196304321)
--(axis cs:0.242242231965065,-4.79922580718994)
--(axis cs:0.243243232369423,-4.75099229812622)
--(axis cs:0.244244247674942,-4.70190858840942)
--(axis cs:0.2452452480793,-4.65198278427124)
--(axis cs:0.246246248483658,-4.6012167930603)
--(axis cs:0.247247248888016,-4.54961776733398)
--(axis cs:0.248248249292374,-4.49719095230103)
--(axis cs:0.249249249696732,-4.44394588470459)
--(axis cs:0.250250250101089,-4.38988590240479)
--(axis cs:0.251251250505447,-4.33502054214478)
--(axis cs:0.252252250909805,-4.2793550491333)
--(axis cs:0.253253251314163,-4.22289657592773)
--(axis cs:0.254254251718521,-4.16565370559692)
--(axis cs:0.255255252122879,-4.10763216018677)
--(axis cs:0.256256252527237,-4.04884147644043)
--(axis cs:0.257257252931595,-3.98928833007812)
--(axis cs:0.258258253335953,-3.92898082733154)
--(axis cs:0.259259253740311,-3.86792707443237)
--(axis cs:0.260260254144669,-3.80613422393799)
--(axis cs:0.261261254549026,-3.74361228942871)
--(axis cs:0.262262254953384,-3.68036913871765)
--(axis cs:0.263263255357742,-3.61641478538513)
--(axis cs:0.2642642557621,-3.55175399780273)
--(axis cs:0.265265256166458,-3.48640108108521)
--(axis cs:0.266266256570816,-3.42036199569702)
--(axis cs:0.267267256975174,-3.35364508628845)
--(axis cs:0.268268257379532,-3.28626322746277)
--(axis cs:0.26926925778389,-3.2182240486145)
--(axis cs:0.270270258188248,-3.14953541755676)
--(axis cs:0.271271258592606,-3.08020973205566)
--(axis cs:0.272272258996964,-3.01025676727295)
--(axis cs:0.273273259401321,-2.93968510627747)
--(axis cs:0.274274259805679,-2.86850523948669)
--(axis cs:0.275275260210037,-2.79673051834106)
--(axis cs:0.276276260614395,-2.72436714172363)
--(axis cs:0.277277261018753,-2.65142726898193)
--(axis cs:0.278278261423111,-2.57792663574219)
--(axis cs:0.279279261827469,-2.50386714935303)
--(axis cs:0.280280262231827,-2.4292631149292)
--(axis cs:0.281281262636185,-2.35412859916687)
--(axis cs:0.282282292842865,-2.27846884727478)
--(axis cs:0.283283293247223,-2.20230269432068)
--(axis cs:0.284284293651581,-2.1256365776062)
--(axis cs:0.285285294055939,-2.04848432540894)
--(axis cs:0.286286294460297,-1.97085571289062)
--(axis cs:0.287287294864655,-1.89276206493378)
--(axis cs:0.288288295269012,-1.81421589851379)
--(axis cs:0.28928929567337,-1.73523199558258)
--(axis cs:0.290290296077728,-1.65581750869751)
--(axis cs:0.291291296482086,-1.57598721981049)
--(axis cs:0.292292296886444,-1.4957526922226)
--(axis cs:0.293293297290802,-1.41512835025787)
--(axis cs:0.29429429769516,-1.33412075042725)
--(axis cs:0.295295298099518,-1.25275111198425)
--(axis cs:0.296296298503876,-1.17102205753326)
--(axis cs:0.297297298908234,-1.08895421028137)
--(axis cs:0.298298299312592,-1.00655627250671)
--(axis cs:0.299299299716949,-0.923840224742889)
--(axis cs:0.300300300121307,-0.840820610523224)
--(axis cs:0.301301300525665,-0.757510602474213)
--(axis cs:0.302302300930023,-0.673923134803772)
--(axis cs:0.303303301334381,-0.590070784091949)
--(axis cs:0.304304301738739,-0.505965352058411)
--(axis cs:0.305305302143097,-0.421623021364212)
--(axis cs:0.306306302547455,-0.337056547403336)
--(axis cs:0.307307302951813,-0.254471838474274)
--(axis cs:0.308308303356171,-0.185075148940086)
--(axis cs:0.309309303760529,-0.125675976276398)
--(axis cs:0.310310304164886,-0.181802734732628)
--(axis cs:0.311311304569244,-0.253426969051361)
--(axis cs:0.312312304973602,-0.330534815788269)
--(axis cs:0.31331330537796,-0.407776296138763)
--(axis cs:0.314314305782318,-0.485136032104492)
--(axis cs:0.315315306186676,-0.562599122524261)
--(axis cs:0.316316306591034,-0.640151977539062)
--(axis cs:0.317317306995392,-0.71777355670929)
--(axis cs:0.31831830739975,-0.795456230640411)
--(axis cs:0.319319307804108,-0.873179078102112)
--(axis cs:0.320320308208466,-0.957151174545288)
--(axis cs:0.321321308612823,-1.04376292228699)
--(axis cs:0.322322309017181,-1.1304087638855)
--(axis cs:0.323323309421539,-1.21707081794739)
--(axis cs:0.324324309825897,-1.30373466014862)
--(axis cs:0.325325310230255,-1.39038276672363)
--(axis cs:0.326326310634613,-1.47700011730194)
--(axis cs:0.327327311038971,-1.56356620788574)
--(axis cs:0.328328311443329,-1.65006923675537)
--(axis cs:0.329329311847687,-1.73648905754089)
--(axis cs:0.330330312252045,-1.82281219959259)
--(axis cs:0.331331312656403,-1.90901923179626)
--(axis cs:0.33233231306076,-1.99509525299072)
--(axis cs:0.333333343267441,-2.0810239315033)
--(axis cs:0.334334343671799,-2.16678810119629)
--(axis cs:0.335335344076157,-2.25237202644348)
--(axis cs:0.336336344480515,-2.33775925636292)
--(axis cs:0.337337344884872,-2.42293381690979)
--(axis cs:0.33833834528923,-2.50787830352783)
--(axis cs:0.339339345693588,-2.59257793426514)
--(axis cs:0.340340346097946,-2.67701625823975)
--(axis cs:0.341341346502304,-2.76117610931396)
--(axis cs:0.342342346906662,-2.84504270553589)
--(axis cs:0.34334334731102,-2.92859935760498)
--(axis cs:0.344344347715378,-3.0118305683136)
--(axis cs:0.345345348119736,-3.09471988677979)
--(axis cs:0.346346348524094,-3.17725229263306)
--(axis cs:0.347347348928452,-3.2594108581543)
--(axis cs:0.348348349332809,-3.34118270874023)
--(axis cs:0.349349349737167,-3.42255091667175)
--(axis cs:0.350350350141525,-3.50349426269531)
--(axis cs:0.351351350545883,-3.58400821685791)
--(axis cs:0.352352350950241,-3.66407012939453)
--(axis cs:0.353353351354599,-3.74366760253906)
--(axis cs:0.354354351758957,-3.82278513908386)
--(axis cs:0.355355352163315,-3.90140581130981)
--(axis cs:0.356356352567673,-3.9795184135437)
--(axis cs:0.357357352972031,-4.05710601806641)
--(axis cs:0.358358353376389,-4.13415145874023)
--(axis cs:0.359359353780746,-4.21064376831055)
--(axis cs:0.360360354185104,-4.28656768798828)
--(axis cs:0.361361354589462,-4.36191082000732)
--(axis cs:0.36236235499382,-4.43665409088135)
--(axis cs:0.363363355398178,-4.51078605651855)
--(axis cs:0.364364355802536,-4.58429384231567)
--(axis cs:0.365365356206894,-4.65716218948364)
--(axis cs:0.366366356611252,-4.72937870025635)
--(axis cs:0.36736735701561,-4.80092716217041)
--(axis cs:0.368368357419968,-4.87179660797119)
--(axis cs:0.369369357824326,-4.94197463989258)
--(axis cs:0.370370358228683,-5.01144599914551)
--(axis cs:0.371371358633041,-5.08019781112671)
--(axis cs:0.372372359037399,-5.14821481704712)
--(axis cs:0.373373359441757,-5.21548986434937)
--(axis cs:0.374374359846115,-5.28200769424438)
--(axis cs:0.375375360250473,-5.34775686264038)
--(axis cs:0.376376360654831,-5.41272258758545)
--(axis cs:0.377377361059189,-5.47689628601074)
--(axis cs:0.378378361463547,-5.54026412963867)
--(axis cs:0.379379361867905,-5.60281467437744)
--(axis cs:0.380380362272263,-5.66453504562378)
--(axis cs:0.38138136267662,-5.72541522979736)
--(axis cs:0.382382363080978,-5.78544282913208)
--(axis cs:0.383383363485336,-5.84460926055908)
--(axis cs:0.384384393692017,-5.90290403366089)
--(axis cs:0.385385394096375,-5.96031093597412)
--(axis cs:0.386386394500732,-6.0168251991272)
--(axis cs:0.38738739490509,-6.07243347167969)
--(axis cs:0.388388395309448,-6.12712717056274)
--(axis cs:0.389389395713806,-6.18089199066162)
--(axis cs:0.390390396118164,-6.23372459411621)
--(axis cs:0.391391396522522,-6.28561210632324)
--(axis cs:0.39239239692688,-6.33654594421387)
--(axis cs:0.393393397331238,-6.38651704788208)
--(axis cs:0.394394397735596,-6.43551540374756)
--(axis cs:0.395395398139954,-6.48353385925293)
--(axis cs:0.396396398544312,-6.53056240081787)
--(axis cs:0.397397398948669,-6.57659101486206)
--(axis cs:0.398398399353027,-6.62161684036255)
--(axis cs:0.399399399757385,-6.66562557220459)
--(axis cs:0.400400400161743,-6.70861387252808)
--(axis cs:0.401401400566101,-6.75057172775269)
--(axis cs:0.402402400970459,-6.79149198532104)
--(axis cs:0.403403401374817,-6.83137083053589)
--(axis cs:0.404404401779175,-6.87019491195679)
--(axis cs:0.405405402183533,-6.90796375274658)
--(axis cs:0.406406402587891,-6.94466686248779)
--(axis cs:0.407407402992249,-6.98030090332031)
--(axis cs:0.408408403396606,-7.01485872268677)
--(axis cs:0.409409403800964,-7.04833269119263)
--(axis cs:0.410410404205322,-7.08071804046631)
--(axis cs:0.41141140460968,-7.11201000213623)
--(axis cs:0.412412405014038,-7.14220190048218)
--(axis cs:0.413413405418396,-7.17129182815552)
--(axis cs:0.414414405822754,-7.19927310943604)
--(axis cs:0.415415406227112,-7.22614097595215)
--(axis cs:0.41641640663147,-7.25189065933228)
--(axis cs:0.417417407035828,-7.27651977539062)
--(axis cs:0.418418407440186,-7.30002307891846)
--(axis cs:0.419419407844543,-7.32239627838135)
--(axis cs:0.420420408248901,-7.3436393737793)
--(axis cs:0.421421408653259,-7.36374378204346)
--(axis cs:0.422422409057617,-7.38270998001099)
--(axis cs:0.423423409461975,-7.40053558349609)
--(axis cs:0.424424409866333,-7.41721868515015)
--(axis cs:0.425425410270691,-7.4506311416626)
--(axis cs:0.426426410675049,-7.48418045043945)
--(axis cs:0.427427411079407,-7.51693487167358)
--(axis cs:0.428428411483765,-7.54888486862183)
--(axis cs:0.429429411888123,-7.58003044128418)
--(axis cs:0.43043041229248,-7.61037063598633)
--(axis cs:0.431431412696838,-7.63989973068237)
--(axis cs:0.432432413101196,-7.66861438751221)
--(axis cs:0.433433413505554,-7.69650936126709)
--(axis cs:0.434434413909912,-7.72358655929565)
--(axis cs:0.43543541431427,-7.74984169006348)
--(axis cs:0.43643644452095,-7.77527284622192)
--(axis cs:0.437437444925308,-7.79987716674805)
--(axis cs:0.438438445329666,-7.82364940643311)
--(axis cs:0.439439445734024,-7.84659099578857)
--(axis cs:0.440440446138382,-7.86870098114014)
--(axis cs:0.44144144654274,-7.88997173309326)
--(axis cs:0.442442446947098,-7.91040945053101)
--(axis cs:0.443443447351456,-7.93000793457031)
--(axis cs:0.444444447755814,-7.94876718521118)
--(axis cs:0.445445448160172,-7.96668577194214)
--(axis cs:0.446446448564529,-7.98376321792603)
--(axis cs:0.447447448968887,-7.99999666213989)
--(axis cs:0.448448449373245,-8.01538562774658)
--(axis cs:0.449449449777603,-8.02993202209473)
--(axis cs:0.450450450181961,-8.04363441467285)
--(axis cs:0.451451450586319,-8.05648994445801)
--(axis cs:0.452452450990677,-8.06849956512451)
--(axis cs:0.453453451395035,-8.07966899871826)
--(axis cs:0.454454451799393,-8.08998870849609)
--(axis cs:0.455455452203751,-8.09946537017822)
--(axis cs:0.456456452608109,-8.10809803009033)
--(axis cs:0.457457453012466,-8.11588573455811)
--(axis cs:0.458458453416824,-8.12283229827881)
--(axis cs:0.459459453821182,-8.12893486022949)
--(axis cs:0.46046045422554,-8.13419628143311)
--(axis cs:0.461461454629898,-8.13861846923828)
--(axis cs:0.462462455034256,-8.14220142364502)
--(axis cs:0.463463455438614,-8.14494705200195)
--(axis cs:0.464464455842972,-8.14685440063477)
--(axis cs:0.46546545624733,-8.14793109893799)
--(axis cs:0.466466456651688,-8.14817333221436)
--(axis cs:0.467467457056046,-8.14758491516113)
--(axis cs:0.468468457460403,-8.14616870880127)
--(axis cs:0.469469457864761,-8.14392757415771)
--(axis cs:0.470470458269119,-8.14086055755615)
--(axis cs:0.471471458673477,-8.13697052001953)
--(axis cs:0.472472459077835,-8.1322660446167)
--(axis cs:0.473473459482193,-8.12674331665039)
--(axis cs:0.474474459886551,-8.12041091918945)
--(axis cs:0.475475460290909,-8.11326503753662)
--(axis cs:0.476476460695267,-8.10531330108643)
--(axis cs:0.477477461099625,-8.09655952453613)
--(axis cs:0.478478461503983,-8.08700561523438)
--(axis cs:0.47947946190834,-8.07665634155273)
--(axis cs:0.480480462312698,-8.06551456451416)
--(axis cs:0.481481462717056,-8.05358505249023)
--(axis cs:0.482482463121414,-8.04086875915527)
--(axis cs:0.483483463525772,-8.02737331390381)
--(axis cs:0.48448446393013,-8.01309776306152)
--(axis cs:0.485485464334488,-8.00342082977295)
--(axis cs:0.486486464738846,-8.00908088684082)
--(axis cs:0.487487494945526,-8.01405811309814)
--(axis cs:0.488488495349884,-8.01835823059082)
--(axis cs:0.489489495754242,-8.02197360992432)
--(axis cs:0.4904904961586,-8.02491855621338)
--(axis cs:0.491491496562958,-8.02718448638916)
--(axis cs:0.492492496967316,-8.02877235412598)
--(axis cs:0.493493497371674,-8.02968692779541)
--(axis cs:0.494494497776031,-8.02992916107178)
--(axis cs:0.495495498180389,-8.02950286865234)
--(axis cs:0.496496498584747,-8.02840423583984)
--(axis cs:0.497497498989105,-8.02663898468018)
--(axis cs:0.498498499393463,-8.02420902252197)
--(axis cs:0.499499499797821,-8.02111434936523)
--(axis cs:0.500500500202179,-8.01735687255859)
--(axis cs:0.501501500606537,-8.01294136047363)
--(axis cs:0.502502501010895,-8.0204906463623)
--(axis cs:0.503503501415253,-8.0570592880249)
--(axis cs:0.504504501819611,-8.09317398071289)
--(axis cs:0.505505502223969,-8.12882804870605)
--(axis cs:0.506506502628326,-8.16401481628418)
--(axis cs:0.507507503032684,-8.19872570037842)
--(axis cs:0.508508503437042,-8.23295497894287)
--(axis cs:0.5095095038414,-8.26669979095459)
--(axis cs:0.510510504245758,-8.2999439239502)
--(axis cs:0.511511504650116,-8.332688331604)
--(axis cs:0.512512505054474,-8.36492252349854)
--(axis cs:0.513513505458832,-8.39664268493652)
--(axis cs:0.51451450586319,-8.4278392791748)
--(axis cs:0.515515506267548,-8.4585075378418)
--(axis cs:0.516516506671906,-8.48864078521729)
--(axis cs:0.517517507076263,-8.51823139190674)
--(axis cs:0.518518507480621,-8.54727458953857)
--(axis cs:0.519519507884979,-8.57576370239258)
--(axis cs:0.520520508289337,-8.6036901473999)
--(axis cs:0.521521508693695,-8.63105010986328)
--(axis cs:0.522522509098053,-8.65783500671387)
--(axis cs:0.523523509502411,-8.68404197692871)
--(axis cs:0.524524509906769,-8.70966053009033)
--(axis cs:0.525525510311127,-8.73468971252441)
--(axis cs:0.526526510715485,-8.75911808013916)
--(axis cs:0.527527511119843,-8.78294467926025)
--(axis cs:0.5285285115242,-8.80615997314453)
--(axis cs:0.529529511928558,-8.82875823974609)
--(axis cs:0.530530512332916,-8.85073947906494)
--(axis cs:0.531531512737274,-8.87208843231201)
--(axis cs:0.532532513141632,-8.89280796051025)
--(axis cs:0.53353351354599,-8.91289043426514)
--(axis cs:0.534534513950348,-8.93232727050781)
--(axis cs:0.535535514354706,-8.95111465454102)
--(axis cs:0.536536514759064,-8.96924877166748)
--(axis cs:0.537537515163422,-8.98672294616699)
--(axis cs:0.53853851556778,-9.00353240966797)
--(axis cs:0.539539575576782,-9.01967334747314)
--(axis cs:0.54054057598114,-9.03514099121094)
--(axis cs:0.541541576385498,-9.04992580413818)
--(axis cs:0.542542576789856,-9.06402778625488)
--(axis cs:0.543543577194214,-9.0774393081665)
--(axis cs:0.544544577598572,-9.0901575088501)
--(axis cs:0.54554557800293,-9.10217571258545)
--(axis cs:0.546546578407288,-9.11349296569824)
--(axis cs:0.547547578811646,-9.12410259246826)
--(axis cs:0.548548579216003,-9.13399982452393)
--(axis cs:0.549549579620361,-9.14318370819092)
--(axis cs:0.550550580024719,-9.15164375305176)
--(axis cs:0.551551580429077,-9.15938568115234)
--(axis cs:0.552552580833435,-9.16639518737793)
--(axis cs:0.553553581237793,-9.17267322540283)
--(axis cs:0.554554581642151,-9.17821598052979)
--(axis cs:0.555555582046509,-9.18302249908447)
--(axis cs:0.556556582450867,-9.18708324432373)
--(axis cs:0.557557582855225,-9.19039726257324)
--(axis cs:0.558558583259583,-9.19296455383301)
--(axis cs:0.55955958366394,-9.1947774887085)
--(axis cs:0.560560584068298,-9.19583415985107)
--(axis cs:0.561561584472656,-9.19613075256348)
--(axis cs:0.562562584877014,-9.19566822052002)
--(axis cs:0.563563585281372,-9.19443988800049)
--(axis cs:0.56456458568573,-9.19244384765625)
--(axis cs:0.565565586090088,-9.18967723846436)
--(axis cs:0.566566586494446,-9.18613815307617)
--(axis cs:0.567567586898804,-9.18182373046875)
--(axis cs:0.568568587303162,-9.17673206329346)
--(axis cs:0.56956958770752,-9.17086124420166)
--(axis cs:0.570570588111877,-9.16420936584473)
--(axis cs:0.571571588516235,-9.15677165985107)
--(axis cs:0.572572588920593,-9.14854717254639)
--(axis cs:0.573573589324951,-9.1395378112793)
--(axis cs:0.574574589729309,-9.12974071502686)
--(axis cs:0.575575590133667,-9.11914825439453)
--(axis cs:0.576576590538025,-9.10776901245117)
--(axis cs:0.577577590942383,-9.09559154510498)
--(axis cs:0.578578591346741,-9.08262062072754)
--(axis cs:0.579579591751099,-9.06885528564453)
--(axis cs:0.580580592155457,-9.05429267883301)
--(axis cs:0.581581592559814,-9.03893375396729)
--(axis cs:0.582582592964172,-9.02277374267578)
--(axis cs:0.58358359336853,-9.00581550598145)
--(axis cs:0.584584593772888,-8.98805618286133)
--(axis cs:0.585585594177246,-8.96949672698975)
--(axis cs:0.586586594581604,-8.9501371383667)
--(axis cs:0.587587594985962,-8.92998027801514)
--(axis cs:0.58858859539032,-8.90901947021484)
--(axis cs:0.589589595794678,-8.88726043701172)
--(axis cs:0.590590596199036,-8.86470031738281)
--(axis cs:0.591591596603394,-8.84133815765381)
--(axis cs:0.592592597007751,-8.81717777252197)
--(axis cs:0.593593597412109,-8.79221725463867)
--(axis cs:0.594594597816467,-8.76645851135254)
--(axis cs:0.595595598220825,-8.73990154266357)
--(axis cs:0.596596598625183,-8.71254825592041)
--(axis cs:0.597597599029541,-8.68439769744873)
--(axis cs:0.598598599433899,-8.6554536819458)
--(axis cs:0.599599599838257,-8.62571620941162)
--(axis cs:0.600600600242615,-8.59518527984619)
--(axis cs:0.601601600646973,-8.56386280059814)
--(axis cs:0.602602601051331,-8.53175163269043)
--(axis cs:0.603603601455688,-8.49885177612305)
--(axis cs:0.604604601860046,-8.46517086029053)
--(axis cs:0.605605602264404,-8.47347450256348)
--(axis cs:0.606606602668762,-8.49617099761963)
--(axis cs:0.60760760307312,-8.51818943023682)
--(axis cs:0.608608603477478,-8.53953075408936)
--(axis cs:0.609609603881836,-8.56018543243408)
--(axis cs:0.610610604286194,-8.58015155792236)
--(axis cs:0.611611604690552,-8.59942245483398)
--(axis cs:0.61261260509491,-8.61799907684326)
--(axis cs:0.613613605499268,-8.63587760925293)
--(axis cs:0.614614605903625,-8.65304851531982)
--(axis cs:0.615615606307983,-8.66951560974121)
--(axis cs:0.616616606712341,-8.68526935577393)
--(axis cs:0.617617607116699,-8.70031070709229)
--(axis cs:0.618618607521057,-8.71463680267334)
--(axis cs:0.619619607925415,-8.72824287414551)
--(axis cs:0.620620608329773,-8.74112415313721)
--(axis cs:0.621621608734131,-8.75328254699707)
--(axis cs:0.622622609138489,-8.76471519470215)
--(axis cs:0.623623609542847,-8.77541446685791)
--(axis cs:0.624624609947205,-8.78538513183594)
--(axis cs:0.625625610351562,-8.79461669921875)
--(axis cs:0.62662661075592,-8.81014919281006)
--(axis cs:0.627627611160278,-8.82632255554199)
--(axis cs:0.628628611564636,-8.84163665771484)
--(axis cs:0.629629611968994,-8.85608863830566)
--(axis cs:0.630630612373352,-8.86967277526855)
--(axis cs:0.63163161277771,-8.88239097595215)
--(axis cs:0.632632613182068,-8.89423942565918)
--(axis cs:0.633633613586426,-8.90521621704102)
--(axis cs:0.634634613990784,-8.91531753540039)
--(axis cs:0.635635614395142,-8.92454719543457)
--(axis cs:0.6366366147995,-8.93290042877197)
--(axis cs:0.637637615203857,-8.94037628173828)
--(axis cs:0.638638615608215,-8.94697284698486)
--(axis cs:0.639639616012573,-8.95269107818604)
--(axis cs:0.640640616416931,-8.95752620697021)
--(axis cs:0.641641676425934,-8.9614839553833)
--(axis cs:0.642642676830292,-8.96455860137939)
--(axis cs:0.64364367723465,-8.96675109863281)
--(axis cs:0.644644677639008,-8.96806144714355)
--(axis cs:0.645645678043365,-8.96848964691162)
--(axis cs:0.646646678447723,-8.96803760528564)
--(axis cs:0.647647678852081,-8.96670150756836)
--(axis cs:0.648648679256439,-8.96448516845703)
--(axis cs:0.649649679660797,-8.96138954162598)
--(axis cs:0.650650680065155,-8.95741271972656)
--(axis cs:0.651651680469513,-8.95255756378174)
--(axis cs:0.652652680873871,-8.94682216644287)
--(axis cs:0.653653681278229,-8.94021320343018)
--(axis cs:0.654654681682587,-8.93368816375732)
--(axis cs:0.655655682086945,-8.93829727172852)
--(axis cs:0.656656682491302,-8.94223117828369)
--(axis cs:0.65765768289566,-8.94548034667969)
--(axis cs:0.658658683300018,-8.9480504989624)
--(axis cs:0.659659683704376,-8.9499340057373)
--(axis cs:0.660660684108734,-8.95113754272461)
--(axis cs:0.661661684513092,-8.95164966583252)
--(axis cs:0.66266268491745,-8.95148181915283)
--(axis cs:0.663663685321808,-8.9506254196167)
--(axis cs:0.664664685726166,-8.94907760620117)
--(axis cs:0.665665686130524,-8.94684505462646)
--(axis cs:0.666666686534882,-8.94392204284668)
--(axis cs:0.66766768693924,-8.9403133392334)
--(axis cs:0.668668687343597,-8.93600845336914)
--(axis cs:0.669669687747955,-8.93101596832275)
--(axis cs:0.670670688152313,-8.92533397674561)
--(axis cs:0.671671688556671,-8.91896343231201)
--(axis cs:0.672672688961029,-8.91190052032471)
--(axis cs:0.673673689365387,-8.90415000915527)
--(axis cs:0.674674689769745,-8.89570713043213)
--(axis cs:0.675675690174103,-8.88657569885254)
--(axis cs:0.676676690578461,-8.87675476074219)
--(axis cs:0.677677690982819,-8.86624526977539)
--(axis cs:0.678678691387177,-8.85505294799805)
--(axis cs:0.679679691791534,-8.84317016601562)
--(axis cs:0.680680692195892,-8.83060264587402)
--(axis cs:0.68168169260025,-8.81734943389893)
--(axis cs:0.682682693004608,-8.80341339111328)
--(axis cs:0.683683693408966,-8.78879356384277)
--(axis cs:0.684684693813324,-8.77349185943604)
--(axis cs:0.685685694217682,-8.7575101852417)
--(axis cs:0.68668669462204,-8.74084949493408)
--(axis cs:0.687687695026398,-8.72351264953613)
--(axis cs:0.688688695430756,-8.70549964904785)
--(axis cs:0.689689695835114,-8.68681335449219)
--(axis cs:0.690690696239471,-8.68864250183105)
--(axis cs:0.691691696643829,-8.69420909881592)
--(axis cs:0.692692697048187,-8.69917297363281)
--(axis cs:0.693693697452545,-8.70353507995605)
--(axis cs:0.694694697856903,-8.70729637145996)
--(axis cs:0.695695698261261,-8.71045207977295)
--(axis cs:0.696696698665619,-8.71300315856934)
--(axis cs:0.697697699069977,-8.7149486541748)
--(axis cs:0.698698699474335,-8.71629047393799)
--(axis cs:0.699699699878693,-8.71702289581299)
--(axis cs:0.700700700283051,-8.71714973449707)
--(axis cs:0.701701700687408,-8.71667194366455)
--(axis cs:0.702702701091766,-8.71558666229248)
--(axis cs:0.703703701496124,-8.71389102935791)
--(axis cs:0.704704701900482,-8.71158981323242)
--(axis cs:0.70570570230484,-8.70868587493896)
--(axis cs:0.706706702709198,-8.70516872406006)
--(axis cs:0.707707703113556,-8.7010498046875)
--(axis cs:0.708708703517914,-8.69631958007812)
--(axis cs:0.709709703922272,-8.69098567962646)
--(axis cs:0.71071070432663,-8.68504428863525)
--(axis cs:0.711711704730988,-8.67850208282471)
--(axis cs:0.712712705135345,-8.67135143280029)
--(axis cs:0.713713705539703,-8.66359806060791)
--(axis cs:0.714714705944061,-8.65524196624756)
--(axis cs:0.715715706348419,-8.6462869644165)
--(axis cs:0.716716706752777,-8.63672733306885)
--(axis cs:0.717717707157135,-8.62656784057617)
--(axis cs:0.718718707561493,-8.61581420898438)
--(axis cs:0.719719707965851,-8.60446071624756)
--(axis cs:0.720720708370209,-8.59250831604004)
--(axis cs:0.721721708774567,-8.57996273040771)
--(axis cs:0.722722709178925,-8.56682682037354)
--(axis cs:0.723723709583282,-8.55309867858887)
--(axis cs:0.72472470998764,-8.53877925872803)
--(axis cs:0.725725710391998,-8.52387142181396)
--(axis cs:0.726726710796356,-8.508376121521)
--(axis cs:0.727727711200714,-8.49229621887207)
--(axis cs:0.728728711605072,-8.47563743591309)
--(axis cs:0.72972971200943,-8.45839309692383)
--(axis cs:0.730730712413788,-8.44057750701904)
--(axis cs:0.731731712818146,-8.42218017578125)
--(axis cs:0.732732713222504,-8.40321159362793)
--(axis cs:0.733733713626862,-8.38367557525635)
--(axis cs:0.734734714031219,-8.36356163024902)
--(axis cs:0.735735714435577,-8.34288692474365)
--(axis cs:0.736736714839935,-8.32165050506592)
--(axis cs:0.737737715244293,-8.29985046386719)
--(axis cs:0.738738715648651,-8.27749156951904)
--(axis cs:0.739739716053009,-8.25457668304443)
--(axis cs:0.740740716457367,-8.23111152648926)
--(axis cs:0.741741716861725,-8.20709705352783)
--(axis cs:0.742742717266083,-8.18253326416016)
--(axis cs:0.743743777275085,-8.15743255615234)
--(axis cs:0.744744777679443,-8.14905071258545)
--(axis cs:0.745745778083801,-8.16138172149658)
--(axis cs:0.746746778488159,-8.17313480377197)
--(axis cs:0.747747778892517,-8.18431186676025)
--(axis cs:0.748748779296875,-8.19490718841553)
--(axis cs:0.749749779701233,-8.20491981506348)
--(axis cs:0.750750780105591,-8.21435260772705)
--(axis cs:0.751751780509949,-8.2231969833374)
--(axis cs:0.752752780914307,-8.23145389556885)
--(axis cs:0.753753781318665,-8.23912239074707)
--(axis cs:0.754754781723022,-8.24619674682617)
--(axis cs:0.75575578212738,-8.25268077850342)
--(axis cs:0.756756782531738,-8.25856685638428)
--(axis cs:0.757757782936096,-8.26386165618896)
--(axis cs:0.758758783340454,-8.26855564117432)
--(axis cs:0.759759783744812,-8.27265548706055)
--(axis cs:0.76076078414917,-8.27615165710449)
--(axis cs:0.761761784553528,-8.2790470123291)
--(axis cs:0.762762784957886,-8.28134346008301)
--(axis cs:0.763763785362244,-8.28303623199463)
--(axis cs:0.764764785766602,-8.29165077209473)
--(axis cs:0.765765786170959,-8.31785202026367)
--(axis cs:0.766766786575317,-8.3433723449707)
--(axis cs:0.767767786979675,-8.36820793151855)
--(axis cs:0.768768787384033,-8.39235019683838)
--(axis cs:0.769769787788391,-8.41580104827881)
--(axis cs:0.770770788192749,-8.43854999542236)
--(axis cs:0.771771788597107,-8.46060085296631)
--(axis cs:0.772772789001465,-8.48193645477295)
--(axis cs:0.773773789405823,-8.50256729125977)
--(axis cs:0.774774789810181,-8.52248096466064)
--(axis cs:0.775775790214539,-8.54167461395264)
--(axis cs:0.776776790618896,-8.56014728546143)
--(axis cs:0.777777791023254,-8.57789421081543)
--(axis cs:0.778778791427612,-8.59491062164307)
--(axis cs:0.77977979183197,-8.6111946105957)
--(axis cs:0.780780792236328,-8.62674331665039)
--(axis cs:0.781781792640686,-8.64155197143555)
--(axis cs:0.782782793045044,-8.65562057495117)
--(axis cs:0.783783793449402,-8.66894245147705)
--(axis cs:0.78478479385376,-8.68151664733887)
--(axis cs:0.785785794258118,-8.69334125518799)
--(axis cs:0.786786794662476,-8.70441055297852)
--(axis cs:0.787787795066833,-8.71472835540771)
--(axis cs:0.788788795471191,-8.72428894042969)
--(axis cs:0.789789795875549,-8.73308944702148)
--(axis cs:0.790790796279907,-8.74112415313721)
--(axis cs:0.791791796684265,-8.74840259552002)
--(axis cs:0.792792797088623,-8.75491237640381)
--(axis cs:0.793793797492981,-8.76065540313721)
--(axis cs:0.794794797897339,-8.7656307220459)
--(axis cs:0.795795798301697,-8.76983451843262)
--(axis cs:0.796796798706055,-8.77326965332031)
--(axis cs:0.797797799110413,-8.77593612670898)
--(axis cs:0.798798799514771,-8.77782344818115)
--(axis cs:0.799799799919128,-8.77893924713135)
--(axis cs:0.800800800323486,-8.78081226348877)
--(axis cs:0.801801800727844,-8.81410884857178)
--(axis cs:0.802802801132202,-8.84684467315674)
--(axis cs:0.80380380153656,-8.87901020050049)
--(axis cs:0.804804801940918,-8.91060447692871)
--(axis cs:0.805805802345276,-8.94162178039551)
--(axis cs:0.806806802749634,-8.97206115722656)
--(axis cs:0.807807803153992,-9.00191688537598)
--(axis cs:0.80880880355835,-9.03118515014648)
--(axis cs:0.809809803962708,-9.05986881256104)
--(axis cs:0.810810804367065,-9.08795833587646)
--(axis cs:0.811811804771423,-9.11545276641846)
--(axis cs:0.812812805175781,-9.14234924316406)
--(axis cs:0.813813805580139,-9.16864490509033)
--(axis cs:0.814814805984497,-9.19433784484863)
--(axis cs:0.815815806388855,-9.21942329406738)
--(axis cs:0.816816806793213,-9.24389934539795)
--(axis cs:0.817817807197571,-9.26776313781738)
--(axis cs:0.818818807601929,-9.29101371765137)
--(axis cs:0.819819808006287,-9.31364917755127)
--(axis cs:0.820820808410645,-9.33565902709961)
--(axis cs:0.821821808815002,-9.35705184936523)
--(axis cs:0.82282280921936,-9.37781620025635)
--(axis cs:0.823823809623718,-9.39795684814453)
--(axis cs:0.824824810028076,-9.41746520996094)
--(axis cs:0.825825810432434,-9.43634700775146)
--(axis cs:0.826826810836792,-9.45459365844727)
--(axis cs:0.82782781124115,-9.47220802307129)
--(axis cs:0.828828811645508,-9.48918151855469)
--(axis cs:0.829829812049866,-9.50551795959473)
--(axis cs:0.830830812454224,-9.52121543884277)
--(axis cs:0.831831812858582,-9.53626728057861)
--(axis cs:0.832832813262939,-9.55067539215088)
--(axis cs:0.833833813667297,-9.56443786621094)
--(axis cs:0.834834814071655,-9.57755374908447)
--(axis cs:0.835835814476013,-9.59002208709717)
--(axis cs:0.836836814880371,-9.60183620452881)
--(axis cs:0.837837815284729,-9.61300277709961)
--(axis cs:0.838838815689087,-9.62351322174072)
--(axis cs:0.839839816093445,-9.63337135314941)
--(axis cs:0.840840816497803,-9.64257717132568)
--(axis cs:0.841841816902161,-9.651123046875)
--(axis cs:0.842842817306519,-9.65901184082031)
--(axis cs:0.843843817710876,-9.66624069213867)
--(axis cs:0.844844818115234,-9.67281532287598)
--(axis cs:0.845845818519592,-9.6787281036377)
--(axis cs:0.846846878528595,-9.68397903442383)
--(axis cs:0.847847878932953,-9.68857192993164)
--(axis cs:0.848848879337311,-9.69250011444092)
--(axis cs:0.849849879741669,-9.69576740264893)
--(axis cs:0.850850880146027,-9.69837093353271)
--(axis cs:0.851851880550385,-9.70031452178955)
--(axis cs:0.852852880954742,-9.70159435272217)
--(axis cs:0.8538538813591,-9.70220756530762)
--(axis cs:0.854854881763458,-9.70215797424316)
--(axis cs:0.855855882167816,-9.70144844055176)
--(axis cs:0.856856882572174,-9.70007133483887)
--(axis cs:0.857857882976532,-9.69803428649902)
--(axis cs:0.85885888338089,-9.69533061981201)
--(axis cs:0.859859883785248,-9.69196319580078)
--(axis cs:0.860860884189606,-9.68793869018555)
--(axis cs:0.861861884593964,-9.68324565887451)
--(axis cs:0.862862884998322,-9.67789268493652)
--(axis cs:0.863863885402679,-9.67187786102295)
--(axis cs:0.864864885807037,-9.66520214080811)
--(axis cs:0.865865886211395,-9.65786647796631)
--(axis cs:0.866866886615753,-9.64987182617188)
--(axis cs:0.867867887020111,-9.64122009277344)
--(axis cs:0.868868887424469,-9.63190650939941)
--(axis cs:0.869869887828827,-9.62193584442139)
--(axis cs:0.870870888233185,-9.61131381988525)
--(axis cs:0.871871888637543,-9.60003471374512)
--(axis cs:0.872872889041901,-9.58810234069824)
--(axis cs:0.873873889446259,-9.57551288604736)
--(axis cs:0.874874889850616,-9.56227779388428)
--(axis cs:0.875875890254974,-9.54839134216309)
--(axis cs:0.876876890659332,-9.53385639190674)
--(axis cs:0.87787789106369,-9.51867389678955)
--(axis cs:0.878878891468048,-9.50284481048584)
--(axis cs:0.879879891872406,-9.48637390136719)
--(axis cs:0.880880892276764,-9.46926212310791)
--(axis cs:0.881881892681122,-9.45150947570801)
--(axis cs:0.88288289308548,-9.4331169128418)
--(axis cs:0.883883893489838,-9.41408824920654)
--(axis cs:0.884884893894196,-9.3944263458252)
--(axis cs:0.885885894298553,-9.37413311004639)
--(axis cs:0.886886894702911,-9.3532075881958)
--(axis cs:0.887887895107269,-9.33165454864502)
--(axis cs:0.888888895511627,-9.30947494506836)
--(axis cs:0.889889895915985,-9.2866735458374)
--(axis cs:0.890890896320343,-9.2632474899292)
--(axis cs:0.891891896724701,-9.23920631408691)
--(axis cs:0.892892897129059,-9.21454811096191)
--(axis cs:0.893893897533417,-9.18927669525146)
--(axis cs:0.894894897937775,-9.1633939743042)
--(axis cs:0.895895898342133,-9.13690662384033)
--(axis cs:0.89689689874649,-9.1098108291626)
--(axis cs:0.897897899150848,-9.08210849761963)
--(axis cs:0.898898899555206,-9.05381107330322)
--(axis cs:0.899899899959564,-9.02491855621338)
--(axis cs:0.900900900363922,-8.99542999267578)
--(axis cs:0.90190190076828,-8.96535396575928)
--(axis cs:0.902902901172638,-8.93468761444092)
--(axis cs:0.903903901576996,-8.90343761444092)
--(axis cs:0.904904901981354,-8.87160968780518)
--(axis cs:0.905905902385712,-8.83920097351074)
--(axis cs:0.90690690279007,-8.80622291564941)
--(axis cs:0.907907903194427,-8.797119140625)
--(axis cs:0.908908903598785,-8.79675102233887)
--(axis cs:0.909909904003143,-8.7956075668335)
--(axis cs:0.910910904407501,-8.79368877410889)
--(axis cs:0.911911904811859,-8.7909984588623)
--(axis cs:0.912912905216217,-8.78753280639648)
--(axis cs:0.913913905620575,-8.78330707550049)
--(axis cs:0.914914906024933,-8.77830505371094)
--(axis cs:0.915915906429291,-8.77254199981689)
--(axis cs:0.916916906833649,-8.76601600646973)
--(axis cs:0.917917907238007,-8.75873565673828)
--(axis cs:0.918918907642365,-8.75069332122803)
--(axis cs:0.919919908046722,-8.74190139770508)
--(axis cs:0.92092090845108,-8.73235321044922)
--(axis cs:0.921921908855438,-8.72205543518066)
--(axis cs:0.922922909259796,-8.71101570129395)
--(axis cs:0.923923909664154,-8.69923877716064)
--(axis cs:0.924924910068512,-8.6867151260376)
--(axis cs:0.92592591047287,-8.67346382141113)
--(axis cs:0.926926910877228,-8.65947437286377)
--(axis cs:0.927927911281586,-8.64476013183594)
--(axis cs:0.928928911685944,-8.62932300567627)
--(axis cs:0.929929912090302,-8.61316299438477)
--(axis cs:0.930930912494659,-8.59628582000732)
--(axis cs:0.931931912899017,-8.57869434356689)
--(axis cs:0.932932913303375,-8.56039905548096)
--(axis cs:0.933933913707733,-8.54139614105225)
--(axis cs:0.934934914112091,-8.52169704437256)
--(axis cs:0.935935914516449,-8.501296043396)
--(axis cs:0.936936914920807,-8.48020935058594)
--(axis cs:0.937937915325165,-8.45843410491943)
--(axis cs:0.938938915729523,-8.43597412109375)
--(axis cs:0.939939916133881,-8.41284084320068)
--(axis cs:0.940940916538239,-8.38903522491455)
--(axis cs:0.941941916942596,-8.36456394195557)
--(axis cs:0.942942917346954,-8.3394250869751)
--(axis cs:0.943943917751312,-8.31363677978516)
--(axis cs:0.94494491815567,-8.28719329833984)
--(axis cs:0.945945918560028,-8.26010131835938)
--(axis cs:0.946946918964386,-8.23237228393555)
--(axis cs:0.947947919368744,-8.20400428771973)
--(axis cs:0.948948979377747,-8.17500114440918)
--(axis cs:0.949949979782104,-8.14537715911865)
--(axis cs:0.950950980186462,-8.11513900756836)
--(axis cs:0.95195198059082,-8.10556888580322)
--(axis cs:0.952952980995178,-8.1142578125)
--(axis cs:0.953953981399536,-8.12219524383545)
--(axis cs:0.954954981803894,-8.12938117980957)
--(axis cs:0.955955982208252,-8.13581943511963)
--(axis cs:0.95695698261261,-8.14150619506836)
--(axis cs:0.957957983016968,-8.16262531280518)
--(axis cs:0.958958983421326,-8.20927143096924)
--(axis cs:0.959959983825684,-8.25531959533691)
--(axis cs:0.960960984230042,-8.30077266693115)
--(axis cs:0.961961984634399,-8.34561252593994)
--(axis cs:0.962962985038757,-8.38984107971191)
--(axis cs:0.963963985443115,-8.43345642089844)
--(axis cs:0.964964985847473,-8.47644424438477)
--(axis cs:0.965965986251831,-8.5188045501709)
--(axis cs:0.966966986656189,-8.56053161621094)
--(axis cs:0.967967987060547,-8.60161304473877)
--(axis cs:0.968968987464905,-8.64205265045166)
--(axis cs:0.969969987869263,-8.68183994293213)
--(axis cs:0.970970988273621,-8.72097301483154)
--(axis cs:0.971971988677979,-8.75944709777832)
--(axis cs:0.972972989082336,-8.79725360870361)
--(axis cs:0.973973989486694,-8.83438873291016)
--(axis cs:0.974974989891052,-8.870849609375)
--(axis cs:0.97597599029541,-8.90663051605225)
--(axis cs:0.976976990699768,-8.94172763824463)
--(axis cs:0.977977991104126,-8.97613143920898)
--(axis cs:0.978978991508484,-9.00984191894531)
--(axis cs:0.979979991912842,-9.04285717010498)
--(axis cs:0.9809809923172,-9.07517051696777)
--(axis cs:0.981981992721558,-9.10677719116211)
--(axis cs:0.982982993125916,-9.13767528533936)
--(axis cs:0.983983993530273,-9.1678581237793)
--(axis cs:0.984984993934631,-9.19732284545898)
--(axis cs:0.985985994338989,-9.22606563568115)
--(axis cs:0.986986994743347,-9.25408744812012)
--(axis cs:0.987987995147705,-9.28137683868408)
--(axis cs:0.988988995552063,-9.30793380737305)
--(axis cs:0.989989995956421,-9.33375930786133)
--(axis cs:0.990990996360779,-9.35884475708008)
--(axis cs:0.991991996765137,-9.38318634033203)
--(axis cs:0.992992997169495,-9.4067850112915)
--(axis cs:0.993993997573853,-9.42963600158691)
--(axis cs:0.99499499797821,-9.45174312591553)
--(axis cs:0.995995998382568,-9.47309017181396)
--(axis cs:0.996996998786926,-9.49368286132812)
--(axis cs:0.997997999191284,-9.51352310180664)
--(axis cs:0.998998999595642,-9.53259754180908)
--(axis cs:1,-9.55091094970703)
--(axis cs:1,9.27442932128906)
--(axis cs:1,9.27442932128906)
--(axis cs:0.998998999595642,9.22360897064209)
--(axis cs:0.997997999191284,9.17224216461182)
--(axis cs:0.996996998786926,9.12033081054688)
--(axis cs:0.995995998382568,9.06789016723633)
--(axis cs:0.99499499797821,9.01491832733154)
--(axis cs:0.993993997573853,8.96142482757568)
--(axis cs:0.992992997169495,8.9074182510376)
--(axis cs:0.991991996765137,8.85290336608887)
--(axis cs:0.990990996360779,8.79788970947266)
--(axis cs:0.989989995956421,8.7423849105835)
--(axis cs:0.988988995552063,8.6863899230957)
--(axis cs:0.987987995147705,8.62991714477539)
--(axis cs:0.986986994743347,8.57296943664551)
--(axis cs:0.985985994338989,8.51556205749512)
--(axis cs:0.984984993934631,8.51046562194824)
--(axis cs:0.983983993530273,8.52704238891602)
--(axis cs:0.982982993125916,8.54296493530273)
--(axis cs:0.981981992721558,8.55823040008545)
--(axis cs:0.9809809923172,8.57284164428711)
--(axis cs:0.979979991912842,8.58680152893066)
--(axis cs:0.978978991508484,8.60010623931885)
--(axis cs:0.977977991104126,8.61275863647461)
--(axis cs:0.976976990699768,8.62475776672363)
--(axis cs:0.97597599029541,8.63610458374023)
--(axis cs:0.974974989891052,8.64680194854736)
--(axis cs:0.973973989486694,8.65684509277344)
--(axis cs:0.972972989082336,8.66624164581299)
--(axis cs:0.971971988677979,8.67498779296875)
--(axis cs:0.970970988273621,8.68308734893799)
--(axis cs:0.969969987869263,8.69053936004639)
--(axis cs:0.968968987464905,8.69734477996826)
--(axis cs:0.967967987060547,8.70350933074951)
--(axis cs:0.966966986656189,8.70903301239014)
--(axis cs:0.965965986251831,8.71391010284424)
--(axis cs:0.964964985847473,8.71815204620361)
--(axis cs:0.963963985443115,8.72175407409668)
--(axis cs:0.962962985038757,8.7247200012207)
--(axis cs:0.961961984634399,8.72705554962158)
--(axis cs:0.960960984230042,8.72875785827637)
--(axis cs:0.959959983825684,8.72982692718506)
--(axis cs:0.958958983421326,8.7302713394165)
--(axis cs:0.957957983016968,8.73009490966797)
--(axis cs:0.95695698261261,8.72928714752197)
--(axis cs:0.955955982208252,8.72786235809326)
--(axis cs:0.954954981803894,8.7258186340332)
--(axis cs:0.953953981399536,8.72315979003906)
--(axis cs:0.952952980995178,8.71989059448242)
--(axis cs:0.95195198059082,8.7160062789917)
--(axis cs:0.950950980186462,8.71151638031006)
--(axis cs:0.949949979782104,8.70642471313477)
--(axis cs:0.948948979377747,8.70072841644287)
--(axis cs:0.947947919368744,8.69443607330322)
--(axis cs:0.946946918964386,8.6875467300415)
--(axis cs:0.945945918560028,8.68006706237793)
--(axis cs:0.94494491815567,8.6719970703125)
--(axis cs:0.943943917751312,8.66334438323975)
--(axis cs:0.942942917346954,8.65410995483398)
--(axis cs:0.941941916942596,8.64429187774658)
--(axis cs:0.940940916538239,8.63390445709229)
--(axis cs:0.939939916133881,8.62294292449951)
--(axis cs:0.938938915729523,8.61141490936279)
--(axis cs:0.937937915325165,8.59932327270508)
--(axis cs:0.936936914920807,8.58667182922363)
--(axis cs:0.935935914516449,8.57346630096436)
--(axis cs:0.934934914112091,8.55971050262451)
--(axis cs:0.933933913707733,8.54540061950684)
--(axis cs:0.932932913303375,8.53055095672607)
--(axis cs:0.931931912899017,8.51516056060791)
--(axis cs:0.930930912494659,8.51198673248291)
--(axis cs:0.929929912090302,8.50854301452637)
--(axis cs:0.928928911685944,8.50444793701172)
--(axis cs:0.927927911281586,8.49969863891602)
--(axis cs:0.926926910877228,8.49889755249023)
--(axis cs:0.92592591047287,8.51438617706299)
--(axis cs:0.924924910068512,8.52921390533447)
--(axis cs:0.923923909664154,8.54338645935059)
--(axis cs:0.922922909259796,8.55689716339111)
--(axis cs:0.921921908855438,8.56974983215332)
--(axis cs:0.92092090845108,8.58193778991699)
--(axis cs:0.919919908046722,8.59346580505371)
--(axis cs:0.918918907642365,8.60432815551758)
--(axis cs:0.917917907238007,8.61452293395996)
--(axis cs:0.916916906833649,8.62405681610107)
--(axis cs:0.915915906429291,8.63291835784912)
--(axis cs:0.914914906024933,8.64111423492432)
--(axis cs:0.913913905620575,8.64864253997803)
--(axis cs:0.912912905216217,8.65550327301025)
--(axis cs:0.911911904811859,8.66169261932373)
--(axis cs:0.910910904407501,8.66721153259277)
--(axis cs:0.909909904003143,8.6720666885376)
--(axis cs:0.908908903598785,8.67624664306641)
--(axis cs:0.907907903194427,8.67975997924805)
--(axis cs:0.90690690279007,8.6826000213623)
--(axis cs:0.905905902385712,8.68477153778076)
--(axis cs:0.904904901981354,8.68627452850342)
--(axis cs:0.903903901576996,8.68710994720459)
--(axis cs:0.902902901172638,8.68727588653564)
--(axis cs:0.90190190076828,8.6867733001709)
--(axis cs:0.900900900363922,8.6856050491333)
--(axis cs:0.899899899959564,8.68377017974854)
--(axis cs:0.898898899555206,8.68126678466797)
--(axis cs:0.897897899150848,8.67810249328613)
--(axis cs:0.89689689874649,8.67427062988281)
--(axis cs:0.895895898342133,8.66977787017822)
--(axis cs:0.894894897937775,8.664626121521)
--(axis cs:0.893893897533417,8.65881252288818)
--(axis cs:0.892892897129059,8.65233993530273)
--(axis cs:0.891891896724701,8.6452112197876)
--(axis cs:0.890890896320343,8.63742923736572)
--(axis cs:0.889889895915985,8.62899017333984)
--(axis cs:0.888888895511627,8.61990165710449)
--(axis cs:0.887887895107269,8.61016368865967)
--(axis cs:0.886886894702911,8.59977531433105)
--(axis cs:0.885885894298553,8.58874034881592)
--(axis cs:0.884884893894196,8.57706356048584)
--(axis cs:0.883883893489838,8.56474685668945)
--(axis cs:0.88288289308548,8.55178928375244)
--(axis cs:0.881881892681122,8.53819370269775)
--(axis cs:0.880880892276764,8.52396869659424)
--(axis cs:0.879879891872406,8.50910568237305)
--(axis cs:0.878878891468048,8.49361896514893)
--(axis cs:0.87787789106369,8.47750377655029)
--(axis cs:0.876876890659332,8.46076774597168)
--(axis cs:0.875875890254974,8.45083904266357)
--(axis cs:0.874874889850616,8.46341609954834)
--(axis cs:0.873873889446259,8.47515201568604)
--(axis cs:0.872872889041901,8.48604393005371)
--(axis cs:0.871871888637543,8.49609279632568)
--(axis cs:0.870870888233185,8.50528812408447)
--(axis cs:0.869869887828827,8.51363658905029)
--(axis cs:0.868868887424469,8.52112770080566)
--(axis cs:0.867867887020111,8.52776145935059)
--(axis cs:0.866866886615753,8.53353977203369)
--(axis cs:0.865865886211395,8.53845882415771)
--(axis cs:0.864864885807037,8.54251480102539)
--(axis cs:0.863863885402679,8.54570865631104)
--(axis cs:0.862862884998322,8.56595802307129)
--(axis cs:0.861861884593964,8.59664344787598)
--(axis cs:0.860860884189606,8.62660026550293)
--(axis cs:0.859859883785248,8.65582084655762)
--(axis cs:0.85885888338089,8.68430328369141)
--(axis cs:0.857857882976532,8.71204566955566)
--(axis cs:0.856856882572174,8.73904323577881)
--(axis cs:0.855855882167816,8.76528549194336)
--(axis cs:0.854854881763458,8.79078388214111)
--(axis cs:0.8538538813591,8.81552600860596)
--(axis cs:0.852852880954742,8.83950996398926)
--(axis cs:0.851851880550385,8.86273384094238)
--(axis cs:0.850850880146027,8.88519668579102)
--(axis cs:0.849849879741669,8.90689086914062)
--(axis cs:0.848848879337311,8.92781734466553)
--(axis cs:0.847847878932953,8.94797420501709)
--(axis cs:0.846846878528595,8.96736145019531)
--(axis cs:0.845845818519592,8.98597049713135)
--(axis cs:0.844844818115234,9.0038013458252)
--(axis cs:0.843843817710876,9.02085781097412)
--(axis cs:0.842842817306519,9.03713035583496)
--(axis cs:0.841841816902161,9.05262470245361)
--(axis cs:0.840840816497803,9.06733131408691)
--(axis cs:0.839839816093445,9.08125686645508)
--(axis cs:0.838838815689087,9.09439373016357)
--(axis cs:0.837837815284729,9.10674476623535)
--(axis cs:0.836836814880371,9.11830997467041)
--(axis cs:0.835835814476013,9.12908172607422)
--(axis cs:0.834834814071655,9.13906669616699)
--(axis cs:0.833833813667297,9.1482629776001)
--(axis cs:0.832832813262939,9.15666580200195)
--(axis cs:0.831831812858582,9.16428089141846)
--(axis cs:0.830830812454224,9.17110157012939)
--(axis cs:0.829829812049866,9.17713069915771)
--(axis cs:0.828828811645508,9.18237209320068)
--(axis cs:0.82782781124115,9.18682098388672)
--(axis cs:0.826826810836792,9.19047927856445)
--(axis cs:0.825825810432434,9.19334697723389)
--(axis cs:0.824824810028076,9.19542407989502)
--(axis cs:0.823823809623718,9.19671058654785)
--(axis cs:0.82282280921936,9.19721508026123)
--(axis cs:0.821821808815002,9.19692611694336)
--(axis cs:0.820820808410645,9.1958532333374)
--(axis cs:0.819819808006287,9.19399452209473)
--(axis cs:0.818818807601929,9.19134902954102)
--(axis cs:0.817817807197571,9.18792343139648)
--(axis cs:0.816816806793213,9.18371772766113)
--(axis cs:0.815815806388855,9.17873477935791)
--(axis cs:0.814814805984497,9.17296981811523)
--(axis cs:0.813813805580139,9.16642951965332)
--(axis cs:0.812812805175781,9.15911674499512)
--(axis cs:0.811811804771423,9.15103244781494)
--(axis cs:0.810810804367065,9.14217948913574)
--(axis cs:0.809809803962708,9.13255596160889)
--(axis cs:0.80880880355835,9.12217330932617)
--(axis cs:0.807807803153992,9.11102390289307)
--(axis cs:0.806806802749634,9.09911632537842)
--(axis cs:0.805805802345276,9.08645343780518)
--(axis cs:0.804804801940918,9.07303619384766)
--(axis cs:0.80380380153656,9.05886840820312)
--(axis cs:0.802802801132202,9.04395389556885)
--(axis cs:0.801801800727844,9.02829647064209)
--(axis cs:0.800800800323486,9.01189708709717)
--(axis cs:0.799799799919128,8.99476146697998)
--(axis cs:0.798798799514771,8.97689056396484)
--(axis cs:0.797797799110413,8.95829200744629)
--(axis cs:0.796796798706055,8.93896675109863)
--(axis cs:0.795795798301697,8.91891956329346)
--(axis cs:0.794794797897339,8.89815425872803)
--(axis cs:0.793793797492981,8.87667465209961)
--(axis cs:0.792792797088623,8.85449028015137)
--(axis cs:0.791791796684265,8.83159446716309)
--(axis cs:0.790790796279907,8.80800342559814)
--(axis cs:0.789789795875549,8.78371524810791)
--(axis cs:0.788788795471191,8.75873470306396)
--(axis cs:0.787787795066833,8.73306751251221)
--(axis cs:0.786786794662476,8.70671939849854)
--(axis cs:0.785785794258118,8.67969512939453)
--(axis cs:0.78478479385376,8.65199947357178)
--(axis cs:0.783783793449402,8.62363815307617)
--(axis cs:0.782782793045044,8.59461212158203)
--(axis cs:0.781781792640686,8.56493282318115)
--(axis cs:0.780780792236328,8.53460693359375)
--(axis cs:0.77977979183197,8.50363254547119)
--(axis cs:0.778778791427612,8.47202205657959)
--(axis cs:0.777777791023254,8.43977928161621)
--(axis cs:0.776776790618896,8.40690803527832)
--(axis cs:0.775775790214539,8.37341117858887)
--(axis cs:0.774774789810181,8.3393030166626)
--(axis cs:0.773773789405823,8.30458545684814)
--(axis cs:0.772772789001465,8.26926326751709)
--(axis cs:0.771771788597107,8.2333459854126)
--(axis cs:0.770770788192749,8.19683933258057)
--(axis cs:0.769769787788391,8.15974903106689)
--(axis cs:0.768768787384033,8.12207794189453)
--(axis cs:0.767767786979675,8.08383750915527)
--(axis cs:0.766766786575317,8.04503440856934)
--(axis cs:0.765765786170959,8.00567245483398)
--(axis cs:0.764764785766602,7.96575975418091)
--(axis cs:0.763763785362244,7.95469236373901)
--(axis cs:0.762762784957886,7.94725275039673)
--(axis cs:0.761761784553528,7.93930435180664)
--(axis cs:0.76076078414917,7.93084669113159)
--(axis cs:0.759759783744812,7.92188405990601)
--(axis cs:0.758758783340454,7.91241359710693)
--(axis cs:0.757757782936096,7.90244054794312)
--(axis cs:0.756756782531738,7.89195823669434)
--(axis cs:0.75575578212738,7.88097190856934)
--(axis cs:0.754754781723022,7.86948490142822)
--(axis cs:0.753753781318665,7.85749435424805)
--(axis cs:0.752752780914307,7.84500169754028)
--(axis cs:0.751751780509949,7.83201360702515)
--(axis cs:0.750750780105591,7.85011768341064)
--(axis cs:0.749749779701233,7.87649917602539)
--(axis cs:0.748748779296875,7.90220260620117)
--(axis cs:0.747747778892517,7.92722368240356)
--(axis cs:0.746746778488159,7.95156383514404)
--(axis cs:0.745745778083801,7.97520208358765)
--(axis cs:0.744744777679443,7.99814414978027)
--(axis cs:0.743743777275085,8.02037906646729)
--(axis cs:0.742742717266083,8.04189968109131)
--(axis cs:0.741741716861725,8.06270503997803)
--(axis cs:0.740740716457367,8.08278274536133)
--(axis cs:0.739739716053009,8.10213184356689)
--(axis cs:0.738738715648651,8.12074375152588)
--(axis cs:0.737737715244293,8.13861846923828)
--(axis cs:0.736736714839935,8.15574073791504)
--(axis cs:0.735735714435577,8.17211627960205)
--(axis cs:0.734734714031219,8.1877326965332)
--(axis cs:0.733733713626862,8.20258617401123)
--(axis cs:0.732732713222504,8.21667289733887)
--(axis cs:0.731731712818146,8.2299861907959)
--(axis cs:0.730730712413788,8.24252319335938)
--(axis cs:0.72972971200943,8.25427436828613)
--(axis cs:0.728728711605072,8.26524448394775)
--(axis cs:0.727727711200714,8.27542018890381)
--(axis cs:0.726726710796356,8.28480052947998)
--(axis cs:0.725725710391998,8.29338264465332)
--(axis cs:0.72472470998764,8.30115699768066)
--(axis cs:0.723723709583282,8.30812740325928)
--(axis cs:0.722722709178925,8.31428337097168)
--(axis cs:0.721721708774567,8.31962299346924)
--(axis cs:0.720720708370209,8.324143409729)
--(axis cs:0.719719707965851,8.32783889770508)
--(axis cs:0.718718707561493,8.33070755004883)
--(axis cs:0.717717707157135,8.33274745941162)
--(axis cs:0.716716706752777,8.33395290374756)
--(axis cs:0.715715706348419,8.33432006835938)
--(axis cs:0.714714705944061,8.3338508605957)
--(axis cs:0.713713705539703,8.33253479003906)
--(axis cs:0.712712705135345,8.3303747177124)
--(axis cs:0.711711704730988,8.32736587524414)
--(axis cs:0.71071070432663,8.32350730895996)
--(axis cs:0.709709703922272,8.31879234313965)
--(axis cs:0.708708703517914,8.31322383880615)
--(axis cs:0.707707703113556,8.30974578857422)
--(axis cs:0.706706702709198,8.35087585449219)
--(axis cs:0.70570570230484,8.39123153686523)
--(axis cs:0.704704701900482,8.43081569671631)
--(axis cs:0.703703701496124,8.46961975097656)
--(axis cs:0.702702701091766,8.50763511657715)
--(axis cs:0.701701700687408,8.54485416412354)
--(axis cs:0.700700700283051,8.58127784729004)
--(axis cs:0.699699699878693,8.6168851852417)
--(axis cs:0.698698699474335,8.65168476104736)
--(axis cs:0.697697699069977,8.68566417694092)
--(axis cs:0.696696698665619,8.7188196182251)
--(axis cs:0.695695698261261,8.75113677978516)
--(axis cs:0.694694697856903,8.78262042999268)
--(axis cs:0.693693697452545,8.81325721740723)
--(axis cs:0.692692697048187,8.84305095672607)
--(axis cs:0.691691696643829,8.87198257446289)
--(axis cs:0.690690696239471,8.90005779266357)
--(axis cs:0.689689695835114,8.92727088928223)
--(axis cs:0.688688695430756,8.95360946655273)
--(axis cs:0.687687695026398,8.97907543182373)
--(axis cs:0.68668669462204,9.00365924835205)
--(axis cs:0.685685694217682,9.02736186981201)
--(axis cs:0.684684693813324,9.05017375946045)
--(axis cs:0.683683693408966,9.07209777832031)
--(axis cs:0.682682693004608,9.09312152862549)
--(axis cs:0.68168169260025,9.11324214935303)
--(axis cs:0.680680692195892,9.13246154785156)
--(axis cs:0.679679691791534,9.15077209472656)
--(axis cs:0.678678691387177,9.16816711425781)
--(axis cs:0.677677690982819,9.18465042114258)
--(axis cs:0.676676690578461,9.20021152496338)
--(axis cs:0.675675690174103,9.21485614776611)
--(axis cs:0.674674689769745,9.22857284545898)
--(axis cs:0.673673689365387,9.24136543273926)
--(axis cs:0.672672688961029,9.25322723388672)
--(axis cs:0.671671688556671,9.26415252685547)
--(axis cs:0.670670688152313,9.27414894104004)
--(axis cs:0.669669687747955,9.28320503234863)
--(axis cs:0.668668687343597,9.29132080078125)
--(axis cs:0.66766768693924,9.29849910736084)
--(axis cs:0.666666686534882,9.30473327636719)
--(axis cs:0.665665686130524,9.31002330780029)
--(axis cs:0.664664685726166,9.31437015533447)
--(axis cs:0.663663685321808,9.31777191162109)
--(axis cs:0.66266268491745,9.32022190093994)
--(axis cs:0.661661684513092,9.32172870635986)
--(axis cs:0.660660684108734,9.32227993011475)
--(axis cs:0.659659683704376,9.32188510894775)
--(axis cs:0.658658683300018,9.32054424285889)
--(axis cs:0.65765768289566,9.31824588775635)
--(axis cs:0.656656682491302,9.31500148773193)
--(axis cs:0.655655682086945,9.3108081817627)
--(axis cs:0.654654681682587,9.30566120147705)
--(axis cs:0.653653681278229,9.29956722259521)
--(axis cs:0.652652680873871,9.29252338409424)
--(axis cs:0.651651680469513,9.28453254699707)
--(axis cs:0.650650680065155,9.27559280395508)
--(axis cs:0.649649679660797,9.26570701599121)
--(axis cs:0.648648679256439,9.25487613677979)
--(axis cs:0.647647678852081,9.24310207366943)
--(axis cs:0.646646678447723,9.23038768768311)
--(axis cs:0.645645678043365,9.21673011779785)
--(axis cs:0.644644677639008,9.2021369934082)
--(axis cs:0.64364367723465,9.18660354614258)
--(axis cs:0.642642676830292,9.17013740539551)
--(axis cs:0.641641676425934,9.15273952484131)
--(axis cs:0.640640616416931,9.13441181182861)
--(axis cs:0.639639616012573,9.11515617370605)
--(axis cs:0.638638615608215,9.09497833251953)
--(axis cs:0.637637615203857,9.07387828826904)
--(axis cs:0.6366366147995,9.05186080932617)
--(axis cs:0.635635614395142,9.02892971038818)
--(axis cs:0.634634613990784,9.03319072723389)
--(axis cs:0.633633613586426,9.04536247253418)
--(axis cs:0.632632613182068,9.05692481994629)
--(axis cs:0.63163161277771,9.06787204742432)
--(axis cs:0.630630612373352,9.07820796966553)
--(axis cs:0.629629611968994,9.08792686462402)
--(axis cs:0.628628611564636,9.09703350067139)
--(axis cs:0.627627611160278,9.10552310943604)
--(axis cs:0.62662661075592,9.11339664459229)
--(axis cs:0.625625610351562,9.12065410614014)
--(axis cs:0.624624609947205,9.12730026245117)
--(axis cs:0.623623609542847,9.13332366943359)
--(axis cs:0.622622609138489,9.13873195648193)
--(axis cs:0.621621608734131,9.14352893829346)
--(axis cs:0.620620608329773,9.147705078125)
--(axis cs:0.619619607925415,9.15126705169678)
--(axis cs:0.618618607521057,9.15421485900879)
--(axis cs:0.617617607116699,9.15654563903809)
--(axis cs:0.616616606712341,9.15826034545898)
--(axis cs:0.615615606307983,9.15936183929443)
--(axis cs:0.614614605903625,9.15985298156738)
--(axis cs:0.613613605499268,9.15972709655762)
--(axis cs:0.61261260509491,9.15899181365967)
--(axis cs:0.611611604690552,9.1576452255249)
--(axis cs:0.610610604286194,9.15568733215332)
--(axis cs:0.609609603881836,9.15312099456787)
--(axis cs:0.608608603477478,9.14994716644287)
--(axis cs:0.60760760307312,9.14616680145264)
--(axis cs:0.606606602668762,9.14177894592285)
--(axis cs:0.605605602264404,9.13678932189941)
--(axis cs:0.604604601860046,9.13119506835938)
--(axis cs:0.603603601455688,9.12499809265137)
--(axis cs:0.602602601051331,9.11820793151855)
--(axis cs:0.601601600646973,9.11081600189209)
--(axis cs:0.600600600242615,9.10282516479492)
--(axis cs:0.599599599838257,9.09424495697021)
--(axis cs:0.598598599433899,9.08506870269775)
--(axis cs:0.597597599029541,9.07530307769775)
--(axis cs:0.596596598625183,9.06494998931885)
--(axis cs:0.595595598220825,9.05401134490967)
--(axis cs:0.594594597816467,9.04249000549316)
--(axis cs:0.593593597412109,9.03038501739502)
--(axis cs:0.592592597007751,9.0177001953125)
--(axis cs:0.591591596603394,9.00443935394287)
--(axis cs:0.590590596199036,8.99059963226318)
--(axis cs:0.589589595794678,8.9761962890625)
--(axis cs:0.58858859539032,8.96122264862061)
--(axis cs:0.587587594985962,8.94568347930908)
--(axis cs:0.586586594581604,8.92957401275635)
--(axis cs:0.585585594177246,8.91291046142578)
--(axis cs:0.584584593772888,8.8956880569458)
--(axis cs:0.58358359336853,8.87790775299072)
--(axis cs:0.582582592964172,8.85958099365234)
--(axis cs:0.581581592559814,8.84070014953613)
--(axis cs:0.580580592155457,8.82128238677979)
--(axis cs:0.579579591751099,8.80131816864014)
--(axis cs:0.578578591346741,8.78081512451172)
--(axis cs:0.577577590942383,8.75977516174316)
--(axis cs:0.576576590538025,8.73821258544922)
--(axis cs:0.575575590133667,8.71611499786377)
--(axis cs:0.574574589729309,8.69349575042725)
--(axis cs:0.573573589324951,8.67035579681396)
--(axis cs:0.572572588920593,8.64669799804688)
--(axis cs:0.571571588516235,8.62252902984619)
--(axis cs:0.570570588111877,8.59785175323486)
--(axis cs:0.56956958770752,8.57266712188721)
--(axis cs:0.568568587303162,8.5469856262207)
--(axis cs:0.567567586898804,8.52080821990967)
--(axis cs:0.566566586494446,8.4941349029541)
--(axis cs:0.565565586090088,8.46697521209717)
--(axis cs:0.56456458568573,8.43932819366455)
--(axis cs:0.563563585281372,8.41120433807373)
--(axis cs:0.562562584877014,8.38260364532471)
--(axis cs:0.561561584472656,8.35353088378906)
--(axis cs:0.560560584068298,8.32399559020996)
--(axis cs:0.55955958366394,8.2939977645874)
--(axis cs:0.558558583259583,8.26354217529297)
--(axis cs:0.557557582855225,8.23263072967529)
--(axis cs:0.556556582450867,8.20127487182617)
--(axis cs:0.555555582046509,8.16947364807129)
--(axis cs:0.554554581642151,8.13723754882812)
--(axis cs:0.553553581237793,8.10456562042236)
--(axis cs:0.552552580833435,8.07146549224854)
--(axis cs:0.551551580429077,8.03794384002686)
--(axis cs:0.550550580024719,8.0704870223999)
--(axis cs:0.549549579620361,8.12217044830322)
--(axis cs:0.548548579216003,8.1733226776123)
--(axis cs:0.547547578811646,8.22394275665283)
--(axis cs:0.546546578407288,8.27401065826416)
--(axis cs:0.54554557800293,8.32352638244629)
--(axis cs:0.544544577598572,8.37247848510742)
--(axis cs:0.543543577194214,8.42086315155029)
--(axis cs:0.542542576789856,8.46865749359131)
--(axis cs:0.541541576385498,8.51586818695068)
--(axis cs:0.54054057598114,8.56247997283936)
--(axis cs:0.539539575576782,8.60848522186279)
--(axis cs:0.53853851556778,8.653883934021)
--(axis cs:0.537537515163422,8.69865036010742)
--(axis cs:0.536536514759064,8.74279117584229)
--(axis cs:0.535535514354706,8.78628730773926)
--(axis cs:0.534534513950348,8.82914257049561)
--(axis cs:0.53353351354599,8.87134075164795)
--(axis cs:0.532532513141632,8.91287803649902)
--(axis cs:0.531531512737274,8.9537410736084)
--(axis cs:0.530530512332916,8.99393463134766)
--(axis cs:0.529529511928558,9.03343963623047)
--(axis cs:0.5285285115242,9.07225131988525)
--(axis cs:0.527527511119843,9.11036682128906)
--(axis cs:0.526526510715485,9.14777565002441)
--(axis cs:0.525525510311127,9.18447017669678)
--(axis cs:0.524524509906769,9.22044086456299)
--(axis cs:0.523523509502411,9.25568675994873)
--(axis cs:0.522522509098053,9.29020023345947)
--(axis cs:0.521521508693695,9.32397270202637)
--(axis cs:0.520520508289337,9.3569974899292)
--(axis cs:0.519519507884979,9.3892707824707)
--(axis cs:0.518518507480621,9.42078399658203)
--(axis cs:0.517517507076263,9.45152759552002)
--(axis cs:0.516516506671906,9.48150157928467)
--(axis cs:0.515515506267548,9.51069736480713)
--(axis cs:0.51451450586319,9.53910827636719)
--(axis cs:0.513513505458832,9.56673145294189)
--(axis cs:0.512512505054474,9.59356021881104)
--(axis cs:0.511511504650116,9.61958503723145)
--(axis cs:0.510510504245758,9.64480495452881)
--(axis cs:0.5095095038414,9.66921329498291)
--(axis cs:0.508508503437042,9.6928071975708)
--(axis cs:0.507507503032684,9.71557712554932)
--(axis cs:0.506506502628326,9.73752212524414)
--(axis cs:0.505505502223969,9.75863456726074)
--(axis cs:0.504504501819611,9.77891445159912)
--(axis cs:0.503503501415253,9.79835033416748)
--(axis cs:0.502502501010895,9.81694316864014)
--(axis cs:0.501501500606537,9.83468723297119)
--(axis cs:0.500500500202179,9.85157775878906)
--(axis cs:0.499499499797821,9.8676118850708)
--(axis cs:0.498498499393463,9.88278388977051)
--(axis cs:0.497497498989105,9.89709281921387)
--(axis cs:0.496496498584747,9.91053104400635)
--(axis cs:0.495495498180389,9.92310047149658)
--(axis cs:0.494494497776031,9.93479251861572)
--(axis cs:0.493493497371674,9.94561004638672)
--(axis cs:0.492492496967316,9.95554351806641)
--(axis cs:0.491491496562958,9.96459197998047)
--(axis cs:0.4904904961586,9.97275257110596)
--(axis cs:0.489489495754242,9.98002338409424)
--(axis cs:0.488488495349884,9.98640537261963)
--(axis cs:0.487487494945526,9.99188995361328)
--(axis cs:0.486486464738846,9.99647521972656)
--(axis cs:0.485485464334488,10.0001678466797)
--(axis cs:0.48448446393013,10.0029544830322)
--(axis cs:0.483483463525772,10.0048389434814)
--(axis cs:0.482482463121414,10.0058183670044)
--(axis cs:0.481481462717056,10.0058898925781)
--(axis cs:0.480480462312698,10.0050592422485)
--(axis cs:0.47947946190834,10.0033159255981)
--(axis cs:0.478478461503983,10.0006618499756)
--(axis cs:0.477477461099625,9.99709701538086)
--(axis cs:0.476476460695267,9.99262046813965)
--(axis cs:0.475475460290909,9.98723411560059)
--(axis cs:0.474474459886551,9.98093128204346)
--(axis cs:0.473473459482193,9.97371482849121)
--(axis cs:0.472472459077835,9.96558570861816)
--(axis cs:0.471471458673477,9.95654392242432)
--(axis cs:0.470470458269119,9.94658851623535)
--(axis cs:0.469469457864761,9.93571281433105)
--(axis cs:0.468468457460403,9.92392921447754)
--(axis cs:0.467467457056046,9.91123104095459)
--(axis cs:0.466466456651688,9.89762210845947)
--(axis cs:0.46546545624733,9.88309574127197)
--(axis cs:0.464464455842972,9.86766338348389)
--(axis cs:0.463463455438614,9.85132026672363)
--(axis cs:0.462462455034256,9.83406734466553)
--(axis cs:0.461461454629898,9.81590366363525)
--(axis cs:0.46046045422554,9.79683589935303)
--(axis cs:0.459459453821182,9.7768669128418)
--(axis cs:0.458458453416824,9.75599098205566)
--(axis cs:0.457457453012466,9.73421573638916)
--(axis cs:0.456456452608109,9.71154499053955)
--(axis cs:0.455455452203751,9.68797016143799)
--(axis cs:0.454454451799393,9.66350364685059)
--(axis cs:0.453453451395035,9.63814544677734)
--(axis cs:0.452452450990677,9.61189556121826)
--(axis cs:0.451451450586319,9.58476257324219)
--(axis cs:0.450450450181961,9.55674171447754)
--(axis cs:0.449449449777603,9.52783870697021)
--(axis cs:0.448448449373245,9.49806118011475)
--(axis cs:0.447447448968887,9.46740818023682)
--(axis cs:0.446446448564529,9.43588066101074)
--(axis cs:0.445445448160172,9.40349006652832)
--(axis cs:0.444444447755814,9.37023162841797)
--(axis cs:0.443443447351456,9.3361177444458)
--(axis cs:0.442442446947098,9.30113983154297)
--(axis cs:0.44144144654274,9.26531600952148)
--(axis cs:0.440440446138382,9.22863960266113)
--(axis cs:0.439439445734024,9.19112491607666)
--(axis cs:0.438438445329666,9.15276145935059)
--(axis cs:0.437437444925308,9.1135721206665)
--(axis cs:0.43643644452095,9.07354927062988)
--(axis cs:0.43543541431427,9.03270149230957)
--(axis cs:0.434434413909912,8.99102878570557)
--(axis cs:0.433433413505554,8.9485502243042)
--(axis cs:0.432432413101196,8.90526008605957)
--(axis cs:0.431431412696838,8.86116123199463)
--(axis cs:0.43043041229248,8.81626796722412)
--(axis cs:0.429429411888123,8.77057552337646)
--(axis cs:0.428428411483765,8.72410488128662)
--(axis cs:0.427427411079407,8.67684459686279)
--(axis cs:0.426426410675049,8.62881565093994)
--(axis cs:0.425425410270691,8.58001041412354)
--(axis cs:0.424424409866333,8.53044700622559)
--(axis cs:0.423423409461975,8.48012638092041)
--(axis cs:0.422422409057617,8.42905426025391)
--(axis cs:0.421421408653259,8.37723731994629)
--(axis cs:0.420420408248901,8.32468891143799)
--(axis cs:0.419419407844543,8.27140522003174)
--(axis cs:0.418418407440186,8.2174015045166)
--(axis cs:0.417417407035828,8.16268062591553)
--(axis cs:0.41641640663147,8.107253074646)
--(axis cs:0.415415406227112,8.05112266540527)
--(axis cs:0.414414405822754,7.99429988861084)
--(axis cs:0.413413405418396,7.93678712844849)
--(axis cs:0.412412405014038,7.87860250473022)
--(axis cs:0.41141140460968,7.81974315643311)
--(axis cs:0.410410404205322,7.76022386550903)
--(axis cs:0.409409403800964,7.70004606246948)
--(axis cs:0.408408403396606,7.6392183303833)
--(axis cs:0.407407402992249,7.57775688171387)
--(axis cs:0.406406402587891,7.51566123962402)
--(axis cs:0.405405402183533,7.45294523239136)
--(axis cs:0.404404401779175,7.3896164894104)
--(axis cs:0.403403401374817,7.32567882537842)
--(axis cs:0.402402400970459,7.26115131378174)
--(axis cs:0.401401400566101,7.19603061676025)
--(axis cs:0.400400400161743,7.13032960891724)
--(axis cs:0.399399399757385,7.06406211853027)
--(axis cs:0.398398399353027,6.99723052978516)
--(axis cs:0.397397398948669,6.92985248565674)
--(axis cs:0.396396398544312,6.86192750930786)
--(axis cs:0.395395398139954,6.79347133636475)
--(axis cs:0.394394397735596,6.72448587417603)
--(axis cs:0.393393397331238,6.65499258041382)
--(axis cs:0.39239239692688,6.58499097824097)
--(axis cs:0.391391396522522,6.51449203491211)
--(axis cs:0.390390396118164,6.44351100921631)
--(axis cs:0.389389395713806,6.37205362319946)
--(axis cs:0.388388395309448,6.30013132095337)
--(axis cs:0.38738739490509,6.22774982452393)
--(axis cs:0.386386394500732,6.15491914749146)
--(axis cs:0.385385394096375,6.08165693283081)
--(axis cs:0.384384393692017,6.00796747207642)
--(axis cs:0.383383363485336,5.93385648727417)
--(axis cs:0.382382363080978,5.85934448242188)
--(axis cs:0.38138136267662,5.78443908691406)
--(axis cs:0.380380362272263,5.70914268493652)
--(axis cs:0.379379361867905,5.63347482681274)
--(axis cs:0.378378361463547,5.5574426651001)
--(axis cs:0.377377361059189,5.48105525970459)
--(axis cs:0.376376360654831,5.40432596206665)
--(axis cs:0.375375360250473,5.32726430892944)
--(axis cs:0.374374359846115,5.24988079071045)
--(axis cs:0.373373359441757,5.17218446731567)
--(axis cs:0.372372359037399,5.09418821334839)
--(axis cs:0.371371358633041,5.01590251922607)
--(axis cs:0.370370358228683,4.93733930587769)
--(axis cs:0.369369357824326,4.85850620269775)
--(axis cs:0.368368357419968,4.78545141220093)
--(axis cs:0.36736735701561,4.71306753158569)
--(axis cs:0.366366356611252,4.64009809494019)
--(axis cs:0.365365356206894,4.56655502319336)
--(axis cs:0.364364355802536,4.49244546890259)
--(axis cs:0.363363355398178,4.41778659820557)
--(axis cs:0.36236235499382,4.34258556365967)
--(axis cs:0.361361354589462,4.26685953140259)
--(axis cs:0.360360354185104,4.19061470031738)
--(axis cs:0.359359353780746,4.11386585235596)
--(axis cs:0.358358353376389,4.03662395477295)
--(axis cs:0.357357352972031,3.95890188217163)
--(axis cs:0.356356352567673,3.88071203231812)
--(axis cs:0.355355352163315,3.80206632614136)
--(axis cs:0.354354351758957,3.72297811508179)
--(axis cs:0.353353351354599,3.6434600353241)
--(axis cs:0.352352350950241,3.56352233886719)
--(axis cs:0.351351350545883,3.48318004608154)
--(axis cs:0.350350350141525,3.40244483947754)
--(axis cs:0.349349349737167,3.32133412361145)
--(axis cs:0.348348349332809,3.2398509979248)
--(axis cs:0.347347348928452,3.15801477432251)
--(axis cs:0.346346348524094,3.07583618164062)
--(axis cs:0.345345348119736,2.99333167076111)
--(axis cs:0.344344347715378,2.91050958633423)
--(axis cs:0.34334334731102,2.8273868560791)
--(axis cs:0.342342346906662,2.74397754669189)
--(axis cs:0.341341346502304,2.66029024124146)
--(axis cs:0.340340346097946,2.5763418674469)
--(axis cs:0.339339345693588,2.49214506149292)
--(axis cs:0.33833834528923,2.40771150588989)
--(axis cs:0.337337344884872,2.32305717468262)
--(axis cs:0.336336344480515,2.2381956577301)
--(axis cs:0.335335344076157,2.15313720703125)
--(axis cs:0.334334343671799,2.06789708137512)
--(axis cs:0.333333343267441,1.9824914932251)
--(axis cs:0.33233231306076,1.89692974090576)
--(axis cs:0.331331312656403,1.81122732162476)
--(axis cs:0.330330312252045,1.72539901733398)
--(axis cs:0.329329311847687,1.63945853710175)
--(axis cs:0.328328311443329,1.55341577529907)
--(axis cs:0.327327311038971,1.4672874212265)
--(axis cs:0.326326310634613,1.3810875415802)
--(axis cs:0.325325310230255,1.29482889175415)
--(axis cs:0.324324309825897,1.21435678005219)
--(axis cs:0.323323309421539,1.13525581359863)
--(axis cs:0.322322309017181,1.05640828609467)
--(axis cs:0.321321308612823,0.977824091911316)
--(axis cs:0.320320308208466,0.899517595767975)
--(axis cs:0.319319307804108,0.821495771408081)
--(axis cs:0.31831830739975,0.74376767873764)
--(axis cs:0.317317306995392,0.666345834732056)
--(axis cs:0.316316306591034,0.589245080947876)
--(axis cs:0.315315306186676,0.512467384338379)
--(axis cs:0.314314305782318,0.436222732067108)
--(axis cs:0.31331330537796,0.360385358333588)
--(axis cs:0.312312304973602,0.284918785095215)
--(axis cs:0.311311304569244,0.209835276007652)
--(axis cs:0.310310304164886,0.135151237249374)
--(axis cs:0.309309303760529,0.0748811364173889)
--(axis cs:0.308308303356171,0.153437286615372)
--(axis cs:0.307307302951813,0.234688073396683)
--(axis cs:0.306306302547455,0.315763384103775)
--(axis cs:0.305305302143097,0.396654903888702)
--(axis cs:0.304304301738739,0.477352619171143)
--(axis cs:0.303303301334381,0.557844996452332)
--(axis cs:0.302302300930023,0.638116717338562)
--(axis cs:0.301301300525665,0.718158960342407)
--(axis cs:0.300300300121307,0.797961056232452)
--(axis cs:0.299299299716949,0.877509474754333)
--(axis cs:0.298298299312592,0.956792593002319)
--(axis cs:0.297297298908234,1.03580176830292)
--(axis cs:0.296296298503876,1.11452484130859)
--(axis cs:0.295295298099518,1.19294953346252)
--(axis cs:0.29429429769516,1.27106487751007)
--(axis cs:0.293293297290802,1.34886336326599)
--(axis cs:0.292292296886444,1.42632722854614)
--(axis cs:0.291291296482086,1.50345253944397)
--(axis cs:0.290290296077728,1.58022618293762)
--(axis cs:0.28928929567337,1.6566389799118)
--(axis cs:0.288288295269012,1.73267698287964)
--(axis cs:0.287287294864655,1.80833351612091)
--(axis cs:0.286286294460297,1.88359379768372)
--(axis cs:0.285285294055939,1.95844852924347)
--(axis cs:0.284284293651581,2.03289127349854)
--(axis cs:0.283283293247223,2.10690665245056)
--(axis cs:0.282282292842865,2.18049144744873)
--(axis cs:0.281281262636185,2.25363373756409)
--(axis cs:0.280280262231827,2.32631587982178)
--(axis cs:0.279279261827469,2.39854001998901)
--(axis cs:0.278278261423111,2.47028565406799)
--(axis cs:0.277277261018753,2.54154849052429)
--(axis cs:0.276276260614395,2.61231851577759)
--(axis cs:0.275275260210037,2.68258857727051)
--(axis cs:0.274274259805679,2.75234842300415)
--(axis cs:0.273273259401321,2.82158541679382)
--(axis cs:0.272272258996964,2.89029622077942)
--(axis cs:0.271271258592606,2.95846772193909)
--(axis cs:0.270270258188248,3.02609443664551)
--(axis cs:0.26926925778389,3.09316396713257)
--(axis cs:0.268268257379532,3.15966939926147)
--(axis cs:0.267267256975174,3.2256031036377)
--(axis cs:0.266266256570816,3.29095578193665)
--(axis cs:0.265265256166458,3.35572004318237)
--(axis cs:0.2642642557621,3.41988801956177)
--(axis cs:0.263263255357742,3.48345232009888)
--(axis cs:0.262262254953384,3.5464038848877)
--(axis cs:0.261261254549026,3.60873508453369)
--(axis cs:0.260260254144669,3.67043709754944)
--(axis cs:0.259259253740311,3.73150777816772)
--(axis cs:0.258258253335953,3.79193305969238)
--(axis cs:0.257257252931595,3.85171127319336)
--(axis cs:0.256256252527237,3.91083240509033)
--(axis cs:0.255255252122879,3.96929121017456)
--(axis cs:0.254254251718521,4.0270791053772)
--(axis cs:0.253253251314163,4.08419227600098)
--(axis cs:0.252252250909805,4.14062070846558)
--(axis cs:0.251251250505447,4.19636011123657)
--(axis cs:0.250250250101089,4.25140619277954)
--(axis cs:0.249249249696732,4.30575084686279)
--(axis cs:0.248248249292374,4.35938596725464)
--(axis cs:0.247247248888016,4.41230964660645)
--(axis cs:0.246246248483658,4.46451425552368)
--(axis cs:0.2452452480793,4.51599264144897)
--(axis cs:0.244244247674942,4.56674528121948)
--(axis cs:0.243243232369423,4.61676549911499)
--(axis cs:0.242242231965065,4.66604328155518)
--(axis cs:0.241241231560707,4.71457672119141)
--(axis cs:0.240240231156349,4.76236152648926)
--(axis cs:0.239239230751991,4.80939340591431)
--(axis cs:0.238238230347633,4.85566663742065)
--(axis cs:0.237237229943275,4.90118026733398)
--(axis cs:0.236236229538918,4.94592523574829)
--(axis cs:0.23523522913456,4.9899001121521)
--(axis cs:0.234234228730202,5.03310203552246)
--(axis cs:0.233233228325844,5.07552528381348)
--(axis cs:0.232232227921486,5.11716985702515)
--(axis cs:0.231231227517128,5.15802812576294)
--(axis cs:0.23023022711277,5.19810056686401)
--(axis cs:0.229229226708412,5.23738288879395)
--(axis cs:0.228228226304054,5.27587080001831)
--(axis cs:0.227227225899696,5.31356334686279)
--(axis cs:0.226226225495338,5.35045909881592)
--(axis cs:0.225225225090981,5.38655090332031)
--(axis cs:0.224224224686623,5.42183971405029)
--(axis cs:0.223223224282265,5.45632648468018)
--(axis cs:0.222222223877907,5.4900050163269)
--(axis cs:0.221221223473549,5.52287578582764)
--(axis cs:0.220220223069191,5.55493497848511)
--(axis cs:0.219219222664833,5.58618402481079)
--(axis cs:0.218218222260475,5.61661911010742)
--(axis cs:0.217217206954956,5.646240234375)
--(axis cs:0.216216206550598,5.67504692077637)
--(axis cs:0.21521520614624,5.70303726196289)
--(axis cs:0.214214205741882,5.73021173477173)
--(axis cs:0.213213205337524,5.7565712928772)
--(axis cs:0.212212204933167,5.78211164474487)
--(axis cs:0.211211204528809,5.80683612823486)
--(axis cs:0.210210204124451,5.83074235916138)
--(axis cs:0.209209203720093,5.85383319854736)
--(axis cs:0.208208203315735,5.87610721588135)
--(axis cs:0.207207202911377,5.89756488800049)
--(axis cs:0.206206202507019,5.9182071685791)
--(axis cs:0.205205202102661,5.93803405761719)
--(axis cs:0.204204201698303,5.95704936981201)
--(axis cs:0.203203201293945,5.97525024414062)
--(axis cs:0.202202200889587,5.99264144897461)
--(axis cs:0.201201200485229,6.00922298431396)
--(axis cs:0.200200200080872,6.02499628067017)
--(axis cs:0.199199199676514,6.03996276855469)
--(axis cs:0.198198199272156,6.05412626266479)
--(axis cs:0.197197198867798,6.06748628616333)
--(axis cs:0.19619619846344,6.08004570007324)
--(axis cs:0.195195198059082,6.0918083190918)
--(axis cs:0.194194197654724,6.1027774810791)
--(axis cs:0.193193197250366,6.112952709198)
--(axis cs:0.192192196846008,6.12233829498291)
--(axis cs:0.191191181540489,6.13093614578247)
--(axis cs:0.190190181136131,6.13875198364258)
--(axis cs:0.189189180731773,6.14578628540039)
--(axis cs:0.188188180327415,6.15204477310181)
--(axis cs:0.187187179923058,6.15753030776978)
--(axis cs:0.1861861795187,6.16224575042725)
--(axis cs:0.185185179114342,6.16619634628296)
--(axis cs:0.184184178709984,6.18153238296509)
--(axis cs:0.183183178305626,6.21575117111206)
--(axis cs:0.182182177901268,6.24959421157837)
--(axis cs:0.18118117749691,6.28305721282959)
--(axis cs:0.180180177092552,6.31614351272583)
--(axis cs:0.179179176688194,6.34885025024414)
--(axis cs:0.178178176283836,6.38117599487305)
--(axis cs:0.177177175879478,6.41312503814697)
--(axis cs:0.176176175475121,6.44469547271729)
--(axis cs:0.175175175070763,6.47588539123535)
--(axis cs:0.174174174666405,6.50669145584106)
--(axis cs:0.173173174262047,6.53711986541748)
--(axis cs:0.172172173857689,6.5671706199646)
--(axis cs:0.171171173453331,6.596839427948)
--(axis cs:0.170170173048973,6.62612915039062)
--(axis cs:0.169169172644615,6.65503787994385)
--(axis cs:0.168168172240257,6.68678522109985)
--(axis cs:0.167167171835899,6.71872138977051)
--(axis cs:0.16616615653038,6.75034093856812)
--(axis cs:0.165165156126022,6.7816481590271)
--(axis cs:0.164164155721664,6.81264019012451)
--(axis cs:0.163163155317307,6.84331750869751)
--(axis cs:0.162162154912949,6.87367963790894)
--(axis cs:0.161161154508591,6.90372562408447)
--(axis cs:0.160160154104233,6.9334602355957)
--(axis cs:0.159159153699875,6.96288061141968)
--(axis cs:0.158158153295517,6.9919867515564)
--(axis cs:0.157157152891159,7.02077865600586)
--(axis cs:0.156156152486801,7.0492582321167)
--(axis cs:0.155155152082443,7.07742404937744)
--(axis cs:0.154154151678085,7.10527801513672)
--(axis cs:0.153153151273727,7.13282251358032)
--(axis cs:0.15215215086937,7.1600546836853)
--(axis cs:0.151151150465012,7.18697547912598)
--(axis cs:0.150150150060654,7.21358680725098)
--(axis cs:0.149149149656296,7.23988914489746)
--(axis cs:0.148148149251938,7.26588344573975)
--(axis cs:0.14714714884758,7.29156970977783)
--(axis cs:0.146146148443222,7.31695079803467)
--(axis cs:0.145145148038864,7.34202289581299)
--(axis cs:0.144144147634506,7.36679077148438)
--(axis cs:0.143143147230148,7.39125823974609)
--(axis cs:0.14214214682579,7.41541862487793)
--(axis cs:0.141141146421432,7.43928050994873)
--(axis cs:0.140140131115913,7.46283960342407)
--(axis cs:0.139139130711555,7.48609972000122)
--(axis cs:0.138138130307198,7.50906133651733)
--(axis cs:0.13713712990284,7.53172779083252)
--(axis cs:0.136136129498482,7.55409717559814)
--(axis cs:0.135135129094124,7.57616996765137)
--(axis cs:0.134134128689766,7.59795427322388)
--(axis cs:0.133133128285408,7.6194429397583)
--(axis cs:0.13213212788105,7.64064455032349)
--(axis cs:0.131131127476692,7.66155624389648)
--(axis cs:0.130130127072334,7.68217992782593)
--(axis cs:0.129129126667976,7.70251846313477)
--(axis cs:0.128128126263618,7.72256946563721)
--(axis cs:0.127127125859261,7.76045513153076)
--(axis cs:0.126126125454903,7.82772731781006)
--(axis cs:0.125125125050545,7.89490985870361)
--(axis cs:0.124124124646187,7.961998462677)
--(axis cs:0.123123124241829,8.02897930145264)
--(axis cs:0.122122123837471,8.09584522247314)
--(axis cs:0.121121115982533,8.16259670257568)
--(axis cs:0.120120115578175,8.22920989990234)
--(axis cs:0.119119115173817,8.29568862915039)
--(axis cs:0.118118114769459,8.36201953887939)
--(axis cs:0.117117114365101,8.42819595336914)
--(axis cs:0.116116113960743,8.4942102432251)
--(axis cs:0.115115113556385,8.56005001068115)
--(axis cs:0.114114113152027,8.62570762634277)
--(axis cs:0.113113112747669,8.69118213653564)
--(axis cs:0.112112112343311,8.75645446777344)
--(axis cs:0.111111111938953,8.82152366638184)
--(axis cs:0.110110111534595,8.88638019561768)
--(axis cs:0.109109111130238,8.95101165771484)
--(axis cs:0.108108103275299,9.01541423797607)
--(axis cs:0.107107102870941,9.07957458496094)
--(axis cs:0.106106102466583,9.14349174499512)
--(axis cs:0.105105102062225,9.20714855194092)
--(axis cs:0.104104101657867,9.27054500579834)
--(axis cs:0.10310310125351,9.33366870880127)
--(axis cs:0.102102100849152,9.39651012420654)
--(axis cs:0.101101100444794,9.45906543731689)
--(axis cs:0.100100100040436,9.52131938934326)
--(axis cs:0.0990990996360779,9.58327198028564)
--(axis cs:0.09809809923172,9.64490795135498)
--(axis cs:0.0970970988273621,9.70622444152832)
--(axis cs:0.0960960984230042,9.76720714569092)
--(axis cs:0.0950950905680656,9.82785511016846)
--(axis cs:0.0940940901637077,9.88815879821777)
--(axis cs:0.0930930897593498,9.94810485839844)
--(axis cs:0.0920920893549919,10.0076885223389)
--(axis cs:0.091091088950634,10.0669078826904)
--(axis cs:0.0900900885462761,10.1257400512695)
--(axis cs:0.0890890881419182,10.1841888427734)
--(axis cs:0.0880880877375603,10.2422494888306)
--(axis cs:0.0870870873332024,10.2999019622803)
--(axis cs:0.0860860869288445,10.3571443557739)
--(axis cs:0.0850850865244865,10.4139719009399)
--(axis cs:0.0840840861201286,10.4703741073608)
--(axis cs:0.0830830782651901,10.5263433456421)
--(axis cs:0.0820820778608322,10.5818729400635)
--(axis cs:0.0810810774564743,10.6369524002075)
--(axis cs:0.0800800770521164,10.6915769577026)
--(axis cs:0.0790790766477585,10.7457399368286)
--(axis cs:0.0780780762434006,10.799430847168)
--(axis cs:0.0770770758390427,10.8526449203491)
--(axis cs:0.0760760754346848,10.9053726196289)
--(axis cs:0.0750750750303268,10.9576082229614)
--(axis cs:0.0740740746259689,11.0093460083008)
--(axis cs:0.073073074221611,11.0605726242065)
--(axis cs:0.0720720738172531,11.111289024353)
--(axis cs:0.0710710734128952,11.1614866256714)
--(axis cs:0.0700700655579567,11.2111520767212)
--(axis cs:0.0690690651535988,11.2602853775024)
--(axis cs:0.0680680647492409,11.3088750839233)
--(axis cs:0.067067064344883,11.3569173812866)
--(axis cs:0.0660660639405251,11.4044027328491)
--(axis cs:0.0650650635361671,11.4513273239136)
--(axis cs:0.0640640631318092,11.4976873397827)
--(axis cs:0.0630630627274513,11.5434684753418)
--(axis cs:0.0620620623230934,11.5886688232422)
--(axis cs:0.0610610619187355,11.6332817077637)
--(axis cs:0.0600600577890873,11.677303314209)
--(axis cs:0.0590590573847294,11.720724105835)
--(axis cs:0.0580580569803715,11.7635383605957)
--(axis cs:0.0570570565760136,11.8057413101196)
--(axis cs:0.0560560561716557,11.8473291397095)
--(axis cs:0.0550550557672977,11.8882865905762)
--(axis cs:0.0540540516376495,11.9286155700684)
--(axis cs:0.0530530512332916,11.9683151245117)
--(axis cs:0.0520520508289337,12.0073699951172)
--(axis cs:0.0510510504245758,12.0457782745361)
--(axis cs:0.0500500500202179,12.083535194397)
--(axis cs:0.04904904961586,12.1206331253052)
--(axis cs:0.0480480492115021,12.1570692062378)
--(axis cs:0.0470470450818539,12.1928396224976)
--(axis cs:0.046046044677496,12.2279357910156)
--(axis cs:0.045045044273138,12.2623567581177)
--(axis cs:0.0440440438687801,12.2960929870605)
--(axis cs:0.0430430434644222,12.3291425704956)
--(axis cs:0.0420420430600643,12.3614988327026)
--(axis cs:0.0410410389304161,12.3931570053101)
--(axis cs:0.0400400385260582,12.4241142272949)
--(axis cs:0.0390390381217003,12.4543704986572)
--(axis cs:0.0380380377173424,12.4839143753052)
--(axis cs:0.0370370373129845,12.5127420425415)
--(axis cs:0.0360360369086266,12.5408573150635)
--(axis cs:0.0350350327789783,12.5682411193848)
--(axis cs:0.0340340323746204,12.5949048995972)
--(axis cs:0.0330330319702625,12.6208372116089)
--(axis cs:0.0320320315659046,12.646035194397)
--(axis cs:0.0310310311615467,12.6704959869385)
--(axis cs:0.0300300288945436,12.6942157745361)
--(axis cs:0.0290290284901857,12.7171897888184)
--(axis cs:0.0280280280858278,12.7394180297852)
--(axis cs:0.0270270258188248,12.7608938217163)
--(axis cs:0.0260260254144669,12.7816190719604)
--(axis cs:0.0250250250101089,12.8015842437744)
--(axis cs:0.024024024605751,12.8207912445068)
--(axis cs:0.023023022338748,12.8392333984375)
--(axis cs:0.0220220219343901,12.8569107055664)
--(axis cs:0.0210210215300322,12.8738241195679)
--(axis cs:0.0200200192630291,12.8899669647217)
--(axis cs:0.0190190188586712,12.9053325653076)
--(axis cs:0.0180180184543133,12.9199237823486)
--(axis cs:0.0170170161873102,12.9337434768677)
--(axis cs:0.0160160157829523,12.9467792510986)
--(axis cs:0.0150150144472718,12.959038734436)
--(axis cs:0.0140140140429139,12.970513343811)
--(axis cs:0.0130130127072334,12.9812040328979)
--(axis cs:0.0120120123028755,12.9911079406738)
--(axis cs:0.011011010967195,13.0002250671387)
--(axis cs:0.0100100096315145,13.0085544586182)
--(axis cs:0.00900900922715664,13.0160942077637)
--(axis cs:0.00800800789147615,13.0228452682495)
--(axis cs:0.00700700702145696,13.0287990570068)
--(axis cs:0.00600600615143776,13.0339651107788)
--(axis cs:0.00500500481575727,13.0383358001709)
--(axis cs:0.00400400394573808,13.0419149398804)
--(axis cs:0.00300300307571888,13.044695854187)
--(axis cs:0.00200200197286904,13.0466842651367)
--(axis cs:0.00100100098643452,13.0478773117065)
--(axis cs:0,13.0482749938965)
--cycle;


\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.496178090572357
0.0100100096315145 0.497928857803345
0.0200200192630291 0.503145039081573
0.0300300288945436 0.51168167591095
0.0400400385260582 0.523318588733673
0.0500500500202179 0.537739157676697
0.0600600577890873 0.554547607898712
0.0700700655579567 0.573266685009003
0.0800800770521164 0.593349575996399
0.0900900885462761 0.614177882671356
0.100100100040436 0.635073840618134
0.110110111534595 0.655319213867188
0.120120115578175 0.674146890640259
0.130130127072334 0.690769612789154
0.140140131115913 0.704389095306396
0.150150150060654 0.71420693397522
0.160160154104233 0.719442963600159
0.170170173048973 0.719359159469604
0.180180177092552 0.713264524936676
0.190190181136131 0.700547695159912
0.200200200080872 0.68068653345108
0.210210204124451 0.653272330760956
0.220220223069191 0.618021905422211
0.23023022711277 0.574805855751038
0.240240231156349 0.523655891418457
0.250250250101089 0.464780032634735
0.260260254144669 0.398577302694321
0.270270258188248 0.325646460056305
0.280280262231827 0.246791005134583
0.290290296077728 0.163015648722649
0.300300300121307 0.0755403563380241
0.310310304164886 -0.0142337009310722
0.320320308208466 -0.104702785611153
0.330330312252045 -0.194111257791519
0.340340346097946 -0.28054216504097
0.350350350141525 -0.361970752477646
0.360360354185104 -0.436276018619537
0.370370358228683 -0.501283347606659
0.380380362272263 -0.554812550544739
0.390390396118164 -0.594705939292908
0.400400400161743 -0.618883967399597
0.410410404205322 -0.625392854213715
0.420420408248901 -0.612453281879425
0.43043041229248 -0.578507542610168
0.440440446138382 -0.522265315055847
0.450450450181961 -0.442766129970551
0.46046045422554 -0.339398443698883
0.470470458269119 -0.211955934762955
0.480480462312698 -0.0606716573238373
0.4904904961586 0.113771766424179
0.500500500202179 0.310196161270142
0.510510504245758 0.526939392089844
0.520520508289337 0.761838376522064
0.530530512332916 1.01224100589752
0.54054057598114 1.27501928806305
0.550550580024719 1.54659724235535
0.560560584068298 1.82299470901489
0.570570588111877 2.09986042976379
0.580580592155457 2.37254071235657
0.590590596199036 2.63614177703857
0.600600600242615 2.88559556007385
0.610610604286194 3.11574983596802
0.620620608329773 3.32144808769226
0.630630612373352 3.49763369560242
0.640640616416931 3.6394157409668
0.650650680065155 3.74219298362732
0.660660684108734 3.80173087120056
0.670670688152313 3.81426095962524
0.680680692195892 3.77656245231628
0.690690696239471 3.68604397773743
0.700700700283051 3.54081010818481
0.71071070432663 3.3397421836853
0.720720708370209 3.08253359794617
0.730730712413788 2.76973152160645
0.740740716457367 2.40275597572327
0.750750780105591 1.98392748832703
0.76076078414917 1.51643991470337
0.770770788192749 1.00435590744019
0.780780792236328 0.452544391155243
0.790790796279907 -0.133349776268005
0.800800800323486 -0.746986925601959
0.810810804367065 -1.38141059875488
0.820820808410645 -2.02915906906128
0.830830812454224 -2.68235492706299
0.840840816497803 -3.33286142349243
0.850850880146027 -3.97236847877502
0.860860884189606 -4.59253406524658
0.870870888233185 -5.18516445159912
0.880880892276764 -5.74230480194092
0.890890896320343 -6.25640106201172
0.900900900363922 -6.7204270362854
0.910910904407501 -7.12802267074585
0.92092090845108 -7.4736008644104
0.930930912494659 -7.75245332717896
0.940940916538239 -7.960853099823
0.950950980186462 -8.09613418579102
0.960960984230042 -8.15673351287842
0.970970988273621 -8.14226150512695
0.9809809923172 -8.05349540710449
0.990990996360779 -7.89239645004272
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.41266298294067
0.0100100096315145 -3.40142583847046
0.0200200192630291 -3.36793422698975
0.0300300288945436 -3.3127818107605
0.0400400385260582 -3.2369589805603
0.0500500500202179 -3.14181613922119
0.0600600577890873 -3.0290253162384
0.0700700655579567 -2.90054678916931
0.0800800770521164 -2.75857734680176
0.0900900885462761 -2.60548090934753
0.100100100040436 -2.44375896453857
0.110110111534595 -2.27596569061279
0.120120115578175 -2.10464358329773
0.130130127072334 -1.93229234218597
0.140140131115913 -1.76126456260681
0.150150150060654 -1.59375464916229
0.160160154104233 -1.43172681331635
0.170170173048973 -1.27687060832977
0.180180177092552 -1.13058340549469
0.190190181136131 -0.99393630027771
0.200200200080872 -0.867657065391541
0.210210204124451 -0.752142190933228
0.220220223069191 -0.647438883781433
0.23023022711277 -0.553283929824829
0.240240231156349 -0.469124794006348
0.250250250101089 -0.394146203994751
0.260260254144669 -0.327321708202362
0.270270258188248 -0.267469108104706
0.280280262231827 -0.213297963142395
0.290290296077728 -0.163471102714539
0.300300300121307 -0.116675406694412
0.310310304164886 -0.0716745555400848
0.320320308208466 -0.0273730456829071
0.330330312252045 0.0171299874782562
0.340340346097946 0.0624767541885376
0.350350350141525 0.109016716480255
0.360360354185104 0.156771242618561
0.370370358228683 0.205396890640259
0.380380362272263 0.25417685508728
0.390390396118164 0.30201244354248
0.400400400161743 0.347436904907227
0.410410404205322 0.388626337051392
0.420420408248901 0.423440098762512
0.43043041229248 0.449450373649597
0.440440446138382 0.464018106460571
0.450450450181961 0.464338541030884
0.46046045422554 0.447521567344666
0.470470458269119 0.410664200782776
0.480480462312698 0.350944548845291
0.4904904961586 0.265699923038483
0.500500500202179 0.15250962972641
0.510510504245758 0.00929587334394455
0.520520508289337 -0.165615156292915
0.530530512332916 -0.373411148786545
0.54054057598114 -0.614718377590179
0.550550580024719 -0.889553964138031
0.560560584068298 -1.19729828834534
0.570570588111877 -1.53662800788879
0.580580592155457 -1.90554451942444
0.590590596199036 -2.30133581161499
0.600600600242615 -2.72062349319458
0.610610604286194 -3.15937280654907
0.620620608329773 -3.61295890808105
0.630630612373352 -4.0762300491333
0.640640616416931 -4.54356956481934
0.650650680065155 -5.00901937484741
0.660660684108734 -5.46633863449097
0.670670688152313 -5.90917110443115
0.680680692195892 -6.33111619949341
0.690690696239471 -6.72588062286377
0.700700700283051 -7.08738899230957
0.71071070432663 -7.40991687774658
0.720720708370209 -7.68820905685425
0.730730712413788 -7.91758251190186
0.740740716457367 -8.09403705596924
0.750750780105591 -8.21435260772705
0.76076078414917 -8.27615165710449
0.770770788192749 -8.27796936035156
0.780780792236328 -8.21929740905762
0.790790796279907 -8.10059642791748
0.800800800323486 -7.92330455780029
0.810810804367065 -7.68982601165771
0.820820808410645 -7.4034857749939
0.830830812454224 -7.06847858428955
0.840840816497803 -6.68976831436157
0.850850880146027 -6.27302503585815
0.860860884189606 -5.8245153427124
0.870870888233185 -5.35093116760254
0.880880892276764 -4.85931634902954
0.890890896320343 -4.35688877105713
0.900900900363922 -3.85090517997742
0.910910904407501 -3.34848690032959
0.92092090845108 -2.85652279853821
0.930930912494659 -2.38147687911987
0.940940916538239 -1.92928314208984
0.950950980186462 -1.50520968437195
0.960960984230042 -1.11375069618225
0.970970988273621 -0.758537650108337
0.9809809923172 -0.442266583442688
0.990990996360779 -0.166630744934082
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.552902221679688
0.0100100096315145 -0.543302297592163
0.0200200192630291 -0.51474142074585
0.0300300288945436 -0.467923134565353
0.0400400385260582 -0.404004484415054
0.0500500500202179 -0.324568659067154
0.0600600577890873 -0.231581002473831
0.0700700655579567 -0.127350255846977
0.0800800770521164 -0.0144664347171783
0.0900900885462761 0.104255855083466
0.100100100040436 0.225847154855728
0.110110111534595 0.347255855798721
0.120120115578175 0.465414196252823
0.130130127072334 0.577321410179138
0.140140131115913 0.680106937885284
0.150150150060654 0.771103739738464
0.160160154104233 0.847912907600403
0.170170173048973 0.908456206321716
0.180180177092552 0.951032757759094
0.190190181136131 0.974357008934021
0.200200200080872 0.977586209774017
0.210210204124451 0.96034848690033
0.220220223069191 0.922744035720825
0.23023022711277 0.865349411964417
0.240240231156349 0.78920042514801
0.250250250101089 0.69576621055603
0.260260254144669 0.58691668510437
0.270270258188248 0.46487620472908
0.280280262231827 0.332168459892273
0.290290296077728 0.191555753350258
0.300300300121307 0.0459700375795364
0.310310304164886 -0.101552858948708
0.320320308208466 -0.247960209846497
0.330330312252045 -0.390246003866196
0.340340346097946 -0.525532484054565
0.350350350141525 -0.651140213012695
0.360360354185104 -0.76465630531311
0.370370358228683 -0.86399781703949
0.380380362272263 -0.947459042072296
0.390390396118164 -1.01376819610596
0.400400400161743 -1.06210827827454
0.410410404205322 -1.09215271472931
0.420420408248901 -1.10406684875488
0.43043041229248 -1.09851813316345
0.440440446138382 -1.0766487121582
0.450450450181961 -1.04006612300873
0.46046045422554 -0.990793466567993
0.470470458269119 -0.931229591369629
0.480480462312698 -0.864080250263214
0.4904904961586 -0.792304813861847
0.500500500202179 -0.719028472900391
0.510510504245758 -0.647467255592346
0.520520508289337 -0.580848157405853
0.530530512332916 -0.522308111190796
0.54054057598114 -0.474824368953705
0.550550580024719 -0.441118091344833
0.560560584068298 -0.423577547073364
0.570570588111877 -0.424177706241608
0.580580592155457 -0.444424360990524
0.590590596199036 -0.485280454158783
0.600600600242615 -0.547134876251221
0.610610604286194 -0.629754185676575
0.620620608329773 -0.73227071762085
0.630630612373352 -0.853164196014404
0.640640616416931 -0.990283966064453
0.650650680065155 -1.14085555076599
0.660660684108734 -1.30151987075806
0.670670688152313 -1.46839106082916
0.680680692195892 -1.63711524009705
0.690690696239471 -1.80293560028076
0.700700700283051 -1.96079230308533
0.71071070432663 -2.10541701316833
0.720720708370209 -2.23142218589783
0.730730712413788 -2.33341932296753
0.740740716457367 -2.4061336517334
0.750750780105591 -2.44450449943542
0.76076078414917 -2.44380331039429
0.770770788192749 -2.39974164962769
0.780780792236328 -2.3085675239563
0.790790796279907 -2.16716170310974
0.800800800323486 -1.97312235832214
0.810810804367065 -1.7248352766037
0.820820808410645 -1.42152976989746
0.830830812454224 -1.06332898139954
0.840840816497803 -0.651262044906616
0.850850880146027 -0.187292814254761
0.860860884189606 0.325680583715439
0.870870888233185 0.883888721466064
0.880880892276764 1.48267889022827
0.890890896320343 2.11661219596863
0.900900900363922 2.77950739860535
0.910910904407501 3.46455335617065
0.92092090845108 4.16437816619873
0.930930912494659 4.8711838722229
0.940940916538239 5.57685136795044
0.950950980186462 6.27306938171387
0.960960984230042 6.9514684677124
0.970970988273621 7.60374546051025
0.9809809923172 8.22180461883545
0.990990996360779 8.79788970947266
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -5.82567834854126
0.0100100096315145 -5.8396143913269
0.0200200192630291 -5.88088035583496
0.0300300288945436 -5.94788312911987
0.0400400385260582 -6.03800821304321
0.0500500500202179 -6.14768266677856
0.0600600577890873 -6.27246904373169
0.0700700655579567 -6.40715360641479
0.0800800770521164 -6.54589605331421
0.0900900885462761 -6.68235969543457
0.100100100040436 -6.80986309051514
0.110110111534595 -6.9215521812439
0.120120115578175 -7.01057100296021
0.130130127072334 -7.07022380828857
0.140140131115913 -7.09415197372437
0.150150150060654 -7.07649850845337
0.160160154104233 -7.01205825805664
0.170170173048973 -6.89641666412354
0.180180177092552 -6.72607803344727
0.190190181136131 -6.4985671043396
0.200200200080872 -6.2125129699707
0.210210204124451 -5.86770820617676
0.220220223069191 -5.46514225006104
0.23023022711277 -5.00700998306274
0.240240231156349 -4.49668264389038
0.250250250101089 -3.93868350982666
0.260260254144669 -3.33859872817993
0.270270258188248 -2.7029926776886
0.280280262231827 -2.03928375244141
0.290290296077728 -1.3556135892868
0.300300300121307 -0.660704016685486
0.310310304164886 0.0363303460180759
0.320320308208466 0.726142942905426
0.330330312252045 1.3993501663208
0.340340346097946 2.04669141769409
0.350350350141525 2.65924310684204
0.360360354185104 3.22858142852783
0.370370358228683 3.74694633483887
0.380380362272263 4.20741128921509
0.390390396118164 4.60401058197021
0.400400400161743 4.93186378479004
0.410410404205322 5.18727397918701
0.420420408248901 5.36780977249146
0.43043041229248 5.47234344482422
0.440440446138382 5.5010814666748
0.450450450181961 5.45555543899536
0.46046045422554 5.33859920501709
0.470470458269119 5.1542820930481
0.480480462312698 4.90783786773682
0.4904904961586 4.60554695129395
0.500500500202179 4.25462341308594
0.510510504245758 3.86306095123291
0.520520508289337 3.43948221206665
0.530530512332916 2.99295568466187
0.54054057598114 2.53282785415649
0.550550580024719 2.06853985786438
0.560560584068298 1.60942840576172
0.570570588111877 1.16455984115601
0.580580592155457 0.742546319961548
0.590590596199036 0.351394891738892
0.600600600242615 -0.00165992975234985
0.610610604286194 -0.310275614261627
0.620620608329773 -0.569115102291107
0.630630612373352 -0.77395236492157
0.640640616416931 -0.921716332435608
0.650650680065155 -1.01056504249573
0.660660684108734 -1.03986418247223
0.670670688152313 -1.0102219581604
0.680680692195892 -0.923422932624817
0.690690696239471 -0.782391011714935
0.700700700283051 -0.591102957725525
0.71071070432663 -0.354487270116806
0.720720708370209 -0.0783042460680008
0.730730712413788 0.230979219079018
0.740740716457367 0.566343069076538
0.750750780105591 0.920367419719696
0.76076078414917 1.28539848327637
0.770770788192749 1.65370285511017
0.780780792236328 2.01763367652893
0.790790796279907 2.36980533599854
0.800800800323486 2.70321178436279
0.810810804367065 3.01138973236084
0.820820808410645 3.28852415084839
0.830830812454224 3.52957725524902
0.840840816497803 3.73035907745361
0.850850880146027 3.88760828971863
0.860860884189606 3.99902415275574
0.870870888233185 4.06331062316895
0.880880892276764 4.08017206192017
0.890890896320343 4.05028104782104
0.900900900363922 3.97525501251221
0.910910904407501 3.857590675354
0.92092090845108 3.70057463645935
0.930930912494659 3.50820398330688
0.940940916538239 3.28506398200989
0.950950980186462 3.03621816635132
0.960960984230042 2.76707172393799
0.970970988273621 2.48324394226074
0.9809809923172 2.19042778015137
0.990990996360779 1.89425921440125
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 6.35202407836914
0.0100100096315145 6.34388971328735
0.0200200192630291 6.31942653656006
0.0300300288945436 6.27849626541138
0.0400400385260582 6.22085905075073
0.0500500500202179 6.14621305465698
0.0600600577890873 6.05421590805054
0.0700700655579567 5.94451332092285
0.0800800770521164 5.81676387786865
0.0900900885462761 5.67069339752197
0.100100100040436 5.50613021850586
0.110110111534595 5.32303857803345
0.120120115578175 5.12156534194946
0.130130127072334 4.90207719802856
0.140140131115913 4.66519689559937
0.150150150060654 4.41182661056519
0.160160154104233 4.14317560195923
0.170170173048973 3.86076760292053
0.180180177092552 3.56645631790161
0.190190181136131 3.26242256164551
0.200200200080872 2.95115327835083
0.210210204124451 2.63542175292969
0.220220223069191 2.31825637817383
0.23023022711277 2.00290679931641
0.240240231156349 1.69277465343475
0.250250250101089 1.39137053489685
0.260260254144669 1.10224092006683
0.270270258188248 0.828895390033722
0.280280262231827 0.574731290340424
0.290290296077728 0.342959374189377
0.300300300121307 0.13652241230011
0.310310304164886 -0.0419870540499687
0.320320308208466 -0.190393894910812
0.330330312252045 -0.307010024785995
0.340340346097946 -0.39069789648056
0.350350350141525 -0.440922021865845
0.360360354185104 -0.457790672779083
0.370370358228683 -0.442081272602081
0.380380362272263 -0.39526104927063
0.390390396118164 -0.319487273693085
0.400400400161743 -0.217589855194092
0.410410404205322 -0.0930488109588623
0.420420408248901 0.0500569343566895
0.43043041229248 0.207103371620178
0.440440446138382 0.37299382686615
0.450450450181961 0.542245984077454
0.46046045422554 0.709096670150757
0.470470458269119 0.867592215538025
0.480480462312698 1.01171660423279
0.4904904961586 1.13550925254822
0.500500500202179 1.23318421840668
0.510510504245758 1.29925966262817
0.520520508289337 1.32866847515106
0.530530512332916 1.31689405441284
0.54054057598114 1.26005744934082
0.550550580024719 1.15504157543182
0.560560584068298 0.999553680419922
0.570570588111877 0.792214691638947
0.580580592155457 0.532614409923553
0.590590596199036 0.221343636512756
0.600600600242615 -0.139981389045715
0.610610604286194 -0.548715710639954
0.620620608329773 -1.00121903419495
0.630630612373352 -1.49287700653076
0.640640616416931 -2.01817893981934
0.650650680065155 -2.57080078125
0.660660684108734 -3.1436710357666
0.670670688152313 -3.72913646697998
0.680680692195892 -4.3190450668335
0.690690696239471 -4.90491628646851
0.700700700283051 -5.47806882858276
0.71071070432663 -6.0298023223877
0.720720708370209 -6.55153369903564
0.730730712413788 -7.03496885299683
0.740740716457367 -7.47226142883301
0.750750780105591 -7.85615301132202
0.76076078414917 -8.18013381958008
0.770770788192749 -8.43854999542236
0.780780792236328 -8.62674331665039
0.790790796279907 -8.74112415313721
0.800800800323486 -8.77927589416504
0.810810804367065 -8.73998546600342
0.820820808410645 -8.62330055236816
0.830830812454224 -8.43052673339844
0.840840816497803 -8.16422462463379
0.850850880146027 -7.82816600799561
0.860860884189606 -7.4272928237915
0.870870888233185 -6.96760892868042
0.880880892276764 -6.45610475540161
0.890890896320343 -5.90061950683594
0.900900900363922 -5.30972003936768
0.910910904407501 -4.69253015518188
0.92092090845108 -4.05858898162842
0.930930912494659 -3.41768050193787
0.940940916538239 -2.77964925765991
0.950950980186462 -2.1542329788208
0.960960984230042 -1.5508885383606
0.970970988273621 -0.97862309217453
0.9809809923172 -0.445853888988495
0.990990996360779 0.039766788482666
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -5.74786329269409
0.0100100096315145 -5.70276737213135
0.0200200192630291 -5.56839513778687
0.0300300288945436 -5.34746360778809
0.0400400385260582 -5.04443693161011
0.0500500500202179 -4.66543054580688
0.0600600577890873 -4.21811676025391
0.0700700655579567 -3.71153855323792
0.0800800770521164 -3.15594410896301
0.0900900885462761 -2.56257843971252
0.100100100040436 -1.94346296787262
0.110110111534595 -1.31114399433136
0.120120115578175 -0.678456902503967
0.130130127072334 -0.0582536458969116
0.140140131115913 0.536835312843323
0.150150150060654 1.09468078613281
0.160160154104233 1.60386514663696
0.170170173048973 2.05393505096436
0.180180177092552 2.4355947971344
0.190190181136131 2.74090337753296
0.200200200080872 2.96342778205872
0.210210204124451 3.09836864471436
0.220220223069191 3.14265513420105
0.23023022711277 3.0950231552124
0.240240231156349 2.9560227394104
0.250250250101089 2.72801756858826
0.260260254144669 2.41513919830322
0.270270258188248 2.0232105255127
0.280280262231827 1.5596307516098
0.290290296077728 1.0332305431366
0.300300300121307 0.454114317893982
0.310310304164886 -0.16654971241951
0.320320308208466 -0.81672990322113
0.330330312252045 -1.48377430438995
0.340340346097946 -2.15463590621948
0.350350350141525 -2.81612849235535
0.360360354185104 -3.4551784992218
0.370370358228683 -4.05906438827515
0.380380362272263 -4.61565399169922
0.390390396118164 -5.1136417388916
0.400400400161743 -5.54273414611816
0.410410404205322 -5.89385938644409
0.420420408248901 -6.15931129455566
0.43043041229248 -6.33290386199951
0.440440446138382 -6.41005945205688
0.450450450181961 -6.38789844512939
0.46046045422554 -6.26527166366577
0.470470458269119 -6.04277181625366
0.480480462312698 -5.72271108627319
0.4904904961586 -5.30907011032104
0.500500500202179 -4.8074049949646
0.510510504245758 -4.22473859786987
0.520520508289337 -3.56942343711853
0.530530512332916 -2.85096383094788
0.54054057598114 -2.07984757423401
0.550550580024719 -1.26736211776733
0.560560584068298 -0.425348401069641
0.570570588111877 0.433979570865631
0.580580592155457 1.29828095436096
0.590590596199036 2.15527677536011
0.600600600242615 2.99299478530884
0.610610604286194 3.79994440078735
0.620620608329773 4.56532001495361
0.630630612373352 5.27917146682739
0.640640616416931 5.93256425857544
0.650650680065155 6.51770067214966
0.660660684108734 7.02802085876465
0.670670688152313 7.45830488204956
0.680680692195892 7.80472230911255
0.690690696239471 8.0648365020752
0.700700700283051 8.23764038085938
0.71071070432663 8.32350730895996
0.720720708370209 8.324143409729
0.730730712413788 8.24252319335938
0.740740716457367 8.08278274536133
0.750750780105591 7.85011768341064
0.76076078414917 7.55063486099243
0.770770788192749 7.19124126434326
0.780780792236328 6.77944707870483
0.790790796279907 6.32323884963989
0.800800800323486 5.83091115951538
0.810810804367065 5.31090068817139
0.820820808410645 4.77162647247314
0.830830812454224 4.22134256362915
0.840840816497803 3.66798543930054
0.850850880146027 3.11906623840332
0.860860884189606 2.58154392242432
0.870870888233185 2.06170248985291
0.880880892276764 1.56511199474335
0.890890896320343 1.09653544425964
0.900900900363922 0.659897804260254
0.910910904407501 0.258245885372162
0.92092090845108 -0.106235928833485
0.930930912494659 -0.432221442461014
0.940940916538239 -0.719219505786896
0.950950980186462 -0.967514514923096
0.960960984230042 -1.17811727523804
0.970970988273621 -1.35269641876221
0.9809809923172 -1.49347281455994
0.990990996360779 -1.60314953327179
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.99366760253906
0.0100100096315145 -3.95236706733704
0.0200200192630291 -3.82937574386597
0.0300300288945436 -3.62741088867188
0.0400400385260582 -3.35094285011292
0.0500500500202179 -3.00608205795288
0.0600600577890873 -2.60046100616455
0.0700700655579567 -2.14305520057678
0.0800800770521164 -1.64399814605713
0.0900900885462761 -1.11434864997864
0.100100100040436 -0.565862536430359
0.110110111534595 -0.0107211172580719
0.120120115578175 0.538720369338989
0.130130127072334 1.07021498680115
0.140140131115913 1.57187867164612
0.150150150060654 2.03246092796326
0.160160154104233 2.44157719612122
0.170170173048973 2.78994703292847
0.180180177092552 3.06958675384521
0.190190181136131 3.27398777008057
0.200200200080872 3.3982527256012
0.210210204124451 3.43920850753784
0.220220223069191 3.39546298980713
0.23023022711277 3.26744794845581
0.240240231156349 3.05740070343018
0.250250250101089 2.76931595802307
0.260260254144669 2.40886068344116
0.270270258188248 1.98325157165527
0.280280262231827 1.50109195709229
0.290290296077728 0.972196519374847
0.300300300121307 0.407374978065491
0.310310304164886 -0.181802734732628
0.320320308208466 -0.783252716064453
0.330330312252045 -1.38463449478149
0.340340346097946 -1.9736123085022
0.350350350141525 -2.53811860084534
0.360360354185104 -3.06661462783813
0.370370358228683 -3.54832243919373
0.380380362272263 -3.9734582901001
0.390390396118164 -4.33343458175659
0.400400400161743 -4.62103176116943
0.410410404205322 -4.83054780960083
0.420420408248901 -4.95791244506836
0.43043041229248 -5.00076055526733
0.440440446138382 -4.95847654342651
0.450450450181961 -4.83219146728516
0.46046045422554 -4.62475490570068
0.470470458269119 -4.34065675735474
0.480480462312698 -3.98592972755432
0.4904904961586 -3.56799554824829
0.500500500202179 -3.09552073478699
0.510510504245758 -2.57820868492126
0.520520508289337 -2.0265908241272
0.530530512332916 -1.45179414749146
0.54054057598114 -0.86531001329422
0.550550580024719 -0.278756737709045
0.560560584068298 0.296393275260925
0.570570588111877 0.849020302295685
0.580580592155457 1.36860537528992
0.590590596199036 1.84543418884277
0.600600600242615 2.27079820632935
0.610610604286194 2.63715410232544
0.620620608329773 2.93827557563782
0.630630612373352 3.16936111450195
0.640640616416931 3.32710552215576
0.650650680065155 3.40976190567017
0.660660684108734 3.41714072227478
0.670670688152313 3.35059261322021
0.680680692195892 3.21294808387756
0.690690696239471 3.00844097137451
0.700700700283051 2.74257731437683
0.71071070432663 2.42200660705566
0.720720708370209 2.0543475151062
0.730730712413788 1.64801263809204
0.740740716457367 1.21200466156006
0.750750780105591 0.755710542201996
0.76076078414917 0.288692831993103
0.770770788192749 -0.179524183273315
0.780780792236328 -0.639659404754639
0.790790796279907 -1.0828822851181
0.800800800323486 -1.50097870826721
0.810810804367065 -1.88652360439301
0.820820808410645 -2.23303246498108
0.830830812454224 -2.53506803512573
0.840840816497803 -2.78834581375122
0.850850880146027 -2.98979043960571
0.860860884189606 -3.13755965232849
0.870870888233185 -3.23108816146851
0.880880892276764 -3.2710120677948
0.890890896320343 -3.25915241241455
0.900900900363922 -3.19842624664307
0.910910904407501 -3.09273719787598
0.92092090845108 -2.94685888290405
0.930930912494659 -2.76628613471985
0.940940916538239 -2.55708003044128
0.950950980186462 -2.32570433616638
0.960960984230042 -2.0788426399231
0.970970988273621 -1.82323014736176
0.9809809923172 -1.56548643112183
0.990990996360779 -1.31192779541016
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -10.3975257873535
0.0100100096315145 -10.3839464187622
0.0200200192630291 -10.3431758880615
0.0300300288945436 -10.2751522064209
0.0400400385260582 -10.1797685623169
0.0500500500202179 -10.0568866729736
0.0600600577890873 -9.90638160705566
0.0700700655579567 -9.72814464569092
0.0800800770521164 -9.52211952209473
0.0900900885462761 -9.28833389282227
0.100100100040436 -9.02693653106689
0.110110111534595 -8.7382287979126
0.120120115578175 -8.42269802093506
0.130130127072334 -8.0810489654541
0.140140131115913 -7.7142505645752
0.150150150060654 -7.3235330581665
0.160160154104233 -6.91044044494629
0.170170173048973 -6.47682762145996
0.180180177092552 -6.02486944198608
0.190190181136131 -5.55707502365112
0.200200200080872 -5.07627201080322
0.210210204124451 -4.5855975151062
0.220220223069191 -4.08846759796143
0.23023022711277 -3.58855032920837
0.240240231156349 -3.08973574638367
0.250250250101089 -2.59606313705444
0.260260254144669 -2.11170387268066
0.270270258188248 -1.64086031913757
0.280280262231827 -1.18773126602173
0.290290296077728 -0.756424009799957
0.300300300121307 -0.350898325443268
0.310310304164886 0.0251245256513357
0.320320308208466 0.368222206830978
0.330330312252045 0.675347685813904
0.340340346097946 0.943892061710358
0.350350350141525 1.171750664711
0.360360354185104 1.35738301277161
0.370370358228683 1.49984169006348
0.380380362272263 1.59883630275726
0.390390396118164 1.65473878383636
0.400400400161743 1.66861319541931
0.410410404205322 1.64221572875977
0.420420408248901 1.57798254489899
0.43043041229248 1.47901403903961
0.440440446138382 1.34903204441071
0.450450450181961 1.19234895706177
0.46046045422554 1.01378679275513
0.470470458269119 0.818623840808868
0.480480462312698 0.612507700920105
0.4904904961586 0.401363402605057
0.500500500202179 0.191297709941864
0.510510504245758 -0.0115017183125019
0.520520508289337 -0.200876981019974
0.530530512332916 -0.370810061693192
0.54054057598114 -0.51552677154541
0.550550580024719 -0.629614889621735
0.560560584068298 -0.708119869232178
0.570570588111877 -0.74664580821991
0.580580592155457 -0.741439878940582
0.590590596199036 -0.689487874507904
0.600600600242615 -0.588566780090332
0.610610604286194 -0.437310963869095
0.620620608329773 -0.235252693295479
0.630630612373352 0.0171571262180805
0.640640616416931 0.318518996238708
0.650650680065155 0.666531264781952
0.660660684108734 1.05794858932495
0.670670688152313 1.48868012428284
0.680680692195892 1.95380568504333
0.690690696239471 2.44766187667847
0.700700700283051 2.96391844749451
0.71071070432663 3.49567413330078
0.720720708370209 4.03556966781616
0.730730712413788 4.57588624954224
0.740740716457367 5.10868358612061
0.750750780105591 5.62593746185303
0.76076078414917 6.11964416503906
0.770770788192749 6.58197593688965
0.780780792236328 7.00540494918823
0.790790796279907 7.38282299041748
0.800800800323486 7.70767164230347
0.810810804367065 7.97405052185059
0.820820808410645 8.17681407928467
0.830830812454224 8.31167793273926
0.840840816497803 8.37527179718018
0.850850880146027 8.36521625518799
0.860860884189606 8.28016376495361
0.870870888233185 8.11981773376465
0.880880892276764 7.88495635986328
0.890890896320343 7.57741737365723
0.900900900363922 7.20006465911865
0.910910904407501 6.75675582885742
0.92092090845108 6.25228261947632
0.930930912494659 5.69229507446289
0.940940916538239 5.08319902420044
0.950950980186462 4.43208599090576
0.960960984230042 3.74658966064453
0.970970988273621 3.03477907180786
0.9809809923172 2.30504393577576
0.990990996360779 1.56592869758606
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.229314267635345
0.0100100096315145 0.2199547290802
0.0200200192630291 0.192113757133484
0.0300300288945436 0.146511018276215
0.0400400385260582 0.0843242704868317
0.0500500500202179 0.00715404748916626
0.0600600577890873 -0.082996279001236
0.0700700655579567 -0.183771699666977
0.0800800770521164 -0.292528331279755
0.0900900885462761 -0.40638342499733
0.100100100040436 -0.522298455238342
0.110110111534595 -0.637135088443756
0.120120115578175 -0.747733771800995
0.130130127072334 -0.851003170013428
0.140140131115913 -0.943982005119324
0.150150150060654 -1.02391755580902
0.160160154104233 -1.08833682537079
0.170170173048973 -1.1351215839386
0.180180177092552 -1.16255283355713
0.190190181136131 -1.16937530040741
0.200200200080872 -1.15483677387238
0.210210204124451 -1.11872291564941
0.220220223069191 -1.06137108802795
0.23023022711277 -0.983694016933441
0.240240231156349 -0.887176096439362
0.250250250101089 -0.773845672607422
0.260260254144669 -0.646275162696838
0.270270258188248 -0.507525086402893
0.280280262231827 -0.36109721660614
0.290290296077728 -0.210885152220726
0.300300300121307 -0.0610973015427589
0.310310304164886 0.0838144421577454
0.320320308208466 0.219241961836815
0.330330312252045 0.34050714969635
0.340340346097946 0.44295409321785
0.350350350141525 0.522053599357605
0.360360354185104 0.573484182357788
0.370370358228683 0.593236744403839
0.380380362272263 0.577702939510345
0.390390396118164 0.523756325244904
0.400400400161743 0.428833663463593
0.410410404205322 0.291004955768585
0.420420408248901 0.10903126001358
0.43043041229248 -0.117587924003601
0.440440446138382 -0.388575434684753
0.450450450181961 -0.702864408493042
0.46046045422554 -1.05857849121094
0.470470458269119 -1.45305323600769
0.480480462312698 -1.88283932209015
0.4904904961586 -2.34376549720764
0.500500500202179 -2.83096480369568
0.510510504245758 -3.33895134925842
0.520520508289337 -3.86170172691345
0.530530512332916 -4.39273691177368
0.54054057598114 -4.92522001266479
0.550550580024719 -5.45206642150879
0.560560584068298 -5.9660587310791
0.570570588111877 -6.45996475219727
0.580580592155457 -6.92665767669678
0.590590596199036 -7.35922718048096
0.600600600242615 -7.75111770629883
0.610610604286194 -8.09621810913086
0.620620608329773 -8.38899421691895
0.630630612373352 -8.62457275390625
0.640640616416931 -8.79883193969727
0.650650680065155 -8.90848445892334
0.660660684108734 -8.95113754272461
0.670670688152313 -8.92533397674561
0.680680692195892 -8.83060264587402
0.690690696239471 -8.66745376586914
0.700700700283051 -8.43739604949951
0.71071070432663 -8.14289283752441
0.720720708370209 -7.78735542297363
0.730730712413788 -7.37506723403931
0.740740716457367 -6.91112899780273
0.750750780105591 -6.4013729095459
0.76076078414917 -5.85225248336792
0.770770788192749 -5.27075958251953
0.780780792236328 -4.66429090499878
0.790790796279907 -4.04051160812378
0.800800800323486 -3.40725779533386
0.810810804367065 -2.77238345146179
0.820820808410645 -2.14362573623657
0.830830812454224 -1.528480052948
0.840840816497803 -0.934074938297272
0.850850880146027 -0.367038428783417
0.860860884189606 0.166561931371689
0.870870888233185 0.66140079498291
0.880880892276764 1.11290347576141
0.890890896320343 1.51735389232635
0.900900900363922 1.87194192409515
0.910910904407501 2.17480063438416
0.92092090845108 2.42502117156982
0.930930912494659 2.62265515327454
0.940940916538239 2.76869654655457
0.950950980186462 2.86505508422852
0.960960984230042 2.91448831558228
0.970970988273621 2.92054462432861
0.9809809923172 2.88747525215149
0.990990996360779 2.8201425075531
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 7.94923067092896
0.0100100096315145 7.95019292831421
0.0200200192630291 7.95277881622314
0.0300300288945436 7.95607900619507
0.0400400385260582 7.95861339569092
0.0500500500202179 7.95837450027466
0.0600600577890873 7.95286846160889
0.0700700655579567 7.93921422958374
0.0800800770521164 7.91420936584473
0.0900900885462761 7.87443399429321
0.100100100040436 7.81634712219238
0.110110111534595 7.736403465271
0.120120115578175 7.63117074966431
0.130130127072334 7.49741411209106
0.140140131115913 7.33223676681519
0.150150150060654 7.13316345214844
0.160160154104233 6.89824676513672
0.170170173048973 6.62612915039062
0.180180177092552 6.31614351272583
0.190190181136131 5.96834516525269
0.200200200080872 5.58356380462646
0.210210204124451 5.16341543197632
0.220220223069191 4.71031713485718
0.23023022711277 4.22745800018311
0.240240231156349 3.71877360343933
0.250250250101089 3.18888735771179
0.260260254144669 2.64304447174072
0.270270258188248 2.08702349662781
0.280280262231827 1.52703166007996
0.290290296077728 0.969600141048431
0.300300300121307 0.42145699262619
0.310310304164886 -0.110602214932442
0.320320308208466 -0.619851529598236
0.330330312252045 -1.09976446628571
0.340340346097946 -1.5441472530365
0.350350350141525 -1.94727516174316
0.360360354185104 -2.30400991439819
0.370370358228683 -2.60990595817566
0.380380362272263 -2.8613166809082
0.390390396118164 -3.05548286437988
0.400400400161743 -3.1905791759491
0.410410404205322 -3.26578950881958
0.420420408248901 -3.28130531311035
0.43043041229248 -3.23836350440979
0.440440446138382 -3.13921093940735
0.450450450181961 -2.98708367347717
0.46046045422554 -2.78614449501038
0.470470458269119 -2.54141426086426
0.480480462312698 -2.25868606567383
0.4904904961586 -1.94440424442291
0.500500500202179 -1.60556101799011
0.510510504245758 -1.24955880641937
0.520520508289337 -0.884067177772522
0.530530512332916 -0.51687628030777
0.54054057598114 -0.155754923820496
0.550550580024719 0.191688507795334
0.560560584068298 0.518178522586823
0.570570588111877 0.816874146461487
0.580580592155457 1.08152770996094
0.590590596199036 1.30657958984375
0.600600600242615 1.48727083206177
0.610610604286194 1.61972522735596
0.620620608329773 1.70101118087769
0.630630612373352 1.7292023897171
0.640640616416931 1.70339179039001
0.650650680065155 1.62371253967285
0.660660684108734 1.49131369590759
0.670670688152313 1.30832588672638
0.680680692195892 1.07781612873077
0.690690696239471 0.803718507289886
0.700700700283051 0.490735858678818
0.71071070432663 0.144240081310272
0.720720708370209 -0.229827851057053
0.730730712413788 -0.625101923942566
0.740740716457367 -1.03490304946899
0.750750780105591 -1.45238602161407
0.76076078414917 -1.87066650390625
0.770770788192749 -2.28296494483948
0.780780792236328 -2.68272352218628
0.790790796279907 -3.0637538433075
0.800800800323486 -3.42031073570251
0.810810804367065 -3.7472288608551
0.820820808410645 -4.04000186920166
0.830830812454224 -4.29483366012573
0.840840816497803 -4.50873327255249
0.850850880146027 -4.67952585220337
0.860860884189606 -4.80586624145508
0.870870888233185 -4.88727569580078
0.880880892276764 -4.92409706115723
0.890890896320343 -4.91747570037842
0.900900900363922 -4.86929893493652
0.910910904407501 -4.78216171264648
0.92092090845108 -4.65925931930542
0.930930912494659 -4.50431823730469
0.940940916538239 -4.32149839401245
0.950950980186462 -4.11528921127319
0.960960984230042 -3.89040446281433
0.970970988273621 -3.6516809463501
0.9809809923172 -3.40395712852478
0.990990996360779 -3.15198540687561
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.87095189094543
0.0100100096315145 3.85993814468384
0.0200200192630291 3.82712888717651
0.0300300288945436 3.77316999435425
0.0400400385260582 3.69912481307983
0.0500500500202179 3.60644245147705
0.0600600577890873 3.49690389633179
0.0700700655579567 3.37257409095764
0.0800800770521164 3.23574256896973
0.0900900885462761 3.08884501457214
0.100100100040436 2.93439769744873
0.110110111534595 2.77491164207458
0.120120115578175 2.61281180381775
0.130130127072334 2.45037364959717
0.140140131115913 2.28963446617126
0.150150150060654 2.13232660293579
0.160160154104233 1.97983050346375
0.170170173048973 1.83310627937317
0.180180177092552 1.69266581535339
0.190190181136131 1.55854392051697
0.200200200080872 1.43028140068054
0.210210204124451 1.30693197250366
0.220220223069191 1.18707203865051
0.23023022711277 1.06883716583252
0.240240231156349 0.949964106082916
0.250250250101089 0.827846229076385
0.260260254144669 0.699609160423279
0.270270258188248 0.562186241149902
0.280280262231827 0.412413358688354
0.290290296077728 0.247116252779961
0.300300300121307 0.0632204711437225
0.310310304164886 -0.142146334052086
0.320320308208466 -0.371564537286758
0.330330312252045 -0.627211332321167
0.340340346097946 -0.910774171352386
0.350350350141525 -1.22335743904114
0.360360354185104 -1.56543016433716
0.370370358228683 -1.93673729896545
0.380380362272263 -2.33627414703369
0.390390396118164 -2.76225185394287
0.400400400161743 -3.21207571029663
0.410410404205322 -3.68235874176025
0.420420408248901 -4.16894721984863
0.43043041229248 -4.66695928573608
0.440440446138382 -5.1708459854126
0.450450450181961 -5.67447566986084
0.46046045422554 -6.1712212562561
0.470470458269119 -6.65407609939575
0.480480462312698 -7.1157603263855
0.4904904961586 -7.54887676239014
0.500500500202179 -7.94602060317993
0.510510504245758 -8.2999439239502
0.520520508289337 -8.6036901473999
0.530530512332916 -8.85073947906494
0.54054057598114 -9.03514099121094
0.550550580024719 -9.15164375305176
0.560560584068298 -9.19583415985107
0.570570588111877 -9.16420936584473
0.580580592155457 -9.05429267883301
0.590590596199036 -8.86470031738281
0.600600600242615 -8.59518527984619
0.610610604286194 -8.24668121337891
0.620620608329773 -7.8213038444519
0.630630612373352 -7.32233858108521
0.640640616416931 -6.75421237945557
0.650650680065155 -6.12241792678833
0.660660684108734 -5.43347358703613
0.670670688152313 -4.69476413726807
0.680680692195892 -3.91448712348938
0.690690696239471 -3.10148406028748
0.700700700283051 -2.26511573791504
0.71071070432663 -1.41507434844971
0.720720708370209 -0.561263084411621
0.730730712413788 0.286386728286743
0.740740716457367 1.11809396743774
0.750750780105591 1.92437529563904
0.76076078414917 2.69621229171753
0.770770788192749 3.42518949508667
0.780780792236328 4.10364437103271
0.790790796279907 4.72479343414307
0.800800800323486 5.2828049659729
0.810810804367065 5.77292108535767
0.820820808410645 6.19149923324585
0.830830812454224 6.53606271743774
0.840840816497803 6.80533123016357
0.850850880146027 6.99919128417969
0.860860884189606 7.11869239807129
0.870870888233185 7.16599607467651
0.880880892276764 7.14430856704712
0.890890896320343 7.05778074264526
0.900900900363922 6.9114203453064
0.910910904407501 6.71097373962402
0.92092090845108 6.4627742767334
0.930930912494659 6.17363214492798
0.940940916538239 5.8506760597229
0.950950980186462 5.50119876861572
0.960960984230042 5.1325249671936
0.970970988273621 4.75184535980225
0.9809809923172 4.36611890792847
0.990990996360779 3.9818868637085
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.38864088058472
0.0100100096315145 -4.33841180801392
0.0200200192630291 -4.1888427734375
0.0300300288945436 -3.94326210021973
0.0400400385260582 -3.60713768005371
0.0500500500202179 -3.18795299530029
0.0600600577890873 -2.6950535774231
0.0700700655579567 -2.13943386077881
0.0800800770521164 -1.53350794315338
0.0900900885462761 -0.890834331512451
0.100100100040436 -0.225820422172546
0.110110111534595 0.446582674980164
0.120120115578175 1.11121249198914
0.130130127072334 1.75302362442017
0.140140131115913 2.3574059009552
0.150150150060654 2.91051363945007
0.160160154104233 3.39955282211304
0.170170173048973 3.81307053565979
0.180180177092552 4.14119529724121
0.190190181136131 4.37585258483887
0.200200200080872 4.51094484329224
0.210210204124451 4.54247999191284
0.220220223069191 4.46865558624268
0.23023022711277 4.28991174697876
0.240240231156349 4.00890636444092
0.250250250101089 3.63047051429749
0.260260254144669 3.16150808334351
0.270270258188248 2.61084246635437
0.280280262231827 1.98903715610504
0.290290296077728 1.3081636428833
0.300300300121307 0.581557512283325
0.310310304164886 -0.176469177007675
0.320320308208466 -0.950929284095764
0.330330312252045 -1.7264746427536
0.340340346097946 -2.48771524429321
0.350350350141525 -3.21953821182251
0.360360354185104 -3.90743398666382
0.370370358228683 -4.5377779006958
0.380380362272263 -5.09811973571777
0.390390396118164 -5.57744598388672
0.400400400161743 -5.966383934021
0.410410404205322 -6.25739669799805
0.420420408248901 -6.44493103027344
0.43043041229248 -6.52552223205566
0.440440446138382 -6.49784374237061
0.450450450181961 -6.36273288726807
0.46046045422554 -6.12314462661743
0.470470458269119 -5.78408765792847
0.480480462312698 -5.3525013923645
0.4904904961586 -4.837082862854
0.500500500202179 -4.2481164932251
0.510510504245758 -3.59722423553467
0.520520508289337 -2.89713311195374
0.530530512332916 -2.16137409210205
0.54054057598114 -1.4040242433548
0.550550580024719 -0.639397263526917
0.560560584068298 0.118268847465515
0.570570588111877 0.855074763298035
0.580580592155457 1.55777752399445
0.590590596199036 2.21402645111084
0.600600600242615 2.8126220703125
0.610610604286194 3.34372615814209
0.620620608329773 3.79904270172119
0.630630612373352 4.1719799041748
0.640640616416931 4.45773839950562
0.650650680065155 4.65339660644531
0.660660684108734 4.75793218612671
0.670670688152313 4.77221012115479
0.680680692195892 4.69892883300781
0.690690696239471 4.54252481460571
0.700700700283051 4.30905103683472
0.71071070432663 4.00600528717041
0.720720708370209 3.64214324951172
0.730730712413788 3.22727012634277
0.740740716457367 2.77199625968933
0.750750780105591 2.28749465942383
0.76076078414917 1.7852418422699
0.770770788192749 1.27676451206207
0.780780792236328 0.773388743400574
0.790790796279907 0.285971641540527
0.800800800323486 -0.175290107727051
0.810810804367065 -0.601107954978943
0.820820808410645 -0.98326176404953
0.830830812454224 -1.31477129459381
0.840840816497803 -1.59003221988678
0.850850880146027 -1.8048802614212
0.860860884189606 -1.9566832780838
0.870870888233185 -2.04434204101562
0.880880892276764 -2.06829142570496
0.890890896320343 -2.03044176101685
0.900900900363922 -1.93410444259644
0.910910904407501 -1.78387892246246
0.92092090845108 -1.58550834655762
0.930930912494659 -1.34572649002075
0.940940916538239 -1.07206165790558
0.950950980186462 -0.772641539573669
0.960960984230042 -0.455993056297302
0.970970988273621 -0.130811452865601
0.9809809923172 0.19423508644104
0.990990996360779 0.510742783546448
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.55074405670166
0.0100100096315145 -4.49671936035156
0.0200200192630291 -4.33584260940552
0.0300300288945436 -4.07167339324951
0.0400400385260582 -3.71006107330322
0.0500500500202179 -3.25902223587036
0.0600600577890873 -2.72855710983276
0.0700700655579567 -2.13044929504395
0.0800800770521164 -1.47800195217133
0.0900900885462761 -0.785753667354584
0.100100100040436 -0.0691699907183647
0.110110111534595 0.655689477920532
0.120120115578175 1.37251889705658
0.130130127072334 2.06511688232422
0.140140131115913 2.71772527694702
0.150150150060654 3.3153817653656
0.160160154104233 3.8442234992981
0.170170173048973 4.29179954528809
0.180180177092552 4.64732789993286
0.190190181136131 4.90193176269531
0.200200200080872 5.04883193969727
0.210210204124451 5.08347606658936
0.220220223069191 5.00366306304932
0.23023022711277 4.80956649780273
0.240240231156349 4.50374794006348
0.250250250101089 4.09109210968018
0.260260254144669 3.57871460914612
0.270270258188248 2.97580671310425
0.280280262231827 2.29343962669373
0.290290296077728 1.54433679580688
0.300300300121307 0.742612719535828
0.310310304164886 -0.0965403392910957
0.320320308208466 -0.957151174545288
0.330330312252045 -1.82281219959259
0.340340346097946 -2.67701625823975
0.350350350141525 -3.50349426269531
0.360360354185104 -4.28656768798828
0.370370358228683 -5.01144599914551
0.380380362272263 -5.66453504562378
0.390390396118164 -6.23372459411621
0.400400400161743 -6.70861387252808
0.410410404205322 -7.08071804046631
0.420420408248901 -7.3436393737793
0.43043041229248 -7.49317359924316
0.440440446138382 -7.52739095687866
0.450450450181961 -7.44665241241455
0.46046045422554 -7.25358867645264
0.470470458269119 -6.95301246643066
0.480480462312698 -6.55181980133057
0.4904904961586 -6.05881690979004
0.500500500202179 -5.4845142364502
0.510510504245758 -4.84090709686279
0.520520508289337 -4.14119482040405
0.530530512332916 -3.39950037002563
0.54054057598114 -2.63056564331055
0.550550580024719 -1.84944748878479
0.560560584068298 -1.07117128372192
0.570570588111877 -0.310450434684753
0.580580592155457 0.418641924858093
0.590590596199036 1.10294258594513
0.600600600242615 1.7304824590683
0.610610604286194 2.29069256782532
0.620620608329773 2.77463483810425
0.630630612373352 3.17515850067139
0.640640616416931 3.48701357841492
0.650650680065155 3.70695185661316
0.660660684108734 3.8337459564209
0.670670688152313 3.86819338798523
0.680680692195892 3.81307077407837
0.690690696239471 3.67302846908569
0.700700700283051 3.45446515083313
0.71071070432663 3.16535902023315
0.720720708370209 2.81506490707397
0.730730712413788 2.41408252716064
0.740740716457367 1.97381401062012
0.750750780105591 1.50628912448883
0.76076078414917 1.02388167381287
0.770770788192749 0.539047479629517
0.780780792236328 0.0640283823013306
0.790790796279907 -0.389424920082092
0.800800800323486 -0.810291171073914
0.810810804367065 -1.188521027565
0.820820808410645 -1.51526272296906
0.830830812454224 -1.7830216884613
0.840840816497803 -1.98583459854126
0.850850880146027 -2.11936235427856
0.860860884189606 -2.18097424507141
0.870870888233185 -2.1697793006897
0.880880892276764 -2.08662915229797
0.890890896320343 -1.93406546115875
0.900900900363922 -1.71624302864075
0.910910904407501 -1.43880426883698
0.92092090845108 -1.10874128341675
0.930930912494659 -0.734211921691895
0.940940916538239 -0.324323922395706
0.950950980186462 0.111063718795776
0.960960984230042 0.561603605747223
0.970970988273621 1.01669526100159
0.9809809923172 1.46572387218475
0.990990996360779 1.89833950996399
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.754647552967072
0.0100100096315145 -0.757735550403595
0.0200200192630291 -0.766911149024963
0.0300300288945436 -0.781901895999908
0.0400400385260582 -0.802280843257904
0.0500500500202179 -0.827442824840546
0.0600600577890873 -0.856634259223938
0.0700700655579567 -0.888971447944641
0.0800800770521164 -0.92343670129776
0.0900900885462761 -0.958926022052765
0.100100100040436 -0.994243383407593
0.110110111534595 -1.02814757823944
0.120120115578175 -1.05935883522034
0.130130127072334 -1.08659791946411
0.140140131115913 -1.10860967636108
0.150150150060654 -1.12418448925018
0.160160154104233 -1.13219308853149
0.170170173048973 -1.13161134719849
0.180180177092552 -1.12154066562653
0.190190181136131 -1.10123836994171
0.200200200080872 -1.07013535499573
0.210210204124451 -1.02785551548004
0.220220223069191 -0.974229693412781
0.23023022711277 -0.909318804740906
0.240240231156349 -0.833405733108521
0.250250250101089 -0.747012972831726
0.260260254144669 -0.650899648666382
0.270270258188248 -0.546053230762482
0.280280262231827 -0.433691442012787
0.290290296077728 -0.315234154462814
0.300300300121307 -0.192302599549294
0.310310304164886 -0.0666767358779907
0.320320308208466 0.059711966663599
0.330330312252045 0.18482394516468
0.340340346097946 0.306540578603745
0.350350350141525 0.422706007957458
0.360360354185104 0.531163096427917
0.370370358228683 0.629794955253601
0.380380362272263 0.716574549674988
0.390390396118164 0.789601504802704
0.400400400161743 0.847153306007385
0.410410404205322 0.887717008590698
0.420420408248901 0.910043001174927
0.43043041229248 0.913171410560608
0.440440446138382 0.896471798419952
0.450450450181961 0.85967743396759
0.46046045422554 0.802894949913025
0.470470458269119 0.726635456085205
0.480480462312698 0.631827473640442
0.4904904961586 0.51980984210968
0.500500500202179 0.392339766025543
0.510510504245758 0.251581490039825
0.520520508289337 0.100076928734779
0.530530512332916 -0.0592668130993843
0.54054057598114 -0.22322128713131
0.550550580024719 -0.388271272182465
0.560560584068298 -0.550672650337219
0.570570588111877 -0.706501483917236
0.580580592155457 -0.851718306541443
0.590590596199036 -0.982228636741638
0.600600600242615 -1.09396183490753
0.610610604286194 -1.18293917179108
0.620620608329773 -1.2453430891037
0.630630612373352 -1.27760279178619
0.640640616416931 -1.27645659446716
0.650650680065155 -1.23902773857117
0.660660684108734 -1.1628931760788
0.670670688152313 -1.04613864421844
0.680680692195892 -0.887414753437042
0.690690696239471 -0.685993134975433
0.700700700283051 -0.441790074110031
0.71071070432663 -0.155405148863792
0.720720708370209 0.171869859099388
0.730730712413788 0.538034558296204
0.740740716457367 0.940399765968323
0.750750780105591 1.3755978345871
0.76076078414917 1.83960700035095
0.770770788192749 2.32781291007996
0.780780792236328 2.83504843711853
0.790790796279907 3.35566353797913
0.800800800323486 3.8836088180542
0.810810804367065 4.41249799728394
0.820820808410645 4.9357328414917
0.830830812454224 5.44657230377197
0.840840816497803 5.93827438354492
0.850850880146027 6.40415287017822
0.860860884189606 6.83772087097168
0.870870888233185 7.23280620574951
0.880880892276764 7.58362340927124
0.890890896320343 7.88490629196167
0.900900900363922 8.13197612762451
0.910910904407501 8.3208589553833
0.92092090845108 8.44832611083984
0.930930912494659 8.51198673248291
0.940940916538239 8.510329246521
0.950950980186462 8.44276428222656
0.960960984230042 8.30963134765625
0.970970988273621 8.11223411560059
0.9809809923172 7.85281085968018
0.990990996360779 7.53451347351074
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 4.52356338500977
0.0100100096315145 4.49857807159424
0.0200200192630291 4.42412519454956
0.0300300288945436 4.30170583724976
0.0400400385260582 4.13378667831421
0.0500500500202179 3.92373585700989
0.0600600577890873 3.67576885223389
0.0700700655579567 3.39482259750366
0.0800800770521164 3.08646941184998
0.0900900885462761 2.75678682327271
0.100100100040436 2.41221475601196
0.110110111534595 2.05941557884216
0.120120115578175 1.70512342453003
0.130130127072334 1.35598695278168
0.140140131115913 1.01843321323395
0.150150150060654 0.698505640029907
0.160160154104233 0.40173864364624
0.170170173048973 0.133024930953979
0.180180177092552 -0.103491187095642
0.190190181136131 -0.304512619972229
0.200200200080872 -0.467665195465088
0.210210204124451 -0.591555058956146
0.220220223069191 -0.675798714160919
0.23023022711277 -0.721043109893799
0.240240231156349 -0.728941321372986
0.250250250101089 -0.702129364013672
0.260260254144669 -0.644168376922607
0.270270258188248 -0.559459447860718
0.280280262231827 -0.453159064054489
0.290290296077728 -0.331054985523224
0.300300300121307 -0.199440538883209
0.310310304164886 -0.0649696588516235
0.320320308208466 0.0654859393835068
0.330330312252045 0.185000091791153
0.340340346097946 0.286747843027115
0.350350350141525 0.364168405532837
0.360360354185104 0.411111891269684
0.370370358228683 0.421992719173431
0.380380362272263 0.391920864582062
0.390390396118164 0.31682676076889
0.400400400161743 0.193563461303711
0.410410404205322 0.019993782043457
0.420420408248901 -0.204940319061279
0.43043041229248 -0.481180787086487
0.440440446138382 -0.807529330253601
0.450450450181961 -1.18165278434753
0.46046045422554 -1.60011196136475
0.470470458269119 -2.05841159820557
0.480480462312698 -2.55106830596924
0.4904904961586 -3.07172799110413
0.500500500202179 -3.61325097084045
0.510510504245758 -4.16786289215088
0.520520508289337 -4.72729349136353
0.530530512332916 -5.28293657302856
0.54054057598114 -5.82602119445801
0.550550580024719 -6.34775257110596
0.560560584068298 -6.8395209312439
0.570570588111877 -7.29305934906006
0.580580592155457 -7.70059680938721
0.590590596199036 -8.05501270294189
0.600600600242615 -8.34999561309814
0.610610604286194 -8.58015155792236
0.620620608329773 -8.74112415313721
0.630630612373352 -8.82969284057617
0.640640616416931 -8.8438138961792
0.650650680065155 -8.78268814086914
0.660660684108734 -8.64678764343262
0.670670688152313 -8.43781852722168
0.680680692195892 -8.15873241424561
0.690690696239471 -7.81364822387695
0.700700700283051 -7.4077935218811
0.71071070432663 -6.94738960266113
0.720720708370209 -6.43956470489502
0.730730712413788 -5.89220285415649
0.740740716457367 -5.31379413604736
0.750750780105591 -4.71329736709595
0.76076078414917 -4.09995937347412
0.770770788192749 -3.48315477371216
0.780780792236328 -2.87220048904419
0.790790796279907 -2.27619504928589
0.800800800323486 -1.70386362075806
0.810810804367065 -1.16338717937469
0.820820808410645 -0.662268221378326
0.830830812454224 -0.207190990447998
0.840840816497803 0.196085751056671
0.850850880146027 0.542820692062378
0.860860884189606 0.82936292886734
0.870870888233185 1.05322003364563
0.880880892276764 1.21306896209717
0.890890896320343 1.30878067016602
0.900900900363922 1.34138381481171
0.910910904407501 1.31304669380188
0.92092090845108 1.22701001167297
0.930930912494659 1.08750414848328
0.940940916538239 0.899664998054504
0.950950980186462 0.669408798217773
0.960960984230042 0.403312534093857
0.970970988273621 0.108481824398041
0.9809809923172 -0.207604318857193
0.990990996360779 -0.537232995033264
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.18296241760254
0.0100100096315145 -4.1825966835022
0.0200200192630291 -4.18135070800781
0.0300300288945436 -4.1787428855896
0.0400400385260582 -4.17400217056274
0.0500500500202179 -4.16609144210815
0.0600600577890873 -4.15372323989868
0.0700700655579567 -4.13542556762695
0.0800800770521164 -4.10958099365234
0.0900900885462761 -4.0744891166687
0.100100100040436 -4.02842235565186
0.110110111534595 -3.96969127655029
0.120120115578175 -3.89671301841736
0.130130127072334 -3.80807137489319
0.140140131115913 -3.70257353782654
0.150150150060654 -3.5793182849884
0.160160154104233 -3.43773603439331
0.170170173048973 -3.27763104438782
0.180180177092552 -3.09922289848328
0.190190181136131 -2.90316915512085
0.200200200080872 -2.69056105613708
0.210210204124451 -2.46294665336609
0.220220223069191 -2.22230744361877
0.23023022711277 -1.97103667259216
0.240240231156349 -1.71189999580383
0.250250250101089 -1.4479912519455
0.260260254144669 -1.18267953395844
0.270270258188248 -0.919533610343933
0.280280262231827 -0.66225391626358
0.290290296077728 -0.41458585858345
0.300300300121307 -0.180241316556931
0.310310304164886 0.037203386425972
0.320320308208466 0.234381943941116
0.330330312252045 0.408231526613235
0.340340346097946 0.556079626083374
0.350350350141525 0.67572009563446
0.360360354185104 0.765482425689697
0.370370358228683 0.824291706085205
0.380380362272263 0.851722717285156
0.390390396118164 0.848028063774109
0.400400400161743 0.814171135425568
0.410410404205322 0.751823902130127
0.420420408248901 0.663364171981812
0.43043041229248 0.551845550537109
0.440440446138382 0.420968979597092
0.450450450181961 0.275014072656631
0.46046045422554 0.118774324655533
0.470470458269119 -0.0425207018852234
0.480480462312698 -0.203307941555977
0.4904904961586 -0.357795894145966
0.500500500202179 -0.500080049037933
0.510510504245758 -0.624250710010529
0.520520508289337 -0.724532902240753
0.530530512332916 -0.795401453971863
0.54054057598114 -0.831707239151001
0.550550580024719 -0.828791737556458
0.560560584068298 -0.782607078552246
0.570570588111877 -0.689814031124115
0.580580592155457 -0.547869920730591
0.590590596199036 -0.355112731456757
0.600600600242615 -0.110819935798645
0.610610604286194 0.184743374586105
0.620620608329773 0.530308127403259
0.630630612373352 0.92358785867691
0.640640616416931 1.36127829551697
0.650650680065155 1.83913362026215
0.660660684108734 2.35195446014404
0.670670688152313 2.89372253417969
0.680680692195892 3.45765733718872
0.690690696239471 4.0363335609436
0.700700700283051 4.62178611755371
0.71071070432663 5.20567893981934
0.720720708370209 5.77941370010376
0.730730712413788 6.3342981338501
0.740740716457367 6.86169576644897
0.750750780105591 7.35319662094116
0.76076078414917 7.80074977874756
0.770770788192749 8.19683933258057
0.780780792236328 8.53460693359375
0.790790796279907 8.80800342559814
0.800800800323486 9.01189708709717
0.810810804367065 9.14217948913574
0.820820808410645 9.1958532333374
0.830830812454224 9.17110157012939
0.840840816497803 9.06733131408691
0.850850880146027 8.88519668579102
0.860860884189606 8.62660026550293
0.870870888233185 8.29466724395752
0.880880892276764 7.89371633529663
0.890890896320343 7.4291615486145
0.900900900363922 6.90746593475342
0.910910904407501 6.33598709106445
0.92092090845108 5.72289800643921
0.930930912494659 5.0770115852356
0.940940916538239 4.40766716003418
0.950950980186462 3.7245135307312
0.960960984230042 3.0374002456665
0.970970988273621 2.3561692237854
0.9809809923172 1.69049835205078
0.990990996360779 1.04970693588257
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -1.10887062549591
0.0100100096315145 -1.12850058078766
0.0200200192630291 -1.18683278560638
0.0300300288945436 -1.28221881389618
0.0400400385260582 -1.41194319725037
0.0500500500202179 -1.57230317592621
0.0600600577890873 -1.75869035720825
0.0700700655579567 -1.96571373939514
0.0800800770521164 -2.18731427192688
0.0900900885462761 -2.41693234443665
0.100100100040436 -2.64765644073486
0.110110111534595 -2.87239551544189
0.120120115578175 -3.084064245224
0.130130127072334 -3.27575135231018
0.140140131115913 -3.44089651107788
0.150150150060654 -3.57346558570862
0.160160154104233 -3.6681010723114
0.170170173048973 -3.72026634216309
0.180180177092552 -3.72637915611267
0.190190181136131 -3.68390941619873
0.200200200080872 -3.59146022796631
0.210210204124451 -3.4488308429718
0.220220223069191 -3.2570378780365
0.23023022711277 -3.01833248138428
0.240240231156349 -2.73615384101868
0.250250250101089 -2.41509318351746
0.260260254144669 -2.06080436706543
0.270270258188248 -1.67990601062775
0.280280262231827 -1.27984368801117
0.290290296077728 -0.868752717971802
0.300300300121307 -0.455291718244553
0.310310304164886 -0.0484495833516121
0.320320308208466 0.34261953830719
0.330330312252045 0.708811521530151
0.340340346097946 1.04125571250916
0.350350350141525 1.33151364326477
0.360360354185104 1.57176804542542
0.370370358228683 1.75498843193054
0.380380362272263 1.87510299682617
0.390390396118164 1.92713522911072
0.400400400161743 1.90733194351196
0.410410404205322 1.81324911117554
0.420420408248901 1.6438375711441
0.43043041229248 1.39946866035461
0.440440446138382 1.08197104930878
0.450450450181961 0.694588899612427
0.46046045422554 0.241958737373352
0.470470458269119 -0.269972234964371
0.480480462312698 -0.834040284156799
0.4904904961586 -1.44201219081879
0.500500500202179 -2.08469128608704
0.510510504245758 -2.75213217735291
0.520520508289337 -3.43378329277039
0.530530512332916 -4.11871433258057
0.54054057598114 -4.79580020904541
0.550550580024719 -5.45392942428589
0.560560584068298 -6.08223819732666
0.570570588111877 -6.67028093338013
0.580580592155457 -7.20825242996216
0.590590596199036 -7.68715667724609
0.600600600242615 -8.09898853302002
0.610610604286194 -8.43686771392822
0.620620608329773 -8.69518184661865
0.630630612373352 -8.86967277526855
0.640640616416931 -8.95752620697021
0.650650680065155 -8.95741271972656
0.660660684108734 -8.86950588226318
0.670670688152313 -8.69547748565674
0.680680692195892 -8.43844985961914
0.690690696239471 -8.10293865203857
0.700700700283051 -7.69475746154785
0.71071070432663 -7.22089338302612
0.720720708370209 -6.68937683105469
0.730730712413788 -6.10912942886353
0.740740716457367 -5.48977470397949
0.750750780105591 -4.84146499633789
0.76076078414917 -4.17468738555908
0.770770788192749 -3.50006914138794
0.780780792236328 -2.82817840576172
0.790790796279907 -2.1693115234375
0.800800800323486 -1.53334712982178
0.810810804367065 -0.929539978504181
0.820820808410645 -0.366369664669037
0.830830812454224 0.148596525192261
0.840840816497803 0.60884302854538
0.850850880146027 1.00899720191956
0.860860884189606 1.34489214420319
0.870870888233185 1.61364543437958
0.880880892276764 1.81367945671082
0.890890896320343 1.94470536708832
0.900900900363922 2.00771284103394
0.910910904407501 2.00492978096008
0.92092090845108 1.9397360086441
0.930930912494659 1.81657028198242
0.940940916538239 1.64083468914032
0.950950980186462 1.41875064373016
0.960960984230042 1.15722799301147
0.970970988273621 0.863711595535278
0.9809809923172 0.546019554138184
0.990990996360779 0.212182104587555
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.731240391731262
0.0100100096315145 0.735273241996765
0.0200200192630291 0.747260391712189
0.0300300288945436 0.766886949539185
0.0400400385260582 0.79364538192749
0.0500500500202179 0.826825082302094
0.0600600577890873 0.865529239177704
0.0700700655579567 0.908701181411743
0.0800800770521164 0.955119252204895
0.0900900885462761 1.00343942642212
0.100100100040436 1.05220353603363
0.110110111534595 1.09986674785614
0.120120115578175 1.14481675624847
0.130130127072334 1.18542015552521
0.140140131115913 1.22002768516541
0.150150150060654 1.24702501296997
0.160160154104233 1.26484882831573
0.170170173048973 1.27201974391937
0.180180177092552 1.26718068122864
0.190190181136131 1.24911665916443
0.200200200080872 1.21678638458252
0.210210204124451 1.16934871673584
0.220220223069191 1.10619378089905
0.23023022711277 1.02694463729858
0.240240231156349 0.931503176689148
0.250250250101089 0.820042967796326
0.260260254144669 0.693031430244446
0.270270258188248 0.551237940788269
0.280280262231827 0.395730972290039
0.290290296077728 0.227884516119957
0.300300300121307 0.0493653491139412
0.310310304164886 -0.137879863381386
0.320320308208466 -0.331629008054733
0.330330312252045 -0.529418885707855
0.340340346097946 -0.728566110134125
0.350350350141525 -0.926183700561523
0.360360354185104 -1.11924993991852
0.370370358228683 -1.304607629776
0.380380362272263 -1.47902727127075
0.390390396118164 -1.63925313949585
0.400400400161743 -1.78204596042633
0.410410404205322 -1.904217004776
0.420420408248901 -2.00270748138428
0.43043041229248 -2.07461929321289
0.440440446138382 -2.117262840271
0.450450450181961 -2.12821555137634
0.46046045422554 -2.10536289215088
0.470470458269119 -2.04693388938904
0.480480462312698 -1.9515552520752
0.4904904961586 -1.81827688217163
0.500500500202179 -1.64659976959229
0.510510504245758 -1.43650245666504
0.520520508289337 -1.18845796585083
0.530530512332916 -0.903440952301025
0.54054057598114 -0.582936763763428
0.550550580024719 -0.228933960199356
0.560560584068298 0.156095594167709
0.570570588111877 0.569203734397888
0.580580592155457 1.00700855255127
0.590590596199036 1.46571052074432
0.600600600242615 1.94115900993347
0.610610604286194 2.42887854576111
0.620620608329773 2.92412900924683
0.630630612373352 3.42198038101196
0.640640616416931 3.91735100746155
0.650650680065155 4.40510368347168
0.660660684108734 4.88007259368896
0.670670688152313 5.33719110488892
0.680680692195892 5.77151346206665
0.690690696239471 6.17830514907837
0.700700700283051 6.55311155319214
0.71071070432663 6.89182090759277
0.720720708370209 7.19071626663208
0.730730712413788 7.44654417037964
0.740740716457367 7.65655088424683
0.750750780105591 7.81852579116821
0.76076078414917 7.93084669113159
0.770770788192749 7.99249267578125
0.780780792236328 8.00305557250977
0.790790796279907 7.96277141571045
0.800800800323486 7.87248420715332
0.810810804367065 7.7336630821228
0.820820808410645 7.54836273193359
0.830830812454224 7.31920480728149
0.840840816497803 7.04932355880737
0.850850880146027 6.74234104156494
0.860860884189606 6.40229749679565
0.870870888233185 6.03358745574951
0.880880892276764 5.64091205596924
0.890890896320343 5.22919416427612
0.900900900363922 4.80351161956787
0.910910904407501 4.36901664733887
0.92092090845108 3.93087267875671
0.930930912494659 3.49416565895081
0.940940916538239 3.06384634971619
0.950950980186462 2.64464998245239
0.960960984230042 2.24102425575256
0.970970988273621 1.85709023475647
0.9809809923172 1.49657511711121
0.990990996360779 1.16275548934937
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -7.50763607025146
0.0100100096315145 -7.51471567153931
0.0200200192630291 -7.53551864624023
0.0300300288945436 -7.56873798370361
0.0400400385260582 -7.612229347229
0.0500500500202179 -7.66308546066284
0.0600600577890873 -7.71768760681152
0.0700700655579567 -7.77182197570801
0.0800800770521164 -7.82078886032104
0.0900900885462761 -7.85953617095947
0.100100100040436 -7.88278961181641
0.110110111534595 -7.88519668579102
0.120120115578175 -7.86149501800537
0.130130127072334 -7.80664682388306
0.140140131115913 -7.71599531173706
0.150150150060654 -7.58540391921997
0.160160154104233 -7.41138887405396
0.170170173048973 -7.19123458862305
0.180180177092552 -6.92310380935669
0.190190181136131 -6.60610198974609
0.200200200080872 -6.24035787582397
0.210210204124451 -5.82705402374268
0.220220223069191 -5.36843681335449
0.23023022711277 -4.8678126335144
0.240240231156349 -4.32950925827026
0.250250250101089 -3.75881576538086
0.260260254144669 -3.16191077232361
0.270270258188248 -2.545738697052
0.280280262231827 -1.91791021823883
0.290290296077728 -1.28653860092163
0.300300300121307 -0.66010719537735
0.310310304164886 -0.0472918525338173
0.320320308208466 0.543208837509155
0.330330312252045 1.10284721851349
0.340340346097946 1.62339627742767
0.350350350141525 2.0971314907074
0.360360354185104 2.51697611808777
0.370370358228683 2.87667274475098
0.380380362272263 3.17089557647705
0.390390396118164 3.39539313316345
0.400400400161743 3.54705691337585
0.410410404205322 3.62402653694153
0.420420408248901 3.62570285797119
0.43043041229248 3.55280685424805
0.440440446138382 3.40735387802124
0.450450450181961 3.19263100624084
0.46046045422554 2.91314196586609
0.470470458269119 2.57452249526978
0.480480462312698 2.18344140052795
0.4904904961586 1.74747276306152
0.500500500202179 1.27494835853577
0.510510504245758 0.774810314178467
0.520520508289337 0.256429076194763
0.530530512332916 -0.27058282494545
0.54054057598114 -0.79654324054718
0.550550580024719 -1.31188559532166
0.560560584068298 -1.80735671520233
0.570570588111877 -2.27417850494385
0.580580592155457 -2.70423722267151
0.590590596199036 -3.09019756317139
0.600600600242615 -3.42568302154541
0.610610604286194 -3.70535635948181
0.620620608329773 -3.92503356933594
0.630630612373352 -4.08174514770508
0.640640616416931 -4.17378950119019
0.650650680065155 -4.20074033737183
0.660660684108734 -4.16344213485718
0.670670688152313 -4.06398868560791
0.680680692195892 -3.9056441783905
0.690690696239471 -3.69277715682983
0.700700700283051 -3.4307496547699
0.71071070432663 -3.12578582763672
0.720720708370209 -2.78485321998596
0.730730712413788 -2.41548824310303
0.740740716457367 -2.02563667297363
0.750750780105591 -1.62349605560303
0.76076078414917 -1.21732187271118
0.770770788192749 -0.815271377563477
0.780780792236328 -0.425229430198669
0.790790796279907 -0.0546402335166931
0.800800800323486 0.289628505706787
0.810810804367065 0.601419985294342
0.820820808410645 0.875417053699493
0.830830812454224 1.10723292827606
0.840840816497803 1.29349684715271
0.850850880146027 1.43189084529877
0.860860884189606 1.52118861675262
0.870870888233185 1.56128168106079
0.880880892276764 1.55312049388885
0.890890896320343 1.49872016906738
0.900900900363922 1.40106630325317
0.910910904407501 1.26404535770416
0.92092090845108 1.09234213829041
0.930930912494659 0.891322731971741
0.940940916538239 0.666917562484741
0.950950980186462 0.425456970930099
0.960960984230042 0.173553109169006
0.970970988273621 -0.082067996263504
0.9809809923172 -0.334707498550415
0.990990996360779 -0.577845275402069
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 7.37972688674927
0.0100100096315145 7.35342359542847
0.0200200192630291 7.27491998672485
0.0300300288945436 7.14541816711426
0.0400400385260582 6.96690368652344
0.0500500500202179 6.74210977554321
0.0600600577890873 6.47444629669189
0.0700700655579567 6.1679744720459
0.0800800770521164 5.82730579376221
0.0900900885462761 5.45752429962158
0.100100100040436 5.06410694122314
0.110110111534595 4.65280532836914
0.120120115578175 4.22957038879395
0.130130127072334 3.80041408538818
0.140140131115913 3.3713276386261
0.150150150060654 2.94816780090332
0.160160154104233 2.53655385971069
0.170170173048973 2.14176750183105
0.180180177092552 1.76867198944092
0.190190181136131 1.42162108421326
0.200200200080872 1.10438323020935
0.210210204124451 0.820108890533447
0.220220223069191 0.571240663528442
0.23023022711277 0.359513819217682
0.240240231156349 0.18592181801796
0.250250250101089 0.0507075637578964
0.260260254144669 -0.0466160178184509
0.270270258188248 -0.107258588075638
0.280280262231827 -0.133095741271973
0.290290296077728 -0.126644536852837
0.300300300121307 -0.090978741645813
0.310310304164886 -0.0296645276248455
0.320320308208466 0.0533154532313347
0.330330312252045 0.153665617108345
0.340340346097946 0.266858398914337
0.350350350141525 0.388236701488495
0.360360354185104 0.513132214546204
0.370370358228683 0.636941313743591
0.380380362272263 0.755260467529297
0.390390396118164 0.863937616348267
0.400400400161743 0.959201633930206
0.410410404205322 1.03771984577179
0.420420408248901 1.09669625759125
0.43043041229248 1.13390266895294
0.440440446138382 1.14776682853699
0.450450450181961 1.13736987113953
0.46046045422554 1.10250413417816
0.470470458269119 1.04367029666901
0.480480462312698 0.962063789367676
0.4904904961586 0.859568297863007
0.500500500202179 0.738711476325989
0.510510504245758 0.602629423141479
0.520520508289337 0.454993069171906
0.530530512332916 0.299942046403885
0.54054057598114 0.142008736729622
0.550550580024719 -0.0139961540699005
0.560560584068298 -0.163047149777412
0.570570588111877 -0.300043702125549
0.580580592155457 -0.419882893562317
0.590590596199036 -0.517603635787964
0.600600600242615 -0.588462650775909
0.610610604286194 -0.628053724765778
0.620620608329773 -0.632403135299683
0.630630612373352 -0.598072171211243
0.640640616416931 -0.522214770317078
0.650650680065155 -0.402675569057465
0.660660684108734 -0.238041669130325
0.670670688152313 -0.0276858806610107
0.680680692195892 0.228200018405914
0.690690696239471 0.528576910495758
0.700700700283051 0.871565163135529
0.71071070432663 1.25446999073029
0.720720708370209 1.67377948760986
0.730730712413788 2.12523889541626
0.740740716457367 2.60388565063477
0.750750780105591 3.10415053367615
0.76076078414917 3.61991333961487
0.770770788192749 4.14460754394531
0.780780792236328 4.67133712768555
0.790790796279907 5.19297885894775
0.800800800323486 5.70229911804199
0.810810804367065 6.1920690536499
0.820820808410645 6.65520715713501
0.830830812454224 7.0848708152771
0.840840816497803 7.47460556030273
0.850850880146027 7.81842851638794
0.860860884189606 8.11093902587891
0.870870888233185 8.34743499755859
0.880880892276764 8.52396869659424
0.890890896320343 8.63742923736572
0.900900900363922 8.6856050491333
0.910910904407501 8.66721153259277
0.92092090845108 8.58193778991699
0.930930912494659 8.43043041229248
0.940940916538239 8.21430587768555
0.950950980186462 7.93612289428711
0.960960984230042 7.59933376312256
0.970970988273621 7.20824384689331
0.9809809923172 6.76793241500854
0.990990996360779 6.28417062759399
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 2.10504984855652
0.0100100096315145 2.13376331329346
0.0200200192630291 2.21915245056152
0.0300300288945436 2.35897350311279
0.0400400385260582 2.54953742027283
0.0500500500202179 2.78579664230347
0.0600600577890873 3.06144142150879
0.0700700655579567 3.3690447807312
0.0800800770521164 3.70022773742676
0.0900900885462761 4.04581308364868
0.100100100040436 4.39605569839478
0.110110111534595 4.74083423614502
0.120120115578175 5.06987524032593
0.130130127072334 5.37297439575195
0.140140131115913 5.64022254943848
0.150150150060654 5.86221837997437
0.160160154104233 6.0302791595459
0.170170173048973 6.13663768768311
0.180180177092552 6.17460870742798
0.190190181136131 6.13875198364258
0.200200200080872 6.02499628067017
0.210210204124451 5.83074235916138
0.220220223069191 5.55493497848511
0.23023022711277 5.19810056686401
0.240240231156349 4.76236152648926
0.250250250101089 4.25140619277954
0.260260254144669 3.67043709754944
0.270270258188248 3.02609443664551
0.280280262231827 2.32631587982178
0.290290296077728 1.58022618293762
0.300300300121307 0.797961056232452
0.310310304164886 -0.00952927395701408
0.320320308208466 -0.830666244029999
0.330330312252045 -1.65345513820648
0.340340346097946 -2.46571683883667
0.350350350141525 -3.25530099868774
0.360360354185104 -4.01032304763794
0.370370358228683 -4.71936798095703
0.380380362272263 -5.37171506881714
0.390390396118164 -5.95751667022705
0.400400400161743 -6.46798181533813
0.410410404205322 -6.89554500579834
0.420420408248901 -7.23397541046143
0.43043041229248 -7.47850275039673
0.440440446138382 -7.6258864402771
0.450450450181961 -7.67446231842041
0.46046045422554 -7.62416410446167
0.470470458269119 -7.47651386260986
0.480480462312698 -7.23457813262939
0.4904904961586 -6.90288639068604
0.500500500202179 -6.48734521865845
0.510510504245758 -5.99512243270874
0.520520508289337 -5.43448400497437
0.530530512332916 -4.81464195251465
0.54054057598114 -4.14556932449341
0.550550580024719 -3.43784141540527
0.560560584068298 -2.70237588882446
0.570570588111877 -1.95029783248901
0.580580592155457 -1.19269597530365
0.590590596199036 -0.440445721149445
0.600600600242615 0.295984506607056
0.610610604286194 1.00670123100281
0.620620608329773 1.68255472183228
0.630630612373352 2.31528043746948
0.640640616416931 2.89760875701904
0.650650680065155 3.42338371276855
0.660660684108734 3.88759756088257
0.670670688152313 4.28650283813477
0.680680692195892 4.6175708770752
0.690690696239471 4.87951946258545
0.700700700283051 5.07228660583496
0.71071070432663 5.19697284698486
0.720720708370209 5.25576591491699
0.730730712413788 5.25184631347656
0.740740716457367 5.18928289413452
0.750750780105591 5.0728964805603
0.76076078414917 4.90813016891479
0.770770788192749 4.70090007781982
0.780780792236328 4.45744848251343
0.790790796279907 4.18417692184448
0.800800800323486 3.88751339912415
0.810810804367065 3.57376146316528
0.820820808410645 3.24896383285522
0.830830812454224 2.91877388954163
0.840840816497803 2.58833265304565
0.850850880146027 2.26220273971558
0.860860884189606 1.94427156448364
0.870870888233185 1.63768815994263
0.880880892276764 1.34483337402344
0.890890896320343 1.06730711460114
0.900900900363922 0.805929839611053
0.910910904407501 0.560734033584595
0.92092090845108 0.331066280603409
0.930930912494659 0.115594774484634
0.940940916538239 -0.0875860005617142
0.950950980186462 -0.280884653329849
0.960960984230042 -0.467100083827972
0.970970988273621 -0.649312555789948
0.9809809923172 -0.830771446228027
0.990990996360779 -1.01477682590485
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 8.67280387878418
0.0100100096315145 8.6693868637085
0.0200200192630291 8.65893173217773
0.0300300288945436 8.64082145690918
0.0400400385260582 8.61404514312744
0.0500500500202179 8.57723617553711
0.0600600577890873 8.52870941162109
0.0700700655579567 8.46652507781982
0.0800800770521164 8.38853645324707
0.0900900885462761 8.29248332977295
0.100100100040436 8.17604446411133
0.110110111534595 8.03693103790283
0.120120115578175 7.87297344207764
0.130130127072334 7.68217992782593
0.140140131115913 7.46283960342407
0.150150150060654 7.21358680725098
0.160160154104233 6.9334602355957
0.170170173048973 6.62197256088257
0.180180177092552 6.27915048599243
0.190190181136131 5.9055700302124
0.200200200080872 5.50239229202271
0.210210204124451 5.0713529586792
0.220220223069191 4.61478137969971
0.23023022711277 4.13556289672852
0.240240231156349 3.63711404800415
0.250250250101089 3.12334418296814
0.260260254144669 2.59859251976013
0.270270258188248 2.06755352020264
0.280280262231827 1.53520846366882
0.290290296077728 1.00672876834869
0.300300300121307 0.487403452396393
0.310310304164886 -0.0174754858016968
0.320320308208466 -0.502717971801758
0.330330312252045 -0.963303983211517
0.340340346097946 -1.3945038318634
0.350350350141525 -1.79195368289948
0.360360354185104 -2.15175604820251
0.370370358228683 -2.47052812576294
0.380380362272263 -2.7454879283905
0.390390396118164 -2.97449469566345
0.400400400161743 -3.15609121322632
0.410410404205322 -3.28952598571777
0.420420408248901 -3.37475967407227
0.43043041229248 -3.41247773170471
0.440440446138382 -3.40404033660889
0.450450450181961 -3.35147976875305
0.46046045422554 -3.2574291229248
0.470470458269119 -3.1250855922699
0.480480462312698 -2.95811772346497
0.4904904961586 -2.76060318946838
0.500500500202179 -2.5369348526001
0.510510504245758 -2.29173731803894
0.520520508289337 -2.02975559234619
0.530530512332916 -1.75578308105469
0.54054057598114 -1.47454512119293
0.550550580024719 -1.19062757492065
0.560560584068298 -0.908376157283783
0.570570588111877 -0.631830215454102
0.580580592155457 -0.364648222923279
0.590590596199036 -0.110043048858643
0.600600600242615 0.129243612289429
0.610610604286194 0.350996017456055
0.620620608329773 0.553536832332611
0.630630612373352 0.735734343528748
0.640640616416931 0.896993458271027
0.650650680065155 1.03725183010101
0.660660684108734 1.15691995620728
0.670670688152313 1.25687301158905
0.680680692195892 1.33837366104126
0.690690696239471 1.40302491188049
0.700700700283051 1.45269429683685
0.71071070432663 1.4894608259201
0.720720708370209 1.51551628112793
0.730730712413788 1.53310596942902
0.740740716457367 1.54445576667786
0.750750780105591 1.55170059204102
0.76076078414917 1.55681502819061
0.770770788192749 1.56155645847321
0.780780792236328 1.56742715835571
0.790790796279907 1.57561957836151
0.800800800323486 1.58699524402618
0.810810804367065 1.60206139087677
0.820820808410645 1.62097465991974
0.830830812454224 1.64353811740875
0.840840816497803 1.6692122220993
0.850850880146027 1.69716095924377
0.860860884189606 1.72626709938049
0.870870888233185 1.75520396232605
0.880880892276764 1.7824604511261
0.890890896320343 1.8064204454422
0.900900900363922 1.82542705535889
0.910910904407501 1.83782601356506
0.92092090845108 1.84206461906433
0.930930912494659 1.8367258310318
0.940940916538239 1.82059693336487
0.950950980186462 1.79274487495422
0.960960984230042 1.75252938270569
0.970970988273621 1.69965875148773
0.9809809923172 1.6342294216156
0.990990996360779 1.55671763420105
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.12106227874756
0.0100100096315145 3.07886266708374
0.0200200192630291 2.95320463180542
0.0300300288945436 2.74688291549683
0.0400400385260582 2.46449065208435
0.0500500500202179 2.11231923103333
0.0600600577890873 1.69822859764099
0.0700700655579567 1.23147284984589
0.0800800770521164 0.722503483295441
0.0900900885462761 0.18275211751461
0.100100100040436 -0.375618189573288
0.110110111534595 -0.9399733543396
0.120120115578175 -1.49747633934021
0.130130127072334 -2.03536224365234
0.140140131115913 -2.54120969772339
0.150150150060654 -3.00320386886597
0.160160154104233 -3.41039514541626
0.170170173048973 -3.7529239654541
0.180180177092552 -4.02224254608154
0.190190181136131 -4.21128368377686
0.200200200080872 -4.31462955474854
0.210210204124451 -4.32861042022705
0.220220223069191 -4.25139474868774
0.23023022711277 -4.0830340385437
0.240240231156349 -3.82544851303101
0.250250250101089 -3.48240566253662
0.260260254144669 -3.05943441390991
0.270270258188248 -2.56371736526489
0.280280262231827 -2.00393509864807
0.290290296077728 -1.390096783638
0.300300300121307 -0.733335077762604
0.310310304164886 -0.0456700436770916
0.320320308208466 0.660231471061707
0.330330312252045 1.37131810188293
0.340340346097946 2.07440686225891
0.350350350141525 2.75646829605103
0.360360354185104 3.40487241744995
0.370370358228683 4.00765132904053
0.380380362272263 4.55373191833496
0.390390396118164 5.03315162658691
0.400400400161743 5.4372615814209
0.410410404205322 5.75887250900269
0.420420408248901 5.99240207672119
0.43043041229248 6.13397359848022
0.440440446138382 6.18147087097168
0.450450450181961 6.13456726074219
0.46046045422554 5.99471187591553
0.470470458269119 5.76508903503418
0.480480462312698 5.45052146911621
0.4904904961586 5.05736303329468
0.500500500202179 4.59335041046143
0.510510504245758 4.0674204826355
0.520520508289337 3.48952794075012
0.530530512332916 2.87040758132935
0.54054057598114 2.22136616706848
0.550550580024719 1.55403590202332
0.560560584068298 0.880127131938934
0.570570588111877 0.211195826530457
0.580580592155457 -0.441596746444702
0.590590596199036 -1.06769323348999
0.600600600242615 -1.65735375881195
0.610610604286194 -2.20183753967285
0.620620608329773 -2.6935567855835
0.630630612373352 -3.12622356414795
0.640640616416931 -3.49492073059082
0.650650680065155 -3.79621052742004
0.660660684108734 -4.02813148498535
0.670670688152313 -4.19022798538208
0.680680692195892 -4.28351593017578
0.690690696239471 -4.31040573120117
0.700700700283051 -4.27462100982666
0.71071070432663 -4.18108129501343
0.720720708370209 -4.03574800491333
0.730730712413788 -3.84547257423401
0.740740716457367 -3.61779808998108
0.750750780105591 -3.36077904701233
0.76076078414917 -3.08276462554932
0.770770788192749 -2.79220843315125
0.780780792236328 -2.49745535850525
0.790790796279907 -2.20653533935547
0.800800800323486 -1.92699933052063
0.810810804367065 -1.66572487354279
0.820820808410645 -1.42877113819122
0.830830812454224 -1.22125339508057
0.840840816497803 -1.04722118377686
0.850850880146027 -0.909597039222717
0.860860884189606 -0.810102939605713
0.870870888233185 -0.749264359474182
0.880880892276764 -0.726399540901184
0.890890896320343 -0.739662408828735
0.900900900363922 -0.78611421585083
0.910910904407501 -0.86180579662323
0.92092090845108 -0.961895167827606
0.930930912494659 -1.08079397678375
0.940940916538239 -1.21230435371399
0.950950980186462 -1.34980654716492
0.960960984230042 -1.48642039299011
0.970970988273621 -1.61519861221313
0.9809809923172 -1.72929990291595
0.990990996360779 -1.82218718528748
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.341946840286255
0.0100100096315145 -0.378976583480835
0.0200200192630291 -0.489158749580383
0.0300300288945436 -0.66977071762085
0.0400400385260582 -0.916347682476044
0.0500500500202179 -1.22277808189392
0.0600600577890873 -1.58142185211182
0.0700700655579567 -1.98329877853394
0.0800800770521164 -2.41826272010803
0.0900900885462761 -2.87522578239441
0.100100100040436 -3.34240961074829
0.110110111534595 -3.80758666992188
0.120120115578175 -4.25835704803467
0.130130127072334 -4.68240976333618
0.140140131115913 -5.06779861450195
0.150150150060654 -5.40319442749023
0.160160154104233 -5.67814683914185
0.170170173048973 -5.88330125808716
0.180180177092552 -6.0106143951416
0.190190181136131 -6.05353450775146
0.200200200080872 -6.00715112686157
0.210210204124451 -5.86830139160156
0.220220223069191 -5.635666847229
0.23023022711277 -5.30979585647583
0.240240231156349 -4.89311456680298
0.250250250101089 -4.38988590240479
0.260260254144669 -3.80613422393799
0.270270258188248 -3.14953541755676
0.280280262231827 -2.4292631149292
0.290290296077728 -1.65581750869751
0.300300300121307 -0.840820610523224
0.310310304164886 0.0032138004899025
0.320320308208466 0.863135576248169
0.330330312252045 1.72539901733398
0.340340346097946 2.5763418674469
0.350350350141525 3.40244483947754
0.360360354185104 4.19061470031738
0.370370358228683 4.92841243743896
0.380380362272263 5.60431575775146
0.390390396118164 6.20793581008911
0.400400400161743 6.7302074432373
0.410410404205322 7.1635627746582
0.420420408248901 7.50207090377808
0.43043041229248 7.7415566444397
0.440440446138382 7.8796329498291
0.450450450181961 7.91576528549194
0.46046045422554 7.85125541687012
0.470470458269119 7.68919467926025
0.480480462312698 7.4343843460083
0.4904904961586 7.09322023391724
0.500500500202179 6.67356824874878
0.510510504245758 6.18455362319946
0.520520508289337 5.63640451431274
0.530530512332916 5.04019975662231
0.54054057598114 4.40765285491943
0.550550580024719 3.75087785720825
0.560560584068298 3.08212089538574
0.570570588111877 2.41352486610413
0.580580592155457 1.7568770647049
0.590590596199036 1.12339568138123
0.600600600242615 0.523485898971558
0.610610604286194 -0.0334335565567017
0.620620608329773 -0.539111852645874
0.630630612373352 -0.986628890037537
0.640640616416931 -1.37048518657684
0.650650680065155 -1.68671274185181
0.660660684108734 -1.93290758132935
0.670670688152313 -2.1082649230957
0.680680692195892 -2.21354627609253
0.690690696239471 -2.25104403495789
0.700700700283051 -2.22449541091919
0.71071070432663 -2.13897347450256
0.720720708370209 -2.00073885917664
0.730730712413788 -1.81709635257721
0.740740716457367 -1.59619808197021
0.750750780105591 -1.34685409069061
0.76076078414917 -1.07833063602448
0.770770788192749 -0.800111174583435
0.780780792236328 -0.521705985069275
0.790790796279907 -0.252416014671326
0.800800800323486 -0.00114142894744873
0.810810804367065 0.223824083805084
0.820820808410645 0.414961338043213
0.830830812454224 0.565705180168152
0.840840816497803 0.670566439628601
0.850850880146027 0.725252509117126
0.860860884189606 0.726737558841705
0.870870888233185 0.673342108726501
0.880880892276764 0.564738214015961
0.890890896320343 0.401949495077133
0.900900900363922 0.187330603599548
0.910910904407501 -0.0755240917205811
0.92092090845108 -0.381838649511337
0.930930912494659 -0.725787162780762
0.940940916538239 -1.10063672065735
0.950950980186462 -1.49888014793396
0.960960984230042 -1.91242837905884
0.970970988273621 -2.33278036117554
0.9809809923172 -2.75120735168457
0.990990996360779 -3.1589629650116
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.173692300915718
0.0100100096315145 0.167477980256081
0.0200200192630291 0.148948609828949
0.0300300288945436 0.11842979490757
0.0400400385260582 0.0764673352241516
0.0500500500202179 0.0238227397203445
0.0600600577890873 -0.0385640561580658
0.0700700655579567 -0.109541773796082
0.0800800770521164 -0.187803119421005
0.0900900885462761 -0.271867096424103
0.100100100040436 -0.360121190547943
0.110110111534595 -0.450829803943634
0.120120115578175 -0.542150497436523
0.130130127072334 -0.632179021835327
0.140140131115913 -0.718949258327484
0.150150150060654 -0.800469934940338
0.160160154104233 -0.874752879142761
0.170170173048973 -0.939839124679565
0.180180177092552 -0.993820190429688
0.190190181136131 -1.03487455844879
0.200200200080872 -1.06128978729248
0.210210204124451 -1.07148575782776
0.220220223069191 -1.0640561580658
0.23023022711277 -1.03776860237122
0.240240231156349 -0.991610884666443
0.250250250101089 -0.924804210662842
0.260260254144669 -0.836813032627106
0.270270258188248 -0.72737854719162
0.280280262231827 -0.596528112888336
0.290290296077728 -0.444578409194946
0.300300300121307 -0.27215239405632
0.310310304164886 -0.0801889598369598
0.320320308208466 0.130070924758911
0.330330312252045 0.357074499130249
0.340340346097946 0.598959505558014
0.350350350141525 0.85357391834259
0.360360354185104 1.11848425865173
0.370370358228683 1.39099872112274
0.380380362272263 1.66817653179169
0.390390396118164 1.94687235355377
0.400400400161743 2.22374439239502
0.410410404205322 2.49530291557312
0.420420408248901 2.75793719291687
0.43043041229248 3.00796175003052
0.440440446138382 3.2416524887085
0.450450450181961 3.45529103279114
0.46046045422554 3.64521408081055
0.470470458269119 3.80785250663757
0.480480462312698 3.9397873878479
0.4904904961586 4.03779363632202
0.500500500202179 4.09888076782227
0.510510504245758 4.12035369873047
0.520520508289337 4.0998387336731
0.530530512332916 4.03534698486328
0.54054057598114 3.92528367042542
0.550550580024719 3.76851534843445
0.560560584068298 3.56437110900879
0.570570588111877 3.31269288063049
0.580580592155457 3.01383447647095
0.590590596199036 2.66869211196899
0.600600600242615 2.27870035171509
0.610610604286194 1.84584736824036
0.620620608329773 1.37265157699585
0.630630612373352 0.862155675888062
0.640640616416931 0.317918539047241
0.650650680065155 -0.256039530038834
0.660660684108734 -0.855221509933472
0.670670688152313 -1.47477030754089
0.680680692195892 -2.10943937301636
0.690690696239471 -2.7536940574646
0.700700700283051 -3.40174841880798
0.71071070432663 -4.04764413833618
0.720720708370209 -4.68531227111816
0.730730712413788 -5.30862379074097
0.740740716457367 -5.91149759292603
0.750750780105591 -6.48794460296631
0.76076078414917 -7.03215932846069
0.770770788192749 -7.53858613967896
0.780780792236328 -8.00198936462402
0.790790796279907 -8.41752815246582
0.800800800323486 -8.78081226348877
0.810810804367065 -9.08795833587646
0.820820808410645 -9.33565902709961
0.830830812454224 -9.52121543884277
0.840840816497803 -9.64257717132568
0.850850880146027 -9.69837093353271
0.860860884189606 -9.68793869018555
0.870870888233185 -9.61131381988525
0.880880892276764 -9.46926212310791
0.890890896320343 -9.2632474899292
0.900900900363922 -8.99542999267578
0.910910904407501 -8.66862487792969
0.92092090845108 -8.28627490997314
0.930930912494659 -7.85239839553833
0.940940916538239 -7.37155485153198
0.950950980186462 -6.84875249862671
0.960960984230042 -6.28941679000854
0.970970988273621 -5.6992769241333
0.9809809923172 -5.08433151245117
0.990990996360779 -4.45073080062866
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.14912891387939
0.0100100096315145 -3.13953709602356
0.0200200192630291 -3.11086249351501
0.0300300288945436 -3.06341767311096
0.0400400385260582 -2.99771904945374
0.0500500500202179 -2.91448140144348
0.0600600577890873 -2.81461882591248
0.0700700655579567 -2.69923067092896
0.0800800770521164 -2.56959915161133
0.0900900885462761 -2.42717576026917
0.100100100040436 -2.27357196807861
0.110110111534595 -2.11053609848022
0.120120115578175 -1.93995249271393
0.130130127072334 -1.76381075382233
0.140140131115913 -1.58418869972229
0.150150150060654 -1.40323460102081
0.160160154104233 -1.22314214706421
0.170170173048973 -1.04611706733704
0.180180177092552 -0.87436431646347
0.190190181136131 -0.710048615932465
0.200200200080872 -0.555265545845032
0.210210204124451 -0.41202175617218
0.220220223069191 -0.282196879386902
0.23023022711277 -0.167513787746429
0.240240231156349 -0.0695134997367859
0.250250250101089 0.0104719400405884
0.260260254144669 0.0713469386100769
0.270270258188248 0.112274944782257
0.280280262231827 0.132697105407715
0.290290296077728 0.132351487874985
0.300300300121307 0.111277222633362
0.310310304164886 0.0698370113968849
0.320320308208466 0.00870503485202789
0.330330312252045 -0.0711263716220856
0.340340346097946 -0.168356090784073
0.350350350141525 -0.281387209892273
0.360360354185104 -0.408346593379974
0.370370358228683 -0.547108113765717
0.380380362272263 -0.695318460464478
0.390390396118164 -0.85043728351593
0.400400400161743 -1.00977182388306
0.410410404205322 -1.17051458358765
0.420420408248901 -1.32979655265808
0.43043041229248 -1.48473262786865
0.440440446138382 -1.63246607780457
0.450450450181961 -1.77022290229797
0.46046045422554 -1.89535975456238
0.470470458269119 -2.00541257858276
0.480480462312698 -2.09814310073853
0.4904904961586 -2.1715772151947
0.500500500202179 -2.22405385971069
0.510510504245758 -2.25424289703369
0.520520508289337 -2.2611882686615
0.530530512332916 -2.24431681632996
0.54054057598114 -2.20346212387085
0.550550580024719 -2.13885951042175
0.560560584068298 -2.05115938186646
0.570570588111877 -1.94139838218689
0.580580592155457 -1.81099832057953
0.590590596199036 -1.66173219680786
0.600600600242615 -1.4956933259964
0.610610604286194 -1.31525468826294
0.620620608329773 -1.12302386760712
0.630630612373352 -0.921791970729828
0.640640616416931 -0.714476227760315
0.650650680065155 -0.504060626029968
0.660660684108734 -0.29354053735733
0.670670688152313 -0.0858525037765503
0.680680692195892 0.116180539131165
0.690690696239471 0.309911906719208
0.700700700283051 0.492923974990845
0.71071070432663 0.663085699081421
0.720720708370209 0.818591594696045
0.730730712413788 0.958004117012024
0.740740716457367 1.08029007911682
0.750750780105591 1.18483376502991
0.76076078414917 1.27146255970001
0.770770788192749 1.34044241905212
0.780780792236328 1.39247179031372
0.790790796279907 1.42868149280548
0.800800800323486 1.45058465003967
0.810810804367065 1.46006798744202
0.820820808410645 1.45933187007904
0.830830812454224 1.45084857940674
0.840840816497803 1.43729496002197
0.850850880146027 1.42150330543518
0.860860884189606 1.40638411045074
0.870870888233185 1.39485192298889
0.880880892276764 1.38976311683655
0.890890896320343 1.393838763237
0.900900900363922 1.40959048271179
0.910910904407501 1.43926692008972
0.92092090845108 1.48476910591125
0.930930912494659 1.54761588573456
0.940940916538239 1.62888884544373
0.950950980186462 1.72918224334717
0.960960984230042 1.84858441352844
0.970970988273621 1.98666191101074
0.9809809923172 2.14243364334106
0.990990996360779 2.3143937587738
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.5504652261734
0.0100100096315145 1.55003786087036
0.0200200192630291 1.54866194725037
0.0300300288945436 1.54606676101685
0.0400400385260582 1.54180693626404
0.0500500500202179 1.53529787063599
0.0600600577890873 1.52581775188446
0.0700700655579567 1.51255202293396
0.0800800770521164 1.49462616443634
0.0900900885462761 1.47115445137024
0.100100100040436 1.44125604629517
0.110110111534595 1.4041360616684
0.120120115578175 1.35909736156464
0.130130127072334 1.3056024312973
0.140140131115913 1.24331498146057
0.150150150060654 1.17212557792664
0.160160154104233 1.09220016002655
0.170170173048973 1.00399708747864
0.180180177092552 0.908291518688202
0.190190181136131 0.80618679523468
0.200200200080872 0.699126362800598
0.210210204124451 0.588874638080597
0.220220223069191 0.477521896362305
0.23023022711277 0.367449969053268
0.240240231156349 0.261303067207336
0.250250250101089 0.161948919296265
0.260260254144669 0.0724388659000397
0.270270258188248 -0.00405791401863098
0.280280262231827 -0.064315140247345
0.290290296077728 -0.105099871754646
0.300300300121307 -0.123257413506508
0.310310304164886 -0.115782976150513
0.320320308208466 -0.0798712074756622
0.330330312252045 -0.0130183100700378
0.340340346097946 0.0869346559047699
0.350350350141525 0.221720844507217
0.360360354185104 0.392606377601624
0.370370358228683 0.60032707452774
0.380380362272263 0.845040500164032
0.390390396118164 1.12631118297577
0.400400400161743 1.44308090209961
0.410410404205322 1.79363560676575
0.420420408248901 2.17564344406128
0.43043041229248 2.58614778518677
0.440440446138382 3.02158355712891
0.450450450181961 3.47782921791077
0.46046045422554 3.95025777816772
0.470470458269119 4.43378114700317
0.480480462312698 4.9229302406311
0.4904904961586 5.41193103790283
0.500500500202179 5.89479684829712
0.510510504245758 6.36540651321411
0.520520508289337 6.81761455535889
0.530530512332916 7.24534893035889
0.54054057598114 7.64269256591797
0.550550580024719 8.00400066375732
0.560560584068298 8.32399559020996
0.570570588111877 8.59785175323486
0.580580592155457 8.82128238677979
0.590590596199036 8.99059963226318
0.600600600242615 9.10282516479492
0.610610604286194 9.15568733215332
0.620620608329773 9.147705078125
0.630630612373352 9.07820796966553
0.640640616416931 8.94734573364258
0.650650680065155 8.75610160827637
0.660660684108734 8.50627899169922
0.670670688152313 8.20046901702881
0.680680692195892 7.84202003479004
0.690690696239471 7.43498754501343
0.700700700283051 6.98407125473022
0.71071070432663 6.49453020095825
0.720720708370209 5.97211790084839
0.730730712413788 5.42298555374146
0.740740716457367 4.85358047485352
0.750750780105591 4.27055692672729
0.76076078414917 3.6806652545929
0.770770788192749 3.09065103530884
0.780780792236328 2.50715279579163
0.790790796279907 1.93660521507263
0.800800800323486 1.38514029979706
0.810810804367065 0.858512938022614
0.820820808410645 0.36200737953186
0.830830812454224 -0.0996196269989014
0.840840816497803 -0.522219121456146
0.850850880146027 -0.902273058891296
0.860860884189606 -1.23693788051605
0.870870888233185 -1.52408123016357
0.880880892276764 -1.76227784156799
0.890890896320343 -1.95080459117889
0.900900900363922 -2.08966016769409
0.910910904407501 -2.17948460578918
0.92092090845108 -2.22157788276672
0.930930912494659 -2.21781373023987
0.940940916538239 -2.17061424255371
0.950950980186462 -2.08285665512085
0.960960984230042 -1.95783817768097
0.970970988273621 -1.79918265342712
0.9809809923172 -1.61077058315277
0.990990996360779 -1.3966521024704
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.28009903430939
0.0100100096315145 1.25632429122925
0.0200200192630291 1.18558418750763
0.0300300288945436 1.06961369514465
0.0400400385260582 0.911261081695557
0.0500500500202179 0.714413344860077
0.0600600577890873 0.483918249607086
0.0700700655579567 0.225448429584503
0.0800800770521164 -0.0546110570430756
0.0900900885462761 -0.349329471588135
0.100100100040436 -0.65139102935791
0.110110111534595 -0.95326691865921
0.120120115578175 -1.24739968776703
0.130130127072334 -1.52638185024261
0.140140131115913 -1.78313183784485
0.150150150060654 -2.011070728302
0.160160154104233 -2.20427751541138
0.170170173048973 -2.35763502120972
0.180180177092552 -2.46695899963379
0.190190181136131 -2.52910041809082
0.200200200080872 -2.54202699661255
0.210210204124451 -2.5048816204071
0.220220223069191 -2.41800594329834
0.23023022711277 -2.28294849395752
0.240240231156349 -2.10242533683777
0.250250250101089 -1.88027596473694
0.260260254144669 -1.62137246131897
0.270270258188248 -1.33152079582214
0.280280262231827 -1.01732230186462
0.290290296077728 -0.686029195785522
0.300300300121307 -0.345388174057007
0.310310304164886 -0.00344391912221909
0.320320308208466 0.331628948450089
0.330330312252045 0.651732981204987
0.340340346097946 0.949019372463226
0.350350350141525 1.21609258651733
0.360360354185104 1.44617855548859
0.370370358228683 1.63329768180847
0.380380362272263 1.77239906787872
0.390390396118164 1.85950648784637
0.400400400161743 1.89181697368622
0.410410404205322 1.86778044700623
0.420420408248901 1.78715598583221
0.43043041229248 1.65103328227997
0.440440446138382 1.46183395385742
0.450450450181961 1.22327041625977
0.46046045422554 0.940282762050629
0.470470458269119 0.618953049182892
0.480480462312698 0.266383826732635
0.4904904961586 -0.109446406364441
0.500500500202179 -0.499833673238754
0.510510504245758 -0.895539879798889
0.520520508289337 -1.28697550296783
0.530530512332916 -1.66440796852112
0.54054057598114 -2.0181622505188
0.550550580024719 -2.33882594108582
0.560560584068298 -2.61747074127197
0.570570588111877 -2.8458194732666
0.580580592155457 -3.01644659042358
0.590590596199036 -3.12294411659241
0.600600600242615 -3.16005420684814
0.610610604286194 -3.12380981445312
0.620620608329773 -3.01161861419678
0.630630612373352 -2.82233572006226
0.640640616416931 -2.55630159378052
0.650650680065155 -2.21535062789917
0.660660684108734 -1.80279958248138
0.670670688152313 -1.32337152957916
0.680680692195892 -0.78314346075058
0.690690696239471 -0.189417064189911
0.700700700283051 0.449399471282959
0.71071070432663 1.12397563457489
0.720720708370209 1.82420182228088
0.730730712413788 2.53938889503479
0.740740716457367 3.25848150253296
0.750750780105591 3.97026395797729
0.76076078414917 4.66356515884399
0.770770788192749 5.32747602462769
0.780780792236328 5.9515528678894
0.790790796279907 6.52602195739746
0.800800800323486 7.04193687438965
0.810810804367065 7.49137401580811
0.820820808410645 7.86754274368286
0.830830812454224 8.16493129730225
0.840840816497803 8.37939357757568
0.850850880146027 8.50820255279541
0.860860884189606 8.5500955581665
0.870870888233185 8.50528812408447
0.880880892276764 8.37544918060303
0.890890896320343 8.1636438369751
0.900900900363922 7.87426233291626
0.910910904407501 7.51293087005615
0.92092090845108 7.08635520935059
0.930930912494659 6.60222434997559
0.940940916538239 6.0689959526062
0.950950980186462 5.49577331542969
0.960960984230042 4.89209222793579
0.970970988273621 4.26773834228516
0.9809809923172 3.63257145881653
0.990990996360779 2.99631595611572
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.0275775194168091
0.0100100096315145 0.00242137908935547
0.0200200192630291 0.0917203426361084
0.0300300288945436 0.238211274147034
0.0400400385260582 0.438433825969696
0.0500500500202179 0.687633156776428
0.0600600577890873 0.979874312877655
0.0700700655579567 1.30815601348877
0.0800800770521164 1.66454291343689
0.0900900885462761 2.04033780097961
0.100100100040436 2.42626094818115
0.110110111534595 2.81263184547424
0.120120115578175 3.18957376480103
0.130130127072334 3.54720973968506
0.140140131115913 3.87587141990662
0.150150150060654 4.16629457473755
0.160160154104233 4.40980815887451
0.170170173048973 4.59852170944214
0.180180177092552 4.72548151016235
0.190190181136131 4.78482484817505
0.200200200080872 4.77189540863037
0.210210204124451 4.68334913253784
0.220220223069191 4.51723861694336
0.23023022711277 4.27304744720459
0.240240231156349 3.95171856880188
0.250250250101089 3.55564165115356
0.260260254144669 3.08862543106079
0.270270258188248 2.55582165718079
0.280280262231827 1.96363914012909
0.290290296077728 1.31963491439819
0.300300300121307 0.632370710372925
0.310310304164886 -0.088741235435009
0.320320308208466 -0.83361029624939
0.330330312252045 -1.59165751934052
0.340340346097946 -2.35200381278992
0.350350350141525 -3.10367035865784
0.360360354185104 -3.83579254150391
0.370370358228683 -4.53780460357666
0.380380362272263 -5.19963073730469
0.390390396118164 -5.81189155578613
0.400400400161743 -6.36604928970337
0.410410404205322 -6.85457038879395
0.420420408248901 -7.27105855941772
0.43043041229248 -7.61037063598633
0.440440446138382 -7.86870098114014
0.450450450181961 -8.04363441467285
0.46046045422554 -8.13419628143311
0.470470458269119 -8.14086055755615
0.480480462312698 -8.06551456451416
0.4904904961586 -7.91143083572388
0.500500500202179 -7.68318748474121
0.510510504245758 -7.38658475875854
0.520520508289337 -7.02850914001465
0.530530512332916 -6.61681699752808
0.54054057598114 -6.16016960144043
0.550550580024719 -5.66787624359131
0.560560584068298 -5.14970874786377
0.570570588111877 -4.6157283782959
0.580580592155457 -4.07608222961426
0.590590596199036 -3.54084062576294
0.600600600242615 -3.01978993415833
0.610610604286194 -2.52227234840393
0.620620608329773 -2.05702686309814
0.630630612373352 -1.63200676441193
0.640640616416931 -1.25428760051727
0.650650680065155 -0.929908156394958
0.660660684108734 -0.663813233375549
0.670670688152313 -0.459736049175262
0.680680692195892 -0.320191293954849
0.690690696239471 -0.246415823698044
0.700700700283051 -0.238375917077065
0.71071070432663 -0.294783681631088
0.720720708370209 -0.413148790597916
0.730730712413788 -0.58983302116394
0.740740716457367 -0.820138275623322
0.750750780105591 -1.09840321540833
0.76076078414917 -1.41813945770264
0.770770788192749 -1.77214050292969
0.780780792236328 -2.15263819694519
0.790790796279907 -2.5514497756958
0.800800800323486 -2.96013736724854
0.810810804367065 -3.37015986442566
0.820820808410645 -3.77302479743958
0.830830812454224 -4.16044902801514
0.840840816497803 -4.52450942993164
0.850850880146027 -4.85775709152222
0.860860884189606 -5.15335512161255
0.870870888233185 -5.40519523620605
0.880880892276764 -5.60797834396362
0.890890896320343 -5.75730466842651
0.900900900363922 -5.84972333908081
0.910910904407501 -5.88277626037598
0.92092090845108 -5.85503005981445
0.930930912494659 -5.76606369018555
0.940940916538239 -5.61646604537964
0.950950980186462 -5.40779685974121
0.960960984230042 -5.14253568649292
0.970970988273621 -4.82402563095093
0.9809809923172 -4.45639419555664
0.990990996360779 -4.04444885253906
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 4.1342978477478
0.0100100096315145 4.09280252456665
0.0200200192630291 3.96915364265442
0.0300300288945436 3.76586198806763
0.0400400385260582 3.4870548248291
0.0500500500202179 3.13839387893677
0.0600600577890873 2.72698640823364
0.0700700655579567 2.2612247467041
0.0800800770521164 1.75064253807068
0.0900900885462761 1.20573627948761
0.100100100040436 0.637751996517181
0.110110111534595 0.0584846213459969
0.120120115578175 -0.519952416419983
0.130130127072334 -1.08536326885223
0.140140131115913 -1.62568640708923
0.150150150060654 -2.12924289703369
0.160160154104233 -2.58494687080383
0.170170173048973 -2.98251628875732
0.180180177092552 -3.31268072128296
0.190190181136131 -3.56735134124756
0.200200200080872 -3.73977565765381
0.210210204124451 -3.82466912269592
0.220220223069191 -3.81833267211914
0.23023022711277 -3.71869564056396
0.240240231156349 -3.52539253234863
0.250250250101089 -3.23975920677185
0.260260254144669 -2.86480832099915
0.270270258188248 -2.40518856048584
0.280280262231827 -1.86710643768311
0.290290296077728 -1.25819540023804
0.300300300121307 -0.587410867214203
0.310310304164886 0.135151237249374
0.320320308208466 0.89843076467514
0.330330312252045 1.69060158729553
0.340340346097946 2.49927544593811
0.350350350141525 3.31173300743103
0.360360354185104 4.115149974823
0.370370358228683 4.89681768417358
0.380380362272263 5.644371509552
0.390390396118164 6.34601593017578
0.400400400161743 6.99072551727295
0.410410404205322 7.56843090057373
0.420420408248901 8.07019710540771
0.43043041229248 8.48839378356934
0.440440446138382 8.8167839050293
0.450450450181961 9.05066013336182
0.46046045422554 9.18690299987793
0.470470458269119 9.22402667999268
0.480480462312698 9.16218948364258
0.4904904961586 9.00318622589111
0.500500500202179 8.75040054321289
0.510510504245758 8.40871715545654
0.520520508289337 7.98445320129395
0.530530512332916 7.48519802093506
0.54054057598114 6.91968393325806
0.550550580024719 6.29763412475586
0.560560584068298 5.62954235076904
0.570570588111877 4.92652130126953
0.580580592155457 4.20006990432739
0.590590596199036 3.46188116073608
0.600600600242615 2.72362947463989
0.610610604286194 1.99677062034607
0.620620608329773 1.29233944416046
0.630630612373352 0.620759129524231
0.640640616416931 -0.00831648707389832
0.650650680065155 -0.586183667182922
0.660660684108734 -1.10518395900726
0.670670688152313 -1.55887711048126
0.680680692195892 -1.94207644462585
0.690690696239471 -2.25094318389893
0.700700700283051 -2.48301982879639
0.71071070432663 -2.63723492622375
0.720720708370209 -2.7139036655426
0.730730712413788 -2.71468043327332
0.740740716457367 -2.64248728752136
0.750750780105591 -2.50144529342651
0.76076078414917 -2.29676079750061
0.770770788192749 -2.03459310531616
0.780780792236328 -1.72192704677582
0.790790796279907 -1.36640286445618
0.800800800323486 -0.976182758808136
0.810810804367065 -0.559750914573669
0.820820808410645 -0.125770688056946
0.830830812454224 0.317099392414093
0.840840816497803 0.760369300842285
0.850850880146027 1.19587576389313
0.860860884189606 1.61590349674225
0.870870888233185 2.01335906982422
0.880880892276764 2.38186645507812
0.890890896320343 2.71585988998413
0.900900900363922 3.01067543029785
0.910910904407501 3.26262140274048
0.92092090845108 3.46899127960205
0.930930912494659 3.62810564041138
0.940940916538239 3.73928689956665
0.950950980186462 3.80286073684692
0.960960984230042 3.82008028030396
0.970970988273621 3.79308223724365
0.9809809923172 3.72481036186218
0.990990996360779 3.6189169883728
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -12.3081226348877
0.0100100096315145 -12.2553443908691
0.0200200192630291 -12.0978994369507
0.0300300288945436 -11.8384714126587
0.0400400385260582 -11.4814586639404
0.0500500500202179 -11.0329179763794
0.0600600577890873 -10.5004177093506
0.0700700655579567 -9.89291954040527
0.0800800770521164 -9.22058868408203
0.0900900885462761 -8.49460601806641
0.100100100040436 -7.72696447372437
0.110110111534595 -6.93022584915161
0.120120115578175 -6.11729431152344
0.130130127072334 -5.30116271972656
0.140140131115913 -4.49469375610352
0.150150150060654 -3.71034979820251
0.160160154104233 -2.95999145507812
0.170170173048973 -2.25464415550232
0.180180177092552 -1.60431778430939
0.190190181136131 -1.01780891418457
0.200200200080872 -0.502572476863861
0.210210204124451 -0.0645883083343506
0.220220223069191 0.291727244853973
0.23023022711277 0.563580691814423
0.240240231156349 0.749841094017029
0.250250250101089 0.851013779640198
0.260260254144669 0.869210243225098
0.270270258188248 0.808095753192902
0.280280262231827 0.672763824462891
0.290290296077728 0.469619452953339
0.300300300121307 0.206237763166428
0.310310304164886 -0.108815006911755
0.320320308208466 -0.466191112995148
0.330330312252045 -0.855927467346191
0.340340346097946 -1.26768064498901
0.350350350141525 -1.69094383716583
0.360360354185104 -2.11525726318359
0.370370358228683 -2.53042531013489
0.380380362272263 -2.92670583724976
0.390390396118164 -3.29502582550049
0.400400400161743 -3.62712812423706
0.410410404205322 -3.91574215888977
0.420420408248901 -4.15471029281616
0.43043041229248 -4.33909130096436
0.440440446138382 -4.46523189544678
0.450450450181961 -4.53082990646362
0.46046045422554 -4.53493881225586
0.470470458269119 -4.47797107696533
0.480480462312698 -4.36164951324463
0.4904904961586 -4.18894910812378
0.500500500202179 -3.96400022506714
0.510510504245758 -3.69197654724121
0.520520508289337 -3.37897253036499
0.530530512332916 -3.03182435035706
0.54054057598114 -2.65796566009521
0.550550580024719 -2.26525855064392
0.560560584068298 -1.86178719997406
0.570570588111877 -1.45569097995758
0.580580592155457 -1.05498743057251
0.590590596199036 -0.667380511760712
0.600600600242615 -0.300119340419769
0.610610604286194 0.0401761531829834
0.620620608329773 0.347636818885803
0.630630612373352 0.617268919944763
0.640640616416931 0.845034420490265
0.650650680065155 1.02794504165649
0.660660684108734 1.16407644748688
0.670670688152313 1.25262749195099
0.680680692195892 1.29388236999512
0.690690696239471 1.28920459747314
0.700700700283051 1.24097371101379
0.71071070432663 1.15250992774963
0.720720708370209 1.02797782421112
0.730730712413788 0.872282922267914
0.740740716457367 0.690924048423767
0.750750780105591 0.489874631166458
0.76076078414917 0.275410562753677
0.770770788192749 0.0539752244949341
0.780780792236328 -0.167993009090424
0.790790796279907 -0.384201049804688
0.800800800323486 -0.588661730289459
0.810810804367065 -0.775820672512054
0.820820808410645 -0.940703630447388
0.830830812454224 -1.07900631427765
0.840840816497803 -1.18720483779907
0.850850880146027 -1.2626314163208
0.860860884189606 -1.30352222919464
0.870870888233185 -1.30905628204346
0.880880892276764 -1.27936279773712
0.890890896320343 -1.21551513671875
0.900900900363922 -1.11949181556702
0.910910904407501 -0.994116723537445
0.92092090845108 -0.842998385429382
0.930930912494659 -0.670421004295349
0.940940916538239 -0.481248050928116
0.950950980186462 -0.280789881944656
0.960960984230042 -0.0746826231479645
0.970970988273621 0.131265163421631
0.9809809923172 0.331195414066315
0.990990996360779 0.519362449645996
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -8.08035373687744
0.0100100096315145 -8.03854370117188
0.0200200192630291 -7.91384172439575
0.0300300288945436 -7.70839595794678
0.0400400385260582 -7.42575263977051
0.0500500500202179 -7.0707859992981
0.0600600577890873 -6.64961385726929
0.0700700655579567 -6.16948652267456
0.0800800770521164 -5.63865756988525
0.0900900885462761 -5.06624317169189
0.100100100040436 -4.46204948425293
0.110110111534595 -3.83641719818115
0.120120115578175 -3.20002126693726
0.130130127072334 -2.56368708610535
0.140140131115913 -1.93822014331818
0.150150150060654 -1.33418107032776
0.160160154104233 -0.761742413043976
0.170170173048973 -0.230490922927856
0.180180177092552 0.250729739665985
0.190190181136131 0.673983931541443
0.200200200080872 1.03234052658081
0.210210204124451 1.32001996040344
0.220220223069191 1.53248310089111
0.23023022711277 1.66647672653198
0.240240231156349 1.72010612487793
0.250250250101089 1.6928403377533
0.260260254144669 1.58552575111389
0.270270258188248 1.40033984184265
0.280280262231827 1.14075481891632
0.290290296077728 0.811458170413971
0.300300300121307 0.418257415294647
0.310310304164886 -0.0320177711546421
0.320320308208466 -0.531663775444031
0.330330312252045 -1.07224404811859
0.340340346097946 -1.64472806453705
0.350350350141525 -2.23966264724731
0.360360354185104 -2.84736108779907
0.370370358228683 -3.45803451538086
0.380380362272263 -4.06198835372925
0.390390396118164 -4.64979410171509
0.400400400161743 -5.21241664886475
0.410410404205322 -5.74139738082886
0.420420408248901 -6.22896242141724
0.43043041229248 -6.66817045211792
0.440440446138382 -7.05300807952881
0.450450450181961 -7.37845659255981
0.46046045422554 -7.64059066772461
0.470470458269119 -7.83661890029907
0.480480462312698 -7.96488904953003
0.4904904961586 -8.02491855621338
0.500500500202179 -8.01735687255859
0.510510504245758 -7.94397354125977
0.520520508289337 -7.8075852394104
0.530530512332916 -7.61198282241821
0.54054057598114 -7.36185598373413
0.550550580024719 -7.0626859664917
0.560560584068298 -6.72062397003174
0.570570588111877 -6.34237003326416
0.580580592155457 -5.93504571914673
0.590590596199036 -5.50606203079224
0.600600600242615 -5.06296586990356
0.610610604286194 -4.61332559585571
0.620620608329773 -4.16458177566528
0.630630612373352 -3.72391724586487
0.640640616416931 -3.29815745353699
0.650650680065155 -2.8936243057251
0.660660684108734 -2.51609015464783
0.670670688152313 -2.17063188552856
0.680680692195892 -1.86160790920258
0.690690696239471 -1.59257054328918
0.700700700283051 -1.36624729633331
0.71071070432663 -1.18450915813446
0.720720708370209 -1.04835689067841
0.730730712413788 -0.957941770553589
0.740740716457367 -0.912578046321869
0.750750780105591 -0.910799026489258
0.76076078414917 -0.950379610061646
0.770770788192749 -1.02842998504639
0.780780792236328 -1.14145660400391
0.790790796279907 -1.28544020652771
0.800800800323486 -1.45593476295471
0.810810804367065 -1.64816391468048
0.820820808410645 -1.85710895061493
0.830830812454224 -2.07761335372925
0.840840816497803 -2.3044912815094
0.850850880146027 -2.53260898590088
0.860860884189606 -2.75698184967041
0.870870888233185 -2.97287511825562
0.880880892276764 -3.17585396766663
0.890890896320343 -3.36188530921936
0.900900900363922 -3.52738094329834
0.910910904407501 -3.66925573348999
0.92092090845108 -3.78496241569519
0.930930912494659 -3.87253403663635
0.940940916538239 -3.93058180809021
0.950950980186462 -3.95832109451294
0.960960984230042 -3.95556354522705
0.970970988273621 -3.92268538475037
0.9809809923172 -3.86062860488892
0.990990996360779 -3.77085208892822
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 2.12787294387817
0.0100100096315145 2.13832139968872
0.0200200192630291 2.16934514045715
0.0300300288945436 2.219966173172
0.0400400385260582 2.28860330581665
0.0500500500202179 2.37307810783386
0.0600600577890873 2.47069072723389
0.0700700655579567 2.57826089859009
0.0800800770521164 2.69222378730774
0.0900900885462761 2.80869674682617
0.100100100040436 2.92358756065369
0.110110111534595 3.03267073631287
0.120120115578175 3.13170695304871
0.130130127072334 3.21652936935425
0.140140131115913 3.28314876556396
0.150150150060654 3.32784509658813
0.160160154104233 3.34726142883301
0.170170173048973 3.33848214149475
0.180180177092552 3.29909896850586
0.190190181136131 3.22727870941162
0.200200200080872 3.12180352210999
0.210210204124451 2.98210453987122
0.220220223069191 2.80828380584717
0.23023022711277 2.60111355781555
0.240240231156349 2.36202764511108
0.250250250101089 2.0930871963501
0.260260254144669 1.79695308208466
0.270270258188248 1.4768238067627
0.280280262231827 1.13636958599091
0.290290296077728 0.779663920402527
0.300300300121307 0.411097168922424
0.310310304164886 0.0352885201573372
0.320320308208466 -0.34301769733429
0.330330312252045 -0.719025194644928
0.340340346097946 -1.08800458908081
0.350350350141525 -1.44536662101746
0.360360354185104 -1.78676986694336
0.370370358228683 -2.10818195343018
0.380380362272263 -2.40596628189087
0.390390396118164 -2.67694163322449
0.400400400161743 -2.91842770576477
0.410410404205322 -3.12828421592712
0.420420408248901 -3.3049488067627
0.43043041229248 -3.44743299484253
0.440440446138382 -3.55532598495483
0.450450450181961 -3.62878036499023
0.46046045422554 -3.66848134994507
0.470470458269119 -3.67559242248535
0.480480462312698 -3.65173673629761
0.4904904961586 -3.59889793395996
0.500500500202179 -3.51936769485474
0.510510504245758 -3.41567993164062
0.520520508289337 -3.29050707817078
0.530530512332916 -3.14659738540649
0.54054057598114 -2.98670148849487
0.550550580024719 -2.81346392631531
0.560560584068298 -2.6293842792511
0.570570588111877 -2.43672800064087
0.580580592155457 -2.23747706413269
0.590590596199036 -2.03328037261963
0.600600600242615 -1.82541787624359
0.610610604286194 -1.61476898193359
0.620620608329773 -1.40182089805603
0.630630612373352 -1.18664240837097
0.640640616416931 -0.968922078609467
0.650650680065155 -0.747979044914246
0.660660684108734 -0.522820651531219
0.670670688152313 -0.292183756828308
0.680680692195892 -0.0545921325683594
0.690690696239471 0.191558182239532
0.700700700283051 0.447935521602631
0.71071070432663 0.716190099716187
0.720720708370209 0.997857749462128
0.730730712413788 1.29429316520691
0.740740716457367 1.60657346248627
0.750750780105591 1.93543803691864
0.76076078414917 2.28119969367981
0.770770788192749 2.64369797706604
0.780780792236328 3.02223515510559
0.790790796279907 3.41556549072266
0.800800800323486 3.82183504104614
0.810810804367065 4.23859167098999
0.820820808410645 4.66279649734497
0.830830812454224 5.0908317565918
0.840840816497803 5.51855945587158
0.850850880146027 5.94135475158691
0.860860884189606 6.35417699813843
0.870870888233185 6.75167608261108
0.880880892276764 7.12825632095337
0.890890896320343 7.47820091247559
0.900900900363922 7.79577207565308
0.910910904407501 8.07534694671631
0.92092090845108 8.31152057647705
0.930930912494659 8.49923610687256
0.940940916538239 8.63390445709229
0.950950980186462 8.71151638031006
0.960960984230042 8.72875785827637
0.970970988273621 8.68308734893799
0.9809809923172 8.57284164428711
0.990990996360779 8.397292137146
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.04971933364868
0.0100100096315145 -4.01527786254883
0.0200200192630291 -3.91270136833191
0.0300300288945436 -3.74421072006226
0.0400400385260582 -3.51345705986023
0.0500500500202179 -3.2254376411438
0.0600600577890873 -2.8863890171051
0.0700700655579567 -2.50365614891052
0.0800800770521164 -2.08551716804504
0.0900900885462761 -1.64101433753967
0.100100100040436 -1.17975306510925
0.110110111534595 -0.711690306663513
0.120120115578175 -0.246921539306641
0.130130127072334 0.204557567834854
0.140140131115913 0.633046805858612
0.150150150060654 1.02938222885132
0.160160154104233 1.38511979579926
0.170170173048973 1.69273364543915
0.180180177092552 1.94577479362488
0.190190181136131 2.13903737068176
0.200200200080872 2.26865768432617
0.210210204124451 2.33221077919006
0.220220223069191 2.32878279685974
0.23023022711277 2.25897979736328
0.240240231156349 2.12494230270386
0.250250250101089 1.93029284477234
0.260260254144669 1.68007576465607
0.270270258188248 1.38065075874329
0.280280262231827 1.03957509994507
0.290290296077728 0.665438294410706
0.300300300121307 0.267687559127808
0.310310304164886 -0.143558368086815
0.320320308208466 -0.557737290859222
0.330330312252045 -0.964053511619568
0.340340346097946 -1.35170030593872
0.350350350141525 -1.71010184288025
0.360360354185104 -2.02913022041321
0.370370358228683 -2.29932069778442
0.380380362272263 -2.51207542419434
0.390390396118164 -2.65985345840454
0.400400400161743 -2.73633408546448
0.410410404205322 -2.73655223846436
0.420420408248901 -2.65702486038208
0.43043041229248 -2.4958176612854
0.440440446138382 -2.25260543823242
0.450450450181961 -1.92870736122131
0.46046045422554 -1.52703452110291
0.470470458269119 -1.05208373069763
0.480480462312698 -0.509849190711975
0.4904904961586 0.0923127233982086
0.500500500202179 0.745781183242798
0.510510504245758 1.44084596633911
0.520520508289337 2.16689825057983
0.530530512332916 2.91262245178223
0.54054057598114 3.6662220954895
0.550550580024719 4.41560935974121
0.560560584068298 5.14868211746216
0.570570588111877 5.85351896286011
0.580580592155457 6.5186243057251
0.590590596199036 7.13312149047852
0.600600600242615 7.68698024749756
0.610610604286194 8.17118835449219
0.620620608329773 8.57791900634766
0.630630612373352 8.90068054199219
0.640640616416931 9.13441181182861
0.650650680065155 9.27559280395508
0.660660684108734 9.32227993011475
0.670670688152313 9.27414894104004
0.680680692195892 9.13246154785156
0.690690696239471 8.90005779266357
0.700700700283051 8.58127784729004
0.71071070432663 8.18184089660645
0.720720708370209 7.70876979827881
0.730730712413788 7.17019987106323
0.740740716457367 6.57524681091309
0.750750780105591 5.93380117416382
0.76076078414917 5.25634813308716
0.770770788192749 4.55374717712402
0.780780792236328 3.8370463848114
0.790790796279907 3.11723136901855
0.800800800323486 2.40506649017334
0.810810804367065 1.71087574958801
0.820820808410645 1.04434502124786
0.830830812454224 0.414375424385071
0.840840816497803 -0.171100735664368
0.850850880146027 -0.705222964286804
0.860860884189606 -1.18230175971985
0.870870888233185 -1.5979528427124
0.880880892276764 -1.949094414711
0.890890896320343 -2.23401069641113
0.900900900363922 -2.45232963562012
0.910910904407501 -2.60501956939697
0.92092090845108 -2.69431304931641
0.930930912494659 -2.72364473342896
0.940940916538239 -2.69753646850586
0.950950980186462 -2.62150526046753
0.960960984230042 -2.50188827514648
0.970970988273621 -2.34571814537048
0.9809809923172 -2.16054964065552
0.990990996360779 -1.95428740978241
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.56099212169647
0.0100100096315145 1.52863252162933
0.0200200192630291 1.4322509765625
0.0300300288945436 1.27389049530029
0.0400400385260582 1.05693650245667
0.0500500500202179 0.786025881767273
0.0600600577890873 0.466982990503311
0.0700700655579567 0.1066874563694
0.0800800770521164 -0.287020146846771
0.0900900885462761 -0.705521583557129
0.100100100040436 -1.13955903053284
0.110110111534595 -1.57940375804901
0.120120115578175 -2.0150580406189
0.130130127072334 -2.4364230632782
0.140140131115913 -2.83349990844727
0.150150150060654 -3.19656658172607
0.160160154104233 -3.51637077331543
0.170170173048973 -3.78430819511414
0.180180177092552 -3.99257206916809
0.190190181136131 -4.1343150138855
0.200200200080872 -4.20377731323242
0.210210204124451 -4.19640493392944
0.220220223069191 -4.10893392562866
0.23023022711277 -3.93947124481201
0.240240231156349 -3.68752241134644
0.250250250101089 -3.35402631759644
0.260260254144669 -2.94134378433228
0.270270258188248 -2.45322203636169
0.280280262231827 -1.89474523067474
0.290290296077728 -1.27224564552307
0.300300300121307 -0.593214094638824
0.310310304164886 0.133838787674904
0.320320308208466 0.899517595767975
0.330330312252045 1.6936993598938
0.340340346097946 2.50570392608643
0.350350350141525 3.32447290420532
0.360360354185104 4.1387677192688
0.370370358228683 4.93733930587769
0.380380362272263 5.70914268493652
0.390390396118164 6.44351100921631
0.400400400161743 7.13032960891724
0.410410404205322 7.76022386550903
0.420420408248901 8.32468891143799
0.43043041229248 8.81626796722412
0.440440446138382 9.22863960266113
0.450450450181961 9.55674171447754
0.46046045422554 9.79683589935303
0.470470458269119 9.94658851623535
0.480480462312698 10.0050592422485
0.4904904961586 9.97275257110596
0.500500500202179 9.85157775878906
0.510510504245758 9.64480495452881
0.520520508289337 9.3569974899292
0.530530512332916 8.99393463134766
0.54054057598114 8.56247997283936
0.550550580024719 8.0704870223999
0.560560584068298 7.52660942077637
0.570570588111877 6.94018650054932
0.580580592155457 6.32103395462036
0.590590596199036 5.67930793762207
0.600600600242615 5.02529382705688
0.610610604286194 4.36923980712891
0.620620608329773 3.72117376327515
0.630630612373352 3.09072852134705
0.640640616416931 2.48698568344116
0.650650680065155 1.91831207275391
0.660660684108734 1.39225018024445
0.670670688152313 0.915343761444092
0.680680692195892 0.493088990449905
0.690690696239471 0.129834830760956
0.700700700283051 -0.171285137534142
0.71071070432663 -0.408378690481186
0.720720708370209 -0.580807030200958
0.730730712413788 -0.689174473285675
0.740740716457367 -0.735298156738281
0.750750780105591 -0.722139477729797
0.76076078414917 -0.653743863105774
0.770770788192749 -0.535134136676788
0.780780792236328 -0.372186243534088
0.790790796279907 -0.171523630619049
0.800800800323486 0.059647262096405
0.810810804367065 0.313674241304398
0.820820808410645 0.582625985145569
0.830830812454224 0.858443975448608
0.840840816497803 1.13312709331512
0.850850880146027 1.39885854721069
0.860860884189606 1.64817929267883
0.870870888233185 1.87414395809174
0.880880892276764 2.0704333782196
0.890890896320343 2.23148560523987
0.900900900363922 2.35259366035461
0.910910904407501 2.43000960350037
0.92092090845108 2.46099185943604
0.930930912494659 2.44386720657349
0.940940916538239 2.37803602218628
0.950950980186462 2.26400756835938
0.960960984230042 2.10335516929626
0.970970988273621 1.89869344234467
0.9809809923172 1.65361070632935
0.990990996360779 1.37258851528168
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.12820792198181
0.0100100096315145 3.1364541053772
0.0200200192630291 3.16086935997009
0.0300300288945436 3.20048761367798
0.0400400385260582 3.25373816490173
0.0500500500202179 3.31846761703491
0.0600600577890873 3.39200401306152
0.0700700655579567 3.47122621536255
0.0800800770521164 3.55263495445251
0.0900900885462761 3.63245320320129
0.100100100040436 3.70671415328979
0.110110111534595 3.77136397361755
0.120120115578175 3.82237362861633
0.130130127072334 3.85584115982056
0.140140131115913 3.86809372901917
0.150150150060654 3.85579228401184
0.160160154104233 3.81601643562317
0.170170173048973 3.74635553359985
0.180180177092552 3.6449761390686
0.190190181136131 3.51068687438965
0.200200200080872 3.34297275543213
0.210210204124451 3.1420373916626
0.220220223069191 2.9088089466095
0.23023022711277 2.64493942260742
0.240240231156349 2.35277938842773
0.250250250101089 2.0353479385376
0.260260254144669 1.69627904891968
0.270270258188248 1.33974862098694
0.280280262231827 0.970404028892517
0.290290296077728 0.593262910842896
0.300300300121307 0.213625028729439
0.310310304164886 -0.163053706288338
0.320320308208466 -0.531256973743439
0.330330312252045 -0.88553386926651
0.340340346097946 -1.22060298919678
0.350350350141525 -1.53147196769714
0.360360354185104 -1.81354856491089
0.370370358228683 -2.06272315979004
0.380380362272263 -2.27547025680542
0.390390396118164 -2.4489221572876
0.400400400161743 -2.58092665672302
0.410410404205322 -2.67009592056274
0.420420408248901 -2.71584439277649
0.43043041229248 -2.71839094161987
0.440440446138382 -2.67876410484314
0.450450450181961 -2.59878158569336
0.46046045422554 -2.48100328445435
0.470470458269119 -2.32868885993958
0.480480462312698 -2.14572525024414
0.4904904961586 -1.93654048442841
0.500500500202179 -1.70601677894592
0.510510504245758 -1.45938491821289
0.520520508289337 -1.20211577415466
0.530530512332916 -0.939803004264832
0.54054057598114 -0.67805016040802
0.550550580024719 -0.422355234622955
0.560560584068298 -0.177988290786743
0.570570588111877 0.0501018166542053
0.580580592155457 0.257400631904602
0.590590596199036 0.43990358710289
0.600600600242615 0.594207406044006
0.610610604286194 0.717568337917328
0.620620608329773 0.807948291301727
0.630630612373352 0.864050388336182
0.640640616416931 0.885332822799683
0.650650680065155 0.872011661529541
0.660660684108734 0.825039803981781
0.670670688152313 0.746075868606567
0.680680692195892 0.637430608272552
0.690690696239471 0.502002239227295
0.700700700283051 0.34321391582489
0.71071070432663 0.164900556206703
0.720720708370209 -0.0287580657750368
0.730730712413788 -0.233361050486565
0.740740716457367 -0.444381803274155
0.750750780105591 -0.657278537750244
0.76076078414917 -0.867600083351135
0.770770788192749 -1.07109487056732
0.780780792236328 -1.26379442214966
0.790790796279907 -1.44212126731873
0.800800800323486 -1.6029509305954
0.810810804367065 -1.7436842918396
0.820820808410645 -1.86230909824371
0.830830812454224 -1.9574214220047
0.840840816497803 -2.02826714515686
0.850850880146027 -2.07473468780518
0.860860884189606 -2.09735298156738
0.870870888233185 -2.09726667404175
0.880880892276764 -2.07618522644043
0.890890896320343 -2.03635001182556
0.900900900363922 -1.98044383525848
0.910910904407501 -1.91152942180634
0.92092090845108 -1.8329519033432
0.930930912494659 -1.74825549125671
0.940940916538239 -1.66107261180878
0.950950980186462 -1.57503378391266
0.960960984230042 -1.49365973472595
0.970970988273621 -1.42026829719543
0.9809809923172 -1.35787796974182
0.990990996360779 -1.30912947654724
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 13.0482749938965
0.0100100096315145 13.0085544586182
0.0200200192630291 12.8899669647217
0.0300300288945436 12.6942157745361
0.0400400385260582 12.4241142272949
0.0500500500202179 12.083535194397
0.0600600577890873 11.677303314209
0.0700700655579567 11.2111520767212
0.0800800770521164 10.6915769577026
0.0900900885462761 10.1257400512695
0.100100100040436 9.52131938934326
0.110110111534595 8.88638019561768
0.120120115578175 8.22920989990234
0.130130127072334 7.55819511413574
0.140140131115913 6.88164281845093
0.150150150060654 6.20765209197998
0.160160154104233 5.5439772605896
0.170170173048973 4.89787292480469
0.180180177092552 4.27600622177124
0.190190181136131 3.68433952331543
0.200200200080872 3.1280312538147
0.210210204124451 2.6113908290863
0.220220223069191 2.13780164718628
0.23023022711277 1.70970964431763
0.240240231156349 1.32860326766968
0.250250250101089 0.99501895904541
0.260260254144669 0.70858359336853
0.270270258188248 0.468048095703125
0.280280262231827 0.271356105804443
0.290290296077728 0.115731455385685
0.300300300121307 -0.00223656091839075
0.310310304164886 -0.0864905118942261
0.320320308208466 -0.14137177169323
0.330330312252045 -0.171536505222321
0.340340346097946 -0.181793451309204
0.350350350141525 -0.177007675170898
0.360360354185104 -0.161978155374527
0.370370358228683 -0.141303718090057
0.380380362272263 -0.119299024343491
0.390390396118164 -0.0998806953430176
0.400400400161743 -0.0864998996257782
0.410410404205322 -0.0820428133010864
0.420420408248901 -0.0888116061687469
0.43043041229248 -0.108448266983032
0.440440446138382 -0.141945689916611
0.450450450181961 -0.189619034528732
0.46046045422554 -0.251128733158112
0.470470458269119 -0.325507402420044
0.480480462312698 -0.411206603050232
0.4904904961586 -0.506152033805847
0.500500500202179 -0.607811689376831
0.510510504245758 -0.713290274143219
0.520520508289337 -0.819408655166626
0.530530512332916 -0.922806859016418
0.54054057598114 -1.02004551887512
0.550550580024719 -1.1076979637146
0.560560584068298 -1.18246328830719
0.570570588111877 -1.24125897884369
0.580580592155457 -1.28131365776062
0.590590596199036 -1.30024075508118
0.600600600242615 -1.29611873626709
0.610610604286194 -1.2675564289093
0.620620608329773 -1.21372473239899
0.630630612373352 -1.13439667224884
0.640640616416931 -1.02997040748596
0.650650680065155 -0.901451945304871
0.660660684108734 -0.750467240810394
0.670670688152313 -0.579205632209778
0.680680692195892 -0.39039072394371
0.690690696239471 -0.187219619750977
0.700700700283051 0.0267030745744705
0.71071070432663 0.247460603713989
0.720720708370209 0.47088634967804
0.730730712413788 0.692682027816772
0.740740716457367 0.90850168466568
0.750750780105591 1.11406028270721
0.76076078414917 1.30521702766418
0.770770788192749 1.47809290885925
0.780780792236328 1.62914788722992
0.790790796279907 1.75525784492493
0.800800800323486 1.85380280017853
0.810810804367065 1.92271757125854
0.820820808410645 1.96054863929749
0.830830812454224 1.96647608280182
0.840840816497803 1.94035172462463
0.850850880146027 1.88269352912903
0.860860884189606 1.79468536376953
0.870870888233185 1.67813861370087
0.880880892276764 1.53546535968781
0.890890896320343 1.36962842941284
0.900900900363922 1.18406772613525
0.910910904407501 0.982634127140045
0.92092090845108 0.769501030445099
0.930930912494659 0.549080789089203
0.940940916538239 0.325923591852188
0.950950980186462 0.104618966579437
0.960960984230042 -0.110286831855774
0.970970988273621 -0.314412593841553
0.9809809923172 -0.50360643863678
0.990990996360779 -0.674053132534027
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -11.4335079193115
0.0100100096315145 -11.4008741378784
0.0200200192630291 -11.3034191131592
0.0300300288945436 -11.1424531936646
0.0400400385260582 -10.92014503479
0.0500500500202179 -10.6394758224487
0.0600600577890873 -10.3041925430298
0.0700700655579567 -9.91872310638428
0.0800800770521164 -9.48811531066895
0.0900900885462761 -9.0179443359375
0.100100100040436 -8.51422023773193
0.110110111534595 -7.98326253890991
0.120120115578175 -7.43161106109619
0.130130127072334 -6.86591148376465
0.140140131115913 -6.29279708862305
0.150150150060654 -5.71877241134644
0.160160154104233 -5.15012550354004
0.170170173048973 -4.59280395507812
0.180180177092552 -4.05233430862427
0.190190181136131 -3.5337290763855
0.200200200080872 -3.04142618179321
0.210210204124451 -2.57921600341797
0.220220223069191 -2.1501944065094
0.23023022711277 -1.75673568248749
0.240240231156349 -1.40047240257263
0.250250250101089 -1.0822868347168
0.260260254144669 -0.80232560634613
0.270270258188248 -0.560024738311768
0.280280262231827 -0.354145586490631
0.290290296077728 -0.182828322052956
0.300300300121307 -0.0436614714562893
0.310310304164886 0.0662559419870377
0.320320308208466 0.150226086378098
0.330330312252045 0.211860984563828
0.340340346097946 0.254997253417969
0.350350350141525 0.283588230609894
0.360360354185104 0.301622331142426
0.370370358228683 0.31301212310791
0.380380362272263 0.321517288684845
0.390390396118164 0.330636978149414
0.400400400161743 0.343552559614182
0.410410404205322 0.363035261631012
0.420420408248901 0.391404867172241
0.43043041229248 0.430466651916504
0.440440446138382 0.481466680765152
0.450450450181961 0.545085310935974
0.46046045422554 0.621416330337524
0.470470458269119 0.709965944290161
0.480480462312698 0.809671401977539
0.4904904961586 0.918930649757385
0.500500500202179 1.03564131259918
0.510510504245758 1.15725719928741
0.520520508289337 1.28083837032318
0.530530512332916 1.40314364433289
0.54054057598114 1.52069127559662
0.550550580024719 1.62984871864319
0.560560584068298 1.72691750526428
0.570570588111877 1.80823862552643
0.580580592155457 1.87026524543762
0.590590596199036 1.90965795516968
0.600600600242615 1.92336487770081
0.610610604286194 1.90870940685272
0.620620608329773 1.86345529556274
0.630630612373352 1.78587198257446
0.640640616416931 1.67478549480438
0.650650680065155 1.52961599826813
0.660660684108734 1.35042059421539
0.670670688152313 1.13789653778076
0.680680692195892 0.893393039703369
0.690690696239471 0.618894398212433
0.700700700283051 0.317010343074799
0.71071070432663 -0.00908023491501808
0.720720708370209 -0.35564860701561
0.730730712413788 -0.718504786491394
0.740740716457367 -1.09304249286652
0.750750780105591 -1.47432255744934
0.76076078414917 -1.8571629524231
0.770770788192749 -2.23622035980225
0.780780792236328 -2.60609126091003
0.790790796279907 -2.96139669418335
0.800800800323486 -3.29688692092896
0.810810804367065 -3.60753417015076
0.820820808410645 -3.88860464096069
0.830830812454224 -4.13577795028687
0.840840816497803 -4.34519147872925
0.850850880146027 -4.51352500915527
0.860860884189606 -4.63805341720581
0.870870888233185 -4.71671628952026
0.880880892276764 -4.74812602996826
0.890890896320343 -4.73160791397095
0.900900900363922 -4.66721296310425
0.910910904407501 -4.5557165145874
0.92092090845108 -4.39859914779663
0.930930912494659 -4.1980299949646
0.940940916538239 -3.95681619644165
0.950950980186462 -3.67836332321167
0.960960984230042 -3.36661958694458
0.970970988273621 -3.02598905563354
0.9809809923172 -2.66127824783325
0.990990996360779 -2.27758359909058
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 10.2824115753174
0.0100100096315145 10.250057220459
0.0200200192630291 10.1534643173218
0.0300300288945436 9.99400615692139
0.0400400385260582 9.77396392822266
0.0500500500202179 9.49646759033203
0.0600600577890873 9.16544342041016
0.0700700655579567 8.78556251525879
0.0800800770521164 8.36212825775146
0.0900900885462761 7.9010157585144
0.100100100040436 7.40855169296265
0.110110111534595 6.89141130447388
0.120120115578175 6.35649871826172
0.130130127072334 5.81083536148071
0.140140131115913 5.26142883300781
0.150150150060654 4.715163230896
0.160160154104233 4.17868185043335
0.170170173048973 3.65825653076172
0.180180177092552 3.15971922874451
0.190190181136131 2.68832397460938
0.200200200080872 2.24869585037231
0.210210204124451 1.84473037719727
0.220220223069191 1.4795458316803
0.23023022711277 1.15544092655182
0.240240231156349 0.873853981494904
0.250250250101089 0.635352909564972
0.260260254144669 0.439630478620529
0.270270258188248 0.285529255867004
0.280280262231827 0.171067476272583
0.290290296077728 0.0934878438711166
0.300300300121307 0.049316443502903
0.310310304164886 0.0344387888908386
0.320320308208466 0.0441877655684948
0.330330312252045 0.0734303146600723
0.340340346097946 0.116681538522243
0.350350350141525 0.168205320835114
0.360360354185104 0.222135484218597
0.370370358228683 0.272589385509491
0.380380362272263 0.313779085874557
0.390390396118164 0.340137034654617
0.400400400161743 0.346411496400833
0.410410404205322 0.327784419059753
0.420420408248901 0.279957920312881
0.43043041229248 0.199241131544113
0.440440446138382 0.082629956305027
0.450450450181961 -0.0721364170312881
0.46046045422554 -0.266529083251953
0.470470458269119 -0.501183450222015
0.480480462312698 -0.775897979736328
0.4904904961586 -1.0896223783493
0.500500500202179 -1.44047343730927
0.510510504245758 -1.82575213909149
0.520520508289337 -2.24200868606567
0.530530512332916 -2.68508744239807
0.54054057598114 -3.1501841545105
0.550550580024719 -3.63194751739502
0.560560584068298 -4.12456750869751
0.570570588111877 -4.62186527252197
0.580580592155457 -5.1173996925354
0.590590596199036 -5.60459899902344
0.600600600242615 -6.07684993743896
0.610610604286194 -6.52761697769165
0.620620608329773 -6.9505672454834
0.630630612373352 -7.33967876434326
0.640640616416931 -7.6893196105957
0.650650680065155 -7.99437856674194
0.660660684108734 -8.25032043457031
0.670670688152313 -8.45330142974854
0.680680692195892 -8.60018444061279
0.690690696239471 -8.68864250183105
0.700700700283051 -8.71714973449707
0.71071070432663 -8.68504428863525
0.720720708370209 -8.59250831604004
0.730730712413788 -8.44057750701904
0.740740716457367 -8.23111152648926
0.750750780105591 -7.96676635742188
0.76076078414917 -7.65094423294067
0.770770788192749 -7.28772592544556
0.780780792236328 -6.88180637359619
0.790790796279907 -6.43841123580933
0.800800800323486 -5.96319341659546
0.810810804367065 -5.46216344833374
0.820820808410645 -4.94156408309937
0.830830812454224 -4.40777730941772
0.840840816497803 -3.86720323562622
0.850850880146027 -3.32618165016174
0.860860884189606 -2.79087114334106
0.870870888233185 -2.26715564727783
0.880880892276764 -1.76055502891541
0.890890896320343 -1.27614724636078
0.900900900363922 -0.818492412567139
0.910910904407501 -0.391548901796341
0.92092090845108 0.00133311003446579
0.930930912494659 0.357486128807068
0.940940916538239 0.674937903881073
0.950950980186462 0.952429294586182
0.960960984230042 1.18940913677216
0.970970988273621 1.38601970672607
0.9809809923172 1.54307413101196
0.990990996360779 1.66201865673065
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.55635803937912
0.0100100096315145 -0.562363266944885
0.0200200192630291 -0.580193996429443
0.0300300288945436 -0.609315812587738
0.0400400385260582 -0.648848712444305
0.0500500500202179 -0.697588860988617
0.0600600577890873 -0.754045724868774
0.0700700655579567 -0.816483497619629
0.0800800770521164 -0.882951855659485
0.0900900885462761 -0.951353251934052
0.100100100040436 -1.01948606967926
0.110110111534595 -1.08510887622833
0.120120115578175 -1.14599215984344
0.130130127072334 -1.19998240470886
0.140140131115913 -1.24505186080933
0.150150150060654 -1.27935814857483
0.160160154104233 -1.30128586292267
0.170170173048973 -1.30949342250824
0.180180177092552 -1.30293869972229
0.190190181136131 -1.28091907501221
0.200200200080872 -1.24308145046234
0.210210204124451 -1.18942713737488
0.220220223069191 -1.12031877040863
0.23023022711277 -1.03646659851074
0.240240231156349 -0.93890506029129
0.250250250101089 -0.828972458839417
0.260260254144669 -0.708267211914062
0.270270258188248 -0.578604698181152
0.280280262231827 -0.441974490880966
0.290290296077728 -0.300470590591431
0.300300300121307 -0.156255453824997
0.310310304164886 -0.0114835500717163
0.320320308208466 0.131755739450455
0.330330312252045 0.271493375301361
0.340340346097946 0.405930161476135
0.350350350141525 0.533494591712952
0.360360354185104 0.652887344360352
0.370370358228683 0.763119041919708
0.380380362272263 0.863528788089752
0.390390396118164 0.953813850879669
0.400400400161743 1.03403723239899
0.410410404205322 1.10461926460266
0.420420408248901 1.16633248329163
0.43043041229248 1.22027921676636
0.440440446138382 1.26785206794739
0.450450450181961 1.3106974363327
0.46046045422554 1.35066390037537
0.470470458269119 1.38974261283875
0.480480462312698 1.4300000667572
0.4904904961586 1.47351479530334
0.500500500202179 1.52230405807495
0.510510504245758 1.57824659347534
0.520520508289337 1.64301228523254
0.530530512332916 1.71800470352173
0.54054057598114 1.80427992343903
0.550550580024719 1.90248775482178
0.560560584068298 2.01285266876221
0.570570588111877 2.13508415222168
0.580580592155457 2.26839423179626
0.590590596199036 2.41144895553589
0.600600600242615 2.5623836517334
0.610610604286194 2.71880221366882
0.620620608329773 2.87780261039734
0.630630612373352 3.03601479530334
0.640640616416931 3.18965101242065
0.650650680065155 3.33456754684448
0.660660684108734 3.46634078025818
0.670670688152313 3.58034706115723
0.680680692195892 3.6718590259552
0.690690696239471 3.73614764213562
0.700700700283051 3.76857304573059
0.71071070432663 3.76471257209778
0.720720708370209 3.72044634819031
0.730730712413788 3.632075548172
0.740740716457367 3.49641370773315
0.750750780105591 3.3108868598938
0.76076078414917 3.07360649108887
0.770770788192749 2.78345775604248
0.780780792236328 2.44014501571655
0.790790796279907 2.04424023628235
0.800800800323486 1.59722018241882
0.810810804367065 1.10146915912628
0.820820808410645 0.560269057750702
0.830830812454224 -0.0221999287605286
0.840840816497803 -0.640939593315125
0.850850880146027 -1.29016613960266
0.860860884189606 -1.96337127685547
0.870870888233185 -2.65346360206604
0.880880892276764 -3.35282707214355
0.890890896320343 -4.05346202850342
0.900900900363922 -4.74709224700928
0.910910904407501 -5.42534303665161
0.92092090845108 -6.07981967926025
0.930930912494659 -6.70229768753052
0.940940916538239 -7.28485059738159
0.950950980186462 -7.81998300552368
0.960960984230042 -8.30077266693115
0.970970988273621 -8.72097301483154
0.9809809923172 -9.07517051696777
0.990990996360779 -9.35884475708008
};
\addplot [semithick, deeporange]
table {%
0 -12.3081226348877
0.00100100098643452 -12.3075942993164
0.00200200197286904 -12.3060102462769
0.00300300307571888 -12.3033685684204
0.00400400394573808 -12.2996692657471
0.00500500481575727 -12.2949151992798
0.00600600615143776 -12.2891054153442
0.00700700702145696 -12.2822418212891
0.00800800789147615 -12.2743282318115
0.00900900922715664 -12.26535987854
0.0100100096315145 -12.2553443908691
0.011011010967195 -12.2442798614502
0.0120120123028755 -12.2321672439575
0.0130130127072334 -12.2190132141113
0.0140140140429139 -12.2048168182373
0.0150150144472718 -12.1895799636841
0.0160160157829523 -12.173303604126
0.0170170161873102 -12.1559972763062
0.0180180184543133 -12.137659072876
0.0190190188586712 -12.1182899475098
0.0200200192630291 -12.0978994369507
0.0210210215300322 -12.076488494873
0.0220220219343901 -12.0540561676025
0.023023022338748 -12.0306119918823
0.024024024605751 -12.006157875061
0.0250250250101089 -11.9806966781616
0.0260260254144669 -11.95423412323
0.0270270258188248 -11.9267797470093
0.0280280280858278 -11.8983287811279
0.0290290284901857 -11.8688888549805
0.0300300288945436 -11.8384714126587
0.0310310311615467 -11.8070735931396
0.0320320315659046 -11.7747020721436
0.0330330319702625 -11.7413692474365
0.0340340323746204 -11.7070713043213
0.0350350327789783 -11.6718215942383
0.0360360369086266 -11.6356220245361
0.0370370373129845 -11.5984783172607
0.0380380377173424 -11.5604009628296
0.0390390381217003 -11.5213928222656
0.0400400385260582 -11.4814586639404
0.0410410389304161 -11.4406108856201
0.0420420430600643 -11.3988542556763
0.0430430434644222 -11.3561916351318
0.0440440438687801 -11.3126354217529
0.045045044273138 -11.2681932449341
0.046046044677496 -11.2228660583496
0.0470470450818539 -11.1766681671143
0.0480480492115021 -11.1296052932739
0.04904904961586 -11.0816850662231
0.0500500500202179 -11.0329179763794
0.0510510504245758 -10.9833078384399
0.0520520508289337 -10.9328660964966
0.0530530512332916 -10.8816013336182
0.0540540516376495 -10.8295221328735
0.0550550557672977 -10.77663230896
0.0560560561716557 -10.7229499816895
0.0570570565760136 -10.668475151062
0.0580580569803715 -10.6132221221924
0.0590590573847294 -10.557201385498
0.0600600577890873 -10.5004177093506
0.0610610619187355 -10.4428844451904
0.0620620623230934 -10.3846082687378
0.0630630627274513 -10.3256034851074
0.0640640631318092 -10.2658729553223
0.0650650635361671 -10.2054347991943
0.0660660639405251 -10.1442918777466
0.067067064344883 -10.0824613571167
0.0680680647492409 -10.019947052002
0.0690690651535988 -9.95938777923584
0.0700700655579567 -9.91872310638428
0.0710710734128952 -9.87760639190674
0.0720720738172531 -9.83604049682617
0.073073074221611 -9.79403591156006
0.0740740746259689 -9.75159740447998
0.0750750750303268 -9.70872497558594
0.0760760754346848 -9.66542816162109
0.0770770758390427 -9.62171745300293
0.0780780762434006 -9.57758712768555
0.0790790766477585 -9.54396820068359
0.0800800770521164 -9.52211952209473
0.0810810774564743 -9.49998760223389
0.0820820778608322 -9.47758102416992
0.0830830782651901 -9.4548921585083
0.0840840861201286 -9.43192672729492
0.0850850865244865 -9.40869045257568
0.0860860869288445 -9.38517189025879
0.0870870873332024 -9.36137771606445
0.0880880877375603 -9.33730411529541
0.0890890881419182 -9.31295871734619
0.0900900885462761 -9.28833389282227
0.091091088950634 -9.2634334564209
0.0920920893549919 -9.23825454711914
0.0930930897593498 -9.21280479431152
0.0940940901637077 -9.18707656860352
0.0950950905680656 -9.16107177734375
0.0960960984230042 -9.13479328155518
0.0970970988273621 -9.10824012756348
0.09809809923172 -9.08141136169434
0.0990990996360779 -9.05431270599365
0.100100100040436 -9.02693653106689
0.101101100444794 -8.99928569793701
0.102102100849152 -8.97136688232422
0.10310310125351 -8.94317150115967
0.104104101657867 -8.91470813751221
0.105105102062225 -8.88597106933594
0.106106102466583 -8.85696411132812
0.107107102870941 -8.82768440246582
0.108108103275299 -8.79813289642334
0.109109111130238 -8.76831817626953
0.110110111534595 -8.7382287979126
0.111111111938953 -8.70787334442139
0.112112112343311 -8.67724990844727
0.113113112747669 -8.6463565826416
0.114114113152027 -8.61519908905029
0.115115113556385 -8.58377838134766
0.116116113960743 -8.55208683013916
0.117117114365101 -8.52013397216797
0.118118114769459 -8.48791885375977
0.119119115173817 -8.45543956756592
0.120120115578175 -8.42269802093506
0.121121115982533 -8.38969326019287
0.122122123837471 -8.35642910003662
0.123123124241829 -8.32290649414062
0.124124124646187 -8.28912544250488
0.125125125050545 -8.25508403778076
0.126126125454903 -8.22078514099121
0.127127125859261 -8.18623447418213
0.128128126263618 -8.15142822265625
0.129129126667976 -8.11636352539062
0.130130127072334 -8.0810489654541
0.131131127476692 -8.04548358917236
0.13213212788105 -8.00966739654541
0.133133128285408 -7.97359943389893
0.134134128689766 -7.93728494644165
0.135135129094124 -7.90072393417358
0.136136129498482 -7.86391544342041
0.13713712990284 -7.82686281204224
0.138138130307198 -7.78956890106201
0.139139130711555 -7.75202894210815
0.140140131115913 -7.71599531173706
0.141141146421432 -7.70479583740234
0.14214214682579 -7.69319295883179
0.143143147230148 -7.6811842918396
0.144144147634506 -7.66876268386841
0.145145148038864 -7.65592670440674
0.146146148443222 -7.64267349243164
0.14714714884758 -7.62899398803711
0.148148149251938 -7.61489343643188
0.149149149656296 -7.60036516189575
0.150150150060654 -7.58540391921997
0.151151150465012 -7.57000732421875
0.15215215086937 -7.55417108535767
0.153153151273727 -7.53789663314819
0.154154151678085 -7.52117872238159
0.155155152082443 -7.50401258468628
0.156156152486801 -7.48639869689941
0.157157152891159 -7.46833086013794
0.158158153295517 -7.44980764389038
0.159159153699875 -7.4308295249939
0.160160154104233 -7.41138887405396
0.161161154508591 -7.39148807525635
0.162162154912949 -7.37112140655518
0.163163155317307 -7.35028743743896
0.164164155721664 -7.32898712158203
0.165165156126022 -7.30721664428711
0.16616615653038 -7.28497219085693
0.167167171835899 -7.2622537612915
0.168168172240257 -7.23905754089355
0.169169172644615 -7.21538686752319
0.170170173048973 -7.19123458862305
0.171171173453331 -7.16660308837891
0.172172173857689 -7.14148855209351
0.173173174262047 -7.11589527130127
0.174174174666405 -7.08981132507324
0.175175175070763 -7.0632472038269
0.176176175475121 -7.03619146347046
0.177177175879478 -7.00865268707275
0.178178176283836 -6.98062467575073
0.179179176688194 -6.95210790634155
0.180180177092552 -6.92310380935669
0.18118117749691 -6.8936071395874
0.182182177901268 -6.8636212348938
0.183183178305626 -6.8331470489502
0.184184178709984 -6.8021821975708
0.185185179114342 -6.77072668075562
0.1861861795187 -6.73878049850464
0.187187179923058 -6.70634651184082
0.188188180327415 -6.67342090606689
0.189189180731773 -6.64000511169434
0.190190181136131 -6.60610198974609
0.191191181540489 -6.57170867919922
0.192192196846008 -6.53682994842529
0.193193197250366 -6.50146293640137
0.194194197654724 -6.46561098098755
0.195195198059082 -6.42927503585815
0.19619619846344 -6.39245414733887
0.197197198867798 -6.35515165328979
0.198198199272156 -6.31736660003662
0.199199199676514 -6.27910327911377
0.200200200080872 -6.24035787582397
0.201201200485229 -6.20114040374756
0.202202200889587 -6.1614465713501
0.203203201293945 -6.12127828598022
0.204204201698303 -6.08161306381226
0.205205202102661 -6.04742050170898
0.206206202507019 -6.01264524459839
0.207207202911377 -5.97728395462036
0.208208203315735 -5.94134044647217
0.209209203720093 -5.90481472015381
0.210210204124451 -5.86830139160156
0.211211204528809 -5.84926319122314
0.212212204933167 -5.82928705215454
0.213213205337524 -5.8083701133728
0.214214205741882 -5.78651332855225
0.21521520614624 -5.76371812820435
0.216216206550598 -5.73998260498047
0.217217206954956 -5.71530914306641
0.218218222260475 -5.68969678878784
0.219219222664833 -5.6631498336792
0.220220223069191 -5.635666847229
0.221221223473549 -5.60725021362305
0.222222223877907 -5.57790088653564
0.223223224282265 -5.54762125015259
0.224224224686623 -5.51641225814819
0.225225225090981 -5.48427867889404
0.226226225495338 -5.45121955871582
0.227227225899696 -5.41724109649658
0.228228226304054 -5.3823390007019
0.229229226708412 -5.34652519226074
0.23023022711277 -5.30979585647583
0.231231227517128 -5.27215909957886
0.232232227921486 -5.23361539840698
0.233233228325844 -5.19416856765747
0.234234228730202 -5.1538233757019
0.23523522913456 -5.11258316040039
0.236236229538918 -5.07045269012451
0.237237229943275 -5.02743625640869
0.238238230347633 -4.98353815078735
0.239239230751991 -4.93876218795776
0.240240231156349 -4.89311456680298
0.241241231560707 -4.84660196304321
0.242242231965065 -4.79922580718994
0.243243232369423 -4.75099229812622
0.244244247674942 -4.70190858840942
0.2452452480793 -4.65198278427124
0.246246248483658 -4.6012167930603
0.247247248888016 -4.54961776733398
0.248248249292374 -4.49719095230103
0.249249249696732 -4.44394588470459
0.250250250101089 -4.38988590240479
0.251251250505447 -4.33502054214478
0.252252250909805 -4.2793550491333
0.253253251314163 -4.22289657592773
0.254254251718521 -4.16565370559692
0.255255252122879 -4.10763216018677
0.256256252527237 -4.04884147644043
0.257257252931595 -3.98928833007812
0.258258253335953 -3.92898082733154
0.259259253740311 -3.86792707443237
0.260260254144669 -3.80613422393799
0.261261254549026 -3.74361228942871
0.262262254953384 -3.68036913871765
0.263263255357742 -3.61641478538513
0.2642642557621 -3.55175399780273
0.265265256166458 -3.48640108108521
0.266266256570816 -3.42036199569702
0.267267256975174 -3.35364508628845
0.268268257379532 -3.28626322746277
0.26926925778389 -3.2182240486145
0.270270258188248 -3.14953541755676
0.271271258592606 -3.08020973205566
0.272272258996964 -3.01025676727295
0.273273259401321 -2.93968510627747
0.274274259805679 -2.86850523948669
0.275275260210037 -2.79673051834106
0.276276260614395 -2.72436714172363
0.277277261018753 -2.65142726898193
0.278278261423111 -2.57792663574219
0.279279261827469 -2.50386714935303
0.280280262231827 -2.4292631149292
0.281281262636185 -2.35412859916687
0.282282292842865 -2.27846884727478
0.283283293247223 -2.20230269432068
0.284284293651581 -2.1256365776062
0.285285294055939 -2.04848432540894
0.286286294460297 -1.97085571289062
0.287287294864655 -1.89276206493378
0.288288295269012 -1.81421589851379
0.28928929567337 -1.73523199558258
0.290290296077728 -1.65581750869751
0.291291296482086 -1.57598721981049
0.292292296886444 -1.4957526922226
0.293293297290802 -1.41512835025787
0.29429429769516 -1.33412075042725
0.295295298099518 -1.25275111198425
0.296296298503876 -1.17102205753326
0.297297298908234 -1.08895421028137
0.298298299312592 -1.00655627250671
0.299299299716949 -0.923840224742889
0.300300300121307 -0.840820610523224
0.301301300525665 -0.757510602474213
0.302302300930023 -0.673923134803772
0.303303301334381 -0.590070784091949
0.304304301738739 -0.505965352058411
0.305305302143097 -0.421623021364212
0.306306302547455 -0.337056547403336
0.307307302951813 -0.254471838474274
0.308308303356171 -0.185075148940086
0.309309303760529 -0.125675976276398
0.310310304164886 -0.181802734732628
0.311311304569244 -0.253426969051361
0.312312304973602 -0.330534815788269
0.31331330537796 -0.407776296138763
0.314314305782318 -0.485136032104492
0.315315306186676 -0.562599122524261
0.316316306591034 -0.640151977539062
0.317317306995392 -0.71777355670929
0.31831830739975 -0.795456230640411
0.319319307804108 -0.873179078102112
0.320320308208466 -0.957151174545288
0.321321308612823 -1.04376292228699
0.322322309017181 -1.1304087638855
0.323323309421539 -1.21707081794739
0.324324309825897 -1.30373466014862
0.325325310230255 -1.39038276672363
0.326326310634613 -1.47700011730194
0.327327311038971 -1.56356620788574
0.328328311443329 -1.65006923675537
0.329329311847687 -1.73648905754089
0.330330312252045 -1.82281219959259
0.331331312656403 -1.90901923179626
0.33233231306076 -1.99509525299072
0.333333343267441 -2.0810239315033
0.334334343671799 -2.16678810119629
0.335335344076157 -2.25237202644348
0.336336344480515 -2.33775925636292
0.337337344884872 -2.42293381690979
0.33833834528923 -2.50787830352783
0.339339345693588 -2.59257793426514
0.340340346097946 -2.67701625823975
0.341341346502304 -2.76117610931396
0.342342346906662 -2.84504270553589
0.34334334731102 -2.92859935760498
0.344344347715378 -3.0118305683136
0.345345348119736 -3.09471988677979
0.346346348524094 -3.17725229263306
0.347347348928452 -3.2594108581543
0.348348349332809 -3.34118270874023
0.349349349737167 -3.42255091667175
0.350350350141525 -3.50349426269531
0.351351350545883 -3.58400821685791
0.352352350950241 -3.66407012939453
0.353353351354599 -3.74366760253906
0.354354351758957 -3.82278513908386
0.355355352163315 -3.90140581130981
0.356356352567673 -3.9795184135437
0.357357352972031 -4.05710601806641
0.358358353376389 -4.13415145874023
0.359359353780746 -4.21064376831055
0.360360354185104 -4.28656768798828
0.361361354589462 -4.36191082000732
0.36236235499382 -4.43665409088135
0.363363355398178 -4.51078605651855
0.364364355802536 -4.58429384231567
0.365365356206894 -4.65716218948364
0.366366356611252 -4.72937870025635
0.36736735701561 -4.80092716217041
0.368368357419968 -4.87179660797119
0.369369357824326 -4.94197463989258
0.370370358228683 -5.01144599914551
0.371371358633041 -5.08019781112671
0.372372359037399 -5.14821481704712
0.373373359441757 -5.21548986434937
0.374374359846115 -5.28200769424438
0.375375360250473 -5.34775686264038
0.376376360654831 -5.41272258758545
0.377377361059189 -5.47689628601074
0.378378361463547 -5.54026412963867
0.379379361867905 -5.60281467437744
0.380380362272263 -5.66453504562378
0.38138136267662 -5.72541522979736
0.382382363080978 -5.78544282913208
0.383383363485336 -5.84460926055908
0.384384393692017 -5.90290403366089
0.385385394096375 -5.96031093597412
0.386386394500732 -6.0168251991272
0.38738739490509 -6.07243347167969
0.388388395309448 -6.12712717056274
0.389389395713806 -6.18089199066162
0.390390396118164 -6.23372459411621
0.391391396522522 -6.28561210632324
0.39239239692688 -6.33654594421387
0.393393397331238 -6.38651704788208
0.394394397735596 -6.43551540374756
0.395395398139954 -6.48353385925293
0.396396398544312 -6.53056240081787
0.397397398948669 -6.57659101486206
0.398398399353027 -6.62161684036255
0.399399399757385 -6.66562557220459
0.400400400161743 -6.70861387252808
0.401401400566101 -6.75057172775269
0.402402400970459 -6.79149198532104
0.403403401374817 -6.83137083053589
0.404404401779175 -6.87019491195679
0.405405402183533 -6.90796375274658
0.406406402587891 -6.94466686248779
0.407407402992249 -6.98030090332031
0.408408403396606 -7.01485872268677
0.409409403800964 -7.04833269119263
0.410410404205322 -7.08071804046631
0.41141140460968 -7.11201000213623
0.412412405014038 -7.14220190048218
0.413413405418396 -7.17129182815552
0.414414405822754 -7.19927310943604
0.415415406227112 -7.22614097595215
0.41641640663147 -7.25189065933228
0.417417407035828 -7.27651977539062
0.418418407440186 -7.30002307891846
0.419419407844543 -7.32239627838135
0.420420408248901 -7.3436393737793
0.421421408653259 -7.36374378204346
0.422422409057617 -7.38270998001099
0.423423409461975 -7.40053558349609
0.424424409866333 -7.41721868515015
0.425425410270691 -7.4506311416626
0.426426410675049 -7.48418045043945
0.427427411079407 -7.51693487167358
0.428428411483765 -7.54888486862183
0.429429411888123 -7.58003044128418
0.43043041229248 -7.61037063598633
0.431431412696838 -7.63989973068237
0.432432413101196 -7.66861438751221
0.433433413505554 -7.69650936126709
0.434434413909912 -7.72358655929565
0.43543541431427 -7.74984169006348
0.43643644452095 -7.77527284622192
0.437437444925308 -7.79987716674805
0.438438445329666 -7.82364940643311
0.439439445734024 -7.84659099578857
0.440440446138382 -7.86870098114014
0.44144144654274 -7.88997173309326
0.442442446947098 -7.91040945053101
0.443443447351456 -7.93000793457031
0.444444447755814 -7.94876718521118
0.445445448160172 -7.96668577194214
0.446446448564529 -7.98376321792603
0.447447448968887 -7.99999666213989
0.448448449373245 -8.01538562774658
0.449449449777603 -8.02993202209473
0.450450450181961 -8.04363441467285
0.451451450586319 -8.05648994445801
0.452452450990677 -8.06849956512451
0.453453451395035 -8.07966899871826
0.454454451799393 -8.08998870849609
0.455455452203751 -8.09946537017822
0.456456452608109 -8.10809803009033
0.457457453012466 -8.11588573455811
0.458458453416824 -8.12283229827881
0.459459453821182 -8.12893486022949
0.46046045422554 -8.13419628143311
0.461461454629898 -8.13861846923828
0.462462455034256 -8.14220142364502
0.463463455438614 -8.14494705200195
0.464464455842972 -8.14685440063477
0.46546545624733 -8.14793109893799
0.466466456651688 -8.14817333221436
0.467467457056046 -8.14758491516113
0.468468457460403 -8.14616870880127
0.469469457864761 -8.14392757415771
0.470470458269119 -8.14086055755615
0.471471458673477 -8.13697052001953
0.472472459077835 -8.1322660446167
0.473473459482193 -8.12674331665039
0.474474459886551 -8.12041091918945
0.475475460290909 -8.11326503753662
0.476476460695267 -8.10531330108643
0.477477461099625 -8.09655952453613
0.478478461503983 -8.08700561523438
0.47947946190834 -8.07665634155273
0.480480462312698 -8.06551456451416
0.481481462717056 -8.05358505249023
0.482482463121414 -8.04086875915527
0.483483463525772 -8.02737331390381
0.48448446393013 -8.01309776306152
0.485485464334488 -8.00342082977295
0.486486464738846 -8.00908088684082
0.487487494945526 -8.01405811309814
0.488488495349884 -8.01835823059082
0.489489495754242 -8.02197360992432
0.4904904961586 -8.02491855621338
0.491491496562958 -8.02718448638916
0.492492496967316 -8.02877235412598
0.493493497371674 -8.02968692779541
0.494494497776031 -8.02992916107178
0.495495498180389 -8.02950286865234
0.496496498584747 -8.02840423583984
0.497497498989105 -8.02663898468018
0.498498499393463 -8.02420902252197
0.499499499797821 -8.02111434936523
0.500500500202179 -8.01735687255859
0.501501500606537 -8.01294136047363
0.502502501010895 -8.0204906463623
0.503503501415253 -8.0570592880249
0.504504501819611 -8.09317398071289
0.505505502223969 -8.12882804870605
0.506506502628326 -8.16401481628418
0.507507503032684 -8.19872570037842
0.508508503437042 -8.23295497894287
0.5095095038414 -8.26669979095459
0.510510504245758 -8.2999439239502
0.511511504650116 -8.332688331604
0.512512505054474 -8.36492252349854
0.513513505458832 -8.39664268493652
0.51451450586319 -8.4278392791748
0.515515506267548 -8.4585075378418
0.516516506671906 -8.48864078521729
0.517517507076263 -8.51823139190674
0.518518507480621 -8.54727458953857
0.519519507884979 -8.57576370239258
0.520520508289337 -8.6036901473999
0.521521508693695 -8.63105010986328
0.522522509098053 -8.65783500671387
0.523523509502411 -8.68404197692871
0.524524509906769 -8.70966053009033
0.525525510311127 -8.73468971252441
0.526526510715485 -8.75911808013916
0.527527511119843 -8.78294467926025
0.5285285115242 -8.80615997314453
0.529529511928558 -8.82875823974609
0.530530512332916 -8.85073947906494
0.531531512737274 -8.87208843231201
0.532532513141632 -8.89280796051025
0.53353351354599 -8.91289043426514
0.534534513950348 -8.93232727050781
0.535535514354706 -8.95111465454102
0.536536514759064 -8.96924877166748
0.537537515163422 -8.98672294616699
0.53853851556778 -9.00353240966797
0.539539575576782 -9.01967334747314
0.54054057598114 -9.03514099121094
0.541541576385498 -9.04992580413818
0.542542576789856 -9.06402778625488
0.543543577194214 -9.0774393081665
0.544544577598572 -9.0901575088501
0.54554557800293 -9.10217571258545
0.546546578407288 -9.11349296569824
0.547547578811646 -9.12410259246826
0.548548579216003 -9.13399982452393
0.549549579620361 -9.14318370819092
0.550550580024719 -9.15164375305176
0.551551580429077 -9.15938568115234
0.552552580833435 -9.16639518737793
0.553553581237793 -9.17267322540283
0.554554581642151 -9.17821598052979
0.555555582046509 -9.18302249908447
0.556556582450867 -9.18708324432373
0.557557582855225 -9.19039726257324
0.558558583259583 -9.19296455383301
0.55955958366394 -9.1947774887085
0.560560584068298 -9.19583415985107
0.561561584472656 -9.19613075256348
0.562562584877014 -9.19566822052002
0.563563585281372 -9.19443988800049
0.56456458568573 -9.19244384765625
0.565565586090088 -9.18967723846436
0.566566586494446 -9.18613815307617
0.567567586898804 -9.18182373046875
0.568568587303162 -9.17673206329346
0.56956958770752 -9.17086124420166
0.570570588111877 -9.16420936584473
0.571571588516235 -9.15677165985107
0.572572588920593 -9.14854717254639
0.573573589324951 -9.1395378112793
0.574574589729309 -9.12974071502686
0.575575590133667 -9.11914825439453
0.576576590538025 -9.10776901245117
0.577577590942383 -9.09559154510498
0.578578591346741 -9.08262062072754
0.579579591751099 -9.06885528564453
0.580580592155457 -9.05429267883301
0.581581592559814 -9.03893375396729
0.582582592964172 -9.02277374267578
0.58358359336853 -9.00581550598145
0.584584593772888 -8.98805618286133
0.585585594177246 -8.96949672698975
0.586586594581604 -8.9501371383667
0.587587594985962 -8.92998027801514
0.58858859539032 -8.90901947021484
0.589589595794678 -8.88726043701172
0.590590596199036 -8.86470031738281
0.591591596603394 -8.84133815765381
0.592592597007751 -8.81717777252197
0.593593597412109 -8.79221725463867
0.594594597816467 -8.76645851135254
0.595595598220825 -8.73990154266357
0.596596598625183 -8.71254825592041
0.597597599029541 -8.68439769744873
0.598598599433899 -8.6554536819458
0.599599599838257 -8.62571620941162
0.600600600242615 -8.59518527984619
0.601601600646973 -8.56386280059814
0.602602601051331 -8.53175163269043
0.603603601455688 -8.49885177612305
0.604604601860046 -8.46517086029053
0.605605602264404 -8.47347450256348
0.606606602668762 -8.49617099761963
0.60760760307312 -8.51818943023682
0.608608603477478 -8.53953075408936
0.609609603881836 -8.56018543243408
0.610610604286194 -8.58015155792236
0.611611604690552 -8.59942245483398
0.61261260509491 -8.61799907684326
0.613613605499268 -8.63587760925293
0.614614605903625 -8.65304851531982
0.615615606307983 -8.66951560974121
0.616616606712341 -8.68526935577393
0.617617607116699 -8.70031070709229
0.618618607521057 -8.71463680267334
0.619619607925415 -8.72824287414551
0.620620608329773 -8.74112415313721
0.621621608734131 -8.75328254699707
0.622622609138489 -8.76471519470215
0.623623609542847 -8.77541446685791
0.624624609947205 -8.78538513183594
0.625625610351562 -8.79461669921875
0.62662661075592 -8.81014919281006
0.627627611160278 -8.82632255554199
0.628628611564636 -8.84163665771484
0.629629611968994 -8.85608863830566
0.630630612373352 -8.86967277526855
0.63163161277771 -8.88239097595215
0.632632613182068 -8.89423942565918
0.633633613586426 -8.90521621704102
0.634634613990784 -8.91531753540039
0.635635614395142 -8.92454719543457
0.6366366147995 -8.93290042877197
0.637637615203857 -8.94037628173828
0.638638615608215 -8.94697284698486
0.639639616012573 -8.95269107818604
0.640640616416931 -8.95752620697021
0.641641676425934 -8.9614839553833
0.642642676830292 -8.96455860137939
0.64364367723465 -8.96675109863281
0.644644677639008 -8.96806144714355
0.645645678043365 -8.96848964691162
0.646646678447723 -8.96803760528564
0.647647678852081 -8.96670150756836
0.648648679256439 -8.96448516845703
0.649649679660797 -8.96138954162598
0.650650680065155 -8.95741271972656
0.651651680469513 -8.95255756378174
0.652652680873871 -8.94682216644287
0.653653681278229 -8.94021320343018
0.654654681682587 -8.93368816375732
0.655655682086945 -8.93829727172852
0.656656682491302 -8.94223117828369
0.65765768289566 -8.94548034667969
0.658658683300018 -8.9480504989624
0.659659683704376 -8.9499340057373
0.660660684108734 -8.95113754272461
0.661661684513092 -8.95164966583252
0.66266268491745 -8.95148181915283
0.663663685321808 -8.9506254196167
0.664664685726166 -8.94907760620117
0.665665686130524 -8.94684505462646
0.666666686534882 -8.94392204284668
0.66766768693924 -8.9403133392334
0.668668687343597 -8.93600845336914
0.669669687747955 -8.93101596832275
0.670670688152313 -8.92533397674561
0.671671688556671 -8.91896343231201
0.672672688961029 -8.91190052032471
0.673673689365387 -8.90415000915527
0.674674689769745 -8.89570713043213
0.675675690174103 -8.88657569885254
0.676676690578461 -8.87675476074219
0.677677690982819 -8.86624526977539
0.678678691387177 -8.85505294799805
0.679679691791534 -8.84317016601562
0.680680692195892 -8.83060264587402
0.68168169260025 -8.81734943389893
0.682682693004608 -8.80341339111328
0.683683693408966 -8.78879356384277
0.684684693813324 -8.77349185943604
0.685685694217682 -8.7575101852417
0.68668669462204 -8.74084949493408
0.687687695026398 -8.72351264953613
0.688688695430756 -8.70549964904785
0.689689695835114 -8.68681335449219
0.690690696239471 -8.68864250183105
0.691691696643829 -8.69420909881592
0.692692697048187 -8.69917297363281
0.693693697452545 -8.70353507995605
0.694694697856903 -8.70729637145996
0.695695698261261 -8.71045207977295
0.696696698665619 -8.71300315856934
0.697697699069977 -8.7149486541748
0.698698699474335 -8.71629047393799
0.699699699878693 -8.71702289581299
0.700700700283051 -8.71714973449707
0.701701700687408 -8.71667194366455
0.702702701091766 -8.71558666229248
0.703703701496124 -8.71389102935791
0.704704701900482 -8.71158981323242
0.70570570230484 -8.70868587493896
0.706706702709198 -8.70516872406006
0.707707703113556 -8.7010498046875
0.708708703517914 -8.69631958007812
0.709709703922272 -8.69098567962646
0.71071070432663 -8.68504428863525
0.711711704730988 -8.67850208282471
0.712712705135345 -8.67135143280029
0.713713705539703 -8.66359806060791
0.714714705944061 -8.65524196624756
0.715715706348419 -8.6462869644165
0.716716706752777 -8.63672733306885
0.717717707157135 -8.62656784057617
0.718718707561493 -8.61581420898438
0.719719707965851 -8.60446071624756
0.720720708370209 -8.59250831604004
0.721721708774567 -8.57996273040771
0.722722709178925 -8.56682682037354
0.723723709583282 -8.55309867858887
0.72472470998764 -8.53877925872803
0.725725710391998 -8.52387142181396
0.726726710796356 -8.508376121521
0.727727711200714 -8.49229621887207
0.728728711605072 -8.47563743591309
0.72972971200943 -8.45839309692383
0.730730712413788 -8.44057750701904
0.731731712818146 -8.42218017578125
0.732732713222504 -8.40321159362793
0.733733713626862 -8.38367557525635
0.734734714031219 -8.36356163024902
0.735735714435577 -8.34288692474365
0.736736714839935 -8.32165050506592
0.737737715244293 -8.29985046386719
0.738738715648651 -8.27749156951904
0.739739716053009 -8.25457668304443
0.740740716457367 -8.23111152648926
0.741741716861725 -8.20709705352783
0.742742717266083 -8.18253326416016
0.743743777275085 -8.15743255615234
0.744744777679443 -8.14905071258545
0.745745778083801 -8.16138172149658
0.746746778488159 -8.17313480377197
0.747747778892517 -8.18431186676025
0.748748779296875 -8.19490718841553
0.749749779701233 -8.20491981506348
0.750750780105591 -8.21435260772705
0.751751780509949 -8.2231969833374
0.752752780914307 -8.23145389556885
0.753753781318665 -8.23912239074707
0.754754781723022 -8.24619674682617
0.75575578212738 -8.25268077850342
0.756756782531738 -8.25856685638428
0.757757782936096 -8.26386165618896
0.758758783340454 -8.26855564117432
0.759759783744812 -8.27265548706055
0.76076078414917 -8.27615165710449
0.761761784553528 -8.2790470123291
0.762762784957886 -8.28134346008301
0.763763785362244 -8.28303623199463
0.764764785766602 -8.29165077209473
0.765765786170959 -8.31785202026367
0.766766786575317 -8.3433723449707
0.767767786979675 -8.36820793151855
0.768768787384033 -8.39235019683838
0.769769787788391 -8.41580104827881
0.770770788192749 -8.43854999542236
0.771771788597107 -8.46060085296631
0.772772789001465 -8.48193645477295
0.773773789405823 -8.50256729125977
0.774774789810181 -8.52248096466064
0.775775790214539 -8.54167461395264
0.776776790618896 -8.56014728546143
0.777777791023254 -8.57789421081543
0.778778791427612 -8.59491062164307
0.77977979183197 -8.6111946105957
0.780780792236328 -8.62674331665039
0.781781792640686 -8.64155197143555
0.782782793045044 -8.65562057495117
0.783783793449402 -8.66894245147705
0.78478479385376 -8.68151664733887
0.785785794258118 -8.69334125518799
0.786786794662476 -8.70441055297852
0.787787795066833 -8.71472835540771
0.788788795471191 -8.72428894042969
0.789789795875549 -8.73308944702148
0.790790796279907 -8.74112415313721
0.791791796684265 -8.74840259552002
0.792792797088623 -8.75491237640381
0.793793797492981 -8.76065540313721
0.794794797897339 -8.7656307220459
0.795795798301697 -8.76983451843262
0.796796798706055 -8.77326965332031
0.797797799110413 -8.77593612670898
0.798798799514771 -8.77782344818115
0.799799799919128 -8.77893924713135
0.800800800323486 -8.78081226348877
0.801801800727844 -8.81410884857178
0.802802801132202 -8.84684467315674
0.80380380153656 -8.87901020050049
0.804804801940918 -8.91060447692871
0.805805802345276 -8.94162178039551
0.806806802749634 -8.97206115722656
0.807807803153992 -9.00191688537598
0.80880880355835 -9.03118515014648
0.809809803962708 -9.05986881256104
0.810810804367065 -9.08795833587646
0.811811804771423 -9.11545276641846
0.812812805175781 -9.14234924316406
0.813813805580139 -9.16864490509033
0.814814805984497 -9.19433784484863
0.815815806388855 -9.21942329406738
0.816816806793213 -9.24389934539795
0.817817807197571 -9.26776313781738
0.818818807601929 -9.29101371765137
0.819819808006287 -9.31364917755127
0.820820808410645 -9.33565902709961
0.821821808815002 -9.35705184936523
0.82282280921936 -9.37781620025635
0.823823809623718 -9.39795684814453
0.824824810028076 -9.41746520996094
0.825825810432434 -9.43634700775146
0.826826810836792 -9.45459365844727
0.82782781124115 -9.47220802307129
0.828828811645508 -9.48918151855469
0.829829812049866 -9.50551795959473
0.830830812454224 -9.52121543884277
0.831831812858582 -9.53626728057861
0.832832813262939 -9.55067539215088
0.833833813667297 -9.56443786621094
0.834834814071655 -9.57755374908447
0.835835814476013 -9.59002208709717
0.836836814880371 -9.60183620452881
0.837837815284729 -9.61300277709961
0.838838815689087 -9.62351322174072
0.839839816093445 -9.63337135314941
0.840840816497803 -9.64257717132568
0.841841816902161 -9.651123046875
0.842842817306519 -9.65901184082031
0.843843817710876 -9.66624069213867
0.844844818115234 -9.67281532287598
0.845845818519592 -9.6787281036377
0.846846878528595 -9.68397903442383
0.847847878932953 -9.68857192993164
0.848848879337311 -9.69250011444092
0.849849879741669 -9.69576740264893
0.850850880146027 -9.69837093353271
0.851851880550385 -9.70031452178955
0.852852880954742 -9.70159435272217
0.8538538813591 -9.70220756530762
0.854854881763458 -9.70215797424316
0.855855882167816 -9.70144844055176
0.856856882572174 -9.70007133483887
0.857857882976532 -9.69803428649902
0.85885888338089 -9.69533061981201
0.859859883785248 -9.69196319580078
0.860860884189606 -9.68793869018555
0.861861884593964 -9.68324565887451
0.862862884998322 -9.67789268493652
0.863863885402679 -9.67187786102295
0.864864885807037 -9.66520214080811
0.865865886211395 -9.65786647796631
0.866866886615753 -9.64987182617188
0.867867887020111 -9.64122009277344
0.868868887424469 -9.63190650939941
0.869869887828827 -9.62193584442139
0.870870888233185 -9.61131381988525
0.871871888637543 -9.60003471374512
0.872872889041901 -9.58810234069824
0.873873889446259 -9.57551288604736
0.874874889850616 -9.56227779388428
0.875875890254974 -9.54839134216309
0.876876890659332 -9.53385639190674
0.87787789106369 -9.51867389678955
0.878878891468048 -9.50284481048584
0.879879891872406 -9.48637390136719
0.880880892276764 -9.46926212310791
0.881881892681122 -9.45150947570801
0.88288289308548 -9.4331169128418
0.883883893489838 -9.41408824920654
0.884884893894196 -9.3944263458252
0.885885894298553 -9.37413311004639
0.886886894702911 -9.3532075881958
0.887887895107269 -9.33165454864502
0.888888895511627 -9.30947494506836
0.889889895915985 -9.2866735458374
0.890890896320343 -9.2632474899292
0.891891896724701 -9.23920631408691
0.892892897129059 -9.21454811096191
0.893893897533417 -9.18927669525146
0.894894897937775 -9.1633939743042
0.895895898342133 -9.13690662384033
0.89689689874649 -9.1098108291626
0.897897899150848 -9.08210849761963
0.898898899555206 -9.05381107330322
0.899899899959564 -9.02491855621338
0.900900900363922 -8.99542999267578
0.90190190076828 -8.96535396575928
0.902902901172638 -8.93468761444092
0.903903901576996 -8.90343761444092
0.904904901981354 -8.87160968780518
0.905905902385712 -8.83920097351074
0.90690690279007 -8.80622291564941
0.907907903194427 -8.797119140625
0.908908903598785 -8.79675102233887
0.909909904003143 -8.7956075668335
0.910910904407501 -8.79368877410889
0.911911904811859 -8.7909984588623
0.912912905216217 -8.78753280639648
0.913913905620575 -8.78330707550049
0.914914906024933 -8.77830505371094
0.915915906429291 -8.77254199981689
0.916916906833649 -8.76601600646973
0.917917907238007 -8.75873565673828
0.918918907642365 -8.75069332122803
0.919919908046722 -8.74190139770508
0.92092090845108 -8.73235321044922
0.921921908855438 -8.72205543518066
0.922922909259796 -8.71101570129395
0.923923909664154 -8.69923877716064
0.924924910068512 -8.6867151260376
0.92592591047287 -8.67346382141113
0.926926910877228 -8.65947437286377
0.927927911281586 -8.64476013183594
0.928928911685944 -8.62932300567627
0.929929912090302 -8.61316299438477
0.930930912494659 -8.59628582000732
0.931931912899017 -8.57869434356689
0.932932913303375 -8.56039905548096
0.933933913707733 -8.54139614105225
0.934934914112091 -8.52169704437256
0.935935914516449 -8.501296043396
0.936936914920807 -8.48020935058594
0.937937915325165 -8.45843410491943
0.938938915729523 -8.43597412109375
0.939939916133881 -8.41284084320068
0.940940916538239 -8.38903522491455
0.941941916942596 -8.36456394195557
0.942942917346954 -8.3394250869751
0.943943917751312 -8.31363677978516
0.94494491815567 -8.28719329833984
0.945945918560028 -8.26010131835938
0.946946918964386 -8.23237228393555
0.947947919368744 -8.20400428771973
0.948948979377747 -8.17500114440918
0.949949979782104 -8.14537715911865
0.950950980186462 -8.11513900756836
0.95195198059082 -8.10556888580322
0.952952980995178 -8.1142578125
0.953953981399536 -8.12219524383545
0.954954981803894 -8.12938117980957
0.955955982208252 -8.13581943511963
0.95695698261261 -8.14150619506836
0.957957983016968 -8.16262531280518
0.958958983421326 -8.20927143096924
0.959959983825684 -8.25531959533691
0.960960984230042 -8.30077266693115
0.961961984634399 -8.34561252593994
0.962962985038757 -8.38984107971191
0.963963985443115 -8.43345642089844
0.964964985847473 -8.47644424438477
0.965965986251831 -8.5188045501709
0.966966986656189 -8.56053161621094
0.967967987060547 -8.60161304473877
0.968968987464905 -8.64205265045166
0.969969987869263 -8.68183994293213
0.970970988273621 -8.72097301483154
0.971971988677979 -8.75944709777832
0.972972989082336 -8.79725360870361
0.973973989486694 -8.83438873291016
0.974974989891052 -8.870849609375
0.97597599029541 -8.90663051605225
0.976976990699768 -8.94172763824463
0.977977991104126 -8.97613143920898
0.978978991508484 -9.00984191894531
0.979979991912842 -9.04285717010498
0.9809809923172 -9.07517051696777
0.981981992721558 -9.10677719116211
0.982982993125916 -9.13767528533936
0.983983993530273 -9.1678581237793
0.984984993934631 -9.19732284545898
0.985985994338989 -9.22606563568115
0.986986994743347 -9.25408744812012
0.987987995147705 -9.28137683868408
0.988988995552063 -9.30793380737305
0.989989995956421 -9.33375930786133
0.990990996360779 -9.35884475708008
0.991991996765137 -9.38318634033203
0.992992997169495 -9.4067850112915
0.993993997573853 -9.42963600158691
0.99499499797821 -9.45174312591553
0.995995998382568 -9.47309017181396
0.996996998786926 -9.49368286132812
0.997997999191284 -9.51352310180664
0.998998999595642 -9.53259754180908
1 -9.55091094970703
};
\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00100100098643452 -7.73762941360474
0.00200200197286904 -7.73694801330566
0.00300300307571888 -7.73580980300903
0.00400400394573808 -7.73421907424927
0.00500500481575727 -7.73217248916626
0.00600600615143776 -7.72967386245728
0.00700700702145696 -7.72672080993652
0.00800800789147615 -7.72331428527832
0.00900900922715664 -7.71945476531982
0.0100100096315145 -7.71514463424683
0.011011010967195 -7.71038246154785
0.0120120123028755 -7.70516967773438
0.0130130127072334 -7.69950675964355
0.0140140140429139 -7.69339561462402
0.0150150144472718 -7.68683576583862
0.0160160157829523 -7.67982864379883
0.0170170161873102 -7.67237615585327
0.0180180184543133 -7.66447925567627
0.0190190188586712 -7.65613794326782
0.0200200192630291 -7.64735412597656
0.0210210215300322 -7.63812923431396
0.0220220219343901 -7.62846565246582
0.023023022338748 -7.61836338043213
0.024024024605751 -7.60782432556152
0.0250250250101089 -7.59684991836548
0.0260260254144669 -7.58544301986694
0.0270270258188248 -7.57360458374023
0.0280280280858278 -7.56133604049683
0.0290290284901857 -7.54863834381104
0.0300300288945436 -7.53551578521729
0.0310310311615467 -7.52196979522705
0.0320320315659046 -7.50800132751465
0.0330330319702625 -7.49361228942871
0.0340340323746204 -7.4788064956665
0.0350350327789783 -7.46358299255371
0.0360360369086266 -7.44794940948486
0.0370370373129845 -7.43190288543701
0.0380380377173424 -7.41544818878174
0.0390390381217003 -7.39858818054199
0.0400400385260582 -7.38132429122925
0.0410410389304161 -7.36365985870361
0.0420420430600643 -7.34559726715088
0.0430430434644222 -7.32713890075684
0.0440440438687801 -7.30828857421875
0.045045044273138 -7.28904724121094
0.046046044677496 -7.26941967010498
0.0470470450818539 -7.24940776824951
0.0480480492115021 -7.2290153503418
0.04904904961586 -7.20824432373047
0.0500500500202179 -7.18709802627563
0.0510510504245758 -7.16558074951172
0.0520520508289337 -7.1436939239502
0.0530530512332916 -7.12144231796265
0.0540540516376495 -7.09882879257202
0.0550550557672977 -7.07585620880127
0.0560560561716557 -7.05252838134766
0.0570570565760136 -7.02884912490845
0.0580580569803715 -7.00482130050659
0.0590590573847294 -6.9804482460022
0.0600600577890873 -6.95573329925537
0.0610610619187355 -6.9306812286377
0.0620620623230934 -6.90529584884644
0.0630630627274513 -6.87958002090454
0.0640640631318092 -6.85353755950928
0.0650650635361671 -6.82717227935791
0.0660660639405251 -6.80048799514771
0.067067064344883 -6.77348899841309
0.0680680647492409 -6.74617862701416
0.0690690651535988 -6.71856164932251
0.0700700655579567 -6.69064140319824
0.0710710734128952 -6.66242170333862
0.0720720738172531 -6.63390731811523
0.073073074221611 -6.6051025390625
0.0740740746259689 -6.57601070404053
0.0750750750303268 -6.54663562774658
0.0760760754346848 -6.51698350906372
0.0770770758390427 -6.48705625534058
0.0780780762434006 -6.45685863494873
0.0790790766477585 -6.42639684677124
0.0800800770521164 -6.39567375183105
0.0810810774564743 -6.3646936416626
0.0820820778608322 -6.33346128463745
0.0830830782651901 -6.30198049545288
0.0840840861201286 -6.27025604248047
0.0850850865244865 -6.23829221725464
0.0860860869288445 -6.20609378814697
0.0870870873332024 -6.17366600036621
0.0880880877375603 -6.14101219177246
0.0890890881419182 -6.10813617706299
0.0900900885462761 -6.07504558563232
0.091091088950634 -6.0417423248291
0.0920920893549919 -6.0082311630249
0.0930930897593498 -5.97451829910278
0.0940940901637077 -5.94060659408569
0.0950950905680656 -5.90650177001953
0.0960960984230042 -5.87220764160156
0.0970970988273621 -5.83773040771484
0.09809809923172 -5.80307388305664
0.0990990996360779 -5.76824283599854
0.100100100040436 -5.73324060440063
0.101101100444794 -5.698073387146
0.102102100849152 -5.66274785995483
0.10310310125351 -5.62726497650146
0.104104101657867 -5.5916314125061
0.105105102062225 -5.55585098266602
0.106106102466583 -5.5199294090271
0.107107102870941 -5.4838719367981
0.108108103275299 -5.44768190383911
0.109109111130238 -5.4113655090332
0.110110111534595 -5.37492513656616
0.111111111938953 -5.33836841583252
0.112112112343311 -5.30169820785522
0.113113112747669 -5.26492071151733
0.114114113152027 -5.2280387878418
0.115115113556385 -5.19105911254883
0.116116113960743 -5.15398502349854
0.117117114365101 -5.11682224273682
0.118118114769459 -5.07957601547241
0.119119115173817 -5.04224872589111
0.120120115578175 -5.00484657287598
0.121121115982533 -4.96737480163574
0.122122123837471 -4.92983627319336
0.123123124241829 -4.89223861694336
0.124124124646187 -4.85458374023438
0.125125125050545 -4.81687784194946
0.126126125454903 -4.77912473678589
0.127127125859261 -4.74133014678955
0.128128126263618 -4.70349788665771
0.129129126667976 -4.66563129425049
0.130130127072334 -4.62773704528809
0.131131127476692 -4.58981895446777
0.13213212788105 -4.55188226699829
0.133133128285408 -4.51392984390259
0.134134128689766 -4.47596740722656
0.135135129094124 -4.43799877166748
0.136136129498482 -4.40002965927124
0.13713712990284 -4.36206245422363
0.138138130307198 -4.32410335540771
0.139139130711555 -4.28615570068359
0.140140131115913 -4.24822425842285
0.141141146421432 -4.21031332015991
0.14214214682579 -4.1724271774292
0.143143147230148 -4.13457012176514
0.144144147634506 -4.09674596786499
0.145145148038864 -4.05895900726318
0.146146148443222 -4.02121496200562
0.14714714884758 -3.9835147857666
0.148148149251938 -3.94586610794067
0.149149149656296 -3.90827131271362
0.150150150060654 -3.87073421478271
0.151151150465012 -3.83325862884521
0.15215215086937 -3.79584884643555
0.153153151273727 -3.75850963592529
0.154154151678085 -3.7212438583374
0.155155152082443 -3.6840558052063
0.156156152486801 -3.64694881439209
0.157157152891159 -3.6099271774292
0.158158153295517 -3.57299447059631
0.159159153699875 -3.5361545085907
0.160160154104233 -3.49941110610962
0.161161154508591 -3.46276688575745
0.162162154912949 -3.42622661590576
0.163163155317307 -3.3897922039032
0.164164155721664 -3.35346937179565
0.165165156126022 -3.31726026535034
0.16616615653038 -3.28116893768311
0.167167171835899 -3.24519681930542
0.168168172240257 -3.20934915542603
0.169169172644615 -3.17362928390503
0.170170173048973 -3.13803815841675
0.171171173453331 -3.1025824546814
0.172172173857689 -3.06726217269897
0.173173174262047 -3.03208255767822
0.174174174666405 -2.99704456329346
0.175175175070763 -2.96215343475342
0.176176175475121 -2.92741012573242
0.177177175879478 -2.89281797409058
0.178178176283836 -2.85838031768799
0.179179176688194 -2.82409954071045
0.180180177092552 -2.78997802734375
0.18118117749691 -2.75601959228516
0.182182177901268 -2.7222261428833
0.183183178305626 -2.6885998249054
0.184184178709984 -2.65514326095581
0.185185179114342 -2.6218593120575
0.1861861795187 -2.5887508392334
0.187187179923058 -2.55581855773926
0.188188180327415 -2.52306604385376
0.189189180731773 -2.49049520492554
0.190190181136131 -2.4581081867218
0.191191181540489 -2.42590618133545
0.192192196846008 -2.39389228820801
0.193193197250366 -2.36206936836243
0.194194197654724 -2.33043789863586
0.195195198059082 -2.29900050163269
0.19619619846344 -2.26775884628296
0.197197198867798 -2.23671412467957
0.198198199272156 -2.2058687210083
0.199199199676514 -2.17522406578064
0.200200200080872 -2.14478206634521
0.201201200485229 -2.11454343795776
0.202202200889587 -2.0845103263855
0.203203201293945 -2.05468511581421
0.204204201698303 -2.02506732940674
0.205205202102661 -1.99565863609314
0.206206202507019 -1.9664626121521
0.207207202911377 -1.93747663497925
0.208208203315735 -1.90870475769043
0.209209203720093 -1.88014721870422
0.210210204124451 -1.85180521011353
0.211211204528809 -1.82367920875549
0.212212204933167 -1.79576992988586
0.213213205337524 -1.76807963848114
0.214214205741882 -1.740607380867
0.21521520614624 -1.7133561372757
0.216216206550598 -1.68632376194
0.217217206954956 -1.6595139503479
0.218218222260475 -1.63292396068573
0.219219222664833 -1.6065571308136
0.220220223069191 -1.5804123878479
0.221221223473549 -1.5544912815094
0.222222223877907 -1.52879285812378
0.223223224282265 -1.50331890583038
0.224224224686623 -1.47806799411774
0.225225225090981 -1.45304191112518
0.226226225495338 -1.42823958396912
0.227227225899696 -1.4036613702774
0.228228226304054 -1.37930810451508
0.229229226708412 -1.35517930984497
0.23023022711277 -1.33127379417419
0.231231227517128 -1.30759263038635
0.232232227921486 -1.28413558006287
0.233233228325844 -1.26090168952942
0.234234228730202 -1.23789238929749
0.23523522913456 -1.21510553359985
0.236236229538918 -1.1925413608551
0.237237229943275 -1.1701991558075
0.238238230347633 -1.1480792760849
0.239239230751991 -1.12618017196655
0.240240231156349 -1.10450124740601
0.241241231560707 -1.08304226398468
0.242242231965065 -1.06180262565613
0.243243232369423 -1.04078197479248
0.244244247674942 -1.01997804641724
0.2452452480793 -0.999391555786133
0.246246248483658 -0.979021549224854
0.247247248888016 -0.95886504650116
0.248248249292374 -0.938924372196198
0.249249249696732 -0.919196009635925
0.250250250101089 -0.899679660797119
0.251251250505447 -0.88037371635437
0.252252250909805 -0.861278057098389
0.253253251314163 -0.84239000082016
0.254254251718521 -0.823709964752197
0.255255252122879 -0.805235505104065
0.256256252527237 -0.786965727806091
0.257257252931595 -0.768899381160736
0.258258253335953 -0.75103497505188
0.259259253740311 -0.733370423316956
0.260260254144669 -0.715904831886292
0.261261254549026 -0.698637008666992
0.262262254953384 -0.681564450263977
0.263263255357742 -0.664686918258667
0.2642642557621 -0.648001313209534
0.265265256166458 -0.631506383419037
0.266266256570816 -0.615200877189636
0.267267256975174 -0.599082887172699
0.268268257379532 -0.583150506019592
0.26926925778389 -0.567401170730591
0.270270258188248 -0.551835060119629
0.271271258592606 -0.536448776721954
0.272272258996964 -0.52124035358429
0.273273259401321 -0.506208479404449
0.274274259805679 -0.491350173950195
0.275275260210037 -0.476665019989014
0.276276260614395 -0.462149560451508
0.277277261018753 -0.44780296087265
0.278278261423111 -0.433622479438782
0.279279261827469 -0.419605255126953
0.280280262231827 -0.405750751495361
0.281281262636185 -0.392055749893188
0.282282292842865 -0.378517627716064
0.283283293247223 -0.365135788917542
0.284284293651581 -0.351907134056091
0.285285294055939 -0.338829517364502
0.286286294460297 -0.325899958610535
0.287287294864655 -0.31311708688736
0.288288295269012 -0.300477623939514
0.28928929567337 -0.287980854511261
0.290290296077728 -0.275623440742493
0.291291296482086 -0.263402819633484
0.292292296886444 -0.251317739486694
0.293293297290802 -0.239364385604858
0.29429429769516 -0.227540791034698
0.295295298099518 -0.215844452381134
0.296296298503876 -0.204274296760559
0.297297298908234 -0.192826509475708
0.298298299312592 -0.181499242782593
0.299299299716949 -0.170289158821106
0.300300300121307 -0.159194469451904
0.301301300525665 -0.148212373256683
0.302302300930023 -0.137341499328613
0.303303301334381 -0.126578807830811
0.304304301738739 -0.115920960903168
0.305305302143097 -0.105366349220276
0.306306302547455 -0.0949126482009888
0.307307302951813 -0.0845572948455811
0.308308303356171 -0.0742963552474976
0.309309303760529 -0.0641292333602905
0.310310304164886 -0.0540516376495361
0.311311304569244 -0.0440621376037598
0.312312304973602 -0.0341593027114868
0.31331330537796 -0.0243396759033203
0.314314305782318 -0.0145998001098633
0.315315306186676 -0.00493836402893066
0.316316306591034 0.00464749336242676
0.317317306995392 0.014161229133606
0.31831830739975 0.0236029624938965
0.319319307804108 0.0329766273498535
0.320320308208466 0.0422854423522949
0.321321308612823 0.0515298843383789
0.322322309017181 0.0607142448425293
0.323323309421539 0.0698401927947998
0.324324309825897 0.0789093971252441
0.325325310230255 0.0879256725311279
0.326326310634613 0.0968906879425049
0.327327311038971 0.105806469917297
0.328328311443329 0.114675283432007
0.329329311847687 0.123500466346741
0.330330312252045 0.132284045219421
0.331331312656403 0.141027629375458
0.33233231306076 0.149734914302826
0.333333343267441 0.158406317234039
0.334334343671799 0.167045474052429
0.335335344076157 0.175653696060181
0.336336344480515 0.184234201908112
0.337337344884872 0.192788243293762
0.33833834528923 0.201319336891174
0.339339345693588 0.209827899932861
0.340340346097946 0.218317925930023
0.341341346502304 0.226789593696594
0.342342346906662 0.235246658325195
0.34334334731102 0.24368941783905
0.344344347715378 0.252121686935425
0.345345348119736 0.260545253753662
0.346346348524094 0.268960773944855
0.347347348928452 0.277370989322662
0.348348349332809 0.285778403282166
0.349349349737167 0.294183731079102
0.350350350141525 0.302589178085327
0.351351350545883 0.310997366905212
0.352352350950241 0.319409608840942
0.353353351354599 0.327827930450439
0.354354351758957 0.336253106594086
0.355355352163315 0.344688415527344
0.356356352567673 0.353134572505951
0.357357352972031 0.361593008041382
0.358358353376389 0.370067119598389
0.359359353780746 0.378554821014404
0.360360354185104 0.387060940265656
0.361361354589462 0.395585894584656
0.36236235499382 0.404131412506104
0.363363355398178 0.412698209285736
0.364364355802536 0.421289443969727
0.365365356206894 0.429904580116272
0.366366356611252 0.438545167446136
0.36736735701561 0.447213530540466
0.368368357419968 0.455909729003906
0.369369357824326 0.464636027812958
0.370370358228683 0.473393619060516
0.371371358633041 0.482182621955872
0.372372359037399 0.491004586219788
0.373373359441757 0.499861240386963
0.374374359846115 0.508752703666687
0.375375360250473 0.517679333686829
0.376376360654831 0.526644289493561
0.377377361059189 0.535646319389343
0.378378361463547 0.544687747955322
0.379379361867905 0.55376923084259
0.380380362272263 0.562890231609344
0.38138136267662 0.572053194046021
0.382382363080978 0.581257343292236
0.383383363485336 0.590504467487335
0.384384393692017 0.599793255329132
0.385385394096375 0.609127163887024
0.386386394500732 0.618504524230957
0.38738739490509 0.627925276756287
0.388388395309448 0.637392818927765
0.389389395713806 0.646904706954956
0.390390396118164 0.656462788581848
0.391391396522522 0.66606593132019
0.39239239692688 0.67571610212326
0.393393397331238 0.685411989688873
0.394394397735596 0.695155322551727
0.395395398139954 0.704944849014282
0.396396398544312 0.714781284332275
0.397397398948669 0.724663972854614
0.398398399353027 0.734593629837036
0.399399399757385 0.744570076465607
0.400400400161743 0.754592895507812
0.401401400566101 0.764662981033325
0.402402400970459 0.774778187274933
0.403403401374817 0.784938991069794
0.404404401779175 0.79514616727829
0.405405402183533 0.805398762226105
0.406406402587891 0.815697073936462
0.407407402992249 0.826038837432861
0.408408403396606 0.836423873901367
0.409409403800964 0.846854329109192
0.410410404205322 0.857326030731201
0.41141140460968 0.867840170860291
0.412412405014038 0.87839686870575
0.413413405418396 0.88899427652359
0.414414405822754 0.899632453918457
0.415415406227112 0.9103102684021
0.41641640663147 0.921025633811951
0.417417407035828 0.931780934333801
0.418418407440186 0.942571640014648
0.419419407844543 0.953398644924164
0.420420408248901 0.964261054992676
0.421421408653259 0.975157976150513
0.422422409057617 0.986087024211884
0.423423409461975 0.997048258781433
0.424424409866333 1.00804018974304
0.425425410270691 1.01906156539917
0.426426410675049 1.03011095523834
0.427427411079407 1.04118740558624
0.428428411483765 1.05229020118713
0.429429411888123 1.06341767311096
0.43043041229248 1.07456803321838
0.431431412696838 1.0857390165329
0.432432413101196 1.09693050384521
0.433433413505554 1.10814094543457
0.434434413909912 1.1193687915802
0.43543541431427 1.13061141967773
0.43643644452095 1.14186918735504
0.437437444925308 1.15313863754272
0.438438445329666 1.1644184589386
0.439439445734024 1.1757071018219
0.440440446138382 1.18700480461121
0.44144144654274 1.19830596446991
0.442442446947098 1.20961165428162
0.443443447351456 1.2209187746048
0.444444447755814 1.23222661018372
0.445445448160172 1.24353110790253
0.446446448564529 1.25483238697052
0.447447448968887 1.26612865924835
0.448448449373245 1.27741634845734
0.449449449777603 1.28869426250458
0.450450450181961 1.299959897995
0.451451450586319 1.31121277809143
0.452452450990677 1.32244896888733
0.453453451395035 1.33366668224335
0.454454451799393 1.34486484527588
0.455455452203751 1.35603952407837
0.456456452608109 1.36719000339508
0.457457453012466 1.37831389904022
0.458458453416824 1.38940930366516
0.459459453821182 1.40047252178192
0.46046045422554 1.41150188446045
0.461461454629898 1.42249536514282
0.462462455034256 1.43345105648041
0.463463455438614 1.4443666934967
0.464464455842972 1.45523691177368
0.46546545624733 1.466064453125
0.466466456651688 1.4768431186676
0.467467457056046 1.48757123947144
0.468468457460403 1.4982476234436
0.469469457864761 1.50886821746826
0.470470458269119 1.5194319486618
0.471471458673477 1.52993595600128
0.472472459077835 1.54037582874298
0.473473459482193 1.55075263977051
0.474474459886551 1.56106078624725
0.475475460290909 1.57129979133606
0.476476460695267 1.58146572113037
0.477477461099625 1.591557264328
0.478478461503983 1.60157132148743
0.47947946190834 1.61150527000427
0.480480462312698 1.62135624885559
0.481481462717056 1.63112127780914
0.482482463121414 1.64079976081848
0.483483463525772 1.65038764476776
0.48448446393013 1.65988290309906
0.485485464334488 1.66928255558014
0.486486464738846 1.6785831451416
0.487487494945526 1.68778538703918
0.488488495349884 1.69688212871552
0.489489495754242 1.70587420463562
0.4904904961586 1.7147581577301
0.491491496562958 1.72353148460388
0.492492496967316 1.73219156265259
0.493493497371674 1.74073553085327
0.494494497776031 1.74915933609009
0.495495498180389 1.75746369361877
0.496496498584747 1.76564466953278
0.497497498989105 1.77370011806488
0.498498499393463 1.78162503242493
0.499499499797821 1.78942060470581
0.500500500202179 1.7970826625824
0.501501500606537 1.80460786819458
0.502502501010895 1.81199371814728
0.503503501415253 1.81923973560333
0.504504501819611 1.82634222507477
0.505505502223969 1.83329844474792
0.506506502628326 1.84010696411133
0.507507503032684 1.84676480293274
0.508508503437042 1.85326933860779
0.5095095038414 1.85961866378784
0.510510504245758 1.86581039428711
0.511511504650116 1.87184178829193
0.512512505054474 1.87771010398865
0.513513505458832 1.88341438770294
0.51451450586319 1.88895237445831
0.515515506267548 1.89432072639465
0.516516506671906 1.8995178937912
0.517517507076263 1.90454125404358
0.518518507480621 1.90938973426819
0.519519507884979 1.91405940055847
0.520520508289337 1.91854989528656
0.521521508693695 1.92285764217377
0.522522509098053 1.92698180675507
0.523523509502411 1.93091988563538
0.524524509906769 1.93467044830322
0.525525510311127 1.93822920322418
0.526526510715485 1.94159817695618
0.527527511119843 1.94477272033691
0.5285285115242 1.94775092601776
0.529529511928558 1.95053136348724
0.530530512332916 1.9531135559082
0.531531512737274 1.95549380779266
0.532532513141632 1.95767104625702
0.53353351354599 1.95964479446411
0.534534513950348 1.96141076087952
0.535535514354706 1.962970495224
0.536536514759064 1.96432089805603
0.537537515163422 1.96545946598053
0.53853851556778 1.96638655662537
0.539539575576782 1.96709859371185
0.54054057598114 1.96759593486786
0.541541576385498 1.96787714958191
0.542542576789856 1.9679399728775
0.543543577194214 1.96778273582458
0.544544577598572 1.96740651130676
0.54554557800293 1.96680819988251
0.546546578407288 1.96598649024963
0.547547578811646 1.96494114398956
0.548548579216003 1.96367049217224
0.549549579620361 1.96217370033264
0.550550580024719 1.96045064926147
0.551551580429077 1.95849776268005
0.552552580833435 1.95631670951843
0.553553581237793 1.95390605926514
0.554554581642151 1.9512665271759
0.555555582046509 1.94839429855347
0.556556582450867 1.94528961181641
0.557557582855225 1.94195318222046
0.558558583259583 1.93838357925415
0.55955958366394 1.93457984924316
0.560560584068298 1.93054234981537
0.561561584472656 1.9262707233429
0.562562584877014 1.92176175117493
0.563563585281372 1.91701984405518
0.56456458568573 1.9120409488678
0.565565586090088 1.90682792663574
0.566566586494446 1.90137791633606
0.567567586898804 1.89569115638733
0.568568587303162 1.88976860046387
0.56956958770752 1.88361001014709
0.570570588111877 1.87721514701843
0.571571588516235 1.87058401107788
0.572572588920593 1.8637170791626
0.573573589324951 1.8566153049469
0.574574589729309 1.84927558898926
0.575575590133667 1.84170281887054
0.576576590538025 1.83389365673065
0.577577590942383 1.82585096359253
0.578578591346741 1.81757473945618
0.579579591751099 1.80906438827515
0.580580592155457 1.80032277107239
0.581581592559814 1.79134845733643
0.582582592964172 1.78214085102081
0.58358359336853 1.77270483970642
0.584584593772888 1.76303827762604
0.585585594177246 1.7531418800354
0.586586594581604 1.74301826953888
0.587587594985962 1.7326672077179
0.58858859539032 1.72209072113037
0.589589595794678 1.71128833293915
0.590590596199036 1.70026314258575
0.591591596603394 1.68901515007019
0.592592597007751 1.67754602432251
0.593593597412109 1.66585576534271
0.594594597816467 1.65394699573517
0.595595598220825 1.64182305335999
0.596596598625183 1.62948274612427
0.597597599029541 1.61692631244659
0.598598599433899 1.6041601896286
0.599599599838257 1.59118139743805
0.600600600242615 1.57799339294434
0.601601600646973 1.5645991563797
0.602602601051331 1.55099737644196
0.603603601455688 1.53719413280487
0.604604601860046 1.52318739891052
0.605605602264404 1.50898170471191
0.606606602668762 1.49457955360413
0.60760760307312 1.47998118400574
0.608608603477478 1.46518754959106
0.609609603881836 1.45020425319672
0.610610604286194 1.43503057956696
0.611611604690552 1.41967129707336
0.61261260509491 1.40412712097168
0.613613605499268 1.38840103149414
0.614614605903625 1.37249612808228
0.615615606307983 1.35641372203827
0.616616606712341 1.3401563167572
0.617617607116699 1.32372808456421
0.618618607521057 1.30712878704071
0.619619607925415 1.29036521911621
0.620620608329773 1.27343606948853
0.621621608734131 1.2563464641571
0.622622609138489 1.23909997940063
0.623623609542847 1.22169709205627
0.624624609947205 1.20414185523987
0.625625610351562 1.18643712997437
0.62662661075592 1.16858816146851
0.627627611160278 1.15059423446655
0.628628611564636 1.13246154785156
0.629629611968994 1.11419117450714
0.630630612373352 1.09578764438629
0.63163161277771 1.07725238800049
0.632632613182068 1.05859184265137
0.633633613586426 1.03980696201324
0.634634613990784 1.02090120315552
0.635635614395142 1.00187993049622
0.6366366147995 0.98274290561676
0.637637615203857 0.963496625423431
0.638638615608215 0.944144368171692
0.639639616012573 0.924690067768097
0.640640616416931 0.905134558677673
0.641641676425934 0.885483682155609
0.642642676830292 0.865741491317749
0.64364367723465 0.845910906791687
0.644644677639008 0.825996458530426
0.645645678043365 0.806000649929047
0.646646678447723 0.785928010940552
0.647647678852081 0.765781998634338
0.648648679256439 0.745567500591278
0.649649679660797 0.725288033485413
0.650650680065155 0.704945385456085
0.651651680469513 0.684545874595642
0.652652680873871 0.664093554019928
0.653653681278229 0.643591046333313
0.654654681682587 0.623043894767761
0.655655682086945 0.602454304695129
0.656656682491302 0.581831514835358
0.65765768289566 0.561171293258667
0.658658683300018 0.540483117103577
0.659659683704376 0.519770264625549
0.660660684108734 0.499036550521851
0.661661684513092 0.478285551071167
0.66266268491745 0.457522809505463
0.663663685321808 0.436751365661621
0.664664685726166 0.415977120399475
0.665665686130524 0.39520251750946
0.666666686534882 0.374431371688843
0.66766768693924 0.35367089509964
0.668668687343597 0.332923531532288
0.669669687747955 0.312192916870117
0.670670688152313 0.291483700275421
0.671671688556671 0.270801305770874
0.672672688961029 0.250149428844452
0.673673689365387 0.229531526565552
0.674674689769745 0.20895391702652
0.675675690174103 0.188419699668884
0.676676690578461 0.167931795120239
0.677677690982819 0.147496700286865
0.678678691387177 0.127119183540344
0.679679691791534 0.106801092624664
0.680680692195892 0.0865495204925537
0.68168169260025 0.0663666129112244
0.682682693004608 0.046257495880127
0.683683693408966 0.0262269973754883
0.684684693813324 0.00627905130386353
0.685685694217682 -0.013582170009613
0.68668669462204 -0.0333502888679504
0.687687695026398 -0.0530243515968323
0.688688695430756 -0.0725972056388855
0.689689695835114 -0.0920682549476624
0.690690696239471 -0.111428558826447
0.691691696643829 -0.130676627159119
0.692692697048187 -0.149808347225189
0.693693697452545 -0.168816447257996
0.694694697856903 -0.18770170211792
0.695695698261261 -0.206454992294312
0.696696698665619 -0.225073873996735
0.697697699069977 -0.243555426597595
0.698698699474335 -0.261894762516022
0.699699699878693 -0.280087351799011
0.700700700283051 -0.298127710819244
0.701701700687408 -0.316012978553772
0.702702701091766 -0.333740592002869
0.703703701496124 -0.351304769515991
0.704704701900482 -0.368702292442322
0.70570570230484 -0.385927557945251
0.706706702709198 -0.402978003025055
0.707707703113556 -0.41985034942627
0.708708703517914 -0.436538755893707
0.709709703922272 -0.45304000377655
0.71071070432663 -0.469350695610046
0.711711704730988 -0.485466539859772
0.712712705135345 -0.501383662223816
0.713713705539703 -0.517097949981689
0.714714705944061 -0.532607078552246
0.715715706348419 -0.547904968261719
0.716716706752777 -0.562991738319397
0.717717707157135 -0.577860355377197
0.718718707561493 -0.592506527900696
0.719719707965851 -0.606930375099182
0.720720708370209 -0.621125459671021
0.721721708774567 -0.635089874267578
0.722722709178925 -0.648820757865906
0.723723709583282 -0.662310481071472
0.72472470998764 -0.675560712814331
0.725725710391998 -0.688565254211426
0.726726710796356 -0.70132303237915
0.727727711200714 -0.713829755783081
0.728728711605072 -0.726079165935516
0.72972971200943 -0.738074362277985
0.730730712413788 -0.749807000160217
0.731731712818146 -0.761277556419373
0.732732713222504 -0.772479712963104
0.733733713626862 -0.783413290977478
0.734734714031219 -0.794073343276978
0.735735714435577 -0.804460167884827
0.736736714839935 -0.814568936824799
0.737737715244293 -0.824395895004272
0.738738715648651 -0.833940029144287
0.739739716053009 -0.843198537826538
0.740740716457367 -0.852168202400208
0.741741716861725 -0.860847473144531
0.742742717266083 -0.869233667850494
0.743743777275085 -0.877323865890503
0.744744777679443 -0.885116159915924
0.745745778083801 -0.892609179019928
0.746746778488159 -0.899797916412354
0.747747778892517 -0.906684279441833
0.748748779296875 -0.913263976573944
0.749749779701233 -0.919534981250763
0.750750780105591 -0.925493717193604
0.751751780509949 -0.931142091751099
0.752752780914307 -0.936476945877075
0.753753781318665 -0.94149512052536
0.754754781723022 -0.946197211742401
0.75575578212738 -0.950579941272736
0.756756782531738 -0.954641342163086
0.757757782936096 -0.958382189273834
0.758758783340454 -0.961796402931213
0.759759783744812 -0.96489030122757
0.76076078414917 -0.9676553606987
0.761761784553528 -0.970094680786133
0.762762784957886 -0.972205102443695
0.763763785362244 -0.973987221717834
0.764764785766602 -0.975439190864563
0.765765786170959 -0.976559519767761
0.766766786575317 -0.977348685264587
0.767767786979675 -0.977804780006409
0.768768787384033 -0.977928161621094
0.769769787788391 -0.977718234062195
0.770770788192749 -0.977172017097473
0.771771788597107 -0.97629314661026
0.772772789001465 -0.975078225135803
0.773773789405823 -0.973526895046234
0.774774789810181 -0.971640288829803
0.775775790214539 -0.969418048858643
0.776776790618896 -0.966860353946686
0.777777791023254 -0.963967621326447
0.778778791427612 -0.960736632347107
0.77977979183197 -0.957172989845276
0.780780792236328 -0.953270852565765
0.781781792640686 -0.949034810066223
0.782782793045044 -0.944464027881622
0.783783793449402 -0.939559459686279
0.78478479385376 -0.934318780899048
0.785785794258118 -0.928748607635498
0.786786794662476 -0.922843813896179
0.787787795066833 -0.916606545448303
0.788788795471191 -0.910040616989136
0.789789795875549 -0.903142273426056
0.790790796279907 -0.895917236804962
0.791791796684265 -0.888362348079681
0.792792797088623 -0.880482137203217
0.793793797492981 -0.872274816036224
0.794794797897339 -0.863744139671326
0.795795798301697 -0.854891061782837
0.796796798706055 -0.845716774463654
0.797797799110413 -0.836220383644104
0.798798799514771 -0.826407551765442
0.799799799919128 -0.816279590129852
0.800800800323486 -0.805834710597992
0.801801800727844 -0.795076727867126
0.802802801132202 -0.784006714820862
0.80380380153656 -0.772628009319305
0.804804801940918 -0.760943293571472
0.805805802345276 -0.748955130577087
0.806806802749634 -0.736661553382874
0.807807803153992 -0.724068403244019
0.80880880355835 -0.711176574230194
0.809809803962708 -0.69798880815506
0.810810804367065 -0.684510052204132
0.811811804771423 -0.670737504959106
0.812812805175781 -0.656678318977356
0.813813805580139 -0.642334640026093
0.814814805984497 -0.627706706523895
0.815815806388855 -0.612800478935242
0.816816806793213 -0.597616970539093
0.817817807197571 -0.582160472869873
0.818818807601929 -0.566431522369385
0.819819808006287 -0.550435543060303
0.820820808410645 -0.534175515174866
0.821821808815002 -0.517654895782471
0.82282280921936 -0.500876784324646
0.823823809623718 -0.483843207359314
0.824824810028076 -0.466558933258057
0.825825810432434 -0.449028611183167
0.826826810836792 -0.431252598762512
0.82782781124115 -0.413235783576965
0.828828811645508 -0.39498370885849
0.829829812049866 -0.376499116420746
0.830830812454224 -0.357784926891327
0.831831812858582 -0.338847875595093
0.832832813262939 -0.319687306880951
0.833833813667297 -0.300310909748077
0.834834814071655 -0.280718803405762
0.835835814476013 -0.260920882225037
0.836836814880371 -0.240918397903442
0.837837815284729 -0.220715582370758
0.838838815689087 -0.200316369533539
0.839839816093445 -0.179725646972656
0.840840816497803 -0.158947110176086
0.841841816902161 -0.137984812259674
0.842842817306519 -0.116844713687897
0.843843817710876 -0.0955317616462708
0.844844818115234 -0.0740509033203125
0.845845818519592 -0.0524052679538727
0.846846878528595 -0.0305961668491364
0.847847878932953 -0.00863447785377502
0.848848879337311 0.0134752094745636
0.849849879741669 0.0357323586940765
0.850850880146027 0.058129221200943
0.851851880550385 0.0806614458560944
0.852852880954742 0.103325545787811
0.8538538813591 0.126111388206482
0.854854881763458 0.149020314216614
0.855855882167816 0.172045856714249
0.856856882572174 0.195176213979721
0.857857882976532 0.218415200710297
0.85885888338089 0.241754442453384
0.859859883785248 0.26518726348877
0.860860884189606 0.288708120584488
0.861861884593964 0.31231427192688
0.862862884998322 0.335997223854065
0.863863885402679 0.359755218029022
0.864864885807037 0.38357949256897
0.865865886211395 0.407466679811478
0.866866886615753 0.431411445140839
0.867867887020111 0.455406904220581
0.868868887424469 0.479447990655899
0.869869887828827 0.50352942943573
0.870870888233185 0.527644217014313
0.871871888637543 0.551788926124573
0.872872889041901 0.575957953929901
0.873873889446259 0.600143074989319
0.874874889850616 0.624342679977417
0.875875890254974 0.64854621887207
0.876876890659332 0.672750353813171
0.87787789106369 0.696951568126678
0.878878891468048 0.721142530441284
0.879879891872406 0.745316624641418
0.880880892276764 0.769468665122986
0.881881892681122 0.793592691421509
0.88288289308548 0.817681908607483
0.883883893489838 0.841733157634735
0.884884893894196 0.865740060806274
0.885885894298553 0.889694929122925
0.886886894702911 0.913594245910645
0.887887895107269 0.937430918216705
0.888888895511627 0.96119898557663
0.889889895915985 0.98489373922348
0.890890896320343 1.0085084438324
0.891891896724701 1.03203868865967
0.892892897129059 1.05547785758972
0.893893897533417 1.07882022857666
0.894894897937775 1.10205924510956
0.895895898342133 1.12518966197968
0.89689689874649 1.14820694923401
0.897897899150848 1.17110395431519
0.898898899555206 1.19387400150299
0.899899899959564 1.21651673316956
0.900900900363922 1.23901724815369
0.90190190076828 1.26137971878052
0.902902901172638 1.28359246253967
0.903903901576996 1.30565166473389
0.904904901981354 1.32755041122437
0.905905902385712 1.34928679466248
0.90690690279007 1.37085056304932
0.907907903194427 1.39223897457123
0.908908903598785 1.41344594955444
0.909909904003143 1.43446516990662
0.910910904407501 1.45529341697693
0.911911904811859 1.47592306137085
0.912912905216217 1.4963481426239
0.913913905620575 1.51656556129456
0.914914906024933 1.53656923770905
0.915915906429291 1.55635368824005
0.916916906833649 1.5759140253067
0.917917907238007 1.59524369239807
0.918918907642365 1.61433696746826
0.919919908046722 1.63319277763367
0.92092090845108 1.65180158615112
0.921921908855438 1.67016136646271
0.922922909259796 1.68826568126678
0.923923909664154 1.7061083316803
0.924924910068512 1.72368621826172
0.92592591047287 1.74099290370941
0.926926910877228 1.75802779197693
0.927927911281586 1.77477943897247
0.928928911685944 1.79124617576599
0.929929912090302 1.80742514133453
0.930930912494659 1.82331156730652
0.931931912899017 1.83889770507812
0.932932913303375 1.85417973995209
0.933933913707733 1.86915564537048
0.934934914112091 1.88381838798523
0.935935914516449 1.89816582202911
0.936936914920807 1.91219186782837
0.937937915325165 1.92589282989502
0.938938915729523 1.93926429748535
0.939939916133881 1.95230388641357
0.940940916538239 1.96500301361084
0.941941916942596 1.97736120223999
0.942942917346954 1.98937714099884
0.943943917751312 2.00104117393494
0.94494491815567 2.01235103607178
0.945945918560028 2.02330589294434
0.946946918964386 2.0338978767395
0.947947919368744 2.04412937164307
0.948948979377747 2.05398941040039
0.949949979782104 2.06347990036011
0.950950980186462 2.07259559631348
0.95195198059082 2.08133220672607
0.952952980995178 2.08968830108643
0.953953981399536 2.09765911102295
0.954954981803894 2.10524082183838
0.955955982208252 2.11243438720703
0.95695698261261 2.11923217773438
0.957957983016968 2.12563395500183
0.958958983421326 2.13163757324219
0.959959983825684 2.13723683357239
0.960960984230042 2.14243125915527
0.961961984634399 2.14721965789795
0.962962985038757 2.15159702301025
0.963963985443115 2.15556383132935
0.964964985847473 2.15911293029785
0.965965986251831 2.16224598884583
0.966966986656189 2.1649603843689
0.967967987060547 2.16725420951843
0.968968987464905 2.16912364959717
0.969969987869263 2.17056775093079
0.970970988273621 2.17158436775208
0.971971988677979 2.17217326164246
0.972972989082336 2.1723313331604
0.973973989486694 2.1720564365387
0.974974989891052 2.17134952545166
0.97597599029541 2.17020583152771
0.976976990699768 2.168625831604
0.977977991104126 2.16661047935486
0.978978991508484 2.16415429115295
0.979979991912842 2.16126036643982
0.9809809923172 2.15792322158813
0.981981992721558 2.15414476394653
0.982982993125916 2.14992618560791
0.983983993530273 2.14526224136353
0.984984993934631 2.14015531539917
0.985985994338989 2.13460445404053
0.986986994743347 2.12860870361328
0.987987995147705 2.12216544151306
0.988988995552063 2.11528038978577
0.989989995956421 2.10794997215271
0.990990996360779 2.10017108917236
0.991991996765137 2.09195137023926
0.992992997169495 2.08328247070312
0.993993997573853 2.07416915893555
0.99499499797821 2.06461191177368
0.995995998382568 2.05461120605469
0.996996998786926 2.04416441917419
0.997997999191284 2.03327608108521
0.998998999595642 2.02194309234619
1 2.01017141342163
};
\end{axis}

\end{tikzpicture}


==> Figures/final/scenario_apprach_toy_trig.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\pgfplotsset{
every axis legend/.append style={
at={(1, 0)},
anchor=south east,
},
}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-14.0949584007263, ymax=14.34080991745,
legend style={nodes={scale=0.6}, legend columns=4, fill=none},
ytick style={color=black},
width=8cm,
height=4cm,
xlabel={Parameter},
ylabel={Function values}
]


\addplot [draw=black, fill=black, mark=*, only marks, mark size=1.5]
table{%
0.3093 -0.0254
};
\addlegendentry{$a_0$}
\addplot [semithick, deeporange]
table {%
0 -12.8024234771729
0.00100100098643452 -12.8020477294922
0.00200200197286904 -12.8009157180786
0.00300300307571888 -12.7990293502808
0.00400400394573808 -12.7963933944702
0.00500500481575727 -12.7930002212524
0.00600600615143776 -12.7888565063477
0.00700700702145696 -12.7839660644531
0.00800800789147615 -12.7783174514771
0.00900900922715664 -12.7719230651855
0.0100100096315145 -12.764778137207
0.011011010967195 -12.7568855285645
0.0120120123028755 -12.7482461929321
0.0130130127072334 -12.7388563156128
0.0140140140429139 -12.7287263870239
0.0150150144472718 -12.7178554534912
0.0160160157829523 -12.7062397003174
0.0170170161873102 -12.6938848495483
0.0180180184543133 -12.6807918548584
0.0190190188586712 -12.6669654846191
0.0200200192630291 -12.6524038314819
0.0210210215300322 -12.6371116638184
0.0220220219343901 -12.6210908889771
0.023023022338748 -12.6043405532837
0.024024024605751 -12.5868625640869
0.0250250250101089 -12.5686740875244
0.0260260254144669 -12.5497570037842
0.0270270258188248 -12.5301265716553
0.0280280280858278 -12.5097818374634
0.0290290284901857 -12.4887285232544
0.0300300288945436 -12.466965675354
0.0310310311615467 -12.4444990158081
0.0320320315659046 -12.4213342666626
0.0330330319702625 -12.3974714279175
0.0340340323746204 -12.3729133605957
0.0350350327789783 -12.3476648330688
0.0360360369086266 -12.3217287063599
0.0370370373129845 -12.2951107025146
0.0380380377173424 -12.2678146362305
0.0390390381217003 -12.2398462295532
0.0400400385260582 -12.2112064361572
0.0410410389304161 -12.1818962097168
0.0420420430600643 -12.151927947998
0.0430430434644222 -12.1212997436523
0.0440440438687801 -12.0900173187256
0.045045044273138 -12.0580902099609
0.046046044677496 -12.0255146026611
0.0470470450818539 -11.9923028945923
0.0480480492115021 -11.9584541320801
0.04904904961586 -11.9239797592163
0.0500500500202179 -11.8888778686523
0.0510510504245758 -11.8531589508057
0.0520520508289337 -11.816822052002
0.0530530512332916 -11.779878616333
0.0540540516376495 -11.7423295974731
0.0550550557672977 -11.7041864395142
0.0560560561716557 -11.6654481887817
0.0570570565760136 -11.6261234283447
0.0580580569803715 -11.586217880249
0.0590590573847294 -11.5457344055176
0.0600600577890873 -11.5046863555908
0.0610610619187355 -11.4630661010742
0.0620620623230934 -11.4208955764771
0.0630630627274513 -11.3781690597534
0.0640640631318092 -11.3348979949951
0.0650650635361671 -11.2910861968994
0.0660660639405251 -11.2467451095581
0.067067064344883 -11.2018718719482
0.0680680647492409 -11.1564836502075
0.0690690651535988 -11.1105766296387
0.0700700655579567 -11.0641603469849
0.0710710734128952 -11.0172510147095
0.0720720738172531 -10.9698390960693
0.073073074221611 -10.9219427108765
0.0740740746259689 -10.8735637664795
0.0750750750303268 -10.8247137069702
0.0760760754346848 -10.7753973007202
0.0770770758390427 -10.7256164550781
0.0780780762434006 -10.6753854751587
0.0790790766477585 -10.6247072219849
0.0800800770521164 -10.5735864639282
0.0810810774564743 -10.5220384597778
0.0820820778608322 -10.4700651168823
0.0830830782651901 -10.417670249939
0.0840840861201286 -10.3648672103882
0.0850850865244865 -10.3116569519043
0.0860860869288445 -10.2580585479736
0.0870870873332024 -10.2040662765503
0.0880880877375603 -10.1496953964233
0.0890890881419182 -10.0949506759644
0.0900900885462761 -10.0398387908936
0.091091088950634 -9.9843692779541
0.0920920893549919 -9.92854595184326
0.0930930897593498 -9.87238121032715
0.0940940901637077 -9.81588268280029
0.0950950905680656 -9.75905418395996
0.0960960984230042 -9.70190715789795
0.0970970988273621 -9.64444446563721
0.09809809923172 -9.58667659759521
0.0990990996360779 -9.52861499786377
0.100100100040436 -9.47026062011719
0.101101100444794 -9.41162204742432
0.102102100849152 -9.35271453857422
0.10310310125351 -9.29354000091553
0.104104101657867 -9.23410606384277
0.105105102062225 -9.17442035675049
0.106106102466583 -9.11449241638184
0.107107102870941 -9.05432987213135
0.108108103275299 -8.99394035339355
0.109109111130238 -8.93333435058594
0.110110111534595 -8.87251377105713
0.111111111938953 -8.81149101257324
0.112112112343311 -8.75027465820312
0.113113112747669 -8.68886852264404
0.114114113152027 -8.62728309631348
0.115115113556385 -8.58377838134766
0.116116113960743 -8.55208683013916
0.117117114365101 -8.52013397216797
0.118118114769459 -8.48791885375977
0.119119115173817 -8.45543956756592
0.120120115578175 -8.42269802093506
0.121121115982533 -8.38969326019287
0.122122123837471 -8.35642910003662
0.123123124241829 -8.32290649414062
0.124124124646187 -8.28912544250488
0.125125125050545 -8.25508403778076
0.126126125454903 -8.22078514099121
0.127127125859261 -8.18623447418213
0.128128126263618 -8.15142822265625
0.129129126667976 -8.11636352539062
0.130130127072334 -8.0810489654541
0.131131127476692 -8.04548358917236
0.13213212788105 -8.00966739654541
0.133133128285408 -7.97359943389893
0.134134128689766 -7.93728494644165
0.135135129094124 -7.90072393417358
0.136136129498482 -7.86391544342041
0.13713712990284 -7.82686281204224
0.138138130307198 -7.78956890106201
0.139139130711555 -7.75202894210815
0.140140131115913 -7.71599531173706
0.141141146421432 -7.70479583740234
0.14214214682579 -7.69319295883179
0.143143147230148 -7.6811842918396
0.144144147634506 -7.66876268386841
0.145145148038864 -7.65592670440674
0.146146148443222 -7.64267349243164
0.14714714884758 -7.62899398803711
0.148148149251938 -7.61489343643188
0.149149149656296 -7.60036516189575
0.150150150060654 -7.58540391921997
0.151151150465012 -7.57000732421875
0.15215215086937 -7.55417108535767
0.153153151273727 -7.53789663314819
0.154154151678085 -7.52117872238159
0.155155152082443 -7.50401258468628
0.156156152486801 -7.48639869689941
0.157157152891159 -7.46833086013794
0.158158153295517 -7.44980764389038
0.159159153699875 -7.4308295249939
0.160160154104233 -7.41138887405396
0.161161154508591 -7.39148807525635
0.162162154912949 -7.37112140655518
0.163163155317307 -7.35028743743896
0.164164155721664 -7.32898712158203
0.165165156126022 -7.30721664428711
0.16616615653038 -7.28497219085693
0.167167171835899 -7.2622537612915
0.168168172240257 -7.23905754089355
0.169169172644615 -7.21538686752319
0.170170173048973 -7.19123458862305
0.171171173453331 -7.16660308837891
0.172172173857689 -7.14148855209351
0.173173174262047 -7.11589527130127
0.174174174666405 -7.08981132507324
0.175175175070763 -7.0632472038269
0.176176175475121 -7.03619146347046
0.177177175879478 -7.00865268707275
0.178178176283836 -6.98062467575073
0.179179176688194 -6.95210790634155
0.180180177092552 -6.92310380935669
0.18118117749691 -6.8936071395874
0.182182177901268 -6.8636212348938
0.183183178305626 -6.8331470489502
0.184184178709984 -6.8021821975708
0.185185179114342 -6.77072668075562
0.1861861795187 -6.73878049850464
0.187187179923058 -6.70634651184082
0.188188180327415 -6.67342090606689
0.189189180731773 -6.64000511169434
0.190190181136131 -6.60610198974609
0.191191181540489 -6.57170867919922
0.192192196846008 -6.53682994842529
0.193193197250366 -6.50146293640137
0.194194197654724 -6.46561098098755
0.195195198059082 -6.42927503585815
0.19619619846344 -6.39245414733887
0.197197198867798 -6.35515165328979
0.198198199272156 -6.31736660003662
0.199199199676514 -6.27910327911377
0.200200200080872 -6.24035787582397
0.201201200485229 -6.20114040374756
0.202202200889587 -6.1614465713501
0.203203201293945 -6.12127828598022
0.204204201698303 -6.08161306381226
0.205205202102661 -6.04742050170898
0.206206202507019 -6.01264524459839
0.207207202911377 -5.97728395462036
0.208208203315735 -5.94134044647217
0.209209203720093 -5.90481472015381
0.210210204124451 -5.86830139160156
0.211211204528809 -5.84926319122314
0.212212204933167 -5.82928705215454
0.213213205337524 -5.8083701133728
0.214214205741882 -5.78651332855225
0.21521520614624 -5.76371812820435
0.216216206550598 -5.73998260498047
0.217217206954956 -5.71530914306641
0.218218222260475 -5.68969678878784
0.219219222664833 -5.6631498336792
0.220220223069191 -5.635666847229
0.221221223473549 -5.60725021362305
0.222222223877907 -5.57790088653564
0.223223224282265 -5.54762125015259
0.224224224686623 -5.51641225814819
0.225225225090981 -5.48427867889404
0.226226225495338 -5.45121955871582
0.227227225899696 -5.41724109649658
0.228228226304054 -5.3823390007019
0.229229226708412 -5.34652519226074
0.23023022711277 -5.30979585647583
0.231231227517128 -5.27215909957886
0.232232227921486 -5.23361539840698
0.233233228325844 -5.19416856765747
0.234234228730202 -5.1538233757019
0.23523522913456 -5.11258316040039
0.236236229538918 -5.07045269012451
0.237237229943275 -5.02743625640869
0.238238230347633 -4.98353815078735
0.239239230751991 -4.93876218795776
0.240240231156349 -4.89311456680298
0.241241231560707 -4.84660196304321
0.242242231965065 -4.79922580718994
0.243243232369423 -4.75099229812622
0.244244247674942 -4.70190858840942
0.2452452480793 -4.65198278427124
0.246246248483658 -4.6012167930603
0.247247248888016 -4.54961776733398
0.248248249292374 -4.49719095230103
0.249249249696732 -4.44394588470459
0.250250250101089 -4.38988590240479
0.251251250505447 -4.33502054214478
0.252252250909805 -4.2793550491333
0.253253251314163 -4.22289657592773
0.254254251718521 -4.16565370559692
0.255255252122879 -4.10763216018677
0.256256252527237 -4.04884147644043
0.257257252931595 -3.98928833007812
0.258258253335953 -3.92898082733154
0.259259253740311 -3.86792707443237
0.260260254144669 -3.80613422393799
0.261261254549026 -3.74361228942871
0.262262254953384 -3.68036913871765
0.263263255357742 -3.61641478538513
0.2642642557621 -3.55175399780273
0.265265256166458 -3.48640108108521
0.266266256570816 -3.42036199569702
0.267267256975174 -3.35364508628845
0.268268257379532 -3.28626322746277
0.26926925778389 -3.2182240486145
0.270270258188248 -3.14953541755676
0.271271258592606 -3.08020973205566
0.272272258996964 -3.01025676727295
0.273273259401321 -2.93968510627747
0.274274259805679 -2.86850523948669
0.275275260210037 -2.79673051834106
0.276276260614395 -2.72436714172363
0.277277261018753 -2.65142726898193
0.278278261423111 -2.57792663574219
0.279279261827469 -2.50386714935303
0.280280262231827 -2.4292631149292
0.281281262636185 -2.35412859916687
0.282282292842865 -2.27846884727478
0.283283293247223 -2.20230269432068
0.284284293651581 -2.1256365776062
0.285285294055939 -2.04848432540894
0.286286294460297 -1.97085571289062
0.287287294864655 -1.89276206493378
0.288288295269012 -1.81421589851379
0.28928929567337 -1.73523199558258
0.290290296077728 -1.65581750869751
0.291291296482086 -1.57598721981049
0.292292296886444 -1.4957526922226
0.293293297290802 -1.41512835025787
0.29429429769516 -1.33412075042725
0.295295298099518 -1.25275111198425
0.296296298503876 -1.17102205753326
0.297297298908234 -1.08895421028137
0.298298299312592 -1.00655627250671
0.299299299716949 -0.923840224742889
0.300300300121307 -0.840820610523224
0.301301300525665 -0.757510602474213
0.302302300930023 -0.673923134803772
0.303303301334381 -0.590070784091949
0.304304301738739 -0.505965352058411
0.305305302143097 -0.421623021364212
0.306306302547455 -0.337056547403336
0.307307302951813 -0.254471838474274
0.308308303356171 -0.185075148940086
0.309309303760529 -0.125675976276398
0.310310304164886 -0.181802734732628
0.311311304569244 -0.253426969051361
0.312312304973602 -0.330534815788269
0.31331330537796 -0.407776296138763
0.314314305782318 -0.485136032104492
0.315315306186676 -0.562599122524261
0.316316306591034 -0.640151977539062
0.317317306995392 -0.71777355670929
0.31831830739975 -0.795456230640411
0.319319307804108 -0.873179078102112
0.320320308208466 -0.957151174545288
0.321321308612823 -1.04376292228699
0.322322309017181 -1.1304087638855
0.323323309421539 -1.21707081794739
0.324324309825897 -1.30373466014862
0.325325310230255 -1.39038276672363
0.326326310634613 -1.47700011730194
0.327327311038971 -1.56356620788574
0.328328311443329 -1.65006923675537
0.329329311847687 -1.73648905754089
0.330330312252045 -1.82281219959259
0.331331312656403 -1.90901923179626
0.33233231306076 -1.99509525299072
0.333333343267441 -2.0810239315033
0.334334343671799 -2.16678810119629
0.335335344076157 -2.25237202644348
0.336336344480515 -2.33775925636292
0.337337344884872 -2.42293381690979
0.33833834528923 -2.50787830352783
0.339339345693588 -2.59257793426514
0.340340346097946 -2.67701625823975
0.341341346502304 -2.76117610931396
0.342342346906662 -2.84504270553589
0.34334334731102 -2.92859935760498
0.344344347715378 -3.0118305683136
0.345345348119736 -3.09471988677979
0.346346348524094 -3.17725229263306
0.347347348928452 -3.2594108581543
0.348348349332809 -3.34118270874023
0.349349349737167 -3.42255091667175
0.350350350141525 -3.50349426269531
0.351351350545883 -3.58400821685791
0.352352350950241 -3.66407012939453
0.353353351354599 -3.74366760253906
0.354354351758957 -3.82278513908386
0.355355352163315 -3.90140581130981
0.356356352567673 -3.9795184135437
0.357357352972031 -4.05710601806641
0.358358353376389 -4.13415145874023
0.359359353780746 -4.21064376831055
0.360360354185104 -4.28656768798828
0.361361354589462 -4.36191082000732
0.36236235499382 -4.43665409088135
0.363363355398178 -4.51078605651855
0.364364355802536 -4.58429384231567
0.365365356206894 -4.65716218948364
0.366366356611252 -4.72937870025635
0.36736735701561 -4.80092716217041
0.368368357419968 -4.87179660797119
0.369369357824326 -4.94197463989258
0.370370358228683 -5.01144599914551
0.371371358633041 -5.08019781112671
0.372372359037399 -5.14821481704712
0.373373359441757 -5.21548986434937
0.374374359846115 -5.28200769424438
0.375375360250473 -5.34775686264038
0.376376360654831 -5.41272258758545
0.377377361059189 -5.47689628601074
0.378378361463547 -5.54026412963867
0.379379361867905 -5.60281467437744
0.380380362272263 -5.66453504562378
0.38138136267662 -5.72541522979736
0.382382363080978 -5.78544282913208
0.383383363485336 -5.84460926055908
0.384384393692017 -5.90290403366089
0.385385394096375 -5.96031093597412
0.386386394500732 -6.0168251991272
0.38738739490509 -6.07243347167969
0.388388395309448 -6.12712717056274
0.389389395713806 -6.18089199066162
0.390390396118164 -6.23372459411621
0.391391396522522 -6.28561210632324
0.39239239692688 -6.33654594421387
0.393393397331238 -6.38651704788208
0.394394397735596 -6.43551540374756
0.395395398139954 -6.48353385925293
0.396396398544312 -6.53056240081787
0.397397398948669 -6.57659101486206
0.398398399353027 -6.62161684036255
0.399399399757385 -6.66562557220459
0.400400400161743 -6.70861387252808
0.401401400566101 -6.75057172775269
0.402402400970459 -6.79149198532104
0.403403401374817 -6.83137083053589
0.404404401779175 -6.87019491195679
0.405405402183533 -6.90796375274658
0.406406402587891 -6.94466686248779
0.407407402992249 -6.98030090332031
0.408408403396606 -7.01485872268677
0.409409403800964 -7.04833269119263
0.410410404205322 -7.08071804046631
0.41141140460968 -7.11201000213623
0.412412405014038 -7.14220190048218
0.413413405418396 -7.17129182815552
0.414414405822754 -7.19927310943604
0.415415406227112 -7.22614097595215
0.41641640663147 -7.25189065933228
0.417417407035828 -7.27651977539062
0.418418407440186 -7.30002307891846
0.419419407844543 -7.32239627838135
0.420420408248901 -7.3436393737793
0.421421408653259 -7.36374378204346
0.422422409057617 -7.38270998001099
0.423423409461975 -7.40053558349609
0.424424409866333 -7.41721868515015
0.425425410270691 -7.4506311416626
0.426426410675049 -7.48418045043945
0.427427411079407 -7.51693487167358
0.428428411483765 -7.54888486862183
0.429429411888123 -7.58003044128418
0.43043041229248 -7.61037063598633
0.431431412696838 -7.63989973068237
0.432432413101196 -7.66861438751221
0.433433413505554 -7.69650936126709
0.434434413909912 -7.72358655929565
0.43543541431427 -7.74984169006348
0.43643644452095 -7.77527284622192
0.437437444925308 -7.79987716674805
0.438438445329666 -7.82364940643311
0.439439445734024 -7.84659099578857
0.440440446138382 -7.86870098114014
0.44144144654274 -7.88997173309326
0.442442446947098 -7.91040945053101
0.443443447351456 -7.93000793457031
0.444444447755814 -7.94876718521118
0.445445448160172 -7.96668577194214
0.446446448564529 -7.98376321792603
0.447447448968887 -7.99999666213989
0.448448449373245 -8.01538562774658
0.449449449777603 -8.02993202209473
0.450450450181961 -8.04363441467285
0.451451450586319 -8.05648994445801
0.452452450990677 -8.06849956512451
0.453453451395035 -8.07966899871826
0.454454451799393 -8.08998870849609
0.455455452203751 -8.09946537017822
0.456456452608109 -8.10809803009033
0.457457453012466 -8.11588573455811
0.458458453416824 -8.12283229827881
0.459459453821182 -8.12893486022949
0.46046045422554 -8.13419628143311
0.461461454629898 -8.13861846923828
0.462462455034256 -8.14220142364502
0.463463455438614 -8.14494705200195
0.464464455842972 -8.14685440063477
0.46546545624733 -8.14793109893799
0.466466456651688 -8.14817333221436
0.467467457056046 -8.14758491516113
0.468468457460403 -8.14616870880127
0.469469457864761 -8.14392757415771
0.470470458269119 -8.14086055755615
0.471471458673477 -8.13697052001953
0.472472459077835 -8.1322660446167
0.473473459482193 -8.12674331665039
0.474474459886551 -8.12041091918945
0.475475460290909 -8.11326503753662
0.476476460695267 -8.10531330108643
0.477477461099625 -8.09655952453613
0.478478461503983 -8.08700561523438
0.47947946190834 -8.07665634155273
0.480480462312698 -8.06551456451416
0.481481462717056 -8.05358505249023
0.482482463121414 -8.04086875915527
0.483483463525772 -8.02737331390381
0.48448446393013 -8.01309776306152
0.485485464334488 -8.00342082977295
0.486486464738846 -8.00908088684082
0.487487494945526 -8.01405811309814
0.488488495349884 -8.01835823059082
0.489489495754242 -8.02197360992432
0.4904904961586 -8.02491855621338
0.491491496562958 -8.02718448638916
0.492492496967316 -8.02877235412598
0.493493497371674 -8.02968692779541
0.494494497776031 -8.02992916107178
0.495495498180389 -8.02950286865234
0.496496498584747 -8.02840423583984
0.497497498989105 -8.02663898468018
0.498498499393463 -8.02420902252197
0.499499499797821 -8.02111434936523
0.500500500202179 -8.01735687255859
0.501501500606537 -8.01294136047363
0.502502501010895 -8.0204906463623
0.503503501415253 -8.0570592880249
0.504504501819611 -8.09317398071289
0.505505502223969 -8.12882804870605
0.506506502628326 -8.16401481628418
0.507507503032684 -8.19872570037842
0.508508503437042 -8.23295497894287
0.5095095038414 -8.26669979095459
0.510510504245758 -8.2999439239502
0.511511504650116 -8.332688331604
0.512512505054474 -8.36492252349854
0.513513505458832 -8.39664268493652
0.51451450586319 -8.4278392791748
0.515515506267548 -8.4585075378418
0.516516506671906 -8.48864078521729
0.517517507076263 -8.51823139190674
0.518518507480621 -8.54727458953857
0.519519507884979 -8.57576370239258
0.520520508289337 -8.6036901473999
0.521521508693695 -8.63105010986328
0.522522509098053 -8.65783500671387
0.523523509502411 -8.68404197692871
0.524524509906769 -8.70966053009033
0.525525510311127 -8.73468971252441
0.526526510715485 -8.75911808013916
0.527527511119843 -8.78294467926025
0.5285285115242 -8.80615997314453
0.529529511928558 -8.82875823974609
0.530530512332916 -8.85073947906494
0.531531512737274 -8.87208843231201
0.532532513141632 -8.89280796051025
0.53353351354599 -8.91289043426514
0.534534513950348 -8.93232727050781
0.535535514354706 -8.95111465454102
0.536536514759064 -8.96924877166748
0.537537515163422 -8.98672294616699
0.53853851556778 -9.00353240966797
0.539539575576782 -9.01967334747314
0.54054057598114 -9.03514099121094
0.541541576385498 -9.04992580413818
0.542542576789856 -9.06402778625488
0.543543577194214 -9.0774393081665
0.544544577598572 -9.0901575088501
0.54554557800293 -9.10217571258545
0.546546578407288 -9.11349296569824
0.547547578811646 -9.12410259246826
0.548548579216003 -9.13399982452393
0.549549579620361 -9.14318370819092
0.550550580024719 -9.15164375305176
0.551551580429077 -9.15938568115234
0.552552580833435 -9.16639518737793
0.553553581237793 -9.17267322540283
0.554554581642151 -9.17821598052979
0.555555582046509 -9.18302249908447
0.556556582450867 -9.18708324432373
0.557557582855225 -9.19039726257324
0.558558583259583 -9.19296455383301
0.55955958366394 -9.1947774887085
0.560560584068298 -9.19583415985107
0.561561584472656 -9.19613075256348
0.562562584877014 -9.19566822052002
0.563563585281372 -9.19443988800049
0.56456458568573 -9.19244384765625
0.565565586090088 -9.18967723846436
0.566566586494446 -9.18613815307617
0.567567586898804 -9.18182373046875
0.568568587303162 -9.17673206329346
0.56956958770752 -9.17086124420166
0.570570588111877 -9.16420936584473
0.571571588516235 -9.15677165985107
0.572572588920593 -9.14854717254639
0.573573589324951 -9.1395378112793
0.574574589729309 -9.12974071502686
0.575575590133667 -9.11914825439453
0.576576590538025 -9.10776901245117
0.577577590942383 -9.09559154510498
0.578578591346741 -9.08262062072754
0.579579591751099 -9.06885528564453
0.580580592155457 -9.05429267883301
0.581581592559814 -9.03893375396729
0.582582592964172 -9.02277374267578
0.58358359336853 -9.00581550598145
0.584584593772888 -8.98805618286133
0.585585594177246 -8.96949672698975
0.586586594581604 -8.9501371383667
0.587587594985962 -8.92998027801514
0.58858859539032 -8.90901947021484
0.589589595794678 -8.88726043701172
0.590590596199036 -8.86470031738281
0.591591596603394 -8.84133815765381
0.592592597007751 -8.81717777252197
0.593593597412109 -8.79221725463867
0.594594597816467 -8.76645851135254
0.595595598220825 -8.73990154266357
0.596596598625183 -8.71254825592041
0.597597599029541 -8.68439769744873
0.598598599433899 -8.6554536819458
0.599599599838257 -8.62571620941162
0.600600600242615 -8.59518527984619
0.601601600646973 -8.56386280059814
0.602602601051331 -8.53175163269043
0.603603601455688 -8.49885177612305
0.604604601860046 -8.46517086029053
0.605605602264404 -8.47347450256348
0.606606602668762 -8.49617099761963
0.60760760307312 -8.51818943023682
0.608608603477478 -8.53953075408936
0.609609603881836 -8.56018543243408
0.610610604286194 -8.58015155792236
0.611611604690552 -8.59942245483398
0.61261260509491 -8.61799907684326
0.613613605499268 -8.63587760925293
0.614614605903625 -8.65304851531982
0.615615606307983 -8.66951560974121
0.616616606712341 -8.68526935577393
0.617617607116699 -8.70031070709229
0.618618607521057 -8.71463680267334
0.619619607925415 -8.72824287414551
0.620620608329773 -8.74112415313721
0.621621608734131 -8.75328254699707
0.622622609138489 -8.76471519470215
0.623623609542847 -8.77541446685791
0.624624609947205 -8.78538513183594
0.625625610351562 -8.79461669921875
0.62662661075592 -8.81014919281006
0.627627611160278 -8.82632255554199
0.628628611564636 -8.84163665771484
0.629629611968994 -8.85608863830566
0.630630612373352 -8.86967277526855
0.63163161277771 -8.88239097595215
0.632632613182068 -8.89423942565918
0.633633613586426 -8.90521621704102
0.634634613990784 -8.91531753540039
0.635635614395142 -8.92454719543457
0.6366366147995 -8.93290042877197
0.637637615203857 -8.94037628173828
0.638638615608215 -8.94697284698486
0.639639616012573 -8.95269107818604
0.640640616416931 -8.95752620697021
0.641641676425934 -8.9614839553833
0.642642676830292 -8.96455860137939
0.64364367723465 -8.96675109863281
0.644644677639008 -8.96806144714355
0.645645678043365 -8.96848964691162
0.646646678447723 -8.96803760528564
0.647647678852081 -8.96670150756836
0.648648679256439 -8.96448516845703
0.649649679660797 -8.96138954162598
0.650650680065155 -8.95741271972656
0.651651680469513 -8.95255756378174
0.652652680873871 -8.94682216644287
0.653653681278229 -8.94021320343018
0.654654681682587 -8.93368816375732
0.655655682086945 -8.93829727172852
0.656656682491302 -8.94223117828369
0.65765768289566 -8.94548034667969
0.658658683300018 -8.9480504989624
0.659659683704376 -8.9499340057373
0.660660684108734 -8.95113754272461
0.661661684513092 -8.95164966583252
0.66266268491745 -8.95148181915283
0.663663685321808 -8.9506254196167
0.664664685726166 -8.94907760620117
0.665665686130524 -8.94684505462646
0.666666686534882 -8.94392204284668
0.66766768693924 -8.9403133392334
0.668668687343597 -8.93600845336914
0.669669687747955 -8.93101596832275
0.670670688152313 -8.92533397674561
0.671671688556671 -8.91896343231201
0.672672688961029 -8.91190052032471
0.673673689365387 -8.90415000915527
0.674674689769745 -8.89570713043213
0.675675690174103 -8.88657569885254
0.676676690578461 -8.87675476074219
0.677677690982819 -8.86624526977539
0.678678691387177 -8.85505294799805
0.679679691791534 -8.84317016601562
0.680680692195892 -8.83060264587402
0.68168169260025 -8.81734943389893
0.682682693004608 -8.80341339111328
0.683683693408966 -8.78879356384277
0.684684693813324 -8.77349185943604
0.685685694217682 -8.7575101852417
0.68668669462204 -8.74084949493408
0.687687695026398 -8.72351264953613
0.688688695430756 -8.70549964904785
0.689689695835114 -8.68681335449219
0.690690696239471 -8.68864250183105
0.691691696643829 -8.69420909881592
0.692692697048187 -8.69917297363281
0.693693697452545 -8.70353507995605
0.694694697856903 -8.70729637145996
0.695695698261261 -8.71045207977295
0.696696698665619 -8.71300315856934
0.697697699069977 -8.7149486541748
0.698698699474335 -8.71629047393799
0.699699699878693 -8.71702289581299
0.700700700283051 -8.71714973449707
0.701701700687408 -8.71667194366455
0.702702701091766 -8.71558666229248
0.703703701496124 -8.71389102935791
0.704704701900482 -8.71158981323242
0.70570570230484 -8.70868587493896
0.706706702709198 -8.70516872406006
0.707707703113556 -8.7010498046875
0.708708703517914 -8.69631958007812
0.709709703922272 -8.69098567962646
0.71071070432663 -8.68504428863525
0.711711704730988 -8.67850208282471
0.712712705135345 -8.67135143280029
0.713713705539703 -8.66359806060791
0.714714705944061 -8.65524196624756
0.715715706348419 -8.6462869644165
0.716716706752777 -8.63672733306885
0.717717707157135 -8.62656784057617
0.718718707561493 -8.61581420898438
0.719719707965851 -8.60446071624756
0.720720708370209 -8.59250831604004
0.721721708774567 -8.57996273040771
0.722722709178925 -8.56682682037354
0.723723709583282 -8.55309867858887
0.72472470998764 -8.53877925872803
0.725725710391998 -8.52387142181396
0.726726710796356 -8.508376121521
0.727727711200714 -8.49229621887207
0.728728711605072 -8.47563743591309
0.72972971200943 -8.45839309692383
0.730730712413788 -8.44057750701904
0.731731712818146 -8.42218017578125
0.732732713222504 -8.40321159362793
0.733733713626862 -8.38367557525635
0.734734714031219 -8.36356163024902
0.735735714435577 -8.34288692474365
0.736736714839935 -8.32165050506592
0.737737715244293 -8.29985046386719
0.738738715648651 -8.27749156951904
0.739739716053009 -8.25457668304443
0.740740716457367 -8.23111152648926
0.741741716861725 -8.20709705352783
0.742742717266083 -8.18253326416016
0.743743777275085 -8.15743255615234
0.744744777679443 -8.14905071258545
0.745745778083801 -8.16138172149658
0.746746778488159 -8.17313480377197
0.747747778892517 -8.18431186676025
0.748748779296875 -8.19490718841553
0.749749779701233 -8.20491981506348
0.750750780105591 -8.21435260772705
0.751751780509949 -8.2231969833374
0.752752780914307 -8.23145389556885
0.753753781318665 -8.23912239074707
0.754754781723022 -8.24619674682617
0.75575578212738 -8.25268077850342
0.756756782531738 -8.25856685638428
0.757757782936096 -8.26386165618896
0.758758783340454 -8.26855564117432
0.759759783744812 -8.27265548706055
0.76076078414917 -8.27615165710449
0.761761784553528 -8.2790470123291
0.762762784957886 -8.28134346008301
0.763763785362244 -8.28303623199463
0.764764785766602 -8.29165077209473
0.765765786170959 -8.31785202026367
0.766766786575317 -8.3433723449707
0.767767786979675 -8.36820793151855
0.768768787384033 -8.39235019683838
0.769769787788391 -8.41580104827881
0.770770788192749 -8.43854999542236
0.771771788597107 -8.46060085296631
0.772772789001465 -8.48193645477295
0.773773789405823 -8.50256729125977
0.774774789810181 -8.52248096466064
0.775775790214539 -8.54167461395264
0.776776790618896 -8.56014728546143
0.777777791023254 -8.57789421081543
0.778778791427612 -8.59491062164307
0.77977979183197 -8.6111946105957
0.780780792236328 -8.62674331665039
0.781781792640686 -8.64155197143555
0.782782793045044 -8.65562057495117
0.783783793449402 -8.66894245147705
0.78478479385376 -8.68151664733887
0.785785794258118 -8.69334125518799
0.786786794662476 -8.70441055297852
0.787787795066833 -8.71472835540771
0.788788795471191 -8.72428894042969
0.789789795875549 -8.73308944702148
0.790790796279907 -8.74112415313721
0.791791796684265 -8.74840259552002
0.792792797088623 -8.75491237640381
0.793793797492981 -8.76065540313721
0.794794797897339 -8.7656307220459
0.795795798301697 -8.76983451843262
0.796796798706055 -8.77326965332031
0.797797799110413 -8.77593612670898
0.798798799514771 -8.77782344818115
0.799799799919128 -8.77893924713135
0.800800800323486 -8.78081226348877
0.801801800727844 -8.81410884857178
0.802802801132202 -8.84684467315674
0.80380380153656 -8.87901020050049
0.804804801940918 -8.91060447692871
0.805805802345276 -8.94162178039551
0.806806802749634 -8.97206115722656
0.807807803153992 -9.00191688537598
0.80880880355835 -9.03118515014648
0.809809803962708 -9.05986881256104
0.810810804367065 -9.08795833587646
0.811811804771423 -9.11545276641846
0.812812805175781 -9.14234924316406
0.813813805580139 -9.16864490509033
0.814814805984497 -9.19433784484863
0.815815806388855 -9.21942329406738
0.816816806793213 -9.24389934539795
0.817817807197571 -9.26776313781738
0.818818807601929 -9.29101371765137
0.819819808006287 -9.31364917755127
0.820820808410645 -9.33565902709961
0.821821808815002 -9.35705184936523
0.82282280921936 -9.37781620025635
0.823823809623718 -9.39795684814453
0.824824810028076 -9.41746520996094
0.825825810432434 -9.43634700775146
0.826826810836792 -9.45459365844727
0.82782781124115 -9.47220802307129
0.828828811645508 -9.48918151855469
0.829829812049866 -9.50551795959473
0.830830812454224 -9.52121543884277
0.831831812858582 -9.53626728057861
0.832832813262939 -9.55067539215088
0.833833813667297 -9.56443786621094
0.834834814071655 -9.57755374908447
0.835835814476013 -9.59002208709717
0.836836814880371 -9.60183620452881
0.837837815284729 -9.61300277709961
0.838838815689087 -9.62351322174072
0.839839816093445 -9.63337135314941
0.840840816497803 -9.64257717132568
0.841841816902161 -9.651123046875
0.842842817306519 -9.65901184082031
0.843843817710876 -9.66624069213867
0.844844818115234 -9.67281532287598
0.845845818519592 -9.6787281036377
0.846846878528595 -9.68397903442383
0.847847878932953 -9.68857192993164
0.848848879337311 -9.69250011444092
0.849849879741669 -9.69576740264893
0.850850880146027 -9.69837093353271
0.851851880550385 -9.70031452178955
0.852852880954742 -9.70159435272217
0.8538538813591 -9.70220756530762
0.854854881763458 -9.70215797424316
0.855855882167816 -9.70144844055176
0.856856882572174 -9.70007133483887
0.857857882976532 -9.69803428649902
0.85885888338089 -9.69533061981201
0.859859883785248 -9.69196319580078
0.860860884189606 -9.68793869018555
0.861861884593964 -9.68324565887451
0.862862884998322 -9.67789268493652
0.863863885402679 -9.67187786102295
0.864864885807037 -9.66520214080811
0.865865886211395 -9.65786647796631
0.866866886615753 -9.64987182617188
0.867867887020111 -9.64122009277344
0.868868887424469 -9.63190650939941
0.869869887828827 -9.62193584442139
0.870870888233185 -9.61131381988525
0.871871888637543 -9.60003471374512
0.872872889041901 -9.58810234069824
0.873873889446259 -9.57551288604736
0.874874889850616 -9.56227779388428
0.875875890254974 -9.54839134216309
0.876876890659332 -9.53385639190674
0.87787789106369 -9.51867389678955
0.878878891468048 -9.50284481048584
0.879879891872406 -9.48637390136719
0.880880892276764 -9.46926212310791
0.881881892681122 -9.45150947570801
0.88288289308548 -9.4331169128418
0.883883893489838 -9.41408824920654
0.884884893894196 -9.3944263458252
0.885885894298553 -9.37413311004639
0.886886894702911 -9.3532075881958
0.887887895107269 -9.33165454864502
0.888888895511627 -9.30947494506836
0.889889895915985 -9.2866735458374
0.890890896320343 -9.2632474899292
0.891891896724701 -9.23920631408691
0.892892897129059 -9.21454811096191
0.893893897533417 -9.18927669525146
0.894894897937775 -9.1633939743042
0.895895898342133 -9.13690662384033
0.89689689874649 -9.1098108291626
0.897897899150848 -9.08210849761963
0.898898899555206 -9.05381107330322
0.899899899959564 -9.02491855621338
0.900900900363922 -8.99542999267578
0.90190190076828 -8.96535396575928
0.902902901172638 -8.93468761444092
0.903903901576996 -8.90343761444092
0.904904901981354 -8.87160968780518
0.905905902385712 -8.83920097351074
0.90690690279007 -8.80622291564941
0.907907903194427 -8.797119140625
0.908908903598785 -8.79675102233887
0.909909904003143 -8.7956075668335
0.910910904407501 -8.79368877410889
0.911911904811859 -8.7909984588623
0.912912905216217 -8.78753280639648
0.913913905620575 -8.78330707550049
0.914914906024933 -8.77830505371094
0.915915906429291 -8.77254199981689
0.916916906833649 -8.76601600646973
0.917917907238007 -8.75873565673828
0.918918907642365 -8.75069332122803
0.919919908046722 -8.74190139770508
0.92092090845108 -8.73235321044922
0.921921908855438 -8.72205543518066
0.922922909259796 -8.71101570129395
0.923923909664154 -8.69923877716064
0.924924910068512 -8.6867151260376
0.92592591047287 -8.67346382141113
0.926926910877228 -8.65947437286377
0.927927911281586 -8.64476013183594
0.928928911685944 -8.62932300567627
0.929929912090302 -8.61316299438477
0.930930912494659 -8.59628582000732
0.931931912899017 -8.57869434356689
0.932932913303375 -8.56039905548096
0.933933913707733 -8.54139614105225
0.934934914112091 -8.52169704437256
0.935935914516449 -8.501296043396
0.936936914920807 -8.48020935058594
0.937937915325165 -8.45843410491943
0.938938915729523 -8.43597412109375
0.939939916133881 -8.41284084320068
0.940940916538239 -8.38903522491455
0.941941916942596 -8.36456394195557
0.942942917346954 -8.3394250869751
0.943943917751312 -8.31363677978516
0.94494491815567 -8.28719329833984
0.945945918560028 -8.26010131835938
0.946946918964386 -8.23237228393555
0.947947919368744 -8.20400428771973
0.948948979377747 -8.17500114440918
0.949949979782104 -8.14537715911865
0.950950980186462 -8.11513900756836
0.95195198059082 -8.10556888580322
0.952952980995178 -8.1142578125
0.953953981399536 -8.12219524383545
0.954954981803894 -8.12938117980957
0.955955982208252 -8.13581943511963
0.95695698261261 -8.14150619506836
0.957957983016968 -8.16262531280518
0.958958983421326 -8.20927143096924
0.959959983825684 -8.25531959533691
0.960960984230042 -8.30077266693115
0.961961984634399 -8.34561252593994
0.962962985038757 -8.38984107971191
0.963963985443115 -8.43345642089844
0.964964985847473 -8.47644424438477
0.965965986251831 -8.5188045501709
0.966966986656189 -8.56053161621094
0.967967987060547 -8.60161304473877
0.968968987464905 -8.64205265045166
0.969969987869263 -8.68183994293213
0.970970988273621 -8.72097301483154
0.971971988677979 -8.75944709777832
0.972972989082336 -8.79725360870361
0.973973989486694 -8.83438873291016
0.974974989891052 -8.870849609375
0.97597599029541 -8.90663051605225
0.976976990699768 -8.94172763824463
0.977977991104126 -8.97613143920898
0.978978991508484 -9.00984191894531
0.979979991912842 -9.04285717010498
0.9809809923172 -9.07517051696777
0.981981992721558 -9.10677719116211
0.982982993125916 -9.13767528533936
0.983983993530273 -9.1678581237793
0.984984993934631 -9.19732284545898
0.985985994338989 -9.22606563568115
0.986986994743347 -9.25408744812012
0.987987995147705 -9.28137683868408
0.988988995552063 -9.30793380737305
0.989989995956421 -9.33375930786133
0.990990996360779 -9.35884475708008
0.991991996765137 -9.38318634033203
0.992992997169495 -9.4067850112915
0.993993997573853 -9.42963600158691
0.99499499797821 -9.45174312591553
0.995995998382568 -9.47309017181396
0.996996998786926 -9.49368286132812
0.997997999191284 -9.51352310180664
0.998998999595642 -9.53259754180908
1 -9.55091094970703
};
\addlegendentry{Uncertainty tubes}
\addplot [semithick, aaltoBlue]
table {%
0 -7.73785781860352
0.00100100098643452 -7.73762941360474
0.00200200197286904 -7.73694801330566
0.00300300307571888 -7.73580980300903
0.00400400394573808 -7.73421907424927
0.00500500481575727 -7.73217248916626
0.00600600615143776 -7.72967386245728
0.00700700702145696 -7.72672080993652
0.00800800789147615 -7.72331428527832
0.00900900922715664 -7.71945476531982
0.0100100096315145 -7.71514463424683
0.011011010967195 -7.71038246154785
0.0120120123028755 -7.70516967773438
0.0130130127072334 -7.69950675964355
0.0140140140429139 -7.69339561462402
0.0150150144472718 -7.68683576583862
0.0160160157829523 -7.67982864379883
0.0170170161873102 -7.67237615585327
0.0180180184543133 -7.66447925567627
0.0190190188586712 -7.65613794326782
0.0200200192630291 -7.64735412597656
0.0210210215300322 -7.63812923431396
0.0220220219343901 -7.62846565246582
0.023023022338748 -7.61836338043213
0.024024024605751 -7.60782432556152
0.0250250250101089 -7.59684991836548
0.0260260254144669 -7.58544301986694
0.0270270258188248 -7.57360458374023
0.0280280280858278 -7.56133604049683
0.0290290284901857 -7.54863834381104
0.0300300288945436 -7.53551578521729
0.0310310311615467 -7.52196979522705
0.0320320315659046 -7.50800132751465
0.0330330319702625 -7.49361228942871
0.0340340323746204 -7.4788064956665
0.0350350327789783 -7.46358299255371
0.0360360369086266 -7.44794940948486
0.0370370373129845 -7.43190288543701
0.0380380377173424 -7.41544818878174
0.0390390381217003 -7.39858818054199
0.0400400385260582 -7.38132429122925
0.0410410389304161 -7.36365985870361
0.0420420430600643 -7.34559726715088
0.0430430434644222 -7.32713890075684
0.0440440438687801 -7.30828857421875
0.045045044273138 -7.28904724121094
0.046046044677496 -7.26941967010498
0.0470470450818539 -7.24940776824951
0.0480480492115021 -7.2290153503418
0.04904904961586 -7.20824432373047
0.0500500500202179 -7.18709802627563
0.0510510504245758 -7.16558074951172
0.0520520508289337 -7.1436939239502
0.0530530512332916 -7.12144231796265
0.0540540516376495 -7.09882879257202
0.0550550557672977 -7.07585620880127
0.0560560561716557 -7.05252838134766
0.0570570565760136 -7.02884912490845
0.0580580569803715 -7.00482130050659
0.0590590573847294 -6.9804482460022
0.0600600577890873 -6.95573329925537
0.0610610619187355 -6.9306812286377
0.0620620623230934 -6.90529584884644
0.0630630627274513 -6.87958002090454
0.0640640631318092 -6.85353755950928
0.0650650635361671 -6.82717227935791
0.0660660639405251 -6.80048799514771
0.067067064344883 -6.77348899841309
0.0680680647492409 -6.74617862701416
0.0690690651535988 -6.71856164932251
0.0700700655579567 -6.69064140319824
0.0710710734128952 -6.66242170333862
0.0720720738172531 -6.63390731811523
0.073073074221611 -6.6051025390625
0.0740740746259689 -6.57601070404053
0.0750750750303268 -6.54663562774658
0.0760760754346848 -6.51698350906372
0.0770770758390427 -6.48705625534058
0.0780780762434006 -6.45685863494873
0.0790790766477585 -6.42639684677124
0.0800800770521164 -6.39567375183105
0.0810810774564743 -6.3646936416626
0.0820820778608322 -6.33346128463745
0.0830830782651901 -6.30198049545288
0.0840840861201286 -6.27025604248047
0.0850850865244865 -6.23829221725464
0.0860860869288445 -6.20609378814697
0.0870870873332024 -6.17366600036621
0.0880880877375603 -6.14101219177246
0.0890890881419182 -6.10813617706299
0.0900900885462761 -6.07504558563232
0.091091088950634 -6.0417423248291
0.0920920893549919 -6.0082311630249
0.0930930897593498 -5.97451829910278
0.0940940901637077 -5.94060659408569
0.0950950905680656 -5.90650177001953
0.0960960984230042 -5.87220764160156
0.0970970988273621 -5.83773040771484
0.09809809923172 -5.80307388305664
0.0990990996360779 -5.76824283599854
0.100100100040436 -5.73324060440063
0.101101100444794 -5.698073387146
0.102102100849152 -5.66274785995483
0.10310310125351 -5.62726497650146
0.104104101657867 -5.5916314125061
0.105105102062225 -5.55585098266602
0.106106102466583 -5.5199294090271
0.107107102870941 -5.4838719367981
0.108108103275299 -5.44768190383911
0.109109111130238 -5.4113655090332
0.110110111534595 -5.37492513656616
0.111111111938953 -5.33836841583252
0.112112112343311 -5.30169820785522
0.113113112747669 -5.26492071151733
0.114114113152027 -5.2280387878418
0.115115113556385 -5.19105911254883
0.116116113960743 -5.15398502349854
0.117117114365101 -5.11682224273682
0.118118114769459 -5.07957601547241
0.119119115173817 -5.04224872589111
0.120120115578175 -5.00484657287598
0.121121115982533 -4.96737480163574
0.122122123837471 -4.92983627319336
0.123123124241829 -4.89223861694336
0.124124124646187 -4.85458374023438
0.125125125050545 -4.81687784194946
0.126126125454903 -4.77912473678589
0.127127125859261 -4.74133014678955
0.128128126263618 -4.70349788665771
0.129129126667976 -4.66563129425049
0.130130127072334 -4.62773704528809
0.131131127476692 -4.58981895446777
0.13213212788105 -4.55188226699829
0.133133128285408 -4.51392984390259
0.134134128689766 -4.47596740722656
0.135135129094124 -4.43799877166748
0.136136129498482 -4.40002965927124
0.13713712990284 -4.36206245422363
0.138138130307198 -4.32410335540771
0.139139130711555 -4.28615570068359
0.140140131115913 -4.24822425842285
0.141141146421432 -4.21031332015991
0.14214214682579 -4.1724271774292
0.143143147230148 -4.13457012176514
0.144144147634506 -4.09674596786499
0.145145148038864 -4.05895900726318
0.146146148443222 -4.02121496200562
0.14714714884758 -3.9835147857666
0.148148149251938 -3.94586610794067
0.149149149656296 -3.90827131271362
0.150150150060654 -3.87073421478271
0.151151150465012 -3.83325862884521
0.15215215086937 -3.79584884643555
0.153153151273727 -3.75850963592529
0.154154151678085 -3.7212438583374
0.155155152082443 -3.6840558052063
0.156156152486801 -3.64694881439209
0.157157152891159 -3.6099271774292
0.158158153295517 -3.57299447059631
0.159159153699875 -3.5361545085907
0.160160154104233 -3.49941110610962
0.161161154508591 -3.46276688575745
0.162162154912949 -3.42622661590576
0.163163155317307 -3.3897922039032
0.164164155721664 -3.35346937179565
0.165165156126022 -3.31726026535034
0.16616615653038 -3.28116893768311
0.167167171835899 -3.24519681930542
0.168168172240257 -3.20934915542603
0.169169172644615 -3.17362928390503
0.170170173048973 -3.13803815841675
0.171171173453331 -3.1025824546814
0.172172173857689 -3.06726217269897
0.173173174262047 -3.03208255767822
0.174174174666405 -2.99704456329346
0.175175175070763 -2.96215343475342
0.176176175475121 -2.92741012573242
0.177177175879478 -2.89281797409058
0.178178176283836 -2.85838031768799
0.179179176688194 -2.82409954071045
0.180180177092552 -2.78997802734375
0.18118117749691 -2.75601959228516
0.182182177901268 -2.7222261428833
0.183183178305626 -2.6885998249054
0.184184178709984 -2.65514326095581
0.185185179114342 -2.6218593120575
0.1861861795187 -2.5887508392334
0.187187179923058 -2.55581855773926
0.188188180327415 -2.52306604385376
0.189189180731773 -2.49049520492554
0.190190181136131 -2.4581081867218
0.191191181540489 -2.42590618133545
0.192192196846008 -2.39389228820801
0.193193197250366 -2.36206936836243
0.194194197654724 -2.33043789863586
0.195195198059082 -2.29900050163269
0.19619619846344 -2.26775884628296
0.197197198867798 -2.23671412467957
0.198198199272156 -2.2058687210083
0.199199199676514 -2.17522406578064
0.200200200080872 -2.14478206634521
0.201201200485229 -2.11454343795776
0.202202200889587 -2.0845103263855
0.203203201293945 -2.05468511581421
0.204204201698303 -2.02506732940674
0.205205202102661 -1.99565863609314
0.206206202507019 -1.9664626121521
0.207207202911377 -1.93747663497925
0.208208203315735 -1.90870475769043
0.209209203720093 -1.88014721870422
0.210210204124451 -1.85180521011353
0.211211204528809 -1.82367920875549
0.212212204933167 -1.79576992988586
0.213213205337524 -1.76807963848114
0.214214205741882 -1.740607380867
0.21521520614624 -1.7133561372757
0.216216206550598 -1.68632376194
0.217217206954956 -1.6595139503479
0.218218222260475 -1.63292396068573
0.219219222664833 -1.6065571308136
0.220220223069191 -1.5804123878479
0.221221223473549 -1.5544912815094
0.222222223877907 -1.52879285812378
0.223223224282265 -1.50331890583038
0.224224224686623 -1.47806799411774
0.225225225090981 -1.45304191112518
0.226226225495338 -1.42823958396912
0.227227225899696 -1.4036613702774
0.228228226304054 -1.37930810451508
0.229229226708412 -1.35517930984497
0.23023022711277 -1.33127379417419
0.231231227517128 -1.30759263038635
0.232232227921486 -1.28413558006287
0.233233228325844 -1.26090168952942
0.234234228730202 -1.23789238929749
0.23523522913456 -1.21510553359985
0.236236229538918 -1.1925413608551
0.237237229943275 -1.1701991558075
0.238238230347633 -1.1480792760849
0.239239230751991 -1.12618017196655
0.240240231156349 -1.10450124740601
0.241241231560707 -1.08304226398468
0.242242231965065 -1.06180262565613
0.243243232369423 -1.04078197479248
0.244244247674942 -1.01997804641724
0.2452452480793 -0.999391555786133
0.246246248483658 -0.979021549224854
0.247247248888016 -0.95886504650116
0.248248249292374 -0.938924372196198
0.249249249696732 -0.919196009635925
0.250250250101089 -0.899679660797119
0.251251250505447 -0.88037371635437
0.252252250909805 -0.861278057098389
0.253253251314163 -0.84239000082016
0.254254251718521 -0.823709964752197
0.255255252122879 -0.805235505104065
0.256256252527237 -0.786965727806091
0.257257252931595 -0.768899381160736
0.258258253335953 -0.75103497505188
0.259259253740311 -0.733370423316956
0.260260254144669 -0.715904831886292
0.261261254549026 -0.698637008666992
0.262262254953384 -0.681564450263977
0.263263255357742 -0.664686918258667
0.2642642557621 -0.648001313209534
0.265265256166458 -0.631506383419037
0.266266256570816 -0.615200877189636
0.267267256975174 -0.599082887172699
0.268268257379532 -0.583150506019592
0.26926925778389 -0.567401170730591
0.270270258188248 -0.551835060119629
0.271271258592606 -0.536448776721954
0.272272258996964 -0.52124035358429
0.273273259401321 -0.506208479404449
0.274274259805679 -0.491350173950195
0.275275260210037 -0.476665019989014
0.276276260614395 -0.462149560451508
0.277277261018753 -0.44780296087265
0.278278261423111 -0.433622479438782
0.279279261827469 -0.419605255126953
0.280280262231827 -0.405750751495361
0.281281262636185 -0.392055749893188
0.282282292842865 -0.378517627716064
0.283283293247223 -0.365135788917542
0.284284293651581 -0.351907134056091
0.285285294055939 -0.338829517364502
0.286286294460297 -0.325899958610535
0.287287294864655 -0.31311708688736
0.288288295269012 -0.300477623939514
0.28928929567337 -0.287980854511261
0.290290296077728 -0.275623440742493
0.291291296482086 -0.263402819633484
0.292292296886444 -0.251317739486694
0.293293297290802 -0.239364385604858
0.29429429769516 -0.227540791034698
0.295295298099518 -0.215844452381134
0.296296298503876 -0.204274296760559
0.297297298908234 -0.192826509475708
0.298298299312592 -0.181499242782593
0.299299299716949 -0.170289158821106
0.300300300121307 -0.159194469451904
0.301301300525665 -0.148212373256683
0.302302300930023 -0.137341499328613
0.303303301334381 -0.126578807830811
0.304304301738739 -0.115920960903168
0.305305302143097 -0.105366349220276
0.306306302547455 -0.0949126482009888
0.307307302951813 -0.0845572948455811
0.308308303356171 -0.0742963552474976
0.309309303760529 -0.0641292333602905
0.310310304164886 -0.0540516376495361
0.311311304569244 -0.0440621376037598
0.312312304973602 -0.0341593027114868
0.31331330537796 -0.0243396759033203
0.314314305782318 -0.0145998001098633
0.315315306186676 -0.00493836402893066
0.316316306591034 0.00464749336242676
0.317317306995392 0.014161229133606
0.31831830739975 0.0236029624938965
0.319319307804108 0.0329766273498535
0.320320308208466 0.0422854423522949
0.321321308612823 0.0515298843383789
0.322322309017181 0.0607142448425293
0.323323309421539 0.0698401927947998
0.324324309825897 0.0789093971252441
0.325325310230255 0.0879256725311279
0.326326310634613 0.0968906879425049
0.327327311038971 0.105806469917297
0.328328311443329 0.114675283432007
0.329329311847687 0.123500466346741
0.330330312252045 0.132284045219421
0.331331312656403 0.141027629375458
0.33233231306076 0.149734914302826
0.333333343267441 0.158406317234039
0.334334343671799 0.167045474052429
0.335335344076157 0.175653696060181
0.336336344480515 0.184234201908112
0.337337344884872 0.192788243293762
0.33833834528923 0.201319336891174
0.339339345693588 0.209827899932861
0.340340346097946 0.218317925930023
0.341341346502304 0.226789593696594
0.342342346906662 0.235246658325195
0.34334334731102 0.24368941783905
0.344344347715378 0.252121686935425
0.345345348119736 0.260545253753662
0.346346348524094 0.268960773944855
0.347347348928452 0.277370989322662
0.348348349332809 0.285778403282166
0.349349349737167 0.294183731079102
0.350350350141525 0.302589178085327
0.351351350545883 0.310997366905212
0.352352350950241 0.319409608840942
0.353353351354599 0.327827930450439
0.354354351758957 0.336253106594086
0.355355352163315 0.344688415527344
0.356356352567673 0.353134572505951
0.357357352972031 0.361593008041382
0.358358353376389 0.370067119598389
0.359359353780746 0.378554821014404
0.360360354185104 0.387060940265656
0.361361354589462 0.395585894584656
0.36236235499382 0.404131412506104
0.363363355398178 0.412698209285736
0.364364355802536 0.421289443969727
0.365365356206894 0.429904580116272
0.366366356611252 0.438545167446136
0.36736735701561 0.447213530540466
0.368368357419968 0.455909729003906
0.369369357824326 0.464636027812958
0.370370358228683 0.473393619060516
0.371371358633041 0.482182621955872
0.372372359037399 0.491004586219788
0.373373359441757 0.499861240386963
0.374374359846115 0.508752703666687
0.375375360250473 0.517679333686829
0.376376360654831 0.526644289493561
0.377377361059189 0.535646319389343
0.378378361463547 0.544687747955322
0.379379361867905 0.55376923084259
0.380380362272263 0.562890231609344
0.38138136267662 0.572053194046021
0.382382363080978 0.581257343292236
0.383383363485336 0.590504467487335
0.384384393692017 0.599793255329132
0.385385394096375 0.609127163887024
0.386386394500732 0.618504524230957
0.38738739490509 0.627925276756287
0.388388395309448 0.637392818927765
0.389389395713806 0.646904706954956
0.390390396118164 0.656462788581848
0.391391396522522 0.66606593132019
0.39239239692688 0.67571610212326
0.393393397331238 0.685411989688873
0.394394397735596 0.695155322551727
0.395395398139954 0.704944849014282
0.396396398544312 0.714781284332275
0.397397398948669 0.724663972854614
0.398398399353027 0.734593629837036
0.399399399757385 0.744570076465607
0.400400400161743 0.754592895507812
0.401401400566101 0.764662981033325
0.402402400970459 0.774778187274933
0.403403401374817 0.784938991069794
0.404404401779175 0.79514616727829
0.405405402183533 0.805398762226105
0.406406402587891 0.815697073936462
0.407407402992249 0.826038837432861
0.408408403396606 0.836423873901367
0.409409403800964 0.846854329109192
0.410410404205322 0.857326030731201
0.41141140460968 0.867840170860291
0.412412405014038 0.87839686870575
0.413413405418396 0.88899427652359
0.414414405822754 0.899632453918457
0.415415406227112 0.9103102684021
0.41641640663147 0.921025633811951
0.417417407035828 0.931780934333801
0.418418407440186 0.942571640014648
0.419419407844543 0.953398644924164
0.420420408248901 0.964261054992676
0.421421408653259 0.975157976150513
0.422422409057617 0.986087024211884
0.423423409461975 0.997048258781433
0.424424409866333 1.00804018974304
0.425425410270691 1.01906156539917
0.426426410675049 1.03011095523834
0.427427411079407 1.04118740558624
0.428428411483765 1.05229020118713
0.429429411888123 1.06341767311096
0.43043041229248 1.07456803321838
0.431431412696838 1.0857390165329
0.432432413101196 1.09693050384521
0.433433413505554 1.10814094543457
0.434434413909912 1.1193687915802
0.43543541431427 1.13061141967773
0.43643644452095 1.14186918735504
0.437437444925308 1.15313863754272
0.438438445329666 1.1644184589386
0.439439445734024 1.1757071018219
0.440440446138382 1.18700480461121
0.44144144654274 1.19830596446991
0.442442446947098 1.20961165428162
0.443443447351456 1.2209187746048
0.444444447755814 1.23222661018372
0.445445448160172 1.24353110790253
0.446446448564529 1.25483238697052
0.447447448968887 1.26612865924835
0.448448449373245 1.27741634845734
0.449449449777603 1.28869426250458
0.450450450181961 1.299959897995
0.451451450586319 1.31121277809143
0.452452450990677 1.32244896888733
0.453453451395035 1.33366668224335
0.454454451799393 1.34486484527588
0.455455452203751 1.35603952407837
0.456456452608109 1.36719000339508
0.457457453012466 1.37831389904022
0.458458453416824 1.38940930366516
0.459459453821182 1.40047252178192
0.46046045422554 1.41150188446045
0.461461454629898 1.42249536514282
0.462462455034256 1.43345105648041
0.463463455438614 1.4443666934967
0.464464455842972 1.45523691177368
0.46546545624733 1.466064453125
0.466466456651688 1.4768431186676
0.467467457056046 1.48757123947144
0.468468457460403 1.4982476234436
0.469469457864761 1.50886821746826
0.470470458269119 1.5194319486618
0.471471458673477 1.52993595600128
0.472472459077835 1.54037582874298
0.473473459482193 1.55075263977051
0.474474459886551 1.56106078624725
0.475475460290909 1.57129979133606
0.476476460695267 1.58146572113037
0.477477461099625 1.591557264328
0.478478461503983 1.60157132148743
0.47947946190834 1.61150527000427
0.480480462312698 1.62135624885559
0.481481462717056 1.63112127780914
0.482482463121414 1.64079976081848
0.483483463525772 1.65038764476776
0.48448446393013 1.65988290309906
0.485485464334488 1.66928255558014
0.486486464738846 1.6785831451416
0.487487494945526 1.68778538703918
0.488488495349884 1.69688212871552
0.489489495754242 1.70587420463562
0.4904904961586 1.7147581577301
0.491491496562958 1.72353148460388
0.492492496967316 1.73219156265259
0.493493497371674 1.74073553085327
0.494494497776031 1.74915933609009
0.495495498180389 1.75746369361877
0.496496498584747 1.76564466953278
0.497497498989105 1.77370011806488
0.498498499393463 1.78162503242493
0.499499499797821 1.78942060470581
0.500500500202179 1.7970826625824
0.501501500606537 1.80460786819458
0.502502501010895 1.81199371814728
0.503503501415253 1.81923973560333
0.504504501819611 1.82634222507477
0.505505502223969 1.83329844474792
0.506506502628326 1.84010696411133
0.507507503032684 1.84676480293274
0.508508503437042 1.85326933860779
0.5095095038414 1.85961866378784
0.510510504245758 1.86581039428711
0.511511504650116 1.87184178829193
0.512512505054474 1.87771010398865
0.513513505458832 1.88341438770294
0.51451450586319 1.88895237445831
0.515515506267548 1.89432072639465
0.516516506671906 1.8995178937912
0.517517507076263 1.90454125404358
0.518518507480621 1.90938973426819
0.519519507884979 1.91405940055847
0.520520508289337 1.91854989528656
0.521521508693695 1.92285764217377
0.522522509098053 1.92698180675507
0.523523509502411 1.93091988563538
0.524524509906769 1.93467044830322
0.525525510311127 1.93822920322418
0.526526510715485 1.94159817695618
0.527527511119843 1.94477272033691
0.5285285115242 1.94775092601776
0.529529511928558 1.95053136348724
0.530530512332916 1.9531135559082
0.531531512737274 1.95549380779266
0.532532513141632 1.95767104625702
0.53353351354599 1.95964479446411
0.534534513950348 1.96141076087952
0.535535514354706 1.962970495224
0.536536514759064 1.96432089805603
0.537537515163422 1.96545946598053
0.53853851556778 1.96638655662537
0.539539575576782 1.96709859371185
0.54054057598114 1.96759593486786
0.541541576385498 1.96787714958191
0.542542576789856 1.9679399728775
0.543543577194214 1.96778273582458
0.544544577598572 1.96740651130676
0.54554557800293 1.96680819988251
0.546546578407288 1.96598649024963
0.547547578811646 1.96494114398956
0.548548579216003 1.96367049217224
0.549549579620361 1.96217370033264
0.550550580024719 1.96045064926147
0.551551580429077 1.95849776268005
0.552552580833435 1.95631670951843
0.553553581237793 1.95390605926514
0.554554581642151 1.9512665271759
0.555555582046509 1.94839429855347
0.556556582450867 1.94528961181641
0.557557582855225 1.94195318222046
0.558558583259583 1.93838357925415
0.55955958366394 1.93457984924316
0.560560584068298 1.93054234981537
0.561561584472656 1.9262707233429
0.562562584877014 1.92176175117493
0.563563585281372 1.91701984405518
0.56456458568573 1.9120409488678
0.565565586090088 1.90682792663574
0.566566586494446 1.90137791633606
0.567567586898804 1.89569115638733
0.568568587303162 1.88976860046387
0.56956958770752 1.88361001014709
0.570570588111877 1.87721514701843
0.571571588516235 1.87058401107788
0.572572588920593 1.8637170791626
0.573573589324951 1.8566153049469
0.574574589729309 1.84927558898926
0.575575590133667 1.84170281887054
0.576576590538025 1.83389365673065
0.577577590942383 1.82585096359253
0.578578591346741 1.81757473945618
0.579579591751099 1.80906438827515
0.580580592155457 1.80032277107239
0.581581592559814 1.79134845733643
0.582582592964172 1.78214085102081
0.58358359336853 1.77270483970642
0.584584593772888 1.76303827762604
0.585585594177246 1.7531418800354
0.586586594581604 1.74301826953888
0.587587594985962 1.7326672077179
0.58858859539032 1.72209072113037
0.589589595794678 1.71128833293915
0.590590596199036 1.70026314258575
0.591591596603394 1.68901515007019
0.592592597007751 1.67754602432251
0.593593597412109 1.66585576534271
0.594594597816467 1.65394699573517
0.595595598220825 1.64182305335999
0.596596598625183 1.62948274612427
0.597597599029541 1.61692631244659
0.598598599433899 1.6041601896286
0.599599599838257 1.59118139743805
0.600600600242615 1.57799339294434
0.601601600646973 1.5645991563797
0.602602601051331 1.55099737644196
0.603603601455688 1.53719413280487
0.604604601860046 1.52318739891052
0.605605602264404 1.50898170471191
0.606606602668762 1.49457955360413
0.60760760307312 1.47998118400574
0.608608603477478 1.46518754959106
0.609609603881836 1.45020425319672
0.610610604286194 1.43503057956696
0.611611604690552 1.41967129707336
0.61261260509491 1.40412712097168
0.613613605499268 1.38840103149414
0.614614605903625 1.37249612808228
0.615615606307983 1.35641372203827
0.616616606712341 1.3401563167572
0.617617607116699 1.32372808456421
0.618618607521057 1.30712878704071
0.619619607925415 1.29036521911621
0.620620608329773 1.27343606948853
0.621621608734131 1.2563464641571
0.622622609138489 1.23909997940063
0.623623609542847 1.22169709205627
0.624624609947205 1.20414185523987
0.625625610351562 1.18643712997437
0.62662661075592 1.16858816146851
0.627627611160278 1.15059423446655
0.628628611564636 1.13246154785156
0.629629611968994 1.11419117450714
0.630630612373352 1.09578764438629
0.63163161277771 1.07725238800049
0.632632613182068 1.05859184265137
0.633633613586426 1.03980696201324
0.634634613990784 1.02090120315552
0.635635614395142 1.00187993049622
0.6366366147995 0.98274290561676
0.637637615203857 0.963496625423431
0.638638615608215 0.944144368171692
0.639639616012573 0.924690067768097
0.640640616416931 0.905134558677673
0.641641676425934 0.885483682155609
0.642642676830292 0.865741491317749
0.64364367723465 0.845910906791687
0.644644677639008 0.825996458530426
0.645645678043365 0.806000649929047
0.646646678447723 0.785928010940552
0.647647678852081 0.765781998634338
0.648648679256439 0.745567500591278
0.649649679660797 0.725288033485413
0.650650680065155 0.704945385456085
0.651651680469513 0.684545874595642
0.652652680873871 0.664093554019928
0.653653681278229 0.643591046333313
0.654654681682587 0.623043894767761
0.655655682086945 0.602454304695129
0.656656682491302 0.581831514835358
0.65765768289566 0.561171293258667
0.658658683300018 0.540483117103577
0.659659683704376 0.519770264625549
0.660660684108734 0.499036550521851
0.661661684513092 0.478285551071167
0.66266268491745 0.457522809505463
0.663663685321808 0.436751365661621
0.664664685726166 0.415977120399475
0.665665686130524 0.39520251750946
0.666666686534882 0.374431371688843
0.66766768693924 0.35367089509964
0.668668687343597 0.332923531532288
0.669669687747955 0.312192916870117
0.670670688152313 0.291483700275421
0.671671688556671 0.270801305770874
0.672672688961029 0.250149428844452
0.673673689365387 0.229531526565552
0.674674689769745 0.20895391702652
0.675675690174103 0.188419699668884
0.676676690578461 0.167931795120239
0.677677690982819 0.147496700286865
0.678678691387177 0.127119183540344
0.679679691791534 0.106801092624664
0.680680692195892 0.0865495204925537
0.68168169260025 0.0663666129112244
0.682682693004608 0.046257495880127
0.683683693408966 0.0262269973754883
0.684684693813324 0.00627905130386353
0.685685694217682 -0.013582170009613
0.68668669462204 -0.0333502888679504
0.687687695026398 -0.0530243515968323
0.688688695430756 -0.0725972056388855
0.689689695835114 -0.0920682549476624
0.690690696239471 -0.111428558826447
0.691691696643829 -0.130676627159119
0.692692697048187 -0.149808347225189
0.693693697452545 -0.168816447257996
0.694694697856903 -0.18770170211792
0.695695698261261 -0.206454992294312
0.696696698665619 -0.225073873996735
0.697697699069977 -0.243555426597595
0.698698699474335 -0.261894762516022
0.699699699878693 -0.280087351799011
0.700700700283051 -0.298127710819244
0.701701700687408 -0.316012978553772
0.702702701091766 -0.333740592002869
0.703703701496124 -0.351304769515991
0.704704701900482 -0.368702292442322
0.70570570230484 -0.385927557945251
0.706706702709198 -0.402978003025055
0.707707703113556 -0.41985034942627
0.708708703517914 -0.436538755893707
0.709709703922272 -0.45304000377655
0.71071070432663 -0.469350695610046
0.711711704730988 -0.485466539859772
0.712712705135345 -0.501383662223816
0.713713705539703 -0.517097949981689
0.714714705944061 -0.532607078552246
0.715715706348419 -0.547904968261719
0.716716706752777 -0.562991738319397
0.717717707157135 -0.577860355377197
0.718718707561493 -0.592506527900696
0.719719707965851 -0.606930375099182
0.720720708370209 -0.621125459671021
0.721721708774567 -0.635089874267578
0.722722709178925 -0.648820757865906
0.723723709583282 -0.662310481071472
0.72472470998764 -0.675560712814331
0.725725710391998 -0.688565254211426
0.726726710796356 -0.70132303237915
0.727727711200714 -0.713829755783081
0.728728711605072 -0.726079165935516
0.72972971200943 -0.738074362277985
0.730730712413788 -0.749807000160217
0.731731712818146 -0.761277556419373
0.732732713222504 -0.772479712963104
0.733733713626862 -0.783413290977478
0.734734714031219 -0.794073343276978
0.735735714435577 -0.804460167884827
0.736736714839935 -0.814568936824799
0.737737715244293 -0.824395895004272
0.738738715648651 -0.833940029144287
0.739739716053009 -0.843198537826538
0.740740716457367 -0.852168202400208
0.741741716861725 -0.860847473144531
0.742742717266083 -0.869233667850494
0.743743777275085 -0.877323865890503
0.744744777679443 -0.885116159915924
0.745745778083801 -0.892609179019928
0.746746778488159 -0.899797916412354
0.747747778892517 -0.906684279441833
0.748748779296875 -0.913263976573944
0.749749779701233 -0.919534981250763
0.750750780105591 -0.925493717193604
0.751751780509949 -0.931142091751099
0.752752780914307 -0.936476945877075
0.753753781318665 -0.94149512052536
0.754754781723022 -0.946197211742401
0.75575578212738 -0.950579941272736
0.756756782531738 -0.954641342163086
0.757757782936096 -0.958382189273834
0.758758783340454 -0.961796402931213
0.759759783744812 -0.96489030122757
0.76076078414917 -0.9676553606987
0.761761784553528 -0.970094680786133
0.762762784957886 -0.972205102443695
0.763763785362244 -0.973987221717834
0.764764785766602 -0.975439190864563
0.765765786170959 -0.976559519767761
0.766766786575317 -0.977348685264587
0.767767786979675 -0.977804780006409
0.768768787384033 -0.977928161621094
0.769769787788391 -0.977718234062195
0.770770788192749 -0.977172017097473
0.771771788597107 -0.97629314661026
0.772772789001465 -0.975078225135803
0.773773789405823 -0.973526895046234
0.774774789810181 -0.971640288829803
0.775775790214539 -0.969418048858643
0.776776790618896 -0.966860353946686
0.777777791023254 -0.963967621326447
0.778778791427612 -0.960736632347107
0.77977979183197 -0.957172989845276
0.780780792236328 -0.953270852565765
0.781781792640686 -0.949034810066223
0.782782793045044 -0.944464027881622
0.783783793449402 -0.939559459686279
0.78478479385376 -0.934318780899048
0.785785794258118 -0.928748607635498
0.786786794662476 -0.922843813896179
0.787787795066833 -0.916606545448303
0.788788795471191 -0.910040616989136
0.789789795875549 -0.903142273426056
0.790790796279907 -0.895917236804962
0.791791796684265 -0.888362348079681
0.792792797088623 -0.880482137203217
0.793793797492981 -0.872274816036224
0.794794797897339 -0.863744139671326
0.795795798301697 -0.854891061782837
0.796796798706055 -0.845716774463654
0.797797799110413 -0.836220383644104
0.798798799514771 -0.826407551765442
0.799799799919128 -0.816279590129852
0.800800800323486 -0.805834710597992
0.801801800727844 -0.795076727867126
0.802802801132202 -0.784006714820862
0.80380380153656 -0.772628009319305
0.804804801940918 -0.760943293571472
0.805805802345276 -0.748955130577087
0.806806802749634 -0.736661553382874
0.807807803153992 -0.724068403244019
0.80880880355835 -0.711176574230194
0.809809803962708 -0.69798880815506
0.810810804367065 -0.684510052204132
0.811811804771423 -0.670737504959106
0.812812805175781 -0.656678318977356
0.813813805580139 -0.642334640026093
0.814814805984497 -0.627706706523895
0.815815806388855 -0.612800478935242
0.816816806793213 -0.597616970539093
0.817817807197571 -0.582160472869873
0.818818807601929 -0.566431522369385
0.819819808006287 -0.550435543060303
0.820820808410645 -0.534175515174866
0.821821808815002 -0.517654895782471
0.82282280921936 -0.500876784324646
0.823823809623718 -0.483843207359314
0.824824810028076 -0.466558933258057
0.825825810432434 -0.449028611183167
0.826826810836792 -0.431252598762512
0.82782781124115 -0.413235783576965
0.828828811645508 -0.39498370885849
0.829829812049866 -0.376499116420746
0.830830812454224 -0.357784926891327
0.831831812858582 -0.338847875595093
0.832832813262939 -0.319687306880951
0.833833813667297 -0.300310909748077
0.834834814071655 -0.280718803405762
0.835835814476013 -0.260920882225037
0.836836814880371 -0.240918397903442
0.837837815284729 -0.220715582370758
0.838838815689087 -0.200316369533539
0.839839816093445 -0.179725646972656
0.840840816497803 -0.158947110176086
0.841841816902161 -0.137984812259674
0.842842817306519 -0.116844713687897
0.843843817710876 -0.0955317616462708
0.844844818115234 -0.0740509033203125
0.845845818519592 -0.0524052679538727
0.846846878528595 -0.0305961668491364
0.847847878932953 -0.00863447785377502
0.848848879337311 0.0134752094745636
0.849849879741669 0.0357323586940765
0.850850880146027 0.058129221200943
0.851851880550385 0.0806614458560944
0.852852880954742 0.103325545787811
0.8538538813591 0.126111388206482
0.854854881763458 0.149020314216614
0.855855882167816 0.172045856714249
0.856856882572174 0.195176213979721
0.857857882976532 0.218415200710297
0.85885888338089 0.241754442453384
0.859859883785248 0.26518726348877
0.860860884189606 0.288708120584488
0.861861884593964 0.31231427192688
0.862862884998322 0.335997223854065
0.863863885402679 0.359755218029022
0.864864885807037 0.38357949256897
0.865865886211395 0.407466679811478
0.866866886615753 0.431411445140839
0.867867887020111 0.455406904220581
0.868868887424469 0.479447990655899
0.869869887828827 0.50352942943573
0.870870888233185 0.527644217014313
0.871871888637543 0.551788926124573
0.872872889041901 0.575957953929901
0.873873889446259 0.600143074989319
0.874874889850616 0.624342679977417
0.875875890254974 0.64854621887207
0.876876890659332 0.672750353813171
0.87787789106369 0.696951568126678
0.878878891468048 0.721142530441284
0.879879891872406 0.745316624641418
0.880880892276764 0.769468665122986
0.881881892681122 0.793592691421509
0.88288289308548 0.817681908607483
0.883883893489838 0.841733157634735
0.884884893894196 0.865740060806274
0.885885894298553 0.889694929122925
0.886886894702911 0.913594245910645
0.887887895107269 0.937430918216705
0.888888895511627 0.96119898557663
0.889889895915985 0.98489373922348
0.890890896320343 1.0085084438324
0.891891896724701 1.03203868865967
0.892892897129059 1.05547785758972
0.893893897533417 1.07882022857666
0.894894897937775 1.10205924510956
0.895895898342133 1.12518966197968
0.89689689874649 1.14820694923401
0.897897899150848 1.17110395431519
0.898898899555206 1.19387400150299
0.899899899959564 1.21651673316956
0.900900900363922 1.23901724815369
0.90190190076828 1.26137971878052
0.902902901172638 1.28359246253967
0.903903901576996 1.30565166473389
0.904904901981354 1.32755041122437
0.905905902385712 1.34928679466248
0.90690690279007 1.37085056304932
0.907907903194427 1.39223897457123
0.908908903598785 1.41344594955444
0.909909904003143 1.43446516990662
0.910910904407501 1.45529341697693
0.911911904811859 1.47592306137085
0.912912905216217 1.4963481426239
0.913913905620575 1.51656556129456
0.914914906024933 1.53656923770905
0.915915906429291 1.55635368824005
0.916916906833649 1.5759140253067
0.917917907238007 1.59524369239807
0.918918907642365 1.61433696746826
0.919919908046722 1.63319277763367
0.92092090845108 1.65180158615112
0.921921908855438 1.67016136646271
0.922922909259796 1.68826568126678
0.923923909664154 1.7061083316803
0.924924910068512 1.72368621826172
0.92592591047287 1.74099290370941
0.926926910877228 1.75802779197693
0.927927911281586 1.77477943897247
0.928928911685944 1.79124617576599
0.929929912090302 1.80742514133453
0.930930912494659 1.82331156730652
0.931931912899017 1.83889770507812
0.932932913303375 1.85417973995209
0.933933913707733 1.86915564537048
0.934934914112091 1.88381838798523
0.935935914516449 1.89816582202911
0.936936914920807 1.91219186782837
0.937937915325165 1.92589282989502
0.938938915729523 1.93926429748535
0.939939916133881 1.95230388641357
0.940940916538239 1.96500301361084
0.941941916942596 1.97736120223999
0.942942917346954 1.98937714099884
0.943943917751312 2.00104117393494
0.94494491815567 2.01235103607178
0.945945918560028 2.02330589294434
0.946946918964386 2.0338978767395
0.947947919368744 2.04412937164307
0.948948979377747 2.05398941040039
0.949949979782104 2.06347990036011
0.950950980186462 2.07259559631348
0.95195198059082 2.08133220672607
0.952952980995178 2.08968830108643
0.953953981399536 2.09765911102295
0.954954981803894 2.10524082183838
0.955955982208252 2.11243438720703
0.95695698261261 2.11923217773438
0.957957983016968 2.12563395500183
0.958958983421326 2.13163757324219
0.959959983825684 2.13723683357239
0.960960984230042 2.14243125915527
0.961961984634399 2.14721965789795
0.962962985038757 2.15159702301025
0.963963985443115 2.15556383132935
0.964964985847473 2.15911293029785
0.965965986251831 2.16224598884583
0.966966986656189 2.1649603843689
0.967967987060547 2.16725420951843
0.968968987464905 2.16912364959717
0.969969987869263 2.17056775093079
0.970970988273621 2.17158436775208
0.971971988677979 2.17217326164246
0.972972989082336 2.1723313331604
0.973973989486694 2.1720564365387
0.974974989891052 2.17134952545166
0.97597599029541 2.17020583152771
0.976976990699768 2.168625831604
0.977977991104126 2.16661047935486
0.978978991508484 2.16415429115295
0.979979991912842 2.16126036643982
0.9809809923172 2.15792322158813
0.981981992721558 2.15414476394653
0.982982993125916 2.14992618560791
0.983983993530273 2.14526224136353
0.984984993934631 2.14015531539917
0.985985994338989 2.13460445404053
0.986986994743347 2.12860870361328
0.987987995147705 2.12216544151306
0.988988995552063 2.11528038978577
0.989989995956421 2.10794997215271
0.990990996360779 2.10017108917236
0.991991996765137 2.09195137023926
0.992992997169495 2.08328247070312
0.993993997573853 2.07416915893555
0.99499499797821 2.06461191177368
0.995995998382568 2.05461120605469
0.996996998786926 2.04416441917419
0.997997999191284 2.03327608108521
0.998998999595642 2.02194309234619
1 2.01017141342163
};
\addlegendentry{$h_0$}
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -12.8024234771729
0.00800800789147615 -12.7783174514771
0.0160160157829523 -12.7062397003174
0.024024024605751 -12.5868625640869
0.0320320315659046 -12.4213342666626
0.0400400385260582 -12.2112064361572
0.0480480492115021 -11.9584541320801
0.0560560561716557 -11.6654481887817
0.0640640631318092 -11.3348979949951
0.0720720738172531 -10.9698390960693
0.0800800770521164 -10.5735864639282
0.0880880877375603 -10.1496953964233
0.0960960984230042 -9.70190715789795
0.104104101657867 -9.23410606384277
0.112112112343311 -8.75027465820312
0.120120115578175 -8.25443840026855
0.128128126263618 -7.75061559677124
0.136136129498482 -7.24277257919312
0.144144147634506 -6.73476696014404
0.15215215086937 -6.23030471801758
0.160160154104233 -5.73291301727295
0.168168172240257 -5.2458667755127
0.176176175475121 -4.77218532562256
0.184184178709984 -4.31457710266113
0.192192196846008 -3.87543106079102
0.200200200080872 -3.4567813873291
0.208208203315735 -3.06029677391052
0.216216206550598 -2.68726444244385
0.224224224686623 -2.33859252929688
0.232232227921486 -2.01480627059937
0.240240231156349 -1.71604955196381
0.248248249292374 -1.44210696220398
0.256256252527237 -1.19241297245026
0.2642642557621 -0.966072738170624
0.272272258996964 -0.761896908283234
0.280280262231827 -0.578420579433441
0.288288295269012 -0.413947612047195
0.296296298503876 -0.266580939292908
0.304304301738739 -0.134267464280128
0.312312304973602 -0.0148363560438156
0.320320308208466 0.0939623713493347
0.328328311443329 0.194402456283569
0.336336344480515 0.288754165172577
0.344344347715378 0.379228413105011
0.352352350950241 0.467948794364929
0.360360354185104 0.556897521018982
0.368368357419968 0.647906303405762
0.376376360654831 0.742590069770813
0.384384393692017 0.842346549034119
0.39239239692688 0.948323011398315
0.400400400161743 1.06138920783997
0.408408403396606 1.18213474750519
0.41641640663147 1.31085598468781
0.424424409866333 1.44754469394684
0.432432413101196 1.59189903736115
0.440440446138382 1.74332797527313
0.448448449373245 1.90095245838165
0.456456452608109 2.063636302948
0.464464455842972 2.22999811172485
0.472472459077835 2.39843893051147
0.480480462312698 2.56716656684875
0.488488495349884 2.73424196243286
0.496496498584747 2.89759206771851
0.504504501819611 3.05506730079651
0.512512505054474 3.20447278022766
0.520520508289337 3.34359979629517
0.5285285115242 3.47028803825378
0.536536514759064 3.5824408531189
0.544544577598572 3.67807841300964
0.552552580833435 3.75537443161011
0.560560584068298 3.8126802444458
0.568568587303162 3.84857845306396
0.576576590538025 3.86188578605652
0.584584593772888 3.85169649124146
0.592592597007751 3.81740117073059
0.600600600242615 3.75869417190552
0.608608603477478 3.67558836936951
0.616616606712341 3.56843590736389
0.624624609947205 3.43789267539978
0.632632613182068 3.28496217727661
0.640640616416931 3.11094617843628
0.648648679256439 2.91744780540466
0.656656682491302 2.70636105537415
0.664664685726166 2.47981882095337
0.672672688961029 2.24018526077271
0.680680692195892 1.99003231525421
0.688688695430756 1.73207378387451
0.696696698665619 1.46915578842163
0.704704701900482 1.20420432090759
0.712712705135345 0.940176010131836
0.720720708370209 0.680032551288605
0.728728711605072 0.426680564880371
0.736736714839935 0.182949781417847
0.744744777679443 -0.0484780669212341
0.752752780914307 -0.265085995197296
0.76076078414917 -0.464560508728027
0.768768787384033 -0.644844055175781
0.776776790618896 -0.804145455360413
0.78478479385376 -0.940978586673737
0.792792797088623 -1.05417823791504
0.800800800323486 -1.14293277263641
0.80880880355835 -1.20677435398102
0.816816806793213 -1.245600938797
0.824824810028076 -1.25968039035797
0.832832813262939 -1.24963450431824
0.840840816497803 -1.21644032001495
0.848848879337311 -1.16140818595886
0.856856882572174 -1.08617544174194
0.864864885807037 -0.992661774158478
0.872872889041901 -0.883056819438934
0.880880892276764 -0.759775042533875
0.888888895511627 -0.625430464744568
0.89689689874649 -0.482787251472473
0.904904901981354 -0.334723234176636
0.912912905216217 -0.184186071157455
0.92092090845108 -0.0341353118419647
0.928928911685944 0.11248767375946
0.936936914920807 0.252804338932037
0.94494491815567 0.384061336517334
0.952952980995178 0.503659248352051
0.960960984230042 0.609188079833984
0.968968987464905 0.698484659194946
0.976976990699768 0.769650220870972
0.984984993934631 0.821083188056946
0.992992997169495 0.851512551307678
};
\addlegendentry{Support scenarios}
\path [draw=deeporange, fill=deeporange, opacity=0.2]
(axis cs:0,13.0482749938965)
--(axis cs:0,-12.8024234771729)
--(axis cs:0.00100100098643452,-12.8020477294922)
--(axis cs:0.00200200197286904,-12.8009157180786)
--(axis cs:0.00300300307571888,-12.7990293502808)
--(axis cs:0.00400400394573808,-12.7963933944702)
--(axis cs:0.00500500481575727,-12.7930002212524)
--(axis cs:0.00600600615143776,-12.7888565063477)
--(axis cs:0.00700700702145696,-12.7839660644531)
--(axis cs:0.00800800789147615,-12.7783174514771)
--(axis cs:0.00900900922715664,-12.7719230651855)
--(axis cs:0.0100100096315145,-12.764778137207)
--(axis cs:0.011011010967195,-12.7568855285645)
--(axis cs:0.0120120123028755,-12.7482461929321)
--(axis cs:0.0130130127072334,-12.7388563156128)
--(axis cs:0.0140140140429139,-12.7287263870239)
--(axis cs:0.0150150144472718,-12.7178554534912)
--(axis cs:0.0160160157829523,-12.7062397003174)
--(axis cs:0.0170170161873102,-12.6938848495483)
--(axis cs:0.0180180184543133,-12.6807918548584)
--(axis cs:0.0190190188586712,-12.6669654846191)
--(axis cs:0.0200200192630291,-12.6524038314819)
--(axis cs:0.0210210215300322,-12.6371116638184)
--(axis cs:0.0220220219343901,-12.6210908889771)
--(axis cs:0.023023022338748,-12.6043405532837)
--(axis cs:0.024024024605751,-12.5868625640869)
--(axis cs:0.0250250250101089,-12.5686740875244)
--(axis cs:0.0260260254144669,-12.5497570037842)
--(axis cs:0.0270270258188248,-12.5301265716553)
--(axis cs:0.0280280280858278,-12.5097818374634)
--(axis cs:0.0290290284901857,-12.4887285232544)
--(axis cs:0.0300300288945436,-12.466965675354)
--(axis cs:0.0310310311615467,-12.4444990158081)
--(axis cs:0.0320320315659046,-12.4213342666626)
--(axis cs:0.0330330319702625,-12.3974714279175)
--(axis cs:0.0340340323746204,-12.3729133605957)
--(axis cs:0.0350350327789783,-12.3476648330688)
--(axis cs:0.0360360369086266,-12.3217287063599)
--(axis cs:0.0370370373129845,-12.2951107025146)
--(axis cs:0.0380380377173424,-12.2678146362305)
--(axis cs:0.0390390381217003,-12.2398462295532)
--(axis cs:0.0400400385260582,-12.2112064361572)
--(axis cs:0.0410410389304161,-12.1818962097168)
--(axis cs:0.0420420430600643,-12.151927947998)
--(axis cs:0.0430430434644222,-12.1212997436523)
--(axis cs:0.0440440438687801,-12.0900173187256)
--(axis cs:0.045045044273138,-12.0580902099609)
--(axis cs:0.046046044677496,-12.0255146026611)
--(axis cs:0.0470470450818539,-11.9923028945923)
--(axis cs:0.0480480492115021,-11.9584541320801)
--(axis cs:0.04904904961586,-11.9239797592163)
--(axis cs:0.0500500500202179,-11.8888778686523)
--(axis cs:0.0510510504245758,-11.8531589508057)
--(axis cs:0.0520520508289337,-11.816822052002)
--(axis cs:0.0530530512332916,-11.779878616333)
--(axis cs:0.0540540516376495,-11.7423295974731)
--(axis cs:0.0550550557672977,-11.7041864395142)
--(axis cs:0.0560560561716557,-11.6654481887817)
--(axis cs:0.0570570565760136,-11.6261234283447)
--(axis cs:0.0580580569803715,-11.586217880249)
--(axis cs:0.0590590573847294,-11.5457344055176)
--(axis cs:0.0600600577890873,-11.5046863555908)
--(axis cs:0.0610610619187355,-11.4630661010742)
--(axis cs:0.0620620623230934,-11.4208955764771)
--(axis cs:0.0630630627274513,-11.3781690597534)
--(axis cs:0.0640640631318092,-11.3348979949951)
--(axis cs:0.0650650635361671,-11.2910861968994)
--(axis cs:0.0660660639405251,-11.2467451095581)
--(axis cs:0.067067064344883,-11.2018718719482)
--(axis cs:0.0680680647492409,-11.1564836502075)
--(axis cs:0.0690690651535988,-11.1105766296387)
--(axis cs:0.0700700655579567,-11.0641603469849)
--(axis cs:0.0710710734128952,-11.0172510147095)
--(axis cs:0.0720720738172531,-10.9698390960693)
--(axis cs:0.073073074221611,-10.9219427108765)
--(axis cs:0.0740740746259689,-10.8735637664795)
--(axis cs:0.0750750750303268,-10.8247137069702)
--(axis cs:0.0760760754346848,-10.7753973007202)
--(axis cs:0.0770770758390427,-10.7256164550781)
--(axis cs:0.0780780762434006,-10.6753854751587)
--(axis cs:0.0790790766477585,-10.6247072219849)
--(axis cs:0.0800800770521164,-10.5735864639282)
--(axis cs:0.0810810774564743,-10.5220384597778)
--(axis cs:0.0820820778608322,-10.4700651168823)
--(axis cs:0.0830830782651901,-10.417670249939)
--(axis cs:0.0840840861201286,-10.3648672103882)
--(axis cs:0.0850850865244865,-10.3116569519043)
--(axis cs:0.0860860869288445,-10.2580585479736)
--(axis cs:0.0870870873332024,-10.2040662765503)
--(axis cs:0.0880880877375603,-10.1496953964233)
--(axis cs:0.0890890881419182,-10.0949506759644)
--(axis cs:0.0900900885462761,-10.0398387908936)
--(axis cs:0.091091088950634,-9.9843692779541)
--(axis cs:0.0920920893549919,-9.92854595184326)
--(axis cs:0.0930930897593498,-9.87238121032715)
--(axis cs:0.0940940901637077,-9.81588268280029)
--(axis cs:0.0950950905680656,-9.75905418395996)
--(axis cs:0.0960960984230042,-9.70190715789795)
--(axis cs:0.0970970988273621,-9.64444446563721)
--(axis cs:0.09809809923172,-9.58667659759521)
--(axis cs:0.0990990996360779,-9.52861499786377)
--(axis cs:0.100100100040436,-9.47026062011719)
--(axis cs:0.101101100444794,-9.41162204742432)
--(axis cs:0.102102100849152,-9.35271453857422)
--(axis cs:0.10310310125351,-9.29354000091553)
--(axis cs:0.104104101657867,-9.23410606384277)
--(axis cs:0.105105102062225,-9.17442035675049)
--(axis cs:0.106106102466583,-9.11449241638184)
--(axis cs:0.107107102870941,-9.05432987213135)
--(axis cs:0.108108103275299,-8.99394035339355)
--(axis cs:0.109109111130238,-8.93333435058594)
--(axis cs:0.110110111534595,-8.87251377105713)
--(axis cs:0.111111111938953,-8.81149101257324)
--(axis cs:0.112112112343311,-8.75027465820312)
--(axis cs:0.113113112747669,-8.68886852264404)
--(axis cs:0.114114113152027,-8.62728309631348)
--(axis cs:0.115115113556385,-8.58377838134766)
--(axis cs:0.116116113960743,-8.55208683013916)
--(axis cs:0.117117114365101,-8.52013397216797)
--(axis cs:0.118118114769459,-8.48791885375977)
--(axis cs:0.119119115173817,-8.45543956756592)
--(axis cs:0.120120115578175,-8.42269802093506)
--(axis cs:0.121121115982533,-8.38969326019287)
--(axis cs:0.122122123837471,-8.35642910003662)
--(axis cs:0.123123124241829,-8.32290649414062)
--(axis cs:0.124124124646187,-8.28912544250488)
--(axis cs:0.125125125050545,-8.25508403778076)
--(axis cs:0.126126125454903,-8.22078514099121)
--(axis cs:0.127127125859261,-8.18623447418213)
--(axis cs:0.128128126263618,-8.15142822265625)
--(axis cs:0.129129126667976,-8.11636352539062)
--(axis cs:0.130130127072334,-8.0810489654541)
--(axis cs:0.131131127476692,-8.04548358917236)
--(axis cs:0.13213212788105,-8.00966739654541)
--(axis cs:0.133133128285408,-7.97359943389893)
--(axis cs:0.134134128689766,-7.93728494644165)
--(axis cs:0.135135129094124,-7.90072393417358)
--(axis cs:0.136136129498482,-7.86391544342041)
--(axis cs:0.13713712990284,-7.82686281204224)
--(axis cs:0.138138130307198,-7.78956890106201)
--(axis cs:0.139139130711555,-7.75202894210815)
--(axis cs:0.140140131115913,-7.71599531173706)
--(axis cs:0.141141146421432,-7.70479583740234)
--(axis cs:0.14214214682579,-7.69319295883179)
--(axis cs:0.143143147230148,-7.6811842918396)
--(axis cs:0.144144147634506,-7.66876268386841)
--(axis cs:0.145145148038864,-7.65592670440674)
--(axis cs:0.146146148443222,-7.64267349243164)
--(axis cs:0.14714714884758,-7.62899398803711)
--(axis cs:0.148148149251938,-7.61489343643188)
--(axis cs:0.149149149656296,-7.60036516189575)
--(axis cs:0.150150150060654,-7.58540391921997)
--(axis cs:0.151151150465012,-7.57000732421875)
--(axis cs:0.15215215086937,-7.55417108535767)
--(axis cs:0.153153151273727,-7.53789663314819)
--(axis cs:0.154154151678085,-7.52117872238159)
--(axis cs:0.155155152082443,-7.50401258468628)
--(axis cs:0.156156152486801,-7.48639869689941)
--(axis cs:0.157157152891159,-7.46833086013794)
--(axis cs:0.158158153295517,-7.44980764389038)
--(axis cs:0.159159153699875,-7.4308295249939)
--(axis cs:0.160160154104233,-7.41138887405396)
--(axis cs:0.161161154508591,-7.39148807525635)
--(axis cs:0.162162154912949,-7.37112140655518)
--(axis cs:0.163163155317307,-7.35028743743896)
--(axis cs:0.164164155721664,-7.32898712158203)
--(axis cs:0.165165156126022,-7.30721664428711)
--(axis cs:0.16616615653038,-7.28497219085693)
--(axis cs:0.167167171835899,-7.2622537612915)
--(axis cs:0.168168172240257,-7.23905754089355)
--(axis cs:0.169169172644615,-7.21538686752319)
--(axis cs:0.170170173048973,-7.19123458862305)
--(axis cs:0.171171173453331,-7.16660308837891)
--(axis cs:0.172172173857689,-7.14148855209351)
--(axis cs:0.173173174262047,-7.11589527130127)
--(axis cs:0.174174174666405,-7.08981132507324)
--(axis cs:0.175175175070763,-7.0632472038269)
--(axis cs:0.176176175475121,-7.03619146347046)
--(axis cs:0.177177175879478,-7.00865268707275)
--(axis cs:0.178178176283836,-6.98062467575073)
--(axis cs:0.179179176688194,-6.95210790634155)
--(axis cs:0.180180177092552,-6.92310380935669)
--(axis cs:0.18118117749691,-6.8936071395874)
--(axis cs:0.182182177901268,-6.8636212348938)
--(axis cs:0.183183178305626,-6.8331470489502)
--(axis cs:0.184184178709984,-6.8021821975708)
--(axis cs:0.185185179114342,-6.77072668075562)
--(axis cs:0.1861861795187,-6.73878049850464)
--(axis cs:0.187187179923058,-6.70634651184082)
--(axis cs:0.188188180327415,-6.67342090606689)
--(axis cs:0.189189180731773,-6.64000511169434)
--(axis cs:0.190190181136131,-6.60610198974609)
--(axis cs:0.191191181540489,-6.57170867919922)
--(axis cs:0.192192196846008,-6.53682994842529)
--(axis cs:0.193193197250366,-6.50146293640137)
--(axis cs:0.194194197654724,-6.46561098098755)
--(axis cs:0.195195198059082,-6.42927503585815)
--(axis cs:0.19619619846344,-6.39245414733887)
--(axis cs:0.197197198867798,-6.35515165328979)
--(axis cs:0.198198199272156,-6.31736660003662)
--(axis cs:0.199199199676514,-6.27910327911377)
--(axis cs:0.200200200080872,-6.24035787582397)
--(axis cs:0.201201200485229,-6.20114040374756)
--(axis cs:0.202202200889587,-6.1614465713501)
--(axis cs:0.203203201293945,-6.12127828598022)
--(axis cs:0.204204201698303,-6.08161306381226)
--(axis cs:0.205205202102661,-6.04742050170898)
--(axis cs:0.206206202507019,-6.01264524459839)
--(axis cs:0.207207202911377,-5.97728395462036)
--(axis cs:0.208208203315735,-5.94134044647217)
--(axis cs:0.209209203720093,-5.90481472015381)
--(axis cs:0.210210204124451,-5.86830139160156)
--(axis cs:0.211211204528809,-5.84926319122314)
--(axis cs:0.212212204933167,-5.82928705215454)
--(axis cs:0.213213205337524,-5.8083701133728)
--(axis cs:0.214214205741882,-5.78651332855225)
--(axis cs:0.21521520614624,-5.76371812820435)
--(axis cs:0.216216206550598,-5.73998260498047)
--(axis cs:0.217217206954956,-5.71530914306641)
--(axis cs:0.218218222260475,-5.68969678878784)
--(axis cs:0.219219222664833,-5.6631498336792)
--(axis cs:0.220220223069191,-5.635666847229)
--(axis cs:0.221221223473549,-5.60725021362305)
--(axis cs:0.222222223877907,-5.57790088653564)
--(axis cs:0.223223224282265,-5.54762125015259)
--(axis cs:0.224224224686623,-5.51641225814819)
--(axis cs:0.225225225090981,-5.48427867889404)
--(axis cs:0.226226225495338,-5.45121955871582)
--(axis cs:0.227227225899696,-5.41724109649658)
--(axis cs:0.228228226304054,-5.3823390007019)
--(axis cs:0.229229226708412,-5.34652519226074)
--(axis cs:0.23023022711277,-5.30979585647583)
--(axis cs:0.231231227517128,-5.27215909957886)
--(axis cs:0.232232227921486,-5.23361539840698)
--(axis cs:0.233233228325844,-5.19416856765747)
--(axis cs:0.234234228730202,-5.1538233757019)
--(axis cs:0.23523522913456,-5.11258316040039)
--(axis cs:0.236236229538918,-5.07045269012451)
--(axis cs:0.237237229943275,-5.02743625640869)
--(axis cs:0.238238230347633,-4.98353815078735)
--(axis cs:0.239239230751991,-4.93876218795776)
--(axis cs:0.240240231156349,-4.89311456680298)
--(axis cs:0.241241231560707,-4.84660196304321)
--(axis cs:0.242242231965065,-4.79922580718994)
--(axis cs:0.243243232369423,-4.75099229812622)
--(axis cs:0.244244247674942,-4.70190858840942)
--(axis cs:0.2452452480793,-4.65198278427124)
--(axis cs:0.246246248483658,-4.6012167930603)
--(axis cs:0.247247248888016,-4.54961776733398)
--(axis cs:0.248248249292374,-4.49719095230103)
--(axis cs:0.249249249696732,-4.44394588470459)
--(axis cs:0.250250250101089,-4.38988590240479)
--(axis cs:0.251251250505447,-4.33502054214478)
--(axis cs:0.252252250909805,-4.2793550491333)
--(axis cs:0.253253251314163,-4.22289657592773)
--(axis cs:0.254254251718521,-4.16565370559692)
--(axis cs:0.255255252122879,-4.10763216018677)
--(axis cs:0.256256252527237,-4.04884147644043)
--(axis cs:0.257257252931595,-3.98928833007812)
--(axis cs:0.258258253335953,-3.92898082733154)
--(axis cs:0.259259253740311,-3.86792707443237)
--(axis cs:0.260260254144669,-3.80613422393799)
--(axis cs:0.261261254549026,-3.74361228942871)
--(axis cs:0.262262254953384,-3.68036913871765)
--(axis cs:0.263263255357742,-3.61641478538513)
--(axis cs:0.2642642557621,-3.55175399780273)
--(axis cs:0.265265256166458,-3.48640108108521)
--(axis cs:0.266266256570816,-3.42036199569702)
--(axis cs:0.267267256975174,-3.35364508628845)
--(axis cs:0.268268257379532,-3.28626322746277)
--(axis cs:0.26926925778389,-3.2182240486145)
--(axis cs:0.270270258188248,-3.14953541755676)
--(axis cs:0.271271258592606,-3.08020973205566)
--(axis cs:0.272272258996964,-3.01025676727295)
--(axis cs:0.273273259401321,-2.93968510627747)
--(axis cs:0.274274259805679,-2.86850523948669)
--(axis cs:0.275275260210037,-2.79673051834106)
--(axis cs:0.276276260614395,-2.72436714172363)
--(axis cs:0.277277261018753,-2.65142726898193)
--(axis cs:0.278278261423111,-2.57792663574219)
--(axis cs:0.279279261827469,-2.50386714935303)
--(axis cs:0.280280262231827,-2.4292631149292)
--(axis cs:0.281281262636185,-2.35412859916687)
--(axis cs:0.282282292842865,-2.27846884727478)
--(axis cs:0.283283293247223,-2.20230269432068)
--(axis cs:0.284284293651581,-2.1256365776062)
--(axis cs:0.285285294055939,-2.04848432540894)
--(axis cs:0.286286294460297,-1.97085571289062)
--(axis cs:0.287287294864655,-1.89276206493378)
--(axis cs:0.288288295269012,-1.81421589851379)
--(axis cs:0.28928929567337,-1.73523199558258)
--(axis cs:0.290290296077728,-1.65581750869751)
--(axis cs:0.291291296482086,-1.57598721981049)
--(axis cs:0.292292296886444,-1.4957526922226)
--(axis cs:0.293293297290802,-1.41512835025787)
--(axis cs:0.29429429769516,-1.33412075042725)
--(axis cs:0.295295298099518,-1.25275111198425)
--(axis cs:0.296296298503876,-1.17102205753326)
--(axis cs:0.297297298908234,-1.08895421028137)
--(axis cs:0.298298299312592,-1.00655627250671)
--(axis cs:0.299299299716949,-0.923840224742889)
--(axis cs:0.300300300121307,-0.840820610523224)
--(axis cs:0.301301300525665,-0.757510602474213)
--(axis cs:0.302302300930023,-0.673923134803772)
--(axis cs:0.303303301334381,-0.590070784091949)
--(axis cs:0.304304301738739,-0.505965352058411)
--(axis cs:0.305305302143097,-0.421623021364212)
--(axis cs:0.306306302547455,-0.337056547403336)
--(axis cs:0.307307302951813,-0.254471838474274)
--(axis cs:0.308308303356171,-0.185075148940086)
--(axis cs:0.309309303760529,-0.125675976276398)
--(axis cs:0.310310304164886,-0.181802734732628)
--(axis cs:0.311311304569244,-0.253426969051361)
--(axis cs:0.312312304973602,-0.330534815788269)
--(axis cs:0.31331330537796,-0.407776296138763)
--(axis cs:0.314314305782318,-0.485136032104492)
--(axis cs:0.315315306186676,-0.562599122524261)
--(axis cs:0.316316306591034,-0.640151977539062)
--(axis cs:0.317317306995392,-0.71777355670929)
--(axis cs:0.31831830739975,-0.795456230640411)
--(axis cs:0.319319307804108,-0.873179078102112)
--(axis cs:0.320320308208466,-0.957151174545288)
--(axis cs:0.321321308612823,-1.04376292228699)
--(axis cs:0.322322309017181,-1.1304087638855)
--(axis cs:0.323323309421539,-1.21707081794739)
--(axis cs:0.324324309825897,-1.30373466014862)
--(axis cs:0.325325310230255,-1.39038276672363)
--(axis cs:0.326326310634613,-1.47700011730194)
--(axis cs:0.327327311038971,-1.56356620788574)
--(axis cs:0.328328311443329,-1.65006923675537)
--(axis cs:0.329329311847687,-1.73648905754089)
--(axis cs:0.330330312252045,-1.82281219959259)
--(axis cs:0.331331312656403,-1.90901923179626)
--(axis cs:0.33233231306076,-1.99509525299072)
--(axis cs:0.333333343267441,-2.0810239315033)
--(axis cs:0.334334343671799,-2.16678810119629)
--(axis cs:0.335335344076157,-2.25237202644348)
--(axis cs:0.336336344480515,-2.33775925636292)
--(axis cs:0.337337344884872,-2.42293381690979)
--(axis cs:0.33833834528923,-2.50787830352783)
--(axis cs:0.339339345693588,-2.59257793426514)
--(axis cs:0.340340346097946,-2.67701625823975)
--(axis cs:0.341341346502304,-2.76117610931396)
--(axis cs:0.342342346906662,-2.84504270553589)
--(axis cs:0.34334334731102,-2.92859935760498)
--(axis cs:0.344344347715378,-3.0118305683136)
--(axis cs:0.345345348119736,-3.09471988677979)
--(axis cs:0.346346348524094,-3.17725229263306)
--(axis cs:0.347347348928452,-3.2594108581543)
--(axis cs:0.348348349332809,-3.34118270874023)
--(axis cs:0.349349349737167,-3.42255091667175)
--(axis cs:0.350350350141525,-3.50349426269531)
--(axis cs:0.351351350545883,-3.58400821685791)
--(axis cs:0.352352350950241,-3.66407012939453)
--(axis cs:0.353353351354599,-3.74366760253906)
--(axis cs:0.354354351758957,-3.82278513908386)
--(axis cs:0.355355352163315,-3.90140581130981)
--(axis cs:0.356356352567673,-3.9795184135437)
--(axis cs:0.357357352972031,-4.05710601806641)
--(axis cs:0.358358353376389,-4.13415145874023)
--(axis cs:0.359359353780746,-4.21064376831055)
--(axis cs:0.360360354185104,-4.28656768798828)
--(axis cs:0.361361354589462,-4.36191082000732)
--(axis cs:0.36236235499382,-4.43665409088135)
--(axis cs:0.363363355398178,-4.51078605651855)
--(axis cs:0.364364355802536,-4.58429384231567)
--(axis cs:0.365365356206894,-4.65716218948364)
--(axis cs:0.366366356611252,-4.72937870025635)
--(axis cs:0.36736735701561,-4.80092716217041)
--(axis cs:0.368368357419968,-4.87179660797119)
--(axis cs:0.369369357824326,-4.94197463989258)
--(axis cs:0.370370358228683,-5.01144599914551)
--(axis cs:0.371371358633041,-5.08019781112671)
--(axis cs:0.372372359037399,-5.14821481704712)
--(axis cs:0.373373359441757,-5.21548986434937)
--(axis cs:0.374374359846115,-5.28200769424438)
--(axis cs:0.375375360250473,-5.34775686264038)
--(axis cs:0.376376360654831,-5.41272258758545)
--(axis cs:0.377377361059189,-5.47689628601074)
--(axis cs:0.378378361463547,-5.54026412963867)
--(axis cs:0.379379361867905,-5.60281467437744)
--(axis cs:0.380380362272263,-5.66453504562378)
--(axis cs:0.38138136267662,-5.72541522979736)
--(axis cs:0.382382363080978,-5.78544282913208)
--(axis cs:0.383383363485336,-5.84460926055908)
--(axis cs:0.384384393692017,-5.90290403366089)
--(axis cs:0.385385394096375,-5.96031093597412)
--(axis cs:0.386386394500732,-6.0168251991272)
--(axis cs:0.38738739490509,-6.07243347167969)
--(axis cs:0.388388395309448,-6.12712717056274)
--(axis cs:0.389389395713806,-6.18089199066162)
--(axis cs:0.390390396118164,-6.23372459411621)
--(axis cs:0.391391396522522,-6.28561210632324)
--(axis cs:0.39239239692688,-6.33654594421387)
--(axis cs:0.393393397331238,-6.38651704788208)
--(axis cs:0.394394397735596,-6.43551540374756)
--(axis cs:0.395395398139954,-6.48353385925293)
--(axis cs:0.396396398544312,-6.53056240081787)
--(axis cs:0.397397398948669,-6.57659101486206)
--(axis cs:0.398398399353027,-6.62161684036255)
--(axis cs:0.399399399757385,-6.66562557220459)
--(axis cs:0.400400400161743,-6.70861387252808)
--(axis cs:0.401401400566101,-6.75057172775269)
--(axis cs:0.402402400970459,-6.79149198532104)
--(axis cs:0.403403401374817,-6.83137083053589)
--(axis cs:0.404404401779175,-6.87019491195679)
--(axis cs:0.405405402183533,-6.90796375274658)
--(axis cs:0.406406402587891,-6.94466686248779)
--(axis cs:0.407407402992249,-6.98030090332031)
--(axis cs:0.408408403396606,-7.01485872268677)
--(axis cs:0.409409403800964,-7.04833269119263)
--(axis cs:0.410410404205322,-7.08071804046631)
--(axis cs:0.41141140460968,-7.11201000213623)
--(axis cs:0.412412405014038,-7.14220190048218)
--(axis cs:0.413413405418396,-7.17129182815552)
--(axis cs:0.414414405822754,-7.19927310943604)
--(axis cs:0.415415406227112,-7.22614097595215)
--(axis cs:0.41641640663147,-7.25189065933228)
--(axis cs:0.417417407035828,-7.27651977539062)
--(axis cs:0.418418407440186,-7.30002307891846)
--(axis cs:0.419419407844543,-7.32239627838135)
--(axis cs:0.420420408248901,-7.3436393737793)
--(axis cs:0.421421408653259,-7.36374378204346)
--(axis cs:0.422422409057617,-7.38270998001099)
--(axis cs:0.423423409461975,-7.40053558349609)
--(axis cs:0.424424409866333,-7.41721868515015)
--(axis cs:0.425425410270691,-7.4506311416626)
--(axis cs:0.426426410675049,-7.48418045043945)
--(axis cs:0.427427411079407,-7.51693487167358)
--(axis cs:0.428428411483765,-7.54888486862183)
--(axis cs:0.429429411888123,-7.58003044128418)
--(axis cs:0.43043041229248,-7.61037063598633)
--(axis cs:0.431431412696838,-7.63989973068237)
--(axis cs:0.432432413101196,-7.66861438751221)
--(axis cs:0.433433413505554,-7.69650936126709)
--(axis cs:0.434434413909912,-7.72358655929565)
--(axis cs:0.43543541431427,-7.74984169006348)
--(axis cs:0.43643644452095,-7.77527284622192)
--(axis cs:0.437437444925308,-7.79987716674805)
--(axis cs:0.438438445329666,-7.82364940643311)
--(axis cs:0.439439445734024,-7.84659099578857)
--(axis cs:0.440440446138382,-7.86870098114014)
--(axis cs:0.44144144654274,-7.88997173309326)
--(axis cs:0.442442446947098,-7.91040945053101)
--(axis cs:0.443443447351456,-7.93000793457031)
--(axis cs:0.444444447755814,-7.94876718521118)
--(axis cs:0.445445448160172,-7.96668577194214)
--(axis cs:0.446446448564529,-7.98376321792603)
--(axis cs:0.447447448968887,-7.99999666213989)
--(axis cs:0.448448449373245,-8.01538562774658)
--(axis cs:0.449449449777603,-8.02993202209473)
--(axis cs:0.450450450181961,-8.04363441467285)
--(axis cs:0.451451450586319,-8.05648994445801)
--(axis cs:0.452452450990677,-8.06849956512451)
--(axis cs:0.453453451395035,-8.07966899871826)
--(axis cs:0.454454451799393,-8.08998870849609)
--(axis cs:0.455455452203751,-8.09946537017822)
--(axis cs:0.456456452608109,-8.10809803009033)
--(axis cs:0.457457453012466,-8.11588573455811)
--(axis cs:0.458458453416824,-8.12283229827881)
--(axis cs:0.459459453821182,-8.12893486022949)
--(axis cs:0.46046045422554,-8.13419628143311)
--(axis cs:0.461461454629898,-8.13861846923828)
--(axis cs:0.462462455034256,-8.14220142364502)
--(axis cs:0.463463455438614,-8.14494705200195)
--(axis cs:0.464464455842972,-8.14685440063477)
--(axis cs:0.46546545624733,-8.14793109893799)
--(axis cs:0.466466456651688,-8.14817333221436)
--(axis cs:0.467467457056046,-8.14758491516113)
--(axis cs:0.468468457460403,-8.14616870880127)
--(axis cs:0.469469457864761,-8.14392757415771)
--(axis cs:0.470470458269119,-8.14086055755615)
--(axis cs:0.471471458673477,-8.13697052001953)
--(axis cs:0.472472459077835,-8.1322660446167)
--(axis cs:0.473473459482193,-8.12674331665039)
--(axis cs:0.474474459886551,-8.12041091918945)
--(axis cs:0.475475460290909,-8.11326503753662)
--(axis cs:0.476476460695267,-8.10531330108643)
--(axis cs:0.477477461099625,-8.09655952453613)
--(axis cs:0.478478461503983,-8.08700561523438)
--(axis cs:0.47947946190834,-8.07665634155273)
--(axis cs:0.480480462312698,-8.06551456451416)
--(axis cs:0.481481462717056,-8.05358505249023)
--(axis cs:0.482482463121414,-8.04086875915527)
--(axis cs:0.483483463525772,-8.02737331390381)
--(axis cs:0.48448446393013,-8.01309776306152)
--(axis cs:0.485485464334488,-8.00342082977295)
--(axis cs:0.486486464738846,-8.00908088684082)
--(axis cs:0.487487494945526,-8.01405811309814)
--(axis cs:0.488488495349884,-8.01835823059082)
--(axis cs:0.489489495754242,-8.02197360992432)
--(axis cs:0.4904904961586,-8.02491855621338)
--(axis cs:0.491491496562958,-8.02718448638916)
--(axis cs:0.492492496967316,-8.02877235412598)
--(axis cs:0.493493497371674,-8.02968692779541)
--(axis cs:0.494494497776031,-8.02992916107178)
--(axis cs:0.495495498180389,-8.02950286865234)
--(axis cs:0.496496498584747,-8.02840423583984)
--(axis cs:0.497497498989105,-8.02663898468018)
--(axis cs:0.498498499393463,-8.02420902252197)
--(axis cs:0.499499499797821,-8.02111434936523)
--(axis cs:0.500500500202179,-8.01735687255859)
--(axis cs:0.501501500606537,-8.01294136047363)
--(axis cs:0.502502501010895,-8.0204906463623)
--(axis cs:0.503503501415253,-8.0570592880249)
--(axis cs:0.504504501819611,-8.09317398071289)
--(axis cs:0.505505502223969,-8.12882804870605)
--(axis cs:0.506506502628326,-8.16401481628418)
--(axis cs:0.507507503032684,-8.19872570037842)
--(axis cs:0.508508503437042,-8.23295497894287)
--(axis cs:0.5095095038414,-8.26669979095459)
--(axis cs:0.510510504245758,-8.2999439239502)
--(axis cs:0.511511504650116,-8.332688331604)
--(axis cs:0.512512505054474,-8.36492252349854)
--(axis cs:0.513513505458832,-8.39664268493652)
--(axis cs:0.51451450586319,-8.4278392791748)
--(axis cs:0.515515506267548,-8.4585075378418)
--(axis cs:0.516516506671906,-8.48864078521729)
--(axis cs:0.517517507076263,-8.51823139190674)
--(axis cs:0.518518507480621,-8.54727458953857)
--(axis cs:0.519519507884979,-8.57576370239258)
--(axis cs:0.520520508289337,-8.6036901473999)
--(axis cs:0.521521508693695,-8.63105010986328)
--(axis cs:0.522522509098053,-8.65783500671387)
--(axis cs:0.523523509502411,-8.68404197692871)
--(axis cs:0.524524509906769,-8.70966053009033)
--(axis cs:0.525525510311127,-8.73468971252441)
--(axis cs:0.526526510715485,-8.75911808013916)
--(axis cs:0.527527511119843,-8.78294467926025)
--(axis cs:0.5285285115242,-8.80615997314453)
--(axis cs:0.529529511928558,-8.82875823974609)
--(axis cs:0.530530512332916,-8.85073947906494)
--(axis cs:0.531531512737274,-8.87208843231201)
--(axis cs:0.532532513141632,-8.89280796051025)
--(axis cs:0.53353351354599,-8.91289043426514)
--(axis cs:0.534534513950348,-8.93232727050781)
--(axis cs:0.535535514354706,-8.95111465454102)
--(axis cs:0.536536514759064,-8.96924877166748)
--(axis cs:0.537537515163422,-8.98672294616699)
--(axis cs:0.53853851556778,-9.00353240966797)
--(axis cs:0.539539575576782,-9.01967334747314)
--(axis cs:0.54054057598114,-9.03514099121094)
--(axis cs:0.541541576385498,-9.04992580413818)
--(axis cs:0.542542576789856,-9.06402778625488)
--(axis cs:0.543543577194214,-9.0774393081665)
--(axis cs:0.544544577598572,-9.0901575088501)
--(axis cs:0.54554557800293,-9.10217571258545)
--(axis cs:0.546546578407288,-9.11349296569824)
--(axis cs:0.547547578811646,-9.12410259246826)
--(axis cs:0.548548579216003,-9.13399982452393)
--(axis cs:0.549549579620361,-9.14318370819092)
--(axis cs:0.550550580024719,-9.15164375305176)
--(axis cs:0.551551580429077,-9.15938568115234)
--(axis cs:0.552552580833435,-9.16639518737793)
--(axis cs:0.553553581237793,-9.17267322540283)
--(axis cs:0.554554581642151,-9.17821598052979)
--(axis cs:0.555555582046509,-9.18302249908447)
--(axis cs:0.556556582450867,-9.18708324432373)
--(axis cs:0.557557582855225,-9.19039726257324)
--(axis cs:0.558558583259583,-9.19296455383301)
--(axis cs:0.55955958366394,-9.1947774887085)
--(axis cs:0.560560584068298,-9.19583415985107)
--(axis cs:0.561561584472656,-9.19613075256348)
--(axis cs:0.562562584877014,-9.19566822052002)
--(axis cs:0.563563585281372,-9.19443988800049)
--(axis cs:0.56456458568573,-9.19244384765625)
--(axis cs:0.565565586090088,-9.18967723846436)
--(axis cs:0.566566586494446,-9.18613815307617)
--(axis cs:0.567567586898804,-9.18182373046875)
--(axis cs:0.568568587303162,-9.17673206329346)
--(axis cs:0.56956958770752,-9.17086124420166)
--(axis cs:0.570570588111877,-9.16420936584473)
--(axis cs:0.571571588516235,-9.15677165985107)
--(axis cs:0.572572588920593,-9.14854717254639)
--(axis cs:0.573573589324951,-9.1395378112793)
--(axis cs:0.574574589729309,-9.12974071502686)
--(axis cs:0.575575590133667,-9.11914825439453)
--(axis cs:0.576576590538025,-9.10776901245117)
--(axis cs:0.577577590942383,-9.09559154510498)
--(axis cs:0.578578591346741,-9.08262062072754)
--(axis cs:0.579579591751099,-9.06885528564453)
--(axis cs:0.580580592155457,-9.05429267883301)
--(axis cs:0.581581592559814,-9.03893375396729)
--(axis cs:0.582582592964172,-9.02277374267578)
--(axis cs:0.58358359336853,-9.00581550598145)
--(axis cs:0.584584593772888,-8.98805618286133)
--(axis cs:0.585585594177246,-8.96949672698975)
--(axis cs:0.586586594581604,-8.9501371383667)
--(axis cs:0.587587594985962,-8.92998027801514)
--(axis cs:0.58858859539032,-8.90901947021484)
--(axis cs:0.589589595794678,-8.88726043701172)
--(axis cs:0.590590596199036,-8.86470031738281)
--(axis cs:0.591591596603394,-8.84133815765381)
--(axis cs:0.592592597007751,-8.81717777252197)
--(axis cs:0.593593597412109,-8.79221725463867)
--(axis cs:0.594594597816467,-8.76645851135254)
--(axis cs:0.595595598220825,-8.73990154266357)
--(axis cs:0.596596598625183,-8.71254825592041)
--(axis cs:0.597597599029541,-8.68439769744873)
--(axis cs:0.598598599433899,-8.6554536819458)
--(axis cs:0.599599599838257,-8.62571620941162)
--(axis cs:0.600600600242615,-8.59518527984619)
--(axis cs:0.601601600646973,-8.56386280059814)
--(axis cs:0.602602601051331,-8.53175163269043)
--(axis cs:0.603603601455688,-8.49885177612305)
--(axis cs:0.604604601860046,-8.46517086029053)
--(axis cs:0.605605602264404,-8.47347450256348)
--(axis cs:0.606606602668762,-8.49617099761963)
--(axis cs:0.60760760307312,-8.51818943023682)
--(axis cs:0.608608603477478,-8.53953075408936)
--(axis cs:0.609609603881836,-8.56018543243408)
--(axis cs:0.610610604286194,-8.58015155792236)
--(axis cs:0.611611604690552,-8.59942245483398)
--(axis cs:0.61261260509491,-8.61799907684326)
--(axis cs:0.613613605499268,-8.63587760925293)
--(axis cs:0.614614605903625,-8.65304851531982)
--(axis cs:0.615615606307983,-8.66951560974121)
--(axis cs:0.616616606712341,-8.68526935577393)
--(axis cs:0.617617607116699,-8.70031070709229)
--(axis cs:0.618618607521057,-8.71463680267334)
--(axis cs:0.619619607925415,-8.72824287414551)
--(axis cs:0.620620608329773,-8.74112415313721)
--(axis cs:0.621621608734131,-8.75328254699707)
--(axis cs:0.622622609138489,-8.76471519470215)
--(axis cs:0.623623609542847,-8.77541446685791)
--(axis cs:0.624624609947205,-8.78538513183594)
--(axis cs:0.625625610351562,-8.79461669921875)
--(axis cs:0.62662661075592,-8.81014919281006)
--(axis cs:0.627627611160278,-8.82632255554199)
--(axis cs:0.628628611564636,-8.84163665771484)
--(axis cs:0.629629611968994,-8.85608863830566)
--(axis cs:0.630630612373352,-8.86967277526855)
--(axis cs:0.63163161277771,-8.88239097595215)
--(axis cs:0.632632613182068,-8.89423942565918)
--(axis cs:0.633633613586426,-8.90521621704102)
--(axis cs:0.634634613990784,-8.91531753540039)
--(axis cs:0.635635614395142,-8.92454719543457)
--(axis cs:0.6366366147995,-8.93290042877197)
--(axis cs:0.637637615203857,-8.94037628173828)
--(axis cs:0.638638615608215,-8.94697284698486)
--(axis cs:0.639639616012573,-8.95269107818604)
--(axis cs:0.640640616416931,-8.95752620697021)
--(axis cs:0.641641676425934,-8.9614839553833)
--(axis cs:0.642642676830292,-8.96455860137939)
--(axis cs:0.64364367723465,-8.96675109863281)
--(axis cs:0.644644677639008,-8.96806144714355)
--(axis cs:0.645645678043365,-8.96848964691162)
--(axis cs:0.646646678447723,-8.96803760528564)
--(axis cs:0.647647678852081,-8.96670150756836)
--(axis cs:0.648648679256439,-8.96448516845703)
--(axis cs:0.649649679660797,-8.96138954162598)
--(axis cs:0.650650680065155,-8.95741271972656)
--(axis cs:0.651651680469513,-8.95255756378174)
--(axis cs:0.652652680873871,-8.94682216644287)
--(axis cs:0.653653681278229,-8.94021320343018)
--(axis cs:0.654654681682587,-8.93368816375732)
--(axis cs:0.655655682086945,-8.93829727172852)
--(axis cs:0.656656682491302,-8.94223117828369)
--(axis cs:0.65765768289566,-8.94548034667969)
--(axis cs:0.658658683300018,-8.9480504989624)
--(axis cs:0.659659683704376,-8.9499340057373)
--(axis cs:0.660660684108734,-8.95113754272461)
--(axis cs:0.661661684513092,-8.95164966583252)
--(axis cs:0.66266268491745,-8.95148181915283)
--(axis cs:0.663663685321808,-8.9506254196167)
--(axis cs:0.664664685726166,-8.94907760620117)
--(axis cs:0.665665686130524,-8.94684505462646)
--(axis cs:0.666666686534882,-8.94392204284668)
--(axis cs:0.66766768693924,-8.9403133392334)
--(axis cs:0.668668687343597,-8.93600845336914)
--(axis cs:0.669669687747955,-8.93101596832275)
--(axis cs:0.670670688152313,-8.92533397674561)
--(axis cs:0.671671688556671,-8.91896343231201)
--(axis cs:0.672672688961029,-8.91190052032471)
--(axis cs:0.673673689365387,-8.90415000915527)
--(axis cs:0.674674689769745,-8.89570713043213)
--(axis cs:0.675675690174103,-8.88657569885254)
--(axis cs:0.676676690578461,-8.87675476074219)
--(axis cs:0.677677690982819,-8.86624526977539)
--(axis cs:0.678678691387177,-8.85505294799805)
--(axis cs:0.679679691791534,-8.84317016601562)
--(axis cs:0.680680692195892,-8.83060264587402)
--(axis cs:0.68168169260025,-8.81734943389893)
--(axis cs:0.682682693004608,-8.80341339111328)
--(axis cs:0.683683693408966,-8.78879356384277)
--(axis cs:0.684684693813324,-8.77349185943604)
--(axis cs:0.685685694217682,-8.7575101852417)
--(axis cs:0.68668669462204,-8.74084949493408)
--(axis cs:0.687687695026398,-8.72351264953613)
--(axis cs:0.688688695430756,-8.70549964904785)
--(axis cs:0.689689695835114,-8.68681335449219)
--(axis cs:0.690690696239471,-8.68864250183105)
--(axis cs:0.691691696643829,-8.69420909881592)
--(axis cs:0.692692697048187,-8.69917297363281)
--(axis cs:0.693693697452545,-8.70353507995605)
--(axis cs:0.694694697856903,-8.70729637145996)
--(axis cs:0.695695698261261,-8.71045207977295)
--(axis cs:0.696696698665619,-8.71300315856934)
--(axis cs:0.697697699069977,-8.7149486541748)
--(axis cs:0.698698699474335,-8.71629047393799)
--(axis cs:0.699699699878693,-8.71702289581299)
--(axis cs:0.700700700283051,-8.71714973449707)
--(axis cs:0.701701700687408,-8.71667194366455)
--(axis cs:0.702702701091766,-8.71558666229248)
--(axis cs:0.703703701496124,-8.71389102935791)
--(axis cs:0.704704701900482,-8.71158981323242)
--(axis cs:0.70570570230484,-8.70868587493896)
--(axis cs:0.706706702709198,-8.70516872406006)
--(axis cs:0.707707703113556,-8.7010498046875)
--(axis cs:0.708708703517914,-8.69631958007812)
--(axis cs:0.709709703922272,-8.69098567962646)
--(axis cs:0.71071070432663,-8.68504428863525)
--(axis cs:0.711711704730988,-8.67850208282471)
--(axis cs:0.712712705135345,-8.67135143280029)
--(axis cs:0.713713705539703,-8.66359806060791)
--(axis cs:0.714714705944061,-8.65524196624756)
--(axis cs:0.715715706348419,-8.6462869644165)
--(axis cs:0.716716706752777,-8.63672733306885)
--(axis cs:0.717717707157135,-8.62656784057617)
--(axis cs:0.718718707561493,-8.61581420898438)
--(axis cs:0.719719707965851,-8.60446071624756)
--(axis cs:0.720720708370209,-8.59250831604004)
--(axis cs:0.721721708774567,-8.57996273040771)
--(axis cs:0.722722709178925,-8.56682682037354)
--(axis cs:0.723723709583282,-8.55309867858887)
--(axis cs:0.72472470998764,-8.53877925872803)
--(axis cs:0.725725710391998,-8.52387142181396)
--(axis cs:0.726726710796356,-8.508376121521)
--(axis cs:0.727727711200714,-8.49229621887207)
--(axis cs:0.728728711605072,-8.47563743591309)
--(axis cs:0.72972971200943,-8.45839309692383)
--(axis cs:0.730730712413788,-8.44057750701904)
--(axis cs:0.731731712818146,-8.42218017578125)
--(axis cs:0.732732713222504,-8.40321159362793)
--(axis cs:0.733733713626862,-8.38367557525635)
--(axis cs:0.734734714031219,-8.36356163024902)
--(axis cs:0.735735714435577,-8.34288692474365)
--(axis cs:0.736736714839935,-8.32165050506592)
--(axis cs:0.737737715244293,-8.29985046386719)
--(axis cs:0.738738715648651,-8.27749156951904)
--(axis cs:0.739739716053009,-8.25457668304443)
--(axis cs:0.740740716457367,-8.23111152648926)
--(axis cs:0.741741716861725,-8.20709705352783)
--(axis cs:0.742742717266083,-8.18253326416016)
--(axis cs:0.743743777275085,-8.15743255615234)
--(axis cs:0.744744777679443,-8.14905071258545)
--(axis cs:0.745745778083801,-8.16138172149658)
--(axis cs:0.746746778488159,-8.17313480377197)
--(axis cs:0.747747778892517,-8.18431186676025)
--(axis cs:0.748748779296875,-8.19490718841553)
--(axis cs:0.749749779701233,-8.20491981506348)
--(axis cs:0.750750780105591,-8.21435260772705)
--(axis cs:0.751751780509949,-8.2231969833374)
--(axis cs:0.752752780914307,-8.23145389556885)
--(axis cs:0.753753781318665,-8.23912239074707)
--(axis cs:0.754754781723022,-8.24619674682617)
--(axis cs:0.75575578212738,-8.25268077850342)
--(axis cs:0.756756782531738,-8.25856685638428)
--(axis cs:0.757757782936096,-8.26386165618896)
--(axis cs:0.758758783340454,-8.26855564117432)
--(axis cs:0.759759783744812,-8.27265548706055)
--(axis cs:0.76076078414917,-8.27615165710449)
--(axis cs:0.761761784553528,-8.2790470123291)
--(axis cs:0.762762784957886,-8.28134346008301)
--(axis cs:0.763763785362244,-8.28303623199463)
--(axis cs:0.764764785766602,-8.29165077209473)
--(axis cs:0.765765786170959,-8.31785202026367)
--(axis cs:0.766766786575317,-8.3433723449707)
--(axis cs:0.767767786979675,-8.36820793151855)
--(axis cs:0.768768787384033,-8.39235019683838)
--(axis cs:0.769769787788391,-8.41580104827881)
--(axis cs:0.770770788192749,-8.43854999542236)
--(axis cs:0.771771788597107,-8.46060085296631)
--(axis cs:0.772772789001465,-8.48193645477295)
--(axis cs:0.773773789405823,-8.50256729125977)
--(axis cs:0.774774789810181,-8.52248096466064)
--(axis cs:0.775775790214539,-8.54167461395264)
--(axis cs:0.776776790618896,-8.56014728546143)
--(axis cs:0.777777791023254,-8.57789421081543)
--(axis cs:0.778778791427612,-8.59491062164307)
--(axis cs:0.77977979183197,-8.6111946105957)
--(axis cs:0.780780792236328,-8.62674331665039)
--(axis cs:0.781781792640686,-8.64155197143555)
--(axis cs:0.782782793045044,-8.65562057495117)
--(axis cs:0.783783793449402,-8.66894245147705)
--(axis cs:0.78478479385376,-8.68151664733887)
--(axis cs:0.785785794258118,-8.69334125518799)
--(axis cs:0.786786794662476,-8.70441055297852)
--(axis cs:0.787787795066833,-8.71472835540771)
--(axis cs:0.788788795471191,-8.72428894042969)
--(axis cs:0.789789795875549,-8.73308944702148)
--(axis cs:0.790790796279907,-8.74112415313721)
--(axis cs:0.791791796684265,-8.74840259552002)
--(axis cs:0.792792797088623,-8.75491237640381)
--(axis cs:0.793793797492981,-8.76065540313721)
--(axis cs:0.794794797897339,-8.7656307220459)
--(axis cs:0.795795798301697,-8.76983451843262)
--(axis cs:0.796796798706055,-8.77326965332031)
--(axis cs:0.797797799110413,-8.77593612670898)
--(axis cs:0.798798799514771,-8.77782344818115)
--(axis cs:0.799799799919128,-8.77893924713135)
--(axis cs:0.800800800323486,-8.78081226348877)
--(axis cs:0.801801800727844,-8.81410884857178)
--(axis cs:0.802802801132202,-8.84684467315674)
--(axis cs:0.80380380153656,-8.87901020050049)
--(axis cs:0.804804801940918,-8.91060447692871)
--(axis cs:0.805805802345276,-8.94162178039551)
--(axis cs:0.806806802749634,-8.97206115722656)
--(axis cs:0.807807803153992,-9.00191688537598)
--(axis cs:0.80880880355835,-9.03118515014648)
--(axis cs:0.809809803962708,-9.05986881256104)
--(axis cs:0.810810804367065,-9.08795833587646)
--(axis cs:0.811811804771423,-9.11545276641846)
--(axis cs:0.812812805175781,-9.14234924316406)
--(axis cs:0.813813805580139,-9.16864490509033)
--(axis cs:0.814814805984497,-9.19433784484863)
--(axis cs:0.815815806388855,-9.21942329406738)
--(axis cs:0.816816806793213,-9.24389934539795)
--(axis cs:0.817817807197571,-9.26776313781738)
--(axis cs:0.818818807601929,-9.29101371765137)
--(axis cs:0.819819808006287,-9.31364917755127)
--(axis cs:0.820820808410645,-9.33565902709961)
--(axis cs:0.821821808815002,-9.35705184936523)
--(axis cs:0.82282280921936,-9.37781620025635)
--(axis cs:0.823823809623718,-9.39795684814453)
--(axis cs:0.824824810028076,-9.41746520996094)
--(axis cs:0.825825810432434,-9.43634700775146)
--(axis cs:0.826826810836792,-9.45459365844727)
--(axis cs:0.82782781124115,-9.47220802307129)
--(axis cs:0.828828811645508,-9.48918151855469)
--(axis cs:0.829829812049866,-9.50551795959473)
--(axis cs:0.830830812454224,-9.52121543884277)
--(axis cs:0.831831812858582,-9.53626728057861)
--(axis cs:0.832832813262939,-9.55067539215088)
--(axis cs:0.833833813667297,-9.56443786621094)
--(axis cs:0.834834814071655,-9.57755374908447)
--(axis cs:0.835835814476013,-9.59002208709717)
--(axis cs:0.836836814880371,-9.60183620452881)
--(axis cs:0.837837815284729,-9.61300277709961)
--(axis cs:0.838838815689087,-9.62351322174072)
--(axis cs:0.839839816093445,-9.63337135314941)
--(axis cs:0.840840816497803,-9.64257717132568)
--(axis cs:0.841841816902161,-9.651123046875)
--(axis cs:0.842842817306519,-9.65901184082031)
--(axis cs:0.843843817710876,-9.66624069213867)
--(axis cs:0.844844818115234,-9.67281532287598)
--(axis cs:0.845845818519592,-9.6787281036377)
--(axis cs:0.846846878528595,-9.68397903442383)
--(axis cs:0.847847878932953,-9.68857192993164)
--(axis cs:0.848848879337311,-9.69250011444092)
--(axis cs:0.849849879741669,-9.69576740264893)
--(axis cs:0.850850880146027,-9.69837093353271)
--(axis cs:0.851851880550385,-9.70031452178955)
--(axis cs:0.852852880954742,-9.70159435272217)
--(axis cs:0.8538538813591,-9.70220756530762)
--(axis cs:0.854854881763458,-9.70215797424316)
--(axis cs:0.855855882167816,-9.70144844055176)
--(axis cs:0.856856882572174,-9.70007133483887)
--(axis cs:0.857857882976532,-9.69803428649902)
--(axis cs:0.85885888338089,-9.69533061981201)
--(axis cs:0.859859883785248,-9.69196319580078)
--(axis cs:0.860860884189606,-9.68793869018555)
--(axis cs:0.861861884593964,-9.68324565887451)
--(axis cs:0.862862884998322,-9.67789268493652)
--(axis cs:0.863863885402679,-9.67187786102295)
--(axis cs:0.864864885807037,-9.66520214080811)
--(axis cs:0.865865886211395,-9.65786647796631)
--(axis cs:0.866866886615753,-9.64987182617188)
--(axis cs:0.867867887020111,-9.64122009277344)
--(axis cs:0.868868887424469,-9.63190650939941)
--(axis cs:0.869869887828827,-9.62193584442139)
--(axis cs:0.870870888233185,-9.61131381988525)
--(axis cs:0.871871888637543,-9.60003471374512)
--(axis cs:0.872872889041901,-9.58810234069824)
--(axis cs:0.873873889446259,-9.57551288604736)
--(axis cs:0.874874889850616,-9.56227779388428)
--(axis cs:0.875875890254974,-9.54839134216309)
--(axis cs:0.876876890659332,-9.53385639190674)
--(axis cs:0.87787789106369,-9.51867389678955)
--(axis cs:0.878878891468048,-9.50284481048584)
--(axis cs:0.879879891872406,-9.48637390136719)
--(axis cs:0.880880892276764,-9.46926212310791)
--(axis cs:0.881881892681122,-9.45150947570801)
--(axis cs:0.88288289308548,-9.4331169128418)
--(axis cs:0.883883893489838,-9.41408824920654)
--(axis cs:0.884884893894196,-9.3944263458252)
--(axis cs:0.885885894298553,-9.37413311004639)
--(axis cs:0.886886894702911,-9.3532075881958)
--(axis cs:0.887887895107269,-9.33165454864502)
--(axis cs:0.888888895511627,-9.30947494506836)
--(axis cs:0.889889895915985,-9.2866735458374)
--(axis cs:0.890890896320343,-9.2632474899292)
--(axis cs:0.891891896724701,-9.23920631408691)
--(axis cs:0.892892897129059,-9.21454811096191)
--(axis cs:0.893893897533417,-9.18927669525146)
--(axis cs:0.894894897937775,-9.1633939743042)
--(axis cs:0.895895898342133,-9.13690662384033)
--(axis cs:0.89689689874649,-9.1098108291626)
--(axis cs:0.897897899150848,-9.08210849761963)
--(axis cs:0.898898899555206,-9.05381107330322)
--(axis cs:0.899899899959564,-9.02491855621338)
--(axis cs:0.900900900363922,-8.99542999267578)
--(axis cs:0.90190190076828,-8.96535396575928)
--(axis cs:0.902902901172638,-8.93468761444092)
--(axis cs:0.903903901576996,-8.90343761444092)
--(axis cs:0.904904901981354,-8.87160968780518)
--(axis cs:0.905905902385712,-8.83920097351074)
--(axis cs:0.90690690279007,-8.80622291564941)
--(axis cs:0.907907903194427,-8.797119140625)
--(axis cs:0.908908903598785,-8.79675102233887)
--(axis cs:0.909909904003143,-8.7956075668335)
--(axis cs:0.910910904407501,-8.79368877410889)
--(axis cs:0.911911904811859,-8.7909984588623)
--(axis cs:0.912912905216217,-8.78753280639648)
--(axis cs:0.913913905620575,-8.78330707550049)
--(axis cs:0.914914906024933,-8.77830505371094)
--(axis cs:0.915915906429291,-8.77254199981689)
--(axis cs:0.916916906833649,-8.76601600646973)
--(axis cs:0.917917907238007,-8.75873565673828)
--(axis cs:0.918918907642365,-8.75069332122803)
--(axis cs:0.919919908046722,-8.74190139770508)
--(axis cs:0.92092090845108,-8.73235321044922)
--(axis cs:0.921921908855438,-8.72205543518066)
--(axis cs:0.922922909259796,-8.71101570129395)
--(axis cs:0.923923909664154,-8.69923877716064)
--(axis cs:0.924924910068512,-8.6867151260376)
--(axis cs:0.92592591047287,-8.67346382141113)
--(axis cs:0.926926910877228,-8.65947437286377)
--(axis cs:0.927927911281586,-8.64476013183594)
--(axis cs:0.928928911685944,-8.62932300567627)
--(axis cs:0.929929912090302,-8.61316299438477)
--(axis cs:0.930930912494659,-8.59628582000732)
--(axis cs:0.931931912899017,-8.57869434356689)
--(axis cs:0.932932913303375,-8.56039905548096)
--(axis cs:0.933933913707733,-8.54139614105225)
--(axis cs:0.934934914112091,-8.52169704437256)
--(axis cs:0.935935914516449,-8.501296043396)
--(axis cs:0.936936914920807,-8.48020935058594)
--(axis cs:0.937937915325165,-8.45843410491943)
--(axis cs:0.938938915729523,-8.43597412109375)
--(axis cs:0.939939916133881,-8.41284084320068)
--(axis cs:0.940940916538239,-8.38903522491455)
--(axis cs:0.941941916942596,-8.36456394195557)
--(axis cs:0.942942917346954,-8.3394250869751)
--(axis cs:0.943943917751312,-8.31363677978516)
--(axis cs:0.94494491815567,-8.28719329833984)
--(axis cs:0.945945918560028,-8.26010131835938)
--(axis cs:0.946946918964386,-8.23237228393555)
--(axis cs:0.947947919368744,-8.20400428771973)
--(axis cs:0.948948979377747,-8.17500114440918)
--(axis cs:0.949949979782104,-8.14537715911865)
--(axis cs:0.950950980186462,-8.11513900756836)
--(axis cs:0.95195198059082,-8.10556888580322)
--(axis cs:0.952952980995178,-8.1142578125)
--(axis cs:0.953953981399536,-8.12219524383545)
--(axis cs:0.954954981803894,-8.12938117980957)
--(axis cs:0.955955982208252,-8.13581943511963)
--(axis cs:0.95695698261261,-8.14150619506836)
--(axis cs:0.957957983016968,-8.16262531280518)
--(axis cs:0.958958983421326,-8.20927143096924)
--(axis cs:0.959959983825684,-8.25531959533691)
--(axis cs:0.960960984230042,-8.30077266693115)
--(axis cs:0.961961984634399,-8.34561252593994)
--(axis cs:0.962962985038757,-8.38984107971191)
--(axis cs:0.963963985443115,-8.43345642089844)
--(axis cs:0.964964985847473,-8.47644424438477)
--(axis cs:0.965965986251831,-8.5188045501709)
--(axis cs:0.966966986656189,-8.56053161621094)
--(axis cs:0.967967987060547,-8.60161304473877)
--(axis cs:0.968968987464905,-8.64205265045166)
--(axis cs:0.969969987869263,-8.68183994293213)
--(axis cs:0.970970988273621,-8.72097301483154)
--(axis cs:0.971971988677979,-8.75944709777832)
--(axis cs:0.972972989082336,-8.79725360870361)
--(axis cs:0.973973989486694,-8.83438873291016)
--(axis cs:0.974974989891052,-8.870849609375)
--(axis cs:0.97597599029541,-8.90663051605225)
--(axis cs:0.976976990699768,-8.94172763824463)
--(axis cs:0.977977991104126,-8.97613143920898)
--(axis cs:0.978978991508484,-9.00984191894531)
--(axis cs:0.979979991912842,-9.04285717010498)
--(axis cs:0.9809809923172,-9.07517051696777)
--(axis cs:0.981981992721558,-9.10677719116211)
--(axis cs:0.982982993125916,-9.13767528533936)
--(axis cs:0.983983993530273,-9.1678581237793)
--(axis cs:0.984984993934631,-9.19732284545898)
--(axis cs:0.985985994338989,-9.22606563568115)
--(axis cs:0.986986994743347,-9.25408744812012)
--(axis cs:0.987987995147705,-9.28137683868408)
--(axis cs:0.988988995552063,-9.30793380737305)
--(axis cs:0.989989995956421,-9.33375930786133)
--(axis cs:0.990990996360779,-9.35884475708008)
--(axis cs:0.991991996765137,-9.38318634033203)
--(axis cs:0.992992997169495,-9.4067850112915)
--(axis cs:0.993993997573853,-9.42963600158691)
--(axis cs:0.99499499797821,-9.45174312591553)
--(axis cs:0.995995998382568,-9.47309017181396)
--(axis cs:0.996996998786926,-9.49368286132812)
--(axis cs:0.997997999191284,-9.51352310180664)
--(axis cs:0.998998999595642,-9.53259754180908)
--(axis cs:1,-9.55091094970703)
--(axis cs:1,9.27442932128906)
--(axis cs:1,9.27442932128906)
--(axis cs:0.998998999595642,9.22360897064209)
--(axis cs:0.997997999191284,9.17224216461182)
--(axis cs:0.996996998786926,9.12033081054688)
--(axis cs:0.995995998382568,9.06789016723633)
--(axis cs:0.99499499797821,9.01491832733154)
--(axis cs:0.993993997573853,8.96142482757568)
--(axis cs:0.992992997169495,8.9074182510376)
--(axis cs:0.991991996765137,8.85290336608887)
--(axis cs:0.990990996360779,8.79788970947266)
--(axis cs:0.989989995956421,8.7423849105835)
--(axis cs:0.988988995552063,8.6863899230957)
--(axis cs:0.987987995147705,8.62991714477539)
--(axis cs:0.986986994743347,8.57296943664551)
--(axis cs:0.985985994338989,8.51556205749512)
--(axis cs:0.984984993934631,8.51046562194824)
--(axis cs:0.983983993530273,8.52704238891602)
--(axis cs:0.982982993125916,8.54296493530273)
--(axis cs:0.981981992721558,8.55823040008545)
--(axis cs:0.9809809923172,8.57284164428711)
--(axis cs:0.979979991912842,8.58680152893066)
--(axis cs:0.978978991508484,8.60010623931885)
--(axis cs:0.977977991104126,8.61275863647461)
--(axis cs:0.976976990699768,8.62475776672363)
--(axis cs:0.97597599029541,8.63610458374023)
--(axis cs:0.974974989891052,8.64680194854736)
--(axis cs:0.973973989486694,8.65684509277344)
--(axis cs:0.972972989082336,8.66624164581299)
--(axis cs:0.971971988677979,8.67498779296875)
--(axis cs:0.970970988273621,8.68308734893799)
--(axis cs:0.969969987869263,8.69053936004639)
--(axis cs:0.968968987464905,8.69734477996826)
--(axis cs:0.967967987060547,8.70350933074951)
--(axis cs:0.966966986656189,8.70903301239014)
--(axis cs:0.965965986251831,8.71391010284424)
--(axis cs:0.964964985847473,8.71815204620361)
--(axis cs:0.963963985443115,8.72175407409668)
--(axis cs:0.962962985038757,8.7247200012207)
--(axis cs:0.961961984634399,8.72705554962158)
--(axis cs:0.960960984230042,8.72875785827637)
--(axis cs:0.959959983825684,8.72982692718506)
--(axis cs:0.958958983421326,8.7302713394165)
--(axis cs:0.957957983016968,8.73009490966797)
--(axis cs:0.95695698261261,8.72928714752197)
--(axis cs:0.955955982208252,8.72786235809326)
--(axis cs:0.954954981803894,8.7258186340332)
--(axis cs:0.953953981399536,8.72315979003906)
--(axis cs:0.952952980995178,8.71989059448242)
--(axis cs:0.95195198059082,8.7160062789917)
--(axis cs:0.950950980186462,8.71151638031006)
--(axis cs:0.949949979782104,8.70642471313477)
--(axis cs:0.948948979377747,8.70072841644287)
--(axis cs:0.947947919368744,8.69443607330322)
--(axis cs:0.946946918964386,8.6875467300415)
--(axis cs:0.945945918560028,8.68006706237793)
--(axis cs:0.94494491815567,8.6719970703125)
--(axis cs:0.943943917751312,8.66334438323975)
--(axis cs:0.942942917346954,8.65410995483398)
--(axis cs:0.941941916942596,8.64429187774658)
--(axis cs:0.940940916538239,8.63390445709229)
--(axis cs:0.939939916133881,8.62294292449951)
--(axis cs:0.938938915729523,8.61141490936279)
--(axis cs:0.937937915325165,8.59932327270508)
--(axis cs:0.936936914920807,8.58667182922363)
--(axis cs:0.935935914516449,8.57346630096436)
--(axis cs:0.934934914112091,8.55971050262451)
--(axis cs:0.933933913707733,8.54540061950684)
--(axis cs:0.932932913303375,8.53055095672607)
--(axis cs:0.931931912899017,8.51516056060791)
--(axis cs:0.930930912494659,8.51198673248291)
--(axis cs:0.929929912090302,8.50854301452637)
--(axis cs:0.928928911685944,8.50444793701172)
--(axis cs:0.927927911281586,8.49969863891602)
--(axis cs:0.926926910877228,8.49889755249023)
--(axis cs:0.92592591047287,8.51438617706299)
--(axis cs:0.924924910068512,8.52921390533447)
--(axis cs:0.923923909664154,8.54338645935059)
--(axis cs:0.922922909259796,8.55689716339111)
--(axis cs:0.921921908855438,8.56974983215332)
--(axis cs:0.92092090845108,8.58193778991699)
--(axis cs:0.919919908046722,8.59346580505371)
--(axis cs:0.918918907642365,8.60432815551758)
--(axis cs:0.917917907238007,8.61452293395996)
--(axis cs:0.916916906833649,8.62405681610107)
--(axis cs:0.915915906429291,8.63291835784912)
--(axis cs:0.914914906024933,8.64111423492432)
--(axis cs:0.913913905620575,8.64864253997803)
--(axis cs:0.912912905216217,8.65550327301025)
--(axis cs:0.911911904811859,8.66169261932373)
--(axis cs:0.910910904407501,8.66721153259277)
--(axis cs:0.909909904003143,8.6720666885376)
--(axis cs:0.908908903598785,8.67624664306641)
--(axis cs:0.907907903194427,8.67975997924805)
--(axis cs:0.90690690279007,8.6826000213623)
--(axis cs:0.905905902385712,8.68477153778076)
--(axis cs:0.904904901981354,8.68627452850342)
--(axis cs:0.903903901576996,8.68710994720459)
--(axis cs:0.902902901172638,8.68727588653564)
--(axis cs:0.90190190076828,8.6867733001709)
--(axis cs:0.900900900363922,8.6856050491333)
--(axis cs:0.899899899959564,8.68377017974854)
--(axis cs:0.898898899555206,8.68126678466797)
--(axis cs:0.897897899150848,8.67810249328613)
--(axis cs:0.89689689874649,8.67427062988281)
--(axis cs:0.895895898342133,8.66977787017822)
--(axis cs:0.894894897937775,8.664626121521)
--(axis cs:0.893893897533417,8.65881252288818)
--(axis cs:0.892892897129059,8.65233993530273)
--(axis cs:0.891891896724701,8.6452112197876)
--(axis cs:0.890890896320343,8.63742923736572)
--(axis cs:0.889889895915985,8.62899017333984)
--(axis cs:0.888888895511627,8.61990165710449)
--(axis cs:0.887887895107269,8.61016368865967)
--(axis cs:0.886886894702911,8.59977531433105)
--(axis cs:0.885885894298553,8.58874034881592)
--(axis cs:0.884884893894196,8.57706356048584)
--(axis cs:0.883883893489838,8.56474685668945)
--(axis cs:0.88288289308548,8.55178928375244)
--(axis cs:0.881881892681122,8.53819370269775)
--(axis cs:0.880880892276764,8.52396869659424)
--(axis cs:0.879879891872406,8.50910568237305)
--(axis cs:0.878878891468048,8.49361896514893)
--(axis cs:0.87787789106369,8.47750377655029)
--(axis cs:0.876876890659332,8.46076774597168)
--(axis cs:0.875875890254974,8.45083904266357)
--(axis cs:0.874874889850616,8.46341609954834)
--(axis cs:0.873873889446259,8.47515201568604)
--(axis cs:0.872872889041901,8.48604393005371)
--(axis cs:0.871871888637543,8.49609279632568)
--(axis cs:0.870870888233185,8.50528812408447)
--(axis cs:0.869869887828827,8.51363658905029)
--(axis cs:0.868868887424469,8.52112770080566)
--(axis cs:0.867867887020111,8.52776145935059)
--(axis cs:0.866866886615753,8.53353977203369)
--(axis cs:0.865865886211395,8.53845882415771)
--(axis cs:0.864864885807037,8.54251480102539)
--(axis cs:0.863863885402679,8.54570865631104)
--(axis cs:0.862862884998322,8.56595802307129)
--(axis cs:0.861861884593964,8.59664344787598)
--(axis cs:0.860860884189606,8.62660026550293)
--(axis cs:0.859859883785248,8.65582084655762)
--(axis cs:0.85885888338089,8.68430328369141)
--(axis cs:0.857857882976532,8.71204566955566)
--(axis cs:0.856856882572174,8.73904323577881)
--(axis cs:0.855855882167816,8.76528549194336)
--(axis cs:0.854854881763458,8.79078388214111)
--(axis cs:0.8538538813591,8.81552600860596)
--(axis cs:0.852852880954742,8.83950996398926)
--(axis cs:0.851851880550385,8.86273384094238)
--(axis cs:0.850850880146027,8.88519668579102)
--(axis cs:0.849849879741669,8.90689086914062)
--(axis cs:0.848848879337311,8.92781734466553)
--(axis cs:0.847847878932953,8.94797420501709)
--(axis cs:0.846846878528595,8.96736145019531)
--(axis cs:0.845845818519592,8.98597049713135)
--(axis cs:0.844844818115234,9.0038013458252)
--(axis cs:0.843843817710876,9.02085781097412)
--(axis cs:0.842842817306519,9.03713035583496)
--(axis cs:0.841841816902161,9.05262470245361)
--(axis cs:0.840840816497803,9.06733131408691)
--(axis cs:0.839839816093445,9.08125686645508)
--(axis cs:0.838838815689087,9.09439373016357)
--(axis cs:0.837837815284729,9.10674476623535)
--(axis cs:0.836836814880371,9.11830997467041)
--(axis cs:0.835835814476013,9.12908172607422)
--(axis cs:0.834834814071655,9.13906669616699)
--(axis cs:0.833833813667297,9.1482629776001)
--(axis cs:0.832832813262939,9.15666580200195)
--(axis cs:0.831831812858582,9.16428089141846)
--(axis cs:0.830830812454224,9.17110157012939)
--(axis cs:0.829829812049866,9.17713069915771)
--(axis cs:0.828828811645508,9.18237209320068)
--(axis cs:0.82782781124115,9.18682098388672)
--(axis cs:0.826826810836792,9.19047927856445)
--(axis cs:0.825825810432434,9.19334697723389)
--(axis cs:0.824824810028076,9.19542407989502)
--(axis cs:0.823823809623718,9.19671058654785)
--(axis cs:0.82282280921936,9.19721508026123)
--(axis cs:0.821821808815002,9.19692611694336)
--(axis cs:0.820820808410645,9.1958532333374)
--(axis cs:0.819819808006287,9.19399452209473)
--(axis cs:0.818818807601929,9.19134902954102)
--(axis cs:0.817817807197571,9.18792343139648)
--(axis cs:0.816816806793213,9.18371772766113)
--(axis cs:0.815815806388855,9.17873477935791)
--(axis cs:0.814814805984497,9.17296981811523)
--(axis cs:0.813813805580139,9.16642951965332)
--(axis cs:0.812812805175781,9.15911674499512)
--(axis cs:0.811811804771423,9.15103244781494)
--(axis cs:0.810810804367065,9.14217948913574)
--(axis cs:0.809809803962708,9.13255596160889)
--(axis cs:0.80880880355835,9.12217330932617)
--(axis cs:0.807807803153992,9.11102390289307)
--(axis cs:0.806806802749634,9.09911632537842)
--(axis cs:0.805805802345276,9.08645343780518)
--(axis cs:0.804804801940918,9.07303619384766)
--(axis cs:0.80380380153656,9.05886840820312)
--(axis cs:0.802802801132202,9.04395389556885)
--(axis cs:0.801801800727844,9.02829647064209)
--(axis cs:0.800800800323486,9.01189708709717)
--(axis cs:0.799799799919128,8.99476146697998)
--(axis cs:0.798798799514771,8.97689056396484)
--(axis cs:0.797797799110413,8.95829200744629)
--(axis cs:0.796796798706055,8.93896675109863)
--(axis cs:0.795795798301697,8.91891956329346)
--(axis cs:0.794794797897339,8.89815425872803)
--(axis cs:0.793793797492981,8.87667465209961)
--(axis cs:0.792792797088623,8.85449028015137)
--(axis cs:0.791791796684265,8.83159446716309)
--(axis cs:0.790790796279907,8.80800342559814)
--(axis cs:0.789789795875549,8.78371524810791)
--(axis cs:0.788788795471191,8.75873470306396)
--(axis cs:0.787787795066833,8.73306751251221)
--(axis cs:0.786786794662476,8.70671939849854)
--(axis cs:0.785785794258118,8.67969512939453)
--(axis cs:0.78478479385376,8.65199947357178)
--(axis cs:0.783783793449402,8.62363815307617)
--(axis cs:0.782782793045044,8.59461212158203)
--(axis cs:0.781781792640686,8.56493282318115)
--(axis cs:0.780780792236328,8.53460693359375)
--(axis cs:0.77977979183197,8.50363254547119)
--(axis cs:0.778778791427612,8.47202205657959)
--(axis cs:0.777777791023254,8.43977928161621)
--(axis cs:0.776776790618896,8.40690803527832)
--(axis cs:0.775775790214539,8.37341117858887)
--(axis cs:0.774774789810181,8.3393030166626)
--(axis cs:0.773773789405823,8.30458545684814)
--(axis cs:0.772772789001465,8.26926326751709)
--(axis cs:0.771771788597107,8.2333459854126)
--(axis cs:0.770770788192749,8.19683933258057)
--(axis cs:0.769769787788391,8.15974903106689)
--(axis cs:0.768768787384033,8.12207794189453)
--(axis cs:0.767767786979675,8.08383750915527)
--(axis cs:0.766766786575317,8.04503440856934)
--(axis cs:0.765765786170959,8.00567245483398)
--(axis cs:0.764764785766602,7.96575975418091)
--(axis cs:0.763763785362244,7.95469236373901)
--(axis cs:0.762762784957886,7.94725275039673)
--(axis cs:0.761761784553528,7.93930435180664)
--(axis cs:0.76076078414917,7.93084669113159)
--(axis cs:0.759759783744812,7.92188405990601)
--(axis cs:0.758758783340454,7.91241359710693)
--(axis cs:0.757757782936096,7.90244054794312)
--(axis cs:0.756756782531738,7.89195823669434)
--(axis cs:0.75575578212738,7.88097190856934)
--(axis cs:0.754754781723022,7.86948490142822)
--(axis cs:0.753753781318665,7.85749435424805)
--(axis cs:0.752752780914307,7.84500169754028)
--(axis cs:0.751751780509949,7.83201360702515)
--(axis cs:0.750750780105591,7.85011768341064)
--(axis cs:0.749749779701233,7.87649917602539)
--(axis cs:0.748748779296875,7.90220260620117)
--(axis cs:0.747747778892517,7.92722368240356)
--(axis cs:0.746746778488159,7.95156383514404)
--(axis cs:0.745745778083801,7.97520208358765)
--(axis cs:0.744744777679443,7.99814414978027)
--(axis cs:0.743743777275085,8.02037906646729)
--(axis cs:0.742742717266083,8.04189968109131)
--(axis cs:0.741741716861725,8.06270503997803)
--(axis cs:0.740740716457367,8.08278274536133)
--(axis cs:0.739739716053009,8.10213184356689)
--(axis cs:0.738738715648651,8.12074375152588)
--(axis cs:0.737737715244293,8.13861846923828)
--(axis cs:0.736736714839935,8.15574073791504)
--(axis cs:0.735735714435577,8.17211627960205)
--(axis cs:0.734734714031219,8.1877326965332)
--(axis cs:0.733733713626862,8.20258617401123)
--(axis cs:0.732732713222504,8.21667289733887)
--(axis cs:0.731731712818146,8.2299861907959)
--(axis cs:0.730730712413788,8.24252319335938)
--(axis cs:0.72972971200943,8.25427436828613)
--(axis cs:0.728728711605072,8.26524448394775)
--(axis cs:0.727727711200714,8.27542018890381)
--(axis cs:0.726726710796356,8.28480052947998)
--(axis cs:0.725725710391998,8.29338264465332)
--(axis cs:0.72472470998764,8.30115699768066)
--(axis cs:0.723723709583282,8.30812740325928)
--(axis cs:0.722722709178925,8.31428337097168)
--(axis cs:0.721721708774567,8.31962299346924)
--(axis cs:0.720720708370209,8.324143409729)
--(axis cs:0.719719707965851,8.32783889770508)
--(axis cs:0.718718707561493,8.33070755004883)
--(axis cs:0.717717707157135,8.33274745941162)
--(axis cs:0.716716706752777,8.33395290374756)
--(axis cs:0.715715706348419,8.33432006835938)
--(axis cs:0.714714705944061,8.3338508605957)
--(axis cs:0.713713705539703,8.33253479003906)
--(axis cs:0.712712705135345,8.3303747177124)
--(axis cs:0.711711704730988,8.32736587524414)
--(axis cs:0.71071070432663,8.32350730895996)
--(axis cs:0.709709703922272,8.31879234313965)
--(axis cs:0.708708703517914,8.31322383880615)
--(axis cs:0.707707703113556,8.30974578857422)
--(axis cs:0.706706702709198,8.35087585449219)
--(axis cs:0.70570570230484,8.39123153686523)
--(axis cs:0.704704701900482,8.43081569671631)
--(axis cs:0.703703701496124,8.46961975097656)
--(axis cs:0.702702701091766,8.50763511657715)
--(axis cs:0.701701700687408,8.54485416412354)
--(axis cs:0.700700700283051,8.58127784729004)
--(axis cs:0.699699699878693,8.6168851852417)
--(axis cs:0.698698699474335,8.65168476104736)
--(axis cs:0.697697699069977,8.68566417694092)
--(axis cs:0.696696698665619,8.7188196182251)
--(axis cs:0.695695698261261,8.75113677978516)
--(axis cs:0.694694697856903,8.78262042999268)
--(axis cs:0.693693697452545,8.81325721740723)
--(axis cs:0.692692697048187,8.84305095672607)
--(axis cs:0.691691696643829,8.87198257446289)
--(axis cs:0.690690696239471,8.90005779266357)
--(axis cs:0.689689695835114,8.92727088928223)
--(axis cs:0.688688695430756,8.95360946655273)
--(axis cs:0.687687695026398,8.97907543182373)
--(axis cs:0.68668669462204,9.00365924835205)
--(axis cs:0.685685694217682,9.02736186981201)
--(axis cs:0.684684693813324,9.05017375946045)
--(axis cs:0.683683693408966,9.07209777832031)
--(axis cs:0.682682693004608,9.09312152862549)
--(axis cs:0.68168169260025,9.11324214935303)
--(axis cs:0.680680692195892,9.13246154785156)
--(axis cs:0.679679691791534,9.15077209472656)
--(axis cs:0.678678691387177,9.16816711425781)
--(axis cs:0.677677690982819,9.18465042114258)
--(axis cs:0.676676690578461,9.20021152496338)
--(axis cs:0.675675690174103,9.21485614776611)
--(axis cs:0.674674689769745,9.22857284545898)
--(axis cs:0.673673689365387,9.24136543273926)
--(axis cs:0.672672688961029,9.25322723388672)
--(axis cs:0.671671688556671,9.26415252685547)
--(axis cs:0.670670688152313,9.27414894104004)
--(axis cs:0.669669687747955,9.28320503234863)
--(axis cs:0.668668687343597,9.29132080078125)
--(axis cs:0.66766768693924,9.29849910736084)
--(axis cs:0.666666686534882,9.30473327636719)
--(axis cs:0.665665686130524,9.31002330780029)
--(axis cs:0.664664685726166,9.31437015533447)
--(axis cs:0.663663685321808,9.31777191162109)
--(axis cs:0.66266268491745,9.32022190093994)
--(axis cs:0.661661684513092,9.32172870635986)
--(axis cs:0.660660684108734,9.32227993011475)
--(axis cs:0.659659683704376,9.32188510894775)
--(axis cs:0.658658683300018,9.32054424285889)
--(axis cs:0.65765768289566,9.31824588775635)
--(axis cs:0.656656682491302,9.31500148773193)
--(axis cs:0.655655682086945,9.3108081817627)
--(axis cs:0.654654681682587,9.30566120147705)
--(axis cs:0.653653681278229,9.29956722259521)
--(axis cs:0.652652680873871,9.29252338409424)
--(axis cs:0.651651680469513,9.28453254699707)
--(axis cs:0.650650680065155,9.27559280395508)
--(axis cs:0.649649679660797,9.26570701599121)
--(axis cs:0.648648679256439,9.25487613677979)
--(axis cs:0.647647678852081,9.24310207366943)
--(axis cs:0.646646678447723,9.23038768768311)
--(axis cs:0.645645678043365,9.21673011779785)
--(axis cs:0.644644677639008,9.2021369934082)
--(axis cs:0.64364367723465,9.18660354614258)
--(axis cs:0.642642676830292,9.17013740539551)
--(axis cs:0.641641676425934,9.15273952484131)
--(axis cs:0.640640616416931,9.13441181182861)
--(axis cs:0.639639616012573,9.11515617370605)
--(axis cs:0.638638615608215,9.09497833251953)
--(axis cs:0.637637615203857,9.07387828826904)
--(axis cs:0.6366366147995,9.05186080932617)
--(axis cs:0.635635614395142,9.02892971038818)
--(axis cs:0.634634613990784,9.03319072723389)
--(axis cs:0.633633613586426,9.04536247253418)
--(axis cs:0.632632613182068,9.05692481994629)
--(axis cs:0.63163161277771,9.06787204742432)
--(axis cs:0.630630612373352,9.07820796966553)
--(axis cs:0.629629611968994,9.08792686462402)
--(axis cs:0.628628611564636,9.09703350067139)
--(axis cs:0.627627611160278,9.10552310943604)
--(axis cs:0.62662661075592,9.11339664459229)
--(axis cs:0.625625610351562,9.12065410614014)
--(axis cs:0.624624609947205,9.12730026245117)
--(axis cs:0.623623609542847,9.13332366943359)
--(axis cs:0.622622609138489,9.13873195648193)
--(axis cs:0.621621608734131,9.14352893829346)
--(axis cs:0.620620608329773,9.147705078125)
--(axis cs:0.619619607925415,9.15126705169678)
--(axis cs:0.618618607521057,9.15421485900879)
--(axis cs:0.617617607116699,9.15654563903809)
--(axis cs:0.616616606712341,9.15826034545898)
--(axis cs:0.615615606307983,9.15936183929443)
--(axis cs:0.614614605903625,9.15985298156738)
--(axis cs:0.613613605499268,9.15972709655762)
--(axis cs:0.61261260509491,9.15899181365967)
--(axis cs:0.611611604690552,9.1576452255249)
--(axis cs:0.610610604286194,9.15568733215332)
--(axis cs:0.609609603881836,9.15312099456787)
--(axis cs:0.608608603477478,9.14994716644287)
--(axis cs:0.60760760307312,9.14616680145264)
--(axis cs:0.606606602668762,9.14177894592285)
--(axis cs:0.605605602264404,9.13678932189941)
--(axis cs:0.604604601860046,9.13119506835938)
--(axis cs:0.603603601455688,9.12499809265137)
--(axis cs:0.602602601051331,9.11820793151855)
--(axis cs:0.601601600646973,9.11081600189209)
--(axis cs:0.600600600242615,9.10282516479492)
--(axis cs:0.599599599838257,9.09424495697021)
--(axis cs:0.598598599433899,9.08506870269775)
--(axis cs:0.597597599029541,9.07530307769775)
--(axis cs:0.596596598625183,9.06494998931885)
--(axis cs:0.595595598220825,9.05401134490967)
--(axis cs:0.594594597816467,9.04249000549316)
--(axis cs:0.593593597412109,9.03038501739502)
--(axis cs:0.592592597007751,9.0177001953125)
--(axis cs:0.591591596603394,9.00443935394287)
--(axis cs:0.590590596199036,8.99059963226318)
--(axis cs:0.589589595794678,8.9761962890625)
--(axis cs:0.58858859539032,8.96122264862061)
--(axis cs:0.587587594985962,8.94568347930908)
--(axis cs:0.586586594581604,8.92957401275635)
--(axis cs:0.585585594177246,8.91291046142578)
--(axis cs:0.584584593772888,8.8956880569458)
--(axis cs:0.58358359336853,8.87790775299072)
--(axis cs:0.582582592964172,8.85958099365234)
--(axis cs:0.581581592559814,8.84070014953613)
--(axis cs:0.580580592155457,8.82128238677979)
--(axis cs:0.579579591751099,8.80131816864014)
--(axis cs:0.578578591346741,8.78081512451172)
--(axis cs:0.577577590942383,8.75977516174316)
--(axis cs:0.576576590538025,8.73821258544922)
--(axis cs:0.575575590133667,8.71611499786377)
--(axis cs:0.574574589729309,8.69349575042725)
--(axis cs:0.573573589324951,8.67035579681396)
--(axis cs:0.572572588920593,8.64669799804688)
--(axis cs:0.571571588516235,8.62252902984619)
--(axis cs:0.570570588111877,8.59785175323486)
--(axis cs:0.56956958770752,8.57266712188721)
--(axis cs:0.568568587303162,8.5469856262207)
--(axis cs:0.567567586898804,8.52080821990967)
--(axis cs:0.566566586494446,8.4941349029541)
--(axis cs:0.565565586090088,8.46697521209717)
--(axis cs:0.56456458568573,8.43932819366455)
--(axis cs:0.563563585281372,8.41120433807373)
--(axis cs:0.562562584877014,8.38260364532471)
--(axis cs:0.561561584472656,8.35353088378906)
--(axis cs:0.560560584068298,8.32399559020996)
--(axis cs:0.55955958366394,8.2939977645874)
--(axis cs:0.558558583259583,8.26354217529297)
--(axis cs:0.557557582855225,8.23263072967529)
--(axis cs:0.556556582450867,8.20127487182617)
--(axis cs:0.555555582046509,8.16947364807129)
--(axis cs:0.554554581642151,8.13723754882812)
--(axis cs:0.553553581237793,8.10456562042236)
--(axis cs:0.552552580833435,8.07146549224854)
--(axis cs:0.551551580429077,8.03794384002686)
--(axis cs:0.550550580024719,8.0704870223999)
--(axis cs:0.549549579620361,8.12217044830322)
--(axis cs:0.548548579216003,8.1733226776123)
--(axis cs:0.547547578811646,8.22394275665283)
--(axis cs:0.546546578407288,8.27401065826416)
--(axis cs:0.54554557800293,8.32352638244629)
--(axis cs:0.544544577598572,8.37247848510742)
--(axis cs:0.543543577194214,8.42086315155029)
--(axis cs:0.542542576789856,8.46865749359131)
--(axis cs:0.541541576385498,8.51586818695068)
--(axis cs:0.54054057598114,8.56247997283936)
--(axis cs:0.539539575576782,8.60848522186279)
--(axis cs:0.53853851556778,8.653883934021)
--(axis cs:0.537537515163422,8.69865036010742)
--(axis cs:0.536536514759064,8.74279117584229)
--(axis cs:0.535535514354706,8.78628730773926)
--(axis cs:0.534534513950348,8.82914257049561)
--(axis cs:0.53353351354599,8.87134075164795)
--(axis cs:0.532532513141632,8.91287803649902)
--(axis cs:0.531531512737274,8.9537410736084)
--(axis cs:0.530530512332916,8.99393463134766)
--(axis cs:0.529529511928558,9.03343963623047)
--(axis cs:0.5285285115242,9.07225131988525)
--(axis cs:0.527527511119843,9.11036682128906)
--(axis cs:0.526526510715485,9.14777565002441)
--(axis cs:0.525525510311127,9.18447017669678)
--(axis cs:0.524524509906769,9.22044086456299)
--(axis cs:0.523523509502411,9.25568675994873)
--(axis cs:0.522522509098053,9.29020023345947)
--(axis cs:0.521521508693695,9.32397270202637)
--(axis cs:0.520520508289337,9.3569974899292)
--(axis cs:0.519519507884979,9.3892707824707)
--(axis cs:0.518518507480621,9.42078399658203)
--(axis cs:0.517517507076263,9.45152759552002)
--(axis cs:0.516516506671906,9.48150157928467)
--(axis cs:0.515515506267548,9.51069736480713)
--(axis cs:0.51451450586319,9.53910827636719)
--(axis cs:0.513513505458832,9.56673145294189)
--(axis cs:0.512512505054474,9.59356021881104)
--(axis cs:0.511511504650116,9.61958503723145)
--(axis cs:0.510510504245758,9.64480495452881)
--(axis cs:0.5095095038414,9.66921329498291)
--(axis cs:0.508508503437042,9.6928071975708)
--(axis cs:0.507507503032684,9.71557712554932)
--(axis cs:0.506506502628326,9.73752212524414)
--(axis cs:0.505505502223969,9.75863456726074)
--(axis cs:0.504504501819611,9.77891445159912)
--(axis cs:0.503503501415253,9.79835033416748)
--(axis cs:0.502502501010895,9.81694316864014)
--(axis cs:0.501501500606537,9.83468723297119)
--(axis cs:0.500500500202179,9.85157775878906)
--(axis cs:0.499499499797821,9.8676118850708)
--(axis cs:0.498498499393463,9.88278388977051)
--(axis cs:0.497497498989105,9.89709281921387)
--(axis cs:0.496496498584747,9.91053104400635)
--(axis cs:0.495495498180389,9.92310047149658)
--(axis cs:0.494494497776031,9.93479251861572)
--(axis cs:0.493493497371674,9.94561004638672)
--(axis cs:0.492492496967316,9.95554351806641)
--(axis cs:0.491491496562958,9.96459197998047)
--(axis cs:0.4904904961586,9.97275257110596)
--(axis cs:0.489489495754242,9.98002338409424)
--(axis cs:0.488488495349884,9.98640537261963)
--(axis cs:0.487487494945526,9.99188995361328)
--(axis cs:0.486486464738846,9.99647521972656)
--(axis cs:0.485485464334488,10.0001678466797)
--(axis cs:0.48448446393013,10.0029544830322)
--(axis cs:0.483483463525772,10.0048389434814)
--(axis cs:0.482482463121414,10.0058183670044)
--(axis cs:0.481481462717056,10.0058898925781)
--(axis cs:0.480480462312698,10.0050592422485)
--(axis cs:0.47947946190834,10.0033159255981)
--(axis cs:0.478478461503983,10.0006618499756)
--(axis cs:0.477477461099625,9.99709701538086)
--(axis cs:0.476476460695267,9.99262046813965)
--(axis cs:0.475475460290909,9.98723411560059)
--(axis cs:0.474474459886551,9.98093128204346)
--(axis cs:0.473473459482193,9.97371482849121)
--(axis cs:0.472472459077835,9.96558570861816)
--(axis cs:0.471471458673477,9.95654392242432)
--(axis cs:0.470470458269119,9.94658851623535)
--(axis cs:0.469469457864761,9.93571281433105)
--(axis cs:0.468468457460403,9.92392921447754)
--(axis cs:0.467467457056046,9.91123104095459)
--(axis cs:0.466466456651688,9.89762210845947)
--(axis cs:0.46546545624733,9.88309574127197)
--(axis cs:0.464464455842972,9.86766338348389)
--(axis cs:0.463463455438614,9.85132026672363)
--(axis cs:0.462462455034256,9.83406734466553)
--(axis cs:0.461461454629898,9.81590366363525)
--(axis cs:0.46046045422554,9.79683589935303)
--(axis cs:0.459459453821182,9.7768669128418)
--(axis cs:0.458458453416824,9.75599098205566)
--(axis cs:0.457457453012466,9.73421573638916)
--(axis cs:0.456456452608109,9.71154499053955)
--(axis cs:0.455455452203751,9.68797016143799)
--(axis cs:0.454454451799393,9.66350364685059)
--(axis cs:0.453453451395035,9.63814544677734)
--(axis cs:0.452452450990677,9.61189556121826)
--(axis cs:0.451451450586319,9.58476257324219)
--(axis cs:0.450450450181961,9.55674171447754)
--(axis cs:0.449449449777603,9.52783870697021)
--(axis cs:0.448448449373245,9.49806118011475)
--(axis cs:0.447447448968887,9.46740818023682)
--(axis cs:0.446446448564529,9.43588066101074)
--(axis cs:0.445445448160172,9.40349006652832)
--(axis cs:0.444444447755814,9.37023162841797)
--(axis cs:0.443443447351456,9.3361177444458)
--(axis cs:0.442442446947098,9.30113983154297)
--(axis cs:0.44144144654274,9.26531600952148)
--(axis cs:0.440440446138382,9.22863960266113)
--(axis cs:0.439439445734024,9.19112491607666)
--(axis cs:0.438438445329666,9.15276145935059)
--(axis cs:0.437437444925308,9.1135721206665)
--(axis cs:0.43643644452095,9.07354927062988)
--(axis cs:0.43543541431427,9.03270149230957)
--(axis cs:0.434434413909912,8.99102878570557)
--(axis cs:0.433433413505554,8.9485502243042)
--(axis cs:0.432432413101196,8.90526008605957)
--(axis cs:0.431431412696838,8.86116123199463)
--(axis cs:0.43043041229248,8.81626796722412)
--(axis cs:0.429429411888123,8.77057552337646)
--(axis cs:0.428428411483765,8.72410488128662)
--(axis cs:0.427427411079407,8.67684459686279)
--(axis cs:0.426426410675049,8.62881565093994)
--(axis cs:0.425425410270691,8.58001041412354)
--(axis cs:0.424424409866333,8.53044700622559)
--(axis cs:0.423423409461975,8.48012638092041)
--(axis cs:0.422422409057617,8.42905426025391)
--(axis cs:0.421421408653259,8.37723731994629)
--(axis cs:0.420420408248901,8.32468891143799)
--(axis cs:0.419419407844543,8.27140522003174)
--(axis cs:0.418418407440186,8.2174015045166)
--(axis cs:0.417417407035828,8.16268062591553)
--(axis cs:0.41641640663147,8.107253074646)
--(axis cs:0.415415406227112,8.05112266540527)
--(axis cs:0.414414405822754,7.99429988861084)
--(axis cs:0.413413405418396,7.93678712844849)
--(axis cs:0.412412405014038,7.87860250473022)
--(axis cs:0.41141140460968,7.81974315643311)
--(axis cs:0.410410404205322,7.76022386550903)
--(axis cs:0.409409403800964,7.70004606246948)
--(axis cs:0.408408403396606,7.6392183303833)
--(axis cs:0.407407402992249,7.57775688171387)
--(axis cs:0.406406402587891,7.51566123962402)
--(axis cs:0.405405402183533,7.45294523239136)
--(axis cs:0.404404401779175,7.3896164894104)
--(axis cs:0.403403401374817,7.32567882537842)
--(axis cs:0.402402400970459,7.26115131378174)
--(axis cs:0.401401400566101,7.19603061676025)
--(axis cs:0.400400400161743,7.13032960891724)
--(axis cs:0.399399399757385,7.06406211853027)
--(axis cs:0.398398399353027,6.99723052978516)
--(axis cs:0.397397398948669,6.92985248565674)
--(axis cs:0.396396398544312,6.86192750930786)
--(axis cs:0.395395398139954,6.79347133636475)
--(axis cs:0.394394397735596,6.72448587417603)
--(axis cs:0.393393397331238,6.65499258041382)
--(axis cs:0.39239239692688,6.58499097824097)
--(axis cs:0.391391396522522,6.51449203491211)
--(axis cs:0.390390396118164,6.44351100921631)
--(axis cs:0.389389395713806,6.37205362319946)
--(axis cs:0.388388395309448,6.30013132095337)
--(axis cs:0.38738739490509,6.22774982452393)
--(axis cs:0.386386394500732,6.15491914749146)
--(axis cs:0.385385394096375,6.08165693283081)
--(axis cs:0.384384393692017,6.00796747207642)
--(axis cs:0.383383363485336,5.93385648727417)
--(axis cs:0.382382363080978,5.85934448242188)
--(axis cs:0.38138136267662,5.78443908691406)
--(axis cs:0.380380362272263,5.70914268493652)
--(axis cs:0.379379361867905,5.63347482681274)
--(axis cs:0.378378361463547,5.5574426651001)
--(axis cs:0.377377361059189,5.48105525970459)
--(axis cs:0.376376360654831,5.40432596206665)
--(axis cs:0.375375360250473,5.32726430892944)
--(axis cs:0.374374359846115,5.24988079071045)
--(axis cs:0.373373359441757,5.17218446731567)
--(axis cs:0.372372359037399,5.09418821334839)
--(axis cs:0.371371358633041,5.01590251922607)
--(axis cs:0.370370358228683,4.93733930587769)
--(axis cs:0.369369357824326,4.85850620269775)
--(axis cs:0.368368357419968,4.78545141220093)
--(axis cs:0.36736735701561,4.71306753158569)
--(axis cs:0.366366356611252,4.64009809494019)
--(axis cs:0.365365356206894,4.56655502319336)
--(axis cs:0.364364355802536,4.49244546890259)
--(axis cs:0.363363355398178,4.41778659820557)
--(axis cs:0.36236235499382,4.34258556365967)
--(axis cs:0.361361354589462,4.26685953140259)
--(axis cs:0.360360354185104,4.19061470031738)
--(axis cs:0.359359353780746,4.11386585235596)
--(axis cs:0.358358353376389,4.03662395477295)
--(axis cs:0.357357352972031,3.95890188217163)
--(axis cs:0.356356352567673,3.88071203231812)
--(axis cs:0.355355352163315,3.80206632614136)
--(axis cs:0.354354351758957,3.72297811508179)
--(axis cs:0.353353351354599,3.6434600353241)
--(axis cs:0.352352350950241,3.56352233886719)
--(axis cs:0.351351350545883,3.48318004608154)
--(axis cs:0.350350350141525,3.40244483947754)
--(axis cs:0.349349349737167,3.32133412361145)
--(axis cs:0.348348349332809,3.2398509979248)
--(axis cs:0.347347348928452,3.15801477432251)
--(axis cs:0.346346348524094,3.07583618164062)
--(axis cs:0.345345348119736,2.99333167076111)
--(axis cs:0.344344347715378,2.91050958633423)
--(axis cs:0.34334334731102,2.8273868560791)
--(axis cs:0.342342346906662,2.74397754669189)
--(axis cs:0.341341346502304,2.66029024124146)
--(axis cs:0.340340346097946,2.5763418674469)
--(axis cs:0.339339345693588,2.49214506149292)
--(axis cs:0.33833834528923,2.40771150588989)
--(axis cs:0.337337344884872,2.32305717468262)
--(axis cs:0.336336344480515,2.2381956577301)
--(axis cs:0.335335344076157,2.15313720703125)
--(axis cs:0.334334343671799,2.06789708137512)
--(axis cs:0.333333343267441,1.9824914932251)
--(axis cs:0.33233231306076,1.89692974090576)
--(axis cs:0.331331312656403,1.81122732162476)
--(axis cs:0.330330312252045,1.72539901733398)
--(axis cs:0.329329311847687,1.63945853710175)
--(axis cs:0.328328311443329,1.55341577529907)
--(axis cs:0.327327311038971,1.4672874212265)
--(axis cs:0.326326310634613,1.3810875415802)
--(axis cs:0.325325310230255,1.29482889175415)
--(axis cs:0.324324309825897,1.21435678005219)
--(axis cs:0.323323309421539,1.13525581359863)
--(axis cs:0.322322309017181,1.05640828609467)
--(axis cs:0.321321308612823,0.977824091911316)
--(axis cs:0.320320308208466,0.899517595767975)
--(axis cs:0.319319307804108,0.821495771408081)
--(axis cs:0.31831830739975,0.74376767873764)
--(axis cs:0.317317306995392,0.666345834732056)
--(axis cs:0.316316306591034,0.589245080947876)
--(axis cs:0.315315306186676,0.512467384338379)
--(axis cs:0.314314305782318,0.436222732067108)
--(axis cs:0.31331330537796,0.360385358333588)
--(axis cs:0.312312304973602,0.284918785095215)
--(axis cs:0.311311304569244,0.209835276007652)
--(axis cs:0.310310304164886,0.135151237249374)
--(axis cs:0.309309303760529,0.0748811364173889)
--(axis cs:0.308308303356171,0.153437286615372)
--(axis cs:0.307307302951813,0.234688073396683)
--(axis cs:0.306306302547455,0.315763384103775)
--(axis cs:0.305305302143097,0.396654903888702)
--(axis cs:0.304304301738739,0.477352619171143)
--(axis cs:0.303303301334381,0.557844996452332)
--(axis cs:0.302302300930023,0.638116717338562)
--(axis cs:0.301301300525665,0.718158960342407)
--(axis cs:0.300300300121307,0.797961056232452)
--(axis cs:0.299299299716949,0.877509474754333)
--(axis cs:0.298298299312592,0.956792593002319)
--(axis cs:0.297297298908234,1.03580176830292)
--(axis cs:0.296296298503876,1.11452484130859)
--(axis cs:0.295295298099518,1.19294953346252)
--(axis cs:0.29429429769516,1.27106487751007)
--(axis cs:0.293293297290802,1.34886336326599)
--(axis cs:0.292292296886444,1.42632722854614)
--(axis cs:0.291291296482086,1.50345253944397)
--(axis cs:0.290290296077728,1.58022618293762)
--(axis cs:0.28928929567337,1.6566389799118)
--(axis cs:0.288288295269012,1.73267698287964)
--(axis cs:0.287287294864655,1.80833351612091)
--(axis cs:0.286286294460297,1.88359379768372)
--(axis cs:0.285285294055939,1.95844852924347)
--(axis cs:0.284284293651581,2.03289127349854)
--(axis cs:0.283283293247223,2.10690665245056)
--(axis cs:0.282282292842865,2.18049144744873)
--(axis cs:0.281281262636185,2.25363373756409)
--(axis cs:0.280280262231827,2.32631587982178)
--(axis cs:0.279279261827469,2.39854001998901)
--(axis cs:0.278278261423111,2.47028565406799)
--(axis cs:0.277277261018753,2.54154849052429)
--(axis cs:0.276276260614395,2.61231851577759)
--(axis cs:0.275275260210037,2.68258857727051)
--(axis cs:0.274274259805679,2.75234842300415)
--(axis cs:0.273273259401321,2.82158541679382)
--(axis cs:0.272272258996964,2.89029622077942)
--(axis cs:0.271271258592606,2.95846772193909)
--(axis cs:0.270270258188248,3.02609443664551)
--(axis cs:0.26926925778389,3.09316396713257)
--(axis cs:0.268268257379532,3.15966939926147)
--(axis cs:0.267267256975174,3.2256031036377)
--(axis cs:0.266266256570816,3.29095578193665)
--(axis cs:0.265265256166458,3.35572004318237)
--(axis cs:0.2642642557621,3.41988801956177)
--(axis cs:0.263263255357742,3.48345232009888)
--(axis cs:0.262262254953384,3.5464038848877)
--(axis cs:0.261261254549026,3.60873508453369)
--(axis cs:0.260260254144669,3.67043709754944)
--(axis cs:0.259259253740311,3.73150777816772)
--(axis cs:0.258258253335953,3.79193305969238)
--(axis cs:0.257257252931595,3.85171127319336)
--(axis cs:0.256256252527237,3.91083240509033)
--(axis cs:0.255255252122879,3.96929121017456)
--(axis cs:0.254254251718521,4.0270791053772)
--(axis cs:0.253253251314163,4.08419227600098)
--(axis cs:0.252252250909805,4.14062070846558)
--(axis cs:0.251251250505447,4.19636011123657)
--(axis cs:0.250250250101089,4.25140619277954)
--(axis cs:0.249249249696732,4.30575084686279)
--(axis cs:0.248248249292374,4.35938596725464)
--(axis cs:0.247247248888016,4.41230964660645)
--(axis cs:0.246246248483658,4.46451425552368)
--(axis cs:0.2452452480793,4.51599264144897)
--(axis cs:0.244244247674942,4.56674528121948)
--(axis cs:0.243243232369423,4.61676549911499)
--(axis cs:0.242242231965065,4.66604328155518)
--(axis cs:0.241241231560707,4.71457672119141)
--(axis cs:0.240240231156349,4.76236152648926)
--(axis cs:0.239239230751991,4.80939340591431)
--(axis cs:0.238238230347633,4.85566663742065)
--(axis cs:0.237237229943275,4.90118026733398)
--(axis cs:0.236236229538918,4.94592523574829)
--(axis cs:0.23523522913456,4.9899001121521)
--(axis cs:0.234234228730202,5.03310203552246)
--(axis cs:0.233233228325844,5.07552528381348)
--(axis cs:0.232232227921486,5.11716985702515)
--(axis cs:0.231231227517128,5.15802812576294)
--(axis cs:0.23023022711277,5.19810056686401)
--(axis cs:0.229229226708412,5.23738288879395)
--(axis cs:0.228228226304054,5.27587080001831)
--(axis cs:0.227227225899696,5.31356334686279)
--(axis cs:0.226226225495338,5.35045909881592)
--(axis cs:0.225225225090981,5.38655090332031)
--(axis cs:0.224224224686623,5.42183971405029)
--(axis cs:0.223223224282265,5.45632648468018)
--(axis cs:0.222222223877907,5.4900050163269)
--(axis cs:0.221221223473549,5.52287578582764)
--(axis cs:0.220220223069191,5.55493497848511)
--(axis cs:0.219219222664833,5.58618402481079)
--(axis cs:0.218218222260475,5.61661911010742)
--(axis cs:0.217217206954956,5.646240234375)
--(axis cs:0.216216206550598,5.67504692077637)
--(axis cs:0.21521520614624,5.70303726196289)
--(axis cs:0.214214205741882,5.73021173477173)
--(axis cs:0.213213205337524,5.7565712928772)
--(axis cs:0.212212204933167,5.78211164474487)
--(axis cs:0.211211204528809,5.80683612823486)
--(axis cs:0.210210204124451,5.83074235916138)
--(axis cs:0.209209203720093,5.85383319854736)
--(axis cs:0.208208203315735,5.87610721588135)
--(axis cs:0.207207202911377,5.89756488800049)
--(axis cs:0.206206202507019,5.9182071685791)
--(axis cs:0.205205202102661,5.93803405761719)
--(axis cs:0.204204201698303,5.95704936981201)
--(axis cs:0.203203201293945,5.97525024414062)
--(axis cs:0.202202200889587,5.99264144897461)
--(axis cs:0.201201200485229,6.00922298431396)
--(axis cs:0.200200200080872,6.02499628067017)
--(axis cs:0.199199199676514,6.03996276855469)
--(axis cs:0.198198199272156,6.05412626266479)
--(axis cs:0.197197198867798,6.06748628616333)
--(axis cs:0.19619619846344,6.08004570007324)
--(axis cs:0.195195198059082,6.0918083190918)
--(axis cs:0.194194197654724,6.1027774810791)
--(axis cs:0.193193197250366,6.112952709198)
--(axis cs:0.192192196846008,6.12233829498291)
--(axis cs:0.191191181540489,6.13093614578247)
--(axis cs:0.190190181136131,6.13875198364258)
--(axis cs:0.189189180731773,6.14578628540039)
--(axis cs:0.188188180327415,6.15204477310181)
--(axis cs:0.187187179923058,6.15753030776978)
--(axis cs:0.1861861795187,6.16224575042725)
--(axis cs:0.185185179114342,6.16619634628296)
--(axis cs:0.184184178709984,6.18153238296509)
--(axis cs:0.183183178305626,6.21575117111206)
--(axis cs:0.182182177901268,6.24959421157837)
--(axis cs:0.18118117749691,6.28305721282959)
--(axis cs:0.180180177092552,6.31614351272583)
--(axis cs:0.179179176688194,6.34885025024414)
--(axis cs:0.178178176283836,6.38117599487305)
--(axis cs:0.177177175879478,6.41312503814697)
--(axis cs:0.176176175475121,6.44469547271729)
--(axis cs:0.175175175070763,6.47588539123535)
--(axis cs:0.174174174666405,6.50669145584106)
--(axis cs:0.173173174262047,6.53711986541748)
--(axis cs:0.172172173857689,6.5671706199646)
--(axis cs:0.171171173453331,6.596839427948)
--(axis cs:0.170170173048973,6.62612915039062)
--(axis cs:0.169169172644615,6.65503787994385)
--(axis cs:0.168168172240257,6.68678522109985)
--(axis cs:0.167167171835899,6.71872138977051)
--(axis cs:0.16616615653038,6.75034093856812)
--(axis cs:0.165165156126022,6.7816481590271)
--(axis cs:0.164164155721664,6.81264019012451)
--(axis cs:0.163163155317307,6.84331750869751)
--(axis cs:0.162162154912949,6.87367963790894)
--(axis cs:0.161161154508591,6.90372562408447)
--(axis cs:0.160160154104233,6.9334602355957)
--(axis cs:0.159159153699875,6.96288061141968)
--(axis cs:0.158158153295517,6.9919867515564)
--(axis cs:0.157157152891159,7.02077865600586)
--(axis cs:0.156156152486801,7.0492582321167)
--(axis cs:0.155155152082443,7.07742404937744)
--(axis cs:0.154154151678085,7.10527801513672)
--(axis cs:0.153153151273727,7.13282251358032)
--(axis cs:0.15215215086937,7.1600546836853)
--(axis cs:0.151151150465012,7.18697547912598)
--(axis cs:0.150150150060654,7.21358680725098)
--(axis cs:0.149149149656296,7.23988914489746)
--(axis cs:0.148148149251938,7.26588344573975)
--(axis cs:0.14714714884758,7.29156970977783)
--(axis cs:0.146146148443222,7.31695079803467)
--(axis cs:0.145145148038864,7.34202289581299)
--(axis cs:0.144144147634506,7.36679077148438)
--(axis cs:0.143143147230148,7.39125823974609)
--(axis cs:0.14214214682579,7.41541862487793)
--(axis cs:0.141141146421432,7.43928050994873)
--(axis cs:0.140140131115913,7.46283960342407)
--(axis cs:0.139139130711555,7.48609972000122)
--(axis cs:0.138138130307198,7.50906133651733)
--(axis cs:0.13713712990284,7.53172779083252)
--(axis cs:0.136136129498482,7.55409717559814)
--(axis cs:0.135135129094124,7.57616996765137)
--(axis cs:0.134134128689766,7.59795427322388)
--(axis cs:0.133133128285408,7.6194429397583)
--(axis cs:0.13213212788105,7.64064455032349)
--(axis cs:0.131131127476692,7.66155624389648)
--(axis cs:0.130130127072334,7.68217992782593)
--(axis cs:0.129129126667976,7.70251846313477)
--(axis cs:0.128128126263618,7.72256946563721)
--(axis cs:0.127127125859261,7.76045513153076)
--(axis cs:0.126126125454903,7.82772731781006)
--(axis cs:0.125125125050545,7.89490985870361)
--(axis cs:0.124124124646187,7.961998462677)
--(axis cs:0.123123124241829,8.02897930145264)
--(axis cs:0.122122123837471,8.09584522247314)
--(axis cs:0.121121115982533,8.16259670257568)
--(axis cs:0.120120115578175,8.22920989990234)
--(axis cs:0.119119115173817,8.29568862915039)
--(axis cs:0.118118114769459,8.36201953887939)
--(axis cs:0.117117114365101,8.42819595336914)
--(axis cs:0.116116113960743,8.4942102432251)
--(axis cs:0.115115113556385,8.56005001068115)
--(axis cs:0.114114113152027,8.62570762634277)
--(axis cs:0.113113112747669,8.69118213653564)
--(axis cs:0.112112112343311,8.75645446777344)
--(axis cs:0.111111111938953,8.82152366638184)
--(axis cs:0.110110111534595,8.88638019561768)
--(axis cs:0.109109111130238,8.95101165771484)
--(axis cs:0.108108103275299,9.01541423797607)
--(axis cs:0.107107102870941,9.07957458496094)
--(axis cs:0.106106102466583,9.14349174499512)
--(axis cs:0.105105102062225,9.20714855194092)
--(axis cs:0.104104101657867,9.27054500579834)
--(axis cs:0.10310310125351,9.33366870880127)
--(axis cs:0.102102100849152,9.39651012420654)
--(axis cs:0.101101100444794,9.45906543731689)
--(axis cs:0.100100100040436,9.52131938934326)
--(axis cs:0.0990990996360779,9.58327198028564)
--(axis cs:0.09809809923172,9.64490795135498)
--(axis cs:0.0970970988273621,9.70622444152832)
--(axis cs:0.0960960984230042,9.76720714569092)
--(axis cs:0.0950950905680656,9.82785511016846)
--(axis cs:0.0940940901637077,9.88815879821777)
--(axis cs:0.0930930897593498,9.94810485839844)
--(axis cs:0.0920920893549919,10.0076885223389)
--(axis cs:0.091091088950634,10.0669078826904)
--(axis cs:0.0900900885462761,10.1257400512695)
--(axis cs:0.0890890881419182,10.1841888427734)
--(axis cs:0.0880880877375603,10.2422494888306)
--(axis cs:0.0870870873332024,10.2999019622803)
--(axis cs:0.0860860869288445,10.3571443557739)
--(axis cs:0.0850850865244865,10.4139719009399)
--(axis cs:0.0840840861201286,10.4703741073608)
--(axis cs:0.0830830782651901,10.5263433456421)
--(axis cs:0.0820820778608322,10.5818729400635)
--(axis cs:0.0810810774564743,10.6369524002075)
--(axis cs:0.0800800770521164,10.6915769577026)
--(axis cs:0.0790790766477585,10.7457399368286)
--(axis cs:0.0780780762434006,10.799430847168)
--(axis cs:0.0770770758390427,10.8526449203491)
--(axis cs:0.0760760754346848,10.9053726196289)
--(axis cs:0.0750750750303268,10.9576082229614)
--(axis cs:0.0740740746259689,11.0093460083008)
--(axis cs:0.073073074221611,11.0605726242065)
--(axis cs:0.0720720738172531,11.111289024353)
--(axis cs:0.0710710734128952,11.1614866256714)
--(axis cs:0.0700700655579567,11.2111520767212)
--(axis cs:0.0690690651535988,11.2602853775024)
--(axis cs:0.0680680647492409,11.3088750839233)
--(axis cs:0.067067064344883,11.3569173812866)
--(axis cs:0.0660660639405251,11.4044027328491)
--(axis cs:0.0650650635361671,11.4513273239136)
--(axis cs:0.0640640631318092,11.4976873397827)
--(axis cs:0.0630630627274513,11.5434684753418)
--(axis cs:0.0620620623230934,11.5886688232422)
--(axis cs:0.0610610619187355,11.6332817077637)
--(axis cs:0.0600600577890873,11.677303314209)
--(axis cs:0.0590590573847294,11.720724105835)
--(axis cs:0.0580580569803715,11.7635383605957)
--(axis cs:0.0570570565760136,11.8057413101196)
--(axis cs:0.0560560561716557,11.8473291397095)
--(axis cs:0.0550550557672977,11.8882865905762)
--(axis cs:0.0540540516376495,11.9286155700684)
--(axis cs:0.0530530512332916,11.9683151245117)
--(axis cs:0.0520520508289337,12.0073699951172)
--(axis cs:0.0510510504245758,12.0457782745361)
--(axis cs:0.0500500500202179,12.083535194397)
--(axis cs:0.04904904961586,12.1206331253052)
--(axis cs:0.0480480492115021,12.1570692062378)
--(axis cs:0.0470470450818539,12.1928396224976)
--(axis cs:0.046046044677496,12.2279357910156)
--(axis cs:0.045045044273138,12.2623567581177)
--(axis cs:0.0440440438687801,12.2960929870605)
--(axis cs:0.0430430434644222,12.3291425704956)
--(axis cs:0.0420420430600643,12.3614988327026)
--(axis cs:0.0410410389304161,12.3931570053101)
--(axis cs:0.0400400385260582,12.4241142272949)
--(axis cs:0.0390390381217003,12.4543704986572)
--(axis cs:0.0380380377173424,12.4839143753052)
--(axis cs:0.0370370373129845,12.5127420425415)
--(axis cs:0.0360360369086266,12.5408573150635)
--(axis cs:0.0350350327789783,12.5682411193848)
--(axis cs:0.0340340323746204,12.5949048995972)
--(axis cs:0.0330330319702625,12.6208372116089)
--(axis cs:0.0320320315659046,12.646035194397)
--(axis cs:0.0310310311615467,12.6704959869385)
--(axis cs:0.0300300288945436,12.6942157745361)
--(axis cs:0.0290290284901857,12.7171897888184)
--(axis cs:0.0280280280858278,12.7394180297852)
--(axis cs:0.0270270258188248,12.7608938217163)
--(axis cs:0.0260260254144669,12.7816190719604)
--(axis cs:0.0250250250101089,12.8015842437744)
--(axis cs:0.024024024605751,12.8207912445068)
--(axis cs:0.023023022338748,12.8392333984375)
--(axis cs:0.0220220219343901,12.8569107055664)
--(axis cs:0.0210210215300322,12.8738241195679)
--(axis cs:0.0200200192630291,12.8899669647217)
--(axis cs:0.0190190188586712,12.9053325653076)
--(axis cs:0.0180180184543133,12.9199237823486)
--(axis cs:0.0170170161873102,12.9337434768677)
--(axis cs:0.0160160157829523,12.9467792510986)
--(axis cs:0.0150150144472718,12.959038734436)
--(axis cs:0.0140140140429139,12.970513343811)
--(axis cs:0.0130130127072334,12.9812040328979)
--(axis cs:0.0120120123028755,12.9911079406738)
--(axis cs:0.011011010967195,13.0002250671387)
--(axis cs:0.0100100096315145,13.0085544586182)
--(axis cs:0.00900900922715664,13.0160942077637)
--(axis cs:0.00800800789147615,13.0228452682495)
--(axis cs:0.00700700702145696,13.0287990570068)
--(axis cs:0.00600600615143776,13.0339651107788)
--(axis cs:0.00500500481575727,13.0383358001709)
--(axis cs:0.00400400394573808,13.0419149398804)
--(axis cs:0.00300300307571888,13.044695854187)
--(axis cs:0.00200200197286904,13.0466842651367)
--(axis cs:0.00100100098643452,13.0478773117065)
--(axis cs:0,13.0482749938965)
--cycle;


\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.496178090572357
0.00800800789147615 0.497299611568451
0.0160160157829523 0.500649333000183
0.024024024605751 0.50617128610611
0.0320320315659046 0.513770222663879
0.0400400385260582 0.523318588733673
0.0480480492115021 0.534649431705475
0.0560560561716557 0.547566831111908
0.0640640631318092 0.561836540699005
0.0720720738172531 0.577192544937134
0.0800800770521164 0.593349575996399
0.0880880877375603 0.609984219074249
0.0960960984230042 0.626753032207489
0.104104101657867 0.64329320192337
0.112112112343311 0.659223973751068
0.120120115578175 0.674146890640259
0.128128126263618 0.687660098075867
0.136136129498482 0.699353218078613
0.144144147634506 0.708816349506378
0.15215215086937 0.715643703937531
0.160160154104233 0.719442963600159
0.168168172240257 0.719834983348846
0.176176175475121 0.716464579105377
0.184184178709984 0.709004282951355
0.192192196846008 0.69716215133667
0.200200200080872 0.68068653345108
0.208208203315735 0.659375429153442
0.216216206550598 0.633073925971985
0.224224224686623 0.601695120334625
0.232232227921486 0.56520688533783
0.240240231156349 0.523655891418457
0.248248249292374 0.477155864238739
0.256256252527237 0.42590343952179
0.2642642557621 0.370172381401062
0.272272258996964 0.310322016477585
0.280280262231827 0.246791005134583
0.288288295269012 0.180110394954681
0.296296298503876 0.110889069736004
0.304304301738739 0.0398192182183266
0.312312304973602 -0.0323265120387077
0.320320308208466 -0.104702785611153
0.328328311443329 -0.176404595375061
0.336336344480515 -0.24645522236824
0.344344347715378 -0.313831716775894
0.352352350950241 -0.377469599246979
0.360360354185104 -0.436276018619537
0.368368357419968 -0.489131510257721
0.376376360654831 -0.534918308258057
0.384384393692017 -0.57252424955368
0.39239239692688 -0.600863456726074
0.400400400161743 -0.618883967399597
0.408408403396606 -0.625592052936554
0.41641640663147 -0.620067417621613
0.424424409866333 -0.601473569869995
0.432432413101196 -0.569077253341675
0.440440446138382 -0.522265315055847
0.448448449373245 -0.460561692714691
0.456456452608109 -0.383631944656372
0.464464455842972 -0.291308730840683
0.472472459077835 -0.18359187245369
0.480480462312698 -0.0606716573238373
0.488488495349884 0.0770803838968277
0.496496498584747 0.229085311293602
0.504504501819611 0.394566059112549
0.512512505054474 0.572545647621155
0.520520508289337 0.761838376522064
0.5285285115242 0.96106219291687
0.536536514759064 1.16864156723022
0.544544577598572 1.38280963897705
0.552552580833435 1.60162532329559
0.560560584068298 1.82299470901489
0.568568587303162 2.04466867446899
0.576576590538025 2.26427960395813
0.584584593772888 2.47935175895691
0.592592597007751 2.68732738494873
0.600600600242615 2.88559556007385
0.608608603477478 3.07150983810425
0.616616606712341 3.24242973327637
0.624624609947205 3.39574193954468
0.632632613182068 3.52889227867126
0.640640616416931 3.6394157409668
0.648648679256439 3.72496819496155
0.656656682491302 3.78335738182068
0.664664685726166 3.81258058547974
0.672672688961029 3.8108344078064
0.680680692195892 3.77656245231628
0.688688695430756 3.70847272872925
0.696696698665619 3.60555577278137
0.704704701900482 3.46711945533752
0.712712705135345 3.29278755187988
0.720720708370209 3.08253359794617
0.728728711605072 2.83668208122253
0.736736714839935 2.55591654777527
0.744744777679443 2.24128723144531
0.752752780914307 1.89420735836029
0.76076078414917 1.51643991470337
0.768768787384033 1.11011600494385
0.776776790618896 0.677687287330627
0.78478479385376 0.221935987472534
0.792792797088623 -0.254072785377502
0.800800800323486 -0.746986925601959
0.80880880355835 -1.25321340560913
0.816816806793213 -1.76895439624786
0.824824810028076 -2.29023170471191
0.832832813262939 -2.81293821334839
0.840840816497803 -3.33286142349243
0.848848879337311 -3.84574890136719
0.856856882572174 -4.34731483459473
0.864864885807037 -4.83334255218506
0.872872889041901 -5.29968118667603
0.880880892276764 -5.74230480194092
0.888888895511627 -6.15737104415894
0.89689689874649 -6.54125118255615
0.904904901981354 -6.89056873321533
0.912912905216217 -7.20226621627808
0.92092090845108 -7.4736008644104
0.928928911685944 -7.70221567153931
0.936936914920807 -7.88614273071289
0.94494491815567 -8.023850440979
0.952952980995178 -8.1142578125
0.960960984230042 -8.15673351287842
0.968968987464905 -8.15114212036133
0.976976990699768 -8.09781551361084
0.984984993934631 -7.99758529663086
0.992992997169495 -7.85175180435181
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.41266298294067
0.00800800789147615 -3.40546655654907
0.0160160157829523 -3.38397145271301
0.024024024605751 -3.34842491149902
0.0320320315659046 -3.29923343658447
0.0400400385260582 -3.2369589805603
0.0480480492115021 -3.16231298446655
0.0560560561716557 -3.07613968849182
0.0640640631318092 -2.97939825057983
0.0720720738172531 -2.87316012382507
0.0800800770521164 -2.75857734680176
0.0880880877375603 -2.63687062263489
0.0960960984230042 -2.5093207359314
0.104104101657867 -2.37722635269165
0.112112112343311 -2.24190139770508
0.120120115578175 -2.10464358329773
0.128128126263618 -1.96672880649567
0.136136129498482 -1.82937145233154
0.144144147634506 -1.6937243938446
0.15215215086937 -1.56085419654846
0.160160154104233 -1.43172681331635
0.168168172240257 -1.30719709396362
0.176176175475121 -1.18799221515656
0.184184178709984 -1.07471811771393
0.192192196846008 -0.96783173084259
0.200200200080872 -0.867657065391541
0.208208203315735 -0.774375557899475
0.216216206550598 -0.688031077384949
0.224224224686623 -0.608537793159485
0.232232227921486 -0.535677671432495
0.240240231156349 -0.469124794006348
0.248248249292374 -0.408453583717346
0.256256252527237 -0.353144347667694
0.2642642557621 -0.302614212036133
0.272272258996964 -0.25622171163559
0.280280262231827 -0.213297963142395
0.288288295269012 -0.173154264688492
0.296296298503876 -0.135111644864082
0.304304301738739 -0.0985246077179909
0.312312304973602 -0.0627902150154114
0.320320308208466 -0.0273730456829071
0.328328311443329 0.00817739963531494
0.336336344480515 0.044207751750946
0.344344347715378 0.0809404850006104
0.352352350950241 0.118476629257202
0.360360354185104 0.156771242618561
0.368368357419968 0.195629298686981
0.376376360654831 0.234709143638611
0.384384393692017 0.27349865436554
0.39239239692688 0.311344265937805
0.400400400161743 0.347436904907227
0.408408403396606 0.380828261375427
0.41641640663147 0.410429716110229
0.424424409866333 0.435042500495911
0.432432413101196 0.453368782997131
0.440440446138382 0.464018106460571
0.448448449373245 0.465552806854248
0.456456452608109 0.456492245197296
0.464464455842972 0.435341358184814
0.472472459077835 0.400637567043304
0.480480462312698 0.350944548845291
0.488488495349884 0.284909218549728
0.496496498584747 0.201279878616333
0.504504501819611 0.0989319235086441
0.512512505054474 -0.0231055095791817
0.520520508289337 -0.165615156292915
0.5285285115242 -0.329182535409927
0.536536514759064 -0.514154195785522
0.544544577598572 -0.720649480819702
0.552552580833435 -0.948502898216248
0.560560584068298 -1.19729828834534
0.568568587303162 -1.46632075309753
0.576576590538025 -1.75458598136902
0.584584593772888 -2.06081104278564
0.592592597007751 -2.38343358039856
0.600600600242615 -2.72062349319458
0.608608603477478 -3.07027959823608
0.616616606712341 -3.43006205558777
0.624624609947205 -3.79741144180298
0.632632613182068 -4.16955852508545
0.640640616416931 -4.54356956481934
0.648648679256439 -4.91637706756592
0.656656682491302 -5.28478956222534
0.664664685726166 -5.64557027816772
0.672672688961029 -5.99543428421021
0.680680692195892 -6.33111619949341
0.688688695430756 -6.64939832687378
0.696696698665619 -6.94715356826782
0.704704701900482 -7.22138166427612
0.712712705135345 -7.46927118301392
0.720720708370209 -7.68820905685425
0.728728711605072 -7.87582015991211
0.736736714839935 -8.030029296875
0.744744777679443 -8.14905071258545
0.752752780914307 -8.23145389556885
0.76076078414917 -8.27615165710449
0.768768787384033 -8.28244495391846
0.776776790618896 -8.25001621246338
0.78478479385376 -8.17896175384521
0.792792797088623 -8.06975936889648
0.800800800323486 -7.92330455780029
0.80880880355835 -7.74087047576904
0.816816806793213 -7.52411842346191
0.824824810028076 -7.27506637573242
0.832832813262939 -6.9960618019104
0.840840816497803 -6.68976831436157
0.848848879337311 -6.35912466049194
0.856856882572174 -6.0073127746582
0.864864885807037 -5.63770151138306
0.872872889041901 -5.253821849823
0.880880892276764 -4.85931634902954
0.888888895511627 -4.45789194107056
0.89689689874649 -4.05326080322266
0.904904901981354 -3.64911484718323
0.912912905216217 -3.24904441833496
0.92092090845108 -2.85652279853821
0.928928911685944 -2.4748387336731
0.936936914920807 -2.10706329345703
0.94494491815567 -1.75601065158844
0.952952980995178 -1.4241783618927
0.960960984230042 -1.11375069618225
0.968968987464905 -0.826535284519196
0.976976990699768 -0.563967704772949
0.984984993934631 -0.327075719833374
0.992992997169495 -0.116462707519531
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.552902221679688
0.00800800789147615 -0.546753525733948
0.0160160157829523 -0.528406858444214
0.024024024605751 -0.498148739337921
0.0320320315659046 -0.456461936235428
0.0400400385260582 -0.404004484415054
0.0480480492115021 -0.341607689857483
0.0560560561716557 -0.270262151956558
0.0640640631318092 -0.191098839044571
0.0720720738172531 -0.10537850856781
0.0800800770521164 -0.0144664347171783
0.0880880877375603 0.080185629427433
0.0960960984230042 0.177060902118683
0.104104101657867 0.274604678153992
0.112112112343311 0.371245801448822
0.120120115578175 0.465414196252823
0.128128126263618 0.555579900741577
0.136136129498482 0.640262961387634
0.144144147634506 0.718061327934265
0.15215215086937 0.787671685218811
0.160160154104233 0.847912907600403
0.168168172240257 0.897735774517059
0.176176175475121 0.936249732971191
0.184184178709984 0.962729811668396
0.192192196846008 0.976628482341766
0.200200200080872 0.977586209774017
0.208208203315735 0.965435028076172
0.216216206550598 0.940203011035919
0.224224224686623 0.902113318443298
0.232232227921486 0.851579427719116
0.240240231156349 0.78920042514801
0.248248249292374 0.715752243995667
0.256256252527237 0.632170796394348
0.2642642557621 0.539547920227051
0.272272258996964 0.43910214304924
0.280280262231827 0.332168459892273
0.288288295269012 0.220171317458153
0.296296298503876 0.104608193039894
0.304304301738739 -0.0129782073199749
0.312312304973602 -0.131021350622177
0.320320308208466 -0.247960209846497
0.328328311443329 -0.362259328365326
0.336336344480515 -0.47243520617485
0.344344347715378 -0.577078938484192
0.352352350950241 -0.674882531166077
0.360360354185104 -0.76465630531311
0.368368357419968 -0.845351219177246
0.376376360654831 -0.916070818901062
0.384384393692017 -0.976098001003265
0.39239239692688 -1.02489197254181
0.400400400161743 -1.06210827827454
0.408408403396606 -1.08760738372803
0.41641640663147 -1.10144603252411
0.424424409866333 -1.10388922691345
0.432432413101196 -1.09540522098541
0.440440446138382 -1.0766487121582
0.448448449373245 -1.04846954345703
0.456456452608109 -1.01187992095947
0.464464455842972 -0.968057990074158
0.472472459077835 -0.918314933776855
0.480480462312698 -0.864080250263214
0.488488495349884 -0.806881904602051
0.496496498584747 -0.748313426971436
0.504504501819611 -0.690015554428101
0.512512505054474 -0.633647084236145
0.520520508289337 -0.580848157405853
0.5285285115242 -0.533222794532776
0.536536514759064 -0.492310881614685
0.544544577598572 -0.459546655416489
0.552552580833435 -0.436246812343597
0.560560584068298 -0.423577547073364
0.568568587303162 -0.422526866197586
0.576576590538025 -0.433895021677017
0.584584593772888 -0.458258479833603
0.592592597007751 -0.495970785617828
0.600600600242615 -0.547134876251221
0.608608603477478 -0.611601173877716
0.616616606712341 -0.688958704471588
0.624624609947205 -0.778528451919556
0.632632613182068 -0.879370272159576
0.640640616416931 -0.990283966064453
0.648648679256439 -1.10981726646423
0.656656682491302 -1.23627853393555
0.664664685726166 -1.36775982379913
0.672672688961029 -1.50213551521301
0.680680692195892 -1.63711524009705
0.688688695430756 -1.77024340629578
0.696696698665619 -1.89893877506256
0.704704701900482 -2.02053022384644
0.712712705135345 -2.13227963447571
0.720720708370209 -2.23142218589783
0.728728711605072 -2.31519508361816
0.736736714839935 -2.3808925151825
0.744744777679443 -2.4258759021759
0.752752780914307 -2.44763350486755
0.76076078414917 -2.44380331039429
0.768768787384033 -2.41221046447754
0.776776790618896 -2.35090398788452
0.78478479385376 -2.25818395614624
0.792792797088623 -2.13262796401978
0.800800800323486 -1.97312235832214
0.80880880355835 -1.77888321876526
0.816816806793213 -1.54946529865265
0.824824810028076 -1.28479933738708
0.832832813262939 -0.985174953937531
0.840840816497803 -0.651262044906616
0.848848879337311 -0.284112215042114
0.856856882572174 0.114830493927002
0.864864885807037 0.543776512145996
0.872872889041901 1.00056040287018
0.880880892276764 1.48267889022827
0.888888895511627 1.98730111122131
0.89689689874649 2.51129913330078
0.904904901981354 3.05126881599426
0.912912905216217 3.60357999801636
0.92092090845108 4.16437816619873
0.928928911685944 4.729651927948
0.936936914920807 5.29525136947632
0.94494491815567 5.85693359375
0.952952980995178 6.41044187545776
0.960960984230042 6.9514684677124
0.968968987464905 7.47577047348022
0.976976990699768 7.9791955947876
0.984984993934631 8.45769500732422
0.992992997169495 8.9074182510376
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -5.82567834854126
0.00800800789147615 -5.83460664749146
0.0160160157829523 -5.86117076873779
0.024024024605751 -5.90471410751343
0.0320320315659046 -5.96416091918945
0.0400400385260582 -6.03800821304321
0.0480480492115021 -6.12438583374023
0.0560560561716557 -6.22105836868286
0.0640640631318092 -6.32546949386597
0.0720720738172531 -6.43477439880371
0.0800800770521164 -6.54589605331421
0.0880880877375603 -6.65556573867798
0.0960960984230042 -6.76037359237671
0.104104101657867 -6.85682249069214
0.112112112343311 -6.94138765335083
0.120120115578175 -7.01057100296021
0.128128126263618 -7.06095361709595
0.136136129498482 -7.08925485610962
0.144144147634506 -7.09238910675049
0.15215215086937 -7.06750822067261
0.160160154104233 -7.01205825805664
0.168168172240257 -6.9238224029541
0.176176175475121 -6.80095863342285
0.184184178709984 -6.64203548431396
0.192192196846008 -6.44606399536133
0.200200200080872 -6.2125129699707
0.208208203315735 -5.94134044647217
0.216216206550598 -5.63298749923706
0.224224224686623 -5.28839349746704
0.232232227921486 -4.90898895263672
0.240240231156349 -4.49668264389038
0.248248249292374 -4.0538444519043
0.256256252527237 -3.58328199386597
0.2642642557621 -3.08821988105774
0.272272258996964 -2.57224726676941
0.280280262231827 -2.03928375244141
0.288288295269012 -1.49353182315826
0.296296298503876 -0.939442694187164
0.304304301738739 -0.381625145673752
0.312312304973602 0.175171345472336
0.320320308208466 0.726142942905426
0.328328311443329 1.26648485660553
0.336336344480515 1.79143893718719
0.344344347715378 2.29637241363525
0.352352350950241 2.77682495117188
0.360360354185104 3.22858142852783
0.368368357419968 3.64769768714905
0.376376360654831 4.03057765960693
0.384384393692017 4.37401533126831
0.39239239692688 4.67521667480469
0.400400400161743 4.93186378479004
0.408408403396606 5.14212465286255
0.41641640663147 5.30468130111694
0.424424409866333 5.41876220703125
0.432432413101196 5.4841251373291
0.440440446138382 5.5010814666748
0.448448449373245 5.47048377990723
0.456456452608109 5.39371871948242
0.464464455842972 5.27268838882446
0.472472459077835 5.10977840423584
0.480480462312698 4.90783786773682
0.488488495349884 4.67013883590698
0.496496498584747 4.40033340454102
0.504504501819611 4.10240316390991
0.512512505054474 3.78062200546265
0.520520508289337 3.43948221206665
0.5285285115242 3.08365106582642
0.536536514759064 2.71790885925293
0.544544577598572 2.34708452224731
0.552552580833435 1.9760080575943
0.560560584068298 1.60942840576172
0.568568587303162 1.25197410583496
0.576576590538025 0.908080339431763
0.584584593772888 0.581959128379822
0.592592597007751 0.277518272399902
0.600600600242615 -0.00165992975234985
0.608608603477478 -0.25237900018692
0.616616606712341 -0.471847951412201
0.624624609947205 -0.657728850841522
0.632632613182068 -0.80814927816391
0.640640616416931 -0.921716332435608
0.648648679256439 -0.997557759284973
0.656656682491302 -1.03527736663818
0.664664685726166 -1.0350090265274
0.672672688961029 -0.997358083724976
0.680680692195892 -0.923422932624817
0.688688695430756 -0.814759790897369
0.696696698665619 -0.673354148864746
0.704704701900482 -0.501591324806213
0.712712705135345 -0.302215695381165
0.720720708370209 -0.0783042460680008
0.728728711605072 0.166806027293205
0.736736714839935 0.429537713527679
0.744744777679443 0.706137537956238
0.752752780914307 0.992741227149963
0.76076078414917 1.28539848327637
0.768768787384033 1.58014690876007
0.776776790618896 1.8730673789978
0.78478479385376 2.16031837463379
0.792792797088623 2.43820285797119
0.800800800323486 2.70321178436279
0.80880880355835 2.9520628452301
0.816816806793213 3.18173694610596
0.824824810028076 3.38952970504761
0.832832813262939 3.57307434082031
0.840840816497803 3.73035907745361
0.848848879337311 3.85976600646973
0.856856882572174 3.96006202697754
0.864864885807037 4.03043222427368
0.872872889041901 4.07047176361084
0.880880892276764 4.08017206192017
0.888888895511627 4.05993461608887
0.89689689874649 4.01053953170776
0.904904901981354 3.93313837051392
0.912912905216217 3.82921719551086
0.92092090845108 3.70057463645935
0.928928911685944 3.54929423332214
0.936936914920807 3.37769842147827
0.94494491815567 3.18831491470337
0.952952980995178 2.98383665084839
0.960960984230042 2.76707172393799
0.968968987464905 2.54091191291809
0.976976990699768 2.30826878547668
0.984984993934631 2.0720522403717
0.992992997169495 1.83510708808899
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 6.35202407836914
0.00800800789147615 6.34681940078735
0.0160160157829523 6.33117723464966
0.024024024605751 6.3050422668457
0.0320320315659046 6.26831293106079
0.0400400385260582 6.22085905075073
0.0480480492115021 6.16251945495605
0.0560560561716557 6.09312009811401
0.0640640631318092 6.01248216629028
0.0720720738172531 5.92041635513306
0.0800800770521164 5.81676387786865
0.0880880877375603 5.70138549804688
0.0960960984230042 5.57418155670166
0.104104101657867 5.43511438369751
0.112112112343311 5.28420686721802
0.120120115578175 5.12156534194946
0.128128126263618 4.94738912582397
0.136136129498482 4.76198387145996
0.144144147634506 4.56576871871948
0.15215215086937 4.35927486419678
0.160160154104233 4.14317560195923
0.168168172240257 3.91826462745667
0.176176175475121 3.6854772567749
0.184184178709984 3.4458794593811
0.192192196846008 3.20066285133362
0.200200200080872 2.95115327835083
0.208208203315735 2.69878172874451
0.216216206550598 2.44509220123291
0.224224224686623 2.19171094894409
0.232232227921486 1.94035124778748
0.240240231156349 1.69277465343475
0.248248249292374 1.45078253746033
0.256256252527237 1.21619462966919
0.2642642557621 0.99081426858902
0.272272258996964 0.776421427726746
0.280280262231827 0.574731290340424
0.288288295269012 0.38737741112709
0.296296298503876 0.215882569551468
0.304304301738739 0.0616352707147598
0.312312304973602 -0.0741380080580711
0.320320308208466 -0.190393894910812
0.328328311443329 -0.286292105913162
0.336336344480515 -0.3612220287323
0.344344347715378 -0.414811015129089
0.352352350950241 -0.446949601173401
0.360360354185104 -0.457790672779083
0.368368357419968 -0.447768092155457
0.376376360654831 -0.41759979724884
0.384384393692017 -0.368281900882721
0.39239239692688 -0.301095962524414
0.400400400161743 -0.217589855194092
0.408408403396606 -0.119580745697021
0.41641640663147 -0.00912773609161377
0.424424409866333 0.111477732658386
0.432432413101196 0.239743590354919
0.440440446138382 0.37299382686615
0.448448449373245 0.508400797843933
0.456456452608109 0.643022775650024
0.464464455842972 0.773833632469177
0.472472459077835 0.897759079933167
0.480480462312698 1.01171660423279
0.488488495349884 1.11265981197357
0.496496498584747 1.19760823249817
0.504504501819611 1.2637015581131
0.512512505054474 1.30822694301605
0.520520508289337 1.32866847515106
0.5285285115242 1.32273817062378
0.536536514759064 1.28841781616211
0.544544577598572 1.22398090362549
0.552552580833435 1.12803912162781
0.560560584068298 0.999553680419922
0.568568587303162 0.837865233421326
0.576576590538025 0.642711639404297
0.584584593772888 0.41423773765564
0.592592597007751 0.153011083602905
0.600600600242615 -0.139981389045715
0.608608603477478 -0.463340163230896
0.616616606712341 -0.815240144729614
0.624624609947205 -1.19347107410431
0.632632613182068 -1.59543657302856
0.640640616416931 -2.01817893981934
0.648648679256439 -2.45842242240906
0.656656682491302 -2.91256856918335
0.664664685726166 -3.37679171562195
0.672672688961029 -3.84702968597412
0.680680692195892 -4.3190450668335
0.688688695430756 -4.78848028182983
0.696696698665619 -5.25089359283447
0.704704701900482 -5.70181655883789
0.712712705135345 -6.13681983947754
0.720720708370209 -6.55153369903564
0.728728711605072 -6.94173192977905
0.736736714839935 -7.30335998535156
0.744744777679443 -7.63260698318481
0.752752780914307 -7.92593717575073
0.76076078414917 -8.18013381958008
0.768768787384033 -8.39235019683838
0.776776790618896 -8.56014728546143
0.78478479385376 -8.68151664733887
0.792792797088623 -8.75491237640381
0.800800800323486 -8.77927589416504
0.80880880355835 -8.75405597686768
0.816816806793213 -8.67920684814453
0.824824810028076 -8.55520725250244
0.832832813262939 -8.38304328918457
0.840840816497803 -8.16422462463379
0.848848879337311 -7.9007363319397
0.856856882572174 -7.5950608253479
0.864864885807037 -7.2501049041748
0.872872889041901 -6.86921644210815
0.880880892276764 -6.45610475540161
0.888888895511627 -6.01483488082886
0.89689689874649 -5.54975557327271
0.904904901981354 -5.06547260284424
0.912912905216217 -4.5667724609375
0.92092090845108 -4.05858898162842
0.928928911685944 -3.54595017433167
0.936936914920807 -3.03389120101929
0.94494491815567 -2.52743649482727
0.952952980995178 -2.03150486946106
0.960960984230042 -1.5508885383606
0.968968987464905 -1.09017598628998
0.976976990699768 -0.653709828853607
0.984984993934631 -0.245544791221619
0.992992997169495 0.130620241165161
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -5.74786329269409
0.00800800789147615 -5.71898412704468
0.0160160157829523 -5.63272523880005
0.024024024605751 -5.49019813537598
0.0320320315659046 -5.29325389862061
0.0400400385260582 -5.04443693161011
0.0480480492115021 -4.7469630241394
0.0560560561716557 -4.40469074249268
0.0640640631318092 -4.02204704284668
0.0720720738172531 -3.60399317741394
0.0800800770521164 -3.15594410896301
0.0880880877375603 -2.68370485305786
0.0960960984230042 -2.19340324401855
0.104104101657867 -1.69140422344208
0.112112112343311 -1.18422317504883
0.120120115578175 -0.678456902503967
0.128128126263618 -0.180685997009277
0.136136129498482 0.302604168653488
0.144144147634506 0.765103161334991
0.15215215086937 1.20075953006744
0.160160154104233 1.60386514663696
0.168168172240257 1.96911585330963
0.176176175475121 2.2916796207428
0.184184178709984 2.56727719306946
0.192192196846008 2.79220962524414
0.200200200080872 2.96342778205872
0.208208203315735 3.07855772972107
0.216216206550598 3.13594031333923
0.224224224686623 3.13464403152466
0.232232227921486 3.07448244094849
0.240240231156349 2.9560227394104
0.248248249292374 2.78056526184082
0.256256252527237 2.55013918876648
0.2642642557621 2.2674720287323
0.272272258996964 1.93596339225769
0.280280262231827 1.5596307516098
0.288288295269012 1.14306819438934
0.296296298503876 0.691392660140991
0.304304301738739 0.210176408290863
0.312312304973602 -0.294623076915741
0.320320308208466 -0.81672990322113
0.328328311443329 -1.34963941574097
0.336336344480515 -1.8866776227951
0.344344347715378 -2.42109394073486
0.352352350950241 -2.9461464881897
0.360360354185104 -3.4551784992218
0.368368357419968 -3.9416925907135
0.376376360654831 -4.39943742752075
0.384384393692017 -4.82248544692993
0.39239239692688 -5.20528078079224
0.400400400161743 -5.54273414611816
0.408408403396606 -5.83026266098022
0.41641640663147 -6.06384086608887
0.424424409866333 -6.24006414413452
0.432432413101196 -6.35616731643677
0.440440446138382 -6.41005945205688
0.448448449373245 -6.40035676956177
0.456456452608109 -6.32637977600098
0.464464455842972 -6.18816375732422
0.472472459077835 -5.98645973205566
0.480480462312698 -5.72271108627319
0.488488495349884 -5.3990364074707
0.496496498584747 -5.01821422576904
0.504504501819611 -4.58362054824829
0.512512505054474 -4.09919929504395
0.520520508289337 -3.56942343711853
0.5285285115242 -2.99921417236328
0.536536514759064 -2.39390993118286
0.544544577598572 -1.75916588306427
0.552552580833435 -1.10093581676483
0.560560584068298 -0.425348401069641
0.568568587303162 0.261320531368256
0.576576590538025 0.952753365039825
0.584584593772888 1.64263439178467
0.592592597007751 2.32473802566528
0.600600600242615 2.99299478530884
0.608608603477478 3.64154601097107
0.616616606712341 4.26481437683105
0.624624609947205 4.85756683349609
0.632632613182068 5.414954662323
0.640640616416931 5.93256425857544
0.648648679256439 6.4064679145813
0.656656682491302 6.83323287963867
0.664664685726166 7.20998382568359
0.672672688961029 7.53439569473267
0.680680692195892 7.80472230911255
0.688688695430756 8.0197868347168
0.696696698665619 8.17900371551514
0.704704701900482 8.28235244750977
0.712712705135345 8.3303747177124
0.720720708370209 8.324143409729
0.728728711605072 8.26524448394775
0.736736714839935 8.15574073791504
0.744744777679443 7.99814414978027
0.752752780914307 7.79535484313965
0.76076078414917 7.55063486099243
0.768768787384033 7.26755952835083
0.776776790618896 6.94994783401489
0.78478479385376 6.60183572769165
0.792792797088623 6.22739362716675
0.800800800323486 5.83091115951538
0.80880880355835 5.41671133041382
0.816816806793213 4.98911333084106
0.824824810028076 4.55238151550293
0.832832813262939 4.11067008972168
0.840840816497803 3.66798543930054
0.848848879337311 3.22815179824829
0.856856882572174 2.79476690292358
0.864864885807037 2.37115716934204
0.872872889041901 1.96036016941071
0.880880892276764 1.56511199474335
0.888888895511627 1.18780791759491
0.89689689874649 0.830503940582275
0.904904901981354 0.494895309209824
0.912912905216217 0.182319313287735
0.92092090845108 -0.106235928833485
0.928928911685944 -0.370139718055725
0.936936914920807 -0.609097361564636
0.94494491815567 -0.823137223720551
0.952952980995178 -1.01260626316071
0.960960984230042 -1.17811727523804
0.968968987464905 -1.32056760787964
0.976976990699768 -1.44105553627014
0.984984993934631 -1.54091155529022
0.992992997169495 -1.62161779403687
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.99366760253906
0.00800800789147615 -3.96721792221069
0.0160160157829523 -3.88824129104614
0.024024024605751 -3.75785398483276
0.0320320315659046 -3.57790565490723
0.0400400385260582 -3.35094285011292
0.0480480492115021 -3.0801796913147
0.0560560561716557 -2.76945424079895
0.0640640631318092 -2.42316913604736
0.0720720738172531 -2.0462338924408
0.0800800770521164 -1.64399814605713
0.0880880877375603 -1.22217082977295
0.0960960984230042 -0.786744356155396
0.104104101657867 -0.343913942575455
0.112112112343311 0.100018829107285
0.120120115578175 0.538720369338989
0.128128126263618 0.965929090976715
0.136136129498482 1.3755304813385
0.144144147634506 1.76164555549622
0.15215215086937 2.11871528625488
0.160160154104233 2.44157719612122
0.168168172240257 2.72553682327271
0.176176175475121 2.96643090248108
0.184184178709984 3.1606879234314
0.192192196846008 3.30537891387939
0.200200200080872 3.3982527256012
0.208208203315735 3.43777394294739
0.216216206550598 3.42313718795776
0.224224224686623 3.35428357124329
0.232232227921486 3.23189830780029
0.240240231156349 3.05740070343018
0.248248249292374 2.83292675018311
0.256256252527237 2.56129956245422
0.2642642557621 2.24598240852356
0.272272258996964 1.89104390144348
0.280280262231827 1.50109195709229
0.288288295269012 1.0812087059021
0.296296298503876 0.636889219284058
0.304304301738739 0.173957914113998
0.312312304973602 -0.301504909992218
0.320320308208466 -0.783252716064453
0.328328311443329 -1.26495790481567
0.336336344480515 -1.74028992652893
0.344344347715378 -2.20301175117493
0.352352350950241 -2.64705443382263
0.360360354185104 -3.06661462783813
0.368368357419968 -3.45620918273926
0.376376360654831 -3.81077122688293
0.384384393692017 -4.12570667266846
0.39239239692688 -4.39694881439209
0.400400400161743 -4.62103176116943
0.408408403396606 -4.79510974884033
0.41641640663147 -4.91701412200928
0.424424409866333 -4.985267162323
0.432432413101196 -4.99910259246826
0.440440446138382 -4.95847654342651
0.448448449373245 -4.86405467987061
0.456456452608109 -4.7172155380249
0.464464455842972 -4.52000999450684
0.472472459077835 -4.27514362335205
0.480480462312698 -3.98592972755432
0.488488495349884 -3.65623617172241
0.496496498584747 -3.29045581817627
0.504504501819611 -2.89340353012085
0.512512505054474 -2.47028231620789
0.520520508289337 -2.0265908241272
0.5285285115242 -1.56805837154388
0.536536514759064 -1.10056567192078
0.544544577598572 -0.630047619342804
0.552552580833435 -0.16245037317276
0.560560584068298 0.296393275260925
0.568568587303162 0.740811288356781
0.576576590538025 1.16537880897522
0.584584593772888 1.56498146057129
0.592592597007751 1.93488252162933
0.600600600242615 2.27079820632935
0.608608603477478 2.56892275810242
0.616616606712341 2.82599496841431
0.624624609947205 3.03933477401733
0.632632613182068 3.20685458183289
0.640640616416931 3.32710552215576
0.648648679256439 3.39926958084106
0.656656682491302 3.42317080497742
0.664664685726166 3.39926719665527
0.672672688961029 3.32863616943359
0.680680692195892 3.21294808387756
0.688688695430756 3.054443359375
0.696696698665619 2.85588312149048
0.704704701900482 2.62050771713257
0.712712705135345 2.35198307037354
0.720720708370209 2.0543475151062
0.728728711605072 1.73194789886475
0.736736714839935 1.38937270641327
0.744744777679443 1.03138756752014
0.752752780914307 0.662857711315155
0.76076078414917 0.288692831993103
0.768768787384033 -0.0862354040145874
0.776776790618896 -0.457155346870422
0.78478479385376 -0.819453954696655
0.792792797088623 -1.16876232624054
0.800800800323486 -1.50097870826721
0.80880880355835 -1.81234645843506
0.816816806793213 -2.09948682785034
0.824824810028076 -2.35944890975952
0.832832813262939 -2.58974099159241
0.840840816497803 -2.78834581375122
0.848848879337311 -2.95375347137451
0.856856882572174 -3.08495688438416
0.864864885807037 -3.18147206306458
0.872872889041901 -3.24332046508789
0.880880892276764 -3.2710120677948
0.888888895511627 -3.26554250717163
0.89689689874649 -3.22835183143616
0.904904901981354 -3.16129541397095
0.912912905216217 -3.06661152839661
0.92092090845108 -2.94685888290405
0.928928911685944 -2.80488967895508
0.936936914920807 -2.64379167556763
0.94494491815567 -2.46681952476501
0.952952980995178 -2.27735328674316
0.960960984230042 -2.0788426399231
0.968968987464905 -1.87473273277283
0.976976990699768 -1.66842794418335
0.984984993934631 -1.46321952342987
0.992992997169495 -1.26224553585052
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -10.3975257873535
0.00800800789147615 -10.3888339996338
0.0160160157829523 -10.3627500534058
0.024024024605751 -10.3192462921143
0.0320320315659046 -10.2582683563232
0.0400400385260582 -10.1797685623169
0.0480480492115021 -10.0836696624756
0.0560560561716557 -9.96990776062012
0.0640640631318092 -9.83841991424561
0.0720720738172531 -9.68915939331055
0.0800800770521164 -9.52211952209473
0.0880880877375603 -9.33730411529541
0.0960960984230042 -9.13479328155518
0.104104101657867 -8.91470813751221
0.112112112343311 -8.67724990844727
0.120120115578175 -8.42269802093506
0.128128126263618 -8.15142822265625
0.136136129498482 -7.86391544342041
0.144144147634506 -7.56075572967529
0.15215215086937 -7.24265098571777
0.160160154104233 -6.91044044494629
0.168168172240257 -6.56509208679199
0.176176175475121 -6.20770120620728
0.184184178709984 -5.83950233459473
0.192192196846008 -5.46185731887817
0.200200200080872 -5.07627201080322
0.208208203315735 -4.68436145782471
0.216216206550598 -4.28786420822144
0.224224224686623 -3.88862133026123
0.232232227921486 -3.48857235908508
0.240240231156349 -3.08973574638367
0.248248249292374 -2.69418811798096
0.256256252527237 -2.30406212806702
0.2642642557621 -1.92150974273682
0.272272258996964 -1.54868185520172
0.280280262231827 -1.18773126602173
0.288288295269012 -0.840746402740479
0.296296298503876 -0.509770810604095
0.304304301738739 -0.196749851107597
0.312312304973602 0.096480518579483
0.320320308208466 0.368222206830978
0.328328311443329 0.616931736469269
0.336336344480515 0.841251373291016
0.344344347715378 1.04001724720001
0.352352350950241 1.21229422092438
0.360360354185104 1.35738301277161
0.368368357419968 1.47482872009277
0.376376360654831 1.56444585323334
0.384384393692017 1.62632417678833
0.39239239692688 1.66083002090454
0.400400400161743 1.66861319541931
0.408408403396606 1.65061068534851
0.41641640663147 1.60803234577179
0.424424409866333 1.54236721992493
0.432432413101196 1.45536828041077
0.440440446138382 1.34903204441071
0.448448449373245 1.22559547424316
0.456456452608109 1.08750772476196
0.464464455842972 0.937404274940491
0.472472459077835 0.778089582920074
0.480480462312698 0.612507700920105
0.488488495349884 0.4437016248703
0.496496498584747 0.274799823760986
0.504504501819611 0.108958050608635
0.512512505054474 -0.0506432503461838
0.520520508289337 -0.200876981019974
0.5285285115242 -0.338659346103668
0.536536514759064 -0.461020737886429
0.544544577598572 -0.565126717090607
0.552552580833435 -0.648313164710999
0.560560584068298 -0.708119869232178
0.568568587303162 -0.742325782775879
0.576576590538025 -0.748977541923523
0.584584593772888 -0.72641122341156
0.592592597007751 -0.673276662826538
0.600600600242615 -0.588566780090332
0.608608603477478 -0.471623063087463
0.616616606712341 -0.32216602563858
0.624624609947205 -0.140276566147804
0.632632613182068 0.0735728591680527
0.640640616416931 0.318518996238708
0.648648679256439 0.593340396881104
0.656656682491302 0.896412551403046
0.664664685726166 1.2257798910141
0.672672688961029 1.57912385463715
0.680680692195892 1.95380568504333
0.688688695430756 2.34688949584961
0.696696698665619 2.75515961647034
0.704704701900482 3.17516684532166
0.712712705135345 3.6032440662384
0.720720708370209 4.03556966781616
0.728728711605072 4.46816349029541
0.736736714839935 4.89698028564453
0.744744777679443 5.31790208816528
0.752752780914307 5.72681665420532
0.76076078414917 6.11964416503906
0.768768787384033 6.49239110946655
0.776776790618896 6.84116792678833
0.78478479385376 7.16227388381958
0.792792797088623 7.45219564437866
0.800800800323486 7.70767164230347
0.80880880355835 7.92571115493774
0.816816806793213 8.1036376953125
0.824824810028076 8.23911666870117
0.832832813262939 8.3301887512207
0.840840816497803 8.37527179718018
0.848848879337311 8.37320041656494
0.856856882572174 8.32322883605957
0.864864885807037 8.22504234313965
0.872872889041901 8.07876396179199
0.880880892276764 7.88495635986328
0.888888895511627 7.64461612701416
0.89689689874649 7.35915613174438
0.904904901981354 7.03040599822998
0.912912905216217 6.66058731079102
0.92092090845108 6.25228261947632
0.928928911685944 5.80843544006348
0.936936914920807 5.3322901725769
0.94494491815567 4.82738447189331
0.952952980995178 4.29748487472534
0.960960984230042 3.74658966064453
0.968968987464905 3.17884993553162
0.976976990699768 2.5985426902771
0.984984993934631 2.0100417137146
0.992992997169495 1.41773760318756
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.229314267635345
0.00800800789147615 0.223317921161652
0.0160160157829523 0.205432832241058
0.024024024605751 0.175948321819305
0.0320320315659046 0.135355770587921
0.0400400385260582 0.0843242704868317
0.0480480492115021 0.0236941874027252
0.0560560561716557 -0.0455219745635986
0.0640640631318092 -0.122174113988876
0.0720720738172531 -0.204972326755524
0.0800800770521164 -0.292528331279755
0.0880880877375603 -0.38334846496582
0.0960960984230042 -0.475885599851608
0.104104101657867 -0.568538665771484
0.112112112343311 -0.659693598747253
0.120120115578175 -0.747733771800995
0.128128126263618 -0.831082344055176
0.136136129498482 -0.908208847045898
0.144144147634506 -0.977666735649109
0.15215215086937 -1.03811419010162
0.160160154104233 -1.08833682537079
0.168168172240257 -1.12726521492004
0.176176175475121 -1.15399217605591
0.184184178709984 -1.16780853271484
0.192192196846008 -1.16819131374359
0.200200200080872 -1.15483677387238
0.208208203315735 -1.12766396999359
0.216216206550598 -1.08681356906891
0.224224224686623 -1.03266906738281
0.232232227921486 -0.965839624404907
0.240240231156349 -0.887176096439362
0.248248249292374 -0.797740697860718
0.256256252527237 -0.698827266693115
0.2642642557621 -0.59193229675293
0.272272258996964 -0.47873643040657
0.280280262231827 -0.36109721660614
0.288288295269012 -0.241031527519226
0.296296298503876 -0.120682328939438
0.304304301738739 -0.0022912232670933
0.312312304973602 0.111808344721794
0.320320308208466 0.219241961836815
0.328328311443329 0.317612111568451
0.336336344480515 0.404528170824051
0.344344347715378 0.477643966674805
0.352352350950241 0.534686923027039
0.360360354185104 0.573484182357788
0.368368357419968 0.592000603675842
0.376376360654831 0.588364481925964
0.384384393692017 0.560891330242157
0.39239239692688 0.508119463920593
0.400400400161743 0.428833663463593
0.408408403396606 0.322072327136993
0.41641640663147 0.187166571617126
0.424424409866333 0.0237430930137634
0.432432413101196 -0.168256938457489
0.440440446138382 -0.388575434684753
0.448448449373245 -0.636621832847595
0.456456452608109 -0.911474823951721
0.464464455842972 -1.21189379692078
0.472472459077835 -1.53630769252777
0.480480462312698 -1.88283932209015
0.488488495349884 -2.24931502342224
0.496496498584747 -2.63327050209045
0.504504501819611 -3.03198909759521
0.512512505054474 -3.4425208568573
0.520520508289337 -3.86170172691345
0.5285285115242 -4.2861909866333
0.536536514759064 -4.7124981880188
0.544544577598572 -5.13703870773315
0.552552580833435 -5.55612468719482
0.560560584068298 -5.9660587310791
0.568568587303162 -6.36313581466675
0.576576590538025 -6.7436957359314
0.584584593772888 -7.10415840148926
0.592592597007751 -7.44106245040894
0.600600600242615 -7.75111770629883
0.608608603477478 -8.03121471405029
0.616616606712341 -8.27849006652832
0.624624609947205 -8.49034023284912
0.632632613182068 -8.66444778442383
0.640640616416931 -8.79883193969727
0.648648679256439 -8.8918514251709
0.656656682491302 -8.94223117828369
0.664664685726166 -8.94907760620117
0.672672688961029 -8.91190052032471
0.680680692195892 -8.83060264587402
0.688688695430756 -8.70549964904785
0.696696698665619 -8.53730964660645
0.704704701900482 -8.32715892791748
0.712712705135345 -8.07654190063477
0.720720708370209 -7.78735542297363
0.728728711605072 -7.46183156967163
0.736736714839935 -7.10254526138306
0.744744777679443 -6.71237659454346
0.752752780914307 -6.2944803237915
0.76076078414917 -5.85225248336792
0.768768787384033 -5.38929748535156
0.776776790618896 -4.90938806533813
0.78478479385376 -4.41641759872437
0.792792797088623 -3.91436672210693
0.800800800323486 -3.40725779533386
0.80880880355835 -2.89911413192749
0.816816806793213 -2.39390707015991
0.824824810028076 -1.89552652835846
0.832832813262939 -1.40771985054016
0.840840816497803 -0.934074938297272
0.848848879337311 -0.477955758571625
0.856856882572174 -0.0425107777118683
0.864864885807037 0.369424045085907
0.872872889041901 0.755300045013428
0.880880892276764 1.11290347576141
0.888888895511627 1.44037890434265
0.89689689874649 1.73623287677765
0.904904901981354 1.99936532974243
0.912912905216217 2.22906804084778
0.92092090845108 2.42502117156982
0.928928911685944 2.58730101585388
0.936936914920807 2.71636962890625
0.94494491815567 2.81306719779968
0.952952980995178 2.8785924911499
0.960960984230042 2.91448831558228
0.968968987464905 2.92260956764221
0.976976990699768 2.90510034561157
0.984984993934631 2.86436486244202
0.992992997169495 2.80302786827087
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 7.94923067092896
0.00800800789147615 7.94985055923462
0.0160160157829523 7.95159482955933
0.024024024605751 7.95408296585083
0.0320320315659046 7.95670461654663
0.0400400385260582 7.95861339569092
0.0480480492115021 7.95875644683838
0.0560560561716557 7.95587825775146
0.0640640631318092 7.94855690002441
0.0720720738172531 7.93522787094116
0.0800800770521164 7.91420936584473
0.0880880877375603 7.88373756408691
0.0960960984230042 7.84200572967529
0.104104101657867 7.78718852996826
0.112112112343311 7.71748876571655
0.120120115578175 7.63117074966431
0.128128126263618 7.52659034729004
0.136136129498482 7.40224742889404
0.144144147634506 7.25679779052734
0.15215215086937 7.08910179138184
0.160160154104233 6.89824676513672
0.168168172240257 6.68357038497925
0.176176175475121 6.44469547271729
0.184184178709984 6.18153238296509
0.192192196846008 5.89430618286133
0.200200200080872 5.58356380462646
0.208208203315735 5.25017070770264
0.216216206550598 4.89532518386841
0.224224224686623 4.52054071426392
0.232232227921486 4.1276478767395
0.240240231156349 3.71877360343933
0.248248249292374 3.29631757736206
0.256256252527237 2.86293792724609
0.2642642557621 2.42151665687561
0.272272258996964 1.97513592243195
0.280280262231827 1.52703166007996
0.288288295269012 1.08056008815765
0.296296298503876 0.639165222644806
0.304304301738739 0.206321775913239
0.312312304973602 -0.214490652084351
0.320320308208466 -0.619851529598236
0.328328311443329 -1.00643074512482
0.336336344480515 -1.3710355758667
0.344344347715378 -1.71065127849579
0.352352350950241 -2.02248549461365
0.360360354185104 -2.30400991439819
0.368368357419968 -2.55297875404358
0.376376360654831 -2.76748728752136
0.384384393692017 -2.94597697257996
0.39239239692688 -3.08726906776428
0.400400400161743 -3.1905791759491
0.408408403396606 -3.25554442405701
0.41641640663147 -3.28220534324646
0.424424409866333 -3.27103996276855
0.432432413101196 -3.22293972969055
0.440440446138382 -3.13921093940735
0.448448449373245 -3.02155947685242
0.456456452608109 -2.87207412719727
0.464464455842972 -2.69319939613342
0.472472459077835 -2.48771142959595
0.480480462312698 -2.25868606567383
0.488488495349884 -2.00945258140564
0.496496498584747 -1.74357855319977
0.504504501819611 -1.46479511260986
0.512512505054474 -1.17697286605835
0.520520508289337 -0.884067177772522
0.5285285115242 -0.590075433254242
0.536536514759064 -0.29898390173912
0.544544577598572 -0.0147202908992767
0.552552580833435 0.258888125419617
0.560560584068298 0.518178522586823
0.568568587303162 0.759665966033936
0.576576590538025 0.980124056339264
0.584584593772888 1.17658615112305
0.592592597007751 1.34640383720398
0.600600600242615 1.48727083206177
0.608608603477478 1.59724831581116
0.616616606712341 1.67478203773499
0.624624609947205 1.71873140335083
0.632632613182068 1.72836971282959
0.640640616416931 1.70339179039001
0.648648679256439 1.64391803741455
0.656656682491302 1.55048501491547
0.664664685726166 1.42403566837311
0.672672688961029 1.26591205596924
0.680680692195892 1.07781612873077
0.688688695430756 0.861810505390167
0.696696698665619 0.620263695716858
0.704704701900482 0.35583633184433
0.712712705135345 0.0714349299669266
0.720720708370209 -0.229827851057053
0.728728711605072 -0.544669449329376
0.736736714839935 -0.869675755500793
0.744744777679443 -1.20136094093323
0.752752780914307 -1.53619861602783
0.76076078414917 -1.87066650390625
0.768768787384033 -2.2013053894043
0.776776790618896 -2.52473378181458
0.78478479385376 -2.83771824836731
0.792792797088623 -3.13719606399536
0.800800800323486 -3.42031073570251
0.80880880355835 -3.68444395065308
0.816816806793213 -3.92724943161011
0.824824810028076 -4.14666986465454
0.832832813262939 -4.34097003936768
0.840840816497803 -4.50873327255249
0.848848879337311 -4.64889240264893
0.856856882572174 -4.76071310043335
0.864864885807037 -4.84382152557373
0.872872889041901 -4.89818334579468
0.880880892276764 -4.92409706115723
0.888888895511627 -4.92219257354736
0.89689689874649 -4.89340400695801
0.904904901981354 -4.83895397186279
0.912912905216217 -4.76033067703247
0.92092090845108 -4.65925931930542
0.928928911685944 -4.53767347335815
0.936936914920807 -4.39768886566162
0.94494491815567 -4.24156188964844
0.952952980995178 -4.07165193557739
0.960960984230042 -3.89040446281433
0.968968987464905 -3.70029926300049
0.976976990699768 -3.50382041931152
0.984984993934631 -3.30341958999634
0.992992997169495 -3.10149002075195
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.87095189094543
0.00800800789147615 3.86390042304993
0.0160160157829523 3.84283685684204
0.024024024605751 3.80803060531616
0.0320320315659046 3.75992703437805
0.0400400385260582 3.69912481307983
0.0480480492115021 3.62638592720032
0.0560560561716557 3.54261374473572
0.0640640631318092 3.44882345199585
0.0720720738172531 3.34613084793091
0.0800800770521164 3.23574256896973
0.0880880877375603 3.11891031265259
0.0960960984230042 2.99692344665527
0.104104101657867 2.87107014656067
0.112112112343311 2.74262404441833
0.120120115578175 2.61281180381775
0.128128126263618 2.48278665542603
0.136136129498482 2.35360717773438
0.144144147634506 2.22621202468872
0.15215215086937 2.10140633583069
0.160160154104233 1.97983050346375
0.168168172240257 1.86195659637451
0.176176175475121 1.74807465076447
0.184184178709984 1.6382737159729
0.192192196846008 1.53244590759277
0.200200200080872 1.43028140068054
0.208208203315735 1.33127057552338
0.216216206550598 1.23470687866211
0.224224224686623 1.13970041275024
0.232232227921486 1.04519248008728
0.240240231156349 0.949964106082916
0.248248249292374 0.852663993835449
0.256256252527237 0.751830875873566
0.2642642557621 0.645917952060699
0.272272258996964 0.533321917057037
0.280280262231827 0.412413358688354
0.288288295269012 0.281568378210068
0.296296298503876 0.139200642704964
0.304304301738739 -0.0161967631429434
0.312312304973602 -0.186031758785248
0.320320308208466 -0.371564537286758
0.328328311443329 -0.57389509677887
0.336336344480515 -0.793912649154663
0.344344347715378 -1.03228092193604
0.352352350950241 -1.28941106796265
0.360360354185104 -1.56543016433716
0.368368357419968 -1.86017513275146
0.376376360654831 -2.17316699028015
0.384384393692017 -2.50362253189087
0.39239239692688 -2.85040760040283
0.400400400161743 -3.21207571029663
0.408408403396606 -3.58685374259949
0.41641640663147 -3.97265291213989
0.424424409866333 -4.36707639694214
0.432432413101196 -4.76745557785034
0.440440446138382 -5.1708459854126
0.448448449373245 -5.57408237457275
0.456456452608109 -5.97379112243652
0.464464455842972 -6.36643409729004
0.472472459077835 -6.74834060668945
0.480480462312698 -7.1157603263855
0.488488495349884 -7.46489572525024
0.496496498584747 -7.79194593429565
0.504504501819611 -8.09317398071289
0.512512505054474 -8.36492252349854
0.520520508289337 -8.6036901473999
0.5285285115242 -8.80615997314453
0.536536514759064 -8.96924877166748
0.544544577598572 -9.0901575088501
0.552552580833435 -9.16639518737793
0.560560584068298 -9.19583415985107
0.568568587303162 -9.17673206329346
0.576576590538025 -9.10776901245117
0.584584593772888 -8.98805618286133
0.592592597007751 -8.81717777252197
0.600600600242615 -8.59518527984619
0.608608603477478 -8.32261562347412
0.616616606712341 -8.00049495697021
0.624624609947205 -7.63032484054565
0.632632613182068 -7.21408700942993
0.640640616416931 -6.75421237945557
0.648648679256439 -6.25357151031494
0.656656682491302 -5.71545743942261
0.664664685726166 -5.14351749420166
0.672672688961029 -4.54175996780396
0.680680692195892 -3.91448712348938
0.688688695430756 -3.26626133918762
0.696696698665619 -2.60185027122498
0.704704701900482 -1.92618715763092
0.712712705135345 -1.24429607391357
0.720720708370209 -0.561263084411621
0.728728711605072 0.117823362350464
0.736736714839935 0.787940204143524
0.744744777679443 1.44417572021484
0.752752780914307 2.08177733421326
0.76076078414917 2.69621229171753
0.768768787384033 3.28320384025574
0.776776790618896 3.83878445625305
0.78478479385376 4.35933017730713
0.792792797088623 4.84161472320557
0.800800800323486 5.2828049659729
0.80880880355835 5.68051958084106
0.816816806793213 6.0328369140625
0.824824810028076 6.33830451965332
0.832832813262939 6.59596252441406
0.840840816497803 6.80533123016357
0.848848879337311 6.96641731262207
0.856856882572174 7.0797004699707
0.864864885807037 7.14612150192261
0.872872889041901 7.16706132888794
0.880880892276764 7.14430856704712
0.888888895511627 7.08004570007324
0.89689689874649 6.97679138183594
0.904904901981354 6.83738946914673
0.912912905216217 6.66493844985962
0.92092090845108 6.4627742767334
0.928928911685944 6.23439502716064
0.936936914920807 5.98345136642456
0.94494491815567 5.71365690231323
0.952952980995178 5.42876768112183
0.960960984230042 5.1325249671936
0.968968987464905 4.8286018371582
0.976976990699768 4.52058219909668
0.984984993934631 4.21189403533936
0.992992997169495 3.90576601028442
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.38864088058472
0.00800800789147615 -4.35647106170654
0.0160160157829523 -4.26042652130127
0.024024024605751 -4.10187244415283
0.0320320315659046 -3.88306951522827
0.0400400385260582 -3.60713768005371
0.0480480492115021 -3.27801251411438
0.0560560561716557 -2.90038990974426
0.0640640631318092 -2.47966527938843
0.0720720738172531 -2.02185416221619
0.0800800770521164 -1.53350794315338
0.0880880877375603 -1.02162754535675
0.0960960984230042 -0.493558019399643
0.104104101657867 0.0431011877954006
0.112112112343311 0.580616235733032
0.120120115578175 1.11121249198914
0.128128126263618 1.627197265625
0.136136129498482 2.12105131149292
0.144144147634506 2.58554601669312
0.15215215086937 3.01383399963379
0.160160154104233 3.39955282211304
0.168168172240257 3.7369077205658
0.176176175475121 4.02074909210205
0.184184178709984 4.24666023254395
0.192192196846008 4.41099548339844
0.200200200080872 4.51094484329224
0.208208203315735 4.54457521438599
0.216216206550598 4.51085186004639
0.224224224686623 4.40965032577515
0.232232227921486 4.24176645278931
0.240240231156349 4.00890636444092
0.248248249292374 3.71364998817444
0.256256252527237 3.35943245887756
0.2642642557621 2.95049166679382
0.272272258996964 2.49180769920349
0.280280262231827 1.98903715610504
0.288288295269012 1.44843733310699
0.296296298503876 0.876790404319763
0.304304301738739 0.28128981590271
0.312312304973602 -0.330534815788269
0.320320308208466 -0.950929284095764
0.328328311443329 -1.57201886177063
0.336336344480515 -2.1859130859375
0.344344347715378 -2.78480529785156
0.352352350950241 -3.36108350753784
0.360360354185104 -3.90743398666382
0.368368357419968 -4.41692924499512
0.376376360654831 -4.88312149047852
0.384384393692017 -5.30013847351074
0.39239239692688 -5.66273355484009
0.400400400161743 -5.966383934021
0.408408403396606 -6.20732307434082
0.41641640663147 -6.38260364532471
0.424424409866333 -6.49012279510498
0.432432413101196 -6.52865171432495
0.440440446138382 -6.49784374237061
0.448448449373245 -6.39823818206787
0.456456452608109 -6.23124170303345
0.464464455842972 -5.99911260604858
0.472472459077835 -5.70492172241211
0.480480462312698 -5.3525013923645
0.488488495349884 -4.94639825820923
0.496496498584747 -4.49181270599365
0.504504501819611 -3.99449896812439
0.512512505054474 -3.46072173118591
0.520520508289337 -2.89713311195374
0.5285285115242 -2.31070876121521
0.536536514759064 -1.70864629745483
0.544544577598572 -1.09824275970459
0.552552580833435 -0.486855745315552
0.560560584068298 0.118268847465515
0.568568587303162 0.710029423236847
0.576576590538025 1.28160381317139
0.584584593772888 1.82650899887085
0.592592597007751 2.33869457244873
0.600600600242615 2.8126220703125
0.608608603477478 3.24332571029663
0.616616606712341 3.62647199630737
0.624624609947205 3.95841407775879
0.632632613182068 4.23622703552246
0.640640616416931 4.45773839950562
0.648648679256439 4.62155103683472
0.656656682491302 4.72703742980957
0.664664685726166 4.77436256408691
0.672672688961029 4.76444101333618
0.680680692195892 4.69892883300781
0.688688695430756 4.58018779754639
0.696696698665619 4.4112377166748
0.704704701900482 4.19571685791016
0.712712705135345 3.93779921531677
0.720720708370209 3.64214324951172
0.728728711605072 3.31382751464844
0.736736714839935 2.95824790000916
0.744744777679443 2.58106279373169
0.752752780914307 2.18809223175049
0.76076078414917 1.7852418422699
0.768768787384033 1.37841033935547
0.776776790618896 0.973417282104492
0.78478479385376 0.575918793678284
0.792792797088623 0.191316604614258
0.800800800323486 -0.175290107727051
0.80880880355835 -0.519190430641174
0.816816806793213 -0.836115479469299
0.824824810028076 -1.12228763103485
0.832832813262939 -1.37447881698608
0.840840816497803 -1.59003221988678
0.848848879337311 -1.76689279079437
0.856856882572174 -1.90363121032715
0.864864885807037 -1.99945414066315
0.872872889041901 -2.05418729782104
0.880880892276764 -2.06829142570496
0.888888895511627 -2.04281520843506
0.89689689874649 -1.97938919067383
0.904904901981354 -1.88018131256104
0.912912905216217 -1.74785399436951
0.92092090845108 -1.58550834655762
0.928928911685944 -1.39664614200592
0.936936914920807 -1.18508219718933
0.94494491815567 -0.954915463924408
0.952952980995178 -0.710411012172699
0.960960984230042 -0.455993056297302
0.968968987464905 -0.196112036705017
0.976976990699768 0.0647792816162109
0.984984993934631 0.322320818901062
0.992992997169495 0.572307109832764
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.55074405670166
0.00800800789147615 -4.5161452293396
0.0160160157829523 -4.41284084320068
0.024024024605751 -4.24229192733765
0.0320320315659046 -4.00691986083984
0.0400400385260582 -3.71006107330322
0.0480480492115021 -3.35593128204346
0.0560560561716557 -2.94955635070801
0.0640640631318092 -2.49671840667725
0.0720720738172531 -2.00385761260986
0.0800800770521164 -1.47800195217133
0.0880880877375603 -0.926655769348145
0.0960960984230042 -0.357705563306808
0.104104101657867 0.220690652728081
0.112112112343311 0.800220489501953
0.120120115578175 1.37251889705658
0.128128126263618 1.92930138111115
0.136136129498482 2.46245908737183
0.144144147634506 2.96418714523315
0.15215215086937 3.42707443237305
0.160160154104233 3.8442234992981
0.168168172240257 4.20932817459106
0.176176175475121 4.51677417755127
0.184184178709984 4.76170921325684
0.192192196846008 4.94010734558105
0.200200200080872 5.04883193969727
0.208208203315735 5.08566808700562
0.216216206550598 5.04936599731445
0.224224224686623 4.93964672088623
0.232232227921486 4.75721788406372
0.240240231156349 4.50374794006348
0.248248249292374 4.18185901641846
0.256256252527237 3.79508805274963
0.2642642557621 3.34783458709717
0.272272258996964 2.8453049659729
0.280280262231827 2.29343962669373
0.288288295269012 1.69883704185486
0.296296298503876 1.0686662197113
0.304304301738739 0.410560876131058
0.312312304973602 -0.267466366291046
0.320320308208466 -0.957151174545288
0.328328311443329 -1.65006923675537
0.336336344480515 -2.33775925636292
0.344344347715378 -3.0118305683136
0.352352350950241 -3.66407012939453
0.360360354185104 -4.28656768798828
0.368368357419968 -4.87179660797119
0.376376360654831 -5.41272258758545
0.384384393692017 -5.90290403366089
0.39239239692688 -6.33654594421387
0.400400400161743 -6.70861387252808
0.408408403396606 -7.01485872268677
0.41641640663147 -7.25189065933228
0.424424409866333 -7.41721868515015
0.432432413101196 -7.50926399230957
0.440440446138382 -7.52739095687866
0.448448449373245 -7.47190380096436
0.456456452608109 -7.34403324127197
0.464464455842972 -7.14591789245605
0.472472459077835 -6.88056945800781
0.480480462312698 -6.55181980133057
0.488488495349884 -6.16427850723267
0.496496498584747 -5.72325372695923
0.504504501819611 -5.23467397689819
0.512512505054474 -4.70501375198364
0.520520508289337 -4.14119482040405
0.5285285115242 -3.55049729347229
0.536536514759064 -2.94045281410217
0.544544577598572 -2.31873607635498
0.552552580833435 -1.69308757781982
0.560560584068298 -1.07117128372192
0.568568587303162 -0.460504651069641
0.576576590538025 0.131667494773865
0.584584593772888 0.698438167572021
0.592592597007751 1.23335206508636
0.600600600242615 1.7304824590683
0.608608603477478 2.18449068069458
0.616616606712341 2.5907096862793
0.624624609947205 2.94519305229187
0.632632613182068 3.24475717544556
0.640640616416931 3.48701357841492
0.648648679256439 3.67040586471558
0.656656682491302 3.79419803619385
0.664664685726166 3.85849332809448
0.672672688961029 3.86421155929565
0.680680692195892 3.81307077407837
0.688688695430756 3.70754551887512
0.696696698665619 3.55083656311035
0.704704701900482 3.34679388999939
0.712712705135345 3.09987449645996
0.720720708370209 2.81506490707397
0.728728711605072 2.49779725074768
0.736736714839935 2.1538782119751
0.744744777679443 1.78938627243042
0.752752780914307 1.41059875488281
0.76076078414917 1.02388167381287
0.768768787384033 0.635618090629578
0.776776790618896 0.252091765403748
0.78478479385376 -0.120576143264771
0.792792797088623 -0.476542353630066
0.800800800323486 -0.810291171073914
0.80880880355835 -1.11672973632812
0.816816806793213 -1.39125823974609
0.824824810028076 -1.62981379032135
0.832832813262939 -1.82894253730774
0.840840816497803 -1.98583459854126
0.848848879337311 -2.0983510017395
0.856856882572174 -2.16505646705627
0.864864885807037 -2.18522310256958
0.872872889041901 -2.15884923934937
0.880880892276764 -2.08662915229797
0.888888895511627 -1.96995389461517
0.89689689874649 -1.81087279319763
0.904904901981354 -1.6120570898056
0.912912905216217 -1.37675642967224
0.92092090845108 -1.10874128341675
0.928928911685944 -0.812249481678009
0.936936914920807 -0.491905480623245
0.94494491815567 -0.152660012245178
0.952952980995178 0.2002974152565
0.960960984230042 0.561603605747223
0.968968987464905 0.925826132297516
0.976976990699768 1.28751361370087
0.984984993934631 1.64130783081055
0.992992997169495 1.98201203346252
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -1.57906866073608
0.00800800789147615 -1.56596076488495
0.0160160157829523 -1.5268394947052
0.024024024605751 -1.46227121353149
0.0320320315659046 -1.37320613861084
0.0400400385260582 -1.26095616817474
0.0480480492115021 -1.12716710567474
0.0560560561716557 -0.973816156387329
0.0640640631318092 -0.803157091140747
0.0720720738172531 -0.617706537246704
0.0800800770521164 -0.420206964015961
0.0880880877375603 -0.213576793670654
0.0960960984230042 -0.000882722437381744
0.104104101657867 0.214722320437431
0.112112112343311 0.430021524429321
0.120120115578175 0.641802430152893
0.128128126263618 0.846891582012177
0.136136129498482 1.04220414161682
0.144144147634506 1.22478294372559
0.15215215086937 1.39185643196106
0.160160154104233 1.54085826873779
0.168168172240257 1.66948807239532
0.176176175475121 1.77572596073151
0.184184178709984 1.85788226127625
0.192192196846008 1.91460251808167
0.200200200080872 1.9449075460434
0.208208203315735 1.94820213317871
0.216216206550598 1.92428517341614
0.224224224686623 1.87335586547852
0.232232227921486 1.79601764678955
0.240240231156349 1.69326663017273
0.248248249292374 1.56648516654968
0.256256252527237 1.4174222946167
0.2642642557621 1.24817502498627
0.272272258996964 1.06116032600403
0.280280262231827 0.859076797962189
0.288288295269012 0.6448774933815
0.296296298503876 0.421740263700485
0.304304301738739 0.192994385957718
0.312312304973602 -0.0378936715424061
0.320320308208466 -0.267387598752975
0.328328311443329 -0.491914600133896
0.336336344480515 -0.707924544811249
0.344344347715378 -0.911947965621948
0.352352350950241 -1.10062158107758
0.360360354185104 -1.27075803279877
0.368368357419968 -1.4193811416626
0.376376360654831 -1.54377055168152
0.384384393692017 -1.64151179790497
0.39239239692688 -1.71051752567291
0.400400400161743 -1.74907219409943
0.408408403396606 -1.75585508346558
0.41641640663147 -1.72996437549591
0.424424409866333 -1.67093765735626
0.432432413101196 -1.57876121997833
0.440440446138382 -1.45387387275696
0.448448449373245 -1.29717576503754
0.456456452608109 -1.11002135276794
0.464464455842972 -0.894192516803741
0.472472459077835 -0.65190851688385
0.480480462312698 -0.385776221752167
0.488488495349884 -0.09878159314394
0.496496498584747 0.205749928951263
0.504504501819611 0.524192869663239
0.512512505054474 0.852660059928894
0.520520508289337 1.18705224990845
0.5285285115242 1.52310466766357
0.536536514759064 1.85643446445465
0.544544577598572 2.18260431289673
0.552552580833435 2.49714970588684
0.560560584068298 2.7956748008728
0.568568587303162 3.07386803627014
0.576576590538025 3.32757759094238
0.584584593772888 3.55285739898682
0.592592597007751 3.74601340293884
0.600600600242615 3.90366172790527
0.608608603477478 4.02274513244629
0.616616606712341 4.10061120986938
0.624624609947205 4.13501262664795
0.632632613182068 4.1241626739502
0.640640616416931 4.06674242019653
0.648648679256439 3.96192646026611
0.656656682491302 3.80940175056458
0.664664685726166 3.60936522483826
0.672672688961029 3.36252999305725
0.680680692195892 3.07012271881104
0.688688695430756 2.73387384414673
0.696696698665619 2.35598707199097
0.704704701900482 1.93914592266083
0.712712705135345 1.48644399642944
0.720720708370209 1.00139129161835
0.728728711605072 0.487858533859253
0.736736714839935 -0.0499632656574249
0.744744777679443 -0.60760372877121
0.752752780914307 -1.1803765296936
0.76076078414917 -1.76340818405151
0.768768787384033 -2.35170388221741
0.776776790618896 -2.94020462036133
0.78478479385376 -3.52383017539978
0.792792797088623 -4.09755992889404
0.800800800323486 -4.65645170211792
0.80880880355835 -5.19571685791016
0.816816806793213 -5.71077251434326
0.824824810028076 -6.19727039337158
0.832832813262939 -6.65118026733398
0.840840816497803 -7.06878709793091
0.848848879337311 -7.44675397872925
0.856856882572174 -7.78214693069458
0.864864885807037 -8.07247447967529
0.872872889041901 -8.31569576263428
0.880880892276764 -8.51024723052979
0.888888895511627 -8.65504837036133
0.89689689874649 -8.74951171875
0.904904901981354 -8.79354476928711
0.912912905216217 -8.78753280639648
0.92092090845108 -8.73235321044922
0.928928911685944 -8.62932300567627
0.936936914920807 -8.48020935058594
0.94494491815567 -8.28719329833984
0.952952980995178 -8.05282211303711
0.960960984230042 -7.7800087928772
0.968968987464905 -7.47195768356323
0.976976990699768 -7.13214683532715
0.984984993934631 -6.76428174972534
0.992992997169495 -6.37222623825073
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.754647552967072
0.00800800789147615 -0.756626784801483
0.0160160157829523 -0.762523889541626
0.024024024605751 -0.772229909896851
0.0320320315659046 -0.785566210746765
0.0400400385260582 -0.802280843257904
0.0480480492115021 -0.822060763835907
0.0560560561716557 -0.844528436660767
0.0640640631318092 -0.869245529174805
0.0720720738172531 -0.89572662115097
0.0800800770521164 -0.92343670129776
0.0880880877375603 -0.951801896095276
0.0960960984230042 -0.980214357376099
0.104104101657867 -1.0080463886261
0.112112112343311 -1.03464555740356
0.120120115578175 -1.05935883522034
0.128128126263618 -1.0815292596817
0.136136129498482 -1.10051202774048
0.144144147634506 -1.11567783355713
0.15215215086937 -1.12642514705658
0.160160154104233 -1.13219308853149
0.168168172240257 -1.13245892524719
0.176176175475121 -1.12675833702087
0.184184178709984 -1.1146833896637
0.192192196846008 -1.09589600563049
0.200200200080872 -1.07013535499573
0.208208203315735 -1.03721499443054
0.216216206550598 -0.997043967247009
0.224224224686623 -0.949610888957977
0.232232227921486 -0.895003318786621
0.240240231156349 -0.833405733108521
0.248248249292374 -0.765096485614777
0.256256252527237 -0.690451800823212
0.2642642557621 -0.609945058822632
0.272272258996964 -0.524138152599335
0.280280262231827 -0.433691442012787
0.288288295269012 -0.339337527751923
0.296296298503876 -0.241900384426117
0.304304301738739 -0.142270147800446
0.312312304973602 -0.0413983128964901
0.320320308208466 0.059711966663599
0.328328311443329 0.1600042283535
0.336336344480515 0.258398413658142
0.344344347715378 0.353794395923615
0.352352350950241 0.445081412792206
0.360360354185104 0.531163096427917
0.368368357419968 0.610953807830811
0.376376360654831 0.683409929275513
0.384384393692017 0.74753737449646
0.39239239692688 0.802401304244995
0.400400400161743 0.847153306007385
0.408408403396606 0.881026923656464
0.41641640663147 0.903368473052979
0.424424409866333 0.913640737533569
0.432432413101196 0.911432147026062
0.440440446138382 0.896471798419952
0.448448449373245 0.868643522262573
0.456456452608109 0.827981233596802
0.464464455842972 0.774684846401215
0.472472459077835 0.709119915962219
0.480480462312698 0.631827473640442
0.488488495349884 0.543511152267456
0.496496498584747 0.445051580667496
0.504504501819611 0.337497919797897
0.512512505054474 0.222051844000816
0.520520508289337 0.100076928734779
0.5285285115242 -0.0269227102398872
0.536536514759064 -0.157304376363754
0.544544577598572 -0.289314806461334
0.552552580833435 -0.421086966991425
0.560560584068298 -0.550672650337219
0.568568587303162 -0.676055192947388
0.576576590538025 -0.795166373252869
0.584584593772888 -0.905915021896362
0.592592597007751 -1.00620675086975
0.600600600242615 -1.09396183490753
0.608608603477478 -1.16715145111084
0.616616606712341 -1.22380423545837
0.624624609947205 -1.2620542049408
0.632632613182068 -1.28014385700226
0.640640616416931 -1.27645659446716
0.648648679256439 -1.24954104423523
0.656656682491302 -1.19812524318695
0.664664685726166 -1.12115395069122
0.672672688961029 -1.01778256893158
0.680680692195892 -0.887414753437042
0.688688695430756 -0.729706406593323
0.696696698665619 -0.54458212852478
0.704704701900482 -0.332242369651794
0.712712705135345 -0.0931674242019653
0.720720708370209 0.171869859099388
0.728728711605072 0.461809307336807
0.736736714839935 0.775311231613159
0.744744777679443 1.11074984073639
0.752752780914307 1.46623301506042
0.76076078414917 1.83960700035095
0.768768787384033 2.22847819328308
0.776776790618896 2.63022494316101
0.78478479385376 3.04202079772949
0.792792797088623 3.46086764335632
0.800800800323486 3.8836088180542
0.80880880355835 4.30695867538452
0.816816806793213 4.72754669189453
0.824824810028076 5.14193248748779
0.832832813262939 5.54666090011597
0.840840816497803 5.93827438354492
0.848848879337311 6.31335830688477
0.856856882572174 6.66857242584229
0.864864885807037 7.00070953369141
0.872872889041901 7.30668926239014
0.880880892276764 7.58362340927124
0.888888895511627 7.82884740829468
0.89689689874649 8.03992748260498
0.904904901981354 8.21471214294434
0.912912905216217 8.35135459899902
0.92092090845108 8.44832611083984
0.928928911685944 8.50444793701172
0.936936914920807 8.51889038085938
0.94494491815567 8.49121570587158
0.952952980995178 8.42135238647461
0.960960984230042 8.30963134765625
0.968968987464905 8.15676116943359
0.976976990699768 7.96383953094482
0.984984993934631 7.73234939575195
0.992992997169495 7.46413040161133
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 4.52356338500977
0.00800800789147615 4.50756216049194
0.0160160157829523 4.45976638793945
0.024024024605751 4.3807954788208
0.0320320315659046 4.2716646194458
0.0400400385260582 4.13378667831421
0.0480480492115021 3.96892476081848
0.0560560561716557 3.77920413017273
0.0640640631318092 3.5670473575592
0.0720720738172531 3.3351571559906
0.0800800770521164 3.08646941184998
0.0880880877375603 2.8241240978241
0.0960960984230042 2.5514063835144
0.104104101657867 2.27170658111572
0.112112112343311 1.9884614944458
0.120120115578175 1.70512342453003
0.128128126263618 1.42508804798126
0.136136129498482 1.15166842937469
0.144144147634506 0.888023614883423
0.15215215086937 0.637133359909058
0.160160154104233 0.40173864364624
0.168168172240257 0.184313356876373
0.176176175475121 -0.0129789710044861
0.184184178709984 -0.188312649726868
0.192192196846008 -0.340230643749237
0.200200200080872 -0.467665195465088
0.208208203315735 -0.569951236248016
0.216216206550598 -0.646842122077942
0.224224224686623 -0.698507606983185
0.232232227921486 -0.725539803504944
0.240240231156349 -0.728941321372986
0.248248249292374 -0.710108697414398
0.256256252527237 -0.670826077461243
0.2642642557621 -0.613221168518066
0.272272258996964 -0.53975123167038
0.280280262231827 -0.453159064054489
0.288288295269012 -0.356444865465164
0.296296298503876 -0.252808719873428
0.304304301738739 -0.14561465382576
0.312312304973602 -0.0383362211287022
0.320320308208466 0.0654859393835068
0.328328311443329 0.162303566932678
0.336336344480515 0.248609364032745
0.344344347715378 0.320991009473801
0.352352350950241 0.376182913780212
0.360360354185104 0.411111891269684
0.368368357419968 0.422947585582733
0.376376360654831 0.409144282341003
0.384384393692017 0.36748480796814
0.39239239692688 0.296111881732941
0.400400400161743 0.193563461303711
0.408408403396606 0.0587993860244751
0.41641640663147 -0.10877913236618
0.424424409866333 -0.309321582317352
0.432432413101196 -0.542498648166656
0.440440446138382 -0.807529330253601
0.448448449373245 -1.10315597057343
0.456456452608109 -1.42767345905304
0.464464455842972 -1.77893614768982
0.472472459077835 -2.15438199043274
0.480480462312698 -2.55106830596924
0.488488495349884 -2.96569132804871
0.496496498584747 -3.39462184906006
0.504504501819611 -3.83397841453552
0.512512505054474 -4.27963256835938
0.520520508289337 -4.72729349136353
0.5285285115242 -5.17253065109253
0.536536514759064 -5.6108570098877
0.544544577598572 -6.03776216506958
0.552552580833435 -6.44877147674561
0.560560584068298 -6.8395209312439
0.568568587303162 -7.20579385757446
0.576576590538025 -7.54357481002808
0.584584593772888 -7.84911203384399
0.592592597007751 -8.11895179748535
0.600600600242615 -8.34999561309814
0.608608603477478 -8.53953075408936
0.616616606712341 -8.68526935577393
0.624624609947205 -8.78538513183594
0.632632613182068 -8.83851528167725
0.640640616416931 -8.8438138961792
0.648648679256439 -8.80092906951904
0.656656682491302 -8.71004199981689
0.664664685726166 -8.57183074951172
0.672672688961029 -8.38749504089355
0.680680692195892 -8.15873241424561
0.688688695430756 -7.88770818710327
0.696696698665619 -7.57705020904541
0.704704701900482 -7.22979688644409
0.712712705135345 -6.84937715530396
0.720720708370209 -6.43956470489502
0.728728711605072 -6.00443696975708
0.736736714839935 -5.54831647872925
0.744744777679443 -5.07573270797729
0.752752780914307 -4.59135866165161
0.76076078414917 -4.09995937347412
0.768768787384033 -3.6063437461853
0.776776790618896 -3.11528778076172
0.78478479385376 -2.63150405883789
0.792792797088623 -2.15956497192383
0.800800800323486 -1.70386362075806
0.80880880355835 -1.26856231689453
0.816816806793213 -0.85754257440567
0.824824810028076 -0.474368989467621
0.832832813262939 -0.122224509716034
0.840840816497803 0.196085751056671
0.848848879337311 0.478188335895538
0.856856882572174 0.722152590751648
0.864864885807037 0.926527440547943
0.872872889041901 1.09033060073853
0.880880892276764 1.21306896209717
0.888888895511627 1.29473602771759
0.89689689874649 1.33580076694489
0.904904901981354 1.33720338344574
0.912912905216217 1.3003340959549
0.92092090845108 1.22701001167297
0.928928911685944 1.11944782733917
0.936936914920807 0.980238199234009
0.94494491815567 0.812299728393555
0.952952980995178 0.618835210800171
0.960960984230042 0.403312534093857
0.968968987464905 0.169391423463821
0.976976990699768 -0.0791128873825073
0.984984993934631 -0.338265001773834
0.992992997169495 -0.604097247123718
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.18296241760254
0.00800800789147615 -4.18273305892944
0.0160160157829523 -4.18197870254517
0.024024024605751 -4.18050670623779
0.0320320315659046 -4.17799377441406
0.0400400385260582 -4.17400217056274
0.0480480492115021 -4.16798543930054
0.0560560561716557 -4.15929555892944
0.0640640631318092 -4.1472020149231
0.0720720738172531 -4.13091230392456
0.0800800770521164 -4.10958099365234
0.0880880877375603 -4.08232975006104
0.0960960984230042 -4.04827404022217
0.104104101657867 -4.00654172897339
0.112112112343311 -3.9562840461731
0.120120115578175 -3.89671301841736
0.128128126263618 -3.82711410522461
0.136136129498482 -3.74686074256897
0.144144147634506 -3.65544390678406
0.15215215086937 -3.5524787902832
0.160160154104233 -3.43773603439331
0.168168172240257 -3.31112933158875
0.176176175475121 -3.17275166511536
0.184184178709984 -3.02286791801453
0.192192196846008 -2.86192774772644
0.200200200080872 -2.69056105613708
0.208208203315735 -2.50958204269409
0.216216206550598 -2.31998205184937
0.224224224686623 -2.12292671203613
0.232232227921486 -1.91974270343781
0.240240231156349 -1.71189999580383
0.248248249292374 -1.50099670886993
0.256256252527237 -1.2887476682663
0.2642642557621 -1.07695388793945
0.272272258996964 -0.867488503456116
0.280280262231827 -0.66225391626358
0.288288295269012 -0.46317121386528
0.296296298503876 -0.272147446870804
0.304304301738739 -0.0910398587584496
0.312312304973602 0.0783641263842583
0.320320308208466 0.234381943941116
0.328328311443329 0.375462234020233
0.336336344480515 0.500213801860809
0.344344347715378 0.607426524162292
0.352352350950241 0.696106553077698
0.360360354185104 0.765482425689697
0.368368357419968 0.815036058425903
0.376376360654831 0.844514548778534
0.384384393692017 0.853941738605499
0.39239239692688 0.843625962734222
0.400400400161743 0.814171135425568
0.408408403396606 0.766469120979309
0.41641640663147 0.701700448989868
0.424424409866333 0.621329665184021
0.432432413101196 0.527090072631836
0.440440446138382 0.420968979597092
0.448448449373245 0.30518639087677
0.456456452608109 0.182178720831871
0.464464455842972 0.054558664560318
0.472472459077835 -0.0748997628688812
0.480480462312698 -0.203307941555977
0.488488495349884 -0.327686309814453
0.496496498584747 -0.445009887218475
0.504504501819611 -0.552250921726227
0.512512505054474 -0.646400094032288
0.520520508289337 -0.724532902240753
0.5285285115242 -0.783834338188171
0.536536514759064 -0.821643352508545
0.544544577598572 -0.835488557815552
0.552552580833435 -0.823134124279022
0.560560584068298 -0.782607078552246
0.568568587303162 -0.712235808372498
0.576576590538025 -0.610674858093262
0.584584593772888 -0.476926654577255
0.592592597007751 -0.31038299202919
0.600600600242615 -0.110819935798645
0.608608603477478 0.121574580669403
0.616616606712341 0.386203974485397
0.624624609947205 0.682056427001953
0.632632613182068 1.00769329071045
0.640640616416931 1.36127829551697
0.648648679256439 1.74058771133423
0.656656682491302 2.14299416542053
0.664664685726166 2.5655505657196
0.672672688961029 3.00496578216553
0.680680692195892 3.45765733718872
0.688688695430756 3.91979479789734
0.696696698665619 4.38732004165649
0.704704701900482 4.85600757598877
0.712712705135345 5.32151651382446
0.720720708370209 5.77941370010376
0.728728711605072 6.2252459526062
0.736736714839935 6.65458154678345
0.744744777679443 7.0630669593811
0.752752780914307 7.44647359848022
0.76076078414917 7.80074977874756
0.768768787384033 8.12207794189453
0.776776790618896 8.40690803527832
0.78478479385376 8.65199947357178
0.792792797088623 8.85449028015137
0.800800800323486 9.01189708709717
0.80880880355835 9.12217330932617
0.816816806793213 9.18371772766113
0.824824810028076 9.19542407989502
0.832832813262939 9.15666580200195
0.840840816497803 9.06733131408691
0.848848879337311 8.92781734466553
0.856856882572174 8.73904323577881
0.864864885807037 8.50241088867188
0.872872889041901 8.2198429107666
0.880880892276764 7.89371633529663
0.888888895511627 7.52686357498169
0.89689689874649 7.12254524230957
0.904904901981354 6.68440818786621
0.912912905216217 6.21642351150513
0.92092090845108 5.72289800643921
0.928928911685944 5.20837259292603
0.936936914920807 4.67760896682739
0.94494491815567 4.13551664352417
0.952952980995178 3.58709383010864
0.960960984230042 3.0374002456665
0.968968987464905 2.49147653579712
0.976976990699768 1.95428919792175
0.984984993934631 1.4306857585907
0.992992997169495 0.92532479763031
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -1.10887062549591
0.00800800789147615 -1.12144470214844
0.0160160157829523 -1.1589378118515
0.024024024605751 -1.22067213058472
0.0320320315659046 -1.30552184581757
0.0400400385260582 -1.41194319725037
0.0480480492115021 -1.53799021244049
0.0560560561716557 -1.68134129047394
0.0640640631318092 -1.83935081958771
0.0720720738172531 -2.00907182693481
0.0800800770521164 -2.18731427192688
0.0880880877375603 -2.37069535255432
0.0960960984230042 -2.55568599700928
0.104104101657867 -2.73866868019104
0.112112112343311 -2.9159996509552
0.120120115578175 -3.084064245224
0.128128126263618 -3.23933553695679
0.136136129498482 -3.37842464447021
0.144144147634506 -3.49814987182617
0.15215215086937 -3.59558486938477
0.160160154104233 -3.6681010723114
0.168168172240257 -3.71341753005981
0.176176175475121 -3.72964954376221
0.184184178709984 -3.71532702445984
0.192192196846008 -3.66944289207458
0.200200200080872 -3.59146022796631
0.208208203315735 -3.48133969306946
0.216216206550598 -3.33953833580017
0.224224224686623 -3.16701936721802
0.232232227921486 -2.96524286270142
0.240240231156349 -2.73615384101868
0.248248249292374 -2.48215794563293
0.256256252527237 -2.20610404014587
0.2642642557621 -1.91123843193054
0.272272258996964 -1.60117554664612
0.280280262231827 -1.27984368801117
0.288288295269012 -0.951442539691925
0.296296298503876 -0.620389699935913
0.304304301738739 -0.291248768568039
0.312312304973602 0.031319722533226
0.320320308208466 0.34261953830719
0.328328311443329 0.637992739677429
0.336336344480515 0.912880420684814
0.344344347715378 1.1628737449646
0.352352350950241 1.38380229473114
0.360360354185104 1.57176804542542
0.368368357419968 1.72321033477783
0.376376360654831 1.8349757194519
0.384384393692017 1.90432226657867
0.39239239692688 1.92902064323425
0.400400400161743 1.90733194351196
0.408408403396606 1.83807945251465
0.41641640663147 1.72065114974976
0.424424409866333 1.55501532554626
0.432432413101196 1.34173631668091
0.440440446138382 1.08197104930878
0.448448449373245 0.77745121717453
0.456456452608109 0.43048882484436
0.464464455842972 0.0439270436763763
0.472472459077835 -0.378859996795654
0.480480462312698 -0.834040284156799
0.488488495349884 -1.31733644008636
0.496496498584747 -1.82407784461975
0.504504501819611 -2.34927582740784
0.512512505054474 -2.88767027854919
0.520520508289337 -3.43378329277039
0.5285285115242 -3.98199820518494
0.536536514759064 -4.5266170501709
0.544544577598572 -5.06194305419922
0.552552580833435 -5.58232021331787
0.560560584068298 -6.08223819732666
0.568568587303162 -6.55637264251709
0.576576590538025 -6.99966859817505
0.584584593772888 -7.4073748588562
0.592592597007751 -7.7751259803772
0.600600600242615 -8.09898853302002
0.608608603477478 -8.3754997253418
0.616616606712341 -8.60170841217041
0.624624609947205 -8.77522468566895
0.632632613182068 -8.89423942565918
0.640640616416931 -8.95752620697021
0.648648679256439 -8.96448516845703
0.656656682491302 -8.91513156890869
0.664664685726166 -8.81008720397949
0.672672688961029 -8.65058708190918
0.680680692195892 -8.43844985961914
0.688688695430756 -8.17605876922607
0.696696698665619 -7.86632585525513
0.704704701900482 -7.51266431808472
0.712712705135345 -7.11892747879028
0.720720708370209 -6.68937683105469
0.728728711605072 -6.22862434387207
0.736736714839935 -5.74156856536865
0.744744777679443 -5.23334312438965
0.752752780914307 -4.70924520492554
0.76076078414917 -4.17468738555908
0.768768787384033 -3.63511180877686
0.776776790618896 -3.09593820571899
0.78478479385376 -2.56250166893005
0.792792797088623 -2.03998041152954
0.800800800323486 -1.53334712982178
0.80880880355835 -1.04730939865112
0.816816806793213 -0.586258113384247
0.824824810028076 -0.154212832450867
0.832832813262939 0.245211064815521
0.840840816497803 0.60884302854538
0.848848879337311 0.933993101119995
0.856856882572174 1.21845591068268
0.864864885807037 1.46056890487671
0.872872889041901 1.65917873382568
0.880880892276764 1.81367945671082
0.888888895511627 1.9239889383316
0.89689689874649 1.9905561208725
0.904904901981354 2.0143301486969
0.912912905216217 1.99675846099854
0.92092090845108 1.9397360086441
0.928928911685944 1.84559512138367
0.936936914920807 1.71705651283264
0.94494491815567 1.55719256401062
0.952952980995178 1.36936902999878
0.960960984230042 1.15722799301147
0.968968987464905 0.924603819847107
0.976976990699768 0.675482928752899
0.984984993934631 0.41396826505661
0.992992997169495 0.144190609455109
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.731240391731262
0.00800800789147615 0.733822584152222
0.0160160157829523 0.741524338722229
0.024024024605751 0.754218459129333
0.0320320315659046 0.771689832210541
0.0400400385260582 0.79364538192749
0.0480480492115021 0.819715738296509
0.0560560561716557 0.849448204040527
0.0640640631318092 0.88232547044754
0.0720720738172531 0.917764842510223
0.0800800770521164 0.955119252204895
0.0880880877375603 0.993692576885223
0.0960960984230042 1.03274154663086
0.104104101657867 1.07148993015289
0.112112112343311 1.10912477970123
0.120120115578175 1.14481675624847
0.128128126263618 1.17772579193115
0.136136129498482 1.20700979232788
0.144144147634506 1.23182940483093
0.15215215086937 1.25137376785278
0.160160154104233 1.26484882831573
0.168168172240257 1.27150630950928
0.176176175475121 1.27063751220703
0.184184178709984 1.26160418987274
0.192192196846008 1.24382150173187
0.200200200080872 1.21678638458252
0.208208203315735 1.18007922172546
0.216216206550598 1.1333726644516
0.224224224686623 1.07643795013428
0.232232227921486 1.00915288925171
0.240240231156349 0.931503176689148
0.248248249292374 0.843597173690796
0.256256252527237 0.745658874511719
0.2642642557621 0.638034462928772
0.272272258996964 0.521194100379944
0.280280262231827 0.395730972290039
0.288288295269012 0.262365877628326
0.296296298503876 0.121934913098812
0.304304301738739 -0.0246052220463753
0.312312304973602 -0.17618465423584
0.320320308208466 -0.331629008054733
0.328328311443329 -0.489664375782013
0.336336344480515 -0.648922801017761
0.344344347715378 -0.807962536811829
0.352352350950241 -0.965262889862061
0.360360354185104 -1.11924993991852
0.368368357419968 -1.26830446720123
0.376376360654831 -1.4107813835144
0.384384393692017 -1.54500591754913
0.39239239692688 -1.66931021213531
0.400400400161743 -1.78204596042633
0.408408403396606 -1.88157987594604
0.41641640663147 -1.96634364128113
0.424424409866333 -2.03482103347778
0.432432413101196 -2.08557224273682
0.440440446138382 -2.117262840271
0.448448449373245 -2.12866926193237
0.456456452608109 -2.11868238449097
0.464464455842972 -2.08634471893311
0.472472459077835 -2.03085112571716
0.480480462312698 -1.9515552520752
0.488488495349884 -1.84799528121948
0.496496498584747 -1.71989154815674
0.504504501819611 -1.56715476512909
0.512512505054474 -1.3899040222168
0.520520508289337 -1.18845796585083
0.5285285115242 -0.963337481021881
0.536536514759064 -0.715281426906586
0.544544577598572 -0.445226907730103
0.552552580833435 -0.154321521520615
0.560560584068298 0.156095594167709
0.568568587303162 0.484492063522339
0.576576590538025 0.829155564308167
0.584584593772888 1.18820750713348
0.592592597007751 1.55960011482239
0.600600600242615 1.94115900993347
0.608608603477478 2.33057546615601
0.616616606712341 2.72543668746948
0.624624609947205 3.12324047088623
0.632632613182068 3.52141618728638
0.640640616416931 3.91735100746155
0.648648679256439 4.30841207504272
0.656656682491302 4.69194412231445
0.664664685726166 5.06534481048584
0.672672688961029 5.42603397369385
0.680680692195892 5.77151346206665
0.688688695430756 6.09936904907227
0.696696698665619 6.40730094909668
0.704704701900482 6.69314432144165
0.712712705135345 6.95489740371704
0.720720708370209 7.19071626663208
0.728728711605072 7.3989634513855
0.736736714839935 7.57820081710815
0.744744777679443 7.72720670700073
0.752752780914307 7.84500169754028
0.76076078414917 7.93084669113159
0.768768787384033 7.98424530029297
0.776776790618896 8.00496006011963
0.78478479385376 7.9930100440979
0.792792797088623 7.94867515563965
0.800800800323486 7.87248420715332
0.80880880355835 7.76521968841553
0.816816806793213 7.62790489196777
0.824824810028076 7.46180057525635
0.832832813262939 7.26837682723999
0.840840816497803 7.04932355880737
0.848848879337311 6.80651617050171
0.856856882572174 6.5420093536377
0.864864885807037 6.25799751281738
0.872872889041901 5.95681524276733
0.880880892276764 5.64091205596924
0.888888895511627 5.31281805038452
0.89689689874649 4.97512817382812
0.904904901981354 4.6304817199707
0.912912905216217 4.28151369094849
0.92092090845108 3.93087267875671
0.928928911685944 3.58115267753601
0.936936914920807 3.23490023612976
0.94494491815567 2.89457988739014
0.952952980995178 2.5625422000885
0.960960984230042 2.24102425575256
0.968968987464905 1.93211603164673
0.976976990699768 1.63774728775024
0.984984993934631 1.35967576503754
0.992992997169495 1.09945297241211
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -7.50763607025146
0.00800800789147615 -7.51217842102051
0.0160160157829523 -7.52561569213867
0.024024024605751 -7.54741811752319
0.0320320315659046 -7.57669878005981
0.0400400385260582 -7.612229347229
0.0480480492115021 -7.6524920463562
0.0560560561716557 -7.69565391540527
0.0640640631318092 -7.73964977264404
0.0720720738172531 -7.78218603134155
0.0800800770521164 -7.82078886032104
0.0880880877375603 -7.85285568237305
0.0960960984230042 -7.87568998336792
0.104104101657867 -7.88655185699463
0.112112112343311 -7.88270998001099
0.120120115578175 -7.86149501800537
0.128128126263618 -7.82033777236938
0.136136129498482 -7.75682973861694
0.144144147634506 -7.66876268386841
0.15215215086937 -7.55417108535767
0.160160154104233 -7.41138887405396
0.168168172240257 -7.23905754089355
0.176176175475121 -7.03619146347046
0.184184178709984 -6.8021821975708
0.192192196846008 -6.53682994842529
0.200200200080872 -6.24035787582397
0.208208203315735 -5.91342830657959
0.216216206550598 -5.5571346282959
0.224224224686623 -5.17300844192505
0.232232227921486 -4.76301050186157
0.240240231156349 -4.32950925827026
0.248248249292374 -3.87526249885559
0.256256252527237 -3.40338945388794
0.2642642557621 -2.91733956336975
0.272272258996964 -2.42085242271423
0.280280262231827 -1.91791021823883
0.288288295269012 -1.41269087791443
0.296296298503876 -0.909534990787506
0.304304301738739 -0.412857472896576
0.312312304973602 0.0728712528944016
0.320320308208466 0.543208837509155
0.328328311443329 0.993789494037628
0.336336344480515 1.42037534713745
0.344344347715378 1.81892323493958
0.352352350950241 2.18562245368958
0.360360354185104 2.51697611808777
0.368368357419968 2.80981516838074
0.376376360654831 3.06136202812195
0.384384393692017 3.26926255226135
0.39239239692688 3.4316291809082
0.400400400161743 3.54705691337585
0.408408403396606 3.6146547794342
0.41641640663147 3.63404989242554
0.424424409866333 3.60540795326233
0.432432413101196 3.5294337272644
0.440440446138382 3.40735387802124
0.448448449373245 3.24091863632202
0.456456452608109 3.03237581253052
0.464464455842972 2.78443765640259
0.472472459077835 2.50027513504028
0.480480462312698 2.18344140052795
0.488488495349884 1.83786261081696
0.496496498584747 1.4677836894989
0.504504501819611 1.07768905162811
0.512512505054474 0.672290921211243
0.520520508289337 0.256429076194763
0.5285285115242 -0.164956226944923
0.536536514759064 -0.58690071105957
0.544544577598572 -1.00448226928711
0.552552580833435 -1.41285610198975
0.560560584068298 -1.80735671520233
0.568568587303162 -2.18350648880005
0.576576590538025 -2.53711462020874
0.584584593772888 -2.86429286003113
0.592592597007751 -3.16151905059814
0.600600600242615 -3.42568302154541
0.608608603477478 -3.65410327911377
0.616616606712341 -3.84457874298096
0.624624609947205 -3.99539709091187
0.632632613182068 -4.10536003112793
0.640640616416931 -4.17378950119019
0.648648679256439 -4.20053482055664
0.656656682491302 -4.1859655380249
0.664664685726166 -4.13096284866333
0.672672688961029 -4.03690719604492
0.680680692195892 -3.9056441783905
0.688688695430756 -3.73946809768677
0.696696698665619 -3.54107713699341
0.704704701900482 -3.31353974342346
0.712712705135345 -3.06024360656738
0.720720708370209 -2.78485321998596
0.728728711605072 -2.49125909805298
0.736736714839935 -2.18351411819458
0.744744777679443 -1.8657933473587
0.752752780914307 -1.54232168197632
0.76076078414917 -1.21732187271118
0.768768787384033 -0.894968211650848
0.776776790618896 -0.579315841197968
0.78478479385376 -0.274260520935059
0.792792797088623 0.0165280103683472
0.800800800323486 0.289628505706787
0.80880880355835 0.541926503181458
0.816816806793213 0.770653009414673
0.824824810028076 0.973414599895477
0.832832813262939 1.14821982383728
0.840840816497803 1.29349684715271
0.848848879337311 1.40811479091644
0.856856882572174 1.49139273166656
0.864864885807037 1.54310309886932
0.872872889041901 1.56346011161804
0.880880892276764 1.55312049388885
0.888888895511627 1.51317095756531
0.89689689874649 1.44508957862854
0.904904901981354 1.35073840618134
0.912912905216217 1.2323157787323
0.92092090845108 1.09234213829041
0.928928911685944 0.933594346046448
0.936936914920807 0.759088397026062
0.94494491815567 0.572015047073364
0.952952980995178 0.375696092844009
0.960960984230042 0.173553109169006
0.968968987464905 -0.0309692621231079
0.976976990699768 -0.234433144330978
0.984984993934631 -0.433459788560867
0.992992997169495 -0.624780237674713
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 7.37972688674927
0.00800800789147615 7.36288785934448
0.0160160157829523 7.31252717971802
0.024024024605751 7.22914695739746
0.0320320315659046 7.11356067657471
0.0400400385260582 6.96690368652344
0.0480480492115021 6.79061603546143
0.0560560561716557 6.58640813827515
0.0640640631318092 6.35626792907715
0.0720720738172531 6.10241937637329
0.0800800770521164 5.82730579376221
0.0880880877375603 5.53355026245117
0.0960960984230042 5.22394466400146
0.104104101657867 4.90140199661255
0.112112112343311 4.56892204284668
0.120120115578175 4.22957038879395
0.128128126263618 3.88642978668213
0.136136129498482 3.54257464408875
0.144144147634506 3.20103120803833
0.15215215086937 2.86474561691284
0.160160154104233 2.53655385971069
0.168168172240257 2.21913909912109
0.176176175475121 1.91501760482788
0.184184178709984 1.62649917602539
0.192192196846008 1.35567533969879
0.200200200080872 1.10438323020935
0.208208203315735 0.874200224876404
0.216216206550598 0.66641104221344
0.224224224686623 0.482020854949951
0.232232227921486 0.321726620197296
0.240240231156349 0.18592181801796
0.248248249292374 0.0746936947107315
0.256256252527237 -0.0121713727712631
0.2642642557621 -0.0751824676990509
0.272272258996964 -0.115138024091721
0.280280262231827 -0.133095741271973
0.288288295269012 -0.130377888679504
0.296296298503876 -0.108530797064304
0.304304301738739 -0.0693145245313644
0.312312304973602 -0.0146657526493073
0.320320308208466 0.0533154532313347
0.328328311443329 0.132421731948853
0.336336344480515 0.220335051417351
0.344344347715378 0.314689755439758
0.352352350950241 0.413079887628555
0.360360354185104 0.513132214546204
0.368368357419968 0.612483620643616
0.376376360654831 0.708866596221924
0.384384393692017 0.800108909606934
0.39239239692688 0.884178638458252
0.400400400161743 0.959201633930206
0.408408403396606 1.02349734306335
0.41641640663147 1.07560634613037
0.424424409866333 1.11429357528687
0.432432413101196 1.13858294487
0.440440446138382 1.14776682853699
0.448448449373245 1.14140844345093
0.456456452608109 1.1193710565567
0.464464455842972 1.08179819583893
0.472472459077835 1.02911972999573
0.480480462312698 0.962063789367676
0.488488495349884 0.881624579429626
0.496496498584747 0.789069414138794
0.504504501819611 0.685912370681763
0.512512505054474 0.573899447917938
0.520520508289337 0.454993069171906
0.5285285115242 0.331335037946701
0.536536514759064 0.205225557088852
0.544544577598572 0.0790959894657135
0.552552580833435 -0.0445255190134048
0.560560584068298 -0.163047149777412
0.568568587303162 -0.273852735757828
0.576576590538025 -0.374325573444366
0.584584593772888 -0.46189820766449
0.592592597007751 -0.53406947851181
0.600600600242615 -0.588462650775909
0.608608603477478 -0.622831702232361
0.616616606712341 -0.635125696659088
0.624624609947205 -0.623486936092377
0.632632613182068 -0.586298704147339
0.640640616416931 -0.522214770317078
0.648648679256439 -0.430157750844955
0.656656682491302 -0.309363692998886
0.664664685726166 -0.159393474459648
0.672672688961029 0.0198704600334167
0.680680692195892 0.228200018405914
0.688688695430756 0.465019881725311
0.696696698665619 0.729412972927094
0.704704701900482 1.0201164484024
0.712712705135345 1.33554482460022
0.720720708370209 1.67377948760986
0.728728711605072 2.0326030254364
0.736736714839935 2.40950751304626
0.744744777679443 2.80173206329346
0.752752780914307 3.20626831054688
0.76076078414917 3.61991333961487
0.768768787384033 4.03928232192993
0.776776790618896 4.46085500717163
0.78478479385376 4.88100814819336
0.792792797088623 5.29606199264526
0.800800800323486 5.70229911804199
0.80880880355835 6.09602165222168
0.816816806793213 6.47359323501587
0.824824810028076 6.83145904541016
0.832832813262939 7.16621160507202
0.840840816497803 7.47460556030273
0.848848879337311 7.75360584259033
0.856856882572174 8.00040817260742
0.864864885807037 8.21250057220459
0.872872889041901 8.38765144348145
0.880880892276764 8.52396869659424
0.888888895511627 8.61990165710449
0.89689689874649 8.67427062988281
0.904904901981354 8.68627452850342
0.912912905216217 8.65550327301025
0.92092090845108 8.58193778991699
0.928928911685944 8.46597003936768
0.936936914920807 8.30836963653564
0.94494491815567 8.11031150817871
0.952952980995178 7.87332820892334
0.960960984230042 7.59933376312256
0.968968987464905 7.29057168960571
0.976976990699768 6.94960403442383
0.984984993934631 6.57929611206055
0.992992997169495 6.18275737762451
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 2.10504984855652
0.00800800789147615 2.1234405040741
0.0160160157829523 2.17830657958984
0.024024024605751 2.26872420310974
0.0320320315659046 2.3931679725647
0.0400400385260582 2.54953742027283
0.0480480492115021 2.73517489433289
0.0560560561716557 2.94690942764282
0.0640640631318092 3.18109798431396
0.0720720738172531 3.43367981910706
0.0800800770521164 3.70022773742676
0.0880880877375603 3.97600436210632
0.0960960984230042 4.25604152679443
0.104104101657867 4.53519630432129
0.112112112343311 4.80823135375977
0.120120115578175 5.06987524032593
0.128128126263618 5.31491184234619
0.136136129498482 5.53824186325073
0.144144147634506 5.73495578765869
0.15215215086937 5.9004077911377
0.160160154104233 6.0302791595459
0.168168172240257 6.12063932418823
0.176176175475121 6.16800403594971
0.184184178709984 6.16938543319702
0.192192196846008 6.12233829498291
0.200200200080872 6.02499628067017
0.208208203315735 5.87610721588135
0.216216206550598 5.67504692077637
0.224224224686623 5.42183971405029
0.232232227921486 5.11716985702515
0.240240231156349 4.76236152648926
0.248248249292374 4.35938596725464
0.256256252527237 3.91083240509033
0.2642642557621 3.41988801956177
0.272272258996964 2.89029622077942
0.280280262231827 2.32631587982178
0.288288295269012 1.73267698287964
0.296296298503876 1.11452484130859
0.304304301738739 0.477352619171143
0.312312304973602 -0.173045456409454
0.320320308208466 -0.830666244029999
0.328328311443329 -1.48934984207153
0.336336344480515 -2.14285635948181
0.344344347715378 -2.78494763374329
0.352352350950241 -3.4094443321228
0.360360354185104 -4.01032304763794
0.368368357419968 -4.58176565170288
0.376376360654831 -5.1182336807251
0.384384393692017 -5.61454248428345
0.39239239692688 -6.06589603424072
0.400400400161743 -6.46798181533813
0.408408403396606 -6.81698560714722
0.41641640663147 -7.10963773727417
0.424424409866333 -7.34327125549316
0.432432413101196 -7.51582622528076
0.440440446138382 -7.6258864402771
0.448448449373245 -7.67267560958862
0.456456452608109 -7.65608501434326
0.464464455842972 -7.57664966583252
0.472472459077835 -7.43554830551147
0.480480462312698 -7.23457813262939
0.488488495349884 -6.9761381149292
0.496496498584747 -6.66319227218628
0.504504501819611 -6.29921865463257
0.512512505054474 -5.88818693161011
0.520520508289337 -5.43448400497437
0.5285285115242 -4.94287538528442
0.536536514759064 -4.41844463348389
0.544544577598572 -3.86651349067688
0.552552580833435 -3.29261159896851
0.560560584068298 -2.70237588882446
0.568568587303162 -2.10151100158691
0.576576590538025 -1.49569606781006
0.584584593772888 -0.890555024147034
0.592592597007751 -0.291569709777832
0.600600600242615 0.295984506607056
0.608608603477478 0.867065787315369
0.616616606712341 1.4169454574585
0.624624609947205 1.94125044345856
0.632632613182068 2.43599081039429
0.640640616416931 2.89760875701904
0.648648679256439 3.32300901412964
0.656656682491302 3.70956659317017
0.664664685726166 4.05516815185547
0.672672688961029 4.35820293426514
0.680680692195892 4.6175708770752
0.688688695430756 4.83267831802368
0.696696698665619 5.00343704223633
0.704704701900482 5.13023281097412
0.712712705135345 5.21391487121582
0.720720708370209 5.25576591491699
0.728728711605072 5.25746536254883
0.736736714839935 5.2210545539856
0.744744777679443 5.14889669418335
0.752752780914307 5.04362869262695
0.76076078414917 4.90813016891479
0.768768787384033 4.74544620513916
0.776776790618896 4.55876493453979
0.78478479385376 4.35135698318481
0.792792797088623 4.12650918960571
0.800800800323486 3.88751339912415
0.80880880355835 3.63758516311646
0.816816806793213 3.37983918190002
0.824824810028076 3.11723566055298
0.832832813262939 2.85254859924316
0.840840816497803 2.58833265304565
0.848848879337311 2.32688641548157
0.856856882572174 2.07024312019348
0.864864885807037 1.82012367248535
0.872872889041901 1.57795417308807
0.880880892276764 1.34483337402344
0.888888895511627 1.12153720855713
0.89689689874649 0.908522367477417
0.904904901981354 0.705928266048431
0.912912905216217 0.513592958450317
0.92092090845108 0.331066280603409
0.928928911685944 0.157637804746628
0.936936914920807 -0.00764298439025879
0.94494491815567 -0.165942877531052
0.952952980995178 -0.318599671125412
0.960960984230042 -0.467100083827972
0.968968987464905 -0.613036036491394
0.976976990699768 -0.758066356182098
0.984984993934631 -0.903883695602417
0.992992997169495 -1.05217158794403
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 8.67280387878418
0.00800800789147615 8.67061614990234
0.0160160157829523 8.66398906707764
0.024024024605751 8.65265560150146
0.0320320315659046 8.63619709014893
0.0400400385260582 8.61404514312744
0.0480480492115021 8.58547496795654
0.0560560561716557 8.54964733123779
0.0640640631318092 8.50559043884277
0.0720720738172531 8.4522590637207
0.0800800770521164 8.38853645324707
0.0880880877375603 8.31325054168701
0.0960960984230042 8.22521305084229
0.104104101657867 8.12324619293213
0.112112112343311 8.00619411468506
0.120120115578175 7.87297344207764
0.128128126263618 7.72256946563721
0.136136129498482 7.55409717559814
0.144144147634506 7.36679077148438
0.15215215086937 7.1600546836853
0.160160154104233 6.9334602355957
0.168168172240257 6.68678522109985
0.176176175475121 6.42001438140869
0.184184178709984 6.13335704803467
0.192192196846008 5.82725429534912
0.200200200080872 5.50239229202271
0.208208203315735 5.15968704223633
0.216216206550598 4.80030202865601
0.224224224686623 4.42563104629517
0.232232227921486 4.03729248046875
0.240240231156349 3.63711404800415
0.248248249292374 3.22712349891663
0.256256252527237 2.80951690673828
0.2642642557621 2.38665914535522
0.272272258996964 1.96102523803711
0.280280262231827 1.53520846366882
0.288288295269012 1.11186242103577
0.296296298503876 0.693699061870575
0.304304301738739 0.283423244953156
0.312312304973602 -0.116259783506393
0.320320308208466 -0.502717971801758
0.328328311443329 -0.873389422893524
0.336336344480515 -1.22583770751953
0.344344347715378 -1.55776286125183
0.352352350950241 -1.86704397201538
0.360360354185104 -2.15175604820251
0.368368357419968 -2.41019821166992
0.376376360654831 -2.64091300964355
0.384384393692017 -2.84270238876343
0.39239239692688 -3.01464033126831
0.400400400161743 -3.15609121322632
0.408408403396606 -3.26670336723328
0.41641640663147 -3.34642267227173
0.424424409866333 -3.39548826217651
0.432432413101196 -3.41442704200745
0.440440446138382 -3.40404033660889
0.448448449373245 -3.36540555953979
0.456456452608109 -3.29983639717102
0.464464455842972 -3.20889210700989
0.472472459077835 -3.09433531761169
0.480480462312698 -2.95811772346497
0.488488495349884 -2.80234408378601
0.496496498584747 -2.62924814224243
0.504504501819611 -2.4411780834198
0.512512505054474 -2.2405309677124
0.520520508289337 -2.02975559234619
0.5285285115242 -1.81130707263947
0.536536514759064 -1.58761644363403
0.544544577598572 -1.36105144023895
0.552552580833435 -1.13391089439392
0.560560584068298 -0.908376157283783
0.568568587303162 -0.686501502990723
0.576576590538025 -0.470179677009583
0.584584593772888 -0.261130094528198
0.592592597007751 -0.0608824491500854
0.600600600242615 0.129243612289429
0.608608603477478 0.308136999607086
0.616616606712341 0.474911749362946
0.624624609947205 0.628902733325958
0.632632613182068 0.769671559333801
0.640640616416931 0.896993458271027
0.648648679256439 1.01086735725403
0.656656682491302 1.11147689819336
0.664664685726166 1.19920456409454
0.672672688961029 1.27460193634033
0.680680692195892 1.33837366104126
0.688688695430756 1.39135646820068
0.696696698665619 1.43449473381042
0.704704701900482 1.46882748603821
0.712712705135345 1.49545657634735
0.720720708370209 1.51551628112793
0.728728711605072 1.53015828132629
0.736736714839935 1.54052734375
0.744744777679443 1.54773354530334
0.752752780914307 1.55283296108246
0.76076078414917 1.55681502819061
0.768768787384033 1.5605628490448
0.776776790618896 1.564861536026
0.78478479385376 1.5703706741333
0.792792797088623 1.57761812210083
0.800800800323486 1.58699524402618
0.80880880355835 1.59874033927917
0.816816806793213 1.61295628547668
0.824824810028076 1.62958514690399
0.832832813262939 1.64844620227814
0.840840816497803 1.6692122220993
0.848848879337311 1.69143784046173
0.856856882572174 1.71456789970398
0.864864885807037 1.73794269561768
0.872872889041901 1.76084041595459
0.880880892276764 1.7824604511261
0.888888895511627 1.80197298526764
0.89689689874649 1.81852650642395
0.904904901981354 1.83126938343048
0.912912905216217 1.83937454223633
0.92092090845108 1.84206461906433
0.928928911685944 1.83862125873566
0.936936914920807 1.82841014862061
0.94494491815567 1.81090915203094
0.952952980995178 1.78570306301117
0.960960984230042 1.75252938270569
0.968968987464905 1.71124911308289
0.976976990699768 1.66188824176788
0.984984993934631 1.6046347618103
0.992992997169495 1.53983676433563
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.12106227874756
0.00800800789147615 3.09403800964355
0.0160160157829523 3.01334404945374
0.024024024605751 2.8801372051239
0.0320320315659046 2.69631242752075
0.0400400385260582 2.46449065208435
0.0480480492115021 2.18797898292542
0.0560560561716557 1.87073075771332
0.0640640631318092 1.51728475093842
0.0720720738172531 1.1327018737793
0.0800800770521164 0.722503483295441
0.0880880877375603 0.292590349912643
0.0960960984230042 -0.150836169719696
0.104104101657867 -0.601359486579895
0.112112112343311 -1.05243337154388
0.120120115578175 -1.49747633934021
0.128128126263618 -1.9299578666687
0.136136129498482 -2.34348821640015
0.144144147634506 -2.73190450668335
0.15215215086937 -3.08935904502869
0.160160154104233 -3.41039514541626
0.168168172240257 -3.69002223014832
0.176176175475121 -3.92378735542297
0.184184178709984 -4.10783290863037
0.192192196846008 -4.23895263671875
0.200200200080872 -4.31462955474854
0.208208203315735 -4.33307600021362
0.216216206550598 -4.29326391220093
0.224224224686623 -4.19492244720459
0.232232227921486 -4.03856039047241
0.240240231156349 -3.82544851303101
0.248248249292374 -3.55761003494263
0.256256252527237 -3.23779082298279
0.2642642557621 -2.86942386627197
0.272272258996964 -2.45658206939697
0.280280262231827 -2.00393509864807
0.288288295269012 -1.51666855812073
0.296296298503876 -1.00043928623199
0.304304301738739 -0.461279273033142
0.312312304973602 0.0944657996296883
0.320320308208466 0.660231471061707
0.328328311443329 1.22931909561157
0.336336344480515 1.79497182369232
0.344344347715378 2.3504753112793
0.352352350950241 2.88923454284668
0.360360354185104 3.40487241744995
0.368368357419968 3.89129376411438
0.376376360654831 4.34276628494263
0.384384393692017 4.75401496887207
0.39239239692688 5.12025213241577
0.400400400161743 5.4372615814209
0.408408403396606 5.70144176483154
0.41641640663147 5.90984678268433
0.424424409866333 6.06022548675537
0.432432413101196 6.15103721618652
0.440440446138382 6.18147087097168
0.448448449373245 6.15145635604858
0.456456452608109 6.06164216995239
0.464464455842972 5.91340065002441
0.472472459077835 5.70878982543945
0.480480462312698 5.45052146911621
0.488488495349884 5.14192771911621
0.496496498584747 4.78691005706787
0.504504501819611 4.38987064361572
0.512512505054474 3.95566773414612
0.520520508289337 3.48952794075012
0.5285285115242 2.99699449539185
0.536536514759064 2.48383808135986
0.544544577598572 1.9559713602066
0.552552580833435 1.41940879821777
0.560560584068298 0.880127131938934
0.568568587303162 0.344038605690002
0.576576590538025 -0.183108448982239
0.584584593772888 -0.69580602645874
0.592592597007751 -1.18883419036865
0.600600600242615 -1.65735375881195
0.608608603477478 -2.09693670272827
0.616616606712341 -2.50363445281982
0.624624609947205 -2.87401676177979
0.632632613182068 -3.20521092414856
0.640640616416931 -3.49492073059082
0.648648679256439 -3.74146175384521
0.656656682491302 -3.94374847412109
0.664664685726166 -4.10132551193237
0.672672688961029 -4.21433353424072
0.680680692195892 -4.28351593017578
0.688688695430756 -4.31017732620239
0.696696698665619 -4.29616403579712
0.704704701900482 -4.24382209777832
0.712712705135345 -4.15594911575317
0.720720708370209 -4.03574800491333
0.728728711605072 -3.88677048683167
0.736736714839935 -3.71285057067871
0.744744777679443 -3.51804900169373
0.752752780914307 -3.30658340454102
0.76076078414917 -3.08276462554932
0.768768787384033 -2.85091876983643
0.776776790618896 -2.61533331871033
0.78478479385376 -2.38018989562988
0.792792797088623 -2.14948844909668
0.800800800323486 -1.92699933052063
0.80880880355835 -1.71621382236481
0.816816806793213 -1.52028369903564
0.824824810028076 -1.34198272228241
0.832832813262939 -1.18366026878357
0.840840816497803 -1.04722118377686
0.848848879337311 -0.934109389781952
0.856856882572174 -0.845264434814453
0.864864885807037 -0.781140625476837
0.872872889041901 -0.741695702075958
0.880880892276764 -0.726399540901184
0.888888895511627 -0.734246611595154
0.89689689874649 -0.763780951499939
0.904904901981354 -0.813133001327515
0.912912905216217 -0.880040168762207
0.92092090845108 -0.961895167827606
0.928928911685944 -1.05579948425293
0.936936914920807 -1.15860366821289
0.94494491815567 -1.26696932315826
0.952952980995178 -1.37742567062378
0.960960984230042 -1.48642039299011
0.968968987464905 -1.59040141105652
0.976976990699768 -1.68584787845612
0.984984993934631 -1.76935410499573
0.992992997169495 -1.83767366409302
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.341946840286255
0.00800800789147615 -0.365661978721619
0.0160160157829523 -0.43644118309021
0.024024024605751 -0.553162336349487
0.0320320315659046 -0.713980078697205
0.0400400385260582 -0.916347682476044
0.0480480492115021 -1.15704989433289
0.0560560561716557 -1.432244181633
0.0640640631318092 -1.73752999305725
0.0720720738172531 -2.06798768043518
0.0800800770521164 -2.41826272010803
0.0880880877375603 -2.782630443573
0.0960960984230042 -3.15508604049683
0.104104101657867 -3.5294132232666
0.112112112343311 -3.89929056167603
0.120120115578175 -4.25835704803467
0.128128126263618 -4.60031652450562
0.136136129498482 -4.9190239906311
0.144144147634506 -5.20856380462646
0.15215215086937 -5.46333789825439
0.160160154104233 -5.67814683914185
0.168168172240257 -5.84826040267944
0.176176175475121 -5.96948337554932
0.184184178709984 -6.03822231292725
0.192192196846008 -6.0515284538269
0.200200200080872 -6.00715112686157
0.208208203315735 -5.9035587310791
0.216216206550598 -5.73998260498047
0.224224224686623 -5.51641225814819
0.232232227921486 -5.23361539840698
0.240240231156349 -4.89311456680298
0.248248249292374 -4.49719095230103
0.256256252527237 -4.04884147644043
0.2642642557621 -3.55175399780273
0.272272258996964 -3.01025676727295
0.280280262231827 -2.4292631149292
0.288288295269012 -1.81421589851379
0.296296298503876 -1.17102205753326
0.304304301738739 -0.505965352058411
0.312312304973602 0.174358636140823
0.320320308208466 0.863135576248169
0.328328311443329 1.55341577529907
0.336336344480515 2.2381956577301
0.344344347715378 2.91050958633423
0.352352350950241 3.56352233886719
0.360360354185104 4.19061470031738
0.368368357419968 4.78545141220093
0.376376360654831 5.3420729637146
0.384384393692017 5.85497903823853
0.39239239692688 6.31916189193726
0.400400400161743 6.7302074432373
0.408408403396606 7.08431148529053
0.41641640663147 7.37835693359375
0.424424409866333 7.60992527008057
0.432432413101196 7.7773265838623
0.440440446138382 7.8796329498291
0.448448449373245 7.91665840148926
0.456456452608109 7.88897895812988
0.464464455842972 7.79790687561035
0.472472459077835 7.64547252655029
0.480480462312698 7.4343843460083
0.488488495349884 7.16800498962402
0.496496498584747 6.85029125213623
0.504504501819611 6.48573589324951
0.512512505054474 6.07931518554688
0.520520508289337 5.63640451431274
0.5285285115242 5.16272878646851
0.536536514759064 4.66426849365234
0.544544577598572 4.14716291427612
0.552552580833435 3.61769366264343
0.560560584068298 3.08212089538574
0.568568587303162 2.54665803909302
0.576576590538025 2.01736950874329
0.584584593772888 1.50010240077972
0.592592597007751 1.00041103363037
0.600600600242615 0.523485898971558
0.608608603477478 0.074097752571106
0.616616606712341 -0.343461513519287
0.624624609947205 -0.72544002532959
0.632632613182068 -1.06864106655121
0.640640616416931 -1.37048518657684
0.648648679256439 -1.62901711463928
0.656656682491302 -1.84291958808899
0.664664685726166 -2.0115430355072
0.672672688961029 -2.13487529754639
0.680680692195892 -2.21354627609253
0.688688695430756 -2.2488067150116
0.696696698665619 -2.24250674247742
0.704704701900482 -2.19703841209412
0.712712705135345 -2.11532187461853
0.720720708370209 -2.00073885917664
0.728728711605072 -1.85707414150238
0.736736714839935 -1.68847382068634
0.744744777679443 -1.49936032295227
0.752752780914307 -1.29438388347626
0.76076078414917 -1.07833063602448
0.768768787384033 -0.856074452400208
0.776776790618896 -0.632485806941986
0.78478479385376 -0.412386536598206
0.792792797088623 -0.200443267822266
0.800800800323486 -0.00114142894744873
0.80880880355835 0.181307137012482
0.816816806793213 0.343007862567902
0.824824810028076 0.480438232421875
0.832832813262939 0.590502619743347
0.840840816497803 0.670566439628601
0.848848879337311 0.718493759632111
0.856856882572174 0.732664287090302
0.864864885807037 0.712014734745026
0.872872889041901 0.656024575233459
0.880880892276764 0.564738214015961
0.888888895511627 0.4387486577034
0.89689689874649 0.279191583395004
0.904904901981354 0.0877332091331482
0.912912905216217 -0.133481577038765
0.92092090845108 -0.381838649511337
0.928928911685944 -0.654297590255737
0.936936914920807 -0.947455406188965
0.94494491815567 -1.25756657123566
0.952952980995178 -1.5806337594986
0.960960984230042 -1.91242837905884
0.968968987464905 -2.24858236312866
0.976976990699768 -2.58462953567505
0.984984993934631 -2.91607761383057
0.992992997169495 -3.23847246170044
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 0.173692300915718
0.00800800789147615 0.169708892703056
0.0160160157829523 0.157822594046593
0.024024024605751 0.138152837753296
0.0320320315659046 0.110933780670166
0.0400400385260582 0.0764673352241516
0.0480480492115021 0.0351655632257462
0.0560560561716557 -0.012505829334259
0.0640640631318092 -0.0659924745559692
0.0720720738172531 -0.124657168984413
0.0800800770521164 -0.187803119421005
0.0880880877375603 -0.254665315151215
0.0960960984230042 -0.3244269490242
0.104104101657867 -0.39620840549469
0.112112112343311 -0.469102948904037
0.120120115578175 -0.542150497436523
0.128128126263618 -0.614371478557587
0.136136129498482 -0.684759974479675
0.144144147634506 -0.752298295497894
0.15215215086937 -0.815968453884125
0.160160154104233 -0.874752879142761
0.168168172240257 -0.927651047706604
0.176176175475121 -0.973680734634399
0.184184178709984 -1.01189184188843
0.192192196846008 -1.04138171672821
0.200200200080872 -1.06128978729248
0.208208203315735 -1.07081472873688
0.216216206550598 -1.06922674179077
0.224224224686623 -1.05586588382721
0.232232227921486 -1.03015625476837
0.240240231156349 -0.991610884666443
0.248248249292374 -0.939846098423004
0.256256252527237 -0.874571263790131
0.2642642557621 -0.795616745948792
0.272272258996964 -0.70291805267334
0.280280262231827 -0.596528112888336
0.288288295269012 -0.47663089632988
0.296296298503876 -0.343528360128403
0.304304301738739 -0.197649568319321
0.312312304973602 -0.0395532548427582
0.320320308208466 0.130070924758911
0.328328311443329 0.310418725013733
0.336336344480515 0.500552535057068
0.344344347715378 0.699407696723938
0.352352350950241 0.905812978744507
0.360360354185104 1.11848425865173
0.368368357419968 1.33602631092072
0.376376360654831 1.55694246292114
0.384384393692017 1.77965784072876
0.39239239692688 2.00250148773193
0.400400400161743 2.22374439239502
0.408408403396606 2.44158935546875
0.41641640663147 2.65418553352356
0.424424409866333 2.85967063903809
0.432432413101196 3.05612659454346
0.440440446138382 3.2416524887085
0.448448449373245 3.41434288024902
0.456456452608109 3.57232117652893
0.464464455842972 3.71373677253723
0.472472459077835 3.83680319786072
0.480480462312698 3.9397873878479
0.488488495349884 4.02105331420898
0.496496498584747 4.07905435562134
0.504504501819611 4.11236333847046
0.512512505054474 4.11967897415161
0.520520508289337 4.0998387336731
0.5285285115242 4.05184555053711
0.536536514759064 3.97486305236816
0.544544577598572 3.86822986602783
0.552552580833435 3.73148822784424
0.560560584068298 3.56437110900879
0.568568587303162 3.36682271957397
0.576576590538025 3.13899421691895
0.584584593772888 2.88126277923584
0.592592597007751 2.59422588348389
0.600600600242615 2.27870035171509
0.608608603477478 1.9357351064682
0.616616606712341 1.56658780574799
0.624624609947205 1.17274057865143
0.632632613182068 0.755885422229767
0.640640616416931 0.317918539047241
0.648648679256439 -0.139079183340073
0.656656682491302 -0.612821638584137
0.664664685726166 -1.10088515281677
0.672672688961029 -1.60066831111908
0.680680692195892 -2.10943937301636
0.688688695430756 -2.62435102462769
0.696696698665619 -3.1424503326416
0.704704701900482 -3.66070461273193
0.712712705135345 -4.17603349685669
0.720720708370209 -4.68531227111816
0.728728711605072 -5.18540287017822
0.736736714839935 -5.67318630218506
0.744744777679443 -6.1455774307251
0.752752780914307 -6.59954452514648
0.76076078414917 -7.03215932846069
0.768768787384033 -7.44058132171631
0.776776790618896 -7.82211208343506
0.78478479385376 -8.1742057800293
0.792792797088623 -8.49449634552002
0.800800800323486 -8.78081226348877
0.80880880355835 -9.03118515014648
0.816816806793213 -9.24389934539795
0.824824810028076 -9.41746520996094
0.832832813262939 -9.55067539215088
0.840840816497803 -9.64257717132568
0.848848879337311 -9.69250011444092
0.856856882572174 -9.70007133483887
0.864864885807037 -9.66520214080811
0.872872889041901 -9.58810234069824
0.880880892276764 -9.46926212310791
0.888888895511627 -9.30947494506836
0.89689689874649 -9.1098108291626
0.904904901981354 -8.87160968780518
0.912912905216217 -8.59647941589355
0.92092090845108 -8.28627490997314
0.928928911685944 -7.94308471679688
0.936936914920807 -7.56921625137329
0.94494491815567 -7.16717863082886
0.952952980995178 -6.73962783813477
0.960960984230042 -6.28941679000854
0.968968987464905 -5.81948471069336
0.976976990699768 -5.33289480209351
0.984984993934631 -4.83278369903564
0.992992997169495 -4.32231855392456
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -3.14912891387939
0.00800800789147615 -3.14298725128174
0.0160160157829523 -3.12460660934448
0.024024024605751 -3.09411096572876
0.0320320315659046 -3.05171847343445
0.0400400385260582 -2.99771904945374
0.0480480492115021 -2.93249082565308
0.0560560561716557 -2.8564920425415
0.0640640631318092 -2.77025842666626
0.0720720738172531 -2.67440009117126
0.0800800770521164 -2.56959915161133
0.0880880877375603 -2.45661020278931
0.0960960984230042 -2.33624529838562
0.104104101657867 -2.20938634872437
0.112112112343311 -2.07696104049683
0.120120115578175 -1.93995249271393
0.128128126263618 -1.79938435554504
0.136136129498482 -1.65631818771362
0.144144147634506 -1.51184439659119
0.15215215086937 -1.36707663536072
0.160160154104233 -1.22314214706421
0.168168172240257 -1.08117055892944
0.176176175475121 -0.942292451858521
0.184184178709984 -0.807626783847809
0.192192196846008 -0.678263247013092
0.200200200080872 -0.555265545845032
0.208208203315735 -0.439656913280487
0.216216206550598 -0.332403182983398
0.224224224686623 -0.234415948390961
0.232232227921486 -0.146533489227295
0.240240231156349 -0.0695134997367859
0.248248249292374 -0.00402873754501343
0.256256252527237 0.0493494272232056
0.2642642557621 0.0901489853858948
0.272272258996964 0.11801353096962
0.280280262231827 0.132697105407715
0.288288295269012 0.134083896875381
0.296296298503876 0.12217865884304
0.304304301738739 0.0971136540174484
0.312312304973602 0.0591593608260155
0.320320308208466 0.00870503485202789
0.328328311443329 -0.0537225902080536
0.336336344480515 -0.127472519874573
0.344344347715378 -0.211772441864014
0.352352350950241 -0.305729448795319
0.360360354185104 -0.408346593379974
0.368368357419968 -0.518519818782806
0.376376360654831 -0.635058343410492
0.384384393692017 -0.756686270236969
0.39239239692688 -0.882055640220642
0.400400400161743 -1.00977182388306
0.408408403396606 -1.13839077949524
0.41641640663147 -1.26644432544708
0.424424409866333 -1.39245367050171
0.432432413101196 -1.51494562625885
0.440440446138382 -1.63246607780457
0.448448449373245 -1.7435986995697
0.456456452608109 -1.84698164463043
0.464464455842972 -1.941321849823
0.472472459077835 -2.02541184425354
0.480480462312698 -2.09814310073853
0.488488495349884 -2.15851974487305
0.496496498584747 -2.2056713104248
0.504504501819611 -2.23886728286743
0.512512505054474 -2.25751638412476
0.520520508289337 -2.2611882686615
0.5285285115242 -2.24961066246033
0.536536514759064 -2.22267723083496
0.544544577598572 -2.18044424057007
0.552552580833435 -2.12314057350159
0.560560584068298 -2.05115938186646
0.568568587303162 -1.96505165100098
0.576576590538025 -1.86552906036377
0.584584593772888 -1.75344479084015
0.592592597007751 -1.6297949552536
0.600600600242615 -1.4956933259964
0.608608603477478 -1.35237145423889
0.616616606712341 -1.20115566253662
0.624624609947205 -1.04345059394836
0.632632613182068 -0.880719840526581
0.640640616416931 -0.714476227760315
0.648648679256439 -0.546246469020844
0.656656682491302 -0.377571880817413
0.664664685726166 -0.209964752197266
0.672672688961029 -0.0449065566062927
0.680680692195892 0.116180539131165
0.688688695430756 0.271950870752335
0.696696698665619 0.421150147914886
0.704704701900482 0.562639832496643
0.712712705135345 0.695411086082458
0.720720708370209 0.818591594696045
0.728728711605072 0.931464493274689
0.736736714839935 1.03348028659821
0.744744777679443 1.12425792217255
0.752752780914307 1.20359253883362
0.76076078414917 1.27146255970001
0.768768787384033 1.32803153991699
0.776776790618896 1.37363195419312
0.78478479385376 1.40877795219421
0.792792797088623 1.43414974212646
0.800800800323486 1.45058465003967
0.80880880355835 1.45906209945679
0.816816806793213 1.46070003509521
0.824824810028076 1.45672190189362
0.832832813262939 1.4484543800354
0.840840816497803 1.43729496002197
0.848848879337311 1.42470335960388
0.856856882572174 1.41216647624969
0.864864885807037 1.40117955207825
0.872872889041901 1.39322924613953
0.880880892276764 1.38976311683655
0.888888895511627 1.39216661453247
0.89689689874649 1.40173733234406
0.904904901981354 1.41967570781708
0.912912905216217 1.44704604148865
0.92092090845108 1.48476910591125
0.928928911685944 1.53360080718994
0.936936914920807 1.59412050247192
0.94494491815567 1.66670596599579
0.952952980995178 1.75154113769531
0.960960984230042 1.84858441352844
0.968968987464905 1.95759117603302
0.976976990699768 2.07808566093445
0.984984993934631 2.20937442779541
0.992992997169495 2.35055899620056
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.5504652261734
0.00800800789147615 1.55019462108612
0.0160160157829523 1.54934048652649
0.024024024605751 1.54779314994812
0.0320320315659046 1.54536271095276
0.0400400385260582 1.54180693626404
0.0480480492115021 1.53681302070618
0.0560560561716557 1.53001689910889
0.0640640631318092 1.5210108757019
0.0720720738172531 1.50936663150787
0.0800800770521164 1.49462616443634
0.0880880877375603 1.47633385658264
0.0960960984230042 1.45403838157654
0.104104101657867 1.42731726169586
0.112112112343311 1.39578115940094
0.120120115578175 1.35909736156464
0.128128126263618 1.31699705123901
0.136136129498482 1.26929712295532
0.144144147634506 1.215904712677
0.15215215086937 1.15683043003082
0.160160154104233 1.09220016002655
0.168168172240257 1.02226781845093
0.176176175475121 0.947412073612213
0.184184178709984 0.868144512176514
0.192192196846008 0.78512054681778
0.200200200080872 0.699126362800598
0.208208203315735 0.611084461212158
0.216216206550598 0.522050142288208
0.224224224686623 0.433196127414703
0.232232227921486 0.345815002918243
0.240240231156349 0.261303067207336
0.248248249292374 0.181130766868591
0.256256252527237 0.106860250234604
0.2642642557621 0.0400986671447754
0.272272258996964 -0.0175139904022217
0.280280262231827 -0.064315140247345
0.288288295269012 -0.09865403175354
0.296296298503876 -0.118907764554024
0.304304301738739 -0.1235067024827
0.312312304973602 -0.110960349440575
0.320320308208466 -0.0798712074756622
0.328328311443329 -0.0289757698774338
0.336336344480515 0.0428587794303894
0.344344347715378 0.136588096618652
0.352352350950241 0.252977848052979
0.360360354185104 0.392606377601624
0.368368357419968 0.55582070350647
0.376376360654831 0.742729067802429
0.384384393692017 0.953207314014435
0.39239239692688 1.18687176704407
0.400400400161743 1.44308090209961
0.408408403396606 1.72092366218567
0.41641640663147 2.01924228668213
0.424424409866333 2.33661270141602
0.432432413101196 2.67136216163635
0.440440446138382 3.02158355712891
0.448448449373245 3.38513231277466
0.456456452608109 3.75966167449951
0.464464455842972 4.14263248443604
0.472472459077835 4.53133821487427
0.480480462312698 4.9229302406311
0.488488495349884 5.31442785263062
0.496496498584747 5.70277452468872
0.504504501819611 6.08485507965088
0.512512505054474 6.45751762390137
0.520520508289337 6.81761455535889
0.5285285115242 7.16204833984375
0.536536514759064 7.48776626586914
0.544544577598572 7.79184532165527
0.552552580833435 8.07146549224854
0.560560584068298 8.32399559020996
0.568568587303162 8.5469856262207
0.576576590538025 8.73821258544922
0.584584593772888 8.8956880569458
0.592592597007751 9.0177001953125
0.600600600242615 9.10282516479492
0.608608603477478 9.14994716644287
0.616616606712341 9.15826034545898
0.624624609947205 9.12730026245117
0.632632613182068 9.05692481994629
0.640640616416931 8.94734573364258
0.648648679256439 8.79910564422607
0.656656682491302 8.61308860778809
0.664664685726166 8.39050197601318
0.672672688961029 8.13286876678467
0.680680692195892 7.84202003479004
0.688688695430756 7.52006483078003
0.696696698665619 7.16937875747681
0.704704701900482 6.79257726669312
0.712712705135345 6.39248657226562
0.720720708370209 5.97211790084839
0.728728711605072 5.53464317321777
0.736736714839935 5.08335304260254
0.744744777679443 4.62162923812866
0.752752780914307 4.15291213989258
0.76076078414917 3.6806652545929
0.768768787384033 3.2083432674408
0.776776790618896 2.73935008049011
0.78478479385376 2.27702856063843
0.792792797088623 1.82459330558777
0.800800800323486 1.38514029979706
0.80880880355835 0.961590647697449
0.816816806793213 0.556677460670471
0.824824810028076 0.172927260398865
0.832832813262939 -0.187385439872742
0.840840816497803 -0.522219121456146
0.848848879337311 -0.829814970493317
0.856856882572174 -1.10867154598236
0.864864885807037 -1.35759389400482
0.872872889041901 -1.57566952705383
0.880880892276764 -1.76227784156799
0.888888895511627 -1.91708517074585
0.89689689874649 -2.04005455970764
0.904904901981354 -2.13141417503357
0.912912905216217 -2.19167113304138
0.92092090845108 -2.22157788276672
0.928928911685944 -2.22212600708008
0.936936914920807 -2.19453454017639
0.94494491815567 -2.14020133018494
0.952952980995178 -2.06072330474854
0.960960984230042 -1.95783817768097
0.968968987464905 -1.83342230319977
0.976976990699768 -1.68945050239563
0.984984993934631 -1.52797567844391
0.992992997169495 -1.35111236572266
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.28009903430939
0.00800800789147615 1.2648698091507
0.0160160157829523 1.2194299697876
0.024024024605751 1.14448630809784
0.0320320315659046 1.04122197628021
0.0400400385260582 0.911261081695557
0.0480480492115021 0.756641685962677
0.0560560561716557 0.579806983470917
0.0640640631318092 0.383542239665985
0.0720720738172531 0.170950353145599
0.0800800770521164 -0.0546110570430756
0.0880880877375603 -0.289559543132782
0.0960960984230042 -0.530164062976837
0.104104101657867 -0.772587656974792
0.112112112343311 -1.01295328140259
0.120120115578175 -1.24739968776703
0.128128126263618 -1.47214269638062
0.136136129498482 -1.68353390693665
0.144144147634506 -1.87811267375946
0.15215215086937 -2.05266642570496
0.160160154104233 -2.20427751541138
0.168168172240257 -2.33036708831787
0.176176175475121 -2.42873954772949
0.184184178709984 -2.49761772155762
0.192192196846008 -2.53566765785217
0.200200200080872 -2.54202699661255
0.208208203315735 -2.51631879806519
0.216216206550598 -2.45865106582642
0.224224224686623 -2.36963891983032
0.232232227921486 -2.25037288665771
0.240240231156349 -2.10242533683777
0.248248249292374 -1.92781579494476
0.256256252527237 -1.72899293899536
0.2642642557621 -1.50879263877869
0.272272258996964 -1.2704062461853
0.280280262231827 -1.01732230186462
0.288288295269012 -0.753289937973022
0.296296298503876 -0.482257664203644
0.304304301738739 -0.208311021327972
0.312312304973602 0.0643801540136337
0.320320308208466 0.331628948450089
0.328328311443329 0.589291393756866
0.336336344480515 0.833328306674957
0.344344347715378 1.05986928939819
0.352352350950241 1.2652724981308
0.360360354185104 1.44617855548859
0.368368357419968 1.59956848621368
0.376376360654831 1.7228000164032
0.384384393692017 1.81366586685181
0.39239239692688 1.87042236328125
0.400400400161743 1.89181697368622
0.408408403396606 1.87712681293488
0.41641640663147 1.82615530490875
0.424424409866333 1.73926091194153
0.432432413101196 1.61733901500702
0.440440446138382 1.46183395385742
0.448448449373245 1.27471101284027
0.456456452608109 1.05844354629517
0.464464455842972 0.815975844860077
0.472472459077835 0.550696074962616
0.480480462312698 0.266383826732635
0.488488495349884 -0.0328294336795807
0.496496498584747 -0.342514008283615
0.504504501819611 -0.65800952911377
0.512512505054474 -0.97447657585144
0.520520508289337 -1.28697550296783
0.5285285115242 -1.59050714969635
0.536536514759064 -1.88010835647583
0.544544577598572 -2.15091156959534
0.552552580833435 -2.39819192886353
0.560560584068298 -2.61747074127197
0.568568587303162 -2.80454182624817
0.576576590538025 -2.95555686950684
0.584584593772888 -3.06706118583679
0.592592597007751 -3.13606214523315
0.600600600242615 -3.16005420684814
0.608608603477478 -3.13707184791565
0.616616606712341 -3.06571483612061
0.624624609947205 -2.94517087936401
0.632632613182068 -2.77523279190063
0.640640616416931 -2.55630159378052
0.648648679256439 -2.28939533233643
0.656656682491302 -1.97614288330078
0.664664685726166 -1.6187436580658
0.672672688961029 -1.21997249126434
0.680680692195892 -0.78314346075058
0.688688695430756 -0.312053442001343
0.696696698665619 0.189042329788208
0.704704701900482 0.715491056442261
0.712712705135345 1.26230502128601
0.720720708370209 1.82420182228088
0.728728711605072 2.39567971229553
0.736736714839935 2.97109127044678
0.744744777679443 3.54470038414001
0.752752780914307 4.11075735092163
0.76076078414917 4.66356515884399
0.768768787384033 5.1975564956665
0.776776790618896 5.70734882354736
0.78478479385376 6.1878137588501
0.792792797088623 6.63415813446045
0.800800800323486 7.04193687438965
0.80880880355835 7.40714931488037
0.816816806793213 7.7262487411499
0.824824810028076 7.99621343612671
0.832832813262939 8.21456813812256
0.840840816497803 8.37939357757568
0.848848879337311 8.48937511444092
0.856856882572174 8.54378604888916
0.864864885807037 8.54251480102539
0.872872889041901 8.48604393005371
0.880880892276764 8.37544918060303
0.888888895511627 8.21236896514893
0.89689689874649 7.99899053573608
0.904904901981354 7.73801422119141
0.912912905216217 7.43260097503662
0.92092090845108 7.08635520935059
0.928928911685944 6.70325803756714
0.936936914920807 6.2876091003418
0.94494491815567 5.84398460388184
0.952952980995178 5.37716293334961
0.960960984230042 4.89209222793579
0.968968987464905 4.39378929138184
0.976976990699768 3.88730716705322
0.984984993934631 3.37766337394714
0.992992997169495 2.86977314949036
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.0275775194168091
0.00800800789147615 -0.00836342573165894
0.0160160157829523 0.0489901304244995
0.024024024605751 0.143620610237122
0.0320320315659046 0.274090886116028
0.0400400385260582 0.438433825969696
0.0480480492115021 0.63414603471756
0.0560560561716557 0.858239352703094
0.0640640631318092 1.10729038715363
0.0720720738172531 1.37745249271393
0.0800800770521164 1.66454291343689
0.0880880877375603 1.96406543254852
0.0960960984230042 2.27129101753235
0.104104101657867 2.58130621910095
0.112112112343311 2.88909220695496
0.120120115578175 3.18957376480103
0.128128126263618 3.47769451141357
0.136136129498482 3.74848771095276
0.144144147634506 3.99712824821472
0.15215215086937 4.21901512145996
0.160160154104233 4.40980815887451
0.168168172240257 4.56551170349121
0.176176175475121 4.68250894546509
0.184184178709984 4.75762367248535
0.192192196846008 4.78814840316772
0.200200200080872 4.77189540863037
0.208208203315735 4.7072229385376
0.216216206550598 4.59305715560913
0.224224224686623 4.42891120910645
0.232232227921486 4.2148962020874
0.240240231156349 3.95171856880188
0.248248249292374 3.64067506790161
0.256256252527237 3.28364658355713
0.2642642557621 2.88306450843811
0.272272258996964 2.44190716743469
0.280280262231827 1.96363914012909
0.288288295269012 1.45218360424042
0.296296298503876 0.911882996559143
0.304304301738739 0.347436428070068
0.312312304973602 -0.236145436763763
0.320320308208466 -0.83361029624939
0.328328311443329 -1.43951213359833
0.336336344480515 -2.04829120635986
0.344344347715378 -2.65432739257812
0.352352350950241 -3.25200390815735
0.360360354185104 -3.83579254150391
0.368368357419968 -4.40030241012573
0.376376360654831 -4.94034004211426
0.384384393692017 -5.45098495483398
0.39239239692688 -5.92762851715088
0.400400400161743 -6.36604928970337
0.408408403396606 -6.76244020462036
0.41641640663147 -7.11346292495728
0.424424409866333 -7.41628837585449
0.432432413101196 -7.66861438751221
0.440440446138382 -7.86870098114014
0.448448449373245 -8.01538562774658
0.456456452608109 -8.10809803009033
0.464464455842972 -8.14685440063477
0.472472459077835 -8.1322660446167
0.480480462312698 -8.06551456451416
0.488488495349884 -7.94834470748901
0.496496498584747 -7.78303909301758
0.504504501819611 -7.57238864898682
0.512512505054474 -7.31965017318726
0.520520508289337 -7.02850914001465
0.5285285115242 -6.70304107666016
0.536536514759064 -6.34764242172241
0.544544577598572 -5.96699190139771
0.552552580833435 -5.565993309021
0.560560584068298 -5.14970874786377
0.568568587303162 -4.72330188751221
0.576576590538025 -4.29197311401367
0.584584593772888 -3.86090135574341
0.592592597007751 -3.43518781661987
0.600600600242615 -3.01978993415833
0.608608603477478 -2.619464635849
0.616616606712341 -2.23872518539429
0.624624609947205 -1.88177597522736
0.632632613182068 -1.55247187614441
0.640640616416931 -1.25428760051727
0.648648679256439 -0.990262031555176
0.656656682491302 -0.762990713119507
0.664664685726166 -0.57457047700882
0.672672688961029 -0.426607072353363
0.680680692195892 -0.320191293954849
0.688688695430756 -0.255892872810364
0.696696698665619 -0.233757883310318
0.704704701900482 -0.253316044807434
0.712712705135345 -0.313600718975067
0.720720708370209 -0.413148790597916
0.728728711605072 -0.550039768218994
0.736736714839935 -0.721924901008606
0.744744777679443 -0.926036238670349
0.752752780914307 -1.15925574302673
0.76076078414917 -1.41813945770264
0.768768787384033 -1.69896614551544
0.776776790618896 -1.99777615070343
0.78478479385376 -2.31043004989624
0.792792797088623 -2.63266944885254
0.800800800323486 -2.96013736724854
0.80880880355835 -3.28846025466919
0.816816806793213 -3.61327481269836
0.824824810028076 -3.93029928207397
0.832832813262939 -4.23537731170654
0.840840816497803 -4.52450942993164
0.848848879337311 -4.79391098022461
0.856856882572174 -5.04004096984863
0.864864885807037 -5.25965738296509
0.872872889041901 -5.44983053207397
0.880880892276764 -5.60797834396362
0.888888895511627 -5.73189735412598
0.89689689874649 -5.81976413726807
0.904904901981354 -5.87017154693604
0.912912905216217 -5.88212013244629
0.92092090845108 -5.85503005981445
0.928928911685944 -5.78874397277832
0.936936914920807 -5.68350601196289
0.94494491815567 -5.5399694442749
0.952952980995178 -5.3591775894165
0.960960984230042 -5.14253568649292
0.968968987464905 -4.89180088043213
0.976976990699768 -4.609046459198
0.984984993934631 -4.29664278030396
0.992992997169495 -3.95720720291138
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 4.1342978477478
0.00800800789147615 4.10772323608398
0.0160160157829523 4.0283465385437
0.024024024605751 3.89719772338867
0.0320320315659046 3.71598172187805
0.0400400385260582 3.4870548248291
0.0480480492115021 3.21339511871338
0.0560560561716557 2.89857077598572
0.0640640631318092 2.54669308662415
0.0720720738172531 2.16236877441406
0.0800800770521164 1.75064253807068
0.0880880877375603 1.31693267822266
0.0960960984230042 0.866969227790833
0.104104101657867 0.406726866960526
0.112112112343311 -0.0576579123735428
0.120120115578175 -0.519952416419983
0.128128126263618 -0.97390604019165
0.136136129498482 -1.41332697868347
0.144144147634506 -1.83216047286987
0.15215215086937 -2.22455453872681
0.160160154104233 -2.58494687080383
0.168168172240257 -2.90811467170715
0.176176175475121 -3.18925070762634
0.184184178709984 -3.42401719093323
0.192192196846008 -3.60860419273376
0.200200200080872 -3.73977565765381
0.208208203315735 -3.81489276885986
0.216216206550598 -3.8319833278656
0.224224224686623 -3.78973031044006
0.232232227921486 -3.6875114440918
0.240240231156349 -3.52539253234863
0.248248249292374 -3.30415391921997
0.256256252527237 -3.02524375915527
0.2642642557621 -2.69080638885498
0.272272258996964 -2.3036253452301
0.280280262231827 -1.86710643768311
0.288288295269012 -1.38523030281067
0.296296298503876 -0.862529158592224
0.304304301738739 -0.303998589515686
0.312312304973602 0.284918785095215
0.320320308208466 0.89843076467514
0.328328311443329 1.53044474124908
0.336336344480515 2.17463517189026
0.344344347715378 2.82452273368835
0.352352350950241 3.47354984283447
0.360360354185104 4.115149974823
0.368368357419968 4.74282264709473
0.376376360654831 5.35021162033081
0.384384393692017 5.93117761611938
0.39239239692688 6.47985076904297
0.400400400161743 6.99072551727295
0.408408403396606 7.45869493484497
0.41641640663147 7.87911987304688
0.424424409866333 8.24788761138916
0.432432413101196 8.56142616271973
0.440440446138382 8.8167839050293
0.448448449373245 9.01162147521973
0.456456452608109 9.14425373077393
0.464464455842972 9.21367454528809
0.472472459077835 9.21953964233398
0.480480462312698 9.16218948364258
0.488488495349884 9.04261779785156
0.496496498584747 8.86248874664307
0.504504501819611 8.62407207489014
0.512512505054474 8.33024883270264
0.520520508289337 7.98445320129395
0.5285285115242 7.59064626693726
0.536536514759064 7.15324258804321
0.544544577598572 6.67707633972168
0.552552580833435 6.16735172271729
0.560560584068298 5.62954235076904
0.568568587303162 5.06937313079834
0.576576590538025 4.49271440505981
0.584584593772888 3.90554475784302
0.592592597007751 3.31386494636536
0.600600600242615 2.72362947463989
0.608608603477478 2.14069366455078
0.616616606712341 1.57073783874512
0.624624609947205 1.01920425891876
0.632632613182068 0.491249233484268
0.640640616416931 -0.00831648707389832
0.648648679256439 -0.475090622901917
0.656656682491302 -0.905083894729614
0.664664685726166 -1.29481935501099
0.672672688961029 -1.64130103588104
0.680680692195892 -1.94207644462585
0.688688695430756 -2.19525718688965
0.696696698665619 -2.39950489997864
0.704704701900482 -2.55406093597412
0.712712705135345 -2.6587381362915
0.720720708370209 -2.7139036655426
0.728728711605072 -2.72047352790833
0.736736714839935 -2.67988300323486
0.744744777679443 -2.59406495094299
0.752752780914307 -2.46541786193848
0.76076078414917 -2.29676079750061
0.768768787384033 -2.09130144119263
0.776776790618896 -1.85257601737976
0.78478479385376 -1.58441567420959
0.792792797088623 -1.29087018966675
0.800800800323486 -0.976182758808136
0.80880880355835 -0.644722580909729
0.816816806793213 -0.300911515951157
0.824824810028076 0.0507885813713074
0.832832813262939 0.405990451574326
0.840840816497803 0.760369300842285
0.848848879337311 1.10977697372437
0.856856882572174 1.45021665096283
0.864864885807037 1.77796852588654
0.872872889041901 2.08956718444824
0.880880892276764 2.38186645507812
0.888888895511627 2.65205812454224
0.89689689874649 2.89770793914795
0.904904901981354 3.11677122116089
0.912912905216217 3.30760812759399
0.92092090845108 3.46899127960205
0.928928911685944 3.6001091003418
0.936936914920807 3.70056796073914
0.94494491815567 3.77037978172302
0.952952980995178 3.80995512008667
0.960960984230042 3.82008028030396
0.968968987464905 3.80188870429993
0.976976990699768 3.75685405731201
0.984984993934631 3.68674254417419
0.992992997169495 3.59358334541321
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -8.08035373687744
0.00800800789147615 -8.05358123779297
0.0160160157829523 -7.97356557846069
0.024024024605751 -7.84118318557739
0.0320320315659046 -7.65790462493896
0.0400400385260582 -7.42575263977051
0.0480480492115021 -7.14728832244873
0.0560560561716557 -6.82558822631836
0.0640640631318092 -6.46419525146484
0.0720720738172531 -6.06709480285645
0.0800800770521164 -5.63865756988525
0.0880880877375603 -5.18359041213989
0.0960960984230042 -4.70688962936401
0.104104101657867 -4.21377944946289
0.112112112343311 -3.70965337753296
0.120120115578175 -3.20002126693726
0.128128126263618 -2.69043016433716
0.136136129498482 -2.18641948699951
0.144144147634506 -1.69344985485077
0.15215215086937 -1.21684992313385
0.160160154104233 -0.761742413043976
0.168168172240257 -0.333009719848633
0.176176175475121 0.0647749900817871
0.184184178709984 0.427400052547455
0.192192196846008 0.751047968864441
0.200200200080872 1.03234052658081
0.208208203315735 1.26837468147278
0.216216206550598 1.45676350593567
0.224224224686623 1.59563279151917
0.232232227921486 1.68366670608521
0.240240231156349 1.72010612487793
0.248248249292374 1.70474576950073
0.256256252527237 1.63794755935669
0.2642642557621 1.52062964439392
0.272272258996964 1.3542445898056
0.280280262231827 1.14075481891632
0.288288295269012 0.882627844810486
0.296296298503876 0.582790017127991
0.304304301738739 0.244583636522293
0.312312304973602 -0.128259241580963
0.320320308208466 -0.531663775444031
0.328328311443329 -0.961277365684509
0.336336344480515 -1.41250157356262
0.344344347715378 -1.88054716587067
0.352352350950241 -2.3604941368103
0.360360354185104 -2.84736108779907
0.368368357419968 -3.33613085746765
0.376376360654831 -3.82182288169861
0.384384393692017 -4.29956817626953
0.39239239692688 -4.76461553573608
0.400400400161743 -5.21241664886475
0.408408403396606 -5.63867473602295
0.41641640663147 -6.03936815261841
0.424424409866333 -6.41080904006958
0.432432413101196 -6.74966526031494
0.440440446138382 -7.05300807952881
0.448448449373245 -7.3183217048645
0.456456452608109 -7.54353761672974
0.464464455842972 -7.72705698013306
0.472472459077835 -7.86772680282593
0.480480462312698 -7.96488904953003
0.488488495349884 -8.01835823059082
0.496496498584747 -8.02840423583984
0.504504501819611 -7.99576759338379
0.512512505054474 -7.92162799835205
0.520520508289337 -7.8075852394104
0.5285285115242 -7.65562725067139
0.536536514759064 -7.46811771392822
0.544544577598572 -7.24774265289307
0.552552580833435 -6.99749755859375
0.560560584068298 -6.72062397003174
0.568568587303162 -6.42058038711548
0.576576590538025 -6.10099411010742
0.584584593772888 -5.76562881469727
0.592592597007751 -5.41833019256592
0.600600600242615 -5.06296586990356
0.608608603477478 -4.70341730117798
0.616616606712341 -4.34350538253784
0.624624609947205 -3.98695421218872
0.632632613182068 -3.63736152648926
0.640640616416931 -3.29815745353699
0.648648679256439 -2.97254657745361
0.656656682491302 -2.66352558135986
0.664664685726166 -2.37379884719849
0.672672688961029 -2.10578870773315
0.680680692195892 -1.86160790920258
0.688688695430756 -1.64303517341614
0.696696698665619 -1.45151019096375
0.704704701900482 -1.28812766075134
0.712712705135345 -1.15361285209656
0.720720708370209 -1.04835689067841
0.728728711605072 -0.972390413284302
0.736736714839935 -0.925393640995026
0.744744777679443 -0.906745672225952
0.752752780914307 -0.915488719940186
0.76076078414917 -0.950379610061646
0.768768787384033 -1.0099036693573
0.776776790618896 -1.09229755401611
0.78478479385376 -1.19557404518127
0.792792797088623 -1.31756496429443
0.800800800323486 -1.45593476295471
0.80880880355835 -1.60821652412415
0.816816806793213 -1.77185273170471
0.824824810028076 -1.94421172142029
0.832832813262939 -2.12264275550842
0.840840816497803 -2.3044912815094
0.848848879337311 -2.48712658882141
0.856856882572174 -2.66798782348633
0.864864885807037 -2.84461307525635
0.872872889041901 -3.01463603973389
0.880880892276764 -3.17585396766663
0.888888895511627 -3.32621383666992
0.89689689874649 -3.46385669708252
0.904904901981354 -3.58711862564087
0.912912905216217 -3.69456243515015
0.92092090845108 -3.78496241569519
0.928928911685944 -3.85734677314758
0.936936914920807 -3.91096711158752
0.94494491815567 -3.94533920288086
0.952952980995178 -3.96020650863647
0.960960984230042 -3.95556354522705
0.968968987464905 -3.93163228034973
0.976976990699768 -3.88886952400208
0.984984993934631 -3.82794642448425
0.992992997169495 -3.7497353553772
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 2.12787294387817
0.00800800789147615 2.13456726074219
0.0160160157829523 2.15451192855835
0.024024024605751 2.18731713294983
0.0320320315659046 2.23231410980225
0.0400400385260582 2.28860330581665
0.0480480492115021 2.3550386428833
0.0560560561716557 2.43026304244995
0.0640640631318092 2.51271629333496
0.0720720738172531 2.60066342353821
0.0800800770521164 2.69222378730774
0.0880880877375603 2.78539657592773
0.0960960984230042 2.87808966636658
0.104104101657867 2.96815657615662
0.112112112343311 3.05341839790344
0.120120115578175 3.13170695304871
0.128128126263618 3.2008957862854
0.136136129498482 3.25893020629883
0.144144147634506 3.30385494232178
0.15215215086937 3.33385038375854
0.160160154104233 3.34726142883301
0.168168172240257 3.34261798858643
0.176176175475121 3.31865692138672
0.184184178709984 3.27434611320496
0.192192196846008 3.20890402793884
0.200200200080872 3.12180352210999
0.208208203315735 3.01278710365295
0.216216206550598 2.88187098503113
0.224224224686623 2.72935104370117
0.232232227921486 2.55579328536987
0.240240231156349 2.36202764511108
0.248248249292374 2.14914441108704
0.256256252527237 1.91847550868988
0.2642642557621 1.67158555984497
0.272272258996964 1.41023373603821
0.280280262231827 1.13636958599091
0.288288295269012 0.852100253105164
0.296296298503876 0.559656977653503
0.304304301738739 0.26137900352478
0.312312304973602 -0.0403290390968323
0.320320308208466 -0.34301769733429
0.328328311443329 -0.644233703613281
0.336336344480515 -0.94155216217041
0.344344347715378 -1.23259150981903
0.352352350950241 -1.51505756378174
0.360360354185104 -1.78676986694336
0.368368357419968 -2.04567980766296
0.376376360654831 -2.28990125656128
0.384384393692017 -2.51773762702942
0.39239239692688 -2.72767472267151
0.400400400161743 -2.91842770576477
0.408408403396606 -3.08892750740051
0.41641640663147 -3.23834323883057
0.424424409866333 -3.36608171463013
0.432432413101196 -3.47178030014038
0.440440446138382 -3.55532598495483
0.448448449373245 -3.6168212890625
0.456456452608109 -3.65658473968506
0.464464455842972 -3.6751561164856
0.472472459077835 -3.67324256896973
0.480480462312698 -3.65173673629761
0.488488495349884 -3.61167764663696
0.496496498584747 -3.55422353744507
0.504504501819611 -3.48064398765564
0.512512505054474 -3.39227676391602
0.520520508289337 -3.29050707817078
0.5285285115242 -3.17674469947815
0.536536514759064 -3.05240631103516
0.544544577598572 -2.91886281967163
0.552552580833435 -2.77744007110596
0.560560584068298 -2.6293842792511
0.568568587303162 -2.47584819793701
0.576576590538025 -2.31785488128662
0.584584593772888 -2.15631055831909
0.592592597007751 -1.99196720123291
0.600600600242615 -1.82541787624359
0.608608603477478 -1.65709376335144
0.616616606712341 -1.48726415634155
0.624624609947205 -1.31602823734283
0.632632613182068 -1.14331817626953
0.640640616416931 -0.968922078609467
0.648648679256439 -0.792469382286072
0.656656682491302 -0.613467335700989
0.664664685726166 -0.431304216384888
0.672672688961029 -0.245271652936935
0.680680692195892 -0.0545921325683594
0.688688695430756 0.141564726829529
0.696696698665619 0.34405243396759
0.704704701900482 0.553723156452179
0.712712705135345 0.77140349149704
0.720720708370209 0.997857749462128
0.728728711605072 1.23376798629761
0.736736714839935 1.47970294952393
0.744744777679443 1.73610281944275
0.752752780914307 2.00323796272278
0.76076078414917 2.28119969367981
0.768768787384033 2.56988620758057
0.776776790618896 2.86896538734436
0.78478479385376 3.17788362503052
0.792792797088623 3.49585580825806
0.800800800323486 3.82183504104614
0.80880880355835 4.15453815460205
0.816816806793213 4.49244117736816
0.824824810028076 4.83376979827881
0.832832813262939 5.1765456199646
0.840840816497803 5.51855945587158
0.848848879337311 5.85742664337158
0.856856882572174 6.19057846069336
0.864864885807037 6.51532459259033
0.872872889041901 6.82884693145752
0.880880892276764 7.12825632095337
0.888888895511627 7.41061687469482
0.89689689874649 7.67299127578735
0.904904901981354 7.91247177124023
0.912912905216217 8.12622261047363
0.92092090845108 8.31152057647705
0.928928911685944 8.46579647064209
0.936936914920807 8.58667182922363
0.94494491815567 8.6719970703125
0.952952980995178 8.71989059448242
0.960960984230042 8.72875785827637
0.968968987464905 8.69734477996826
0.976976990699768 8.62475776672363
0.984984993934631 8.51046562194824
0.992992997169495 8.3543529510498
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -4.04971933364868
0.00800800789147615 -4.02766036987305
0.0160160157829523 -3.96179628372192
0.024024024605751 -3.85304069519043
0.0320320315659046 -3.70289969444275
0.0400400385260582 -3.51345705986023
0.0480480492115021 -3.28734111785889
0.0560560561716557 -3.02768516540527
0.0640640631318092 -2.73809456825256
0.0720720738172531 -2.42258048057556
0.0800800770521164 -2.08551716804504
0.0880880877375603 -1.73156845569611
0.0960960984230042 -1.36563611030579
0.104104101657867 -0.992779016494751
0.112112112343311 -0.61815071105957
0.120120115578175 -0.246921539306641
0.128128126263618 0.115793794393539
0.136136129498482 0.465011596679688
0.144144147634506 0.795932710170746
0.15215215086937 1.10403311252594
0.160160154104233 1.38511979579926
0.168168172240257 1.63538682460785
0.176176175475121 1.85146868228912
0.184184178709984 2.0305027961731
0.192192196846008 2.17015171051025
0.200200200080872 2.26865768432617
0.208208203315735 2.32485246658325
0.216216206550598 2.3381872177124
0.224224224686623 2.3087420463562
0.232232227921486 2.23721647262573
0.240240231156349 2.12494230270386
0.248248249292374 1.97384905815125
0.256256252527237 1.78645086288452
0.2642642557621 1.56581175327301
0.272272258996964 1.31550669670105
0.280280262231827 1.03957509994507
0.288288295269012 0.742465376853943
0.296296298503876 0.4289870262146
0.304304301738739 0.104224637150764
0.312312304973602 -0.226502537727356
0.320320308208466 -0.557737290859222
0.328328311443329 -0.883939743041992
0.336336344480515 -1.19956648349762
0.344344347715378 -1.49915075302124
0.352352350950241 -1.77737069129944
0.360360354185104 -2.02913022041321
0.368368357419968 -2.24961709976196
0.376376360654831 -2.43437385559082
0.384384393692017 -2.57936835289001
0.39239239692688 -2.68103265762329
0.400400400161743 -2.73633408546448
0.408408403396606 -2.74279975891113
0.41641640663147 -2.69856548309326
0.424424409866333 -2.60239768028259
0.432432413101196 -2.45371556282043
0.440440446138382 -2.25260543823242
0.448448449373245 -1.99982357025146
0.456456452608109 -1.69678223133087
0.464464455842972 -1.34554421901703
0.472472459077835 -0.94880598783493
0.480480462312698 -0.509849190711975
0.488488495349884 -0.0325139164924622
0.496496498584747 0.478835225105286
0.504504501819611 1.01939249038696
0.512512505054474 1.58392918109894
0.520520508289337 2.16689825057983
0.5285285115242 2.76246666908264
0.536536514759064 3.36460304260254
0.544544577598572 3.9671642780304
0.552552580833435 4.56391382217407
0.560560584068298 5.14868211746216
0.568568587303162 5.71537256240845
0.576576590538025 6.25806379318237
0.584584593772888 6.77107858657837
0.592592597007751 7.24904823303223
0.600600600242615 7.68698024749756
0.608608603477478 8.08031272888184
0.616616606712341 8.42497062683105
0.624624609947205 8.71741580963135
0.632632613182068 8.95468235015869
0.640640616416931 9.13441181182861
0.648648679256439 9.25487613677979
0.656656682491302 9.31500148773193
0.664664685726166 9.31437015533447
0.672672688961029 9.25322723388672
0.680680692195892 9.13246154785156
0.688688695430756 8.95360946655273
0.696696698665619 8.7188196182251
0.704704701900482 8.43081569671631
0.712712705135345 8.09287452697754
0.720720708370209 7.70876979827881
0.728728711605072 7.28272819519043
0.736736714839935 6.81937408447266
0.744744777679443 6.32367324829102
0.752752780914307 5.80085134506226
0.76076078414917 5.25634813308716
0.768768787384033 4.69575071334839
0.776776790618896 4.1247091293335
0.78478479385376 3.54888224601746
0.792792797088623 2.97384858131409
0.800800800323486 2.40506649017334
0.80880880355835 1.84779965877533
0.816816806793213 1.30705058574677
0.824824810028076 0.787505149841309
0.832832813262939 0.293484091758728
0.840840816497803 -0.171100735664368
0.848848879337311 -0.602795958518982
0.856856882572174 -0.998621702194214
0.864864885807037 -1.35613584518433
0.872872889041901 -1.67341661453247
0.880880892276764 -1.949094414711
0.888888895511627 -2.18236303329468
0.89689689874649 -2.37296223640442
0.904904901981354 -2.52118420600891
0.912912905216217 -2.62785935401917
0.92092090845108 -2.69431304931641
0.928928911685944 -2.72237062454224
0.936936914920807 -2.71429824829102
0.94494491815567 -2.67277908325195
0.952952980995178 -2.60085439682007
0.960960984230042 -2.50188827514648
0.968968987464905 -2.37952327728271
0.976976990699768 -2.23759746551514
0.984984993934631 -2.08012580871582
0.992992997169495 -1.91121435165405
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 1.56099212169647
0.00800800789147615 1.54026901721954
0.0160160157829523 1.47838807106018
0.024024024605751 1.37618577480316
0.0320320315659046 1.23505783081055
0.0400400385260582 1.05693650245667
0.0480480492115021 0.844263136386871
0.0560560561716557 0.599957048892975
0.0640640631318092 0.327395379543304
0.0720720738172531 0.0303546581417322
0.0800800770521164 -0.287020146846771
0.0880880877375603 -0.620276153087616
0.0960960984230042 -0.964695632457733
0.104104101657867 -1.31535601615906
0.112112112343311 -1.6671952009201
0.120120115578175 -2.0150580406189
0.128128126263618 -2.35377788543701
0.136136129498482 -2.67821526527405
0.144144147634506 -2.98333883285522
0.15215215086937 -3.26427388191223
0.160160154104233 -3.51637077331543
0.168168172240257 -3.73526000976562
0.176176175475121 -3.91688847541809
0.184184178709984 -4.05759859085083
0.192192196846008 -4.15415143966675
0.200200200080872 -4.20377731323242
0.208208203315735 -4.20420074462891
0.216216206550598 -4.15368604660034
0.224224224686623 -4.05104732513428
0.232232227921486 -3.89567136764526
0.240240231156349 -3.68752241134644
0.248248249292374 -3.42715764045715
0.256256252527237 -3.11570978164673
0.2642642557621 -2.75489211082458
0.272272258996964 -2.34696984291077
0.280280262231827 -1.89474523067474
0.288288295269012 -1.40152180194855
0.296296298503876 -0.871088743209839
0.304304301738739 -0.307650029659271
0.312312304973602 0.28419691324234
0.320320308208466 0.899517595767975
0.328328311443329 1.53309071063995
0.336336344480515 2.17946529388428
0.344344347715378 2.83302640914917
0.352352350950241 3.48805141448975
0.360360354185104 4.1387677192688
0.368368357419968 4.77941846847534
0.376376360654831 5.40432596206665
0.384384393692017 6.00796747207642
0.39239239692688 6.58499097824097
0.400400400161743 7.13032960891724
0.408408403396606 7.6392183303833
0.41641640663147 8.107253074646
0.424424409866333 8.53044700622559
0.432432413101196 8.90526008605957
0.440440446138382 9.22863960266113
0.448448449373245 9.49806118011475
0.456456452608109 9.71154499053955
0.464464455842972 9.86766338348389
0.472472459077835 9.96558570861816
0.480480462312698 10.0050592422485
0.488488495349884 9.98640537261963
0.496496498584747 9.91053104400635
0.504504501819611 9.77891445159912
0.512512505054474 9.59356021881104
0.520520508289337 9.3569974899292
0.5285285115242 9.07225131988525
0.536536514759064 8.74279117584229
0.544544577598572 8.37247848510742
0.552552580833435 7.96557188034058
0.560560584068298 7.52660942077637
0.568568587303162 7.06040954589844
0.576576590538025 6.57197666168213
0.584584593772888 6.06647872924805
0.592592597007751 5.54916048049927
0.600600600242615 5.02529382705688
0.608608603477478 4.50012588500977
0.616616606712341 3.9788122177124
0.624624609947205 3.4663565158844
0.632632613182068 2.96756339073181
0.640640616416931 2.48698568344116
0.648648679256439 2.02886557579041
0.656656682491302 1.59712183475494
0.664664685726166 1.19525551795959
0.672672688961029 0.826364517211914
0.680680692195892 0.493088990449905
0.688688695430756 0.1975978910923
0.696696698665619 -0.0584442839026451
0.704704701900482 -0.273869782686234
0.712712705135345 -0.448037266731262
0.720720708370209 -0.580807030200958
0.728728711605072 -0.672555148601532
0.736736714839935 -0.724154889583588
0.744744777679443 -0.736946582794189
0.752752780914307 -0.712733149528503
0.76076078414917 -0.653743863105774
0.768768787384033 -0.562601447105408
0.776776790618896 -0.442275732755661
0.78478479385376 -0.296055316925049
0.792792797088623 -0.127490788698196
0.800800800323486 0.059647262096405
0.80880880355835 0.261419743299484
0.816816806793213 0.473768442869186
0.824824810028076 0.692578911781311
0.832832813262939 0.913724303245544
0.840840816497803 1.13312709331512
0.848848879337311 1.34679102897644
0.856856882572174 1.55087506771088
0.864864885807037 1.74173879623413
0.872872889041901 1.91596794128418
0.880880892276764 2.0704333782196
0.888888895511627 2.20233035087585
0.89689689874649 2.30920577049255
0.904904901981354 2.38898229598999
0.912912905216217 2.43999123573303
0.92092090845108 2.46099185943604
0.928928911685944 2.45118308067322
0.936936914920807 2.41020250320435
0.94494491815567 2.33814358711243
0.952952980995178 2.23553848266602
0.960960984230042 2.10335516929626
0.968968987464905 1.94298803806305
0.976976990699768 1.75622236728668
0.984984993934631 1.5452344417572
0.992992997169495 1.31253111362457
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 3.12820792198181
0.00800800789147615 3.1334924697876
0.0160160157829523 3.14920973777771
0.024024024605751 3.17496681213379
0.0320320315659046 3.21010732650757
0.0400400385260582 3.25373816490173
0.0480480492115021 3.30472326278687
0.0560560561716557 3.36172199249268
0.0640640631318092 3.42319941520691
0.0720720738172531 3.48744988441467
0.0800800770521164 3.55263495445251
0.0880880877375603 3.61680698394775
0.0960960984230042 3.67793440818787
0.104104101657867 3.73395490646362
0.112112112343311 3.78278350830078
0.120120115578175 3.82237362861633
0.128128126263618 3.85073089599609
0.136136129498482 3.86596035957336
0.144144147634506 3.86629366874695
0.15215215086937 3.85012006759644
0.160160154104233 3.81601643562317
0.168168172240257 3.76277565956116
0.176176175475121 3.68942666053772
0.184184178709984 3.59525489807129
0.192192196846008 3.47982120513916
0.200200200080872 3.34297275543213
0.208208203315735 3.18484854698181
0.216216206550598 3.00588655471802
0.224224224686623 2.80682182312012
0.232232227921486 2.58868217468262
0.240240231156349 2.35277938842773
0.248248249292374 2.10068988800049
0.256256252527237 1.83424723148346
0.2642642557621 1.55551099777222
0.272272258996964 1.2667498588562
0.280280262231827 0.970404028892517
0.288288295269012 0.669066190719604
0.296296298503876 0.365433484315872
0.304304301738739 0.0622889548540115
0.312312304973602 -0.237549051642418
0.320320308208466 -0.531256973743439
0.328328311443329 -0.816050052642822
0.336336344480515 -1.08920693397522
0.344344347715378 -1.34812116622925
0.352352350950241 -1.59033036231995
0.360360354185104 -1.81354856491089
0.368368357419968 -2.01569986343384
0.376376360654831 -2.19494247436523
0.384384393692017 -2.3497052192688
0.39239239692688 -2.47869443893433
0.400400400161743 -2.58092665672302
0.408408403396606 -2.65572953224182
0.41641640663147 -2.70275950431824
0.424424409866333 -2.72200727462769
0.432432413101196 -2.7137930393219
0.440440446138382 -2.67876410484314
0.448448449373245 -2.61789321899414
0.456456452608109 -2.53245615959167
0.464464455842972 -2.42401814460754
0.472472459077835 -2.29441499710083
0.480480462312698 -2.14572525024414
0.488488495349884 -1.98024594783783
0.496496498584747 -1.80045878887177
0.504504501819611 -1.60899555683136
0.512512505054474 -1.40860486030579
0.520520508289337 -1.20211577415466
0.5285285115242 -0.992400228977203
0.536536514759064 -0.782329797744751
0.544544577598572 -0.574742078781128
0.552552580833435 -0.372411668300629
0.560560584068298 -0.177988290786743
0.568568587303162 0.00601053237915039
0.576576590538025 0.177244365215302
0.584584593772888 0.333580791950226
0.592592597007751 0.473115682601929
0.600600600242615 0.594207406044006
0.608608603477478 0.695480465888977
0.616616606712341 0.775854229927063
0.624624609947205 0.834549188613892
0.632632613182068 0.871095657348633
0.640640616416931 0.885332822799683
0.648648679256439 0.877407789230347
0.656656682491302 0.847776055335999
0.664664685726166 0.797176957130432
0.672672688961029 0.72663551568985
0.680680692195892 0.637430608272552
0.688688695430756 0.531072676181793
0.696696698665619 0.409294426441193
0.704704701900482 0.274001836776733
0.712712705135345 0.127256453037262
0.720720708370209 -0.0287580657750368
0.728728711605072 -0.191780567169189
0.736736714839935 -0.359495878219604
0.744744777679443 -0.529567420482635
0.752752780914307 -0.699689984321594
0.76076078414917 -0.867600083351135
0.768768787384033 -1.03113746643066
0.776776790618896 -1.18824934959412
0.78478479385376 -1.33703660964966
0.792792797088623 -1.47577857971191
0.800800800323486 -1.6029509305954
0.80880880355835 -1.71725034713745
0.816816806793213 -1.81761622428894
0.824824810028076 -1.90323090553284
0.832832813262939 -1.97354412078857
0.840840816497803 -2.02826714515686
0.848848879337311 -2.06737518310547
0.856856882572174 -2.09110689163208
0.864864885807037 -2.09995770454407
0.872872889041901 -2.09466409683228
0.880880892276764 -2.07618522644043
0.888888895511627 -2.04569435119629
0.89689689874649 -2.00454473495483
0.904904901981354 -1.95425796508789
0.912912905216217 -1.8964741230011
0.92092090845108 -1.8329519033432
0.928928911685944 -1.7655121088028
0.936936914920807 -1.69600927829742
0.94494491815567 -1.62632036209106
0.952952980995178 -1.55827605724335
0.960960984230042 -1.49365973472595
0.968968987464905 -1.43415713310242
0.976976990699768 -1.38133573532104
0.984984993934631 -1.33660697937012
0.992992997169495 -1.30121946334839
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 13.0482749938965
0.00800800789147615 13.0228452682495
0.0160160157829523 12.9467792510986
0.024024024605751 12.8207912445068
0.0320320315659046 12.646035194397
0.0400400385260582 12.4241142272949
0.0480480492115021 12.1570692062378
0.0560560561716557 11.8473291397095
0.0640640631318092 11.4976873397827
0.0720720738172531 11.111289024353
0.0800800770521164 10.6915769577026
0.0880880877375603 10.2422494888306
0.0960960984230042 9.76720714569092
0.104104101657867 9.27054500579834
0.112112112343311 8.75645446777344
0.120120115578175 8.22920989990234
0.128128126263618 7.69310569763184
0.136136129498482 7.15240287780762
0.144144147634506 6.6112961769104
0.15215215086937 6.07385206222534
0.160160154104233 5.5439772605896
0.168168172240257 5.02535676956177
0.176176175475121 4.5214467048645
0.184184178709984 4.03540658950806
0.192192196846008 3.57009553909302
0.200200200080872 3.1280312538147
0.208208203315735 2.71136879920959
0.216216206550598 2.3218936920166
0.224224224686623 1.96099972724915
0.232232227921486 1.62969875335693
0.240240231156349 1.32860326766968
0.248248249292374 1.05794048309326
0.256256252527237 0.817561626434326
0.2642642557621 0.606958508491516
0.272272258996964 0.425280421972275
0.280280262231827 0.271356105804443
0.288288295269012 0.143725052475929
0.296296298503876 0.0406720638275146
0.304304301738739 -0.0397479757666588
0.312312304973602 -0.0996683463454247
0.320320308208466 -0.14137177169323
0.328328311443329 -0.167252033948898
0.336336344480515 -0.17976638674736
0.344344347715378 -0.181414693593979
0.352352350950241 -0.174673110246658
0.360360354185104 -0.161978155374527
0.368368357419968 -0.145677208900452
0.376376360654831 -0.127998203039169
0.384384393692017 -0.111016839742661
0.39239239692688 -0.0966215431690216
0.400400400161743 -0.0864998996257782
0.408408403396606 -0.0821010768413544
0.41641640663147 -0.0846360623836517
0.424424409866333 -0.0950512886047363
0.432432413101196 -0.114018201828003
0.440440446138382 -0.141945689916611
0.448448449373245 -0.178957164287567
0.456456452608109 -0.224911987781525
0.464464455842972 -0.279411941766739
0.472472459077835 -0.341803789138794
0.480480462312698 -0.411206603050232
0.488488495349884 -0.486537575721741
0.496496498584747 -0.566520392894745
0.504504501819611 -0.649716973304749
0.512512505054474 -0.734567165374756
0.520520508289337 -0.819408655166626
0.5285285115242 -0.902509331703186
0.536536514759064 -0.98210883140564
0.544544577598572 -1.05644381046295
0.552552580833435 -1.12378251552582
0.560560584068298 -1.18246328830719
0.568568587303162 -1.23091673851013
0.576576590538025 -1.267702460289
0.584584593772888 -1.29153740406036
0.592592597007751 -1.30131137371063
0.600600600242615 -1.29611873626709
0.608608603477478 -1.27527141571045
0.616616606712341 -1.23831653594971
0.624624609947205 -1.18504631519318
0.632632613182068 -1.11549639701843
0.640640616416931 -1.02997040748596
0.648648679256439 -0.929014682769775
0.656656682491302 -0.813429594039917
0.664664685726166 -0.684253692626953
0.672672688961029 -0.54274970293045
0.680680692195892 -0.39039072394371
0.688688695430756 -0.228835701942444
0.696696698665619 -0.0599103607237339
0.704704701900482 0.114414408802986
0.712712705135345 0.292066425085068
0.720720708370209 0.47088634967804
0.728728711605072 0.64866304397583
0.736736714839935 0.823168337345123
0.744744777679443 0.992191672325134
0.752752780914307 1.15356922149658
0.76076078414917 1.30521702766418
0.768768787384033 1.44515693187714
0.776776790618896 1.57155513763428
0.78478479385376 1.68274295330048
0.792792797088623 1.77724623680115
0.800800800323486 1.85380280017853
0.80880880355835 1.91138434410095
0.816816806793213 1.94921255111694
0.824824810028076 1.96677124500275
0.832832813262939 1.96380662918091
0.840840816497803 1.94035172462463
0.848848879337311 1.89670169353485
0.856856882572174 1.83343052864075
0.864864885807037 1.75136947631836
0.872872889041901 1.65160548686981
0.880880892276764 1.53546535968781
0.888888895511627 1.40448832511902
0.89689689874649 1.26042008399963
0.904904901981354 1.10517072677612
0.912912905216217 0.94080662727356
0.92092090845108 0.769501030445099
0.928928911685944 0.593530297279358
0.936936914920807 0.415220379829407
0.94494491815567 0.236924082040787
0.952952980995178 0.0609839260578156
0.960960984230042 -0.110286831855774
0.968968987464905 -0.274653434753418
0.976976990699768 -0.429972410202026
0.984984993934631 -0.5742347240448
0.992992997169495 -0.705585062503815
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 10.2824115753174
0.00800800789147615 10.2616968154907
0.0160160157829523 10.1997404098511
0.024024024605751 10.0971164703369
0.0320320315659046 9.95475959777832
0.0400400385260582 9.77396392822266
0.0480480492115021 9.55638599395752
0.0560560561716557 9.30399417877197
0.0640640631318092 9.01907348632812
0.0720720738172531 8.704176902771
0.0800800770521164 8.36212825775146
0.0880880877375603 7.99595642089844
0.0960960984230042 7.60887861251831
0.104104101657867 7.20427465438843
0.112112112343311 6.78562688827515
0.120120115578175 6.35649871826172
0.128128126263618 5.92048931121826
0.136136129498482 5.48119640350342
0.144144147634506 5.04216766357422
0.15215215086937 4.60687589645386
0.160160154104233 4.17868185043335
0.168168172240257 3.76077127456665
0.176176175475121 3.35615825653076
0.184184178709984 2.96763134002686
0.192192196846008 2.59772253036499
0.200200200080872 2.24869585037231
0.208208203315735 1.92250835895538
0.216216206550598 1.6207994222641
0.224224224686623 1.34487402439117
0.232232227921486 1.09569120407104
0.240240231156349 0.873853981494904
0.248248249292374 0.679608047008514
0.256256252527237 0.512842297554016
0.2642642557621 0.373087584972382
0.272272258996964 0.259542524814606
0.280280262231827 0.171067476272583
0.288288295269012 0.106211356818676
0.296296298503876 0.0632263720035553
0.304304301738739 0.0401009432971478
0.312312304973602 0.0345778204500675
0.320320308208466 0.0441877655684948
0.328328311443329 0.0662817731499672
0.336336344480515 0.0980627462267876
0.344344347715378 0.136624485254288
0.352352350950241 0.178988397121429
0.360360354185104 0.222135484218597
0.368368357419968 0.26305627822876
0.376376360654831 0.298777252435684
0.384384393692017 0.326404094696045
0.39239239692688 0.343158036470413
0.400400400161743 0.346411496400833
0.408408403396606 0.33371701836586
0.41641640663147 0.302844285964966
0.424424409866333 0.251801759004593
0.432432413101196 0.178873866796494
0.440440446138382 0.082629956305027
0.448448449373245 -0.0380499288439751
0.456456452608109 -0.183956354856491
0.464464455842972 -0.355550408363342
0.472472459077835 -0.552942156791687
0.480480462312698 -0.775897979736328
0.488488495349884 -1.02383601665497
0.496496498584747 -1.29583060741425
0.504504501819611 -1.59062850475311
0.512512505054474 -1.90664839744568
0.520520508289337 -2.24200868606567
0.5285285115242 -2.59454679489136
0.536536514759064 -2.96183228492737
0.544544577598572 -3.34120559692383
0.552552580833435 -3.72979784011841
0.560560584068298 -4.12456750869751
0.568568587303162 -4.52233648300171
0.576576590538025 -4.91981840133667
0.584584593772888 -5.3136510848999
0.592592597007751 -5.7004566192627
0.600600600242615 -6.07684993743896
0.608608603477478 -6.4394907951355
0.616616606712341 -6.78512001037598
0.624624609947205 -7.11059951782227
0.632632613182068 -7.41293478012085
0.640640616416931 -7.6893196105957
0.648648679256439 -7.93715667724609
0.656656682491302 -8.15409755706787
0.664664685726166 -8.33806228637695
0.672672688961029 -8.48725128173828
0.680680692195892 -8.60018444061279
0.688688695430756 -8.67571067810059
0.696696698665619 -8.71300315856934
0.704704701900482 -8.71158981323242
0.712712705135345 -8.67135143280029
0.720720708370209 -8.59250831604004
0.728728711605072 -8.47563743591309
0.736736714839935 -8.32165050506592
0.744744777679443 -8.13178443908691
0.752752780914307 -7.90760231018066
0.76076078414917 -7.65094423294067
0.768768787384033 -7.36394548416138
0.776776790618896 -7.04897356033325
0.78478479385376 -6.70864009857178
0.792792797088623 -6.34572315216064
0.800800800323486 -5.96319341659546
0.80880880355835 -5.5641393661499
0.816816806793213 -5.15174722671509
0.824824810028076 -4.72927522659302
0.832832813262939 -4.30000114440918
0.840840816497803 -3.86720323562622
0.848848879337311 -3.43411946296692
0.856856882572174 -3.00392866134644
0.864864885807037 -2.57967400550842
0.872872889041901 -2.16429543495178
0.880880892276764 -1.76055502891541
0.888888895511627 -1.37102615833282
0.89689689874649 -0.998073518276215
0.904904901981354 -0.643824100494385
0.912912905216217 -0.310151964426041
0.92092090845108 0.00133311003446579
0.928928911685944 0.289296656847
0.936936914920807 0.552697062492371
0.94494491815567 0.790774881839752
0.952952980995178 1.00307285785675
0.960960984230042 1.18940913677216
0.968968987464905 1.34989869594574
0.976976990699768 1.48492074012756
0.984984993934631 1.59512305259705
0.992992997169495 1.68139934539795
};
\addplot [semithick, deeporange, opacity=0.1]
table {%
0 -0.55635803937912
0.00800800789147615 -0.560203552246094
0.0160160157829523 -0.57166850566864
0.024024024605751 -0.590530276298523
0.0320320315659046 -0.616425156593323
0.0400400385260582 -0.648848712444305
0.0480480492115021 -0.687171399593353
0.0560560561716557 -0.73064523935318
0.0640640631318092 -0.778408050537109
0.0720720738172531 -0.829518556594849
0.0800800770521164 -0.882951855659485
0.0880880877375603 -0.937624037265778
0.0960960984230042 -0.992408752441406
0.104104101657867 -1.04616189002991
0.112112112343311 -1.09773516654968
0.120120115578175 -1.14599215984344
0.128128126263618 -1.1898353099823
0.136136129498482 -1.22821831703186
0.144144147634506 -1.26016163825989
0.15215215086937 -1.28478193283081
0.160160154104233 -1.30128586292267
0.168168172240257 -1.30900406837463
0.176176175475121 -1.30738472938538
0.184184178709984 -1.29601502418518
0.192192196846008 -1.27462220191956
0.200200200080872 -1.24308145046234
0.208208203315735 -1.20141088962555
0.216216206550598 -1.14977848529816
0.224224224686623 -1.08849620819092
0.232232227921486 -1.01801252365112
0.240240231156349 -0.93890506029129
0.248248249292374 -0.851875722408295
0.256256252527237 -0.75772899389267
0.2642642557621 -0.657368421554565
0.272272258996964 -0.551772117614746
0.280280262231827 -0.441974490880966
0.288288295269012 -0.329057693481445
0.296296298503876 -0.214129045605659
0.304304301738739 -0.0982954576611519
0.312312304973602 0.0173531994223595
0.320320308208466 0.131755739450455
0.328328311443329 0.243915796279907
0.336336344480515 0.352897614240646
0.344344347715378 0.457858026027679
0.352352350950241 0.558064103126526
0.360360354185104 0.652887344360352
0.368368357419968 0.741844415664673
0.376376360654831 0.824571371078491
0.384384393692017 0.900863111019135
0.39239239692688 0.970655381679535
0.400400400161743 1.03403723239899
0.408408403396606 1.09124052524567
0.41641640663147 1.14264726638794
0.424424409866333 1.18877172470093
0.432432413101196 1.23025405406952
0.440440446138382 1.26785206794739
0.448448449373245 1.3024206161499
0.456456452608109 1.33489942550659
0.464464455842972 1.36628842353821
0.472472459077835 1.39763307571411
0.480480462312698 1.4300000667572
0.488488495349884 1.46445298194885
0.496496498584747 1.50203096866608
0.504504501819611 1.54372143745422
0.512512505054474 1.59044253826141
0.520520508289337 1.64301228523254
0.5285285115242 1.70213222503662
0.536536514759064 1.76836323738098
0.544544577598572 1.84210824966431
0.552552580833435 1.92359161376953
0.560560584068298 2.01285266876221
0.568568587303162 2.10972023010254
0.576576590538025 2.21381449699402
0.584584593772888 2.32453942298889
0.592592597007751 2.44107437133789
0.600600600242615 2.5623836517334
0.608608603477478 2.68721103668213
0.616616606712341 2.81409645080566
0.624624609947205 2.94138431549072
0.632632613182068 3.06723523139954
0.640640616416931 3.18965101242065
0.648648679256439 3.3064911365509
0.656656682491302 3.4154999256134
0.664664685726166 3.51433753967285
0.672672688961029 3.60060095787048
0.680680692195892 3.6718590259552
0.688688695430756 3.72569131851196
0.696696698665619 3.75971460342407
0.704704701900482 3.77162337303162
0.712712705135345 3.75921630859375
0.720720708370209 3.72044634819031
0.728728711605072 3.65344142913818
0.736736714839935 3.5565333366394
0.744744777679443 3.42831063270569
0.752752780914307 3.26761746406555
0.76076078414917 3.07360649108887
0.768768787384033 2.84574127197266
0.776776790618896 2.58383083343506
0.78478479385376 2.28803181648254
0.792792797088623 1.95886492729187
0.800800800323486 1.59722018241882
0.80880880355835 1.2043731212616
0.816816806793213 0.781954944133759
0.824824810028076 0.331976711750031
0.832832813262939 -0.143218457698822
0.840840816497803 -0.640939593315125
0.848848879337311 -1.15818548202515
0.856856882572174 -1.69164824485779
0.864864885807037 -2.23779821395874
0.872872889041901 -2.79284620285034
0.880880892276764 -3.35282707214355
0.888888895511627 -3.91363000869751
0.89689689874649 -4.47101879119873
0.904904901981354 -5.02071189880371
0.912912905216217 -5.55840682983398
0.92092090845108 -6.07981967926025
0.928928911685944 -6.58074808120728
0.936936914920807 -7.0571141242981
0.94494491815567 -7.50499439239502
0.952952980995178 -7.92069721221924
0.960960984230042 -8.30077266693115
0.968968987464905 -8.64205265045166
0.976976990699768 -8.94172763824463
0.984984993934631 -9.19732284545898
0.992992997169495 -9.4067850112915
};
\addplot [semithick, deeporange]
table {%
0 -12.8024234771729
0.00100100098643452 -12.8020477294922
0.00200200197286904 -12.8009157180786
0.00300300307571888 -12.7990293502808
0.00400400394573808 -12.7963933944702
0.00500500481575727 -12.7930002212524
0.00600600615143776 -12.7888565063477
0.00700700702145696 -12.7839660644531
0.00800800789147615 -12.7783174514771
0.00900900922715664 -12.7719230651855
0.0100100096315145 -12.764778137207
0.011011010967195 -12.7568855285645
0.0120120123028755 -12.7482461929321
0.0130130127072334 -12.7388563156128
0.0140140140429139 -12.7287263870239
0.0150150144472718 -12.7178554534912
0.0160160157829523 -12.7062397003174
0.0170170161873102 -12.6938848495483
0.0180180184543133 -12.6807918548584
0.0190190188586712 -12.6669654846191
0.0200200192630291 -12.6524038314819
0.0210210215300322 -12.6371116638184
0.0220220219343901 -12.6210908889771
0.023023022338748 -12.6043405532837
0.024024024605751 -12.5868625640869
0.0250250250101089 -12.5686740875244
0.0260260254144669 -12.5497570037842
0.0270270258188248 -12.5301265716553
0.0280280280858278 -12.5097818374634
0.0290290284901857 -12.4887285232544
0.0300300288945436 -12.466965675354
0.0310310311615467 -12.4444990158081
0.0320320315659046 -12.4213342666626
0.0330330319702625 -12.3974714279175
0.0340340323746204 -12.3729133605957
0.0350350327789783 -12.3476648330688
0.0360360369086266 -12.3217287063599
0.0370370373129845 -12.2951107025146
0.0380380377173424 -12.2678146362305
0.0390390381217003 -12.2398462295532
0.0400400385260582 -12.2112064361572
0.0410410389304161 -12.1818962097168
0.0420420430600643 -12.151927947998
0.0430430434644222 -12.1212997436523
0.0440440438687801 -12.0900173187256
0.045045044273138 -12.0580902099609
0.046046044677496 -12.0255146026611
0.0470470450818539 -11.9923028945923
0.0480480492115021 -11.9584541320801
0.04904904961586 -11.9239797592163
0.0500500500202179 -11.8888778686523
0.0510510504245758 -11.8531589508057
0.0520520508289337 -11.816822052002
0.0530530512332916 -11.779878616333
0.0540540516376495 -11.7423295974731
0.0550550557672977 -11.7041864395142
0.0560560561716557 -11.6654481887817
0.0570570565760136 -11.6261234283447
0.0580580569803715 -11.586217880249
0.0590590573847294 -11.5457344055176
0.0600600577890873 -11.5046863555908
0.0610610619187355 -11.4630661010742
0.0620620623230934 -11.4208955764771
0.0630630627274513 -11.3781690597534
0.0640640631318092 -11.3348979949951
0.0650650635361671 -11.2910861968994
0.0660660639405251 -11.2467451095581
0.067067064344883 -11.2018718719482
0.0680680647492409 -11.1564836502075
0.0690690651535988 -11.1105766296387
0.0700700655579567 -11.0641603469849
0.0710710734128952 -11.0172510147095
0.0720720738172531 -10.9698390960693
0.073073074221611 -10.9219427108765
0.0740740746259689 -10.8735637664795
0.0750750750303268 -10.8247137069702
0.0760760754346848 -10.7753973007202
0.0770770758390427 -10.7256164550781
0.0780780762434006 -10.6753854751587
0.0790790766477585 -10.6247072219849
0.0800800770521164 -10.5735864639282
0.0810810774564743 -10.5220384597778
0.0820820778608322 -10.4700651168823
0.0830830782651901 -10.417670249939
0.0840840861201286 -10.3648672103882
0.0850850865244865 -10.3116569519043
0.0860860869288445 -10.2580585479736
0.0870870873332024 -10.2040662765503
0.0880880877375603 -10.1496953964233
0.0890890881419182 -10.0949506759644
0.0900900885462761 -10.0398387908936
0.091091088950634 -9.9843692779541
0.0920920893549919 -9.92854595184326
0.0930930897593498 -9.87238121032715
0.0940940901637077 -9.81588268280029
0.0950950905680656 -9.75905418395996
0.0960960984230042 -9.70190715789795
0.0970970988273621 -9.64444446563721
0.09809809923172 -9.58667659759521
0.0990990996360779 -9.52861499786377
0.100100100040436 -9.47026062011719
0.101101100444794 -9.41162204742432
0.102102100849152 -9.35271453857422
0.10310310125351 -9.29354000091553
0.104104101657867 -9.23410606384277
0.105105102062225 -9.17442035675049
0.106106102466583 -9.11449241638184
0.107107102870941 -9.05432987213135
0.108108103275299 -8.99394035339355
0.109109111130238 -8.93333435058594
0.110110111534595 -8.87251377105713
0.111111111938953 -8.81149101257324
0.112112112343311 -8.75027465820312
0.113113112747669 -8.68886852264404
0.114114113152027 -8.62728309631348
0.115115113556385 -8.58377838134766
0.116116113960743 -8.55208683013916
0.117117114365101 -8.52013397216797
0.118118114769459 -8.48791885375977
0.119119115173817 -8.45543956756592
0.120120115578175 -8.42269802093506
0.121121115982533 -8.38969326019287
0.122122123837471 -8.35642910003662
0.123123124241829 -8.32290649414062
0.124124124646187 -8.28912544250488
0.125125125050545 -8.25508403778076
0.126126125454903 -8.22078514099121
0.127127125859261 -8.18623447418213
0.128128126263618 -8.15142822265625
0.129129126667976 -8.11636352539062
0.130130127072334 -8.0810489654541
0.131131127476692 -8.04548358917236
0.13213212788105 -8.00966739654541
0.133133128285408 -7.97359943389893
0.134134128689766 -7.93728494644165
0.135135129094124 -7.90072393417358
0.136136129498482 -7.86391544342041
0.13713712990284 -7.82686281204224
0.138138130307198 -7.78956890106201
0.139139130711555 -7.75202894210815
0.140140131115913 -7.71599531173706
0.141141146421432 -7.70479583740234
0.14214214682579 -7.69319295883179
0.143143147230148 -7.6811842918396
0.144144147634506 -7.66876268386841
0.145145148038864 -7.65592670440674
0.146146148443222 -7.64267349243164
0.14714714884758 -7.62899398803711
0.148148149251938 -7.61489343643188
0.149149149656296 -7.60036516189575
0.150150150060654 -7.58540391921997
0.151151150465012 -7.57000732421875
0.15215215086937 -7.55417108535767
0.153153151273727 -7.53789663314819
0.154154151678085 -7.52117872238159
0.155155152082443 -7.50401258468628
0.156156152486801 -7.48639869689941
0.157157152891159 -7.46833086013794
0.158158153295517 -7.44980764389038
0.159159153699875 -7.4308295249939
0.160160154104233 -7.41138887405396
0.161161154508591 -7.39148807525635
0.162162154912949 -7.37112140655518
0.163163155317307 -7.35028743743896
0.164164155721664 -7.32898712158203
0.165165156126022 -7.30721664428711
0.16616615653038 -7.28497219085693
0.167167171835899 -7.2622537612915
0.168168172240257 -7.23905754089355
0.169169172644615 -7.21538686752319
0.170170173048973 -7.19123458862305
0.171171173453331 -7.16660308837891
0.172172173857689 -7.14148855209351
0.173173174262047 -7.11589527130127
0.174174174666405 -7.08981132507324
0.175175175070763 -7.0632472038269
0.176176175475121 -7.03619146347046
0.177177175879478 -7.00865268707275
0.178178176283836 -6.98062467575073
0.179179176688194 -6.95210790634155
0.180180177092552 -6.92310380935669
0.18118117749691 -6.8936071395874
0.182182177901268 -6.8636212348938
0.183183178305626 -6.8331470489502
0.184184178709984 -6.8021821975708
0.185185179114342 -6.77072668075562
0.1861861795187 -6.73878049850464
0.187187179923058 -6.70634651184082
0.188188180327415 -6.67342090606689
0.189189180731773 -6.64000511169434
0.190190181136131 -6.60610198974609
0.191191181540489 -6.57170867919922
0.192192196846008 -6.53682994842529
0.193193197250366 -6.50146293640137
0.194194197654724 -6.46561098098755
0.195195198059082 -6.42927503585815
0.19619619846344 -6.39245414733887
0.197197198867798 -6.35515165328979
0.198198199272156 -6.31736660003662
0.199199199676514 -6.27910327911377
0.200200200080872 -6.24035787582397
0.201201200485229 -6.20114040374756
0.202202200889587 -6.1614465713501
0.203203201293945 -6.12127828598022
0.204204201698303 -6.08161306381226
0.205205202102661 -6.04742050170898
0.206206202507019 -6.01264524459839
0.207207202911377 -5.97728395462036
0.208208203315735 -5.94134044647217
0.209209203720093 -5.90481472015381
0.210210204124451 -5.86830139160156
0.211211204528809 -5.84926319122314
0.212212204933167 -5.82928705215454
0.213213205337524 -5.8083701133728
0.214214205741882 -5.78651332855225
0.21521520614624 -5.76371812820435
0.216216206550598 -5.73998260498047
0.217217206954956 -5.71530914306641
0.218218222260475 -5.68969678878784
0.219219222664833 -5.6631498336792
0.220220223069191 -5.635666847229
0.221221223473549 -5.60725021362305
0.222222223877907 -5.57790088653564
0.223223224282265 -5.54762125015259
0.224224224686623 -5.51641225814819
0.225225225090981 -5.48427867889404
0.226226225495338 -5.45121955871582
0.227227225899696 -5.41724109649658
0.228228226304054 -5.3823390007019
0.229229226708412 -5.34652519226074
0.23023022711277 -5.30979585647583
0.231231227517128 -5.27215909957886
0.232232227921486 -5.23361539840698
0.233233228325844 -5.19416856765747
0.234234228730202 -5.1538233757019
0.23523522913456 -5.11258316040039
0.236236229538918 -5.07045269012451
0.237237229943275 -5.02743625640869
0.238238230347633 -4.98353815078735
0.239239230751991 -4.93876218795776
0.240240231156349 -4.89311456680298
0.241241231560707 -4.84660196304321
0.242242231965065 -4.79922580718994
0.243243232369423 -4.75099229812622
0.244244247674942 -4.70190858840942
0.2452452480793 -4.65198278427124
0.246246248483658 -4.6012167930603
0.247247248888016 -4.54961776733398
0.248248249292374 -4.49719095230103
0.249249249696732 -4.44394588470459
0.250250250101089 -4.38988590240479
0.251251250505447 -4.33502054214478
0.252252250909805 -4.2793550491333
0.253253251314163 -4.22289657592773
0.254254251718521 -4.16565370559692
0.255255252122879 -4.10763216018677
0.256256252527237 -4.04884147644043
0.257257252931595 -3.98928833007812
0.258258253335953 -3.92898082733154
0.259259253740311 -3.86792707443237
0.260260254144669 -3.80613422393799
0.261261254549026 -3.74361228942871
0.262262254953384 -3.68036913871765
0.263263255357742 -3.61641478538513
0.2642642557621 -3.55175399780273
0.265265256166458 -3.48640108108521
0.266266256570816 -3.42036199569702
0.267267256975174 -3.35364508628845
0.268268257379532 -3.28626322746277
0.26926925778389 -3.2182240486145
0.270270258188248 -3.14953541755676
0.271271258592606 -3.08020973205566
0.272272258996964 -3.01025676727295
0.273273259401321 -2.93968510627747
0.274274259805679 -2.86850523948669
0.275275260210037 -2.79673051834106
0.276276260614395 -2.72436714172363
0.277277261018753 -2.65142726898193
0.278278261423111 -2.57792663574219
0.279279261827469 -2.50386714935303
0.280280262231827 -2.4292631149292
0.281281262636185 -2.35412859916687
0.282282292842865 -2.27846884727478
0.283283293247223 -2.20230269432068
0.284284293651581 -2.1256365776062
0.285285294055939 -2.04848432540894
0.286286294460297 -1.97085571289062
0.287287294864655 -1.89276206493378
0.288288295269012 -1.81421589851379
0.28928929567337 -1.73523199558258
0.290290296077728 -1.65581750869751
0.291291296482086 -1.57598721981049
0.292292296886444 -1.4957526922226
0.293293297290802 -1.41512835025787
0.29429429769516 -1.33412075042725
0.295295298099518 -1.25275111198425
0.296296298503876 -1.17102205753326
0.297297298908234 -1.08895421028137
0.298298299312592 -1.00655627250671
0.299299299716949 -0.923840224742889
0.300300300121307 -0.840820610523224
0.301301300525665 -0.757510602474213
0.302302300930023 -0.673923134803772
0.303303301334381 -0.590070784091949
0.304304301738739 -0.505965352058411
0.305305302143097 -0.421623021364212
0.306306302547455 -0.337056547403336
0.307307302951813 -0.254471838474274
0.308308303356171 -0.185075148940086
0.309309303760529 -0.125675976276398
0.310310304164886 -0.181802734732628
0.311311304569244 -0.253426969051361
0.312312304973602 -0.330534815788269
0.31331330537796 -0.407776296138763
0.314314305782318 -0.485136032104492
0.315315306186676 -0.562599122524261
0.316316306591034 -0.640151977539062
0.317317306995392 -0.71777355670929
0.31831830739975 -0.795456230640411
0.319319307804108 -0.873179078102112
0.320320308208466 -0.957151174545288
0.321321308612823 -1.04376292228699
0.322322309017181 -1.1304087638855
0.323323309421539 -1.21707081794739
0.324324309825897 -1.30373466014862
0.325325310230255 -1.39038276672363
0.326326310634613 -1.47700011730194
0.327327311038971 -1.56356620788574
0.328328311443329 -1.65006923675537
0.329329311847687 -1.73648905754089
0.330330312252045 -1.82281219959259
0.331331312656403 -1.90901923179626
0.33233231306076 -1.99509525299072
0.333333343267441 -2.0810239315033
0.334334343671799 -2.16678810119629
0.335335344076157 -2.25237202644348
0.336336344480515 -2.33775925636292
0.337337344884872 -2.42293381690979
0.33833834528923 -2.50787830352783
0.339339345693588 -2.59257793426514
0.340340346097946 -2.67701625823975
0.341341346502304 -2.76117610931396
0.342342346906662 -2.84504270553589
0.34334334731102 -2.92859935760498
0.344344347715378 -3.0118305683136
0.345345348119736 -3.09471988677979
0.346346348524094 -3.17725229263306
0.347347348928452 -3.2594108581543
0.348348349332809 -3.34118270874023
0.349349349737167 -3.42255091667175
0.350350350141525 -3.50349426269531
0.351351350545883 -3.58400821685791
0.352352350950241 -3.66407012939453
0.353353351354599 -3.74366760253906
0.354354351758957 -3.82278513908386
0.355355352163315 -3.90140581130981
0.356356352567673 -3.9795184135437
0.357357352972031 -4.05710601806641
0.358358353376389 -4.13415145874023
0.359359353780746 -4.21064376831055
0.360360354185104 -4.28656768798828
0.361361354589462 -4.36191082000732
0.36236235499382 -4.43665409088135
0.363363355398178 -4.51078605651855
0.364364355802536 -4.58429384231567
0.365365356206894 -4.65716218948364
0.366366356611252 -4.72937870025635
0.36736735701561 -4.80092716217041
0.368368357419968 -4.87179660797119
0.369369357824326 -4.94197463989258
0.370370358228683 -5.01144599914551
0.371371358633041 -5.08019781112671
0.372372359037399 -5.14821481704712
0.373373359441757 -5.21548986434937
0.374374359846115 -5.28200769424438
0.375375360250473 -5.34775686264038
0.376376360654831 -5.41272258758545
0.377377361059189 -5.47689628601074
0.378378361463547 -5.54026412963867
0.379379361867905 -5.60281467437744
0.380380362272263 -5.66453504562378
0.38138136267662 -5.72541522979736
0.382382363080978 -5.78544282913208
0.383383363485336 -5.84460926055908
0.384384393692017 -5.90290403366089
0.385385394096375 -5.96031093597412
0.386386394500732 -6.0168251991272
0.38738739490509 -6.07243347167969
0.388388395309448 -6.12712717056274
0.389389395713806 -6.18089199066162
0.390390396118164 -6.23372459411621
0.391391396522522 -6.28561210632324
0.39239239692688 -6.33654594421387
0.393393397331238 -6.38651704788208
0.394394397735596 -6.43551540374756
0.395395398139954 -6.48353385925293
0.396396398544312 -6.53056240081787
0.397397398948669 -6.57659101486206
0.398398399353027 -6.62161684036255
0.399399399757385 -6.66562557220459
0.400400400161743 -6.70861387252808
0.401401400566101 -6.75057172775269
0.402402400970459 -6.79149198532104
0.403403401374817 -6.83137083053589
0.404404401779175 -6.87019491195679
0.405405402183533 -6.90796375274658
0.406406402587891 -6.94466686248779
0.407407402992249 -6.98030090332031
0.408408403396606 -7.01485872268677
0.409409403800964 -7.04833269119263
0.410410404205322 -7.08071804046631
0.41141140460968 -7.11201000213623
0.412412405014038 -7.14220190048218
0.413413405418396 -7.17129182815552
0.414414405822754 -7.19927310943604
0.415415406227112 -7.22614097595215
0.41641640663147 -7.25189065933228
0.417417407035828 -7.27651977539062
0.418418407440186 -7.30002307891846
0.419419407844543 -7.32239627838135
0.420420408248901 -7.3436393737793
0.421421408653259 -7.36374378204346
0.422422409057617 -7.38270998001099
0.423423409461975 -7.40053558349609
0.424424409866333 -7.41721868515015
0.425425410270691 -7.4506311416626
0.426426410675049 -7.48418045043945
0.427427411079407 -7.51693487167358
0.428428411483765 -7.54888486862183
0.429429411888123 -7.58003044128418
0.43043041229248 -7.61037063598633
0.431431412696838 -7.63989973068237
0.432432413101196 -7.66861438751221
0.433433413505554 -7.69650936126709
0.434434413909912 -7.72358655929565
0.43543541431427 -7.74984169006348
0.43643644452095 -7.77527284622192
0.437437444925308 -7.79987716674805
0.438438445329666 -7.82364940643311
0.439439445734024 -7.84659099578857
0.440440446138382 -7.86870098114014
0.44144144654274 -7.88997173309326
0.442442446947098 -7.91040945053101
0.443443447351456 -7.93000793457031
0.444444447755814 -7.94876718521118
0.445445448160172 -7.96668577194214
0.446446448564529 -7.98376321792603
0.447447448968887 -7.99999666213989
0.448448449373245 -8.01538562774658
0.449449449777603 -8.02993202209473
0.450450450181961 -8.04363441467285
0.451451450586319 -8.05648994445801
0.452452450990677 -8.06849956512451
0.453453451395035 -8.07966899871826
0.454454451799393 -8.08998870849609
0.455455452203751 -8.09946537017822
0.456456452608109 -8.10809803009033
0.457457453012466 -8.11588573455811
0.458458453416824 -8.12283229827881
0.459459453821182 -8.12893486022949
0.46046045422554 -8.13419628143311
0.461461454629898 -8.13861846923828
0.462462455034256 -8.14220142364502
0.463463455438614 -8.14494705200195
0.464464455842972 -8.14685440063477
0.46546545624733 -8.14793109893799
0.466466456651688 -8.14817333221436
0.467467457056046 -8.14758491516113
0.468468457460403 -8.14616870880127
0.469469457864761 -8.14392757415771
0.470470458269119 -8.14086055755615
0.471471458673477 -8.13697052001953
0.472472459077835 -8.1322660446167
0.473473459482193 -8.12674331665039
0.474474459886551 -8.12041091918945
0.475475460290909 -8.11326503753662
0.476476460695267 -8.10531330108643
0.477477461099625 -8.09655952453613
0.478478461503983 -8.08700561523438
0.47947946190834 -8.07665634155273
0.480480462312698 -8.06551456451416
0.481481462717056 -8.05358505249023
0.482482463121414 -8.04086875915527
0.483483463525772 -8.02737331390381
0.48448446393013 -8.01309776306152
0.485485464334488 -8.00342082977295
0.486486464738846 -8.00908088684082
0.487487494945526 -8.01405811309814
0.488488495349884 -8.01835823059082
0.489489495754242 -8.02197360992432
0.4904904961586 -8.02491855621338
0.491491496562958 -8.02718448638916
0.492492496967316 -8.02877235412598
0.493493497371674 -8.02968692779541
0.494494497776031 -8.02992916107178
0.495495498180389 -8.02950286865234
0.496496498584747 -8.02840423583984
0.497497498989105 -8.02663898468018
0.498498499393463 -8.02420902252197
0.499499499797821 -8.02111434936523
0.500500500202179 -8.01735687255859
0.501501500606537 -8.01294136047363
0.502502501010895 -8.0204906463623
0.503503501415253 -8.0570592880249
0.504504501819611 -8.09317398071289
0.505505502223969 -8.12882804870605
0.506506502628326 -8.16401481628418
0.507507503032684 -8.19872570037842
0.508508503437042 -8.23295497894287
0.5095095038414 -8.26669979095459
0.510510504245758 -8.2999439239502
0.511511504650116 -8.332688331604
0.512512505054474 -8.36492252349854
0.513513505458832 -8.39664268493652
0.51451450586319 -8.4278392791748
0.515515506267548 -8.4585075378418
0.516516506671906 -8.48864078521729
0.517517507076263 -8.51823139190674
0.518518507480621 -8.54727458953857
0.519519507884979 -8.57576370239258
0.520520508289337 -8.6036901473999
0.521521508693695 -8.63105010986328
0.522522509098053 -8.65783500671387
0.523523509502411 -8.68404197692871
0.524524509906769 -8.70966053009033
0.525525510311127 -8.73468971252441
0.526526510715485 -8.75911808013916
0.527527511119843 -8.78294467926025
0.5285285115242 -8.80615997314453
0.529529511928558 -8.82875823974609
0.530530512332916 -8.85073947906494
0.531531512737274 -8.87208843231201
0.532532513141632 -8.89280796051025
0.53353351354599 -8.91289043426514
0.534534513950348 -8.93232727050781
0.535535514354706 -8.95111465454102
0.536536514759064 -8.96924877166748
0.537537515163422 -8.98672294616699
0.53853851556778 -9.00353240966797
0.539539575576782 -9.01967334747314
0.54054057598114 -9.03514099121094
0.541541576385498 -9.04992580413818
0.542542576789856 -9.06402778625488
0.543543577194214 -9.0774393081665
0.544544577598572 -9.0901575088501
0.54554557800293 -9.10217571258545
0.546546578407288 -9.11349296569824
0.547547578811646 -9.12410259246826
0.548548579216003 -9.13399982452393
0.549549579620361 -9.14318370819092
0.550550580024719 -9.15164375305176
0.551551580429077 -9.15938568115234
0.552552580833435 -9.16639518737793
0.553553581237793 -9.17267322540283
0.554554581642151 -9.17821598052979
0.555555582046509 -9.18302249908447
0.556556582450867 -9.18708324432373
0.557557582855225 -9.19039726257324
0.558558583259583 -9.19296455383301
0.55955958366394 -9.1947774887085
0.560560584068298 -9.19583415985107
0.561561584472656 -9.19613075256348
0.562562584877014 -9.19566822052002
0.563563585281372 -9.19443988800049
0.56456458568573 -9.19244384765625
0.565565586090088 -9.18967723846436
0.566566586494446 -9.18613815307617
0.567567586898804 -9.18182373046875
0.568568587303162 -9.17673206329346
0.56956958770752 -9.17086124420166
0.570570588111877 -9.16420936584473
0.571571588516235 -9.15677165985107
0.572572588920593 -9.14854717254639
0.573573589324951 -9.1395378112793
0.574574589729309 -9.12974071502686
0.575575590133667 -9.11914825439453
0.576576590538025 -9.10776901245117
0.577577590942383 -9.09559154510498
0.578578591346741 -9.08262062072754
0.579579591751099 -9.06885528564453
0.580580592155457 -9.05429267883301
0.581581592559814 -9.03893375396729
0.582582592964172 -9.02277374267578
0.58358359336853 -9.00581550598145
0.584584593772888 -8.98805618286133
0.585585594177246 -8.96949672698975
0.586586594581604 -8.9501371383667
0.587587594985962 -8.92998027801514
0.58858859539032 -8.90901947021484
0.589589595794678 -8.88726043701172
0.590590596199036 -8.86470031738281
0.591591596603394 -8.84133815765381
0.592592597007751 -8.81717777252197
0.593593597412109 -8.79221725463867
0.594594597816467 -8.76645851135254
0.595595598220825 -8.73990154266357
0.596596598625183 -8.71254825592041
0.597597599029541 -8.68439769744873
0.598598599433899 -8.6554536819458
0.599599599838257 -8.62571620941162
0.600600600242615 -8.59518527984619
0.601601600646973 -8.56386280059814
0.602602601051331 -8.53175163269043
0.603603601455688 -8.49885177612305
0.604604601860046 -8.46517086029053
0.605605602264404 -8.47347450256348
0.606606602668762 -8.49617099761963
0.60760760307312 -8.51818943023682
0.608608603477478 -8.53953075408936
0.609609603881836 -8.56018543243408
0.610610604286194 -8.58015155792236
0.611611604690552 -8.59942245483398
0.61261260509491 -8.61799907684326
0.613613605499268 -8.63587760925293
0.614614605903625 -8.65304851531982
0.615615606307983 -8.66951560974121
0.616616606712341 -8.68526935577393
0.617617607116699 -8.70031070709229
0.618618607521057 -8.71463680267334
0.619619607925415 -8.72824287414551
0.620620608329773 -8.74112415313721
0.621621608734131 -8.75328254699707
0.622622609138489 -8.76471519470215
0.623623609542847 -8.77541446685791
0.624624609947205 -8.78538513183594
0.625625610351562 -8.79461669921875
0.62662661075592 -8.81014919281006
0.627627611160278 -8.82632255554199
0.628628611564636 -8.84163665771484
0.629629611968994 -8.85608863830566
0.630630612373352 -8.86967277526855
0.63163161277771 -8.88239097595215
0.632632613182068 -8.89423942565918
0.633633613586426 -8.90521621704102
0.634634613990784 -8.91531753540039
0.635635614395142 -8.92454719543457
0.6366366147995 -8.93290042877197
0.637637615203857 -8.94037628173828
0.638638615608215 -8.94697284698486
0.639639616012573 -8.95269107818604
0.640640616416931 -8.95752620697021
0.641641676425934 -8.9614839553833
0.642642676830292 -8.96455860137939
0.64364367723465 -8.96675109863281
0.644644677639008 -8.96806144714355
0.645645678043365 -8.96848964691162
0.646646678447723 -8.96803760528564
0.647647678852081 -8.96670150756836
0.648648679256439 -8.96448516845703
0.649649679660797 -8.96138954162598
0.650650680065155 -8.95741271972656
0.651651680469513 -8.95255756378174
0.652652680873871 -8.94682216644287
0.653653681278229 -8.94021320343018
0.654654681682587 -8.93368816375732
0.655655682086945 -8.93829727172852
0.656656682491302 -8.94223117828369
0.65765768289566 -8.94548034667969
0.658658683300018 -8.9480504989624
0.659659683704376 -8.9499340057373
0.660660684108734 -8.95113754272461
0.661661684513092 -8.95164966583252
0.66266268491745 -8.95148181915283
0.663663685321808 -8.9506254196167
0.664664685726166 -8.94907760620117
0.665665686130524 -8.94684505462646
0.666666686534882 -8.94392204284668
0.66766768693924 -8.9403133392334
0.668668687343597 -8.93600845336914
0.669669687747955 -8.93101596832275
0.670670688152313 -8.92533397674561
0.671671688556671 -8.91896343231201
0.672672688961029 -8.91190052032471
0.673673689365387 -8.90415000915527
0.674674689769745 -8.89570713043213
0.675675690174103 -8.88657569885254
0.676676690578461 -8.87675476074219
0.677677690982819 -8.86624526977539
0.678678691387177 -8.85505294799805
0.679679691791534 -8.84317016601562
0.680680692195892 -8.83060264587402
0.68168169260025 -8.81734943389893
0.682682693004608 -8.80341339111328
0.683683693408966 -8.78879356384277
0.684684693813324 -8.77349185943604
0.685685694217682 -8.7575101852417
0.68668669462204 -8.74084949493408
0.687687695026398 -8.72351264953613
0.688688695430756 -8.70549964904785
0.689689695835114 -8.68681335449219
0.690690696239471 -8.68864250183105
0.691691696643829 -8.69420909881592
0.692692697048187 -8.69917297363281
0.693693697452545 -8.70353507995605
0.694694697856903 -8.70729637145996
0.695695698261261 -8.71045207977295
0.696696698665619 -8.71300315856934
0.697697699069977 -8.7149486541748
0.698698699474335 -8.71629047393799
0.699699699878693 -8.71702289581299
0.700700700283051 -8.71714973449707
0.701701700687408 -8.71667194366455
0.702702701091766 -8.71558666229248
0.703703701496124 -8.71389102935791
0.704704701900482 -8.71158981323242
0.70570570230484 -8.70868587493896
0.706706702709198 -8.70516872406006
0.707707703113556 -8.7010498046875
0.708708703517914 -8.69631958007812
0.709709703922272 -8.69098567962646
0.71071070432663 -8.68504428863525
0.711711704730988 -8.67850208282471
0.712712705135345 -8.67135143280029
0.713713705539703 -8.66359806060791
0.714714705944061 -8.65524196624756
0.715715706348419 -8.6462869644165
0.716716706752777 -8.63672733306885
0.717717707157135 -8.62656784057617
0.718718707561493 -8.61581420898438
0.719719707965851 -8.60446071624756
0.720720708370209 -8.59250831604004
0.721721708774567 -8.57996273040771
0.722722709178925 -8.56682682037354
0.723723709583282 -8.55309867858887
0.72472470998764 -8.53877925872803
0.725725710391998 -8.52387142181396
0.726726710796356 -8.508376121521
0.727727711200714 -8.49229621887207
0.728728711605072 -8.47563743591309
0.72972971200943 -8.45839309692383
0.730730712413788 -8.44057750701904
0.731731712818146 -8.42218017578125
0.732732713222504 -8.40321159362793
0.733733713626862 -8.38367557525635
0.734734714031219 -8.36356163024902
0.735735714435577 -8.34288692474365
0.736736714839935 -8.32165050506592
0.737737715244293 -8.29985046386719
0.738738715648651 -8.27749156951904
0.739739716053009 -8.25457668304443
0.740740716457367 -8.23111152648926
0.741741716861725 -8.20709705352783
0.742742717266083 -8.18253326416016
0.743743777275085 -8.15743255615234
0.744744777679443 -8.14905071258545
0.745745778083801 -8.16138172149658
0.746746778488159 -8.17313480377197
0.747747778892517 -8.18431186676025
0.748748779296875 -8.19490718841553
0.749749779701233 -8.20491981506348
0.750750780105591 -8.21435260772705
0.751751780509949 -8.2231969833374
0.752752780914307 -8.23145389556885
0.753753781318665 -8.23912239074707
0.754754781723022 -8.24619674682617
0.75575578212738 -8.25268077850342
0.756756782531738 -8.25856685638428
0.757757782936096 -8.26386165618896
0.758758783340454 -8.26855564117432
0.759759783744812 -8.27265548706055
0.76076078414917 -8.27615165710449
0.761761784553528 -8.2790470123291
0.762762784957886 -8.28134346008301
0.763763785362244 -8.28303623199463
0.764764785766602 -8.29165077209473
0.765765786170959 -8.31785202026367
0.766766786575317 -8.3433723449707
0.767767786979675 -8.36820793151855
0.768768787384033 -8.39235019683838
0.769769787788391 -8.41580104827881
0.770770788192749 -8.43854999542236
0.771771788597107 -8.46060085296631
0.772772789001465 -8.48193645477295
0.773773789405823 -8.50256729125977
0.774774789810181 -8.52248096466064
0.775775790214539 -8.54167461395264
0.776776790618896 -8.56014728546143
0.777777791023254 -8.57789421081543
0.778778791427612 -8.59491062164307
0.77977979183197 -8.6111946105957
0.780780792236328 -8.62674331665039
0.781781792640686 -8.64155197143555
0.782782793045044 -8.65562057495117
0.783783793449402 -8.66894245147705
0.78478479385376 -8.68151664733887
0.785785794258118 -8.69334125518799
0.786786794662476 -8.70441055297852
0.787787795066833 -8.71472835540771
0.788788795471191 -8.72428894042969
0.789789795875549 -8.73308944702148
0.790790796279907 -8.74112415313721
0.791791796684265 -8.74840259552002
0.792792797088623 -8.75491237640381
0.793793797492981 -8.76065540313721
0.794794797897339 -8.7656307220459
0.795795798301697 -8.76983451843262
0.796796798706055 -8.77326965332031
0.797797799110413 -8.77593612670898
0.798798799514771 -8.77782344818115
0.799799799919128 -8.77893924713135
0.800800800323486 -8.78081226348877
0.801801800727844 -8.81410884857178
0.802802801132202 -8.84684467315674
0.80380380153656 -8.87901020050049
0.804804801940918 -8.91060447692871
0.805805802345276 -8.94162178039551
0.806806802749634 -8.97206115722656
0.807807803153992 -9.00191688537598
0.80880880355835 -9.03118515014648
0.809809803962708 -9.05986881256104
0.810810804367065 -9.08795833587646
0.811811804771423 -9.11545276641846
0.812812805175781 -9.14234924316406
0.813813805580139 -9.16864490509033
0.814814805984497 -9.19433784484863
0.815815806388855 -9.21942329406738
0.816816806793213 -9.24389934539795
0.817817807197571 -9.26776313781738
0.818818807601929 -9.29101371765137
0.819819808006287 -9.31364917755127
0.820820808410645 -9.33565902709961
0.821821808815002 -9.35705184936523
0.82282280921936 -9.37781620025635
0.823823809623718 -9.39795684814453
0.824824810028076 -9.41746520996094
0.825825810432434 -9.43634700775146
0.826826810836792 -9.45459365844727
0.82782781124115 -9.47220802307129
0.828828811645508 -9.48918151855469
0.829829812049866 -9.50551795959473
0.830830812454224 -9.52121543884277
0.831831812858582 -9.53626728057861
0.832832813262939 -9.55067539215088
0.833833813667297 -9.56443786621094
0.834834814071655 -9.57755374908447
0.835835814476013 -9.59002208709717
0.836836814880371 -9.60183620452881
0.837837815284729 -9.61300277709961
0.838838815689087 -9.62351322174072
0.839839816093445 -9.63337135314941
0.840840816497803 -9.64257717132568
0.841841816902161 -9.651123046875
0.842842817306519 -9.65901184082031
0.843843817710876 -9.66624069213867
0.844844818115234 -9.67281532287598
0.845845818519592 -9.6787281036377
0.846846878528595 -9.68397903442383
0.847847878932953 -9.68857192993164
0.848848879337311 -9.69250011444092
0.849849879741669 -9.69576740264893
0.850850880146027 -9.69837093353271
0.851851880550385 -9.70031452178955
0.852852880954742 -9.70159435272217
0.8538538813591 -9.70220756530762
0.854854881763458 -9.70215797424316
0.855855882167816 -9.70144844055176
0.856856882572174 -9.70007133483887
0.857857882976532 -9.69803428649902
0.85885888338089 -9.69533061981201
0.859859883785248 -9.69196319580078
0.860860884189606 -9.68793869018555
0.861861884593964 -9.68324565887451
0.862862884998322 -9.67789268493652
0.863863885402679 -9.67187786102295
0.864864885807037 -9.66520214080811
0.865865886211395 -9.65786647796631
0.866866886615753 -9.64987182617188
0.867867887020111 -9.64122009277344
0.868868887424469 -9.63190650939941
0.869869887828827 -9.62193584442139
0.870870888233185 -9.61131381988525
0.871871888637543 -9.60003471374512
0.872872889041901 -9.58810234069824
0.873873889446259 -9.57551288604736
0.874874889850616 -9.56227779388428
0.875875890254974 -9.54839134216309
0.876876890659332 -9.53385639190674
0.87787789106369 -9.51867389678955
0.878878891468048 -9.50284481048584
0.879879891872406 -9.48637390136719
0.880880892276764 -9.46926212310791
0.881881892681122 -9.45150947570801
0.88288289308548 -9.4331169128418
0.883883893489838 -9.41408824920654
0.884884893894196 -9.3944263458252
0.885885894298553 -9.37413311004639
0.886886894702911 -9.3532075881958
0.887887895107269 -9.33165454864502
0.888888895511627 -9.30947494506836
0.889889895915985 -9.2866735458374
0.890890896320343 -9.2632474899292
0.891891896724701 -9.23920631408691
0.892892897129059 -9.21454811096191
0.893893897533417 -9.18927669525146
0.894894897937775 -9.1633939743042
0.895895898342133 -9.13690662384033
0.89689689874649 -9.1098108291626
0.897897899150848 -9.08210849761963
0.898898899555206 -9.05381107330322
0.899899899959564 -9.02491855621338
0.900900900363922 -8.99542999267578
0.90190190076828 -8.96535396575928
0.902902901172638 -8.93468761444092
0.903903901576996 -8.90343761444092
0.904904901981354 -8.87160968780518
0.905905902385712 -8.83920097351074
0.90690690279007 -8.80622291564941
0.907907903194427 -8.797119140625
0.908908903598785 -8.79675102233887
0.909909904003143 -8.7956075668335
0.910910904407501 -8.79368877410889
0.911911904811859 -8.7909984588623
0.912912905216217 -8.78753280639648
0.913913905620575 -8.78330707550049
0.914914906024933 -8.77830505371094
0.915915906429291 -8.77254199981689
0.916916906833649 -8.76601600646973
0.917917907238007 -8.75873565673828
0.918918907642365 -8.75069332122803
0.919919908046722 -8.74190139770508
0.92092090845108 -8.73235321044922
0.921921908855438 -8.72205543518066
0.922922909259796 -8.71101570129395
0.923923909664154 -8.69923877716064
0.924924910068512 -8.6867151260376
0.92592591047287 -8.67346382141113
0.926926910877228 -8.65947437286377
0.927927911281586 -8.64476013183594
0.928928911685944 -8.62932300567627
0.929929912090302 -8.61316299438477
0.930930912494659 -8.59628582000732
0.931931912899017 -8.57869434356689
0.932932913303375 -8.56039905548096
0.933933913707733 -8.54139614105225
0.934934914112091 -8.52169704437256
0.935935914516449 -8.501296043396
0.936936914920807 -8.48020935058594
0.937937915325165 -8.45843410491943
0.938938915729523 -8.43597412109375
0.939939916133881 -8.41284084320068
0.940940916538239 -8.38903522491455
0.941941916942596 -8.36456394195557
0.942942917346954 -8.3394250869751
0.943943917751312 -8.31363677978516
0.94494491815567 -8.28719329833984
0.945945918560028 -8.26010131835938
0.946946918964386 -8.23237228393555
0.947947919368744 -8.20400428771973
0.948948979377747 -8.17500114440918
0.949949979782104 -8.14537715911865
0.950950980186462 -8.11513900756836
0.95195198059082 -8.10556888580322
0.952952980995178 -8.1142578125
0.953953981399536 -8.12219524383545
0.954954981803894 -8.12938117980957
0.955955982208252 -8.13581943511963
0.95695698261261 -8.14150619506836
0.957957983016968 -8.16262531280518
0.958958983421326 -8.20927143096924
0.959959983825684 -8.25531959533691
0.960960984230042 -8.30077266693115
0.961961984634399 -8.34561252593994
0.962962985038757 -8.38984107971191
0.963963985443115 -8.43345642089844
0.964964985847473 -8.47644424438477
0.965965986251831 -8.5188045501709
0.966966986656189 -8.56053161621094
0.967967987060547 -8.60161304473877
0.968968987464905 -8.64205265045166
0.969969987869263 -8.68183994293213
0.970970988273621 -8.72097301483154
0.971971988677979 -8.75944709777832
0.972972989082336 -8.79725360870361
0.973973989486694 -8.83438873291016
0.974974989891052 -8.870849609375
0.97597599029541 -8.90663051605225
0.976976990699768 -8.94172763824463
0.977977991104126 -8.97613143920898
0.978978991508484 -9.00984191894531
0.979979991912842 -9.04285717010498
0.9809809923172 -9.07517051696777
0.981981992721558 -9.10677719116211
0.982982993125916 -9.13767528533936
0.983983993530273 -9.1678581237793
0.984984993934631 -9.19732284545898
0.985985994338989 -9.22606563568115
0.986986994743347 -9.25408744812012
0.987987995147705 -9.28137683868408
0.988988995552063 -9.30793380737305
0.989989995956421 -9.33375930786133
0.990990996360779 -9.35884475708008
0.991991996765137 -9.38318634033203
0.992992997169495 -9.4067850112915
0.993993997573853 -9.42963600158691
0.99499499797821 -9.45174312591553
0.995995998382568 -9.47309017181396
0.996996998786926 -9.49368286132812
0.997997999191284 -9.51352310180664
0.998998999595642 -9.53259754180908
1 -9.55091094970703
};
\addplot [semithick, deeporange]
table {%
0 13.0482749938965
0.00100100098643452 13.0478773117065
0.00200200197286904 13.0466842651367
0.00300300307571888 13.044695854187
0.00400400394573808 13.0419149398804
0.00500500481575727 13.0383358001709
0.00600600615143776 13.0339651107788
0.00700700702145696 13.0287990570068
0.00800800789147615 13.0228452682495
0.00900900922715664 13.0160942077637
0.0100100096315145 13.0085544586182
0.011011010967195 13.0002250671387
0.0120120123028755 12.9911079406738
0.0130130127072334 12.9812040328979
0.0140140140429139 12.970513343811
0.0150150144472718 12.959038734436
0.0160160157829523 12.9467792510986
0.0170170161873102 12.9337434768677
0.0180180184543133 12.9199237823486
0.0190190188586712 12.9053325653076
0.0200200192630291 12.8899669647217
0.0210210215300322 12.8738241195679
0.0220220219343901 12.8569107055664
0.023023022338748 12.8392333984375
0.024024024605751 12.8207912445068
0.0250250250101089 12.8015842437744
0.0260260254144669 12.7816190719604
0.0270270258188248 12.7608938217163
0.0280280280858278 12.7394180297852
0.0290290284901857 12.7171897888184
0.0300300288945436 12.6942157745361
0.0310310311615467 12.6704959869385
0.0320320315659046 12.646035194397
0.0330330319702625 12.6208372116089
0.0340340323746204 12.5949048995972
0.0350350327789783 12.5682411193848
0.0360360369086266 12.5408573150635
0.0370370373129845 12.5127420425415
0.0380380377173424 12.4839143753052
0.0390390381217003 12.4543704986572
0.0400400385260582 12.4241142272949
0.0410410389304161 12.3931570053101
0.0420420430600643 12.3614988327026
0.0430430434644222 12.3291425704956
0.0440440438687801 12.2960929870605
0.045045044273138 12.2623567581177
0.046046044677496 12.2279357910156
0.0470470450818539 12.1928396224976
0.0480480492115021 12.1570692062378
0.04904904961586 12.1206331253052
0.0500500500202179 12.083535194397
0.0510510504245758 12.0457782745361
0.0520520508289337 12.0073699951172
0.0530530512332916 11.9683151245117
0.0540540516376495 11.9286155700684
0.0550550557672977 11.8882865905762
0.0560560561716557 11.8473291397095
0.0570570565760136 11.8057413101196
0.0580580569803715 11.7635383605957
0.0590590573847294 11.720724105835
0.0600600577890873 11.677303314209
0.0610610619187355 11.6332817077637
0.0620620623230934 11.5886688232422
0.0630630627274513 11.5434684753418
0.0640640631318092 11.4976873397827
0.0650650635361671 11.4513273239136
0.0660660639405251 11.4044027328491
0.067067064344883 11.3569173812866
0.0680680647492409 11.3088750839233
0.0690690651535988 11.2602853775024
0.0700700655579567 11.2111520767212
0.0710710734128952 11.1614866256714
0.0720720738172531 11.111289024353
0.073073074221611 11.0605726242065
0.0740740746259689 11.0093460083008
0.0750750750303268 10.9576082229614
0.0760760754346848 10.9053726196289
0.0770770758390427 10.8526449203491
0.0780780762434006 10.799430847168
0.0790790766477585 10.7457399368286
0.0800800770521164 10.6915769577026
0.0810810774564743 10.6369524002075
0.0820820778608322 10.5818729400635
0.0830830782651901 10.5263433456421
0.0840840861201286 10.4703741073608
0.0850850865244865 10.4139719009399
0.0860860869288445 10.3571443557739
0.0870870873332024 10.2999019622803
0.0880880877375603 10.2422494888306
0.0890890881419182 10.1841888427734
0.0900900885462761 10.1257400512695
0.091091088950634 10.0669078826904
0.0920920893549919 10.0076885223389
0.0930930897593498 9.94810485839844
0.0940940901637077 9.88815879821777
0.0950950905680656 9.82785511016846
0.0960960984230042 9.76720714569092
0.0970970988273621 9.70622444152832
0.09809809923172 9.64490795135498
0.0990990996360779 9.58327198028564
0.100100100040436 9.52131938934326
0.101101100444794 9.45906543731689
0.102102100849152 9.39651012420654
0.10310310125351 9.33366870880127
0.104104101657867 9.27054500579834
0.105105102062225 9.20714855194092
0.106106102466583 9.14349174499512
0.107107102870941 9.07957458496094
0.108108103275299 9.01541423797607
0.109109111130238 8.95101165771484
0.110110111534595 8.88638019561768
0.111111111938953 8.82152366638184
0.112112112343311 8.75645446777344
0.113113112747669 8.69118213653564
0.114114113152027 8.62570762634277
0.115115113556385 8.56005001068115
0.116116113960743 8.4942102432251
0.117117114365101 8.42819595336914
0.118118114769459 8.36201953887939
0.119119115173817 8.29568862915039
0.120120115578175 8.22920989990234
0.121121115982533 8.16259670257568
0.122122123837471 8.09584522247314
0.123123124241829 8.02897930145264
0.124124124646187 7.961998462677
0.125125125050545 7.89490985870361
0.126126125454903 7.82772731781006
0.127127125859261 7.76045513153076
0.128128126263618 7.72256946563721
0.129129126667976 7.70251846313477
0.130130127072334 7.68217992782593
0.131131127476692 7.66155624389648
0.13213212788105 7.64064455032349
0.133133128285408 7.6194429397583
0.134134128689766 7.59795427322388
0.135135129094124 7.57616996765137
0.136136129498482 7.55409717559814
0.13713712990284 7.53172779083252
0.138138130307198 7.50906133651733
0.139139130711555 7.48609972000122
0.140140131115913 7.46283960342407
0.141141146421432 7.43928050994873
0.14214214682579 7.41541862487793
0.143143147230148 7.39125823974609
0.144144147634506 7.36679077148438
0.145145148038864 7.34202289581299
0.146146148443222 7.31695079803467
0.14714714884758 7.29156970977783
0.148148149251938 7.26588344573975
0.149149149656296 7.23988914489746
0.150150150060654 7.21358680725098
0.151151150465012 7.18697547912598
0.15215215086937 7.1600546836853
0.153153151273727 7.13282251358032
0.154154151678085 7.10527801513672
0.155155152082443 7.07742404937744
0.156156152486801 7.0492582321167
0.157157152891159 7.02077865600586
0.158158153295517 6.9919867515564
0.159159153699875 6.96288061141968
0.160160154104233 6.9334602355957
0.161161154508591 6.90372562408447
0.162162154912949 6.87367963790894
0.163163155317307 6.84331750869751
0.164164155721664 6.81264019012451
0.165165156126022 6.7816481590271
0.16616615653038 6.75034093856812
0.167167171835899 6.71872138977051
0.168168172240257 6.68678522109985
0.169169172644615 6.65503787994385
0.170170173048973 6.62612915039062
0.171171173453331 6.596839427948
0.172172173857689 6.5671706199646
0.173173174262047 6.53711986541748
0.174174174666405 6.50669145584106
0.175175175070763 6.47588539123535
0.176176175475121 6.44469547271729
0.177177175879478 6.41312503814697
0.178178176283836 6.38117599487305
0.179179176688194 6.34885025024414
0.180180177092552 6.31614351272583
0.18118117749691 6.28305721282959
0.182182177901268 6.24959421157837
0.183183178305626 6.21575117111206
0.184184178709984 6.18153238296509
0.185185179114342 6.16619634628296
0.1861861795187 6.16224575042725
0.187187179923058 6.15753030776978
0.188188180327415 6.15204477310181
0.189189180731773 6.14578628540039
0.190190181136131 6.13875198364258
0.191191181540489 6.13093614578247
0.192192196846008 6.12233829498291
0.193193197250366 6.112952709198
0.194194197654724 6.1027774810791
0.195195198059082 6.0918083190918
0.19619619846344 6.08004570007324
0.197197198867798 6.06748628616333
0.198198199272156 6.05412626266479
0.199199199676514 6.03996276855469
0.200200200080872 6.02499628067017
0.201201200485229 6.00922298431396
0.202202200889587 5.99264144897461
0.203203201293945 5.97525024414062
0.204204201698303 5.95704936981201
0.205205202102661 5.93803405761719
0.206206202507019 5.9182071685791
0.207207202911377 5.89756488800049
0.208208203315735 5.87610721588135
0.209209203720093 5.85383319854736
0.210210204124451 5.83074235916138
0.211211204528809 5.80683612823486
0.212212204933167 5.78211164474487
0.213213205337524 5.7565712928772
0.214214205741882 5.73021173477173
0.21521520614624 5.70303726196289
0.216216206550598 5.67504692077637
0.217217206954956 5.646240234375
0.218218222260475 5.61661911010742
0.219219222664833 5.58618402481079
0.220220223069191 5.55493497848511
0.221221223473549 5.52287578582764
0.222222223877907 5.4900050163269
0.223223224282265 5.45632648468018
0.224224224686623 5.42183971405029
0.225225225090981 5.38655090332031
0.226226225495338 5.35045909881592
0.227227225899696 5.31356334686279
0.228228226304054 5.27587080001831
0.229229226708412 5.23738288879395
0.23023022711277 5.19810056686401
0.231231227517128 5.15802812576294
0.232232227921486 5.11716985702515
0.233233228325844 5.07552528381348
0.234234228730202 5.03310203552246
0.23523522913456 4.9899001121521
0.236236229538918 4.94592523574829
0.237237229943275 4.90118026733398
0.238238230347633 4.85566663742065
0.239239230751991 4.80939340591431
0.240240231156349 4.76236152648926
0.241241231560707 4.71457672119141
0.242242231965065 4.66604328155518
0.243243232369423 4.61676549911499
0.244244247674942 4.56674528121948
0.2452452480793 4.51599264144897
0.246246248483658 4.46451425552368
0.247247248888016 4.41230964660645
0.248248249292374 4.35938596725464
0.249249249696732 4.30575084686279
0.250250250101089 4.25140619277954
0.251251250505447 4.19636011123657
0.252252250909805 4.14062070846558
0.253253251314163 4.08419227600098
0.254254251718521 4.0270791053772
0.255255252122879 3.96929121017456
0.256256252527237 3.91083240509033
0.257257252931595 3.85171127319336
0.258258253335953 3.79193305969238
0.259259253740311 3.73150777816772
0.260260254144669 3.67043709754944
0.261261254549026 3.60873508453369
0.262262254953384 3.5464038848877
0.263263255357742 3.48345232009888
0.2642642557621 3.41988801956177
0.265265256166458 3.35572004318237
0.266266256570816 3.29095578193665
0.267267256975174 3.2256031036377
0.268268257379532 3.15966939926147
0.26926925778389 3.09316396713257
0.270270258188248 3.02609443664551
0.271271258592606 2.95846772193909
0.272272258996964 2.89029622077942
0.273273259401321 2.82158541679382
0.274274259805679 2.75234842300415
0.275275260210037 2.68258857727051
0.276276260614395 2.61231851577759
0.277277261018753 2.54154849052429
0.278278261423111 2.47028565406799
0.279279261827469 2.39854001998901
0.280280262231827 2.32631587982178
0.281281262636185 2.25363373756409
0.282282292842865 2.18049144744873
0.283283293247223 2.10690665245056
0.284284293651581 2.03289127349854
0.285285294055939 1.95844852924347
0.286286294460297 1.88359379768372
0.287287294864655 1.80833351612091
0.288288295269012 1.73267698287964
0.28928929567337 1.6566389799118
0.290290296077728 1.58022618293762
0.291291296482086 1.50345253944397
0.292292296886444 1.42632722854614
0.293293297290802 1.34886336326599
0.29429429769516 1.27106487751007
0.295295298099518 1.19294953346252
0.296296298503876 1.11452484130859
0.297297298908234 1.03580176830292
0.298298299312592 0.956792593002319
0.299299299716949 0.877509474754333
0.300300300121307 0.797961056232452
0.301301300525665 0.718158960342407
0.302302300930023 0.638116717338562
0.303303301334381 0.557844996452332
0.304304301738739 0.477352619171143
0.305305302143097 0.396654903888702
0.306306302547455 0.315763384103775
0.307307302951813 0.234688073396683
0.308308303356171 0.153437286615372
0.309309303760529 0.0748811364173889
0.310310304164886 0.135151237249374
0.311311304569244 0.209835276007652
0.312312304973602 0.284918785095215
0.31331330537796 0.360385358333588
0.314314305782318 0.436222732067108
0.315315306186676 0.512467384338379
0.316316306591034 0.589245080947876
0.317317306995392 0.666345834732056
0.31831830739975 0.74376767873764
0.319319307804108 0.821495771408081
0.320320308208466 0.899517595767975
0.321321308612823 0.977824091911316
0.322322309017181 1.05640828609467
0.323323309421539 1.13525581359863
0.324324309825897 1.21435678005219
0.325325310230255 1.29482889175415
0.326326310634613 1.3810875415802
0.327327311038971 1.4672874212265
0.328328311443329 1.55341577529907
0.329329311847687 1.63945853710175
0.330330312252045 1.72539901733398
0.331331312656403 1.81122732162476
0.33233231306076 1.89692974090576
0.333333343267441 1.9824914932251
0.334334343671799 2.06789708137512
0.335335344076157 2.15313720703125
0.336336344480515 2.2381956577301
0.337337344884872 2.32305717468262
0.33833834528923 2.40771150588989
0.339339345693588 2.49214506149292
0.340340346097946 2.5763418674469
0.341341346502304 2.66029024124146
0.342342346906662 2.74397754669189
0.34334334731102 2.8273868560791
0.344344347715378 2.91050958633423
0.345345348119736 2.99333167076111
0.346346348524094 3.07583618164062
0.347347348928452 3.15801477432251
0.348348349332809 3.2398509979248
0.349349349737167 3.32133412361145
0.350350350141525 3.40244483947754
0.351351350545883 3.48318004608154
0.352352350950241 3.56352233886719
0.353353351354599 3.6434600353241
0.354354351758957 3.72297811508179
0.355355352163315 3.80206632614136
0.356356352567673 3.88071203231812
0.357357352972031 3.95890188217163
0.358358353376389 4.03662395477295
0.359359353780746 4.11386585235596
0.360360354185104 4.19061470031738
0.361361354589462 4.26685953140259
0.36236235499382 4.34258556365967
0.363363355398178 4.41778659820557
0.364364355802536 4.49244546890259
0.365365356206894 4.56655502319336
0.366366356611252 4.64009809494019
0.36736735701561 4.71306753158569
0.368368357419968 4.78545141220093
0.369369357824326 4.85850620269775
0.370370358228683 4.93733930587769
0.371371358633041 5.01590251922607
0.372372359037399 5.09418821334839
0.373373359441757 5.17218446731567
0.374374359846115 5.24988079071045
0.375375360250473 5.32726430892944
0.376376360654831 5.40432596206665
0.377377361059189 5.48105525970459
0.378378361463547 5.5574426651001
0.379379361867905 5.63347482681274
0.380380362272263 5.70914268493652
0.38138136267662 5.78443908691406
0.382382363080978 5.85934448242188
0.383383363485336 5.93385648727417
0.384384393692017 6.00796747207642
0.385385394096375 6.08165693283081
0.386386394500732 6.15491914749146
0.38738739490509 6.22774982452393
0.388388395309448 6.30013132095337
0.389389395713806 6.37205362319946
0.390390396118164 6.44351100921631
0.391391396522522 6.51449203491211
0.39239239692688 6.58499097824097
0.393393397331238 6.65499258041382
0.394394397735596 6.72448587417603
0.395395398139954 6.79347133636475
0.396396398544312 6.86192750930786
0.397397398948669 6.92985248565674
0.398398399353027 6.99723052978516
0.399399399757385 7.06406211853027
0.400400400161743 7.13032960891724
0.401401400566101 7.19603061676025
0.402402400970459 7.26115131378174
0.403403401374817 7.32567882537842
0.404404401779175 7.3896164894104
0.405405402183533 7.45294523239136
0.406406402587891 7.51566123962402
0.407407402992249 7.57775688171387
0.408408403396606 7.6392183303833
0.409409403800964 7.70004606246948
0.410410404205322 7.76022386550903
0.41141140460968 7.81974315643311
0.412412405014038 7.87860250473022
0.413413405418396 7.93678712844849
0.414414405822754 7.99429988861084
0.415415406227112 8.05112266540527
0.41641640663147 8.107253074646
0.417417407035828 8.16268062591553
0.418418407440186 8.2174015045166
0.419419407844543 8.27140522003174
0.420420408248901 8.32468891143799
0.421421408653259 8.37723731994629
0.422422409057617 8.42905426025391
0.423423409461975 8.48012638092041
0.424424409866333 8.53044700622559
0.425425410270691 8.58001041412354
0.426426410675049 8.62881565093994
0.427427411079407 8.67684459686279
0.428428411483765 8.72410488128662
0.429429411888123 8.77057552337646
0.43043041229248 8.81626796722412
0.431431412696838 8.86116123199463
0.432432413101196 8.90526008605957
0.433433413505554 8.9485502243042
0.434434413909912 8.99102878570557
0.43543541431427 9.03270149230957
0.43643644452095 9.07354927062988
0.437437444925308 9.1135721206665
0.438438445329666 9.15276145935059
0.439439445734024 9.19112491607666
0.440440446138382 9.22863960266113
0.44144144654274 9.26531600952148
0.442442446947098 9.30113983154297
0.443443447351456 9.3361177444458
0.444444447755814 9.37023162841797
0.445445448160172 9.40349006652832
0.446446448564529 9.43588066101074
0.447447448968887 9.46740818023682
0.448448449373245 9.49806118011475
0.449449449777603 9.52783870697021
0.450450450181961 9.55674171447754
0.451451450586319 9.58476257324219
0.452452450990677 9.61189556121826
0.453453451395035 9.63814544677734
0.454454451799393 9.66350364685059
0.455455452203751 9.68797016143799
0.456456452608109 9.71154499053955
0.457457453012466 9.73421573638916
0.458458453416824 9.75599098205566
0.459459453821182 9.7768669128418
0.46046045422554 9.79683589935303
0.461461454629898 9.81590366363525
0.462462455034256 9.83406734466553
0.463463455438614 9.85132026672363
0.464464455842972 9.86766338348389
0.46546545624733 9.88309574127197
0.466466456651688 9.89762210845947
0.467467457056046 9.91123104095459
0.468468457460403 9.92392921447754
0.469469457864761 9.93571281433105
0.470470458269119 9.94658851623535
0.471471458673477 9.95654392242432
0.472472459077835 9.96558570861816
0.473473459482193 9.97371482849121
0.474474459886551 9.98093128204346
0.475475460290909 9.98723411560059
0.476476460695267 9.99262046813965
0.477477461099625 9.99709701538086
0.478478461503983 10.0006618499756
0.47947946190834 10.0033159255981
0.480480462312698 10.0050592422485
0.481481462717056 10.0058898925781
0.482482463121414 10.0058183670044
0.483483463525772 10.0048389434814
0.48448446393013 10.0029544830322
0.485485464334488 10.0001678466797
0.486486464738846 9.99647521972656
0.487487494945526 9.99188995361328
0.488488495349884 9.98640537261963
0.489489495754242 9.98002338409424
0.4904904961586 9.97275257110596
0.491491496562958 9.96459197998047
0.492492496967316 9.95554351806641
0.493493497371674 9.94561004638672
0.494494497776031 9.93479251861572
0.495495498180389 9.92310047149658
0.496496498584747 9.91053104400635
0.497497498989105 9.89709281921387
0.498498499393463 9.88278388977051
0.499499499797821 9.8676118850708
0.500500500202179 9.85157775878906
0.501501500606537 9.83468723297119
0.502502501010895 9.81694316864014
0.503503501415253 9.79835033416748
0.504504501819611 9.77891445159912
0.505505502223969 9.75863456726074
0.506506502628326 9.73752212524414
0.507507503032684 9.71557712554932
0.508508503437042 9.6928071975708
0.5095095038414 9.66921329498291
0.510510504245758 9.64480495452881
0.511511504650116 9.61958503723145
0.512512505054474 9.59356021881104
0.513513505458832 9.56673145294189
0.51451450586319 9.53910827636719
0.515515506267548 9.51069736480713
0.516516506671906 9.48150157928467
0.517517507076263 9.45152759552002
0.518518507480621 9.42078399658203
0.519519507884979 9.3892707824707
0.520520508289337 9.3569974899292
0.521521508693695 9.32397270202637
0.522522509098053 9.29020023345947
0.523523509502411 9.25568675994873
0.524524509906769 9.22044086456299
0.525525510311127 9.18447017669678
0.526526510715485 9.14777565002441
0.527527511119843 9.11036682128906
0.5285285115242 9.07225131988525
0.529529511928558 9.03343963623047
0.530530512332916 8.99393463134766
0.531531512737274 8.9537410736084
0.532532513141632 8.91287803649902
0.53353351354599 8.87134075164795
0.534534513950348 8.82914257049561
0.535535514354706 8.78628730773926
0.536536514759064 8.74279117584229
0.537537515163422 8.69865036010742
0.53853851556778 8.653883934021
0.539539575576782 8.60848522186279
0.54054057598114 8.56247997283936
0.541541576385498 8.51586818695068
0.542542576789856 8.46865749359131
0.543543577194214 8.42086315155029
0.544544577598572 8.37247848510742
0.54554557800293 8.32352638244629
0.546546578407288 8.27401065826416
0.547547578811646 8.22394275665283
0.548548579216003 8.1733226776123
0.549549579620361 8.12217044830322
0.550550580024719 8.0704870223999
0.551551580429077 8.03794384002686
0.552552580833435 8.07146549224854
0.553553581237793 8.10456562042236
0.554554581642151 8.13723754882812
0.555555582046509 8.16947364807129
0.556556582450867 8.20127487182617
0.557557582855225 8.23263072967529
0.558558583259583 8.26354217529297
0.55955958366394 8.2939977645874
0.560560584068298 8.32399559020996
0.561561584472656 8.35353088378906
0.562562584877014 8.38260364532471
0.563563585281372 8.41120433807373
0.56456458568573 8.43932819366455
0.565565586090088 8.46697521209717
0.566566586494446 8.4941349029541
0.567567586898804 8.52080821990967
0.568568587303162 8.5469856262207
0.56956958770752 8.57266712188721
0.570570588111877 8.59785175323486
0.571571588516235 8.62252902984619
0.572572588920593 8.64669799804688
0.573573589324951 8.67035579681396
0.574574589729309 8.69349575042725
0.575575590133667 8.71611499786377
0.576576590538025 8.73821258544922
0.577577590942383 8.75977516174316
0.578578591346741 8.78081512451172
0.579579591751099 8.80131816864014
0.580580592155457 8.82128238677979
0.581581592559814 8.84070014953613
0.582582592964172 8.85958099365234
0.58358359336853 8.87790775299072
0.584584593772888 8.8956880569458
0.585585594177246 8.91291046142578
0.586586594581604 8.92957401275635
0.587587594985962 8.94568347930908
0.58858859539032 8.96122264862061
0.589589595794678 8.9761962890625
0.590590596199036 8.99059963226318
0.591591596603394 9.00443935394287
0.592592597007751 9.0177001953125
0.593593597412109 9.03038501739502
0.594594597816467 9.04249000549316
0.595595598220825 9.05401134490967
0.596596598625183 9.06494998931885
0.597597599029541 9.07530307769775
0.598598599433899 9.08506870269775
0.599599599838257 9.09424495697021
0.600600600242615 9.10282516479492
0.601601600646973 9.11081600189209
0.602602601051331 9.11820793151855
0.603603601455688 9.12499809265137
0.604604601860046 9.13119506835938
0.605605602264404 9.13678932189941
0.606606602668762 9.14177894592285
0.60760760307312 9.14616680145264
0.608608603477478 9.14994716644287
0.609609603881836 9.15312099456787
0.610610604286194 9.15568733215332
0.611611604690552 9.1576452255249
0.61261260509491 9.15899181365967
0.613613605499268 9.15972709655762
0.614614605903625 9.15985298156738
0.615615606307983 9.15936183929443
0.616616606712341 9.15826034545898
0.617617607116699 9.15654563903809
0.618618607521057 9.15421485900879
0.619619607925415 9.15126705169678
0.620620608329773 9.147705078125
0.621621608734131 9.14352893829346
0.622622609138489 9.13873195648193
0.623623609542847 9.13332366943359
0.624624609947205 9.12730026245117
0.625625610351562 9.12065410614014
0.62662661075592 9.11339664459229
0.627627611160278 9.10552310943604
0.628628611564636 9.09703350067139
0.629629611968994 9.08792686462402
0.630630612373352 9.07820796966553
0.63163161277771 9.06787204742432
0.632632613182068 9.05692481994629
0.633633613586426 9.04536247253418
0.634634613990784 9.03319072723389
0.635635614395142 9.02892971038818
0.6366366147995 9.05186080932617
0.637637615203857 9.07387828826904
0.638638615608215 9.09497833251953
0.639639616012573 9.11515617370605
0.640640616416931 9.13441181182861
0.641641676425934 9.15273952484131
0.642642676830292 9.17013740539551
0.64364367723465 9.18660354614258
0.644644677639008 9.2021369934082
0.645645678043365 9.21673011779785
0.646646678447723 9.23038768768311
0.647647678852081 9.24310207366943
0.648648679256439 9.25487613677979
0.649649679660797 9.26570701599121
0.650650680065155 9.27559280395508
0.651651680469513 9.28453254699707
0.652652680873871 9.29252338409424
0.653653681278229 9.29956722259521
0.654654681682587 9.30566120147705
0.655655682086945 9.3108081817627
0.656656682491302 9.31500148773193
0.65765768289566 9.31824588775635
0.658658683300018 9.32054424285889
0.659659683704376 9.32188510894775
0.660660684108734 9.32227993011475
0.661661684513092 9.32172870635986
0.66266268491745 9.32022190093994
0.663663685321808 9.31777191162109
0.664664685726166 9.31437015533447
0.665665686130524 9.31002330780029
0.666666686534882 9.30473327636719
0.66766768693924 9.29849910736084
0.668668687343597 9.29132080078125
0.669669687747955 9.28320503234863
0.670670688152313 9.27414894104004
0.671671688556671 9.26415252685547
0.672672688961029 9.25322723388672
0.673673689365387 9.24136543273926
0.674674689769745 9.22857284545898
0.675675690174103 9.21485614776611
0.676676690578461 9.20021152496338
0.677677690982819 9.18465042114258
0.678678691387177 9.16816711425781
0.679679691791534 9.15077209472656
0.680680692195892 9.13246154785156
0.68168169260025 9.11324214935303
0.682682693004608 9.09312152862549
0.683683693408966 9.07209777832031
0.684684693813324 9.05017375946045
0.685685694217682 9.02736186981201
0.68668669462204 9.00365924835205
0.687687695026398 8.97907543182373
0.688688695430756 8.95360946655273
0.689689695835114 8.92727088928223
0.690690696239471 8.90005779266357
0.691691696643829 8.87198257446289
0.692692697048187 8.84305095672607
0.693693697452545 8.81325721740723
0.694694697856903 8.78262042999268
0.695695698261261 8.75113677978516
0.696696698665619 8.7188196182251
0.697697699069977 8.68566417694092
0.698698699474335 8.65168476104736
0.699699699878693 8.6168851852417
0.700700700283051 8.58127784729004
0.701701700687408 8.54485416412354
0.702702701091766 8.50763511657715
0.703703701496124 8.46961975097656
0.704704701900482 8.43081569671631
0.70570570230484 8.39123153686523
0.706706702709198 8.35087585449219
0.707707703113556 8.30974578857422
0.708708703517914 8.31322383880615
0.709709703922272 8.31879234313965
0.71071070432663 8.32350730895996
0.711711704730988 8.32736587524414
0.712712705135345 8.3303747177124
0.713713705539703 8.33253479003906
0.714714705944061 8.3338508605957
0.715715706348419 8.33432006835938
0.716716706752777 8.33395290374756
0.717717707157135 8.33274745941162
0.718718707561493 8.33070755004883
0.719719707965851 8.32783889770508
0.720720708370209 8.324143409729
0.721721708774567 8.31962299346924
0.722722709178925 8.31428337097168
0.723723709583282 8.30812740325928
0.72472470998764 8.30115699768066
0.725725710391998 8.29338264465332
0.726726710796356 8.28480052947998
0.727727711200714 8.27542018890381
0.728728711605072 8.26524448394775
0.72972971200943 8.25427436828613
0.730730712413788 8.24252319335938
0.731731712818146 8.2299861907959
0.732732713222504 8.21667289733887
0.733733713626862 8.20258617401123
0.734734714031219 8.1877326965332
0.735735714435577 8.17211627960205
0.736736714839935 8.15574073791504
0.737737715244293 8.13861846923828
0.738738715648651 8.12074375152588
0.739739716053009 8.10213184356689
0.740740716457367 8.08278274536133
0.741741716861725 8.06270503997803
0.742742717266083 8.04189968109131
0.743743777275085 8.02037906646729
0.744744777679443 7.99814414978027
0.745745778083801 7.97520208358765
0.746746778488159 7.95156383514404
0.747747778892517 7.92722368240356
0.748748779296875 7.90220260620117
0.749749779701233 7.87649917602539
0.750750780105591 7.85011768341064
0.751751780509949 7.83201360702515
0.752752780914307 7.84500169754028
0.753753781318665 7.85749435424805
0.754754781723022 7.86948490142822
0.75575578212738 7.88097190856934
0.756756782531738 7.89195823669434
0.757757782936096 7.90244054794312
0.758758783340454 7.91241359710693
0.759759783744812 7.92188405990601
0.76076078414917 7.93084669113159
0.761761784553528 7.93930435180664
0.762762784957886 7.94725275039673
0.763763785362244 7.95469236373901
0.764764785766602 7.96575975418091
0.765765786170959 8.00567245483398
0.766766786575317 8.04503440856934
0.767767786979675 8.08383750915527
0.768768787384033 8.12207794189453
0.769769787788391 8.15974903106689
0.770770788192749 8.19683933258057
0.771771788597107 8.2333459854126
0.772772789001465 8.26926326751709
0.773773789405823 8.30458545684814
0.774774789810181 8.3393030166626
0.775775790214539 8.37341117858887
0.776776790618896 8.40690803527832
0.777777791023254 8.43977928161621
0.778778791427612 8.47202205657959
0.77977979183197 8.50363254547119
0.780780792236328 8.53460693359375
0.781781792640686 8.56493282318115
0.782782793045044 8.59461212158203
0.783783793449402 8.62363815307617
0.78478479385376 8.65199947357178
0.785785794258118 8.67969512939453
0.786786794662476 8.70671939849854
0.787787795066833 8.73306751251221
0.788788795471191 8.75873470306396
0.789789795875549 8.78371524810791
0.790790796279907 8.80800342559814
0.791791796684265 8.83159446716309
0.792792797088623 8.85449028015137
0.793793797492981 8.87667465209961
0.794794797897339 8.89815425872803
0.795795798301697 8.91891956329346
0.796796798706055 8.93896675109863
0.797797799110413 8.95829200744629
0.798798799514771 8.97689056396484
0.799799799919128 8.99476146697998
0.800800800323486 9.01189708709717
0.801801800727844 9.02829647064209
0.802802801132202 9.04395389556885
0.80380380153656 9.05886840820312
0.804804801940918 9.07303619384766
0.805805802345276 9.08645343780518
0.806806802749634 9.09911632537842
0.807807803153992 9.11102390289307
0.80880880355835 9.12217330932617
0.809809803962708 9.13255596160889
0.810810804367065 9.14217948913574
0.811811804771423 9.15103244781494
0.812812805175781 9.15911674499512
0.813813805580139 9.16642951965332
0.814814805984497 9.17296981811523
0.815815806388855 9.17873477935791
0.816816806793213 9.18371772766113
0.817817807197571 9.18792343139648
0.818818807601929 9.19134902954102
0.819819808006287 9.19399452209473
0.820820808410645 9.1958532333374
0.821821808815002 9.19692611694336
0.82282280921936 9.19721508026123
0.823823809623718 9.19671058654785
0.824824810028076 9.19542407989502
0.825825810432434 9.19334697723389
0.826826810836792 9.19047927856445
0.82782781124115 9.18682098388672
0.828828811645508 9.18237209320068
0.829829812049866 9.17713069915771
0.830830812454224 9.17110157012939
0.831831812858582 9.16428089141846
0.832832813262939 9.15666580200195
0.833833813667297 9.1482629776001
0.834834814071655 9.13906669616699
0.835835814476013 9.12908172607422
0.836836814880371 9.11830997467041
0.837837815284729 9.10674476623535
0.838838815689087 9.09439373016357
0.839839816093445 9.08125686645508
0.840840816497803 9.06733131408691
0.841841816902161 9.05262470245361
0.842842817306519 9.03713035583496
0.843843817710876 9.02085781097412
0.844844818115234 9.0038013458252
0.845845818519592 8.98597049713135
0.846846878528595 8.96736145019531
0.847847878932953 8.94797420501709
0.848848879337311 8.92781734466553
0.849849879741669 8.90689086914062
0.850850880146027 8.88519668579102
0.851851880550385 8.86273384094238
0.852852880954742 8.83950996398926
0.8538538813591 8.81552600860596
0.854854881763458 8.79078388214111
0.855855882167816 8.76528549194336
0.856856882572174 8.73904323577881
0.857857882976532 8.71204566955566
0.85885888338089 8.68430328369141
0.859859883785248 8.65582084655762
0.860860884189606 8.62660026550293
0.861861884593964 8.59664344787598
0.862862884998322 8.56595802307129
0.863863885402679 8.54570865631104
0.864864885807037 8.54251480102539
0.865865886211395 8.53845882415771
0.866866886615753 8.53353977203369
0.867867887020111 8.52776145935059
0.868868887424469 8.52112770080566
0.869869887828827 8.51363658905029
0.870870888233185 8.50528812408447
0.871871888637543 8.49609279632568
0.872872889041901 8.48604393005371
0.873873889446259 8.47515201568604
0.874874889850616 8.46341609954834
0.875875890254974 8.45083904266357
0.876876890659332 8.46076774597168
0.87787789106369 8.47750377655029
0.878878891468048 8.49361896514893
0.879879891872406 8.50910568237305
0.880880892276764 8.52396869659424
0.881881892681122 8.53819370269775
0.88288289308548 8.55178928375244
0.883883893489838 8.56474685668945
0.884884893894196 8.57706356048584
0.885885894298553 8.58874034881592
0.886886894702911 8.59977531433105
0.887887895107269 8.61016368865967
0.888888895511627 8.61990165710449
0.889889895915985 8.62899017333984
0.890890896320343 8.63742923736572
0.891891896724701 8.6452112197876
0.892892897129059 8.65233993530273
0.893893897533417 8.65881252288818
0.894894897937775 8.664626121521
0.895895898342133 8.66977787017822
0.89689689874649 8.67427062988281
0.897897899150848 8.67810249328613
0.898898899555206 8.68126678466797
0.899899899959564 8.68377017974854
0.900900900363922 8.6856050491333
0.90190190076828 8.6867733001709
0.902902901172638 8.68727588653564
0.903903901576996 8.68710994720459
0.904904901981354 8.68627452850342
0.905905902385712 8.68477153778076
0.90690690279007 8.6826000213623
0.907907903194427 8.67975997924805
0.908908903598785 8.67624664306641
0.909909904003143 8.6720666885376
0.910910904407501 8.66721153259277
0.911911904811859 8.66169261932373
0.912912905216217 8.65550327301025
0.913913905620575 8.64864253997803
0.914914906024933 8.64111423492432
0.915915906429291 8.63291835784912
0.916916906833649 8.62405681610107
0.917917907238007 8.61452293395996
0.918918907642365 8.60432815551758
0.919919908046722 8.59346580505371
0.92092090845108 8.58193778991699
0.921921908855438 8.56974983215332
0.922922909259796 8.55689716339111
0.923923909664154 8.54338645935059
0.924924910068512 8.52921390533447
0.92592591047287 8.51438617706299
0.926926910877228 8.49889755249023
0.927927911281586 8.49969863891602
0.928928911685944 8.50444793701172
0.929929912090302 8.50854301452637
0.930930912494659 8.51198673248291
0.931931912899017 8.51516056060791
0.932932913303375 8.53055095672607
0.933933913707733 8.54540061950684
0.934934914112091 8.55971050262451
0.935935914516449 8.57346630096436
0.936936914920807 8.58667182922363
0.937937915325165 8.59932327270508
0.938938915729523 8.61141490936279
0.939939916133881 8.62294292449951
0.940940916538239 8.63390445709229
0.941941916942596 8.64429187774658
0.942942917346954 8.65410995483398
0.943943917751312 8.66334438323975
0.94494491815567 8.6719970703125
0.945945918560028 8.68006706237793
0.946946918964386 8.6875467300415
0.947947919368744 8.69443607330322
0.948948979377747 8.70072841644287
0.949949979782104 8.70642471313477
0.950950980186462 8.71151638031006
0.95195198059082 8.7160062789917
0.952952980995178 8.71989059448242
0.953953981399536 8.72315979003906
0.954954981803894 8.7258186340332
0.955955982208252 8.72786235809326
0.95695698261261 8.72928714752197
0.957957983016968 8.73009490966797
0.958958983421326 8.7302713394165
0.959959983825684 8.72982692718506
0.960960984230042 8.72875785827637
0.961961984634399 8.72705554962158
0.962962985038757 8.7247200012207
0.963963985443115 8.72175407409668
0.964964985847473 8.71815204620361
0.965965986251831 8.71391010284424
0.966966986656189 8.70903301239014
0.967967987060547 8.70350933074951
0.968968987464905 8.69734477996826
0.969969987869263 8.69053936004639
0.970970988273621 8.68308734893799
0.971971988677979 8.67498779296875
0.972972989082336 8.66624164581299
0.973973989486694 8.65684509277344
0.974974989891052 8.64680194854736
0.97597599029541 8.63610458374023
0.976976990699768 8.62475776672363
0.977977991104126 8.61275863647461
0.978978991508484 8.60010623931885
0.979979991912842 8.58680152893066
0.9809809923172 8.57284164428711
0.981981992721558 8.55823040008545
0.982982993125916 8.54296493530273
0.983983993530273 8.52704238891602
0.984984993934631 8.51046562194824
0.985985994338989 8.51556205749512
0.986986994743347 8.57296943664551
0.987987995147705 8.62991714477539
0.988988995552063 8.6863899230957
0.989989995956421 8.7423849105835
0.990990996360779 8.79788970947266
0.991991996765137 8.85290336608887
0.992992997169495 8.9074182510376
0.993993997573853 8.96142482757568
0.99499499797821 9.01491832733154
0.995995998382568 9.06789016723633
0.996996998786926 9.12033081054688
0.997997999191284 9.17224216461182
0.998998999595642 9.22360897064209
1 9.27442932128906
};

\end{axis}

\end{tikzpicture}


==> Figures/temp/final/toy_BO/numerical_example_beginning.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.0497997999191284, xmax=1.0457957983017,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.504349906742573, ymax=0.519423474371433,
ytick style={color=black},
width=4.75cm,
height=4cm,
title={Start ($t=1$)}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
};
\path [draw=gray, fill=aaltoGray, opacity=0.2]
(axis cs:0,0.280649185180664)
--(axis cs:0,-0.324537605047226)
--(axis cs:0.00500500481575727,-0.331587105989456)
--(axis cs:0.0100100096315145,-0.338050454854965)
--(axis cs:0.0150150144472718,-0.343890309333801)
--(axis cs:0.0200200192630291,-0.349072396755219)
--(axis cs:0.0250250250101089,-0.353566378355026)
--(axis cs:0.0300300288945436,-0.360026031732559)
--(axis cs:0.0350350327789783,-0.366704344749451)
--(axis cs:0.0400400385260582,-0.372865468263626)
--(axis cs:0.045045044273138,-0.378490030765533)
--(axis cs:0.0500500500202179,-0.383564114570618)
--(axis cs:0.0550550557672977,-0.388075411319733)
--(axis cs:0.0600600577890873,-0.392015606164932)
--(axis cs:0.0650650635361671,-0.395379304885864)
--(axis cs:0.0700700655579567,-0.398164927959442)
--(axis cs:0.0750750750303268,-0.400372803211212)
--(axis cs:0.0800800770521164,-0.402007579803467)
--(axis cs:0.0850850865244865,-0.403075158596039)
--(axis cs:0.0900900885462761,-0.403584957122803)
--(axis cs:0.0950950905680656,-0.403548389673233)
--(axis cs:0.100100100040436,-0.40297919511795)
--(axis cs:0.105105102062225,-0.401892721652985)
--(axis cs:0.110110111534595,-0.40030625462532)
--(axis cs:0.115115113556385,-0.398239254951477)
--(axis cs:0.120120115578175,-0.39571151137352)
--(axis cs:0.125125125050545,-0.398239135742188)
--(axis cs:0.130130127072334,-0.402764528989792)
--(axis cs:0.135135129094124,-0.406833618879318)
--(axis cs:0.140140131115913,-0.410447776317596)
--(axis cs:0.145145148038864,-0.413610517978668)
--(axis cs:0.150150150060654,-0.41632604598999)
--(axis cs:0.155155152082443,-0.418600082397461)
--(axis cs:0.160160154104233,-0.421253621578217)
--(axis cs:0.165165156126022,-0.427022874355316)
--(axis cs:0.170170173048973,-0.43237766623497)
--(axis cs:0.175175175070763,-0.437291741371155)
--(axis cs:0.180180177092552,-0.441738933324814)
--(axis cs:0.185185179114342,-0.445693641901016)
--(axis cs:0.190190181136131,-0.449131548404694)
--(axis cs:0.195195198059082,-0.452029407024384)
--(axis cs:0.200200200080872,-0.454365432262421)
--(axis cs:0.205205202102661,-0.456119894981384)
--(axis cs:0.210210204124451,-0.457274615764618)
--(axis cs:0.21521520614624,-0.457814753055573)
--(axis cs:0.220220223069191,-0.457727581262589)
--(axis cs:0.225225225090981,-0.457003355026245)
--(axis cs:0.23023022711277,-0.455636143684387)
--(axis cs:0.23523522913456,-0.453623086214066)
--(axis cs:0.240240231156349,-0.4509656727314)
--(axis cs:0.2452452480793,-0.44766902923584)
--(axis cs:0.250250250101089,-0.443742692470551)
--(axis cs:0.255255252122879,-0.439200460910797)
--(axis cs:0.260260254144669,-0.434060335159302)
--(axis cs:0.265265256166458,-0.428345054388046)
--(axis cs:0.270270258188248,-0.422081470489502)
--(axis cs:0.275275260210037,-0.415300846099854)
--(axis cs:0.280280262231827,-0.40803861618042)
--(axis cs:0.285285294055939,-0.403927206993103)
--(axis cs:0.290290296077728,-0.401351988315582)
--(axis cs:0.295295298099518,-0.398166507482529)
--(axis cs:0.300300300121307,-0.394380003213882)
--(axis cs:0.305305302143097,-0.39000615477562)
--(axis cs:0.310310304164886,-0.385063111782074)
--(axis cs:0.315315306186676,-0.379573136568069)
--(axis cs:0.320320308208466,-0.373562693595886)
--(axis cs:0.325325310230255,-0.367061853408813)
--(axis cs:0.330330312252045,-0.360104411840439)
--(axis cs:0.335335344076157,-0.352953970432281)
--(axis cs:0.340340346097946,-0.353563249111176)
--(axis cs:0.345345348119736,-0.353818297386169)
--(axis cs:0.350350350141525,-0.353706568479538)
--(axis cs:0.355355352163315,-0.353218078613281)
--(axis cs:0.360360354185104,-0.352345407009125)
--(axis cs:0.365365356206894,-0.351083397865295)
--(axis cs:0.370370358228683,-0.349430054426193)
--(axis cs:0.375375360250473,-0.347385793924332)
--(axis cs:0.380380362272263,-0.348913371562958)
--(axis cs:0.385385394096375,-0.352000713348389)
--(axis cs:0.390390396118164,-0.35455584526062)
--(axis cs:0.395395398139954,-0.356560051441193)
--(axis cs:0.400400400161743,-0.357995808124542)
--(axis cs:0.405405402183533,-0.358846813440323)
--(axis cs:0.410410404205322,-0.359098494052887)
--(axis cs:0.415415406227112,-0.358737885951996)
--(axis cs:0.420420408248901,-0.35775437951088)
--(axis cs:0.425425410270691,-0.356139451265335)
--(axis cs:0.43043041229248,-0.353887170553207)
--(axis cs:0.43543541431427,-0.350994497537613)
--(axis cs:0.440440446138382,-0.35222053527832)
--(axis cs:0.445445448160172,-0.357490569353104)
--(axis cs:0.450450450181961,-0.362254023551941)
--(axis cs:0.455455452203751,-0.366499036550522)
--(axis cs:0.46046045422554,-0.370215713977814)
--(axis cs:0.46546545624733,-0.373395413160324)
--(axis cs:0.470470458269119,-0.376031160354614)
--(axis cs:0.475475460290909,-0.378117263317108)
--(axis cs:0.480480462312698,-0.379649698734283)
--(axis cs:0.485485464334488,-0.380625486373901)
--(axis cs:0.4904904961586,-0.381043314933777)
--(axis cs:0.495495498180389,-0.380902856588364)
--(axis cs:0.500500500202179,-0.380205303430557)
--(axis cs:0.505505502223969,-0.37895280122757)
--(axis cs:0.510510504245758,-0.37714895606041)
--(axis cs:0.515515506267548,-0.374798238277435)
--(axis cs:0.520520508289337,-0.371906518936157)
--(axis cs:0.525525510311127,-0.368480771780014)
--(axis cs:0.530530512332916,-0.364528924226761)
--(axis cs:0.535535514354706,-0.361011415719986)
--(axis cs:0.54054057598114,-0.358941107988358)
--(axis cs:0.54554557800293,-0.356461971998215)
--(axis cs:0.550550580024719,-0.353562235832214)
--(axis cs:0.555555582046509,-0.350230693817139)
--(axis cs:0.560560584068298,-0.346456557512283)
--(axis cs:0.565565586090088,-0.342230200767517)
--(axis cs:0.570570588111877,-0.337542653083801)
--(axis cs:0.575575590133667,-0.332386612892151)
--(axis cs:0.580580592155457,-0.326756358146667)
--(axis cs:0.585585594177246,-0.32064750790596)
--(axis cs:0.590590596199036,-0.314058035612106)
--(axis cs:0.595595598220825,-0.30698761343956)
--(axis cs:0.600600600242615,-0.299438714981079)
--(axis cs:0.605605602264404,-0.291415691375732)
--(axis cs:0.610610604286194,-0.282925695180893)
--(axis cs:0.615615606307983,-0.273978382349014)
--(axis cs:0.620620608329773,-0.264586120843887)
--(axis cs:0.625625610351562,-0.254763662815094)
--(axis cs:0.630630612373352,-0.244528889656067)
--(axis cs:0.635635614395142,-0.233901917934418)
--(axis cs:0.640640616416931,-0.222905665636063)
--(axis cs:0.645645678043365,-0.21156519651413)
--(axis cs:0.650650680065155,-0.19990848004818)
--(axis cs:0.655655682086945,-0.189718812704086)
--(axis cs:0.660660684108734,-0.179689675569534)
--(axis cs:0.665665686130524,-0.169002890586853)
--(axis cs:0.670670688152313,-0.157689407467842)
--(axis cs:0.675675690174103,-0.145784124732018)
--(axis cs:0.680680692195892,-0.133324354887009)
--(axis cs:0.685685694217682,-0.120351016521454)
--(axis cs:0.690690696239471,-0.106906831264496)
--(axis cs:0.695695698261261,-0.0930376946926117)
--(axis cs:0.700700700283051,-0.078790619969368)
--(axis cs:0.70570570230484,-0.066261500120163)
--(axis cs:0.71071070432663,-0.0546266660094261)
--(axis cs:0.715715706348419,-0.0439697057008743)
--(axis cs:0.720720708370209,-0.0452091433107853)
--(axis cs:0.725725710391998,-0.0563951581716537)
--(axis cs:0.730730712413788,-0.0683072805404663)
--(axis cs:0.735735714435577,-0.0798487365245819)
--(axis cs:0.740740716457367,-0.0909638851881027)
--(axis cs:0.745745778083801,-0.102045528590679)
--(axis cs:0.750750780105591,-0.115902826189995)
--(axis cs:0.75575578212738,-0.12948602437973)
--(axis cs:0.76076078414917,-0.142757475376129)
--(axis cs:0.765765786170959,-0.155682250857353)
--(axis cs:0.770770788192749,-0.168225556612015)
--(axis cs:0.775775790214539,-0.180355563759804)
--(axis cs:0.780780792236328,-0.192041113972664)
--(axis cs:0.785785794258118,-0.203253701329231)
--(axis cs:0.790790796279907,-0.213965773582458)
--(axis cs:0.795795798301697,-0.224152445793152)
--(axis cs:0.800800800323486,-0.233790040016174)
--(axis cs:0.805805802345276,-0.242857128381729)
--(axis cs:0.810810804367065,-0.251334846019745)
--(axis cs:0.815815806388855,-0.259205967187881)
--(axis cs:0.820820808410645,-0.266455203294754)
--(axis cs:0.825825810432434,-0.273070156574249)
--(axis cs:0.830830812454224,-0.279040575027466)
--(axis cs:0.835835814476013,-0.284358412027359)
--(axis cs:0.840840816497803,-0.289018124341965)
--(axis cs:0.845845818519592,-0.293016225099564)
--(axis cs:0.850850880146027,-0.29635226726532)
--(axis cs:0.855855882167816,-0.299028158187866)
--(axis cs:0.860860884189606,-0.301047921180725)
--(axis cs:0.865865886211395,-0.302838236093521)
--(axis cs:0.870870888233185,-0.308939546346664)
--(axis cs:0.875875890254974,-0.314726531505585)
--(axis cs:0.880880892276764,-0.320079416036606)
--(axis cs:0.885885894298553,-0.324971795082092)
--(axis cs:0.890890896320343,-0.329379081726074)
--(axis cs:0.895895898342133,-0.33327642083168)
--(axis cs:0.900900900363922,-0.336640775203705)
--(axis cs:0.905905902385712,-0.339450895786285)
--(axis cs:0.910910904407501,-0.341686576604843)
--(axis cs:0.915915906429291,-0.343330413103104)
--(axis cs:0.92092090845108,-0.344367027282715)
--(axis cs:0.92592591047287,-0.34478485584259)
--(axis cs:0.930930912494659,-0.344573974609375)
--(axis cs:0.935935914516449,-0.343729078769684)
--(axis cs:0.940940916538239,-0.34224745631218)
--(axis cs:0.945945918560028,-0.340130865573883)
--(axis cs:0.950950980186462,-0.337383776903152)
--(axis cs:0.955955982208252,-0.334015637636185)
--(axis cs:0.960960984230042,-0.330038756132126)
--(axis cs:0.965965986251831,-0.325469732284546)
--(axis cs:0.970970988273621,-0.32032909989357)
--(axis cs:0.97597599029541,-0.31464022397995)
--(axis cs:0.9809809923172,-0.308429747819901)
--(axis cs:0.985985994338989,-0.301728695631027)
--(axis cs:0.990990996360779,-0.294569611549377)
--(axis cs:0.995995998382568,-0.286988526582718)
--(axis cs:0.995995998382568,0.275440782308578)
--(axis cs:0.995995998382568,0.275440782308578)
--(axis cs:0.990990996360779,0.282849371433258)
--(axis cs:0.985985994338989,0.289890795946121)
--(axis cs:0.9809809923172,0.296532422304153)
--(axis cs:0.97597599029541,0.302743852138519)
--(axis cs:0.970970988273621,0.308496922254562)
--(axis cs:0.965965986251831,0.313765645027161)
--(axis cs:0.960960984230042,0.318526744842529)
--(axis cs:0.955955982208252,0.322758853435516)
--(axis cs:0.950950980186462,0.326443880796432)
--(axis cs:0.945945918560028,0.329566121101379)
--(axis cs:0.940940916538239,0.332112312316895)
--(axis cs:0.935935914516449,0.334073126316071)
--(axis cs:0.930930912494659,0.335439920425415)
--(axis cs:0.92592591047287,0.336208343505859)
--(axis cs:0.92092090845108,0.33637523651123)
--(axis cs:0.915915906429291,0.335941582918167)
--(axis cs:0.910910904407501,0.334908187389374)
--(axis cs:0.905905902385712,0.333279669284821)
--(axis cs:0.900900900363922,0.33106142282486)
--(axis cs:0.895895898342133,0.328261494636536)
--(axis cs:0.890890896320343,0.324888348579407)
--(axis cs:0.885885894298553,0.32095205783844)
--(axis cs:0.880880892276764,0.316464364528656)
--(axis cs:0.875875890254974,0.311436414718628)
--(axis cs:0.870870888233185,0.305881828069687)
--(axis cs:0.865865886211395,0.299813866615295)
--(axis cs:0.860860884189606,0.293246209621429)
--(axis cs:0.855855882167816,0.288921058177948)
--(axis cs:0.850850880146027,0.285003185272217)
--(axis cs:0.845845818519592,0.280363142490387)
--(axis cs:0.840840816497803,0.275002062320709)
--(axis cs:0.835835814476013,0.268923997879028)
--(axis cs:0.830830812454224,0.262135773897171)
--(axis cs:0.825825810432434,0.254647225141525)
--(axis cs:0.820820808410645,0.246470496058464)
--(axis cs:0.815815806388855,0.237621054053307)
--(axis cs:0.810810804367065,0.228116422891617)
--(axis cs:0.805805802345276,0.217977821826935)
--(axis cs:0.800800800323486,0.207228854298592)
--(axis cs:0.795795798301697,0.195895358920097)
--(axis cs:0.790790796279907,0.18400639295578)
--(axis cs:0.785785794258118,0.171593680977821)
--(axis cs:0.780780792236328,0.158690929412842)
--(axis cs:0.775775790214539,0.145334869623184)
--(axis cs:0.770770788192749,0.131563946604729)
--(axis cs:0.765765786170959,0.117419518530369)
--(axis cs:0.76076078414917,0.102944329380989)
--(axis cs:0.75575578212738,0.0881839171051979)
--(axis cs:0.750750780105591,0.0731847286224365)
--(axis cs:0.745745778083801,0.0579953193664551)
--(axis cs:0.740740716457367,0.0426651313900948)
--(axis cs:0.735735714435577,0.0272455252707005)
--(axis cs:0.730730712413788,0.011788347736001)
--(axis cs:0.725725710391998,-0.00182470493018627)
--(axis cs:0.720720708370209,-0.0152612887322903)
--(axis cs:0.715715706348419,-0.015392268076539)
--(axis cs:0.71071070432663,-0.000766050070524216)
--(axis cs:0.70570570230484,0.0137922912836075)
--(axis cs:0.700700700283051,0.0282358564436436)
--(axis cs:0.695695698261261,0.0425174050033092)
--(axis cs:0.690690696239471,0.0565891191363335)
--(axis cs:0.685685694217682,0.0704037025570869)
--(axis cs:0.680680692195892,0.0839135870337486)
--(axis cs:0.675675690174103,0.0970718413591385)
--(axis cs:0.670670688152313,0.109831988811493)
--(axis cs:0.665665686130524,0.122148901224136)
--(axis cs:0.660660684108734,0.134730845689774)
--(axis cs:0.655655682086945,0.149720758199692)
--(axis cs:0.650650680065155,0.164560288190842)
--(axis cs:0.645645678043365,0.179200276732445)
--(axis cs:0.640640616416931,0.193594262003899)
--(axis cs:0.635635614395142,0.207698792219162)
--(axis cs:0.630630612373352,0.221474781632423)
--(axis cs:0.625625610351562,0.234885960817337)
--(axis cs:0.620620608329773,0.24790021777153)
--(axis cs:0.615615606307983,0.260488569736481)
--(axis cs:0.610610604286194,0.272625952959061)
--(axis cs:0.605605602264404,0.284290432929993)
--(axis cs:0.600600600242615,0.295463591814041)
--(axis cs:0.595595598220825,0.306129813194275)
--(axis cs:0.590590596199036,0.316276520490646)
--(axis cs:0.585585594177246,0.325893551111221)
--(axis cs:0.580580592155457,0.334973156452179)
--(axis cs:0.575575590133667,0.343509554862976)
--(axis cs:0.570570588111877,0.351498752832413)
--(axis cs:0.565565586090088,0.358938246965408)
--(axis cs:0.560560584068298,0.365826457738876)
--(axis cs:0.555555582046509,0.372163116931915)
--(axis cs:0.550550580024719,0.377948343753815)
--(axis cs:0.54554557800293,0.383183002471924)
--(axis cs:0.54054057598114,0.387867987155914)
--(axis cs:0.535535514354706,0.392004638910294)
--(axis cs:0.530530512332916,0.395594120025635)
--(axis cs:0.525525510311127,0.398637741804123)
--(axis cs:0.520520508289337,0.401136577129364)
--(axis cs:0.515515506267548,0.403092056512833)
--(axis cs:0.510510504245758,0.4045050740242)
--(axis cs:0.505505502223969,0.405377089977264)
--(axis cs:0.500500500202179,0.405709534883499)
--(axis cs:0.495495498180389,0.40550422668457)
--(axis cs:0.4904904961586,0.404763400554657)
--(axis cs:0.485485464334488,0.403490215539932)
--(axis cs:0.480480462312698,0.401688456535339)
--(axis cs:0.475475460290909,0.400269716978073)
--(axis cs:0.470470458269119,0.404961585998535)
--(axis cs:0.46546545624733,0.40901118516922)
--(axis cs:0.46046045422554,0.412405639886856)
--(axis cs:0.455455452203751,0.415136396884918)
--(axis cs:0.450450450181961,0.417198687791824)
--(axis cs:0.445445448160172,0.418592035770416)
--(axis cs:0.440440446138382,0.419319838285446)
--(axis cs:0.43543541431427,0.419389605522156)
--(axis cs:0.43043041229248,0.418812662363052)
--(axis cs:0.425425410270691,0.417604207992554)
--(axis cs:0.420420408248901,0.415782749652863)
--(axis cs:0.415415406227112,0.413370013237)
--(axis cs:0.410410404205322,0.410390734672546)
--(axis cs:0.405405402183533,0.406872302293777)
--(axis cs:0.400400400161743,0.402844339609146)
--(axis cs:0.395395398139954,0.398338347673416)
--(axis cs:0.390390396118164,0.393387079238892)
--(axis cs:0.385385394096375,0.388024747371674)
--(axis cs:0.380380362272263,0.382285863161087)
--(axis cs:0.375375360250473,0.378262400627136)
--(axis cs:0.370370358228683,0.377201735973358)
--(axis cs:0.365365356206894,0.381321221590042)
--(axis cs:0.360360354185104,0.384822815656662)
--(axis cs:0.355355352163315,0.387691497802734)
--(axis cs:0.350350350141525,0.389914870262146)
--(axis cs:0.345345348119736,0.391483217477798)
--(axis cs:0.340340346097946,0.392389535903931)
--(axis cs:0.335335344076157,0.392629444599152)
--(axis cs:0.330330312252045,0.392201364040375)
--(axis cs:0.325325310230255,0.391106337308884)
--(axis cs:0.320320308208466,0.395381152629852)
--(axis cs:0.315315306186676,0.400763332843781)
--(axis cs:0.310310304164886,0.405322790145874)
--(axis cs:0.305305302143097,0.409070670604706)
--(axis cs:0.300300300121307,0.412023484706879)
--(axis cs:0.295295298099518,0.414202094078064)
--(axis cs:0.290290296077728,0.415631979703903)
--(axis cs:0.285285294055939,0.416342496871948)
--(axis cs:0.280280262231827,0.416366219520569)
--(axis cs:0.275275260210037,0.415739089250565)
--(axis cs:0.270270258188248,0.414499163627625)
--(axis cs:0.265265256166458,0.412686765193939)
--(axis cs:0.260260254144669,0.41034322977066)
--(axis cs:0.255255252122879,0.407511234283447)
--(axis cs:0.250250250101089,0.404233336448669)
--(axis cs:0.2452452480793,0.400552213191986)
--(axis cs:0.240240231156349,0.396509945392609)
--(axis cs:0.23523522913456,0.392146915197372)
--(axis cs:0.23023022711277,0.390113651752472)
--(axis cs:0.225225225090981,0.389259964227676)
--(axis cs:0.220220223069191,0.38803905248642)
--(axis cs:0.21521520614624,0.386463463306427)
--(axis cs:0.210210204124451,0.388520419597626)
--(axis cs:0.205205202102661,0.398865550756454)
--(axis cs:0.200200200080872,0.408618122339249)
--(axis cs:0.195195198059082,0.417750000953674)
--(axis cs:0.190190181136131,0.4262355864048)
--(axis cs:0.185185179114342,0.434053033590317)
--(axis cs:0.180180177092552,0.441183686256409)
--(axis cs:0.175175175070763,0.447611898183823)
--(axis cs:0.170170173048973,0.453325629234314)
--(axis cs:0.165165156126022,0.458315342664719)
--(axis cs:0.160160154104233,0.462575227022171)
--(axis cs:0.155155152082443,0.466100990772247)
--(axis cs:0.150150150060654,0.46889254450798)
--(axis cs:0.145145148038864,0.4709512591362)
--(axis cs:0.140140131115913,0.472281098365784)
--(axis cs:0.135135129094124,0.472888320684433)
--(axis cs:0.130130127072334,0.472781270742416)
--(axis cs:0.125125125050545,0.471970081329346)
--(axis cs:0.120120115578175,0.470466375350952)
--(axis cs:0.115115113556385,0.468283832073212)
--(axis cs:0.110110111534595,0.465437382459641)
--(axis cs:0.105105102062225,0.461943715810776)
--(axis cs:0.100100100040436,0.457820504903793)
--(axis cs:0.0950950905680656,0.45308655500412)
--(axis cs:0.0900900885462761,0.447762221097946)
--(axis cs:0.0850850865244865,0.441869735717773)
--(axis cs:0.0800800770521164,0.435430824756622)
--(axis cs:0.0750750750303268,0.428469985723495)
--(axis cs:0.0700700655579567,0.421011686325073)
--(axis cs:0.0650650635361671,0.413082242012024)
--(axis cs:0.0600600577890873,0.40470826625824)
--(axis cs:0.0550550557672977,0.395918726921082)
--(axis cs:0.0500500500202179,0.386741578578949)
--(axis cs:0.045045044273138,0.377207458019257)
--(axis cs:0.0400400385260582,0.367347329854965)
--(axis cs:0.0350350327789783,0.357192307710648)
--(axis cs:0.0300300288945436,0.34677591919899)
--(axis cs:0.0250250250101089,0.336129784584045)
--(axis cs:0.0200200192630291,0.325288563966751)
--(axis cs:0.0150150144472718,0.314285784959793)
--(axis cs:0.0100100096315145,0.303155303001404)
--(axis cs:0.00500500481575727,0.291931807994843)
--(axis cs:0,0.280649185180664)
--cycle;

\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.171180009841919
0.00500500481575727 -0.176113292574883
0.0100100096315145 -0.180905744433403
0.0150150144472718 -0.185546219348907
0.0200200192630291 -0.190024942159653
0.0250250250101089 -0.194333672523499
0.0300300288945436 -0.198466166853905
0.0350350327789783 -0.202416777610779
0.0400400385260582 -0.206182539463043
0.045045044273138 -0.209761738777161
0.0500500500202179 -0.213154420256615
0.0550550557672977 -0.21636226773262
0.0600600577890873 -0.219388619065285
0.0650650635361671 -0.222238719463348
0.0700700655579567 -0.224918991327286
0.0750750750303268 -0.227437153458595
0.0800800770521164 -0.229803085327148
0.0850850865244865 -0.232026934623718
0.0900900885462761 -0.234120637178421
0.0950950905680656 -0.236096918582916
0.100100100040436 -0.23796920478344
0.105105102062225 -0.239751860499382
0.110110111534595 -0.241459757089615
0.115115113556385 -0.243108078837395
0.120120115578175 -0.24471215903759
0.125125125050545 -0.246287614107132
0.130130127072334 -0.24784991145134
0.135135129094124 -0.249414175748825
0.140140131115913 -0.250995010137558
0.145145148038864 -0.252607107162476
0.150150150060654 -0.254263758659363
0.155155152082443 -0.255977630615234
0.160160154104233 -0.257761031389236
0.165165156126022 -0.259624272584915
0.170170173048973 -0.261577278375626
0.175175175070763 -0.263628423213959
0.180180177092552 -0.26578488945961
0.185185179114342 -0.268052101135254
0.190190181136131 -0.270434528589249
0.195195198059082 -0.27293461561203
0.200200200080872 -0.275553554296494
0.205205202102661 -0.278290688991547
0.210210204124451 -0.281143724918365
0.21521520614624 -0.284108877182007
0.220220223069191 -0.287180542945862
0.225225225090981 -0.290351331233978
0.23023022711277 -0.293612360954285
0.23523522913456 -0.296953022480011
0.240240231156349 -0.300361007452011
0.2452452480793 -0.303822755813599
0.250250250101089 -0.307322978973389
0.255255252122879 -0.310844868421555
0.260260254144669 -0.314370423555374
0.265265256166458 -0.317880481481552
0.270270258188248 -0.321354597806931
0.275275260210037 -0.32477143406868
0.280280262231827 -0.328108906745911
0.285285294055939 -0.331344187259674
0.290290296077728 -0.334453761577606
0.295295298099518 -0.337414115667343
0.300300300121307 -0.340201497077942
0.305305302143097 -0.342792242765427
0.310310304164886 -0.345162957906723
0.315315306186676 -0.347291052341461
0.320320308208466 -0.349154472351074
0.325325310230255 -0.350732207298279
0.330330312252045 -0.352004826068878
0.335335344076157 -0.352953970432281
0.340340346097946 -0.353563249111176
0.345345348119736 -0.353818297386169
0.350350350141525 -0.353706568479538
0.355355352163315 -0.353218078613281
0.360360354185104 -0.352345407009125
0.365365356206894 -0.351083397865295
0.370370358228683 -0.349430054426193
0.375375360250473 -0.347385793924332
0.380380362272263 -0.344954252243042
0.385385394096375 -0.342141509056091
0.390390396118164 -0.33895680308342
0.395395398139954 -0.335411846637726
0.400400400161743 -0.331521153450012
0.405405402183533 -0.327301770448685
0.410410404205322 -0.322772860527039
0.415415406227112 -0.317955911159515
0.420420408248901 -0.312874048948288
0.425425410270691 -0.30755227804184
0.43043041229248 -0.302016496658325
0.43543541431427 -0.296293944120407
0.440440446138382 -0.290412187576294
0.445445448160172 -0.284399449825287
0.450450450181961 -0.278283536434174
0.455455452203751 -0.272092163562775
0.46046045422554 -0.265852212905884
0.46546545624733 -0.259589672088623
0.470470458269119 -0.25332897901535
0.475475460290909 -0.247093319892883
0.480480462312698 -0.240903794765472
0.485485464334488 -0.234779685735703
0.4904904961586 -0.228737935423851
0.495495498180389 -0.222793251276016
0.500500500202179 -0.216957956552505
0.505505502223969 -0.211241856217384
0.510510504245758 -0.205652341246605
0.515515506267548 -0.200194299221039
0.520520508289337 -0.194870442152023
0.525525510311127 -0.189681097865105
0.530530512332916 -0.184624493122101
0.535535514354706 -0.17969711124897
0.54054057598114 -0.174893394112587
0.54554557800293 -0.17020671069622
0.550550580024719 -0.165628835558891
0.555555582046509 -0.16115066409111
0.560560584068298 -0.156762331724167
0.565565586090088 -0.152453511953354
0.570570588111877 -0.148213550448418
0.575575590133667 -0.144031837582588
0.580580592155457 -0.139898076653481
0.585585594177246 -0.13580222427845
0.590590596199036 -0.131735131144524
0.595595598220825 -0.127688214182854
0.600600600242615 -0.123654037714005
0.605605602264404 -0.119626149535179
0.610610604286194 -0.115599408745766
0.615615606307983 -0.111569732427597
0.620620608329773 -0.107534557580948
0.625625610351562 -0.103492386639118
0.630630612373352 -0.0994432345032692
0.635635614395142 -0.095388188958168
0.640640616416931 -0.0913297757506371
0.645645678043365 -0.087271437048912
0.650650680065155 -0.0832177847623825
0.655655682086945 -0.0791743919253349
0.660660684108734 -0.0751475691795349
0.665665686130524 -0.0711444020271301
0.670670688152313 -0.0671724826097488
0.675675690174103 -0.0632400438189507
0.680680692195892 -0.0593553557991982
0.685685694217682 -0.055527176707983
0.690690696239471 -0.0517641603946686
0.695695698261261 -0.0480750873684883
0.700700700283051 -0.0444683320820332
0.70570570230484 -0.0409525223076344
0.71071070432663 -0.0375353693962097
0.715715706348419 -0.034224733710289
0.720720708370209 -0.0310277212411165
0.725725710391998 -0.0279511567205191
0.730730712413788 -0.0250011533498764
0.735735714435577 -0.0221834182739258
0.740740716457367 -0.0195030495524406
0.745745778083801 -0.0169646460562944
0.750750780105591 -0.0145721603184938
0.75575578212738 -0.0123290400952101
0.76076078414917 -0.0102382339537144
0.765765786170959 -0.00830215774476528
0.770770788192749 -0.00652278028428555
0.775775790214539 -0.00490156188607216
0.780780792236328 -0.00343947112560272
0.785785794258118 -0.00213738530874252
0.790790796279907 -0.000995445996522903
0.795795798301697 -1.35041773319244e-05
0.800800800323486 0.000808887183666229
0.805805802345276 0.00147241726517677
0.810810804367065 0.00197837129235268
0.815815806388855 0.00232811272144318
0.820820808410645 0.00252370908856392
0.825825810432434 0.00256722047924995
0.830830812454224 0.00246136635541916
0.835835814476013 0.00220934301614761
0.840840816497803 0.00181455165147781
0.845845818519592 0.00128120929002762
0.850850880146027 0.0006137415766716
0.855855882167816 -0.000182725489139557
0.860860884189606 -0.00110252946615219
0.865865886211395 -0.00213912129402161
0.870870888233185 -0.00328606367111206
0.875875890254974 -0.00453521311283112
0.880880892276764 -0.00587887316942215
0.885885894298553 -0.0073077604174614
0.890890896320343 -0.00881265848875046
0.895895898342133 -0.0103836059570312
0.900900900363922 -0.0120098739862442
0.905905902385712 -0.0136800184845924
0.910910904407501 -0.0153832361102104
0.915915906429291 -0.017107181251049
0.92092090845108 -0.0188397020101547
0.92592591047287 -0.0205684006214142
0.930930912494659 -0.0222809091210365
0.935935914516449 -0.0239648446440697
0.940940916538239 -0.0256079956889153
0.945945918560028 -0.027198426425457
0.950950980186462 -0.0287242904305458
0.955955982208252 -0.0301747545599937
0.960960984230042 -0.0315394997596741
0.965965986251831 -0.0328085459768772
0.970970988273621 -0.0339732319116592
0.97597599029541 -0.0350255258381367
0.9809809923172 -0.0359586551785469
0.985985994338989 -0.0367666184902191
0.990990996360779 -0.0374448671936989
0.995995998382568 -0.0379898473620415
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.129444271326065
0.00500500481575727 -0.131396546959877
0.0100100096315145 -0.132982105016708
0.0150150144472718 -0.134177982807159
0.0200200192630291 -0.134962618350983
0.0250250250101089 -0.135316893458366
0.0300300288945436 -0.135223686695099
0.0350350327789783 -0.134667962789536
0.0400400385260582 -0.133637875318527
0.045045044273138 -0.132123395800591
0.0500500500202179 -0.130117803812027
0.0550550557672977 -0.127616956830025
0.0600600577890873 -0.124619781970978
0.0650650635361671 -0.121127843856812
0.0700700655579567 -0.117145784199238
0.0750750750303268 -0.112680859863758
0.0800800770521164 -0.107743553817272
0.0850850865244865 -0.10234634578228
0.0900900885462761 -0.0965050905942917
0.0950950905680656 -0.0902369022369385
0.100100100040436 -0.0835622549057007
0.105105102062225 -0.0765029042959213
0.110110111534595 -0.06908268481493
0.115115113556385 -0.0613270476460457
0.120120115578175 -0.0532625243067741
0.125125125050545 -0.044916745275259
0.130130127072334 -0.0363183207809925
0.135135129094124 -0.0274960286915302
0.140140131115913 -0.0184792131185532
0.145145148038864 -0.00929681211709976
0.150150150060654 2.24467366933823e-05
0.155155152082443 0.00945032946765423
0.160160154104233 0.0189596321433783
0.165165156126022 0.0285243969410658
0.170170173048973 0.0381200015544891
0.175175175070763 0.0477230213582516
0.180180177092552 0.057312473654747
0.185185179114342 0.0668686777353287
0.190190181136131 0.0763745009899139
0.195195198059082 0.0858149603009224
0.200200200080872 0.0951771587133408
0.205205202102661 0.104450702667236
0.210210204124451 0.113627299666405
0.21521520614624 0.122701495885849
0.220220223069191 0.131669744849205
0.225225225090981 0.140530496835709
0.23023022711277 0.149284765124321
0.23523522913456 0.157935172319412
0.240240231156349 0.166486129164696
0.2452452480793 0.174943402409554
0.250250250101089 0.183314144611359
0.255255252122879 0.191606521606445
0.260260254144669 0.199829146265984
0.265265256166458 0.207991287112236
0.270270258188248 0.216102033853531
0.275275260210037 0.224170327186584
0.280280262231827 0.232204437255859
0.285285294055939 0.240211814641953
0.290290296077728 0.248198434710503
0.295295298099518 0.256169021129608
0.300300300121307 0.264126300811768
0.305305302143097 0.27207088470459
0.310310304164886 0.280001163482666
0.315315306186676 0.287913084030151
0.320320308208466 0.295799851417542
0.325325310230255 0.303651869297028
0.330330312252045 0.311456918716431
0.335335344076157 0.319199740886688
0.340340346097946 0.326862275600433
0.345345348119736 0.334423780441284
0.350350350141525 0.341861009597778
0.355355352163315 0.349147975444794
0.360360354185104 0.356256723403931
0.365365356206894 0.363157212734222
0.370370358228683 0.369817793369293
0.375375360250473 0.37620535492897
0.380380362272263 0.382285863161087
0.385385394096375 0.388024747371674
0.390390396118164 0.393387079238892
0.395395398139954 0.398338347673416
0.400400400161743 0.402844339609146
0.405405402183533 0.406872302293777
0.410410404205322 0.410390734672546
0.415415406227112 0.413370013237
0.420420408248901 0.415782749652863
0.425425410270691 0.417604207992554
0.43043041229248 0.418812662363052
0.43543541431427 0.419389605522156
0.440440446138382 0.419319838285446
0.445445448160172 0.418592035770416
0.450450450181961 0.417198687791824
0.455455452203751 0.415136396884918
0.46046045422554 0.412405639886856
0.46546545624733 0.40901118516922
0.470470458269119 0.404961585998535
0.475475460290909 0.400269716978073
0.480480462312698 0.394951999187469
0.485485464334488 0.389028877019882
0.4904904961586 0.382523953914642
0.495495498180389 0.375464290380478
0.500500500202179 0.367879867553711
0.505505502223969 0.359803259372711
0.510510504245758 0.351269423961639
0.515515506267548 0.342315256595612
0.520520508289337 0.332979053258896
0.525525510311127 0.323300749063492
0.530530512332916 0.313320517539978
0.535535514354706 0.30307948589325
0.54054057598114 0.292618215084076
0.54554557800293 0.281977713108063
0.550550580024719 0.271197557449341
0.555555582046509 0.260316789150238
0.560560584068298 0.2493726760149
0.565565586090088 0.238401249051094
0.570570588111877 0.227436274290085
0.575575590133667 0.21650967001915
0.580580592155457 0.205651059746742
0.585585594177246 0.194887191057205
0.590590596199036 0.184242784976959
0.595595598220825 0.173739314079285
0.600600600242615 0.163396060466766
0.605605602264404 0.153229132294655
0.610610604286194 0.143252328038216
0.615615606307983 0.133476540446281
0.620620608329773 0.123910389840603
0.625625610351562 0.114559710025787
0.630630612373352 0.10542855411768
0.635635614395142 0.0965184718370438
0.640640616416931 0.0878295674920082
0.645645678043365 0.0793598368763924
0.650650680065155 0.0711062252521515
0.655655682086945 0.0630644112825394
0.660660684108734 0.055228728801012
0.665665686130524 0.0475933812558651
0.670670688152313 0.0401515103876591
0.675675690174103 0.0328963994979858
0.680680692195892 0.025820929557085
0.685685694217682 0.0189184807240963
0.690690696239471 0.0121823698282242
0.695695698261261 0.00560674443840981
0.700700700283051 -0.000813884660601616
0.70570570230484 -0.00708427466452122
0.71071070432663 -0.0132082607597113
0.715715706348419 -0.019188866019249
0.720720708370209 -0.0250282809138298
0.725725710391998 -0.0307276044040918
0.730730712413788 -0.036287322640419
0.735735714435577 -0.0417067185044289
0.740740716457367 -0.0469847433269024
0.745745778083801 -0.052119255065918
0.750750780105591 -0.0571074448525906
0.75575578212738 -0.0619463808834553
0.76076078414917 -0.0666322708129883
0.765765786170959 -0.0711616277694702
0.770770788192749 -0.0755302235484123
0.775775790214539 -0.0797343403100967
0.780780792236328 -0.0837700366973877
0.785785794258118 -0.0876338183879852
0.790790796279907 -0.0913223549723625
0.795795798301697 -0.0948331952095032
0.800800800323486 -0.098163902759552
0.805805802345276 -0.101312980055809
0.810810804367065 -0.104279577732086
0.815815806388855 -0.107063621282578
0.820820808410645 -0.109665468335152
0.825825810432434 -0.112086452543736
0.830830812454224 -0.114328727126122
0.835835814476013 -0.116395100951195
0.840840816497803 -0.11828874796629
0.845845818519592 -0.120013438165188
0.850850880146027 -0.121573582291603
0.855855882167816 -0.12297423183918
0.860860884189606 -0.124220103025436
0.865865886211395 -0.125316470861435
0.870870888233185 -0.126268476247787
0.875875890254974 -0.127081573009491
0.880880892276764 -0.127761006355286
0.885885894298553 -0.128311276435852
0.890890896320343 -0.128737196326256
0.895895898342133 -0.129042863845825
0.900900900363922 -0.129231825470924
0.905905902385712 -0.129307225346565
0.910910904407501 -0.129271596670151
0.915915906429291 -0.129127144813538
0.92092090845108 -0.128875076770782
0.92592591047287 -0.128516331315041
0.930930912494659 -0.128050744533539
0.935935914516449 -0.127478539943695
0.940940916538239 -0.126798897981644
0.945945918560028 -0.126010596752167
0.950950980186462 -0.125112384557724
0.955955982208252 -0.124102711677551
0.960960984230042 -0.122979953885078
0.965965986251831 -0.121742263436317
0.970970988273621 -0.120388627052307
0.97597599029541 -0.118917346000671
0.9809809923172 -0.117327742278576
0.985985994338989 -0.115619197487831
0.990990996360779 -0.113791860640049
0.995995998382568 -0.111846335232258
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.155560627579689
0.00500500481575727 -0.16329762339592
0.0100100096315145 -0.171202063560486
0.0150150144472718 -0.179265439510345
0.0200200192630291 -0.187477737665176
0.0250250250101089 -0.1958287358284
0.0300300288945436 -0.204308226704597
0.0350350327789783 -0.212904125452042
0.0400400385260582 -0.221605241298676
0.045045044273138 -0.230398923158646
0.0500500500202179 -0.239272445440292
0.0550550557672977 -0.248212471604347
0.0600600577890873 -0.257204800844193
0.0650650635361671 -0.266235202550888
0.0700700655579567 -0.275288641452789
0.0750750750303268 -0.284349799156189
0.0800800770521164 -0.293402373790741
0.0850850865244865 -0.302429258823395
0.0900900885462761 -0.311413466930389
0.0950950905680656 -0.320337027311325
0.100100100040436 -0.329180955886841
0.105105102062225 -0.337925404310226
0.110110111534595 -0.34655088186264
0.115115113556385 -0.355035901069641
0.120120115578175 -0.363358795642853
0.125125125050545 -0.371497213840485
0.130130127072334 -0.379427403211594
0.135135129094124 -0.387125849723816
0.140140131115913 -0.394567489624023
0.145145148038864 -0.401727318763733
0.150150150060654 -0.408579111099243
0.155155152082443 -0.41509672999382
0.160160154104233 -0.421253621578217
0.165165156126022 -0.427022874355316
0.170170173048973 -0.43237766623497
0.175175175070763 -0.437291741371155
0.180180177092552 -0.441738933324814
0.185185179114342 -0.445693641901016
0.190190181136131 -0.449131548404694
0.195195198059082 -0.452029407024384
0.200200200080872 -0.454365432262421
0.205205202102661 -0.456119894981384
0.210210204124451 -0.457274615764618
0.21521520614624 -0.457814753055573
0.220220223069191 -0.457727581262589
0.225225225090981 -0.457003355026245
0.23023022711277 -0.455636143684387
0.23523522913456 -0.453623086214066
0.240240231156349 -0.4509656727314
0.2452452480793 -0.44766902923584
0.250250250101089 -0.443742692470551
0.255255252122879 -0.439200460910797
0.260260254144669 -0.434060335159302
0.265265256166458 -0.428345054388046
0.270270258188248 -0.422081470489502
0.275275260210037 -0.415300846099854
0.280280262231827 -0.40803861618042
0.285285294055939 -0.400333911180496
0.290290296077728 -0.392229735851288
0.295295298099518 -0.383772313594818
0.300300300121307 -0.375010758638382
0.305305302143097 -0.365996718406677
0.310310304164886 -0.356783747673035
0.315315306186676 -0.347427159547806
0.320320308208466 -0.337982952594757
0.325325310230255 -0.328507572412491
0.330330312252045 -0.319057434797287
0.335335344076157 -0.309687674045563
0.340340346097946 -0.300452679395676
0.345345348119736 -0.291404217481613
0.350350350141525 -0.282591968774796
0.355355352163315 -0.274062097072601
0.360360354185104 -0.265857517719269
0.365365356206894 -0.258016973733902
0.370370358228683 -0.250574797391891
0.375375360250473 -0.243560418486595
0.380380362272263 -0.236998543143272
0.385385394096375 -0.230908155441284
0.390390396118164 -0.225303217768669
0.395395398139954 -0.220192044973373
0.400400400161743 -0.215577393770218
0.405405402183533 -0.21145686507225
0.410410404205322 -0.207822531461716
0.415415406227112 -0.204661592841148
0.420420408248901 -0.201956331729889
0.425425410270691 -0.199684619903564
0.43043041229248 -0.197820141911507
0.43543541431427 -0.196333006024361
0.440440446138382 -0.19518980383873
0.445445448160172 -0.194354608654976
0.450450450181961 -0.193789064884186
0.455455452203751 -0.193452894687653
0.46046045422554 -0.193304792046547
0.46546545624733 -0.193302422761917
0.470470458269119 -0.193403154611588
0.475475460290909 -0.193564757704735
0.480480462312698 -0.193745374679565
0.485485464334488 -0.193904504179955
0.4904904961586 -0.194002836942673
0.495495498180389 -0.194003224372864
0.500500500202179 -0.193870365619659
0.505505502223969 -0.193571746349335
0.510510504245758 -0.193077519536018
0.515515506267548 -0.192360728979111
0.520520508289337 -0.19139763712883
0.525525510311127 -0.190167754888535
0.530530512332916 -0.188654005527496
0.535535514354706 -0.186842784285545
0.54054057598114 -0.184723854064941
0.54554557800293 -0.182290494441986
0.550550580024719 -0.179539427161217
0.555555582046509 -0.176470771431923
0.560560584068298 -0.173087731003761
0.565565586090088 -0.169396832585335
0.570570588111877 -0.165407434105873
0.575575590133667 -0.1611318141222
0.580580592155457 -0.156584873795509
0.585585594177246 -0.151783883571625
0.590590596199036 -0.146748572587967
0.595595598220825 -0.141500383615494
0.600600600242615 -0.13606296479702
0.605605602264404 -0.130461156368256
0.610610604286194 -0.124721482396126
0.615615606307983 -0.118871316313744
0.620620608329773 -0.112939156591892
0.625625610351562 -0.106953911483288
0.630630612373352 -0.100945264101028
0.635635614395142 -0.0949427261948586
0.640640616416931 -0.0889762043952942
0.645645678043365 -0.0830749124288559
0.650650680065155 -0.0772680789232254
0.655655682086945 -0.0715842545032501
0.660660684108734 -0.066050797700882
0.665665686130524 -0.060694545507431
0.670670688152313 -0.0555407591164112
0.675675690174103 -0.0506136529147625
0.680680692195892 -0.0459359213709831
0.685685694217682 -0.0415284633636475
0.690690696239471 -0.03741055727005
0.695695698261261 -0.0335995964705944
0.700700700283051 -0.0301108881831169
0.70570570230484 -0.0269578211009502
0.71071070432663 -0.0241514295339584
0.715715706348419 -0.0217004921287298
0.720720708370209 -0.019611706957221
0.725725710391998 -0.0178891345858574
0.730730712413788 -0.016534648835659
0.735735714435577 -0.0155477039515972
0.740740716457367 -0.0149252861738205
0.745745778083801 -0.0146620310842991
0.750750780105591 -0.0147502906620502
0.75575578212738 -0.0151802040636539
0.76076078414917 -0.0159395709633827
0.765765786170959 -0.0170142538845539
0.770770788192749 -0.0183878913521767
0.775775790214539 -0.0200425200164318
0.780780792236328 -0.0219583548605442
0.785785794258118 -0.0241141058504581
0.790790796279907 -0.0264871343970299
0.795795798301697 -0.0290536507964134
0.800800800323486 -0.0317888297140598
0.805805802345276 -0.0346671976149082
0.810810804367065 -0.0376628376543522
0.815815806388855 -0.0407494716346264
0.820820808410645 -0.0439006127417088
0.825825810432434 -0.0470903180539608
0.830830812454224 -0.0502928979694843
0.835835814476013 -0.0534833371639252
0.840840816497803 -0.0566372573375702
0.845845818519592 -0.0597315952181816
0.850850880146027 -0.0627443864941597
0.855855882167816 -0.065654993057251
0.860860884189606 -0.068444661796093
0.865865886211395 -0.0710957050323486
0.870870888233185 -0.0735925287008286
0.875875890254974 -0.0759215503931046
0.880880892276764 -0.0780707970261574
0.885885894298553 -0.0800299867987633
0.890890896320343 -0.0817913562059402
0.895895898342133 -0.0833483561873436
0.900900900363922 -0.0846967995166779
0.905905902385712 -0.0858338326215744
0.910910904407501 -0.0867582559585571
0.915915906429291 -0.0874710828065872
0.92092090845108 -0.087974026799202
0.92592591047287 -0.0882707536220551
0.930930912494659 -0.088365763425827
0.935935914516449 -0.0882646813988686
0.940940916538239 -0.087973989546299
0.945945918560028 -0.0875016674399376
0.950950980186462 -0.0868551358580589
0.955955982208252 -0.0860435739159584
0.960960984230042 -0.0850758478045464
0.965965986251831 -0.0839614272117615
0.970970988273621 -0.0827098935842514
0.97597599029541 -0.0813312232494354
0.9809809923172 -0.0798346102237701
0.985985994338989 -0.0782303810119629
0.990990996360779 -0.0765279605984688
0.995995998382568 -0.0747369378805161
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.203817397356033
0.00500500481575727 -0.208225920796394
0.0100100096315145 -0.212426632642746
0.0150150144472718 -0.216421723365784
0.0200200192630291 -0.22021646797657
0.0250250250101089 -0.223819270730019
0.0300300288945436 -0.22724187374115
0.0350350327789783 -0.230497494339943
0.0400400385260582 -0.233604192733765
0.045045044273138 -0.236579939723015
0.0500500500202179 -0.239446848630905
0.0550550557672977 -0.242227762937546
0.0600600577890873 -0.244947254657745
0.0650650635361671 -0.24763135612011
0.0700700655579567 -0.250306218862534
0.0750750750303268 -0.252998501062393
0.0800800770521164 -0.255735039710999
0.0850850865244865 -0.258541464805603
0.0900900885462761 -0.261442542076111
0.0950950905680656 -0.264462143182755
0.100100100040436 -0.267621219158173
0.105105102062225 -0.270939260721207
0.110110111534595 -0.274432837963104
0.115115113556385 -0.278115689754486
0.120120115578175 -0.281998187303543
0.125125125050545 -0.286087214946747
0.130130127072334 -0.290386140346527
0.135135129094124 -0.294894278049469
0.140140131115913 -0.299607217311859
0.145145148038864 -0.304516553878784
0.150150150060654 -0.309609979391098
0.155155152082443 -0.314871221780777
0.160160154104233 -0.3202805519104
0.165165156126022 -0.32581415772438
0.170170173048973 -0.33144548535347
0.175175175070763 -0.337144374847412
0.180180177092552 -0.34287828207016
0.185185179114342 -0.348611772060394
0.190190181136131 -0.354307532310486
0.195195198059082 -0.359926700592041
0.200200200080872 -0.365428626537323
0.205205202102661 -0.37077209353447
0.210210204124451 -0.375915080308914
0.21521520614624 -0.380816042423248
0.220220223069191 -0.385433256626129
0.225225225090981 -0.389726132154465
0.23023022711277 -0.393655180931091
0.23523522913456 -0.397182524204254
0.240240231156349 -0.400272309780121
0.2452452480793 -0.402891278266907
0.250250250101089 -0.405008763074875
0.255255252122879 -0.406597197055817
0.260260254144669 -0.407632172107697
0.265265256166458 -0.408093333244324
0.270270258188248 -0.407963842153549
0.275275260210037 -0.407231271266937
0.280280262231827 -0.405887007713318
0.285285294055939 -0.403927206993103
0.290290296077728 -0.401351988315582
0.295295298099518 -0.398166507482529
0.300300300121307 -0.394380003213882
0.305305302143097 -0.39000615477562
0.310310304164886 -0.385063111782074
0.315315306186676 -0.379573136568069
0.320320308208466 -0.373562693595886
0.325325310230255 -0.367061853408813
0.330330312252045 -0.360104411840439
0.335335344076157 -0.352727174758911
0.340340346097946 -0.344970315694809
0.345345348119736 -0.33687636256218
0.350350350141525 -0.328489899635315
0.355355352163315 -0.319857507944107
0.360360354185104 -0.311026930809021
0.365365356206894 -0.302046954631805
0.370370358228683 -0.292966693639755
0.375375360250473 -0.283835291862488
0.380380362272263 -0.274701327085495
0.385385394096375 -0.265612244606018
0.390390396118164 -0.256614476442337
0.395395398139954 -0.247752085328102
0.400400400161743 -0.239067196846008
0.405405402183533 -0.230599224567413
0.410410404205322 -0.222384408116341
0.415415406227112 -0.214455813169479
0.420420408248901 -0.20684278011322
0.425425410270691 -0.199570938944817
0.43043041229248 -0.192661702632904
0.43543541431427 -0.186132669448853
0.440440446138382 -0.17999666929245
0.445445448160172 -0.174262896180153
0.450450450181961 -0.16893570125103
0.455455452203751 -0.164015576243401
0.46046045422554 -0.15949872136116
0.46546545624733 -0.155377566814423
0.470470458269119 -0.151640623807907
0.475475460290909 -0.148272946476936
0.480480462312698 -0.145256370306015
0.485485464334488 -0.142569750547409
0.4904904961586 -0.140189245343208
0.495495498180389 -0.138088807463646
0.500500500202179 -0.136240467429161
0.505505502223969 -0.1346146017313
0.510510504245758 -0.133180513978004
0.515515506267548 -0.131906613707542
0.520520508289337 -0.130760967731476
0.525525510311127 -0.129711627960205
0.530530512332916 -0.128726899623871
0.535535514354706 -0.127775877714157
0.54054057598114 -0.126828595995903
0.54554557800293 -0.125856474041939
0.550550580024719 -0.124832600355148
0.555555582046509 -0.123731963336468
0.560560584068298 -0.122531741857529
0.565565586090088 -0.121211536228657
0.570570588111877 -0.119753524661064
0.575575590133667 -0.118142656981945
0.580580592155457 -0.11636671423912
0.585585594177246 -0.11441657692194
0.590590596199036 -0.112286165356636
0.595595598220825 -0.109972462058067
0.600600600242615 -0.107475578784943
0.605605602264404 -0.104798793792725
0.610610604286194 -0.10194830596447
0.615615606307983 -0.0989332348108292
0.620620608329773 -0.0957656726241112
0.625625610351562 -0.0924601480364799
0.630630612373352 -0.0890339091420174
0.635635614395142 -0.085506297647953
0.640640616416931 -0.0818988606333733
0.645645678043365 -0.0782346650958061
0.650650680065155 -0.0745386704802513
0.655655682086945 -0.0708367824554443
0.660660684108734 -0.0671558901667595
0.665665686130524 -0.063523530960083
0.670670688152313 -0.0599673613905907
0.675675690174103 -0.056515246629715
0.680680692195892 -0.0531943514943123
0.685685694217682 -0.0500312931835651
0.690690696239471 -0.0470516011118889
0.695695698261261 -0.0442793481051922
0.700700700283051 -0.0417371317744255
0.70570570230484 -0.0394454821944237
0.71071070432663 -0.0374227203428745
0.715715706348419 -0.0356849804520607
0.720720708370209 -0.0342454798519611
0.725725710391998 -0.0331150218844414
0.730730712413788 -0.0323011055588722
0.735735714435577 -0.0318086817860603
0.740740716457367 -0.0316394306719303
0.745745778083801 -0.031792052090168
0.750750780105591 -0.0322621576488018
0.75575578212738 -0.0330424010753632
0.76076078414917 -0.0341228246688843
0.765765786170959 -0.0354905053973198
0.770770788192749 -0.0371298976242542
0.775775790214539 -0.039023507386446
0.780780792236328 -0.0411512553691864
0.785785794258118 -0.0434916205704212
0.790790796279907 -0.0460211224853992
0.795795798301697 -0.0487152338027954
0.800800800323486 -0.0515481755137444
0.805805802345276 -0.0544934682548046
0.810810804367065 -0.0575244873762131
0.815815806388855 -0.0606140084564686
0.820820808410645 -0.0637352168560028
0.825825810432434 -0.0668618306517601
0.830830812454224 -0.0699680000543594
0.835835814476013 -0.0730289965867996
0.840840816497803 -0.0760211050510406
0.845845818519592 -0.0789217352867126
0.850850880146027 -0.0817102342844009
0.855855882167816 -0.0843671187758446
0.860860884189606 -0.0868752002716064
0.865865886211395 -0.0892187878489494
0.870870888233185 -0.0913837850093842
0.875875890254974 -0.0933587253093719
0.880880892276764 -0.0951335951685905
0.885885894298553 -0.0967002511024475
0.890890896320343 -0.0980527251958847
0.895895898342133 -0.0991867184638977
0.900900900363922 -0.100099712610245
0.905905902385712 -0.100790768861771
0.910910904407501 -0.101260326802731
0.915915906429291 -0.101510852575302
0.92092090845108 -0.101545453071594
0.92592591047287 -0.101368792355061
0.930930912494659 -0.100986570119858
0.935935914516449 -0.100405491888523
0.940940916538239 -0.0996329933404922
0.945945918560028 -0.0986772477626801
0.950950980186462 -0.0975471138954163
0.955955982208252 -0.0962517708539963
0.960960984230042 -0.0948010683059692
0.965965986251831 -0.0932048261165619
0.970970988273621 -0.0914733931422234
0.97597599029541 -0.0896173268556595
0.9809809923172 -0.0876466035842896
0.985985994338989 -0.085572175681591
0.990990996360779 -0.0834042876958847
0.995995998382568 -0.0811533033847809
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0885419249534607
0.00500500481575727 0.0917502492666245
0.0100100096315145 0.0949087664484978
0.0150150144472718 0.0980065017938614
0.0200200192630291 0.101033136248589
0.0250250250101089 0.103979207575321
0.0300300288945436 0.106835447251797
0.0350350327789783 0.109593421220779
0.0400400385260582 0.112246036529541
0.045045044273138 0.114786550402641
0.0500500500202179 0.117209434509277
0.0550550557672977 0.119510754942894
0.0600600577890873 0.121686682105064
0.0650650635361671 0.123736001551151
0.0700700655579567 0.125657558441162
0.0750750750303268 0.127451539039612
0.0800800770521164 0.129120260477066
0.0850850865244865 0.130665838718414
0.0900900885462761 0.132092535495758
0.0950950905680656 0.133404955267906
0.100100100040436 0.134608924388885
0.105105102062225 0.135710671544075
0.110110111534595 0.136717364192009
0.115115113556385 0.137636691331863
0.120120115578175 0.138475999236107
0.125125125050545 0.139243513345718
0.130130127072334 0.139946639537811
0.135135129094124 0.140593126416206
0.140140131115913 0.141190066933632
0.145145148038864 0.141743794083595
0.150150150060654 0.142260044813156
0.155155152082443 0.142743498086929
0.160160154104233 0.143198281526566
0.165165156126022 0.143626540899277
0.170170173048973 0.144029945135117
0.175175175070763 0.144408538937569
0.180180177092552 0.144761368632317
0.185185179114342 0.145085871219635
0.190190181136131 0.145378485321999
0.195195198059082 0.145634517073631
0.200200200080872 0.145848095417023
0.205205202102661 0.146012783050537
0.210210204124451 0.146120935678482
0.21521520614624 0.146164759993553
0.220220223069191 0.146135970950127
0.225225225090981 0.146026074886322
0.23023022711277 0.145826905965805
0.23523522913456 0.145530700683594
0.240240231156349 0.145130008459091
0.2452452480793 0.144618570804596
0.250250250101089 0.14399091899395
0.255255252122879 0.143243163824081
0.260260254144669 0.142372757196426
0.265265256166458 0.141378805041313
0.270270258188248 0.140262335538864
0.275275260210037 0.139026179909706
0.280280262231827 0.137675270438194
0.285285294055939 0.136216402053833
0.290290296077728 0.134658440947533
0.295295298099518 0.133012220263481
0.300300300121307 0.131290450692177
0.305305302143097 0.12950736284256
0.310310304164886 0.127678915858269
0.315315306186676 0.125822275876999
0.320320308208466 0.12395566701889
0.325325310230255 0.122097991406918
0.330330312252045 0.120268762111664
0.335335344076157 0.118487365543842
0.340340346097946 0.116773262619972
0.345345348119736 0.115144982933998
0.350350350141525 0.113620355725288
0.355355352163315 0.11221569776535
0.360360354185104 0.110945798456669
0.365365356206894 0.109823435544968
0.370370358228683 0.108859069645405
0.375375360250473 0.108060598373413
0.380380362272263 0.107433155179024
0.385385394096375 0.106978863477707
0.390390396118164 0.106696739792824
0.395395398139954 0.106582477688789
0.400400400161743 0.106628499925137
0.405405402183533 0.106823928654194
0.410410404205322 0.107154712080956
0.415415406227112 0.10760360956192
0.420420408248901 0.108150407671928
0.425425410270691 0.108772173523903
0.43043041229248 0.109443455934525
0.43543541431427 0.110136672854424
0.440440446138382 0.110822439193726
0.445445448160172 0.111469760537148
0.450450450181961 0.112046808004379
0.455455452203751 0.112521037459373
0.46046045422554 0.112859845161438
0.46546545624733 0.11303087323904
0.470470458269119 0.113002642989159
0.475475460290909 0.112744770944118
0.480480462312698 0.112228825688362
0.485485464334488 0.111428253352642
0.4904904961586 0.110319152474403
0.495495498180389 0.108880616724491
0.500500500202179 0.107094891369343
0.505505502223969 0.104947701096535
0.510510504245758 0.102428831160069
0.515515506267548 0.099531777203083
0.520520508289337 0.0962544158101082
0.525525510311127 0.0925987809896469
0.530530512332916 0.0885711312294006
0.535535514354706 0.0841822698712349
0.54054057598114 0.0794468224048615
0.54554557800293 0.0743840336799622
0.550550580024719 0.0690166279673576
0.555555582046509 0.063371330499649
0.560560584068298 0.0574781261384487
0.565565586090088 0.05137038230896
0.570570588111877 0.0450840853154659
0.575575590133667 0.0386578887701035
0.580580592155457 0.0321324579417706
0.585585594177246 0.025550028309226
0.590590596199036 0.0189542844891548
0.595595598220825 0.0123895322903991
0.600600600242615 0.00590077787637711
0.605605602264404 -0.000467389822006226
0.610610604286194 -0.00667037069797516
0.615615606307983 -0.0126649197191
0.620620608329773 -0.0184085704386234
0.625625610351562 -0.0238608419895172
0.630630612373352 -0.0289828479290009
0.635635614395142 -0.0337383598089218
0.640640616416931 -0.0380933508276939
0.645645678043365 -0.0420169793069363
0.650650680065155 -0.0454810597002506
0.655655682086945 -0.0484608672559261
0.660660684108734 -0.0509350746870041
0.665665686130524 -0.0528857596218586
0.670670688152313 -0.054298672825098
0.675675690174103 -0.0551630184054375
0.680680692195892 -0.0554719567298889
0.685685694217682 -0.055221863090992
0.690690696239471 -0.0544131025671959
0.695695698261261 -0.0530493259429932
0.700700700283051 -0.0511375740170479
0.70570570230484 -0.048688318580389
0.71071070432663 -0.0457148998975754
0.715715706348419 -0.0422338098287582
0.720720708370209 -0.0382643267512321
0.725725710391998 -0.0338281132280827
0.730730712413788 -0.0289492998272181
0.735735714435577 -0.0236541964113712
0.740740716457367 -0.0179707184433937
0.745745778083801 -0.0119288079440594
0.750750780105591 -0.00555954594165087
0.75575578212738 0.0011047413572669
0.76076078414917 0.00803054217249155
0.765765786170959 0.0151841286569834
0.770770788192749 0.022530997171998
0.775775790214539 0.0300365202128887
0.780780792236328 0.0376658290624619
0.785785794258118 0.0453844293951988
0.790790796279907 0.0531580224633217
0.795795798301697 0.0609530322253704
0.800800800323486 0.0687362849712372
0.805805802345276 0.0764754712581635
0.810810804367065 0.0841395258903503
0.815815806388855 0.0916981846094131
0.820820808410645 0.0991221070289612
0.825825810432434 0.106383733451366
0.830830812454224 0.113456420600414
0.835835814476013 0.120315171778202
0.840840816497803 0.1269361525774
0.845845818519592 0.133296877145767
0.850850880146027 0.139376908540726
0.855855882167816 0.145156472921371
0.860860884189606 0.15061828494072
0.865865886211395 0.155745655298233
0.870870888233185 0.160523816943169
0.875875890254974 0.16493983566761
0.880880892276764 0.16898176074028
0.885885894298553 0.172639444470406
0.890890896320343 0.175904154777527
0.895895898342133 0.178768634796143
0.900900900363922 0.181227624416351
0.905905902385712 0.183276951313019
0.910910904407501 0.184913873672485
0.915915906429291 0.186137944459915
0.92092090845108 0.186949342489243
0.92592591047287 0.187350749969482
0.930930912494659 0.187345504760742
0.935935914516449 0.18693944811821
0.940940916538239 0.186139166355133
0.945945918560028 0.184953436255455
0.950950980186462 0.183392256498337
0.955955982208252 0.181467309594154
0.960960984230042 0.179191827774048
0.965965986251831 0.176580280065536
0.970970988273621 0.173648685216904
0.97597599029541 0.170414164662361
0.9809809923172 0.166895195841789
0.985985994338989 0.163111492991447
0.990990996360779 0.159083396196365
0.995995998382568 0.154832750558853
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.202531963586807
0.00500500481575727 -0.20722471177578
0.0100100096315145 -0.211524486541748
0.0150150144472718 -0.215396359562874
0.0200200192630291 -0.218804642558098
0.0250250250101089 -0.221716314554214
0.0300300288945436 -0.224099218845367
0.0350350327789783 -0.225922465324402
0.0400400385260582 -0.22715824842453
0.045045044273138 -0.227779224514961
0.0500500500202179 -0.227762058377266
0.0550550557672977 -0.227084934711456
0.0600600577890873 -0.225728884339333
0.0650650635361671 -0.223678305745125
0.0700700655579567 -0.22092068195343
0.0750750750303268 -0.217445760965347
0.0800800770521164 -0.213247746229172
0.0850850865244865 -0.208323508501053
0.0900900885462761 -0.202674061059952
0.0950950905680656 -0.196303620934486
0.100100100040436 -0.189220190048218
0.105105102062225 -0.181434810161591
0.110110111534595 -0.172963216900826
0.115115113556385 -0.163823962211609
0.120120115578175 -0.154039263725281
0.125125125050545 -0.143634751439095
0.130130127072334 -0.132639527320862
0.135135129094124 -0.121085248887539
0.140140131115913 -0.109007574617863
0.145145148038864 -0.0964436233043671
0.150150150060654 -0.0834340080618858
0.155155152082443 -0.0700211450457573
0.160160154104233 -0.0562494546175003
0.165165156126022 -0.0421649478375912
0.170170173048973 -0.0278149917721748
0.175175175070763 -0.0132482126355171
0.180180177092552 0.00148660689592361
0.185185179114342 0.0163401812314987
0.190190181136131 0.0312634035944939
0.195195198059082 0.0462077707052231
0.200200200080872 0.0611253902316093
0.205205202102661 0.0759697705507278
0.210210204124451 0.0906959772109985
0.21521520614624 0.105261191725731
0.220220223069191 0.119624614715576
0.225225225090981 0.133747711777687
0.23023022711277 0.14759536087513
0.23523522913456 0.16113492846489
0.240240231156349 0.174337267875671
0.2452452480793 0.187176242470741
0.250250250101089 0.199629604816437
0.255255252122879 0.211678147315979
0.260260254144669 0.223306566476822
0.265265256166458 0.234502777457237
0.270270258188248 0.245258048176765
0.275275260210037 0.255567193031311
0.280280262231827 0.26542803645134
0.285285294055939 0.274841248989105
0.290290296077728 0.283810168504715
0.295295298099518 0.292340725660324
0.300300300121307 0.300440818071365
0.305305302143097 0.30812007188797
0.310310304164886 0.315389782190323
0.315315306186676 0.322262138128281
0.320320308208466 0.328750312328339
0.325325310230255 0.334867626428604
0.330330312252045 0.340627789497375
0.335335344076157 0.346043944358826
0.340340346097946 0.351128756999969
0.345345348119736 0.355894029140472
0.350350350141525 0.360350370407104
0.355355352163315 0.364507019519806
0.360360354185104 0.368371605873108
0.365365356206894 0.371950000524521
0.370370358228683 0.375246286392212
0.375375360250473 0.378262400627136
0.380380362272263 0.380998462438583
0.385385394096375 0.383452206850052
0.390390396118164 0.385619938373566
0.395395398139954 0.387495398521423
0.400400400161743 0.389071047306061
0.405405402183533 0.390337288379669
0.410410404205322 0.391283392906189
0.415415406227112 0.391896933317184
0.420420408248901 0.392164826393127
0.425425410270691 0.392072707414627
0.43043041229248 0.391606032848358
0.43543541431427 0.390749633312225
0.440440446138382 0.389488488435745
0.445445448160172 0.387807726860046
0.450450450181961 0.38569301366806
0.455455452203751 0.383130848407745
0.46046045422554 0.380108594894409
0.46546545624733 0.376615226268768
0.470470458269119 0.372640937566757
0.475475460290909 0.368177890777588
0.480480462312698 0.363220006227493
0.485485464334488 0.357763648033142
0.4904904961586 0.351807355880737
0.495495498180389 0.345352053642273
0.500500500202179 0.33840149641037
0.505505502223969 0.330961942672729
0.510510504245758 0.323042571544647
0.515515506267548 0.314655244350433
0.520520508289337 0.305814832448959
0.525525510311127 0.29653924703598
0.530530512332916 0.286848902702332
0.535535514354706 0.276767551898956
0.54054057598114 0.266321092844009
0.54554557800293 0.255539178848267
0.550550580024719 0.244453102350235
0.555555582046509 0.233097329735756
0.560560584068298 0.221508294343948
0.565565586090088 0.209725141525269
0.570570588111877 0.197788447141647
0.575575590133667 0.185741186141968
0.580580592155457 0.173627853393555
0.585585594177246 0.161494106054306
0.590590596199036 0.149386912584305
0.595595598220825 0.137353926897049
0.600600600242615 0.125443652272224
0.605605602264404 0.113704428076744
0.610610604286194 0.102184921503067
0.615615606307983 0.0909329801797867
0.620620608329773 0.0799960568547249
0.625625610351562 0.0694200694561005
0.630630612373352 0.0592499375343323
0.635635614395142 0.0495282858610153
0.640640616416931 0.0402959510684013
0.645645678043365 0.0315907895565033
0.650650680065155 0.0234484523534775
0.655655682086945 0.0159010309726
0.660660684108734 0.0089771319180727
0.665665686130524 0.00270190089941025
0.670670688152313 -0.00290380418300629
0.675675690174103 -0.00782280974090099
0.680680692195892 -0.0120427506044507
0.685685694217682 -0.0155554190278053
0.690690696239471 -0.0183572173118591
0.695695698261261 -0.0204492174088955
0.700700700283051 -0.0218370761722326
0.70570570230484 -0.0225309934467077
0.71071070432663 -0.0225457735359669
0.715715706348419 -0.021900612860918
0.720720708370209 -0.0206188689917326
0.725725710391998 -0.018728069961071
0.730730712413788 -0.0162593927234411
0.735735714435577 -0.0132477674633265
0.740740716457367 -0.00973109342157841
0.745745778083801 -0.00575039349496365
0.750750780105591 -0.00134920328855515
0.75575578212738 0.00342701189219952
0.76076078414917 0.00853032991290092
0.765765786170959 0.0139126311987638
0.770770788192749 0.0195235684514046
0.775775790214539 0.0253130700439215
0.780780792236328 0.0312306396663189
0.785785794258118 0.0372262448072433
0.790790796279907 0.0432503335177898
0.795795798301697 0.0492546111345291
0.800800800323486 0.0551919713616371
0.805805802345276 0.0610174350440502
0.810810804367065 0.0666879564523697
0.815815806388855 0.0721630603075027
0.820820808410645 0.0774048194289207
0.825825810432434 0.0823781192302704
0.830830812454224 0.0870516523718834
0.835835814476013 0.0913967564702034
0.840840816497803 0.0953885242342949
0.845845818519592 0.0990056321024895
0.850850880146027 0.102230437099934
0.855855882167816 0.105049110949039
0.860860884189606 0.107451252639294
0.865865886211395 0.109430216252804
0.870870888233185 0.110983297228813
0.875875890254974 0.112110778689384
0.880880892276764 0.112816765904427
0.885885894298553 0.113108403980732
0.890890896320343 0.11299604177475
0.895895898342133 0.112492322921753
0.900900900363922 0.111613251268864
0.905905902385712 0.110376924276352
0.910910904407501 0.108803331851959
0.915915906429291 0.106914654374123
0.92092090845108 0.104733973741531
0.92592591047287 0.102286845445633
0.930930912494659 0.0995983779430389
0.935935914516449 0.0966954976320267
0.940940916538239 0.09360471367836
0.945945918560028 0.0903534144163132
0.950950980186462 0.0869683399796486
0.955955982208252 0.0834762677550316
0.960960984230042 0.0799025595188141
0.965965986251831 0.076272688806057
0.970970988273621 0.072610430419445
0.97597599029541 0.0689389929175377
0.9809809923172 0.0652792155742645
0.985985994338989 0.0616517625749111
0.990990996360779 0.0580743402242661
0.995995998382568 0.0545642003417015
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0757284238934517
0.00500500481575727 -0.0781700313091278
0.0100100096315145 -0.0804681926965714
0.0150150144472718 -0.0826020166277885
0.0200200192630291 -0.0845510065555573
0.0250250250101089 -0.0862950384616852
0.0300300288945436 -0.0878149420022964
0.0350350327789783 -0.0890925526618958
0.0400400385260582 -0.090110644698143
0.045045044273138 -0.0908537209033966
0.0500500500202179 -0.0913084074854851
0.0550550557672977 -0.091462716460228
0.0600600577890873 -0.0913075655698776
0.0650650635361671 -0.0908359438180923
0.0700700655579567 -0.0900438949465752
0.0750750750303268 -0.0889296978712082
0.0800800770521164 -0.0874958783388138
0.0850850865244865 -0.0857467278838158
0.0900900885462761 -0.0836910307407379
0.0950950905680656 -0.0813397765159607
0.100100100040436 -0.0787081867456436
0.105105102062225 -0.0758144333958626
0.110110111534595 -0.0726796388626099
0.115115113556385 -0.0693285316228867
0.120120115578175 -0.0657885447144508
0.125125125050545 -0.0620896145701408
0.130130127072334 -0.0582649782299995
0.135135129094124 -0.0543494261801243
0.140140131115913 -0.0503802262246609
0.145145148038864 -0.0463959239423275
0.150150150060654 -0.0424368605017662
0.155155152082443 -0.038543950766325
0.160160154104233 -0.0347589403390884
0.165165156126022 -0.031123660504818
0.170170173048973 -0.0276795625686646
0.175175175070763 -0.0244680568575859
0.180180177092552 -0.0215290710330009
0.185185179114342 -0.0189012587070465
0.190190181136131 -0.0166216380894184
0.195195198059082 -0.0147253610193729
0.200200200080872 -0.0132449679076672
0.205205202102661 -0.0122102722525597
0.210210204124451 -0.0116485767066479
0.21521520614624 -0.0115835182368755
0.220220223069191 -0.0120359696447849
0.225225225090981 -0.0130229759961367
0.23023022711277 -0.0145582370460033
0.23523522913456 -0.0166515558958054
0.240240231156349 -0.0193093940615654
0.2452452480793 -0.0225344076752663
0.250250250101089 -0.026325661689043
0.255255252122879 -0.0306785423308611
0.260260254144669 -0.0355850718915462
0.265265256166458 -0.0410339757800102
0.270270258188248 -0.0470108464360237
0.275275260210037 -0.0534980595111847
0.280280262231827 -0.0604754090309143
0.285285294055939 -0.067919984459877
0.290290296077728 -0.0758063048124313
0.295295298099518 -0.0841070413589478
0.300300300121307 -0.0927926450967789
0.305305302143097 -0.101831868290901
0.310310304164886 -0.111192107200623
0.315315306186676 -0.120839357376099
0.320320308208466 -0.130738601088524
0.325325310230255 -0.140854001045227
0.330330312252045 -0.151149019598961
0.335335344076157 -0.161586865782738
0.340340346097946 -0.172130227088928
0.345345348119736 -0.182741940021515
0.350350350141525 -0.193384870886803
0.355355352163315 -0.204022258520126
0.360360354185104 -0.214617609977722
0.365365356206894 -0.225135132670403
0.370370358228683 -0.235539704561234
0.375375360250473 -0.245796948671341
0.380380362272263 -0.255873590707779
0.385385394096375 -0.265737265348434
0.390390396118164 -0.2753566801548
0.395395398139954 -0.284701943397522
0.400400400161743 -0.293744444847107
0.405405402183533 -0.302456736564636
0.410410404205322 -0.310813158750534
0.415415406227112 -0.318789124488831
0.420420408248901 -0.326362013816833
0.425425410270691 -0.333510398864746
0.43043041229248 -0.340214759111404
0.43543541431427 -0.346456915140152
0.440440446138382 -0.35222053527832
0.445445448160172 -0.357490569353104
0.450450450181961 -0.362254023551941
0.455455452203751 -0.366499036550522
0.46046045422554 -0.370215713977814
0.46546545624733 -0.373395413160324
0.470470458269119 -0.376031160354614
0.475475460290909 -0.378117263317108
0.480480462312698 -0.379649698734283
0.485485464334488 -0.380625486373901
0.4904904961586 -0.381043314933777
0.495495498180389 -0.380902856588364
0.500500500202179 -0.380205303430557
0.505505502223969 -0.37895280122757
0.510510504245758 -0.37714895606041
0.515515506267548 -0.374798238277435
0.520520508289337 -0.371906518936157
0.525525510311127 -0.368480771780014
0.530530512332916 -0.364528924226761
0.535535514354706 -0.360060274600983
0.54054057598114 -0.355085253715515
0.54554557800293 -0.349615484476089
0.550550580024719 -0.343663692474365
0.555555582046509 -0.337244272232056
0.560560584068298 -0.330372482538223
0.565565586090088 -0.323065310716629
0.570570588111877 -0.31534081697464
0.575575590133667 -0.307218730449677
0.580580592155457 -0.298720329999924
0.585585594177246 -0.289868146181107
0.590590596199036 -0.280686318874359
0.595595598220825 -0.271200358867645
0.600600600242615 -0.261437475681305
0.605605602264404 -0.251425862312317
0.610610604286194 -0.241195499897003
0.615615606307983 -0.230777099728584
0.620620608329773 -0.220202848315239
0.625625610351562 -0.209505572915077
0.630630612373352 -0.198719084262848
0.635635614395142 -0.187877386808395
0.640640616416931 -0.177015244960785
0.645645678043365 -0.166166976094246
0.650650680065155 -0.155367195606232
0.655655682086945 -0.14464969933033
0.660660684108734 -0.134047418832779
0.665665686130524 -0.123592376708984
0.670670688152313 -0.113314881920815
0.675675690174103 -0.103243991732597
0.680680692195892 -0.0934061259031296
0.685685694217682 -0.08382598310709
0.690690696239471 -0.0745252296328545
0.695695698261261 -0.0655230134725571
0.700700700283051 -0.0568352192640305
0.70570570230484 -0.0484749041497707
0.71071070432663 -0.0404513888061047
0.715715706348419 -0.0327708348631859
0.720720708370209 -0.0254358500242233
0.725725710391998 -0.0184457749128342
0.730730712413788 -0.0117961168289185
0.735735714435577 -0.00547964870929718
0.740740716457367 0.000514470040798187
0.745745778083801 0.0061999075114727
0.750750780105591 0.0115926936268806
0.75575578212738 0.016711812466383
0.76076078414917 0.0215780809521675
0.765765786170959 0.0262140296399593
0.770770788192749 0.0306435860693455
0.775775790214539 0.0348919294774532
0.780780792236328 0.0389843881130219
0.785785794258118 0.0429466217756271
0.790790796279907 0.0468041338026524
0.795795798301697 0.0505814701318741
0.800800800323486 0.054302416741848
0.805805802345276 0.0579887889325619
0.810810804367065 0.0616611167788506
0.815815806388855 0.0653375685214996
0.820820808410645 0.0690336972475052
0.825825810432434 0.072762630879879
0.830830812454224 0.0765347257256508
0.835835814476013 0.0803571343421936
0.840840816497803 0.0842338353395462
0.845845818519592 0.0881656333804131
0.850850880146027 0.09215047955513
0.855855882167816 0.0961828082799911
0.860860884189606 0.100254461169243
0.865865886211395 0.104353971779346
0.870870888233185 0.108467653393745
0.875875890254974 0.112579017877579
0.880880892276764 0.116669587790966
0.885885894298553 0.120718814432621
0.890890896320343 0.124704875051975
0.895895898342133 0.128604263067245
0.900900900363922 0.132393091917038
0.905905902385712 0.136046454310417
0.910910904407501 0.139539629220963
0.915915906429291 0.142848089337349
0.92092090845108 0.145947217941284
0.92592591047287 0.148814335465431
0.930930912494659 0.151426643133163
0.935935914516449 0.153764113783836
0.940940916538239 0.155807465314865
0.945945918560028 0.157540187239647
0.950950980186462 0.158947139978409
0.955955982208252 0.160016104578972
0.960960984230042 0.160737484693527
0.965965986251831 0.161103487014771
0.970970988273621 0.161110237240791
0.97597599029541 0.160755693912506
0.9809809923172 0.160040572285652
0.985985994338989 0.158968687057495
0.990990996360779 0.157546013593674
0.995995998382568 0.155781835317612
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0269827377051115
0.00500500481575727 -0.0283041223883629
0.0100100096315145 -0.0294881891459227
0.0150150144472718 -0.0305081699043512
0.0200200192630291 -0.0313362255692482
0.0250250250101089 -0.0319445133209229
0.0300300288945436 -0.0323047414422035
0.0350350327789783 -0.0323889702558517
0.0400400385260582 -0.0321696698665619
0.045045044273138 -0.0316200070083141
0.0500500500202179 -0.030714051797986
0.0550550557672977 -0.0294277258217335
0.0600600577890873 -0.027738131582737
0.0650650635361671 -0.0256244875490665
0.0700700655579567 -0.023068156093359
0.0750750750303268 -0.0200526975095272
0.0800800770521164 -0.0165648367255926
0.0850850865244865 -0.0125933475792408
0.0900900885462761 -0.00813040137290955
0.0950950905680656 -0.00317128375172615
0.100100100040436 0.00228604674339294
0.105105102062225 0.00823999755084515
0.110110111534595 0.0146861057728529
0.115115113556385 0.0216168276965618
0.120120115578175 0.0290212221443653
0.125125125050545 0.0368855074048042
0.130130127072334 0.0451931245625019
0.135135129094124 0.0539250001311302
0.140140131115913 0.0630589425563812
0.145145148038864 0.0725710242986679
0.150150150060654 0.0824345201253891
0.155155152082443 0.0926212891936302
0.160160154104233 0.103101462125778
0.165165156126022 0.113843023777008
0.170170173048973 0.124813310801983
0.175175175070763 0.135978519916534
0.180180177092552 0.147303521633148
0.185185179114342 0.158752977848053
0.190190181136131 0.170290768146515
0.195195198059082 0.181880712509155
0.200200200080872 0.193485975265503
0.205205202102661 0.20507039129734
0.210210204124451 0.21659716963768
0.21521520614624 0.228030294179916
0.220220223069191 0.239333972334862
0.225225225090981 0.250472545623779
0.23023022711277 0.261410981416702
0.23523522913456 0.27211520075798
0.240240231156349 0.282551229000092
0.2452452480793 0.292686253786087
0.250250250101089 0.302488058805466
0.255255252122879 0.31192535161972
0.260260254144669 0.320967674255371
0.265265256166458 0.329585939645767
0.270270258188248 0.337751805782318
0.275275260210037 0.345438420772552
0.280280262231827 0.352620244026184
0.285285294055939 0.359272956848145
0.290290296077728 0.365373849868774
0.295295298099518 0.37090203166008
0.300300300121307 0.375838279724121
0.305305302143097 0.380165219306946
0.310310304164886 0.383867502212524
0.315315306186676 0.386931985616684
0.320320308208466 0.389347791671753
0.325325310230255 0.391106337308884
0.330330312252045 0.392201364040375
0.335335344076157 0.392629444599152
0.340340346097946 0.392389535903931
0.345345348119736 0.391483217477798
0.350350350141525 0.389914870262146
0.355355352163315 0.387691497802734
0.360360354185104 0.384822815656662
0.365365356206894 0.381321221590042
0.370370358228683 0.377201735973358
0.375375360250473 0.372481763362885
0.380380362272263 0.367181360721588
0.385385394096375 0.36132276058197
0.390390396118164 0.354930460453033
0.395395398139954 0.348030984401703
0.400400400161743 0.340652793645859
0.405405402183533 0.332825988531113
0.410410404205322 0.324582070112228
0.415415406227112 0.315954297780991
0.420420408248901 0.30697637796402
0.425425410270691 0.297683626413345
0.43043041229248 0.288111299276352
0.43543541431427 0.278295814990997
0.440440446138382 0.268273234367371
0.445445448160172 0.258080422878265
0.450450450181961 0.247753381729126
0.455455452203751 0.237328141927719
0.46046045422554 0.226840004324913
0.46546545624733 0.216323852539062
0.470470458269119 0.205813303589821
0.475475460290909 0.195341408252716
0.480480462312698 0.184939473867416
0.485485464334488 0.174638032913208
0.4904904961586 0.164465755224228
0.495495498180389 0.154449999332428
0.500500500202179 0.144616484642029
0.505505502223969 0.134988889098167
0.510510504245758 0.125589460134506
0.515515506267548 0.116438090801239
0.520520508289337 0.107553124427795
0.525525510311127 0.0989507362246513
0.530530512332916 0.090644896030426
0.535535514354706 0.0826477482914925
0.54054057598114 0.0749690160155296
0.54554557800293 0.067616805434227
0.550550580024719 0.0605965293943882
0.555555582046509 0.0539119876921177
0.560560584068298 0.047564584761858
0.565565586090088 0.0415539145469666
0.570570588111877 0.0358774214982986
0.575575590133667 0.030530646443367
0.580580592155457 0.0255074687302113
0.585585594177246 0.0207997225224972
0.590590596199036 0.0163977444171906
0.595595598220825 0.0122901797294617
0.600600600242615 0.00846441835165024
0.605605602264404 0.00490625947713852
0.610610604286194 0.00160070508718491
0.615615606307983 -0.00146859884262085
0.620620608329773 -0.00431859493255615
0.625625610351562 -0.00696701183915138
0.630630612373352 -0.00943192839622498
0.635635614395142 -0.0117319747805595
0.640640616416931 -0.0138855054974556
0.645645678043365 -0.0159110724925995
0.650650680065155 -0.0178267545998096
0.655655682086945 -0.0196501165628433
0.660660684108734 -0.0213981345295906
0.665665686130524 -0.0230868272483349
0.670670688152313 -0.0247312188148499
0.675675690174103 -0.0263450518250465
0.680680692195892 -0.0279406681656837
0.685685694217682 -0.029529020190239
0.690690696239471 -0.0311194062232971
0.695695698261261 -0.032719325274229
0.700700700283051 -0.0343346148729324
0.70570570230484 -0.0359692126512527
0.71071070432663 -0.0376252606511116
0.715715706348419 -0.0393030308187008
0.720720708370209 -0.0410009399056435
0.725725710391998 -0.0427159145474434
0.730730712413788 -0.0444429181516171
0.735735714435577 -0.04617540538311
0.740740716457367 -0.0479057244956493
0.745745778083801 -0.049624715000391
0.750750780105591 -0.0513221137225628
0.75575578212738 -0.0529870241880417
0.76076078414917 -0.054607667028904
0.765765786170959 -0.0561720989644527
0.770770788192749 -0.0576678030192852
0.775775790214539 -0.0590825900435448
0.780780792236328 -0.0604043081402779
0.785785794258118 -0.0616215839982033
0.790790796279907 -0.0627234652638435
0.795795798301697 -0.0636999979615211
0.800800800323486 -0.06454236805439
0.805805802345276 -0.0652429461479187
0.810810804367065 -0.0657954812049866
0.815815806388855 -0.0661952868103981
0.820820808410645 -0.0664395019412041
0.825825810432434 -0.0665265321731567
0.830830812454224 -0.0664566457271576
0.835835814476013 -0.0662320256233215
0.840840816497803 -0.0658561661839485
0.845845818519592 -0.0653344765305519
0.850850880146027 -0.0646737515926361
0.855855882167816 -0.063882127404213
0.860860884189606 -0.0629691258072853
0.865865886211395 -0.0619452223181725
0.870870888233185 -0.0608220510184765
0.875875890254974 -0.0596118196845055
0.880880892276764 -0.0583272278308868
0.885885894298553 -0.0569813027977943
0.890890896320343 -0.0555873438715935
0.895895898342133 -0.0541584044694901
0.900900900363922 -0.0527071878314018
0.905905902385712 -0.0512462481856346
0.910910904407501 -0.0497871041297913
0.915915906429291 -0.0483405962586403
0.92092090845108 -0.0469164289534092
0.92592591047287 -0.0455238744616508
0.930930912494659 -0.0441702231764793
0.935935914516449 -0.0428623706102371
0.940940916538239 -0.0416050404310226
0.945945918560028 -0.0404024571180344
0.950950980186462 -0.039256863296032
0.955955982208252 -0.0381700694561005
0.960960984230042 -0.0371422618627548
0.965965986251831 -0.036172229796648
0.970970988273621 -0.0352584794163704
0.97597599029541 -0.0343977063894272
0.9809809923172 -0.0335865765810013
0.985985994338989 -0.0328206643462181
0.990990996360779 -0.032095231115818
0.995995998382568 -0.0314050428569317
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.324537605047226
0.00500500481575727 -0.331587105989456
0.0100100096315145 -0.338050454854965
0.0150150144472718 -0.343890309333801
0.0200200192630291 -0.349072396755219
0.0250250250101089 -0.353566378355026
0.0300300288945436 -0.357346534729004
0.0350350327789783 -0.360390216112137
0.0400400385260582 -0.362680792808533
0.045045044273138 -0.364204287528992
0.0500500500202179 -0.364953219890594
0.0550550557672977 -0.364923298358917
0.0600600577890873 -0.364115744829178
0.0650650635361671 -0.362536191940308
0.0700700655579567 -0.36019441485405
0.0750750750303268 -0.35710471868515
0.0800800770521164 -0.353285998106003
0.0850850865244865 -0.34876012802124
0.0900900885462761 -0.343553066253662
0.0950950905680656 -0.337694466114044
0.100100100040436 -0.331216663122177
0.105105102062225 -0.32415497303009
0.110110111534595 -0.316546857357025
0.115115113556385 -0.30843248963356
0.120120115578175 -0.299853324890137
0.125125125050545 -0.290852040052414
0.130130127072334 -0.281473100185394
0.135135129094124 -0.271761238574982
0.140140131115913 -0.261762112379074
0.145145148038864 -0.251520752906799
0.150150150060654 -0.241082862019539
0.155155152082443 -0.230493202805519
0.160160154104233 -0.219796270132065
0.165165156126022 -0.209035009145737
0.170170173048973 -0.198251605033875
0.175175175070763 -0.187486872076988
0.180180177092552 -0.176779538393021
0.185185179114342 -0.166166916489601
0.190190181136131 -0.155684024095535
0.195195198059082 -0.145363688468933
0.200200200080872 -0.135236382484436
0.205205202102661 -0.125330239534378
0.210210204124451 -0.115670457482338
0.21521520614624 -0.106279611587524
0.220220223069191 -0.0971773415803909
0.225225225090981 -0.0883805230259895
0.23023022711277 -0.0799027234315872
0.23523522913456 -0.0717545598745346
0.240240231156349 -0.0639436691999435
0.2452452480793 -0.0564744397997856
0.250250250101089 -0.0493482686579227
0.255255252122879 -0.0425634905695915
0.260260254144669 -0.0361154228448868
0.265265256166458 -0.0299967341125011
0.270270258188248 -0.0241971015930176
0.275275260210037 -0.018703768029809
0.280280262231827 -0.0135016534477472
0.285285294055939 -0.00857328623533249
0.290290296077728 -0.00389945507049561
0.295295298099518 0.000540910288691521
0.300300300121307 0.00477013923227787
0.305305302143097 0.00881174951791763
0.310310304164886 0.0126900691539049
0.315315306186676 0.0164298098534346
0.320320308208466 0.0200558714568615
0.325325310230255 0.0235927980393171
0.330330312252045 0.0270646810531616
0.335335344076157 0.0304947085678577
0.340340346097946 0.0339046902954578
0.345345348119736 0.0373149365186691
0.350350350141525 0.0407439135015011
0.355355352163315 0.0442078970372677
0.360360354185104 0.0477207936346531
0.365365356206894 0.0512939058244228
0.370370358228683 0.0549357011914253
0.375375360250473 0.0586517229676247
0.380380362272263 0.0624444521963596
0.385385394096375 0.0663133412599564
0.390390396118164 0.0702546536922455
0.395395398139954 0.0742615461349487
0.400400400161743 0.0783242732286453
0.405405402183533 0.0824300050735474
0.410410404205322 0.0865633487701416
0.415415406227112 0.0907062962651253
0.420420408248901 0.0948386862874031
0.425425410270691 0.0989380702376366
0.43043041229248 0.10298053920269
0.43543541431427 0.106940671801567
0.440440446138382 0.110792219638824
0.445445448160172 0.114507906138897
0.450450450181961 0.118060626089573
0.455455452203751 0.121423073112965
0.46046045422554 0.124568656086922
0.46546545624733 0.127471506595612
0.470470458269119 0.13010710477829
0.475475460290909 0.132452458143234
0.480480462312698 0.134486585855484
0.485485464334488 0.136190593242645
0.4904904961586 0.137548133730888
0.495495498180389 0.138545528054237
0.500500500202179 0.139171943068504
0.505505502223969 0.139419555664062
0.510510504245758 0.139283671975136
0.515515506267548 0.138762772083282
0.520520508289337 0.137858361005783
0.525525510311127 0.13657508790493
0.530530512332916 0.134920552372932
0.535535514354706 0.132905334234238
0.54054057598114 0.130542397499084
0.54554557800293 0.127847388386726
0.550550580024719 0.124838069081306
0.555555582046509 0.121534071862698
0.560560584068298 0.117956653237343
0.565565586090088 0.114128321409225
0.570570588111877 0.110072568058968
0.575575590133667 0.105813547968864
0.580580592155457 0.10137565433979
0.585585594177246 0.0967831611633301
0.590590596199036 0.0920601487159729
0.595595598220825 0.087229996919632
0.600600600242615 0.0823151767253876
0.605605602264404 0.0773370787501335
0.610610604286194 0.0723158568143845
0.615615606307983 0.0672701224684715
0.620620608329773 0.0622169524431229
0.625625610351562 0.0571718513965607
0.630630612373352 0.0521486401557922
0.635635614395142 0.0471595302224159
0.640640616416931 0.0422152318060398
0.645645678043365 0.037324845790863
0.650650680065155 0.0324965007603168
0.655655682086945 0.0277370065450668
0.660660684108734 0.0230523198843002
0.665665686130524 0.0184477157890797
0.670670688152313 0.0139279700815678
0.675675690174103 0.00949795171618462
0.680680692195892 0.00516229867935181
0.685685694217682 0.000926408916711807
0.690690696239471 -0.00320417061448097
0.695695698261261 -0.00722263753414154
0.700700700283051 -0.0111213885247707
0.70570570230484 -0.0148914828896523
0.71071070432663 -0.0185227505862713
0.715715706348419 -0.0220034755766392
0.720720708370209 -0.0253203622996807
0.725725710391998 -0.0284587368369102
0.730730712413788 -0.0314023941755295
0.735735714435577 -0.034133680164814
0.740740716457367 -0.0366338267922401
0.745745778083801 -0.0388829261064529
0.750750780105591 -0.0408602207899094
0.75575578212738 -0.04254449903965
0.76076078414917 -0.0439141727983952
0.765765786170959 -0.0449480339884758
0.770770788192749 -0.0456250049173832
0.775775790214539 -0.0459250286221504
0.780780792236328 -0.045829426497221
0.785785794258118 -0.0453209206461906
0.790790796279907 -0.0443846024572849
0.795795798301697 -0.0430075898766518
0.800800800323486 -0.0411799401044846
0.805805802345276 -0.0388950854539871
0.810810804367065 -0.0361495390534401
0.815815806388855 -0.0329434275627136
0.820820808410645 -0.0292809307575226
0.825825810432434 -0.0251704659312963
0.830830812454224 -0.0206238776445389
0.835835814476013 -0.0156575851142406
0.840840816497803 -0.0102925300598145
0.845845818519592 -0.00455286540091038
0.850850880146027 0.00153283961117268
0.855855882167816 0.00793240405619144
0.860860884189606 0.0146103519946337
0.865865886211395 0.021527785807848
0.870870888233185 0.0286430306732655
0.875875890254974 0.0359122827649117
0.880880892276764 0.0432902164757252
0.885885894298553 0.0507285483181477
0.890890896320343 0.0581797733902931
0.895895898342133 0.065594457089901
0.900900900363922 0.0729244202375412
0.905905902385712 0.0801209285855293
0.910910904407501 0.0871365517377853
0.915915906429291 0.0939260572195053
0.92092090845108 0.100445710122585
0.92592591047287 0.106653474271297
0.930930912494659 0.112511515617371
0.935935914516449 0.117984354496002
0.940940916538239 0.123039990663528
0.945945918560028 0.127650573849678
0.950950980186462 0.131792202591896
0.955955982208252 0.135444924235344
0.960960984230042 0.138593211770058
0.965965986251831 0.141225904226303
0.970970988273621 0.143336370587349
0.97597599029541 0.144922122359276
0.9809809923172 0.145985171198845
0.985985994338989 0.146531477570534
0.990990996360779 0.146570682525635
0.995995998382568 0.146116867661476
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.112729966640472
0.00500500481575727 0.112948723137379
0.0100100096315145 0.112737633287907
0.0150150144472718 0.112080954015255
0.0200200192630291 0.110966309905052
0.0250250250101089 0.109383679926395
0.0300300288945436 0.107326962053776
0.0350350327789783 0.104792311787605
0.0400400385260582 0.101780086755753
0.045045044273138 0.0982935279607773
0.0500500500202179 0.0943389087915421
0.0550550557672977 0.0899269878864288
0.0600600577890873 0.085070513188839
0.0650650635361671 0.0797862932085991
0.0700700655579567 0.0740942135453224
0.0750750750303268 0.0680163577198982
0.0800800770521164 0.0615782886743546
0.0850850865244865 0.054807685315609
0.0900900885462761 0.0477348491549492
0.0950950905680656 0.0403915345668793
0.100100100040436 0.0328118056058884
0.105105102062225 0.0250310152769089
0.110110111534595 0.0170854851603508
0.115115113556385 0.00901264697313309
0.120120115578175 0.000850275158882141
0.125125125050545 -0.00736361742019653
0.130130127072334 -0.0155908092856407
0.135135129094124 -0.0237939208745956
0.140140131115913 -0.0319358184933662
0.145145148038864 -0.0399807468056679
0.150150150060654 -0.047893762588501
0.155155152082443 -0.0556416213512421
0.160160154104233 -0.0631930902600288
0.165165156126022 -0.070518285036087
0.170170173048973 -0.0775899142026901
0.175175175070763 -0.0843832418322563
0.180180177092552 -0.0908756703138351
0.185185179114342 -0.0970473811030388
0.190190181136131 -0.102881595492363
0.195195198059082 -0.108364328742027
0.200200200080872 -0.113484606146812
0.205205202102661 -0.118234597146511
0.210210204124451 -0.122609779238701
0.21521520614624 -0.126608446240425
0.220220223069191 -0.130232512950897
0.225225225090981 -0.13348662853241
0.23023022711277 -0.136378780007362
0.23523522913456 -0.138919770717621
0.240240231156349 -0.141123622655869
0.2452452480793 -0.143007040023804
0.250250250101089 -0.144589260220528
0.255255252122879 -0.145892173051834
0.260260254144669 -0.146939858794212
0.265265256166458 -0.147758528590202
0.270270258188248 -0.148376226425171
0.275275260210037 -0.148822620511055
0.280280262231827 -0.149128600955009
0.285285294055939 -0.149326160550117
0.290290296077728 -0.149447962641716
0.295295298099518 -0.149527102708817
0.300300300121307 -0.149596735835075
0.305305302143097 -0.149689793586731
0.310310304164886 -0.149838730692863
0.315315306186676 -0.150074973702431
0.320320308208466 -0.150428786873817
0.325325310230255 -0.150928929448128
0.330330312252045 -0.151602476835251
0.335335344076157 -0.152474239468575
0.340340346097946 -0.153566926717758
0.345345348119736 -0.15490049123764
0.350350350141525 -0.15649226307869
0.355355352163315 -0.158356517553329
0.360360354185104 -0.160504639148712
0.365365356206894 -0.162944659590721
0.370370358228683 -0.165681391954422
0.375375360250473 -0.16871640086174
0.380380362272263 -0.172047987580299
0.385385394096375 -0.175671070814133
0.390390396118164 -0.17957729101181
0.395395398139954 -0.183755442500114
0.400400400161743 -0.188191056251526
0.405405402183533 -0.192866832017899
0.410410404205322 -0.197763010859489
0.415415406227112 -0.202857166528702
0.420420408248901 -0.208124727010727
0.425425410270691 -0.213539063930511
0.43043041229248 -0.219071924686432
0.43543541431427 -0.224693283438683
0.440440446138382 -0.230372279882431
0.445445448160172 -0.236076727509499
0.450450450181961 -0.241774022579193
0.455455452203751 -0.247430980205536
0.46046045422554 -0.253014445304871
0.46546545624733 -0.258491039276123
0.470470458269119 -0.263828039169312
0.475475460290909 -0.268993020057678
0.480480462312698 -0.273954451084137
0.485485464334488 -0.278681606054306
0.4904904961586 -0.283144950866699
0.495495498180389 -0.287316143512726
0.500500500202179 -0.291168093681335
0.505505502223969 -0.294675379991531
0.510510504245758 -0.297814011573792
0.515515506267548 -0.300561606884003
0.520520508289337 -0.302897483110428
0.525525510311127 -0.304802596569061
0.530530512332916 -0.306259751319885
0.535535514354706 -0.307253241539001
0.54054057598114 -0.307769358158112
0.54554557800293 -0.307795852422714
0.550550580024719 -0.307322382926941
0.555555582046509 -0.306340128183365
0.560560584068298 -0.304841965436935
0.565565586090088 -0.302822470664978
0.570570588111877 -0.30027773976326
0.575575590133667 -0.29720550775528
0.580580592155457 -0.293605297803879
0.585585594177246 -0.28947788476944
0.590590596199036 -0.284826070070267
0.595595598220825 -0.279653936624527
0.600600600242615 -0.273967534303665
0.605605602264404 -0.267774403095245
0.610610604286194 -0.261083990335464
0.615615606307983 -0.253907382488251
0.620620608329773 -0.246257781982422
0.625625610351562 -0.238149955868721
0.630630612373352 -0.22960090637207
0.635635614395142 -0.22062948346138
0.640640616416931 -0.211256802082062
0.645645678043365 -0.201505690813065
0.650650680065155 -0.191401690244675
0.655655682086945 -0.180972099304199
0.660660684108734 -0.170246362686157
0.665665686130524 -0.159256279468536
0.670670688152313 -0.148035407066345
0.675675690174103 -0.136619687080383
0.680680692195892 -0.125046730041504
0.685685694217682 -0.113356128334999
0.690690696239471 -0.1015889570117
0.695695698261261 -0.0897881016135216
0.700700700283051 -0.077997162938118
0.70570570230484 -0.066261500120163
0.71071070432663 -0.0546266660094261
0.715715706348419 -0.0431391410529613
0.720720708370209 -0.0318451225757599
0.725725710391998 -0.0207912437617779
0.730730712413788 -0.010023046284914
0.735735714435577 0.000414254143834114
0.740740716457367 0.0104770511388779
0.745745778083801 0.0201234444975853
0.750750780105591 0.0293126869946718
0.75575578212738 0.0380074977874756
0.76076078414917 0.0461724326014519
0.765765786170959 0.0537757128477097
0.770770788192749 0.0607885196805
0.775775790214539 0.0671859681606293
0.780780792236328 0.0729468315839767
0.785785794258118 0.0780543088912964
0.790790796279907 0.0824957489967346
0.795795798301697 0.0862630978226662
0.800800800323486 0.0893527865409851
0.805805802345276 0.091765820980072
0.810810804367065 0.0935079902410507
0.815815806388855 0.0945895239710808
0.820820808410645 0.0950249582529068
0.825825810432434 0.0948334038257599
0.830830812454224 0.0940380245447159
0.835835814476013 0.0926655307412148
0.840840816497803 0.0907466262578964
0.845845818519592 0.0883148461580276
0.850850880146027 0.0854067504405975
0.855855882167816 0.0820614546537399
0.860860884189606 0.0783199965953827
0.865865886211395 0.0742251873016357
0.870870888233185 0.0698210000991821
0.875875890254974 0.0651520118117332
0.880880892276764 0.0602631717920303
0.885885894298553 0.0551995858550072
0.890890896320343 0.0500057153403759
0.895895898342133 0.0447248443961143
0.900900900363922 0.0393990203738213
0.905905902385712 0.0340688824653625
0.910910904407501 0.0287729650735855
0.915915906429291 0.0235475562512875
0.92092090845108 0.0184265002608299
0.92592591047287 0.0134407579898834
0.930930912494659 0.00861887261271477
0.935935914516449 0.00398579612374306
0.940940916538239 -0.000435944646596909
0.945945918560028 -0.00462724268436432
0.950950980186462 -0.00857198983430862
0.955955982208252 -0.0122571550309658
0.960960984230042 -0.0156729146838188
0.965965986251831 -0.0188118107616901
0.970970988273621 -0.0216695368289948
0.97597599029541 -0.0242446176707745
0.9809809923172 -0.0265375524759293
0.985985994338989 -0.0285515021532774
0.990990996360779 -0.0302913244813681
0.995995998382568 -0.0317640006542206
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0875137448310852
0.00500500481575727 0.0864735692739487
0.0100100096315145 0.0850033387541771
0.0150150144472718 0.0830852016806602
0.0200200192630291 0.0807023867964745
0.0250250250101089 0.0778393894433975
0.0300300288945436 0.0744830369949341
0.0350350327789783 0.0706211924552917
0.0400400385260582 0.0662441253662109
0.045045044273138 0.0613438785076141
0.0500500500202179 0.0559149533510208
0.0550550557672977 0.0499538779258728
0.0600600577890873 0.0434598326683044
0.0650650635361671 0.0364345759153366
0.0700700655579567 0.0288827419281006
0.0750750750303268 0.0208115577697754
0.0800800770521164 0.0122317373752594
0.0850850865244865 0.00315659493207932
0.0900900885462761 -0.00639647245407104
0.0950950905680656 -0.0164078548550606
0.100100100040436 -0.0268531776964664
0.105105102062225 -0.0377051532268524
0.110110111534595 -0.0489327870309353
0.115115113556385 -0.0605013072490692
0.120120115578175 -0.0723723471164703
0.125125125050545 -0.0845037624239922
0.130130127072334 -0.0968499705195427
0.135135129094124 -0.109361961483955
0.140140131115913 -0.121987223625183
0.145145148038864 -0.134670376777649
0.150150150060654 -0.147352740168571
0.155155152082443 -0.15997339785099
0.160160154104233 -0.172469228506088
0.165165156126022 -0.184774950146675
0.170170173048973 -0.196824461221695
0.175175175070763 -0.208549797534943
0.180180177092552 -0.219883397221565
0.185185179114342 -0.230757519602776
0.190190181136131 -0.24110509455204
0.195195198059082 -0.250860452651978
0.200200200080872 -0.259959816932678
0.205205202102661 -0.268342137336731
0.210210204124451 -0.275949120521545
0.21521520614624 -0.282727062702179
0.220220223069191 -0.288626074790955
0.225225225090981 -0.293601214885712
0.23023022711277 -0.297613471746445
0.23523522913456 -0.300629764795303
0.240240231156349 -0.302623152732849
0.2452452480793 -0.303573906421661
0.250250250101089 -0.303469121456146
0.255255252122879 -0.302303552627563
0.260260254144669 -0.300079435110092
0.265265256166458 -0.296806573867798
0.270270258188248 -0.29250231385231
0.275275260210037 -0.287191599607468
0.280280262231827 -0.280906766653061
0.285285294055939 -0.273687124252319
0.290290296077728 -0.265578716993332
0.295295298099518 -0.256633967161179
0.300300300121307 -0.246910855174065
0.305305302143097 -0.236472845077515
0.310310304164886 -0.225387752056122
0.315315306186676 -0.213727369904518
0.320320308208466 -0.201566800475121
0.325325310230255 -0.188983291387558
0.330330312252045 -0.176055878400803
0.335335344076157 -0.16286426782608
0.340340346097946 -0.14948858320713
0.345345348119736 -0.136007726192474
0.350350350141525 -0.12249917536974
0.355355352163315 -0.109038189053535
0.360360354185104 -0.0956969708204269
0.365365356206894 -0.0825439989566803
0.370370358228683 -0.069643571972847
0.375375360250473 -0.0570551604032516
0.380380362272263 -0.0448329001665115
0.385385394096375 -0.0330252796411514
0.390390396118164 -0.0216748602688313
0.395395398139954 -0.0108179468661547
0.400400400161743 -0.000484442338347435
0.405405402183533 0.00930199585855007
0.410410404205322 0.0185243524610996
0.415415406227112 0.0271716006100178
0.420420408248901 0.0352390184998512
0.425425410270691 0.0427274256944656
0.43043041229248 0.049643337726593
0.43543541431427 0.0559981279075146
0.440440446138382 0.0618080012500286
0.445445448160172 0.0670928135514259
0.450450450181961 0.0718763992190361
0.455455452203751 0.0761851817369461
0.46046045422554 0.0800481587648392
0.46546545624733 0.0834959149360657
0.470470458269119 0.0865602418780327
0.475475460290909 0.0892732739448547
0.480480462312698 0.0916672125458717
0.485485464334488 0.0937736034393311
0.4904904961586 0.0956226885318756
0.495495498180389 0.0972432345151901
0.500500500202179 0.0986616685986519
0.505505502223969 0.0999021977186203
0.510510504245758 0.100986063480377
0.515515506267548 0.101931527256966
0.520520508289337 0.102753490209579
0.525525510311127 0.103463515639305
0.530530512332916 0.104069717228413
0.535535514354706 0.104576677083969
0.54054057598114 0.104985624551773
0.54554557800293 0.105294466018677
0.550550580024719 0.10549795627594
0.555555582046509 0.10558795183897
0.560560584068298 0.105553716421127
0.565565586090088 0.105382047593594
0.570570588111877 0.105057880282402
0.575575590133667 0.104564413428307
0.580580592155457 0.10388358682394
0.585585594177246 0.102996490895748
0.590590596199036 0.101883664727211
0.595595598220825 0.100525587797165
0.600600600242615 0.0989030450582504
0.605605602264404 0.0969973877072334
0.610610604286194 0.0947910323739052
0.615615606307983 0.0922676473855972
0.620620608329773 0.0894125923514366
0.625625610351562 0.0862129181623459
0.630630612373352 0.0826579108834267
0.635635614395142 0.0787389278411865
0.640640616416931 0.0744498521089554
0.645645678043365 0.0697869658470154
0.650650680065155 0.0647490918636322
0.655655682086945 0.0593376830220222
0.660660684108734 0.0535564236342907
0.665665686130524 0.0474117435514927
0.670670688152313 0.0409121736884117
0.675675690174103 0.0340686701238155
0.680680692195892 0.0268939472734928
0.685685694217682 0.0194028057157993
0.690690696239471 0.0116113722324371
0.695695698261261 0.00353765860199928
0.700700700283051 -0.00479969568550587
0.70570570230484 -0.0133805964142084
0.71071070432663 -0.0221847370266914
0.715715706348419 -0.0311909914016724
0.720720708370209 -0.0403782390058041
0.725725710391998 -0.0497249215841293
0.730730712413788 -0.0592102259397507
0.735735714435577 -0.0688131600618362
0.740740716457367 -0.0785135626792908
0.745745778083801 -0.0882916674017906
0.750750780105591 -0.0981281399726868
0.75575578212738 -0.10800476372242
0.76076078414917 -0.117903769016266
0.765765786170959 -0.127808287739754
0.770770788192749 -0.137701958417892
0.775775790214539 -0.147569015622139
0.780780792236328 -0.157394289970398
0.785785794258118 -0.167162925004959
0.790790796279907 -0.176860228180885
0.795795798301697 -0.186471804976463
0.800800800323486 -0.195982873439789
0.805805802345276 -0.205378204584122
0.810810804367065 -0.214643150568008
0.815815806388855 -0.223761394619942
0.820820808410645 -0.232716113328934
0.825825810432434 -0.241490036249161
0.830830812454224 -0.250064820051193
0.835835814476013 -0.258421003818512
0.840840816497803 -0.266537964344025
0.845845818519592 -0.274394065141678
0.850850880146027 -0.281966835260391
0.855855882167816 -0.28923237323761
0.860860884189606 -0.296166747808456
0.865865886211395 -0.302744388580322
0.870870888233185 -0.308939546346664
0.875875890254974 -0.314726531505585
0.880880892276764 -0.320079416036606
0.885885894298553 -0.324971795082092
0.890890896320343 -0.329379081726074
0.895895898342133 -0.33327642083168
0.900900900363922 -0.336640775203705
0.905905902385712 -0.339450895786285
0.910910904407501 -0.341686576604843
0.915915906429291 -0.343330413103104
0.92092090845108 -0.344367027282715
0.92592591047287 -0.34478485584259
0.930930912494659 -0.344573974609375
0.935935914516449 -0.343729078769684
0.940940916538239 -0.34224745631218
0.945945918560028 -0.340130865573883
0.950950980186462 -0.337383776903152
0.955955982208252 -0.334015637636185
0.960960984230042 -0.330038756132126
0.965965986251831 -0.325469732284546
0.970970988273621 -0.32032909989357
0.97597599029541 -0.31464022397995
0.9809809923172 -0.308429747819901
0.985985994338989 -0.301728695631027
0.990990996360779 -0.294569611549377
0.995995998382568 -0.286988526582718
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.113721117377281
0.00500500481575727 0.116972886025906
0.0100100096315145 0.120006613433361
0.0150150144472718 0.122797884047031
0.0200200192630291 0.125322207808495
0.0250250250101089 0.127556383609772
0.0300300288945436 0.12947815656662
0.0350350327789783 0.131066054105759
0.0400400385260582 0.13230063021183
0.045045044273138 0.133163034915924
0.0500500500202179 0.133636385202408
0.0550550557672977 0.133705362677574
0.0600600577890873 0.133357003331184
0.0650650635361671 0.13257959485054
0.0700700655579567 0.131363779306412
0.0750750750303268 0.129702106118202
0.0800800770521164 0.127589166164398
0.0850850865244865 0.125021696090698
0.0900900885462761 0.12199816852808
0.0950950905680656 0.118520058691502
0.100100100040436 0.1145895794034
0.105105102062225 0.110211655497551
0.110110111534595 0.10539299249649
0.115115113556385 0.100141920149326
0.120120115578175 0.094468429684639
0.125125125050545 0.0883845239877701
0.130130127072334 0.0819031372666359
0.135135129094124 0.0750386416912079
0.140140131115913 0.0678070262074471
0.145145148038864 0.060224823653698
0.150150150060654 0.0523100197315216
0.155155152082443 0.0440810695290565
0.160160154104233 0.0355571210384369
0.165165156126022 0.0267581567168236
0.170170173048973 0.0177044086158276
0.175175175070763 0.00841643661260605
0.180180177092552 -0.00108518823981285
0.185185179114342 -0.0107794590294361
0.190190181136131 -0.0206458047032356
0.195195198059082 -0.0306635200977325
0.200200200080872 -0.0408120602369308
0.205205202102661 -0.0510715320706367
0.210210204124451 -0.061422199010849
0.21521520614624 -0.0718444511294365
0.220220223069191 -0.0823196992278099
0.225225225090981 -0.092829242348671
0.23023022711277 -0.103355415165424
0.23523522913456 -0.113880917429924
0.240240231156349 -0.124388806521893
0.2452452480793 -0.134862661361694
0.250250250101089 -0.145286738872528
0.255255252122879 -0.15564551949501
0.260260254144669 -0.165923893451691
0.265265256166458 -0.176107197999954
0.270270258188248 -0.186180680990219
0.275275260210037 -0.196130156517029
0.280280262231827 -0.20594148337841
0.285285294055939 -0.215600326657295
0.290290296077728 -0.225092217326164
0.295295298099518 -0.23440283536911
0.300300300121307 -0.24351741373539
0.305305302143097 -0.252420872449875
0.310310304164886 -0.26109778881073
0.315315306186676 -0.269532233476639
0.320320308208466 -0.277707874774933
0.325325310230255 -0.285607635974884
0.330330312252045 -0.293213993310928
0.335335344076157 -0.300509035587311
0.340340346097946 -0.30747377872467
0.345345348119736 -0.314089059829712
0.350350350141525 -0.320335209369659
0.355355352163315 -0.326191991567612
0.360360354185104 -0.331638902425766
0.365365356206894 -0.33665531873703
0.370370358228683 -0.341220378875732
0.375375360250473 -0.345313191413879
0.380380362272263 -0.348913371562958
0.385385394096375 -0.352000713348389
0.390390396118164 -0.35455584526062
0.395395398139954 -0.356560051441193
0.400400400161743 -0.357995808124542
0.405405402183533 -0.358846813440323
0.410410404205322 -0.359098494052887
0.415415406227112 -0.358737885951996
0.420420408248901 -0.35775437951088
0.425425410270691 -0.356139451265335
0.43043041229248 -0.353887170553207
0.43543541431427 -0.350994497537613
0.440440446138382 -0.34746128320694
0.445445448160172 -0.343290746212006
0.450450450181961 -0.338489264249802
0.455455452203751 -0.333066999912262
0.46046045422554 -0.327037453651428
0.46546545624733 -0.320418268442154
0.470470458269119 -0.313230484724045
0.475475460290909 -0.305499255657196
0.480480462312698 -0.2972531914711
0.485485464334488 -0.288525104522705
0.4904904961586 -0.279350906610489
0.495495498180389 -0.269770264625549
0.500500500202179 -0.259826123714447
0.505505502223969 -0.24956414103508
0.510510504245758 -0.239033132791519
0.515515506267548 -0.228283792734146
0.520520508289337 -0.217369303107262
0.525525510311127 -0.206344276666641
0.530530512332916 -0.195264369249344
0.535535514354706 -0.184186279773712
0.54054057598114 -0.173166319727898
0.54554557800293 -0.162261337041855
0.550550580024719 -0.151526629924774
0.555555582046509 -0.141016483306885
0.560560584068298 -0.130783140659332
0.565565586090088 -0.120876520872116
0.570570588111877 -0.111343510448933
0.575575590133667 -0.102227583527565
0.580580592155457 -0.0935684144496918
0.585585594177246 -0.0854011029005051
0.590590596199036 -0.0777562782168388
0.595595598220825 -0.0706591755151749
0.600600600242615 -0.0641300454735756
0.605605602264404 -0.0581830590963364
0.610610604286194 -0.0528270453214645
0.615615606307983 -0.0480645820498466
0.620620608329773 -0.0438925102353096
0.625625610351562 -0.0403016582131386
0.630630612373352 -0.0372770577669144
0.635635614395142 -0.0347980782389641
0.640640616416931 -0.0328387692570686
0.645645678043365 -0.0313678942620754
0.650650680065155 -0.030349638313055
0.655655682086945 -0.0297437869012356
0.660660684108734 -0.0295063741505146
0.665665686130524 -0.0295899882912636
0.670670688152313 -0.0299446620047092
0.675675690174103 -0.0305182114243507
0.680680692195892 -0.0312570258975029
0.685685694217682 -0.0321066603064537
0.690690696239471 -0.0330124124884605
0.695695698261261 -0.0339201539754868
0.700700700283051 -0.0347769781947136
0.70570570230484 -0.0355316959321499
0.71071070432663 -0.0361355617642403
0.715715706348419 -0.0365427657961845
0.720720708370209 -0.0367112047970295
0.725725710391998 -0.0366026610136032
0.730730712413788 -0.0361835658550262
0.735735714435577 -0.0354250185191631
0.740740716457367 -0.0343035496771336
0.745745778083801 -0.0328009948134422
0.750750780105591 -0.0309047922492027
0.75575578212738 -0.0286082848906517
0.76076078414917 -0.0259105190634727
0.765765786170959 -0.0228159539401531
0.770770788192749 -0.0193354673683643
0.775775790214539 -0.0154844522476196
0.780780792236328 -0.0112840421497822
0.785785794258118 -0.00675995647907257
0.790790796279907 -0.00194280594587326
0.795795798301697 0.00313321501016617
0.800800800323486 0.00843017548322678
0.805805802345276 0.0139069594442844
0.810810804367065 0.0195199437439442
0.815815806388855 0.0252238586544991
0.820820808410645 0.0309718661010265
0.825825810432434 0.036716166883707
0.830830812454224 0.042409460991621
0.835835814476013 0.0480045340955257
0.840840816497803 0.0534551031887531
0.845845818519592 0.0587167404592037
0.850850880146027 0.0637470930814743
0.855855882167816 0.0685064494609833
0.860860884189606 0.0729582160711288
0.865865886211395 0.0770686939358711
0.870870888233185 0.080809012055397
0.875875890254974 0.084153912961483
0.880880892276764 0.0870821624994278
0.885885894298553 0.0895770937204361
0.890890896320343 0.0916270166635513
0.895895898342133 0.0932244807481766
0.900900900363922 0.0943666100502014
0.905905902385712 0.0950553715229034
0.910910904407501 0.0952966958284378
0.915915906429291 0.0951006710529327
0.92092090845108 0.0944812148809433
0.92592591047287 0.0934564024209976
0.930930912494659 0.0920466631650925
0.935935914516449 0.0902764648199081
0.940940916538239 0.0881712734699249
0.945945918560028 0.0857606530189514
0.950950980186462 0.0830736756324768
0.955955982208252 0.0801426097750664
0.960960984230042 0.0769994035363197
0.965965986251831 0.0736769735813141
0.970970988273621 0.0702077969908714
0.97597599029541 0.06662467867136
0.9809809923172 0.0629592165350914
0.985985994338989 0.0592422857880592
0.990990996360779 0.0555032007396221
0.995995998382568 0.0517697036266327
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.112716563045979
0.00500500481575727 0.114684954285622
0.0100100096315145 0.116443127393723
0.0150150144472718 0.117986097931862
0.0200200192630291 0.119310133159161
0.0250250250101089 0.120413854718208
0.0300300288945436 0.121298111975193
0.0350350327789783 0.121966019272804
0.0400400385260582 0.122422933578491
0.045045044273138 0.122675836086273
0.0500500500202179 0.12273395806551
0.0550550557672977 0.122608795762062
0.0600600577890873 0.122313231229782
0.0650650635361671 0.121861450374126
0.0700700655579567 0.121269844472408
0.0750750750303268 0.120555520057678
0.0800800770521164 0.119736015796661
0.0850850865244865 0.118830591440201
0.0900900885462761 0.11785788834095
0.0950950905680656 0.116837546229362
0.100100100040436 0.115788482129574
0.105105102062225 0.114729352295399
0.110110111534595 0.113678254187107
0.115115113556385 0.11265217512846
0.120120115578175 0.111667186021805
0.125125125050545 0.110737584531307
0.130130127072334 0.109876304864883
0.135135129094124 0.109094388782978
0.140140131115913 0.108401075005531
0.145145148038864 0.107803165912628
0.150150150060654 0.107305988669395
0.155155152082443 0.106911897659302
0.160160154104233 0.106621503829956
0.165165156126022 0.106433033943176
0.170170173048973 0.106342472136021
0.175175175070763 0.106343783438206
0.180180177092552 0.106428764760494
0.185185179114342 0.106587544083595
0.190190181136131 0.106808111071587
0.195195198059082 0.107077166438103
0.200200200080872 0.10737968981266
0.205205202102661 0.107699930667877
0.210210204124451 0.108020566403866
0.21521520614624 0.108323708176613
0.220220223069191 0.10859090834856
0.225225225090981 0.108803331851959
0.23023022711277 0.108941912651062
0.23523522913456 0.108987748622894
0.240240231156349 0.108922094106674
0.2452452480793 0.108726799488068
0.250250250101089 0.108384273946285
0.255255252122879 0.107877612113953
0.260260254144669 0.107190996408463
0.265265256166458 0.106309734284878
0.270270258188248 0.105220146477222
0.275275260210037 0.103909946978092
0.280280262231827 0.102368138730526
0.285285294055939 0.100585207343102
0.290290296077728 0.0985530018806458
0.295295298099518 0.0962648913264275
0.300300300121307 0.0937156602740288
0.305305302143097 0.0909015759825706
0.310310304164886 0.087820291519165
0.315315306186676 0.0844707787036896
0.320320308208466 0.080853283405304
0.325325310230255 0.0769694373011589
0.330330312252045 0.0728217959403992
0.335335344076157 0.0684140920639038
0.340340346097946 0.0637511536478996
0.345345348119736 0.0588383860886097
0.350350350141525 0.0536822527647018
0.355355352163315 0.0482896342873573
0.360360354185104 0.0426681898534298
0.365365356206894 0.036825992166996
0.370370358228683 0.0307714194059372
0.375375360250473 0.0245134085416794
0.380380362272263 0.0180608406662941
0.385385394096375 0.0114230439066887
0.390390396118164 0.0046093687415123
0.395395398139954 -0.00237074121832848
0.400400400161743 -0.00950765796005726
0.405405402183533 -0.0167917273938656
0.410410404205322 -0.0242133066058159
0.415415406227112 -0.031762458384037
0.420420408248901 -0.0394293144345284
0.425425410270691 -0.047203540802002
0.43043041229248 -0.0550749003887177
0.43543541431427 -0.0630324557423592
0.440440446138382 -0.071065291762352
0.445445448160172 -0.0791613757610321
0.450450450181961 -0.0873086899518967
0.455455452203751 -0.0954940915107727
0.46046045422554 -0.103703916072845
0.46546545624733 -0.111923225224018
0.470470458269119 -0.120136387646198
0.475475460290909 -0.128326416015625
0.480480462312698 -0.136475205421448
0.485485464334488 -0.144563302397728
0.4904904961586 -0.152570024132729
0.495495498180389 -0.160473078489304
0.500500500202179 -0.168248862028122
0.505505502223969 -0.175872430205345
0.510510504245758 -0.183317214250565
0.515515506267548 -0.190555587410927
0.520520508289337 -0.197558328509331
0.525525510311127 -0.204295128583908
0.530530512332916 -0.210734874010086
0.535535514354706 -0.216845169663429
0.54054057598114 -0.22259333729744
0.54554557800293 -0.227945685386658
0.550550580024719 -0.232868805527687
0.555555582046509 -0.237328797578812
0.560560584068298 -0.241292476654053
0.565565586090088 -0.244726866483688
0.570570588111877 -0.247600048780441
0.575575590133667 -0.24988117814064
0.580580592155457 -0.251540988683701
0.585585594177246 -0.252551823854446
0.590590596199036 -0.252888262271881
0.595595598220825 -0.252527356147766
0.600600600242615 -0.251448541879654
0.605605602264404 -0.249634563922882
0.610610604286194 -0.247071087360382
0.615615606307983 -0.243747174739838
0.620620608329773 -0.239655643701553
0.625625610351562 -0.234792947769165
0.630630612373352 -0.22915942966938
0.635635614395142 -0.222759276628494
0.640640616416931 -0.215600907802582
0.645645678043365 -0.207696497440338
0.650650680065155 -0.199062347412109
0.655655682086945 -0.189718812704086
0.660660684108734 -0.179689675569534
0.665665686130524 -0.169002890586853
0.670670688152313 -0.157689407467842
0.675675690174103 -0.145784124732018
0.680680692195892 -0.133324354887009
0.685685694217682 -0.120351016521454
0.690690696239471 -0.106906831264496
0.695695698261261 -0.0930376946926117
0.700700700283051 -0.078790619969368
0.70570570230484 -0.0642151832580566
0.71071070432663 -0.049361702054739
0.715715706348419 -0.0342820212244987
0.720720708370209 -0.0190284512937069
0.725725710391998 -0.00365401059389114
0.730730712413788 0.011788347736001
0.735735714435577 0.0272455252707005
0.740740716457367 0.0426651313900948
0.745745778083801 0.0579953193664551
0.750750780105591 0.0731847286224365
0.75575578212738 0.0881839171051979
0.76076078414917 0.102944329380989
0.765765786170959 0.117419518530369
0.770770788192749 0.131563946604729
0.775775790214539 0.145334869623184
0.780780792236328 0.158690929412842
0.785785794258118 0.171593680977821
0.790790796279907 0.18400639295578
0.795795798301697 0.195895358920097
0.800800800323486 0.207228854298592
0.805805802345276 0.217977821826935
0.810810804367065 0.228116422891617
0.815815806388855 0.237621054053307
0.820820808410645 0.246470496058464
0.825825810432434 0.254647225141525
0.830830812454224 0.262135773897171
0.835835814476013 0.268923997879028
0.840840816497803 0.275002062320709
0.845845818519592 0.280363142490387
0.850850880146027 0.285003185272217
0.855855882167816 0.288921058177948
0.860860884189606 0.292118191719055
0.865865886211395 0.294598400592804
0.870870888233185 0.2963687479496
0.875875890254974 0.297438651323318
0.880880892276764 0.297819793224335
0.885885894298553 0.29752641916275
0.890890896320343 0.296575427055359
0.895895898342133 0.294985771179199
0.900900900363922 0.292778134346008
0.905905902385712 0.289976477622986
0.910910904407501 0.286605387926102
0.915915906429291 0.28269225358963
0.92092090845108 0.278265178203583
0.92592591047287 0.273354798555374
0.930930912494659 0.267992377281189
0.935935914516449 0.262210577726364
0.940940916538239 0.256042897701263
0.945945918560028 0.249524146318436
0.950950980186462 0.242689445614815
0.955955982208252 0.23557436466217
0.960960984230042 0.228214547038078
0.965965986251831 0.220645919442177
0.970970988273621 0.212904155254364
0.97597599029541 0.205024778842926
0.9809809923172 0.197042182087898
0.985985994338989 0.188990548253059
0.990990996360779 0.180902659893036
0.995995998382568 0.172810882329941
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.10134582221508
0.00500500481575727 0.107436776161194
0.0100100096315145 0.113670445978642
0.0150150144472718 0.120034158229828
0.0200200192630291 0.126513734459877
0.0250250250101089 0.133094817399979
0.0300300288945436 0.139762997627258
0.0350350327789783 0.146502554416656
0.0400400385260582 0.153299197554588
0.045045044273138 0.160137504339218
0.0500500500202179 0.167003363370895
0.0550550557672977 0.173882529139519
0.0600600577890873 0.180761739611626
0.0650650635361671 0.187628895044327
0.0700700655579567 0.194472312927246
0.0750750750303268 0.201282069087029
0.0800800770521164 0.208049476146698
0.0850850865244865 0.214766770601273
0.0900900885462761 0.221428155899048
0.0950950905680656 0.228029683232307
0.100100100040436 0.234567850828171
0.105105102062225 0.241041406989098
0.110110111534595 0.247450739145279
0.115115113556385 0.253797292709351
0.120120115578175 0.260083079338074
0.125125125050545 0.266312330961227
0.130130127072334 0.272489309310913
0.135135129094124 0.278619289398193
0.140140131115913 0.284707605838776
0.145145148038864 0.290759682655334
0.150150150060654 0.296780824661255
0.155155152082443 0.302775710821152
0.160160154104233 0.30874827504158
0.165165156126022 0.314700692892075
0.170170173048973 0.320634424686432
0.175175175070763 0.326548546552658
0.180180177092552 0.332440108060837
0.185185179114342 0.338303476572037
0.190190181136131 0.344130963087082
0.195195198059082 0.349911540746689
0.200200200080872 0.355631321668625
0.205205202102661 0.361273288726807
0.210210204124451 0.366817474365234
0.21521520614624 0.372240364551544
0.220220223069191 0.377515643835068
0.225225225090981 0.382613778114319
0.23023022711277 0.387502551078796
0.23523522913456 0.392146915197372
0.240240231156349 0.396509945392609
0.2452452480793 0.400552213191986
0.250250250101089 0.404233336448669
0.255255252122879 0.407511234283447
0.260260254144669 0.41034322977066
0.265265256166458 0.412686765193939
0.270270258188248 0.414499163627625
0.275275260210037 0.415739089250565
0.280280262231827 0.416366219520569
0.285285294055939 0.416342496871948
0.290290296077728 0.415631979703903
0.295295298099518 0.414202094078064
0.300300300121307 0.412023484706879
0.305305302143097 0.409070670604706
0.310310304164886 0.405322790145874
0.315315306186676 0.400763332843781
0.320320308208466 0.395381152629852
0.325325310230255 0.38917002081871
0.330330312252045 0.382129460573196
0.335335344076157 0.37426432967186
0.340340346097946 0.365585505962372
0.345345348119736 0.356109380722046
0.350350350141525 0.34585776925087
0.355355352163315 0.334858417510986
0.360360354185104 0.323144286870956
0.365365356206894 0.310753285884857
0.370370358228683 0.297728449106216
0.375375360250473 0.28411740064621
0.380380362272263 0.269971698522568
0.385385394096375 0.255346894264221
0.390390396118164 0.240301907062531
0.395395398139954 0.224898442625999
0.400400400161743 0.20920068025589
0.405405402183533 0.193274885416031
0.410410404205322 0.177188396453857
0.415415406227112 0.161010012030602
0.420420408248901 0.144808322191238
0.425425410270691 0.128652408719063
0.43043041229248 0.11261023581028
0.43543541431427 0.0967492610216141
0.440440446138382 0.0811345800757408
0.445445448160172 0.0658304691314697
0.450450450181961 0.0508975647389889
0.455455452203751 0.036394577473402
0.46046045422554 0.0223763026297092
0.46546545624733 0.00889453664422035
0.470470458269119 -0.00400329008698463
0.475475460290909 -0.0162734799087048
0.480480462312698 -0.0278772599995136
0.485485464334488 -0.0387800261378288
0.4904904961586 -0.0489525124430656
0.495495498180389 -0.0583701096475124
0.500500500202179 -0.0670133978128433
0.505505502223969 -0.0748682990670204
0.510510504245758 -0.0819257721304893
0.515515506267548 -0.0881822109222412
0.520520508289337 -0.0936390161514282
0.525525510311127 -0.0983027219772339
0.530530512332916 -0.102184914052486
0.535535514354706 -0.105301924049854
0.54054057598114 -0.10767487436533
0.54554557800293 -0.109329007565975
0.550550580024719 -0.110293924808502
0.555555582046509 -0.110602982342243
0.560560584068298 -0.110293038189411
0.565565586090088 -0.109404034912586
0.570570588111877 -0.10797880589962
0.575575590133667 -0.106062427163124
0.580580592155457 -0.103702090680599
0.585585594177246 -0.100946322083473
0.590590596199036 -0.0978449285030365
0.595595598220825 -0.0944481790065765
0.600600600242615 -0.0908067896962166
0.605605602264404 -0.0869710445404053
0.610610604286194 -0.0829908326268196
0.615615606307983 -0.0789147615432739
0.620620608329773 -0.0747902095317841
0.625625610351562 -0.0706626400351524
0.630630612373352 -0.0665755346417427
0.635635614395142 -0.0625697374343872
0.640640616416931 -0.0586836598813534
0.645645678043365 -0.0549524389207363
0.650650680065155 -0.0514084212481976
0.655655682086945 -0.048080425709486
0.660660684108734 -0.0449937768280506
0.665665686130524 -0.0421704724431038
0.670670688152313 -0.0396287404000759
0.675675690174103 -0.0373833067715168
0.680680692195892 -0.0354452952742577
0.685685694217682 -0.0338223949074745
0.690690696239471 -0.0325187295675278
0.695695698261261 -0.031535230576992
0.700700700283051 -0.0308696813881397
0.70570570230484 -0.0305168442428112
0.71071070432663 -0.0304686389863491
0.715715706348419 -0.0307145118713379
0.720720708370209 -0.03124163672328
0.725725710391998 -0.0320347882807255
0.730730712413788 -0.0330771878361702
0.735735714435577 -0.0343501828610897
0.740740716457367 -0.0358340591192245
0.745745778083801 -0.0375077947974205
0.750750780105591 -0.0393494926393032
0.75575578212738 -0.0413368828594685
0.76076078414917 -0.0434470996260643
0.765765786170959 -0.0456572584807873
0.770770788192749 -0.0479445457458496
0.775775790214539 -0.0502863600850105
0.780780792236328 -0.0526607781648636
0.785785794258118 -0.0550463907420635
0.790790796279907 -0.0574226900935173
0.795795798301697 -0.0597699955105782
0.800800800323486 -0.0620699822902679
0.805805802345276 -0.0643052160739899
0.810810804367065 -0.0664596557617188
0.815815806388855 -0.0685189515352249
0.820820808410645 -0.0704694837331772
0.825825810432434 -0.0722998827695847
0.830830812454224 -0.0739995613694191
0.835835814476013 -0.0755600780248642
0.840840816497803 -0.0769738554954529
0.845845818519592 -0.078234888613224
0.850850880146027 -0.0793389976024628
0.855855882167816 -0.0802827328443527
0.860860884189606 -0.0810644179582596
0.865865886211395 -0.0816832780838013
0.870870888233185 -0.082139752805233
0.875875890254974 -0.0824356526136398
0.880880892276764 -0.0825730934739113
0.885885894298553 -0.0825553983449936
0.890890896320343 -0.0823869705200195
0.895895898342133 -0.0820720717310905
0.900900900363922 -0.0816163271665573
0.905905902385712 -0.0810254439711571
0.910910904407501 -0.0803052932024002
0.915915906429291 -0.0794626325368881
0.92092090845108 -0.07850381731987
0.92592591047287 -0.0774358361959457
0.930930912494659 -0.0762651562690735
0.935935914516449 -0.0749991312623024
0.940940916538239 -0.0736442357301712
0.945945918560028 -0.0722076147794724
0.950950980186462 -0.0706956833600998
0.955955982208252 -0.0691151171922684
0.960960984230042 -0.0674723982810974
0.965965986251831 -0.0657736510038376
0.970970988273621 -0.0640253722667694
0.97597599029541 -0.0622332170605659
0.9809809923172 -0.0604031756520271
0.985985994338989 -0.0585408285260201
0.990990996360779 -0.0566517449915409
0.995995998382568 -0.054741445928812
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0616714358329773
0.00500500481575727 0.0609472766518593
0.0100100096315145 0.05995824187994
0.0150150144472718 0.0587011650204659
0.0200200192630291 0.0571745783090591
0.0250250250101089 0.0553791150450706
0.0300300288945436 0.0533176511526108
0.0350350327789783 0.0509948953986168
0.0400400385260582 0.0484179705381393
0.045045044273138 0.045595820993185
0.0500500500202179 0.0425395667552948
0.0550550557672977 0.0392626151442528
0.0600600577890873 0.0357799082994461
0.0650650635361671 0.0321083813905716
0.0700700655579567 0.028266903012991
0.0750750750303268 0.0242761299014091
0.0800800770521164 0.0201570969074965
0.0850850865244865 0.0159335248172283
0.0900900885462761 0.0116291735321283
0.0950950905680656 0.00726921111345291
0.100100100040436 0.00287908315658569
0.105105102062225 -0.00151485949754715
0.110110111534595 -0.00588676705956459
0.115115113556385 -0.0102099403738976
0.120120115578175 -0.0144586339592934
0.125125125050545 -0.0186076089739799
0.130130127072334 -0.0226318463683128
0.135135129094124 -0.0265079662203789
0.140140131115913 -0.030213288962841
0.145145148038864 -0.0337269753217697
0.150150150060654 -0.0370292738080025
0.155155152082443 -0.040102444589138
0.160160154104233 -0.0429309159517288
0.165165156126022 -0.0455007329583168
0.170170173048973 -0.0478002913296223
0.175175175070763 -0.0498201437294483
0.180180177092552 -0.0515532530844212
0.185185179114342 -0.0529945902526379
0.190190181136131 -0.0541416592895985
0.195195198059082 -0.0549940280616283
0.200200200080872 -0.055553637444973
0.205205202102661 -0.0558243468403816
0.210210204124451 -0.0558119378983974
0.21521520614624 -0.0555241890251637
0.220220223069191 -0.0549704693257809
0.225225225090981 -0.0541615970432758
0.23023022711277 -0.0531097277998924
0.23523522913456 -0.0518279820680618
0.240240231156349 -0.0503307208418846
0.2452452480793 -0.0486325547099113
0.250250250101089 -0.046748723834753
0.255255252122879 -0.044694684445858
0.260260254144669 -0.0424859970808029
0.265265256166458 -0.0401379987597466
0.270270258188248 -0.0376657731831074
0.275275260210037 -0.0350838676095009
0.280280262231827 -0.032406248152256
0.285285294055939 -0.0296462625265121
0.290290296077728 -0.0268162824213505
0.295295298099518 -0.0239279959350824
0.300300300121307 -0.0209921933710575
0.305305302143097 -0.0180186573415995
0.310310304164886 -0.0150166098028421
0.315315306186676 -0.0119941923767328
0.320320308208466 -0.00895889662206173
0.325325310230255 -0.00591776333749294
0.330330312252045 -0.00287711434066296
0.335335344076157 0.000157052651047707
0.340340346097946 0.00317890103906393
0.345345348119736 0.00618281960487366
0.350350350141525 0.00916320364922285
0.355355352163315 0.0121140386909246
0.360360354185104 0.0150293335318565
0.365365356206894 0.0179025027900934
0.370370358228683 0.020726403221488
0.375375360250473 0.0234932843595743
0.380380362272263 0.0261948145925999
0.385385394096375 0.028821874409914
0.390390396118164 0.0313644893467426
0.395395398139954 0.0338120982050896
0.400400400161743 0.0361534059047699
0.405405402183533 0.0383764207363129
0.410410404205322 0.0404685474932194
0.415415406227112 0.0424168817698956
0.420420408248901 0.0442081317305565
0.425425410270691 0.0458288118243217
0.43043041229248 0.0472655668854713
0.43543541431427 0.0485050641000271
0.440440446138382 0.0495345517992973
0.445445448160172 0.0503417141735554
0.450450450181961 0.0509150959551334
0.455455452203751 0.0512442253530025
0.46046045422554 0.0513197854161263
0.46546545624733 0.05113385617733
0.470470458269119 0.0506799966096878
0.475475460290909 0.0499534532427788
0.480480462312698 0.0489513389766216
0.485485464334488 0.0476725772023201
0.4904904961586 0.0461181588470936
0.495495498180389 0.0442911386489868
0.500500500202179 0.0421966761350632
0.505505502223969 0.039841964840889
0.510510504245758 0.0372363813221455
0.515515506267548 0.0343913286924362
0.520520508289337 0.0313202068209648
0.525525510311127 0.0280384160578251
0.530530512332916 0.0245630294084549
0.535535514354706 0.0209129732102156
0.54054057598114 0.0171086452901363
0.54554557800293 0.0131721030920744
0.550550580024719 0.00912647694349289
0.555555582046509 0.00499624665826559
0.560560584068298 0.000806684605777264
0.565565586090088 -0.00341580435633659
0.570570588111877 -0.00764448195695877
0.575575590133667 -0.0118518210947514
0.580580592155457 -0.016009908169508
0.585585594177246 -0.0200908500701189
0.590590596199036 -0.024066498503089
0.595595598220825 -0.0279088858515024
0.600600600242615 -0.0315901972353458
0.605605602264404 -0.0350831151008606
0.610610604286194 -0.0383606776595116
0.615615606307983 -0.0413968525826931
0.620620608329773 -0.0441661141812801
0.625625610351562 -0.0466440990567207
0.630630612373352 -0.0488073974847794
0.635635614395142 -0.0506339967250824
0.640640616416931 -0.0521030277013779
0.645645678043365 -0.0531953312456608
0.650650680065155 -0.0538932234048843
0.655655682086945 -0.0541809573769569
0.660660684108734 -0.0540446266531944
0.665665686130524 -0.0534724742174149
0.670670688152313 -0.0524547211825848
0.675675690174103 -0.0509840622544289
0.680680692195892 -0.0490556098520756
0.685685694217682 -0.0466669425368309
0.690690696239471 -0.0438182502985001
0.695695698261261 -0.0405124872922897
0.700700700283051 -0.0367550849914551
0.70570570230484 -0.0325546972453594
0.71071070432663 -0.0279223211109638
0.715715706348419 -0.0228720381855965
0.720720708370209 -0.0174205303192139
0.725725710391998 -0.0115873590111732
0.730730712413788 -0.00539451837539673
0.735735714435577 0.00113320350646973
0.740740716457367 0.00796892121434212
0.745745778083801 0.0150831490755081
0.750750780105591 0.0224444754421711
0.75575578212738 0.0300196669995785
0.76076078414917 0.0377734564244747
0.765765786170959 0.0456697940826416
0.770770788192749 0.0536705888807774
0.775775790214539 0.0617374442517757
0.780780792236328 0.069830909371376
0.785785794258118 0.0779113322496414
0.790790796279907 0.0859387516975403
0.795795798301697 0.0938738286495209
0.800800800323486 0.101676926016808
0.805805802345276 0.109309576451778
0.810810804367065 0.116734534502029
0.815815806388855 0.123915426433086
0.820820808410645 0.130817443132401
0.825825810432434 0.13740773499012
0.830830812454224 0.143655300140381
0.835835814476013 0.149531543254852
0.840840816497803 0.15500970184803
0.845845818519592 0.160066172480583
0.850850880146027 0.164679676294327
0.855855882167816 0.168831869959831
0.860860884189606 0.172507524490356
0.865865886211395 0.175693824887276
0.870870888233185 0.178381592035294
0.875875890254974 0.180564224720001
0.880880892276764 0.182238817214966
0.885885894298553 0.183404639363289
0.890890896320343 0.184064909815788
0.895895898342133 0.184224963188171
0.900900900363922 0.183893442153931
0.905905902385712 0.183081492781639
0.910910904407501 0.181803315877914
0.915915906429291 0.180074885487556
0.92092090845108 0.177914723753929
0.92592591047287 0.17534413933754
0.930930912494659 0.172385036945343
0.935935914516449 0.169062092900276
0.940940916538239 0.165400564670563
0.945945918560028 0.161428570747375
0.950950980186462 0.157173067331314
0.955955982208252 0.152663573622704
0.960960984230042 0.147929519414902
0.965965986251831 0.143000334501266
0.970970988273621 0.137906059622765
0.97597599029541 0.132676437497139
0.9809809923172 0.127340495586395
0.985985994338989 0.121927320957184
0.990990996360779 0.116464734077454
0.995995998382568 0.110979810357094
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0426045805215836
0.00500500481575727 0.0476110130548477
0.0100100096315145 0.0527486093342304
0.0150150144472718 0.0579926818609238
0.0200200192630291 0.0633163601160049
0.0250250250101089 0.0686919540166855
0.0300300288945436 0.0740906149148941
0.0350350327789783 0.0794819816946983
0.0400400385260582 0.0848361998796463
0.045045044273138 0.0901221558451653
0.0500500500202179 0.0953094661235809
0.0550550557672977 0.100368209183216
0.0600600577890873 0.105269052088261
0.0650650635361671 0.109984114766121
0.0700700655579567 0.114486522972584
0.0750750750303268 0.118751801550388
0.0800800770521164 0.122757486999035
0.0850850865244865 0.126482903957367
0.0900900885462761 0.129910364747047
0.0950950905680656 0.133025348186493
0.100100100040436 0.13581557571888
0.105105102062225 0.138272598385811
0.110110111534595 0.140390619635582
0.115115113556385 0.142167627811432
0.120120115578175 0.143604785203934
0.125125125050545 0.144706577062607
0.130130127072334 0.145480543375015
0.135135129094124 0.145937711000443
0.140140131115913 0.146092116832733
0.145145148038864 0.145960807800293
0.150150150060654 0.145563334226608
0.155155152082443 0.144922077655792
0.160160154104233 0.144061833620071
0.165165156126022 0.14300936460495
0.170170173048973 0.141793340444565
0.175175175070763 0.140444159507751
0.180180177092552 0.138993382453918
0.185185179114342 0.137474045157433
0.190190181136131 0.135919392108917
0.195195198059082 0.134363889694214
0.200200200080872 0.132841885089874
0.205205202102661 0.131387755274773
0.210210204124451 0.130035638809204
0.21521520614624 0.128819406032562
0.220220223069191 0.127771884202957
0.225225225090981 0.126924991607666
0.23023022711277 0.126309648156166
0.23523522913456 0.125955134630203
0.240240231156349 0.125889152288437
0.2452452480793 0.126137644052505
0.250250250101089 0.12672470510006
0.255255252122879 0.127671882510185
0.260260254144669 0.128998681902885
0.265265256166458 0.130722105503082
0.270270258188248 0.132856413722038
0.275275260210037 0.135413259267807
0.280280262231827 0.138401284813881
0.285285294055939 0.141826450824738
0.290290296077728 0.145691320300102
0.295295298099518 0.149995595216751
0.300300300121307 0.154735907912254
0.305305302143097 0.159905508160591
0.310310304164886 0.16549463570118
0.315315306186676 0.171490341424942
0.320320308208466 0.17787666618824
0.325325310230255 0.184634536504745
0.330330312252045 0.19174200296402
0.335335344076157 0.19917456805706
0.340340346097946 0.206904590129852
0.345345348119736 0.214902490377426
0.350350350141525 0.223136216402054
0.355355352163315 0.231571823358536
0.360360354185104 0.240173608064651
0.365365356206894 0.248904392123222
0.370370358228683 0.257725894451141
0.375375360250473 0.266598880290985
0.380380362272263 0.27548360824585
0.385385394096375 0.28434020280838
0.390390396118164 0.293128699064255
0.395395398139954 0.301809728145599
0.400400400161743 0.310344606637955
0.405405402183533 0.318695515394211
0.410410404205322 0.326826125383377
0.415415406227112 0.334701418876648
0.420420408248901 0.342288434505463
0.425425410270691 0.349555641412735
0.43043041229248 0.356474220752716
0.43543541431427 0.363017082214355
0.440440446138382 0.369159668684006
0.445445448160172 0.374879628419876
0.450450450181961 0.380156934261322
0.455455452203751 0.38497406244278
0.46046045422554 0.389315515756607
0.46546545624733 0.393168032169342
0.470470458269119 0.396520376205444
0.475475460290909 0.399363100528717
0.480480462312698 0.401688456535339
0.485485464334488 0.403490215539932
0.4904904961586 0.404763400554657
0.495495498180389 0.40550422668457
0.500500500202179 0.405709534883499
0.505505502223969 0.405377089977264
0.510510504245758 0.4045050740242
0.515515506267548 0.403092056512833
0.520520508289337 0.401136577129364
0.525525510311127 0.398637741804123
0.530530512332916 0.395594120025635
0.535535514354706 0.392004638910294
0.54054057598114 0.387867987155914
0.54554557800293 0.383183002471924
0.550550580024719 0.377948343753815
0.555555582046509 0.372163116931915
0.560560584068298 0.365826457738876
0.565565586090088 0.358938246965408
0.570570588111877 0.351498752832413
0.575575590133667 0.343509554862976
0.580580592155457 0.334973156452179
0.585585594177246 0.325893551111221
0.590590596199036 0.316276520490646
0.595595598220825 0.306129813194275
0.600600600242615 0.295463591814041
0.605605602264404 0.284290432929993
0.610610604286194 0.272625952959061
0.615615606307983 0.260488569736481
0.620620608329773 0.24790021777153
0.625625610351562 0.234885960817337
0.630630612373352 0.221474781632423
0.635635614395142 0.207698792219162
0.640640616416931 0.193594262003899
0.645645678043365 0.179200276732445
0.650650680065155 0.164560288190842
0.655655682086945 0.149720758199692
0.660660684108734 0.134730845689774
0.665665686130524 0.119643241167068
0.670670688152313 0.104512423276901
0.675675690174103 0.0893957018852234
0.680680692195892 0.074351467192173
0.685685694217682 0.0594398304820061
0.690690696239471 0.0447211377322674
0.695695698261261 0.0302563589066267
0.700700700283051 0.0161052457988262
0.70570570230484 0.00232736114412546
0.71071070432663 -0.0110199814662337
0.715715706348419 -0.0238814428448677
0.720720708370209 -0.0362048745155334
0.725725710391998 -0.0479412898421288
0.730730712413788 -0.0590459331870079
0.735735714435577 -0.0694783926010132
0.740740716457367 -0.0792035236954689
0.745745778083801 -0.0881915986537933
0.750750780105591 -0.0964183881878853
0.75575578212738 -0.10386610776186
0.76076078414917 -0.110523119568825
0.765765786170959 -0.116384625434875
0.770770788192749 -0.121451787650585
0.775775790214539 -0.125732809305191
0.780780792236328 -0.129242047667503
0.785785794258118 -0.132000207901001
0.790790796279907 -0.134033933281898
0.795795798301697 -0.135375663638115
0.800800800323486 -0.136062666773796
0.805805802345276 -0.136137157678604
0.810810804367065 -0.135645806789398
0.815815806388855 -0.134638264775276
0.820820808410645 -0.133167460560799
0.825825810432434 -0.13128861784935
0.830830812454224 -0.129058137536049
0.835835814476013 -0.126533478498459
0.840840816497803 -0.123772203922272
0.845845818519592 -0.120831035077572
0.850850880146027 -0.117765307426453
0.855855882167816 -0.114628739655018
0.860860884189606 -0.111471757292747
0.865865886211395 -0.108342133462429
0.870870888233185 -0.105283737182617
0.875875890254974 -0.102336026728153
0.880880892276764 -0.0995340421795845
0.885885894298553 -0.0969080701470375
0.890890896320343 -0.0944829285144806
0.895895898342133 -0.0922786891460419
0.900900900363922 -0.0903095453977585
0.905905902385712 -0.0885852873325348
0.910910904407501 -0.087109386920929
0.915915906429291 -0.0858815759420395
0.92092090845108 -0.0848957970738411
0.92592591047287 -0.0841423720121384
0.930930912494659 -0.083607017993927
0.935935914516449 -0.0832725092768669
0.940940916538239 -0.0831178724765778
0.945945918560028 -0.0831200182437897
0.950950980186462 -0.0832536071538925
0.955955982208252 -0.0834915488958359
0.960960984230042 -0.0838062539696693
0.965965986251831 -0.0841690227389336
0.970970988273621 -0.0845514461398125
0.97597599029541 -0.0849257558584213
0.9809809923172 -0.085265263915062
0.985985994338989 -0.0855441987514496
0.990990996360779 -0.0857387408614159
0.995995998382568 -0.085827574133873
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0574757978320122
0.00500500481575727 0.0593713819980621
0.0100100096315145 0.0612230971455574
0.0150150144472718 0.0630224496126175
0.0200200192630291 0.0647605955600739
0.0250250250101089 0.0664290189743042
0.0300300288945436 0.0680192559957504
0.0350350327789783 0.069522961974144
0.0400400385260582 0.0709324330091476
0.045045044273138 0.0722400322556496
0.0500500500202179 0.0734385922551155
0.0550550557672977 0.074522040784359
0.0600600577890873 0.0754845142364502
0.0650650635361671 0.0763210356235504
0.0700700655579567 0.0770273953676224
0.0750750750303268 0.0776005685329437
0.0800800770521164 0.0780380517244339
0.0850850865244865 0.0783381909132004
0.0900900885462761 0.0785010606050491
0.0950950905680656 0.0785264670848846
0.100100100040436 0.078416496515274
0.105105102062225 0.0781730711460114
0.110110111534595 0.077799379825592
0.115115113556385 0.077299177646637
0.120120115578175 0.0766770839691162
0.125125125050545 0.0759380906820297
0.130130127072334 0.0750876367092133
0.135135129094124 0.0741316229104996
0.140140131115913 0.0730758830904961
0.145145148038864 0.0719263479113579
0.150150150060654 0.0706890225410461
0.155155152082443 0.0693693831562996
0.160160154104233 0.067972868680954
0.165165156126022 0.06650410592556
0.170170173048973 0.064967542886734
0.175175175070763 0.0633665099740028
0.180180177092552 0.0617037713527679
0.185185179114342 0.0599817112088203
0.190190181136131 0.0582015849649906
0.195195198059082 0.0563638433814049
0.200200200080872 0.0544684752821922
0.205205202102661 0.0525148585438728
0.210210204124451 0.0505016520619392
0.21521520614624 0.0484273433685303
0.220220223069191 0.04629011079669
0.225225225090981 0.0440879687666893
0.23023022711277 0.0418191626667976
0.23523522913456 0.0394824221730232
0.240240231156349 0.0370768457651138
0.2452452480793 0.0346024446189404
0.250250250101089 0.0320602357387543
0.255255252122879 0.0294522866606712
0.260260254144669 0.0267824232578278
0.265265256166458 0.0240558870136738
0.270270258188248 0.0212797448039055
0.275275260210037 0.018462996929884
0.280280262231827 0.0156167410314083
0.285285294055939 0.0127541646361351
0.290290296077728 0.00989051908254623
0.295295298099518 0.00704323872923851
0.300300300121307 0.00423197448253632
0.305305302143097 0.00147818028926849
0.310310304164886 -0.00119465589523315
0.315315306186676 -0.00376143306493759
0.320320308208466 -0.00619558244943619
0.325325310230255 -0.00846928358078003
0.330330312252045 -0.0105537697672844
0.335335344076157 -0.0124196372926235
0.340340346097946 -0.0140370801091194
0.345345348119736 -0.0153766088187695
0.350350350141525 -0.0164088308811188
0.355355352163315 -0.0171054303646088
0.360360354185104 -0.0174390561878681
0.365365356206894 -0.0173839405179024
0.370370358228683 -0.0169162340462208
0.375375360250473 -0.0160143114626408
0.380380362272263 -0.014659121632576
0.385385394096375 -0.0128343924880028
0.390390396118164 -0.0105270333588123
0.395395398139954 -0.00772726535797119
0.400400400161743 -0.00442884117364883
0.405405402183533 -0.000629320740699768
0.410410404205322 0.00367002934217453
0.415415406227112 0.00846395641565323
0.420420408248901 0.0137433186173439
0.425425410270691 0.0194947943091393
0.43043041229248 0.0257014445960522
0.43543541431427 0.0323422029614449
0.440440446138382 0.0393924862146378
0.445445448160172 0.046823650598526
0.450450450181961 0.0546040907502174
0.455455452203751 0.0626985058188438
0.46046045422554 0.0710688680410385
0.46546545624733 0.0796740055084229
0.470470458269119 0.0884704887866974
0.475475460290909 0.0974122732877731
0.480480462312698 0.10645167529583
0.485485464334488 0.115538939833641
0.4904904961586 0.124623261392117
0.495495498180389 0.133652597665787
0.500500500202179 0.14257401227951
0.505505502223969 0.151334583759308
0.510510504245758 0.159881055355072
0.515515506267548 0.168160438537598
0.520520508289337 0.176120519638062
0.525525510311127 0.183709919452667
0.530530512332916 0.190878689289093
0.535535514354706 0.197578370571136
0.54054057598114 0.203762620687485
0.54554557800293 0.209387093782425
0.550550580024719 0.214410305023193
0.555555582046509 0.218793407082558
0.560560584068298 0.22250072658062
0.565565586090088 0.225500002503395
0.570570588111877 0.227762445807457
0.575575590133667 0.229263082146645
0.580580592155457 0.229980811476707
0.585585594177246 0.229898825287819
0.590590596199036 0.229004189372063
0.595595598220825 0.227288514375687
0.600600600242615 0.224747568368912
0.605605602264404 0.221381366252899
0.610610604286194 0.217194393277168
0.615615606307983 0.2121951431036
0.620620608329773 0.206396460533142
0.625625610351562 0.19981487095356
0.630630612373352 0.192471027374268
0.635635614395142 0.184388995170593
0.640640616416931 0.175596505403519
0.645645678043365 0.166123986244202
0.650650680065155 0.15600548684597
0.655655682086945 0.145277410745621
0.660660684108734 0.133978143334389
0.665665686130524 0.122148901224136
0.670670688152313 0.109831988811493
0.675675690174103 0.0970718413591385
0.680680692195892 0.0839135870337486
0.685685694217682 0.0704037025570869
0.690690696239471 0.0565891191363335
0.695695698261261 0.0425174050033092
0.700700700283051 0.0282358564436436
0.70570570230484 0.0137922912836075
0.71071070432663 -0.000766050070524216
0.715715706348419 -0.015392268076539
0.720720708370209 -0.0300402902066708
0.725725710391998 -0.0446642264723778
0.730730712413788 -0.0592198222875595
0.735735714435577 -0.073663242161274
0.740740716457367 -0.087952233850956
0.745745778083801 -0.102045528590679
0.750750780105591 -0.115902826189995
0.75575578212738 -0.12948602437973
0.76076078414917 -0.142757475376129
0.765765786170959 -0.155682250857353
0.770770788192749 -0.168225556612015
0.775775790214539 -0.180355563759804
0.780780792236328 -0.192041113972664
0.785785794258118 -0.203253701329231
0.790790796279907 -0.213965773582458
0.795795798301697 -0.224152445793152
0.800800800323486 -0.233790040016174
0.805805802345276 -0.242857128381729
0.810810804367065 -0.251334846019745
0.815815806388855 -0.259205967187881
0.820820808410645 -0.266455203294754
0.825825810432434 -0.273070156574249
0.830830812454224 -0.279040575027466
0.835835814476013 -0.284358412027359
0.840840816497803 -0.289018124341965
0.845845818519592 -0.293016225099564
0.850850880146027 -0.29635226726532
0.855855882167816 -0.299028158187866
0.860860884189606 -0.301047921180725
0.865865886211395 -0.302418112754822
0.870870888233185 -0.303148031234741
0.875875890254974 -0.303248822689056
0.880880892276764 -0.30273425579071
0.885885894298553 -0.301620125770569
0.890890896320343 -0.2999247610569
0.895895898342133 -0.297667533159256
0.900900900363922 -0.294870138168335
0.905905902385712 -0.291556626558304
0.910910904407501 -0.287751704454422
0.915915906429291 -0.283482015132904
0.92092090845108 -0.278774619102478
0.92592591047287 -0.273659139871597
0.930930912494659 -0.268164545297623
0.935935914516449 -0.262321084737778
0.940940916538239 -0.256159514188766
0.945945918560028 -0.249711558222771
0.950950980186462 -0.24300779402256
0.955955982208252 -0.236080035567284
0.960960984230042 -0.228959113359451
0.965965986251831 -0.221675455570221
0.970970988273621 -0.214259967207909
0.97597599029541 -0.206741869449615
0.9809809923172 -0.199149787425995
0.985985994338989 -0.191512048244476
0.990990996360779 -0.183855161070824
0.995995998382568 -0.176205307245255
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.119519039988518
0.00500500481575727 0.121647551655769
0.0100100096315145 0.123477280139923
0.0150150144472718 0.124985910952091
0.0200200192630291 0.126151666045189
0.0250250250101089 0.126953974366188
0.0300300288945436 0.127374097704887
0.0350350327789783 0.127394914627075
0.0400400385260582 0.127001270651817
0.045045044273138 0.12618000805378
0.0500500500202179 0.12492049485445
0.0550550557672977 0.123214557766914
0.0600600577890873 0.121056847274303
0.0650650635361671 0.118444725871086
0.0700700655579567 0.115378446877003
0.0750750750303268 0.111861452460289
0.0800800770521164 0.107900515198708
0.0850850865244865 0.103505328297615
0.0900900885462761 0.0986891761422157
0.0950950905680656 0.0934681445360184
0.100100100040436 0.087861642241478
0.105105102062225 0.0818924084305763
0.110110111534595 0.0755860954523087
0.115115113556385 0.0689710080623627
0.120120115578175 0.0620784014463425
0.125125125050545 0.05494200065732
0.130130127072334 0.047597449272871
0.135135129094124 0.0400828048586845
0.140140131115913 0.0324376225471497
0.145145148038864 0.0247027352452278
0.150150150060654 0.0169200710952282
0.155155152082443 0.00913247838616371
0.160160154104233 0.00138257816433907
0.165165156126022 -0.00628641620278358
0.170170173048973 -0.0138326659798622
0.175175175070763 -0.0212142765522003
0.180180177092552 -0.0283909291028976
0.185185179114342 -0.0353242382407188
0.190190181136131 -0.041977409273386
0.195195198059082 -0.048316091299057
0.200200200080872 -0.0543086007237434
0.205205202102661 -0.0599261820316315
0.210210204124451 -0.0651432946324348
0.21521520614624 -0.0699375122785568
0.220220223069191 -0.0742906779050827
0.225225225090981 -0.0781876444816589
0.23023022711277 -0.0816174894571304
0.23523522913456 -0.0845733359456062
0.240240231156349 -0.0870519354939461
0.2452452480793 -0.0890540182590485
0.250250250101089 -0.0905842036008835
0.255255252122879 -0.0916507169604301
0.260260254144669 -0.0922652408480644
0.265265256166458 -0.0924428030848503
0.270270258188248 -0.0922015756368637
0.275275260210037 -0.0915624797344208
0.280280262231827 -0.0905488729476929
0.285285294055939 -0.0891862064599991
0.290290296077728 -0.0875018984079361
0.295295298099518 -0.0855245888233185
0.300300300121307 -0.0832841098308563
0.305305302143097 -0.0808109864592552
0.310310304164886 -0.0781358182430267
0.315315306186676 -0.0752893686294556
0.320320308208466 -0.0723018050193787
0.325325310230255 -0.0692025572061539
0.330330312252045 -0.0660199820995331
0.335335344076157 -0.0627808645367622
0.340340346097946 -0.0595104992389679
0.345345348119736 -0.0562322065234184
0.350350350141525 -0.0529670417308807
0.355355352163315 -0.0497339367866516
0.360360354185104 -0.0465493500232697
0.365365356206894 -0.0434271842241287
0.370370358228683 -0.0403787828981876
0.375375360250473 -0.0374129228293896
0.380380362272263 -0.0345357954502106
0.385385394096375 -0.0317511819303036
0.390390396118164 -0.0290602669119835
0.395395398139954 -0.0264621265232563
0.400400400161743 -0.0239535328000784
0.405405402183533 -0.0215294621884823
0.410410404205322 -0.0191829614341259
0.415415406227112 -0.0169056486338377
0.420420408248901 -0.0146877281367779
0.425425410270691 -0.012518372386694
0.43043041229248 -0.010385962203145
0.43543541431427 -0.0082782506942749
0.440440446138382 -0.00618275068700314
0.445445448160172 -0.00408696569502354
0.450450450181961 -0.00197852030396461
0.455455452203751 0.000154370442032814
0.46046045422554 0.00232290662825108
0.46546545624733 0.0045371875166893
0.470470458269119 0.00680625252425671
0.475475460290909 0.00913771986961365
0.480480462312698 0.0115377157926559
0.485485464334488 0.0140104927122593
0.4904904961586 0.0165586322546005
0.495495498180389 0.0191825143992901
0.500500500202179 0.0218805056065321
0.505505502223969 0.0246487967669964
0.510510504245758 0.0274812541902065
0.515515506267548 0.0303695518523455
0.520520508289337 0.0333030596375465
0.525525510311127 0.0362687632441521
0.530530512332916 0.0392516143620014
0.535535514354706 0.0422342568635941
0.54054057598114 0.0451974645256996
0.54554557800293 0.0481198318302631
0.550550580024719 0.0509784556925297
0.555555582046509 0.0537486635148525
0.560560584068298 0.0564045161008835
0.565565586090088 0.0589188560843468
0.570570588111877 0.0612636208534241
0.575575590133667 0.063410110771656
0.580580592155457 0.0653291791677475
0.585585594177246 0.0669918805360794
0.590590596199036 0.0683691278100014
0.595595598220825 0.0694326758384705
0.600600600242615 0.0701549798250198
0.605605602264404 0.0705099105834961
0.610610604286194 0.0704725384712219
0.615615606307983 0.070020005106926
0.620620608329773 0.0691314488649368
0.625625610351562 0.0677884295582771
0.630630612373352 0.065975196659565
0.635635614395142 0.0636788681149483
0.640640616416931 0.0608896724879742
0.645645678043365 0.0576010942459106
0.650650680065155 0.0538101904094219
0.655655682086945 0.049517560750246
0.660660684108734 0.0447272025048733
0.665665686130524 0.039447195827961
0.670670688152313 0.0336889512836933
0.675675690174103 0.0274677854031324
0.680680692195892 0.0208023488521576
0.685685694217682 0.0137149570509791
0.690690696239471 0.00623105093836784
0.695695698261261 -0.0016205869615078
0.700700700283051 -0.00980874430388212
0.70570570230484 -0.018299013376236
0.71071070432663 -0.0270551480352879
0.715715706348419 -0.0360385552048683
0.720720708370209 -0.0452091433107853
0.725725710391998 -0.054525151848793
0.730730712413788 -0.0639441832900047
0.735735714435577 -0.0734229534864426
0.740740716457367 -0.0829179883003235
0.745745778083801 -0.09238600730896
0.750750780105591 -0.101783566176891
0.75575578212738 -0.111068964004517
0.76076078414917 -0.120200499892235
0.765765786170959 -0.12913903594017
0.770770788192749 -0.137846142053604
0.775775790214539 -0.146285966038704
0.780780792236328 -0.154424428939819
0.785785794258118 -0.162230268120766
0.790790796279907 -0.169674530625343
0.795795798301697 -0.176731050014496
0.800800800323486 -0.183376520872116
0.805805802345276 -0.189590439200401
0.810810804367065 -0.195355445146561
0.815815806388855 -0.200657099485397
0.820820808410645 -0.20548377931118
0.825825810432434 -0.209826707839966
0.830830812454224 -0.213680550456047
0.835835814476013 -0.217042312026024
0.840840816497803 -0.219911426305771
0.845845818519592 -0.222290217876434
0.850850880146027 -0.224183112382889
0.855855882167816 -0.225597143173218
0.860860884189606 -0.22654102742672
0.865865886211395 -0.227025374770164
0.870870888233185 -0.227062731981277
0.875875890254974 -0.226666852831841
0.880880892276764 -0.225852936506271
0.885885894298553 -0.224637389183044
0.890890896320343 -0.223037660121918
0.895895898342133 -0.221071556210518
0.900900900363922 -0.218757882714272
0.905905902385712 -0.216116458177567
0.910910904407501 -0.21316622197628
0.915915906429291 -0.209927499294281
0.92092090845108 -0.206419765949249
0.92592591047287 -0.202663496136665
0.930930912494659 -0.198678195476532
0.935935914516449 -0.194483816623688
0.940940916538239 -0.190099656581879
0.945945918560028 -0.185545459389687
0.950950980186462 -0.180839449167252
0.955955982208252 -0.176000475883484
0.960960984230042 -0.171046182513237
0.965965986251831 -0.165994450449944
0.970970988273621 -0.160862520337105
0.97597599029541 -0.155666753649712
0.9809809923172 -0.150423005223274
0.985985994338989 -0.145147129893303
0.990990996360779 -0.139853984117508
0.995995998382568 -0.134558022022247
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0913096219301224
0.00500500481575727 0.099406972527504
0.0100100096315145 0.10774464905262
0.0150150144472718 0.116299413144588
0.0200200192630291 0.125045910477638
0.0250250250101089 0.133957743644714
0.0300300288945436 0.143007695674896
0.0350350327789783 0.152167290449142
0.0400400385260582 0.161408692598343
0.045045044273138 0.170702695846558
0.0500500500202179 0.180021777749062
0.0550550557672977 0.18933692574501
0.0600600577890873 0.198621675372124
0.0650650635361671 0.207849085330963
0.0700700655579567 0.216994538903236
0.0750750750303268 0.226033598184586
0.0800800770521164 0.234944224357605
0.0850850865244865 0.243705868721008
0.0900900885462761 0.252299100160599
0.0950950905680656 0.260707587003708
0.100100100040436 0.268915176391602
0.105105102062225 0.27690863609314
0.110110111534595 0.28467658162117
0.115115113556385 0.29220911860466
0.120120115578175 0.299497544765472
0.125125125050545 0.306535512208939
0.130130127072334 0.313317120075226
0.135135129094124 0.319838136434555
0.140140131115913 0.326095134019852
0.145145148038864 0.33208554983139
0.150150150060654 0.33780699968338
0.155155152082443 0.343257695436478
0.160160154104233 0.348436266183853
0.165165156126022 0.353339999914169
0.170170173048973 0.357967376708984
0.175175175070763 0.362315654754639
0.180180177092552 0.366381466388702
0.185185179114342 0.370160341262817
0.190190181136131 0.373647719621658
0.195195198059082 0.376837462186813
0.200200200080872 0.379722326993942
0.205205202102661 0.382294654846191
0.210210204124451 0.384544998407364
0.21521520614624 0.386463463306427
0.220220223069191 0.38803905248642
0.225225225090981 0.389259964227676
0.23023022711277 0.390113651752472
0.23523522913456 0.390586972236633
0.240240231156349 0.39066669344902
0.2452452480793 0.39033904671669
0.250250250101089 0.389590859413147
0.255255252122879 0.388408720493317
0.260260254144669 0.386779725551605
0.265265256166458 0.384691894054413
0.270270258188248 0.382134050130844
0.275275260210037 0.379096210002899
0.280280262231827 0.375569522380829
0.285285294055939 0.371546864509583
0.290290296077728 0.36702287197113
0.295295298099518 0.361993879079819
0.300300300121307 0.356458336114883
0.305305302143097 0.350416779518127
0.310310304164886 0.34387195110321
0.315315306186676 0.336828887462616
0.320320308208466 0.329295098781586
0.325325310230255 0.321280241012573
0.330330312252045 0.312796533107758
0.335335344076157 0.303858369588852
0.340340346097946 0.29448276758194
0.345345348119736 0.284688621759415
0.350350350141525 0.274497210979462
0.355355352163315 0.263931691646576
0.360360354185104 0.253017425537109
0.365365356206894 0.241781413555145
0.370370358228683 0.23025244474411
0.375375360250473 0.218460842967033
0.380380362272263 0.206438302993774
0.385385394096375 0.194217726588249
0.390390396118164 0.181833207607269
0.395395398139954 0.169319659471512
0.400400400161743 0.156712636351585
0.405405402183533 0.144048497080803
0.410410404205322 0.131363570690155
0.415415406227112 0.118694953620434
0.420420408248901 0.106079123914242
0.425425410270691 0.0935530066490173
0.43043041229248 0.0811526849865913
0.43543541431427 0.0689142048358917
0.440440446138382 0.0568724423646927
0.445445448160172 0.0450620986521244
0.450450450181961 0.0335160940885544
0.455455452203751 0.0222668685019016
0.46046045422554 0.0113449040800333
0.46546545624733 0.000779742375016212
0.470470458269119 -0.00940115936100483
0.475475460290909 -0.0191717818379402
0.480480462312698 -0.0285082962363958
0.485485464334488 -0.0373887605965137
0.4904904961586 -0.0457935109734535
0.495495498180389 -0.0537049993872643
0.500500500202179 -0.061108123511076
0.505505502223969 -0.067990355193615
0.510510504245758 -0.0743413716554642
0.515515506267548 -0.0801536589860916
0.520520508289337 -0.0854221731424332
0.525525510311127 -0.0901443958282471
0.530530512332916 -0.0943205207586288
0.535535514354706 -0.0979531854391098
0.54054057598114 -0.101047649979591
0.54554557800293 -0.103611469268799
0.550550580024719 -0.10565472394228
0.555555582046509 -0.107189677655697
0.560560584068298 -0.108230724930763
0.565565586090088 -0.108794435858727
0.570570588111877 -0.108899153769016
0.575575590133667 -0.108564957976341
0.580580592155457 -0.107813574373722
0.585585594177246 -0.106668092310429
0.590590596199036 -0.105152860283852
0.595595598220825 -0.103293262422085
0.600600600242615 -0.101115599274635
0.605605602264404 -0.0986467897891998
0.610610604286194 -0.0959144234657288
0.615615606307983 -0.0929461866617203
0.620620608329773 -0.0897701904177666
0.625625610351562 -0.0864143818616867
0.630630612373352 -0.0829066932201385
0.635635614395142 -0.0792746916413307
0.640640616416931 -0.0755454823374748
0.645645678043365 -0.0717457011342049
0.650650680065155 -0.0679012984037399
0.655655682086945 -0.0640374422073364
0.660660684108734 -0.0601784065365791
0.665665686130524 -0.0563474968075752
0.670670688152313 -0.0525670871138573
0.675675690174103 -0.0488584265112877
0.680680692195892 -0.0452415570616722
0.685685694217682 -0.0417354181408882
0.690690696239471 -0.0383576191961765
0.695695698261261 -0.0351246073842049
0.700700700283051 -0.0320514813065529
0.70570570230484 -0.0291521716862917
0.71071070432663 -0.0264390707015991
0.715715706348419 -0.0239233635365963
0.720720708370209 -0.0216150060296059
0.725725710391998 -0.0195224806666374
0.730730712413788 -0.0176530722528696
0.735735714435577 -0.0160127393901348
0.740740716457367 -0.0146061424165964
0.745745778083801 -0.0134366564452648
0.750750780105591 -0.012506652623415
0.75575578212738 -0.0118169356137514
0.76076078414917 -0.0113674029707909
0.765765786170959 -0.011156901717186
0.770770788192749 -0.011182889342308
0.775775790214539 -0.0114422589540482
0.780780792236328 -0.011930413544178
0.785785794258118 -0.0126421302556992
0.790790796279907 -0.0135713219642639
0.795795798301697 -0.0147109404206276
0.800800800323486 -0.0160531997680664
0.805805802345276 -0.0175895765423775
0.810810804367065 -0.0193111225962639
0.815815806388855 -0.0212079212069511
0.820820808410645 -0.0232696421444416
0.825825810432434 -0.0254854336380959
0.830830812454224 -0.0278440527617931
0.835835814476013 -0.0303336679935455
0.840840816497803 -0.0329420156776905
0.845845818519592 -0.0356566160917282
0.850850880146027 -0.0384646356105804
0.855855882167816 -0.0413525365293026
0.860860884189606 -0.044307142496109
0.865865886211395 -0.0473144203424454
0.870870888233185 -0.0503600537776947
0.875875890254974 -0.0534301549196243
0.880880892276764 -0.0565098598599434
0.885885894298553 -0.0595846399664879
0.890890896320343 -0.0626396015286446
0.895895898342133 -0.0656596571207047
0.900900900363922 -0.0686298608779907
0.905905902385712 -0.0715352669358253
0.910910904407501 -0.0743608027696609
0.915915906429291 -0.0770917385816574
0.92092090845108 -0.0797132849693298
0.92592591047287 -0.0822111666202545
0.930930912494659 -0.0845715552568436
0.935935914516449 -0.0867807641625404
0.940940916538239 -0.0888259261846542
0.945945918560028 -0.0906950756907463
0.950950980186462 -0.0923766270279884
0.955955982208252 -0.0938601940870285
0.960960984230042 -0.0951366871595383
0.965965986251831 -0.0961975306272507
0.970970988273621 -0.097036249935627
0.97597599029541 -0.0976467281579971
0.9809809923172 -0.0980250462889671
0.985985994338989 -0.0981684774160385
0.990990996360779 -0.0980758294463158
0.995995998382568 -0.0977474600076675
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.280649185180664
0.00500500481575727 0.291931807994843
0.0100100096315145 0.303155303001404
0.0150150144472718 0.314285784959793
0.0200200192630291 0.325288563966751
0.0250250250101089 0.336129784584045
0.0300300288945436 0.34677591919899
0.0350350327789783 0.357192307710648
0.0400400385260582 0.367347329854965
0.045045044273138 0.377207458019257
0.0500500500202179 0.386741578578949
0.0550550557672977 0.395918726921082
0.0600600577890873 0.40470826625824
0.0650650635361671 0.413082242012024
0.0700700655579567 0.421011686325073
0.0750750750303268 0.428469985723495
0.0800800770521164 0.435430824756622
0.0850850865244865 0.441869735717773
0.0900900885462761 0.447762221097946
0.0950950905680656 0.45308655500412
0.100100100040436 0.457820504903793
0.105105102062225 0.461943715810776
0.110110111534595 0.465437382459641
0.115115113556385 0.468283832073212
0.120120115578175 0.470466375350952
0.125125125050545 0.471970081329346
0.130130127072334 0.472781270742416
0.135135129094124 0.472888320684433
0.140140131115913 0.472281098365784
0.145145148038864 0.4709512591362
0.150150150060654 0.46889254450798
0.155155152082443 0.466100990772247
0.160160154104233 0.462575227022171
0.165165156126022 0.458315342664719
0.170170173048973 0.453325629234314
0.175175175070763 0.447611898183823
0.180180177092552 0.441183686256409
0.185185179114342 0.434053033590317
0.190190181136131 0.4262355864048
0.195195198059082 0.417750000953674
0.200200200080872 0.408618122339249
0.205205202102661 0.398865550756454
0.210210204124451 0.388520419597626
0.21521520614624 0.377614736557007
0.220220223069191 0.366182863712311
0.225225225090981 0.354262888431549
0.23023022711277 0.341895073652267
0.23523522913456 0.329121887683868
0.240240231156349 0.315988630056381
0.2452452480793 0.302542150020599
0.250250250101089 0.288830906152725
0.255255252122879 0.274904310703278
0.260260254144669 0.260812640190125
0.265265256166458 0.246606796979904
0.270270258188248 0.232337236404419
0.275275260210037 0.218053936958313
0.280280262231827 0.203806221485138
0.285285294055939 0.18964196741581
0.290290296077728 0.175607278943062
0.295295298099518 0.161746472120285
0.300300300121307 0.148101285099983
0.305305302143097 0.134710922837257
0.310310304164886 0.121611654758453
0.315315306186676 0.108836837112904
0.320320308208466 0.0964165404438972
0.325325310230255 0.0843775272369385
0.330330312252045 0.0727433934807777
0.335335344076157 0.0615340657532215
0.340340346097946 0.0507668927311897
0.345345348119736 0.0404555052518845
0.350350350141525 0.0306107886135578
0.355355352163315 0.0212408397346735
0.360360354185104 0.0123512223362923
0.365365356206894 0.00394513458013535
0.370370358228683 -0.00397619232535362
0.375375360250473 -0.0114133693277836
0.380380362272263 -0.01836839877069
0.385385394096375 -0.0248445831239223
0.390390396118164 -0.030846118927002
0.395395398139954 -0.0363778434693813
0.400400400161743 -0.0414451211690903
0.405405402183533 -0.0460534691810608
0.410410404205322 -0.0502087250351906
0.415415406227112 -0.0539164170622826
0.420420408248901 -0.0571822077035904
0.425425410270691 -0.0600113272666931
0.43043041229248 -0.062408983707428
0.43543541431427 -0.0643802657723427
0.440440446138382 -0.06593007594347
0.445445448160172 -0.0670633986592293
0.450450450181961 -0.067785419523716
0.455455452203751 -0.0681016147136688
0.46046045422554 -0.0680179744958878
0.46546545624733 -0.0675412341952324
0.470470458269119 -0.0666790902614594
0.475475460290909 -0.0654403939843178
0.480480462312698 -0.0638352707028389
0.485485464334488 -0.06187554448843
0.4904904961586 -0.0595746114850044
0.495495498180389 -0.056948009878397
0.500500500202179 -0.0540131442248821
0.505505502223969 -0.0507895350456238
0.510510504245758 -0.0472990125417709
0.515515506267548 -0.04356549680233
0.520520508289337 -0.0396152287721634
0.525525510311127 -0.0354764945805073
0.530530512332916 -0.0311795510351658
0.535535514354706 -0.0267566312104464
0.54054057598114 -0.0222413670271635
0.54554557800293 -0.0176692232489586
0.550550580024719 -0.0130764245986938
0.555555582046509 -0.00850031711161137
0.560560584068298 -0.00397854298353195
0.565565586090088 0.000450938940048218
0.570570588111877 0.00475042685866356
0.575575590133667 0.00888273864984512
0.580580592155457 0.0128117129206657
0.585585594177246 0.0165024735033512
0.590590596199036 0.0199218317866325
0.595595598220825 0.0230386219918728
0.600600600242615 0.0258240662515163
0.605605602264404 0.0282520689070225
0.610610604286194 0.0302994400262833
0.615615606307983 0.0319462195038795
0.620620608329773 0.0331757739186287
0.625625610351562 0.0339750573039055
0.630630612373352 0.0343347191810608
0.635635614395142 0.0342490933835506
0.640640616416931 0.0337163619697094
0.645645678043365 0.0327383875846863
0.650650680065155 0.0313208103179932
0.655655682086945 0.0294729806482792
0.660660684108734 0.0272075533866882
0.665665686130524 0.0245407782495022
0.670670688152313 0.0214916411787271
0.675675690174103 0.0180824138224125
0.680680692195892 0.0143378041684628
0.685685694217682 0.0102848876267672
0.690690696239471 0.0059528318233788
0.695695698261261 0.00137247378006577
0.700700700283051 -0.00342393154278398
0.70570570230484 -0.00840300321578979
0.71071070432663 -0.0135305617004633
0.715715706348419 -0.0187721997499466
0.720720708370209 -0.0240933634340763
0.725725710391998 -0.0294595472514629
0.730730712413788 -0.0348371155560017
0.735735714435577 -0.0401928201317787
0.740740716457367 -0.0454949364066124
0.745745778083801 -0.0507128909230232
0.750750780105591 -0.0558174401521683
0.75575578212738 -0.0607814602553844
0.76076078414917 -0.0655795112252235
0.765765786170959 -0.0701882317662239
0.770770788192749 -0.0745864436030388
0.775775790214539 -0.0787552371621132
0.780780792236328 -0.082678034901619
0.785785794258118 -0.0863405093550682
0.790790796279907 -0.0897307246923447
0.795795798301697 -0.0928388684988022
0.800800800323486 -0.0956574678421021
0.805805802345276 -0.09818135201931
0.810810804367065 -0.100407458841801
0.815815806388855 -0.102334514260292
0.820820808410645 -0.103963106870651
0.825825810432434 -0.105295889079571
0.830830812454224 -0.106336578726768
0.835835814476013 -0.107090845704079
0.840840816497803 -0.10756541788578
0.845845818519592 -0.107768051326275
0.850850880146027 -0.107707753777504
0.855855882167816 -0.107394322752953
0.860860884189606 -0.106838040053844
0.865865886211395 -0.106050327420235
0.870870888233185 -0.105042472481728
0.875875890254974 -0.103826105594635
0.880880892276764 -0.102413773536682
0.885885894298553 -0.100817546248436
0.890890896320343 -0.099049836397171
0.895895898342133 -0.0971228554844856
0.900900900363922 -0.0950489044189453
0.905905902385712 -0.0928403735160828
0.910910904407501 -0.0905094742774963
0.915915906429291 -0.0880678743124008
0.92092090845108 -0.0855273604393005
0.92592591047287 -0.0828995555639267
0.930930912494659 -0.0801956951618195
0.935935914516449 -0.0774271339178085
0.940940916538239 -0.0746046453714371
0.945945918560028 -0.0717388838529587
0.950950980186462 -0.068840280175209
0.955955982208252 -0.0659191831946373
0.960960984230042 -0.0629855170845985
0.965965986251831 -0.0600490048527718
0.970970988273621 -0.0571192055940628
0.97597599029541 -0.0542052164673805
0.9809809923172 -0.0513157844543457
0.985985994338989 -0.0484596937894821
0.990990996360779 -0.0456448271870613
0.995995998382568 -0.042879194021225
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0965507254004478
0.00500500481575727 0.0958481952548027
0.0100100096315145 0.0947592034935951
0.0150150144472718 0.0932784005999565
0.0200200192630291 0.0914032161235809
0.0250250250101089 0.0891343355178833
0.0300300288945436 0.0864761620759964
0.0350350327789783 0.0834353268146515
0.0400400385260582 0.0800230503082275
0.045045044273138 0.0762533619999886
0.0500500500202179 0.072143629193306
0.0550550557672977 0.0677147582173347
0.0600600577890873 0.062990665435791
0.0650650635361671 0.0579985827207565
0.0700700655579567 0.0527685098350048
0.0750750750303268 0.0473332703113556
0.0800800770521164 0.0417286865413189
0.0850850865244865 0.0359921157360077
0.0900900885462761 0.0301629900932312
0.0950950905680656 0.0242834091186523
0.100100100040436 0.0183956362307072
0.105105102062225 0.0125440321862698
0.110110111534595 0.00677282921969891
0.115115113556385 0.00112720020115376
0.120120115578175 -0.00434798188507557
0.125125125050545 -0.0096085537225008
0.130130127072334 -0.0146105363965034
0.135135129094124 -0.0193116813898087
0.140140131115913 -0.0236711800098419
0.145145148038864 -0.0276500768959522
0.150150150060654 -0.0312118977308273
0.155155152082443 -0.0343226678669453
0.160160154104233 -0.0369515083730221
0.165165156126022 -0.0390705987811089
0.170170173048973 -0.0406559184193611
0.175175175070763 -0.0416868664324284
0.180180177092552 -0.0421471334993839
0.185185179114342 -0.042024340480566
0.190190181136131 -0.0413101688027382
0.195195198059082 -0.0400009416043758
0.200200200080872 -0.0380969941616058
0.205205202102661 -0.035603154450655
0.210210204124451 -0.0325285606086254
0.21521520614624 -0.0288863331079483
0.220220223069191 -0.0246936567127705
0.225225225090981 -0.0199718773365021
0.23023022711277 -0.0147456303238869
0.23523522913456 -0.00904303416609764
0.240240231156349 -0.00289526581764221
0.2452452480793 0.00366343557834625
0.250250250101089 0.0105968564748764
0.255255252122879 0.0178663209080696
0.260260254144669 0.0254316367208958
0.265265256166458 0.0332511514425278
0.270270258188248 0.0412824675440788
0.275275260210037 0.0494824200868607
0.280280262231827 0.0578079037368298
0.285285294055939 0.0662160217761993
0.290290296077728 0.0746643990278244
0.295295298099518 0.0831116214394569
0.300300300121307 0.0915176197886467
0.305305302143097 0.0998439863324165
0.310310304164886 0.108053922653198
0.315315306186676 0.116113021969795
0.320320308208466 0.123989045619965
0.325325310230255 0.131652280688286
0.330330312252045 0.139075815677643
0.335335344076157 0.146235346794128
0.340340346097946 0.153109341859818
0.345345348119736 0.159679353237152
0.350350350141525 0.165929719805717
0.355355352163315 0.17184767127037
0.360360354185104 0.177423372864723
0.365365356206894 0.182649448513985
0.370370358228683 0.18752147257328
0.375375360250473 0.192037373781204
0.380380362272263 0.196197509765625
0.385385394096375 0.200004383921623
0.390390396118164 0.203462570905685
0.395395398139954 0.206578448414803
0.400400400161743 0.209360092878342
0.405405402183533 0.211816921830177
0.410410404205322 0.213959604501724
0.415415406227112 0.215799927711487
0.420420408248901 0.217350259423256
0.425425410270691 0.218623742461205
0.43043041229248 0.219633802771568
0.43543541431427 0.220394119620323
0.440440446138382 0.220918267965317
0.445445448160172 0.221219688653946
0.450450450181961 0.221311509609222
0.455455452203751 0.22120626270771
0.46046045422554 0.220915853977203
0.46546545624733 0.220451414585114
0.470470458269119 0.219823107123375
0.475475460290909 0.219040170311928
0.480480462312698 0.2181106954813
0.485485464334488 0.217041581869125
0.4904904961586 0.215838566422462
0.495495498180389 0.214506089687347
0.500500500202179 0.213047385215759
0.505505502223969 0.211464360356331
0.510510504245758 0.209757626056671
0.515515506267548 0.207926601171494
0.520520508289337 0.205969452857971
0.525525510311127 0.203883290290833
0.530530512332916 0.201663985848427
0.535535514354706 0.199306517839432
0.54054057598114 0.196804955601692
0.54554557800293 0.194152563810349
0.550550580024719 0.191341757774353
0.555555582046509 0.188364490866661
0.560560584068298 0.185212150216103
0.565565586090088 0.181875884532928
0.570570588111877 0.178346395492554
0.575575590133667 0.174614459276199
0.580580592155457 0.170670837163925
0.585585594177246 0.166506350040436
0.590590596199036 0.16211225092411
0.595595598220825 0.157479912042618
0.600600600242615 0.152601540088654
0.605605602264404 0.147469639778137
0.610610604286194 0.142077714204788
0.615615606307983 0.136419922113419
0.620620608329773 0.130491375923157
0.625625610351562 0.124288082122803
0.630630612373352 0.117807410657406
0.635635614395142 0.111047491431236
0.640640616416931 0.104007944464684
0.645645678043365 0.0966893807053566
0.650650680065155 0.0890937447547913
0.655655682086945 0.0812245756387711
0.660660684108734 0.0730861350893974
0.665665686130524 0.0646846070885658
0.670670688152313 0.0560268647968769
0.675675690174103 0.0471216924488544
0.680680692195892 0.0379785895347595
0.685685694217682 0.0286087021231651
0.690690696239471 0.0190240852534771
0.695695698261261 0.00923825055360794
0.700700700283051 -0.000734664499759674
0.70570570230484 -0.0108789298683405
0.71071070432663 -0.0211782697588205
0.715715706348419 -0.031615175306797
0.720720708370209 -0.0421716198325157
0.725725710391998 -0.0528284013271332
0.730730712413788 -0.0635660663247108
0.735735714435577 -0.0743640512228012
0.740740716457367 -0.0852016061544418
0.745745778083801 -0.0960573107004166
0.750750780105591 -0.106909058988094
0.75575578212738 -0.117734842002392
0.76076078414917 -0.128511786460876
0.765765786170959 -0.139217421412468
0.770770788192749 -0.149828284978867
0.775775790214539 -0.160321354866028
0.780780792236328 -0.170673027634621
0.785785794258118 -0.180860161781311
0.790790796279907 -0.190859004855156
0.795795798301697 -0.200646236538887
0.800800800323486 -0.210198387503624
0.805805802345276 -0.219492003321648
0.810810804367065 -0.228504240512848
0.815815806388855 -0.23721207678318
0.820820808410645 -0.245592921972275
0.825825810432434 -0.253624618053436
0.830830812454224 -0.261285454034805
0.835835814476013 -0.268554151058197
0.840840816497803 -0.275410354137421
0.845845818519592 -0.281833797693253
0.850850880146027 -0.287805914878845
0.855855882167816 -0.293308228254318
0.860860884189606 -0.298324346542358
0.865865886211395 -0.302838236093521
0.870870888233185 -0.306835740804672
0.875875890254974 -0.310303866863251
0.880880892276764 -0.313231438398361
0.885885894298553 -0.315609127283096
0.890890896320343 -0.317429155111313
0.895895898342133 -0.318685680627823
0.900900900363922 -0.319375663995743
0.905905902385712 -0.319497615098953
0.910910904407501 -0.319052368402481
0.915915906429291 -0.318043798208237
0.92092090845108 -0.316476583480835
0.92592591047287 -0.314359962940216
0.930930912494659 -0.311703950166702
0.935935914516449 -0.308521509170532
0.940940916538239 -0.304827779531479
0.945945918560028 -0.3006412088871
0.950950980186462 -0.295980989933014
0.955955982208252 -0.290869653224945
0.960960984230042 -0.285330682992935
0.965965986251831 -0.279390305280685
0.970970988273621 -0.273076206445694
0.97597599029541 -0.266417115926743
0.9809809923172 -0.259443253278732
0.985985994338989 -0.252186298370361
0.990990996360779 -0.244678124785423
0.995995998382568 -0.236951813101768
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.026688426733017
0.00500500481575727 0.0254979357123375
0.0100100096315145 0.0243214070796967
0.0150150144472718 0.0231780894100666
0.0200200192630291 0.0220872610807419
0.0250250250101089 0.0210674293339252
0.0300300288945436 0.0201367773115635
0.0350350327789783 0.0193117186427116
0.0400400385260582 0.018607534468174
0.045045044273138 0.0180370025336742
0.0500500500202179 0.0176114179193974
0.0550550557672977 0.0173391774296761
0.0600600577890873 0.0172259397804737
0.0650650635361671 0.0172745883464813
0.0700700655579567 0.0174853205680847
0.0750750750303268 0.0178542286157608
0.0800800770521164 0.0183750800788403
0.0850850865244865 0.0190378986299038
0.0900900885462761 0.0198293216526508
0.0950950905680656 0.0207335185259581
0.100100100040436 0.02173126116395
0.105105102062225 0.0228006076067686
0.110110111534595 0.023917444050312
0.115115113556385 0.0250546000897884
0.120120115578175 0.026184007525444
0.125125125050545 0.0272751152515411
0.130130127072334 0.0282970145344734
0.135135129094124 0.0292172469198704
0.140140131115913 0.0300036557018757
0.145145148038864 0.0306235067546368
0.150150150060654 0.0310449320822954
0.155155152082443 0.0312366764992476
0.160160154104233 0.0311687402427197
0.165165156126022 0.0308125391602516
0.170170173048973 0.0301415584981441
0.175175175070763 0.0291314478963614
0.180180177092552 0.0277603100985289
0.185185179114342 0.0260085836052895
0.190190181136131 0.0238600037992001
0.195195198059082 0.021301195025444
0.200200200080872 0.0183215849101543
0.205205202102661 0.0149142034351826
0.210210204124451 0.0110747739672661
0.21521520614624 0.00680248439311981
0.220220223069191 0.00209953635931015
0.225225225090981 -0.0030287504196167
0.23023022711277 -0.00857453793287277
0.23523522913456 -0.0145268738269806
0.240240231156349 -0.0208723954856396
0.2452452480793 -0.0275952443480492
0.250250250101089 -0.0346775986254215
0.255255252122879 -0.0420993939042091
0.260260254144669 -0.0498391166329384
0.265265256166458 -0.0578733310103416
0.270270258188248 -0.0661774799227715
0.275275260210037 -0.0747260302305222
0.280280262231827 -0.0834924280643463
0.285285294055939 -0.092449463903904
0.290290296077728 -0.101569458842278
0.295295298099518 -0.110824450850487
0.300300300121307 -0.12018645554781
0.305305302143097 -0.129627615213394
0.310310304164886 -0.139120191335678
0.315315306186676 -0.148636966943741
0.320320308208466 -0.158151268959045
0.325325310230255 -0.16763710975647
0.330330312252045 -0.177069306373596
0.335335344076157 -0.186423763632774
0.340340346097946 -0.195677056908607
0.345345348119736 -0.204807355999947
0.350350350141525 -0.213793724775314
0.355355352163315 -0.222616657614708
0.360360354185104 -0.231258049607277
0.365365356206894 -0.239701002836227
0.370370358228683 -0.247930228710175
0.375375360250473 -0.255931854248047
0.380380362272263 -0.263693392276764
0.385385394096375 -0.271204024553299
0.390390396118164 -0.278454065322876
0.395395398139954 -0.285435318946838
0.400400400161743 -0.292141139507294
0.405405402183533 -0.298565834760666
0.410410404205322 -0.304705172777176
0.415415406227112 -0.310555726289749
0.420420408248901 -0.316115230321884
0.425425410270691 -0.321382105350494
0.43043041229248 -0.326355665922165
0.43543541431427 -0.331035524606705
0.440440446138382 -0.335421830415726
0.445445448160172 -0.33951473236084
0.450450450181961 -0.34331488609314
0.455455452203751 -0.346822261810303
0.46046045422554 -0.350037008523941
0.46546545624733 -0.352958679199219
0.470470458269119 -0.355586290359497
0.475475460290909 -0.3579181432724
0.480480462312698 -0.359951913356781
0.485485464334488 -0.361684203147888
0.4904904961586 -0.363110780715942
0.495495498180389 -0.364226400852203
0.500500500202179 -0.365024864673615
0.505505502223969 -0.365498811006546
0.510510504245758 -0.365640103816986
0.515515506267548 -0.365439593791962
0.520520508289337 -0.36488738656044
0.525525510311127 -0.363972842693329
0.530530512332916 -0.362684726715088
0.535535514354706 -0.361011415719986
0.54054057598114 -0.358941107988358
0.54554557800293 -0.356461971998215
0.550550580024719 -0.353562235832214
0.555555582046509 -0.350230693817139
0.560560584068298 -0.346456557512283
0.565565586090088 -0.342230200767517
0.570570588111877 -0.337542653083801
0.575575590133667 -0.332386612892151
0.580580592155457 -0.326756358146667
0.585585594177246 -0.32064750790596
0.590590596199036 -0.314058035612106
0.595595598220825 -0.30698761343956
0.600600600242615 -0.299438714981079
0.605605602264404 -0.291415691375732
0.610610604286194 -0.282925695180893
0.615615606307983 -0.273978382349014
0.620620608329773 -0.264586120843887
0.625625610351562 -0.254763662815094
0.630630612373352 -0.244528889656067
0.635635614395142 -0.233901917934418
0.640640616416931 -0.222905665636063
0.645645678043365 -0.21156519651413
0.650650680065155 -0.19990848004818
0.655655682086945 -0.187965363264084
0.660660684108734 -0.175767570734024
0.665665686130524 -0.163349181413651
0.670670688152313 -0.150745213031769
0.675675690174103 -0.137992814183235
0.680680692195892 -0.125129759311676
0.685685694217682 -0.112195312976837
0.690690696239471 -0.0992286652326584
0.695695698261261 -0.0862701088190079
0.700700700283051 -0.0733595937490463
0.70570570230484 -0.060537051409483
0.71071070432663 -0.0478419400751591
0.715715706348419 -0.0353132151067257
0.720720708370209 -0.0229885093867779
0.725725710391998 -0.0109045784920454
0.730730712413788 0.000903410837054253
0.735735714435577 0.0124018769711256
0.740740716457367 0.0235592387616634
0.745745778083801 0.034345980733633
0.750750780105591 0.0447341986000538
0.75575578212738 0.0546992719173431
0.76076078414917 0.0642182603478432
0.765765786170959 0.0732715204358101
0.770770788192749 0.0818412154912949
0.775775790214539 0.0899129062891006
0.780780792236328 0.0974742695689201
0.785785794258118 0.104516297578812
0.790790796279907 0.111032120883465
0.795795798301697 0.117017842829227
0.800800800323486 0.122472003102303
0.805805802345276 0.127395629882812
0.810810804367065 0.131792306900024
0.815815806388855 0.135667756199837
0.820820808410645 0.139029800891876
0.825825810432434 0.141888409852982
0.830830812454224 0.144255682826042
0.835835814476013 0.146144852042198
0.840840816497803 0.147571206092834
0.845845818519592 0.14855107665062
0.850850880146027 0.149102091789246
0.855855882167816 0.149243399500847
0.860860884189606 0.148994460701942
0.865865886211395 0.148375794291496
0.870870888233185 0.14740826189518
0.875875890254974 0.14611342549324
0.880880892276764 0.144512951374054
0.885885894298553 0.142628699541092
0.890890896320343 0.140482544898987
0.895895898342133 0.138096198439598
0.900900900363922 0.135491237044334
0.905905902385712 0.132689207792282
0.910910904407501 0.129710525274277
0.915915906429291 0.126575797796249
0.92092090845108 0.123304434120655
0.92592591047287 0.119915910065174
0.930930912494659 0.116428501904011
0.935935914516449 0.112860001623631
0.940940916538239 0.109227232635021
0.945945918560028 0.105546280741692
0.950950980186462 0.101832740008831
0.955955982208252 0.0981005355715752
0.960960984230042 0.0943635031580925
0.965965986251831 0.0906343534588814
0.970970988273621 0.0869248062372208
0.97597599029541 0.0832458436489105
0.9809809923172 0.0796075090765953
0.985985994338989 0.0760192722082138
0.990990996360779 0.0724892318248749
0.995995998382568 0.0690250620245934
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.151156142354012
0.00500500481575727 -0.156204015016556
0.0100100096315145 -0.161172211170197
0.0150150144472718 -0.166047811508179
0.0200200192630291 -0.170817747712135
0.0250250250101089 -0.175469994544983
0.0300300288945436 -0.179992944002151
0.0350350327789783 -0.184375569224358
0.0400400385260582 -0.188607916235924
0.045045044273138 -0.192679896950722
0.0500500500202179 -0.196582466363907
0.0550550557672977 -0.200307637453079
0.0600600577890873 -0.203846842050552
0.0650650635361671 -0.207193359732628
0.0700700655579567 -0.210340216755867
0.0750750750303268 -0.213280588388443
0.0800800770521164 -0.216008856892586
0.0850850865244865 -0.21851846575737
0.0900900885462761 -0.220803752541542
0.0950950905680656 -0.222859442234039
0.100100100040436 -0.224679455161095
0.105105102062225 -0.226257830858231
0.110110111534595 -0.227589175105095
0.115115113556385 -0.22866715490818
0.120120115578175 -0.229485303163528
0.125125125050545 -0.230037361383438
0.130130127072334 -0.230316400527954
0.135135129094124 -0.23031547665596
0.140140131115913 -0.230027332901955
0.145145148038864 -0.229444652795792
0.150150150060654 -0.228560075163841
0.155155152082443 -0.227366372942924
0.160160154104233 -0.225856423377991
0.165165156126022 -0.224023103713989
0.170170173048973 -0.221860393881798
0.175175175070763 -0.2193623483181
0.180180177092552 -0.216524243354797
0.185185179114342 -0.213341936469078
0.190190181136131 -0.209812805056572
0.195195198059082 -0.205935448408127
0.200200200080872 -0.201710149645805
0.205205202102661 -0.197139173746109
0.210210204124451 -0.192226052284241
0.21521520614624 -0.186977356672287
0.220220223069191 -0.181400880217552
0.225225225090981 -0.175507843494415
0.23023022711277 -0.169311180710793
0.23523522913456 -0.16282656788826
0.240240231156349 -0.156072467565536
0.2452452480793 -0.149069607257843
0.250250250101089 -0.141841575503349
0.255255252122879 -0.134414196014404
0.260260254144669 -0.126815780997276
0.265265256166458 -0.11907697468996
0.270270258188248 -0.11123039573431
0.275275260210037 -0.103310659527779
0.280280262231827 -0.0953538566827774
0.285285294055939 -0.0873978361487389
0.290290296077728 -0.0794811993837357
0.295295298099518 -0.0716433972120285
0.300300300121307 -0.063924752175808
0.305305302143097 -0.0563653334975243
0.310310304164886 -0.0490050949156284
0.315315306186676 -0.041883684694767
0.320320308208466 -0.0350396037101746
0.325325310230255 -0.0285102799534798
0.330330312252045 -0.0223314315080643
0.335335344076157 -0.016536969691515
0.340340346097946 -0.0111587904393673
0.345345348119736 -0.00622600317001343
0.350350350141525 -0.00176523439586163
0.355355352163315 0.002200061455369
0.360360354185104 0.00564933940768242
0.365365356206894 0.0085655003786087
0.370370358228683 0.0109348352998495
0.375375360250473 0.0127471778541803
0.380380362272263 0.0139958318322897
0.385385394096375 0.0146776847541332
0.390390396118164 0.0147931911051273
0.395395398139954 0.014346232637763
0.400400400161743 0.0133440848439932
0.405405402183533 0.0117971692234278
0.410410404205322 0.00971905142068863
0.415415406227112 0.00712617859244347
0.420420408248901 0.00403752736747265
0.425425410270691 0.000474746339023113
0.43043041229248 -0.00353856757283211
0.43543541431427 -0.00797666516155005
0.440440446138382 -0.0128122344613075
0.445445448160172 -0.0180163513869047
0.450450450181961 -0.0235590133816004
0.455455452203751 -0.0294090453535318
0.46046045422554 -0.0355348140001297
0.46546545624733 -0.0419037453830242
0.470470458269119 -0.0484831780195236
0.475475460290909 -0.0552399531006813
0.480480462312698 -0.0621410720050335
0.485485464334488 -0.069153256714344
0.4904904961586 -0.0762435495853424
0.495495498180389 -0.0833790674805641
0.500500500202179 -0.0905269384384155
0.505505502223969 -0.0976548492908478
0.510510504245758 -0.104730367660522
0.515515506267548 -0.111721538007259
0.520520508289337 -0.118596404790878
0.525525510311127 -0.125323235988617
0.530530512332916 -0.131870537996292
0.535535514354706 -0.138206869363785
0.54054057598114 -0.144301101565361
0.54554557800293 -0.150121927261353
0.550550580024719 -0.155638471245766
0.555555582046509 -0.160820066928864
0.560560584068298 -0.165636256337166
0.565565586090088 -0.170056909322739
0.570570588111877 -0.174052625894547
0.575575590133667 -0.17759445309639
0.580580592155457 -0.180654242634773
0.585585594177246 -0.183205038309097
0.590590596199036 -0.18522085249424
0.595595598220825 -0.186677396297455
0.600600600242615 -0.187551781535149
0.605605602264404 -0.187823340296745
0.610610604286194 -0.187473475933075
0.615615606307983 -0.18648599088192
0.620620608329773 -0.184847295284271
0.625625610351562 -0.182546854019165
0.630630612373352 -0.179577171802521
0.635635614395142 -0.175933942198753
0.640640616416931 -0.171616345643997
0.645645678043365 -0.166627004742622
0.650650680065155 -0.160972326993942
0.655655682086945 -0.15466220676899
0.660660684108734 -0.147710040211678
0.665665686130524 -0.140132993459702
0.670670688152313 -0.131951406598091
0.675675690174103 -0.123189188539982
0.680680692195892 -0.113873019814491
0.685685694217682 -0.104032799601555
0.690690696239471 -0.0937006175518036
0.695695698261261 -0.0829112380743027
0.700700700283051 -0.0717010870575905
0.70570570230484 -0.0601085424423218
0.71071070432663 -0.0481728836894035
0.715715706348419 -0.0359348282217979
0.720720708370209 -0.0234351083636284
0.725725710391998 -0.0107152834534645
0.730730712413788 0.00218368694186211
0.735735714435577 0.015220770612359
0.740740716457367 0.0283562503755093
0.745745778083801 0.04155083745718
0.750750780105591 0.0547663569450378
0.75575578212738 0.0679663866758347
0.76076078414917 0.0811156928539276
0.765765786170959 0.094181090593338
0.770770788192749 0.107130438089371
0.775775790214539 0.119934156537056
0.780780792236328 0.132563441991806
0.785785794258118 0.144992172718048
0.790790796279907 0.157195001840591
0.795795798301697 0.16914901137352
0.800800800323486 0.180831789970398
0.805805802345276 0.192222639918327
0.810810804367065 0.203302443027496
0.815815806388855 0.214052751660347
0.820820808410645 0.224455267190933
0.825825810432434 0.234493836760521
0.830830812454224 0.244151800870895
0.835835814476013 0.253413677215576
0.840840816497803 0.262263834476471
0.845845818519592 0.27068680524826
0.850850880146027 0.278668135404587
0.855855882167816 0.286192685365677
0.860860884189606 0.293246209621429
0.865865886211395 0.299813866615295
0.870870888233185 0.305881828069687
0.875875890254974 0.311436414718628
0.880880892276764 0.316464364528656
0.885885894298553 0.32095205783844
0.890890896320343 0.324888348579407
0.895895898342133 0.328261494636536
0.900900900363922 0.33106142282486
0.905905902385712 0.333279669284821
0.910910904407501 0.334908187389374
0.915915906429291 0.335941582918167
0.92092090845108 0.33637523651123
0.92592591047287 0.336208343505859
0.930930912494659 0.335439920425415
0.935935914516449 0.334073126316071
0.940940916538239 0.332112312316895
0.945945918560028 0.329566121101379
0.950950980186462 0.326443880796432
0.955955982208252 0.322758853435516
0.960960984230042 0.318526744842529
0.965965986251831 0.313765645027161
0.970970988273621 0.308496922254562
0.97597599029541 0.302743852138519
0.9809809923172 0.296532422304153
0.985985994338989 0.289890795946121
0.990990996360779 0.282849371433258
0.995995998382568 0.275440782308578
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.146197497844696
0.00500500481575727 0.151670575141907
0.0100100096315145 0.156948864459991
0.0150150144472718 0.161995083093643
0.0200200192630291 0.166772127151489
0.0250250250101089 0.171242356300354
0.0300300288945436 0.175369799137115
0.0350350327789783 0.179119065403938
0.0400400385260582 0.182455837726593
0.045045044273138 0.185347750782967
0.0500500500202179 0.187764376401901
0.0550550557672977 0.189678102731705
0.0600600577890873 0.191063120961189
0.0650650635361671 0.191897690296173
0.0700700655579567 0.192162618041039
0.0750750750303268 0.191842570900917
0.0800800770521164 0.190926373004913
0.0850850865244865 0.189405739307404
0.0900900885462761 0.187277495861053
0.0950950905680656 0.184542551636696
0.100100100040436 0.181205525994301
0.105105102062225 0.177276134490967
0.110110111534595 0.172767490148544
0.115115113556385 0.167697876691818
0.120120115578175 0.162089079618454
0.125125125050545 0.155967235565186
0.130130127072334 0.149361908435822
0.135135129094124 0.142306625843048
0.140140131115913 0.134838134050369
0.145145148038864 0.126995921134949
0.150150150060654 0.118822529911995
0.155155152082443 0.110362946987152
0.160160154104233 0.101663947105408
0.165165156126022 0.0927737206220627
0.170170173048973 0.0837422311306
0.175175175070763 0.0746200606226921
0.180180177092552 0.0654580220580101
0.185185179114342 0.05630699172616
0.190190181136131 0.047217633575201
0.195195198059082 0.0382393226027489
0.200200200080872 0.0294208526611328
0.205205202102661 0.0208088159561157
0.210210204124451 0.0124482549726963
0.21521520614624 0.00438172742724419
0.220220223069191 -0.00335084646940231
0.225225225090981 -0.0107122659683228
0.23023022711277 -0.0176689065992832
0.23523522913456 -0.0241899937391281
0.240240231156349 -0.0302487462759018
0.2452452480793 -0.0358220115303993
0.250250250101089 -0.0408904515206814
0.255255252122879 -0.0454386472702026
0.260260254144669 -0.0494552850723267
0.265265256166458 -0.0529328584671021
0.270270258188248 -0.055867925286293
0.275275260210037 -0.0582609325647354
0.280280262231827 -0.060115959495306
0.285285294055939 -0.061440784484148
0.290290296077728 -0.0622466877102852
0.295295298099518 -0.062548041343689
0.300300300121307 -0.0623623207211494
0.305305302143097 -0.0617097169160843
0.310310304164886 -0.0606129057705402
0.315315306186676 -0.0590967312455177
0.320320308208466 -0.0571878477931023
0.325325310230255 -0.0549145750701427
0.330330312252045 -0.0523063763976097
0.335335344076157 -0.0493936464190483
0.340340346097946 -0.0462075285613537
0.345345348119736 -0.0427790954709053
0.350350350141525 -0.0391398891806602
0.355355352163315 -0.035320833325386
0.360360354185104 -0.0313524045050144
0.365365356206894 -0.0272643007338047
0.370370358228683 -0.0230852048844099
0.375375360250473 -0.0188426934182644
0.380380362272263 -0.0145628042519093
0.385385394096375 -0.0102702304720879
0.390390396118164 -0.00598797202110291
0.395395398139954 -0.00173735246062279
0.400400400161743 0.00246207788586617
0.405405402183533 0.00659242644906044
0.410410404205322 0.0106377750635147
0.415415406227112 0.014583732932806
0.420420408248901 0.0184178426861763
0.425425410270691 0.0221291705965996
0.43043041229248 0.02570840716362
0.43543541431427 0.0291477665305138
0.440440446138382 0.0324408076703548
0.445445448160172 0.0355823151767254
0.450450450181961 0.0385684296488762
0.455455452203751 0.0413961783051491
0.46046045422554 0.0440635979175568
0.46546545624733 0.0465695299208164
0.470470458269119 0.0489135943353176
0.475475460290909 0.0510959178209305
0.480480462312698 0.0531171560287476
0.485485464334488 0.0549784451723099
0.4904904961586 0.0566811375319958
0.495495498180389 0.0582268759608269
0.500500500202179 0.0596174746751785
0.505505502223969 0.0608547553420067
0.510510504245758 0.0619406178593636
0.515515506267548 0.0628769248723984
0.520520508289337 0.0636653676629066
0.525525510311127 0.0643075257539749
0.530530512332916 0.0648047924041748
0.535535514354706 0.0651582479476929
0.54054057598114 0.0653686374425888
0.54554557800293 0.0654363483190536
0.550550580024719 0.0653614401817322
0.555555582046509 0.0651434287428856
0.560560584068298 0.0647813975811005
0.565565586090088 0.0642738193273544
0.570570588111877 0.0636187046766281
0.575575590133667 0.0628133863210678
0.580580592155457 0.0618546679615974
0.585585594177246 0.0607386827468872
0.590590596199036 0.0594610646367073
0.595595598220825 0.058016799390316
0.600600600242615 0.0564004704356194
0.605605602264404 0.0546060316264629
0.610610604286194 0.052627220749855
0.615615606307983 0.0504574626684189
0.620620608329773 0.0480900406837463
0.625625610351562 0.0455181449651718
0.630630612373352 0.0427353754639626
0.635635614395142 0.0397354438900948
0.640640616416931 0.0365127585828304
0.645645678043365 0.033062469214201
0.650650680065155 0.0293808076530695
0.655655682086945 0.0254652183502913
0.660660684108734 0.0213146284222603
0.665665686130524 0.0169297941029072
0.670670688152313 0.0123132318258286
0.675675690174103 0.00746988691389561
0.680680692195892 0.0024068970233202
0.685685694217682 -0.00286583416163921
0.690690696239471 -0.00833607837557793
0.695695698261261 -0.0139882825314999
0.700700700283051 -0.0198045410215855
0.70570570230484 -0.0257636550813913
0.71071070432663 -0.0318417362868786
0.715715706348419 -0.0380121991038322
0.720720708370209 -0.0442456640303135
0.725725710391998 -0.0505102500319481
0.730730712413788 -0.0567720532417297
0.735735714435577 -0.0629949346184731
0.740740716457367 -0.0691415518522263
0.745745778083801 -0.0751728713512421
0.750750780105591 -0.0810492336750031
0.75575578212738 -0.0867307111620903
0.76076078414917 -0.0921772122383118
0.765765786170959 -0.0973497107625008
0.770770788192749 -0.102209597826004
0.775775790214539 -0.106720305979252
0.780780792236328 -0.110847264528275
0.785785794258118 -0.114558279514313
0.790790796279907 -0.117824330925941
0.795795798301697 -0.120619803667068
0.800800800323486 -0.122922539710999
0.805805802345276 -0.124714396893978
0.810810804367065 -0.125982269644737
0.815815806388855 -0.126716703176498
0.820820808410645 -0.126913398504257
0.825825810432434 -0.126572787761688
0.830830812454224 -0.125699937343597
0.835835814476013 -0.124304383993149
0.840840816497803 -0.122400589287281
0.845845818519592 -0.120007157325745
0.850850880146027 -0.117146819829941
0.855855882167816 -0.113846115767956
0.860860884189606 -0.110135085880756
0.865865886211395 -0.106046929955482
0.870870888233185 -0.101616993546486
0.875875890254974 -0.0968834087252617
0.880880892276764 -0.0918854027986526
0.885885894298553 -0.0866642743349075
0.890890896320343 -0.0812610983848572
0.895895898342133 -0.0757178142666817
0.900900900363922 -0.0700754746794701
0.905905902385712 -0.0643755793571472
0.910910904407501 -0.0586574263870716
0.915915906429291 -0.0529596246778965
0.92092090845108 -0.0473185479640961
0.92592591047287 -0.0417684987187386
0.930930912494659 -0.0363412760198116
0.935935914516449 -0.0310663878917694
0.940940916538239 -0.0259701907634735
0.945945918560028 -0.021076612174511
0.950950980186462 -0.0164055302739143
0.955955982208252 -0.0119747072458267
0.960960984230042 -0.00779853016138077
0.965965986251831 -0.00388815999031067
0.970970988273621 -0.00025235116481781
0.97597599029541 0.00310367345809937
0.9809809923172 0.00617703795433044
0.985985994338989 0.00896766781806946
0.990990996360779 0.0114775411784649
0.995995998382568 0.013711005449295
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.14268833398819
0.00500500481575727 -0.144228741526604
0.0100100096315145 -0.145460411906242
0.0150150144472718 -0.146380066871643
0.0200200192630291 -0.1469866335392
0.0250250250101089 -0.147281631827354
0.0300300288945436 -0.147269159555435
0.0350350327789783 -0.146955236792564
0.0400400385260582 -0.146348714828491
0.045045044273138 -0.145459651947021
0.0500500500202179 -0.144300431013107
0.0550550557672977 -0.142884820699692
0.0600600577890873 -0.141227751970291
0.0650650635361671 -0.13934537768364
0.0700700655579567 -0.137254163622856
0.0750750750303268 -0.134971126914024
0.0800800770521164 -0.132513269782066
0.0850850865244865 -0.129897624254227
0.0900900885462761 -0.127139806747437
0.0950950905680656 -0.124255664646626
0.100100100040436 -0.121259212493896
0.105105102062225 -0.118163049221039
0.110110111534595 -0.114978462457657
0.115115113556385 -0.111715316772461
0.120120115578175 -0.108380720019341
0.125125125050545 -0.104980543255806
0.130130127072334 -0.101518675684929
0.135135129094124 -0.0979964882135391
0.140140131115913 -0.0944137796759605
0.145145148038864 -0.0907683819532394
0.150150150060654 -0.0870565474033356
0.155155152082443 -0.0832728296518326
0.160160154104233 -0.0794102847576141
0.165165156126022 -0.0754613429307938
0.170170173048973 -0.0714173316955566
0.175175175070763 -0.0672689527273178
0.180180177092552 -0.0630068331956863
0.185185179114342 -0.0586217269301414
0.190190181136131 -0.0541049279272556
0.195195198059082 -0.0494482107460499
0.200200200080872 -0.0446445122361183
0.205205202102661 -0.039688590914011
0.210210204124451 -0.0345761142671108
0.21521520614624 -0.0293054990470409
0.220220223069191 -0.0238768011331558
0.225225225090981 -0.0182927623391151
0.23023022711277 -0.0125586092472076
0.23523522913456 -0.00668239593505859
0.240240231156349 -0.000674717128276825
0.2452452480793 0.00545059144496918
0.250250250101089 0.0116770565509796
0.255255252122879 0.0179853588342667
0.260260254144669 0.0243532881140709
0.265265256166458 0.0307559743523598
0.270270258188248 0.0371661931276321
0.275275260210037 0.0435542017221451
0.280280262231827 0.0498883351683617
0.285285294055939 0.0561349987983704
0.290290296077728 0.0622590631246567
0.295295298099518 0.0682242289185524
0.300300300121307 0.0739932805299759
0.305305302143097 0.0795283690094948
0.310310304164886 0.0847915560007095
0.315315306186676 0.0897450745105743
0.320320308208466 0.0943516939878464
0.325325310230255 0.0985750257968903
0.330330312252045 0.102380096912384
0.335335344076157 0.105733513832092
0.340340346097946 0.108603700995445
0.345345348119736 0.110961645841599
0.350350350141525 0.11278073489666
0.355355352163315 0.114037185907364
0.360360354185104 0.114710383117199
0.365365356206894 0.114783093333244
0.370370358228683 0.114241406321526
0.375375360250473 0.113075122237206
0.380380362272263 0.111277781426907
0.385385394096375 0.108846761286259
0.390390396118164 0.10578329116106
0.395395398139954 0.102092429995537
0.400400400161743 0.0977831482887268
0.405405402183533 0.0928681790828705
0.410410404205322 0.0873638689517975
0.415415406227112 0.0812904089689255
0.420420408248901 0.0746711194515228
0.425425410270691 0.0675329118967056
0.43043041229248 0.0599054843187332
0.43543541431427 0.0518218390643597
0.440440446138382 0.0433172173798084
0.445445448160172 0.0344299338757992
0.450450450181961 0.0251999795436859
0.455455452203751 0.0156698413193226
0.46046045422554 0.00588332302868366
0.46546545624733 -0.00411379896104336
0.470470458269119 -0.0142747685313225
0.475475460290909 -0.0245514623820782
0.480480462312698 -0.0348953492939472
0.485485464334488 -0.0452568829059601
0.4904904961586 -0.0555864833295345
0.495495498180389 -0.0658343434333801
0.500500500202179 -0.0759506076574326
0.505505502223969 -0.0858862772583961
0.510510504245758 -0.0955922901630402
0.515515506267548 -0.105020999908447
0.520520508289337 -0.11412537842989
0.525525510311127 -0.122859805822372
0.530530512332916 -0.131180375814438
0.535535514354706 -0.139044612646103
0.54054057598114 -0.14641247689724
0.54554557800293 -0.153245538473129
0.550550580024719 -0.159508466720581
0.555555582046509 -0.165168285369873
0.560560584068298 -0.17019510269165
0.565565586090088 -0.174562156200409
0.570570588111877 -0.178246051073074
0.575575590133667 -0.181227058172226
0.580580592155457 -0.183489143848419
0.585585594177246 -0.185020327568054
0.590590596199036 -0.18581260740757
0.595595598220825 -0.18586240708828
0.600600600242615 -0.185170292854309
0.605605602264404 -0.183741301298141
0.610610604286194 -0.181584969162941
0.615615606307983 -0.17871505022049
0.620620608329773 -0.17514979839325
0.625625610351562 -0.170911714434624
0.630630612373352 -0.166027456521988
0.635635614395142 -0.160527586936951
0.640640616416931 -0.154446497559547
0.645645678043365 -0.147821888327599
0.650650680065155 -0.140694975852966
0.655655682086945 -0.133109718561172
0.660660684108734 -0.12511233985424
0.665665686130524 -0.116751559078693
0.670670688152313 -0.108077399432659
0.675675690174103 -0.0991416275501251
0.680680692195892 -0.0899964570999146
0.685685694217682 -0.0806946605443954
0.690690696239471 -0.0712887868285179
0.695695698261261 -0.0618311204016209
0.700700700283051 -0.0523725673556328
0.70570570230484 -0.0429631769657135
0.71071070432663 -0.0336505919694901
0.715715706348419 -0.0244808197021484
0.720720708370209 -0.0154969431459904
0.725725710391998 -0.00673954375088215
0.730730712413788 0.00175415351986885
0.735735714435577 0.00995009578764439
0.740740716457367 0.0178178250789642
0.745745778083801 0.0253307167440653
0.750750780105591 0.0324654206633568
0.75575578212738 0.0392028354108334
0.76076078414917 0.0455275624990463
0.765765786170959 0.0514279119670391
0.770770788192749 0.0568960607051849
0.775775790214539 0.0619275085628033
0.780780792236328 0.0665214732289314
0.785785794258118 0.0706801936030388
0.790790796279907 0.0744090676307678
0.795795798301697 0.0777163058519363
0.800800800323486 0.0806126669049263
0.805805802345276 0.0831108912825584
0.810810804367065 0.0852261781692505
0.815815806388855 0.0869752764701843
0.820820808410645 0.0883760005235672
0.825825810432434 0.0894478410482407
0.830830812454224 0.0902107059955597
0.835835814476013 0.0906853228807449
0.840840816497803 0.090892493724823
0.845845818519592 0.0908534303307533
0.850850880146027 0.0905887857079506
0.855855882167816 0.090119294822216
0.860860884189606 0.08946493268013
0.865865886211395 0.0886446535587311
0.870870888233185 0.0876774191856384
0.875875890254974 0.0865803807973862
0.880880892276764 0.0853700488805771
0.885885894298553 0.0840616971254349
0.890890896320343 0.0826694667339325
0.895895898342133 0.0812066197395325
0.900900900363922 0.0796847268939018
0.905905902385712 0.0781144797801971
0.910910904407501 0.0765052288770676
0.915915906429291 0.0748654901981354
0.92092090845108 0.07320237159729
0.92592591047287 0.0715223327279091
0.930930912494659 0.0698306113481522
0.935935914516449 0.0681316256523132
0.940940916538239 0.0664290860295296
0.945945918560028 0.0647263303399086
0.950950980186462 0.0630253404378891
0.955955982208252 0.0613284111022949
0.960960984230042 0.0596369914710522
0.965965986251831 0.0579519718885422
0.970970988273621 0.0562742687761784
0.97597599029541 0.0546047538518906
0.9809809923172 0.0529435463249683
0.985985994338989 0.0512912720441818
0.990990996360779 0.049648329615593
0.995995998382568 0.0480149984359741
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.31048858165741
0.00500500481575727 -0.319721966981888
0.0100100096315145 -0.328608572483063
0.0150150144472718 -0.337113738059998
0.0200200192630291 -0.345204591751099
0.0250250250101089 -0.352851092815399
0.0300300288945436 -0.360026031732559
0.0350350327789783 -0.366704344749451
0.0400400385260582 -0.372865468263626
0.045045044273138 -0.378490030765533
0.0500500500202179 -0.383564114570618
0.0550550557672977 -0.388075411319733
0.0600600577890873 -0.392015606164932
0.0650650635361671 -0.395379304885864
0.0700700655579567 -0.398164927959442
0.0750750750303268 -0.400372803211212
0.0800800770521164 -0.402007579803467
0.0850850865244865 -0.403075158596039
0.0900900885462761 -0.403584957122803
0.0950950905680656 -0.403548389673233
0.100100100040436 -0.40297919511795
0.105105102062225 -0.401892721652985
0.110110111534595 -0.40030625462532
0.115115113556385 -0.398239254951477
0.120120115578175 -0.39571151137352
0.125125125050545 -0.392744481563568
0.130130127072334 -0.389360874891281
0.135135129094124 -0.3855841755867
0.140140131115913 -0.381439030170441
0.145145148038864 -0.376950144767761
0.150150150060654 -0.372143983840942
0.155155152082443 -0.367047011852264
0.160160154104233 -0.361687034368515
0.165165156126022 -0.356091976165771
0.170170173048973 -0.350290983915329
0.175175175070763 -0.344314277172089
0.180180177092552 -0.33819255232811
0.185185179114342 -0.331957578659058
0.190190181136131 -0.325642138719559
0.195195198059082 -0.319279909133911
0.200200200080872 -0.312905550003052
0.205205202102661 -0.30655512213707
0.210210204124451 -0.3002650141716
0.21521520614624 -0.294072508811951
0.220220223069191 -0.288015753030777
0.225225225090981 -0.282133311033249
0.23023022711277 -0.276463896036148
0.23523522913456 -0.271046340465546
0.240240231156349 -0.265918910503387
0.2452452480793 -0.261119335889816
0.250250250101089 -0.256684511899948
0.255255252122879 -0.252649277448654
0.260260254144669 -0.249046862125397
0.265265256166458 -0.245907977223396
0.270270258188248 -0.243260428309441
0.275275260210037 -0.241128623485565
0.280280262231827 -0.239532962441444
0.285285294055939 -0.238489806652069
0.290290296077728 -0.238010331988335
0.295295298099518 -0.23810102045536
0.300300300121307 -0.238762453198433
0.305305302143097 -0.239989712834358
0.310310304164886 -0.241771578788757
0.315315306186676 -0.244091004133224
0.320320308208466 -0.246924549341202
0.325325310230255 -0.250242501497269
0.330330312252045 -0.254009246826172
0.335335344076157 -0.258183121681213
0.340340346097946 -0.262716680765152
0.345345348119736 -0.267557501792908
0.350350350141525 -0.272648185491562
0.355355352163315 -0.27792701125145
0.360360354185104 -0.283328652381897
0.365365356206894 -0.28878465294838
0.370370358228683 -0.294224321842194
0.375375360250473 -0.299575418233871
0.380380362272263 -0.304764837026596
0.385385394096375 -0.309719681739807
0.390390396118164 -0.314367771148682
0.395395398139954 -0.318638771772385
0.400400400161743 -0.322464823722839
0.405405402183533 -0.325781226158142
0.410410404205322 -0.328527450561523
0.415415406227112 -0.330647587776184
0.420420408248901 -0.33209103345871
0.425425410270691 -0.332813203334808
0.43043041229248 -0.332775771617889
0.43543541431427 -0.331947207450867
0.440440446138382 -0.330302983522415
0.445445448160172 -0.327826142311096
0.450450450181961 -0.324506908655167
0.455455452203751 -0.320343226194382
0.46046045422554 -0.315340220928192
0.46546545624733 -0.309510737657547
0.470470458269119 -0.302874445915222
0.475475460290909 -0.295458048582077
0.480480462312698 -0.287294566631317
0.485485464334488 -0.278423488140106
0.4904904961586 -0.268889397382736
0.495495498180389 -0.258742541074753
0.500500500202179 -0.248037502169609
0.505505502223969 -0.236832827329636
0.510510504245758 -0.225190743803978
0.515515506267548 -0.21317583322525
0.520520508289337 -0.200855389237404
0.525525510311127 -0.188298135995865
0.530530512332916 -0.175573617219925
0.535535514354706 -0.16275218129158
0.54054057598114 -0.14990346133709
0.54554557800293 -0.137097463011742
0.550550580024719 -0.124401986598969
0.555555582046509 -0.111883953213692
0.560560584068298 -0.0996077507734299
0.565565586090088 -0.0876358672976494
0.570570588111877 -0.0760275274515152
0.575575590133667 -0.064839206635952
0.580580592155457 -0.0541240274906158
0.585585594177246 -0.0439312234520912
0.590590596199036 -0.0343065820634365
0.595595598220825 -0.0252916067838669
0.600600600242615 -0.0169240348041058
0.605605602264404 -0.00923710316419601
0.610610604286194 -0.00226002559065819
0.615615606307983 0.00398249179124832
0.620620608329773 0.00946983322501183
0.625625610351562 0.0141859352588654
0.630630612373352 0.0181187838315964
0.635635614395142 0.0212607905268669
0.640640616416931 0.0236083194613457
0.645645678043365 0.0251618959009647
0.650650680065155 0.0259258188307285
0.655655682086945 0.0259082801640034
0.660660684108734 0.0251210406422615
0.665665686130524 0.023579265922308
0.670670688152313 0.0213014036417007
0.675675690174103 0.0183089897036552
0.680680692195892 0.0146262273192406
0.685685694217682 0.0102801024913788
0.690690696239471 0.00529981404542923
0.695695698261261 -0.00028325617313385
0.700700700283051 -0.00643601641058922
0.70570570230484 -0.0131235346198082
0.71071070432663 -0.0203098021447659
0.715715706348419 -0.0279577039182186
0.720720708370209 -0.0360292382538319
0.725725710391998 -0.0444858968257904
0.730730712413788 -0.0532888397574425
0.735735714435577 -0.0623992457985878
0.740740716457367 -0.0717784687876701
0.745745778083801 -0.081388033926487
0.750750780105591 -0.0911900550127029
0.75575578212738 -0.101147457957268
0.76076078414917 -0.111223831772804
0.765765786170959 -0.121384054422379
0.770770788192749 -0.131593510508537
0.775775790214539 -0.141819328069687
0.780780792236328 -0.152029067277908
0.785785794258118 -0.162192136049271
0.790790796279907 -0.172278672456741
0.795795798301697 -0.182260289788246
0.800800800323486 -0.192109227180481
0.805805802345276 -0.201799228787422
0.810810804367065 -0.211304754018784
0.815815806388855 -0.220601350069046
0.820820808410645 -0.229664891958237
0.825825810432434 -0.238472551107407
0.830830812454224 -0.247001871466637
0.835835814476013 -0.2552310526371
0.840840816497803 -0.263138830661774
0.845845818519592 -0.270703732967377
0.850850880146027 -0.277905762195587
0.855855882167816 -0.284724235534668
0.860860884189606 -0.291139960289001
0.865865886211395 -0.297133266925812
0.870870888233185 -0.302685141563416
0.875875890254974 -0.307777643203735
0.880880892276764 -0.312392860651016
0.885885894298553 -0.316513687372208
0.890890896320343 -0.320124536752701
0.895895898342133 -0.323209971189499
0.900900900363922 -0.325756669044495
0.905905902385712 -0.327752411365509
0.910910904407501 -0.329186260700226
0.915915906429291 -0.330049782991409
0.92092090845108 -0.33033561706543
0.92592591047287 -0.330040216445923
0.930930912494659 -0.329160094261169
0.935935914516449 -0.327696263790131
0.940940916538239 -0.325651109218597
0.945945918560028 -0.323031455278397
0.950950980186462 -0.319845080375671
0.955955982208252 -0.31610381603241
0.960960984230042 -0.311822056770325
0.965965986251831 -0.307017087936401
0.970970988273621 -0.301709771156311
0.97597599029541 -0.295922756195068
0.9809809923172 -0.289681494235992
0.985985994338989 -0.283014565706253
0.990990996360779 -0.275952130556107
0.995995998382568 -0.268527179956436
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.176757335662842
0.00500500481575727 -0.186967819929123
0.0100100096315145 -0.197320640087128
0.0150150144472718 -0.207783237099648
0.0200200192630291 -0.218321278691292
0.0250250250101089 -0.228899195790291
0.0300300288945436 -0.239481419324875
0.0350350327789783 -0.250030934810638
0.0400400385260582 -0.260512173175812
0.045045044273138 -0.270887911319733
0.0500500500202179 -0.281122982501984
0.0550550557672977 -0.291182458400726
0.0600600577890873 -0.301032692193985
0.0650650635361671 -0.310641467571259
0.0700700655579567 -0.319978147745132
0.0750750750303268 -0.329014450311661
0.0800800770521164 -0.337723791599274
0.0850850865244865 -0.346082031726837
0.0900900885462761 -0.354067474603653
0.0950950905680656 -0.361661225557327
0.100100100040436 -0.368846237659454
0.105105102062225 -0.375608444213867
0.110110111534595 -0.381936728954315
0.115115113556385 -0.387821972370148
0.120120115578175 -0.393257528543472
0.125125125050545 -0.398239135742188
0.130130127072334 -0.402764528989792
0.135135129094124 -0.406833618879318
0.140140131115913 -0.410447776317596
0.145145148038864 -0.413610517978668
0.150150150060654 -0.41632604598999
0.155155152082443 -0.418600082397461
0.160160154104233 -0.420439809560776
0.165165156126022 -0.421851992607117
0.170170173048973 -0.422845363616943
0.175175175070763 -0.423428177833557
0.180180177092552 -0.423609375953674
0.185185179114342 -0.423397868871689
0.190190181136131 -0.422802925109863
0.195195198059082 -0.421833693981171
0.200200200080872 -0.420499235391617
0.205205202102661 -0.418808877468109
0.210210204124451 -0.416771322488785
0.21521520614624 -0.41439613699913
0.220220223069191 -0.411692261695862
0.225225225090981 -0.408669263124466
0.23023022711277 -0.40533658862114
0.23523522913456 -0.40170419216156
0.240240231156349 -0.397782683372498
0.2452452480793 -0.393582999706268
0.250250250101089 -0.389117032289505
0.255255252122879 -0.384397238492966
0.260260254144669 -0.379437178373337
0.265265256166458 -0.374251395463943
0.270270258188248 -0.368855357170105
0.275275260210037 -0.363265931606293
0.280280262231827 -0.357500851154327
0.285285294055939 -0.351579397916794
0.290290296077728 -0.345521599054337
0.295295298099518 -0.339348912239075
0.300300300121307 -0.333083629608154
0.305305302143097 -0.326749086380005
0.310310304164886 -0.320369303226471
0.315315306186676 -0.313969016075134
0.320320308208466 -0.307573586702347
0.325325310230255 -0.30120837688446
0.330330312252045 -0.294899106025696
0.335335344076157 -0.28867107629776
0.340340346097946 -0.282549679279327
0.345345348119736 -0.276559233665466
0.350350350141525 -0.270723521709442
0.355355352163315 -0.265064984560013
0.360360354185104 -0.25960510969162
0.365365356206894 -0.254363656044006
0.370370358228683 -0.249358773231506
0.375375360250473 -0.244606673717499
0.380380362272263 -0.24012154340744
0.385385394096375 -0.235915258526802
0.390390396118164 -0.231997430324554
0.395395398139954 -0.228375375270844
0.400400400161743 -0.225053697824478
0.405405402183533 -0.222034633159637
0.410410404205322 -0.219317674636841
0.415415406227112 -0.216900050640106
0.420420408248901 -0.214776188135147
0.425425410270691 -0.212938383221626
0.43043041229248 -0.211376309394836
0.43543541431427 -0.210077539086342
0.440440446138382 -0.209027603268623
0.445445448160172 -0.208209991455078
0.450450450181961 -0.20760640501976
0.455455452203751 -0.207197099924088
0.46046045422554 -0.206960737705231
0.46546545624733 -0.206874951720238
0.470470458269119 -0.2069161683321
0.475475460290909 -0.20706033706665
0.480480462312698 -0.207282617688179
0.485485464334488 -0.207557886838913
0.4904904961586 -0.207860961556435
0.495495498180389 -0.20816658437252
0.500500500202179 -0.20844991505146
0.505505502223969 -0.20868644118309
0.510510504245758 -0.208852395415306
0.515515506267548 -0.208924666047096
0.520520508289337 -0.208881169557571
0.525525510311127 -0.208700910210609
0.530530512332916 -0.208363980054855
0.535535514354706 -0.207852020859718
0.54054057598114 -0.207147836685181
0.54554557800293 -0.206235766410828
0.550550580024719 -0.205101802945137
0.555555582046509 -0.203733339905739
0.560560584068298 -0.202119499444962
0.565565586090088 -0.200251147150993
0.570570588111877 -0.198120579123497
0.575575590133667 -0.195721924304962
0.580580592155457 -0.193050816655159
0.585585594177246 -0.19010466337204
0.590590596199036 -0.186882346868515
0.595595598220825 -0.183384284377098
0.600600600242615 -0.179612651467323
0.605605602264404 -0.175570785999298
0.610610604286194 -0.171263724565506
0.615615606307983 -0.16669774055481
0.620620608329773 -0.161880597472191
0.625625610351562 -0.156821131706238
0.630630612373352 -0.151529759168625
0.635635614395142 -0.146017715334892
0.640640616416931 -0.140297830104828
0.645645678043365 -0.134383514523506
0.650650680065155 -0.128289759159088
0.655655682086945 -0.122032269835472
0.660660684108734 -0.115627646446228
0.665665686130524 -0.109093755483627
0.670670688152313 -0.102448672056198
0.675675690174103 -0.0957119092345238
0.680680692195892 -0.0889032483100891
0.685685694217682 -0.0820433124899864
0.690690696239471 -0.0751531422138214
0.695695698261261 -0.0682543739676476
0.700700700283051 -0.0613688640296459
0.70570570230484 -0.0545187555253506
0.71071070432663 -0.0477264150977135
0.715715706348419 -0.0410140939056873
0.720720708370209 -0.0344039499759674
0.725725710391998 -0.0279178880155087
0.730730712413788 -0.0215772353112698
0.735735714435577 -0.0154031179845333
0.740740716457367 -0.00941544212400913
0.745745778083801 -0.00363341718912125
0.750750780105591 0.00192460604012012
0.75575578212738 0.00724189914762974
0.76076078414917 0.0123026855289936
0.765765786170959 0.0170932672917843
0.770770788192749 0.0216010455042124
0.775775790214539 0.0258154012262821
0.780780792236328 0.0297275837510824
0.785785794258118 0.0333311185240746
0.790790796279907 0.0366209782660007
0.795795798301697 0.0395945571362972
0.800800800323486 0.0422511957585812
0.805805802345276 0.044592373073101
0.810810804367065 0.046621561050415
0.815815806388855 0.0483443886041641
0.820820808410645 0.0497677773237228
0.825825810432434 0.0509011670947075
0.830830812454224 0.0517551228404045
0.835835814476013 0.0523420050740242
0.840840816497803 0.0526753142476082
0.845845818519592 0.0527696199715137
0.850850880146027 0.0526406653225422
0.855855882167816 0.0523049049079418
0.860860884189606 0.0517790466547012
0.865865886211395 0.0510802194476128
0.870870888233185 0.0502260625362396
0.875875890254974 0.049233790487051
0.880880892276764 0.0481202937662601
0.885885894298553 0.046902097761631
0.890890896320343 0.0455954745411873
0.895895898342133 0.0442154258489609
0.900900900363922 0.042776495218277
0.905905902385712 0.0412922352552414
0.910910904407501 0.0397751480340958
0.915915906429291 0.038236491382122
0.92092090845108 0.0366867333650589
0.92592591047287 0.0351350754499435
0.930930912494659 0.0335894748568535
0.935935914516449 0.032057136297226
0.940940916538239 0.03054378926754
0.945945918560028 0.0290548764169216
0.950950980186462 0.0275942962616682
0.955955982208252 0.0261654071509838
0.960960984230042 0.024770624935627
0.965965986251831 0.0234122388064861
0.970970988273621 0.022091256454587
0.97597599029541 0.0208087842911482
0.9809809923172 0.0195654258131981
0.985985994338989 0.0183610804378986
0.990990996360779 0.0171959102153778
0.995995998382568 0.0160698387771845
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0885568782687187
0.00500500481575727 0.0898046493530273
0.0100100096315145 0.0909429341554642
0.0150150144472718 0.0919816121459007
0.0200200192630291 0.0929312109947205
0.0250250250101089 0.0938052237033844
0.0300300288945436 0.0946181640028954
0.0350350327789783 0.0953865721821785
0.0400400385260582 0.0961280763149261
0.045045044273138 0.0968610942363739
0.0500500500202179 0.0976050645112991
0.0550550557672977 0.0983798801898956
0.0600600577890873 0.0992049798369408
0.0650650635361671 0.100099913775921
0.0700700655579567 0.101083420217037
0.0750750750303268 0.102172791957855
0.0800800770521164 0.103384129703045
0.0850850865244865 0.104731716215611
0.0900900885462761 0.106227532029152
0.0950950905680656 0.107880994677544
0.100100100040436 0.109699249267578
0.105105102062225 0.111685313284397
0.110110111534595 0.113840043544769
0.115115113556385 0.116160579025745
0.120120115578175 0.11864048987627
0.125125125050545 0.121269799768925
0.130130127072334 0.124035254120827
0.135135129094124 0.126920029520988
0.140140131115913 0.129904270172119
0.145145148038864 0.132964804768562
0.150150150060654 0.136075928807259
0.155155152082443 0.139209061861038
0.160160154104233 0.142334267497063
0.165165156126022 0.145418763160706
0.170170173048973 0.148429572582245
0.175175175070763 0.151332229375839
0.180180177092552 0.154092192649841
0.185185179114342 0.156675040721893
0.190190181136131 0.159046873450279
0.195195198059082 0.161175519227982
0.200200200080872 0.16302964091301
0.205205202102661 0.164580896496773
0.210210204124451 0.165803074836731
0.21521520614624 0.166673332452774
0.220220223069191 0.167171955108643
0.225225225090981 0.167283117771149
0.23023022711277 0.166995123028755
0.23523522913456 0.166300728917122
0.240240231156349 0.165196686983109
0.2452452480793 0.163684919476509
0.250250250101089 0.161771550774574
0.255255252122879 0.159467771649361
0.260260254144669 0.156788989901543
0.265265256166458 0.153755336999893
0.270270258188248 0.150391265749931
0.275275260210037 0.146725088357925
0.280280262231827 0.142789095640182
0.285285294055939 0.138618931174278
0.290290296077728 0.134253486990929
0.295295298099518 0.129734113812447
0.300300300121307 0.125104576349258
0.305305302143097 0.12041038274765
0.310310304164886 0.115698292851448
0.315315306186676 0.111015886068344
0.320320308208466 0.106411181390285
0.325325310230255 0.101931802928448
0.330330312252045 0.0976248681545258
0.335335344076157 0.0935361161828041
0.340340346097946 0.0897098407149315
0.345345348119736 0.0861880779266357
0.350350350141525 0.0830103680491447
0.355355352163315 0.0802133157849312
0.360360354185104 0.0778302475810051
0.365365356206894 0.0758907943964005
0.370370358228683 0.0744207352399826
0.375375360250473 0.0734416395425797
0.380380362272263 0.0729707330465317
0.385385394096375 0.0730206593871117
0.390390396118164 0.0735993832349777
0.395395398139954 0.0747102200984955
0.400400400161743 0.0763517022132874
0.405405402183533 0.0785176157951355
0.410410404205322 0.0811972171068192
0.415415406227112 0.0843750834465027
0.420420408248901 0.0880314633250237
0.425425410270691 0.0921424701809883
0.43043041229248 0.096680223941803
0.43543541431427 0.101613059639931
0.440440446138382 0.106906212866306
0.445445448160172 0.112521290779114
0.450450450181961 0.118417769670486
0.455455452203751 0.124552264809608
0.46046045422554 0.130879819393158
0.46546545624733 0.137353345751762
0.470470458269119 0.143924906849861
0.475475460290909 0.15054552257061
0.480480462312698 0.157165810465813
0.485485464334488 0.163736090064049
0.4904904961586 0.170207247138023
0.495495498180389 0.176530450582504
0.500500500202179 0.18265788257122
0.505505502223969 0.18854296207428
0.510510504245758 0.194140627980232
0.515515506267548 0.199407503008842
0.520520508289337 0.204302251338959
0.525525510311127 0.208785653114319
0.530530512332916 0.212820947170258
0.535535514354706 0.216373771429062
0.54054057598114 0.21941252052784
0.54554557800293 0.221908211708069
0.550550580024719 0.22383476793766
0.555555582046509 0.225168988108635
0.560560584068298 0.225890502333641
0.565565586090088 0.225982084870338
0.570570588111877 0.225429311394691
0.575575590133667 0.224220678210258
0.580580592155457 0.222347915172577
0.585585594177246 0.219805389642715
0.590590596199036 0.216590628027916
0.595595598220825 0.212703958153725
0.600600600242615 0.20814873278141
0.605605602264404 0.202931046485901
0.610610604286194 0.197060018777847
0.615615606307983 0.190547496080399
0.620620608329773 0.18340839445591
0.625625610351562 0.175659984350204
0.630630612373352 0.167323112487793
0.635635614395142 0.158420667052269
0.640640616416931 0.148978918790817
0.645645678043365 0.139026403427124
0.650650680065155 0.128594905138016
0.655655682086945 0.117718726396561
0.660660684108734 0.106434650719166
0.665665686130524 0.0947822630405426
0.670670688152313 0.0828033834695816
0.675675690174103 0.0705426782369614
0.680680692195892 0.0580466277897358
0.685685694217682 0.045364286750555
0.690690696239471 0.0325462073087692
0.695695698261261 0.0196452885866165
0.700700700283051 0.00671528466045856
0.70570570230484 -0.00618790462613106
0.71071070432663 -0.0190081335604191
0.715715706348419 -0.0316878668963909
0.720720708370209 -0.044169545173645
0.725725710391998 -0.0563951581716537
0.730730712413788 -0.0683072805404663
0.735735714435577 -0.0798487365245819
0.740740716457367 -0.0909638851881027
0.745745778083801 -0.101597875356674
0.750750780105591 -0.111697740852833
0.75575578212738 -0.121213234961033
0.76076078414917 -0.130095824599266
0.765765786170959 -0.138300999999046
0.770770788192749 -0.145786598324776
0.775775790214539 -0.152514725923538
0.780780792236328 -0.15845137834549
0.785785794258118 -0.163567066192627
0.790790796279907 -0.1678366959095
0.795795798301697 -0.171240285038948
0.800800800323486 -0.17376272380352
0.805805802345276 -0.175394669175148
0.810810804367065 -0.176131755113602
0.815815806388855 -0.175975486636162
0.820820808410645 -0.174932807683945
0.825825810432434 -0.173016130924225
0.830830812454224 -0.170243740081787
0.835835814476013 -0.166639089584351
0.840840816497803 -0.162231177091599
0.845845818519592 -0.157053783535957
0.850850880146027 -0.151145696640015
0.855855882167816 -0.14455059170723
0.860860884189606 -0.137315839529037
0.865865886211395 -0.129493042826653
0.870870888233185 -0.121137291193008
0.875875890254974 -0.112306475639343
0.880880892276764 -0.103061005473137
0.885885894298553 -0.0934638008475304
0.890890896320343 -0.0835787653923035
0.895895898342133 -0.0734710693359375
0.900900900363922 -0.0632062926888466
0.905905902385712 -0.0528503842651844
0.910910904407501 -0.0424678735435009
0.915915906429291 -0.0321228466928005
0.92092090845108 -0.0218770802021027
0.92592591047287 -0.0117912832647562
0.930930912494659 -0.00192266586236656
0.935935914516449 0.00767464144155383
0.940940916538239 0.0169497821480036
0.945945918560028 0.0258548744022846
0.950950980186462 0.0343475304543972
0.955955982208252 0.0423888824880123
0.960960984230042 0.0499448403716087
0.965965986251831 0.0569866076111794
0.970970988273621 0.0634893029928207
0.97597599029541 0.0694339573383331
0.9809809923172 0.0748061835765839
0.985985994338989 0.0795967280864716
0.990990996360779 0.083800807595253
0.995995998382568 0.0874185189604759
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.104765929281712
0.00500500481575727 0.105380207300186
0.0100100096315145 0.10562302172184
0.0150150144472718 0.105472847819328
0.0200200192630291 0.10490982234478
0.0250250250101089 0.103915140032768
0.0300300288945436 0.10247178375721
0.0350350327789783 0.100564271211624
0.0400400385260582 0.0981792658567429
0.045045044273138 0.095305435359478
0.0500500500202179 0.0919334888458252
0.0550550557672977 0.0880570411682129
0.0600600577890873 0.0836717933416367
0.0650650635361671 0.0787768810987473
0.0700700655579567 0.0733736082911491
0.0750750750303268 0.0674664229154587
0.0800800770521164 0.061063677072525
0.0850850865244865 0.0541760474443436
0.0900900885462761 0.0468182861804962
0.0950950905680656 0.0390079915523529
0.100100100040436 0.0307666957378387
0.105105102062225 0.0221195183694363
0.110110111534595 0.0130944577977061
0.115115113556385 0.00372407026588917
0.120120115578175 -0.00595651753246784
0.125125125050545 -0.0159083418548107
0.130130127072334 -0.0260892156511545
0.135135129094124 -0.036454401910305
0.140140131115913 -0.0469552353024483
0.145145148038864 -0.0575413815677166
0.150150150060654 -0.0681595653295517
0.155155152082443 -0.0787546336650848
0.160160154104233 -0.089269794523716
0.165165156126022 -0.0996466428041458
0.170170173048973 -0.109826177358627
0.175175175070763 -0.119748882949352
0.180180177092552 -0.129355132579803
0.185185179114342 -0.138585925102234
0.190190181136131 -0.147383481264114
0.195195198059082 -0.155691429972649
0.200200200080872 -0.163455486297607
0.205205202102661 -0.170624300837517
0.210210204124451 -0.177149519324303
0.21521520614624 -0.182986602187157
0.220220223069191 -0.188095331192017
0.225225225090981 -0.192439988255501
0.23023022711277 -0.195990338921547
0.23523522913456 -0.198721408843994
0.240240231156349 -0.200614154338837
0.2452452480793 -0.201656058430672
0.250250250101089 -0.201840877532959
0.255255252122879 -0.201168775558472
0.260260254144669 -0.199647098779678
0.265265256166458 -0.197289913892746
0.270270258188248 -0.194117814302444
0.275275260210037 -0.190158426761627
0.280280262231827 -0.185445889830589
0.285285294055939 -0.180020540952682
0.290290296077728 -0.173928886651993
0.295295298099518 -0.167222991585732
0.300300300121307 -0.159960180521011
0.305305302143097 -0.152202636003494
0.310310304164886 -0.144016593694687
0.315315306186676 -0.135472029447556
0.320320308208466 -0.126641899347305
0.325325310230255 -0.117601424455643
0.330330312252045 -0.108427703380585
0.335335344076157 -0.0991983860731125
0.340340346097946 -0.0899919271469116
0.345345348119736 -0.0808858126401901
0.350350350141525 -0.0719566345214844
0.355355352163315 -0.0632790178060532
0.360360354185104 -0.0549250058829784
0.365365356206894 -0.0469635874032974
0.370370358228683 -0.0394598804414272
0.375375360250473 -0.032474659383297
0.380380362272263 -0.0260638929903507
0.385385394096375 -0.0202782787382603
0.390390396118164 -0.0151626951992512
0.395395398139954 -0.0107560306787491
0.400400400161743 -0.00709095038473606
0.405405402183533 -0.0041935034096241
0.410410404205322 -0.00208308920264244
0.415415406227112 -0.000772416591644287
0.420420408248901 -0.000267436727881432
0.425425410270691 -0.000567428767681122
0.43043041229248 -0.0016651563346386
0.43543541431427 -0.00354693084955215
0.440440446138382 -0.00619299337267876
0.445445448160172 -0.00957752764225006
0.450450450181961 -0.0136694610118866
0.455455452203751 -0.0184323154389858
0.46046045422554 -0.0238249115645885
0.46546545624733 -0.0298016183078289
0.470470458269119 -0.0363131053745747
0.475475460290909 -0.0433063581585884
0.480480462312698 -0.0507255904376507
0.485485464334488 -0.0585123635828495
0.4904904961586 -0.0666064247488976
0.495495498180389 -0.0749459266662598
0.500500500202179 -0.0834678113460541
0.505505502223969 -0.0921088457107544
0.510510504245758 -0.10080523788929
0.515515506267548 -0.10949382185936
0.520520508289337 -0.118111945688725
0.525525510311127 -0.126598000526428
0.530530512332916 -0.134892076253891
0.535535514354706 -0.142935737967491
0.54054057598114 -0.150673031806946
0.54554557800293 -0.158049672842026
0.550550580024719 -0.165014833211899
0.555555582046509 -0.171519786119461
0.560560584068298 -0.177519366145134
0.565565586090088 -0.182971283793449
0.570570588111877 -0.187836796045303
0.575575590133667 -0.192080438137054
0.580580592155457 -0.19567047059536
0.585585594177246 -0.198578789830208
0.590590596199036 -0.200780794024467
0.595595598220825 -0.202255934476852
0.600600600242615 -0.202987283468246
0.605605602264404 -0.202961519360542
0.610610604286194 -0.202169418334961
0.615615606307983 -0.200605243444443
0.620620608329773 -0.198267057538033
0.625625610351562 -0.195156499743462
0.630630612373352 -0.191278964281082
0.635635614395142 -0.186643153429031
0.640640616416931 -0.181261375546455
0.645645678043365 -0.175149157643318
0.650650680065155 -0.168325394392014
0.655655682086945 -0.160812199115753
0.660660684108734 -0.152634277939796
0.665665686130524 -0.143819838762283
0.670670688152313 -0.134399265050888
0.675675690174103 -0.124405957758427
0.680680692195892 -0.113875530660152
0.685685694217682 -0.102846153080463
0.690690696239471 -0.0913577824831009
0.695695698261261 -0.0794527307152748
0.700700700283051 -0.0671746283769608
0.70570570230484 -0.0545691289007664
0.71071070432663 -0.0416827797889709
0.715715706348419 -0.0285639576613903
0.720720708370209 -0.0152612887322903
0.725725710391998 -0.00182470493018627
0.730730712413788 0.0116957426071167
0.735735714435577 0.0252493396401405
0.740740716457367 0.0387856438755989
0.745745778083801 0.0522542968392372
0.750750780105591 0.065604954957962
0.75575578212738 0.0787885785102844
0.76076078414917 0.0917563214898109
0.765765786170959 0.1044612377882
0.770770788192749 0.116856902837753
0.775775790214539 0.128899082541466
0.780780792236328 0.140544846653938
0.785785794258118 0.151753947138786
0.790790796279907 0.162487506866455
0.795795798301697 0.172709792852402
0.800800800323486 0.182387351989746
0.805805802345276 0.191489204764366
0.810810804367065 0.199988007545471
0.815815806388855 0.207859039306641
0.820820808410645 0.215080499649048
0.825825810432434 0.221634343266487
0.830830812454224 0.227506026625633
0.835835814476013 0.232684105634689
0.840840816497803 0.2371606528759
0.845845818519592 0.24093109369278
0.850850880146027 0.24399496614933
0.855855882167816 0.246354639530182
0.860860884189606 0.248016685247421
0.865865886211395 0.248989820480347
0.870870888233185 0.249287158250809
0.875875890254974 0.248924776911736
0.880880892276764 0.247921109199524
0.885885894298553 0.246298402547836
0.890890896320343 0.24408058822155
0.895895898342133 0.241294607520103
0.900900900363922 0.237969592213631
0.905905902385712 0.234136953949928
0.910910904407501 0.229829415678978
0.915915906429291 0.225081503391266
0.92092090845108 0.219928741455078
0.92592591047287 0.21440826356411
0.930930912494659 0.20855687558651
0.935935914516449 0.202412992715836
0.940940916538239 0.196014285087585
0.945945918560028 0.189399242401123
0.950950980186462 0.182604804635048
0.955955982208252 0.175668865442276
0.960960984230042 0.168626859784126
0.965965986251831 0.161514222621918
0.970970988273621 0.154365211725235
0.97597599029541 0.147211819887161
0.9809809923172 0.14008492231369
0.985985994338989 0.133013814687729
0.990990996360779 0.126025542616844
0.995995998382568 0.119145050644875
};
\addplot [semithick, aaltoBlue]
table {%
0 0.00968034192919731
0.00500500481575727 0.00870969519019127
0.0100100096315145 0.00758754834532738
0.0150150144472718 0.00630910694599152
0.0200200192630291 0.00487018004059792
0.0250250250101089 0.00326723977923393
0.0300300288945436 0.00149838626384735
0.0350350327789783 -0.000437963753938675
0.0400400385260582 -0.0025421604514122
0.045045044273138 -0.00481287762522697
0.0500500500202179 -0.00724861025810242
0.0550550557672977 -0.00984630733728409
0.0600600577890873 -0.012601763010025
0.0650650635361671 -0.0155094414949417
0.0700700655579567 -0.0185635201632977
0.0750750750303268 -0.0217555835843086
0.0800800770521164 -0.0250778049230576
0.0850850865244865 -0.0285200551152229
0.0900900885462761 -0.0320720076560974
0.0950950905680656 -0.0357223600149155
0.100100100040436 -0.0394584983587265
0.105105102062225 -0.043267372995615
0.110110111534595 -0.0471354648470879
0.115115113556385 -0.0510484091937542
0.120120115578175 -0.0549909919500351
0.125125125050545 -0.0589480847120285
0.130130127072334 -0.0629042834043503
0.135135129094124 -0.0668436139822006
0.140140131115913 -0.0707500427961349
0.145145148038864 -0.0746076107025146
0.150150150060654 -0.0784002169966698
0.155155152082443 -0.0821120962500572
0.160160154104233 -0.0857273936271667
0.165165156126022 -0.0892308801412582
0.170170173048973 -0.0926071554422379
0.175175175070763 -0.0958416759967804
0.180180177092552 -0.0989201366901398
0.185185179114342 -0.101828806102276
0.190190181136131 -0.104554422199726
0.195195198059082 -0.107084259390831
0.200200200080872 -0.109406262636185
0.205205202102661 -0.111509211361408
0.210210204124451 -0.113382242619991
0.21521520614624 -0.115015260875225
0.220220223069191 -0.116399198770523
0.225225225090981 -0.117525205016136
0.23023022711277 -0.118385508656502
0.23523522913456 -0.118973150849342
0.240240231156349 -0.119281746447086
0.2452452480793 -0.119305774569511
0.250250250101089 -0.119040712714195
0.255255252122879 -0.118482679128647
0.260260254144669 -0.117628797888756
0.265265256166458 -0.116477072238922
0.270270258188248 -0.115026384592056
0.275275260210037 -0.113276571035385
0.280280262231827 -0.111228719353676
0.285285294055939 -0.108884543180466
0.290290296077728 -0.106247171759605
0.295295298099518 -0.10332066565752
0.300300300121307 -0.100110188126564
0.305305302143097 -0.0966221690177917
0.310310304164886 -0.0928639993071556
0.315315306186676 -0.0888444632291794
0.320320308208466 -0.0845733880996704
0.325325310230255 -0.0800617411732674
0.330330312252045 -0.075321726500988
0.335335344076157 -0.0703663378953934
0.340340346097946 -0.0652103796601295
0.345345348119736 -0.0598688125610352
0.350350350141525 -0.0543580651283264
0.355355352163315 -0.0486952364444733
0.360360354185104 -0.0428982302546501
0.365365356206894 -0.0369856730103493
0.370370358228683 -0.030976690351963
0.375375360250473 -0.0248908698558807
0.380380362272263 -0.0187481045722961
0.385385394096375 -0.0125684291124344
0.390390396118164 -0.00637201964855194
0.395395398139954 -0.000178858637809753
0.400400400161743 0.00599123537540436
0.405405402183533 0.0121187791228294
0.410410404205322 0.0181848704814911
0.415415406227112 0.0241710357367992
0.420420408248901 0.0300596803426743
0.425425410270691 0.0358337685465813
0.43043041229248 0.0414773263037205
0.43543541431427 0.0469751209020615
0.440440446138382 0.0523131228983402
0.445445448160172 0.0574779063463211
0.450450450181961 0.0624574907124043
0.455455452203751 0.0672405585646629
0.46046045422554 0.0718170404434204
0.46546545624733 0.0761776342988014
0.470470458269119 0.080314040184021
0.475475460290909 0.0842189118266106
0.480480462312698 0.0878855660557747
0.485485464334488 0.0913081094622612
0.4904904961586 0.0944814234972
0.495495498180389 0.097400888800621
0.500500500202179 0.100062482059002
0.505505502223969 0.102462619543076
0.510510504245758 0.104598164558411
0.515515506267548 0.106466457247734
0.520520508289337 0.108064949512482
0.525525510311127 0.109391570091248
0.530530512332916 0.110444478690624
0.535535514354706 0.111222043633461
0.54054057598114 0.111722961068153
0.54554557800293 0.111946232616901
0.550550580024719 0.111891083419323
0.555555582046509 0.11155716329813
0.560560584068298 0.110944449901581
0.565565586090088 0.110053308308125
0.570570588111877 0.108884699642658
0.575575590133667 0.107439883053303
0.580580592155457 0.105720862746239
0.585585594177246 0.103730171918869
0.590590596199036 0.10147100687027
0.595595598220825 0.0989471524953842
0.600600600242615 0.096163235604763
0.605605602264404 0.0931243672966957
0.610610604286194 0.0898365676403046
0.615615606307983 0.0863063707947731
0.620620608329773 0.0825410336256027
0.625625610351562 0.0785483568906784
0.630630612373352 0.0743367373943329
0.635635614395142 0.0699150115251541
0.640640616416931 0.0652924105525017
0.645645678043365 0.0604783743619919
0.650650680065155 0.0554827339947224
0.655655682086945 0.0503154918551445
0.660660684108734 0.044986329972744
0.665665686130524 0.0395052060484886
0.670670688152313 0.0338816568255424
0.675675690174103 0.028125312179327
0.680680692195892 0.0222451202571392
0.685685694217682 0.0162499248981476
0.690690696239471 0.0101481154561043
0.695695698261261 0.00394772365689278
0.700700700283051 -0.00234371982514858
0.70570570230484 -0.00871893018484116
0.71071070432663 -0.0151709634810686
0.715715706348419 -0.0216931849718094
0.720720708370209 -0.0282792039215565
0.725725710391998 -0.0349223464727402
0.730730712413788 -0.0416163429617882
0.735735714435577 -0.048354335129261
0.740740716457367 -0.05512934923172
0.745745778083801 -0.0619339123368263
0.750750780105591 -0.0687595903873444
0.75575578212738 -0.0755977034568787
0.76076078414917 -0.0824380666017532
0.765765786170959 -0.0892700478434563
0.770770788192749 -0.0960811078548431
0.775775790214539 -0.102858185768127
0.780780792236328 -0.109586387872696
0.785785794258118 -0.116249643266201
0.790790796279907 -0.122830525040627
0.795795798301697 -0.129310309886932
0.800800800323486 -0.135668650269508
0.805805802345276 -0.141884252429008
0.810810804367065 -0.147935047745705
0.815815806388855 -0.153797656297684
0.820820808410645 -0.159447729587555
0.825825810432434 -0.164861172437668
0.830830812454224 -0.170013263821602
0.835835814476013 -0.174879252910614
0.840840816497803 -0.179434612393379
0.845845818519592 -0.183655768632889
0.850850880146027 -0.187519744038582
0.855855882167816 -0.191004887223244
0.860860884189606 -0.194091305136681
0.865865886211395 -0.196760356426239
0.870870888233185 -0.198996007442474
0.875875890254974 -0.200784459710121
0.880880892276764 -0.202114120125771
0.885885894298553 -0.202976584434509
0.890890896320343 -0.203366130590439
0.895895898342133 -0.203280046582222
0.900900900363922 -0.202718868851662
0.905905902385712 -0.201686516404152
0.910910904407501 -0.200189456343651
0.915915906429291 -0.198237851262093
0.92092090845108 -0.195844396948814
0.92592591047287 -0.193025484681129
0.930930912494659 -0.189799264073372
0.935935914516449 -0.186187386512756
0.940940916538239 -0.1822130382061
0.945945918560028 -0.177902385592461
0.950950980186462 -0.173282369971275
0.955955982208252 -0.168382659554482
0.960960984230042 -0.163232937455177
0.965965986251831 -0.157864466309547
0.970970988273621 -0.152309402823448
0.97597599029541 -0.146599635481834
0.9809809923172 -0.140766784548759
0.985985994338989 -0.134843230247498
0.990990996360779 -0.128859430551529
0.995995998382568 -0.122846215963364
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0844056606292725
0.00500500481575727 -0.0844056606292725
0.0100100096315145 -0.0844056606292725
0.0150150144472718 -0.0844056606292725
0.0200200192630291 -0.0844056606292725
0.0250250250101089 -0.0844056606292725
0.0300300288945436 -0.0844056606292725
0.0350350327789783 -0.0844056606292725
0.0400400385260582 -0.0844056606292725
0.045045044273138 -0.0844056606292725
0.0500500500202179 -0.0844056606292725
0.0550550557672977 -0.0844056606292725
0.0600600577890873 -0.0844056606292725
0.0650650635361671 -0.0844056606292725
0.0700700655579567 -0.0844056606292725
0.0750750750303268 -0.0844056606292725
0.0800800770521164 -0.0844056606292725
0.0850850865244865 -0.0844056606292725
0.0900900885462761 -0.0844056606292725
0.0950950905680656 -0.0844056606292725
0.100100100040436 -0.0844056606292725
0.105105102062225 -0.0844056606292725
0.110110111534595 -0.0844056606292725
0.115115113556385 -0.0844056606292725
0.120120115578175 -0.0844056606292725
0.125125125050545 -0.0844056606292725
0.130130127072334 -0.0844056606292725
0.135135129094124 -0.0844056606292725
0.140140131115913 -0.0844056606292725
0.145145148038864 -0.0844056606292725
0.150150150060654 -0.0844056606292725
0.155155152082443 -0.0844056606292725
0.160160154104233 -0.0844056606292725
0.165165156126022 -0.0844056606292725
0.170170173048973 -0.0844056606292725
0.175175175070763 -0.0844056606292725
0.180180177092552 -0.0844056606292725
0.185185179114342 -0.0844056606292725
0.190190181136131 -0.0844056606292725
0.195195198059082 -0.0844056606292725
0.200200200080872 -0.0844056606292725
0.205205202102661 -0.0844056606292725
0.210210204124451 -0.0844056606292725
0.21521520614624 -0.0844056606292725
0.220220223069191 -0.0844056606292725
0.225225225090981 -0.0844056606292725
0.23023022711277 -0.0844056606292725
0.23523522913456 -0.0844056606292725
0.240240231156349 -0.0844056606292725
0.2452452480793 -0.0844056606292725
0.250250250101089 -0.0844056606292725
0.255255252122879 -0.0844056606292725
0.260260254144669 -0.0844056606292725
0.265265256166458 -0.0844056606292725
0.270270258188248 -0.0844056606292725
0.275275260210037 -0.0844056606292725
0.280280262231827 -0.0844056606292725
0.285285294055939 -0.0844056606292725
0.290290296077728 -0.0844056606292725
0.295295298099518 -0.0844056606292725
0.300300300121307 -0.0844056606292725
0.305305302143097 -0.0844056606292725
0.310310304164886 -0.0844056606292725
0.315315306186676 -0.0844056606292725
0.320320308208466 -0.0844056606292725
0.325325310230255 -0.0844056606292725
0.330330312252045 -0.0844056606292725
0.335335344076157 -0.0844056606292725
0.340340346097946 -0.0844056606292725
0.345345348119736 -0.0844056606292725
0.350350350141525 -0.0844056606292725
0.355355352163315 -0.0844056606292725
0.360360354185104 -0.0844056606292725
0.365365356206894 -0.0844056606292725
0.370370358228683 -0.0844056606292725
0.375375360250473 -0.0844056606292725
0.380380362272263 -0.0844056606292725
0.385385394096375 -0.0844056606292725
0.390390396118164 -0.0844056606292725
0.395395398139954 -0.0844056606292725
0.400400400161743 -0.0844056606292725
0.405405402183533 -0.0844056606292725
0.410410404205322 -0.0844056606292725
0.415415406227112 -0.0844056606292725
0.420420408248901 -0.0844056606292725
0.425425410270691 -0.0844056606292725
0.43043041229248 -0.0844056606292725
0.43543541431427 -0.0844056606292725
0.440440446138382 -0.0844056606292725
0.445445448160172 -0.0844056606292725
0.450450450181961 -0.0844056606292725
0.455455452203751 -0.0844056606292725
0.46046045422554 -0.0844056606292725
0.46546545624733 -0.0844056606292725
0.470470458269119 -0.0844056606292725
0.475475460290909 -0.0844056606292725
0.480480462312698 -0.0844056606292725
0.485485464334488 -0.0844056606292725
0.4904904961586 -0.0844056606292725
0.495495498180389 -0.0844056606292725
0.500500500202179 -0.0844056606292725
0.505505502223969 -0.0844056606292725
0.510510504245758 -0.0844056606292725
0.515515506267548 -0.0844056606292725
0.520520508289337 -0.0844056606292725
0.525525510311127 -0.0844056606292725
0.530530512332916 -0.0844056606292725
0.535535514354706 -0.0844056606292725
0.54054057598114 -0.0844056606292725
0.54554557800293 -0.0844056606292725
0.550550580024719 -0.0844056606292725
0.555555582046509 -0.0844056606292725
0.560560584068298 -0.0844056606292725
0.565565586090088 -0.0844056606292725
0.570570588111877 -0.0844056606292725
0.575575590133667 -0.0844056606292725
0.580580592155457 -0.0844056606292725
0.585585594177246 -0.0844056606292725
0.590590596199036 -0.0844056606292725
0.595595598220825 -0.0844056606292725
0.600600600242615 -0.0844056606292725
0.605605602264404 -0.0844056606292725
0.610610604286194 -0.0844056606292725
0.615615606307983 -0.0844056606292725
0.620620608329773 -0.0844056606292725
0.625625610351562 -0.0844056606292725
0.630630612373352 -0.0844056606292725
0.635635614395142 -0.0844056606292725
0.640640616416931 -0.0844056606292725
0.645645678043365 -0.0844056606292725
0.650650680065155 -0.0844056606292725
0.655655682086945 -0.0844056606292725
0.660660684108734 -0.0844056606292725
0.665665686130524 -0.0844056606292725
0.670670688152313 -0.0844056606292725
0.675675690174103 -0.0844056606292725
0.680680692195892 -0.0844056606292725
0.685685694217682 -0.0844056606292725
0.690690696239471 -0.0844056606292725
0.695695698261261 -0.0844056606292725
0.700700700283051 -0.0844056606292725
0.70570570230484 -0.0844056606292725
0.71071070432663 -0.0844056606292725
0.715715706348419 -0.0844056606292725
0.720720708370209 -0.0844056606292725
0.725725710391998 -0.0844056606292725
0.730730712413788 -0.0844056606292725
0.735735714435577 -0.0844056606292725
0.740740716457367 -0.0844056606292725
0.745745778083801 -0.0844056606292725
0.750750780105591 -0.0844056606292725
0.75575578212738 -0.0844056606292725
0.76076078414917 -0.0844056606292725
0.765765786170959 -0.0844056606292725
0.770770788192749 -0.0844056606292725
0.775775790214539 -0.0844056606292725
0.780780792236328 -0.0844056606292725
0.785785794258118 -0.0844056606292725
0.790790796279907 -0.0844056606292725
0.795795798301697 -0.0844056606292725
0.800800800323486 -0.0844056606292725
0.805805802345276 -0.0844056606292725
0.810810804367065 -0.0844056606292725
0.815815806388855 -0.0844056606292725
0.820820808410645 -0.0844056606292725
0.825825810432434 -0.0844056606292725
0.830830812454224 -0.0844056606292725
0.835835814476013 -0.0844056606292725
0.840840816497803 -0.0844056606292725
0.845845818519592 -0.0844056606292725
0.850850880146027 -0.0844056606292725
0.855855882167816 -0.0844056606292725
0.860860884189606 -0.0844056606292725
0.865865886211395 -0.0844056606292725
0.870870888233185 -0.0844056606292725
0.875875890254974 -0.0844056606292725
0.880880892276764 -0.0844056606292725
0.885885894298553 -0.0844056606292725
0.890890896320343 -0.0844056606292725
0.895895898342133 -0.0844056606292725
0.900900900363922 -0.0844056606292725
0.905905902385712 -0.0844056606292725
0.910910904407501 -0.0844056606292725
0.915915906429291 -0.0844056606292725
0.92092090845108 -0.0844056606292725
0.92592591047287 -0.0844056606292725
0.930930912494659 -0.0844056606292725
0.935935914516449 -0.0844056606292725
0.940940916538239 -0.0844056606292725
0.945945918560028 -0.0844056606292725
0.950950980186462 -0.0844056606292725
0.955955982208252 -0.0844056606292725
0.960960984230042 -0.0844056606292725
0.965965986251831 -0.0844056606292725
0.970970988273621 -0.0844056606292725
0.97597599029541 -0.0844056606292725
0.9809809923172 -0.0844056606292725
0.985985994338989 -0.0844056606292725
0.990990996360779 -0.0844056606292725
0.995995998382568 -0.0844056606292725
};
\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks]
table {%
0.717717707157135 -0.0307149160653353
};
\end{axis}

\end{tikzpicture}


==> Figures/temp/final/toy_BO/numerical_example_end.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{magenta}{RGB}{255,0,255}
\pgfplotsset{
every axis legend/.append style={
at={(0, 0)},
anchor=south west,
},
}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.2, xmax=0.8,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.504349906742573, ymax=0.519423474371433,
width=8cm,
height=4cm,
ytick style={draw=none},
yticklabels={,,},
title={End ($t=30$)},
legend style={nodes={scale=0.55}, legend columns=2}
]
\addplot [draw=black, fill=black, mark=*, only marks, mark size=1]
table{%
x  y
0.737737715244293 -0.0606707595288754
0.622622609138489 0.0802351832389832
0.537537515163422 0.115954302251339
0.432432413101196 0.0420987792313099
0.389389395713806 -0.00790312141180038
0.356356352567673 -0.057290330529213
0.348348349332809 -0.0568341165781021
0.341341346502304 -0.0553202331066132
0.33233231306076 -0.0663487464189529
0.328328311443329 -0.0726449489593506
};
\addlegendentry{$y_{1:t}$}
\path [draw=aaltoGray, fill=aaltoGray, opacity=0.2]
(axis cs:0,0.35987663269043)
--(axis cs:0,-0.287655562162399)
--(axis cs:0.00500500481575727,-0.296817123889923)
--(axis cs:0.0100100096315145,-0.305634349584579)
--(axis cs:0.0150150144472718,-0.314060539007187)
--(axis cs:0.0200200192630291,-0.322049975395203)
--(axis cs:0.0250250250101089,-0.329558104276657)
--(axis cs:0.0300300288945436,-0.33654311299324)
--(axis cs:0.0350350327789783,-0.342964798212051)
--(axis cs:0.0400400385260582,-0.348787039518356)
--(axis cs:0.045045044273138,-0.353974878787994)
--(axis cs:0.0500500500202179,-0.35849916934967)
--(axis cs:0.0550550557672977,-0.362332761287689)
--(axis cs:0.0600600577890873,-0.365453898906708)
--(axis cs:0.0650650635361671,-0.36784502863884)
--(axis cs:0.0700700655579567,-0.369492679834366)
--(axis cs:0.0750750750303268,-0.370388925075531)
--(axis cs:0.0800800770521164,-0.370530635118484)
--(axis cs:0.0850850865244865,-0.370826721191406)
--(axis cs:0.0900900885462761,-0.373023808002472)
--(axis cs:0.0950950905680656,-0.374596267938614)
--(axis cs:0.100100100040436,-0.375594198703766)
--(axis cs:0.105105102062225,-0.376913726329803)
--(axis cs:0.110110111534595,-0.377547800540924)
--(axis cs:0.115115113556385,-0.377491563558578)
--(axis cs:0.120120115578175,-0.376744002103806)
--(axis cs:0.125125125050545,-0.37530779838562)
--(axis cs:0.130130127072334,-0.373189896345139)
--(axis cs:0.135135129094124,-0.370400190353394)
--(axis cs:0.140140131115913,-0.366952747106552)
--(axis cs:0.145145148038864,-0.362865179777145)
--(axis cs:0.150150150060654,-0.358158528804779)
--(axis cs:0.155155152082443,-0.352857649326324)
--(axis cs:0.160160154104233,-0.346990674734116)
--(axis cs:0.165165156126022,-0.340588241815567)
--(axis cs:0.170170173048973,-0.333684772253036)
--(axis cs:0.175175175070763,-0.326316744089127)
--(axis cs:0.180180177092552,-0.318523228168488)
--(axis cs:0.185185179114342,-0.31034517288208)
--(axis cs:0.190190181136131,-0.301825493574142)
--(axis cs:0.195195198059082,-0.293008267879486)
--(axis cs:0.200200200080872,-0.283938676118851)
--(axis cs:0.205205202102661,-0.2746621966362)
--(axis cs:0.210210204124451,-0.265224456787109)
--(axis cs:0.21521520614624,-0.25567102432251)
--(axis cs:0.220220223069191,-0.246046274900436)
--(axis cs:0.225225225090981,-0.236453354358673)
--(axis cs:0.23023022711277,-0.227392345666885)
--(axis cs:0.23523522913456,-0.218335866928101)
--(axis cs:0.240240231156349,-0.209311336278915)
--(axis cs:0.2452452480793,-0.200344651937485)
--(axis cs:0.250250250101089,-0.191459909081459)
--(axis cs:0.255255252122879,-0.182679250836372)
--(axis cs:0.260260254144669,-0.174022555351257)
--(axis cs:0.265265256166458,-0.165508031845093)
--(axis cs:0.270270258188248,-0.15715092420578)
--(axis cs:0.275275260210037,-0.148964300751686)
--(axis cs:0.280280262231827,-0.14095875620842)
--(axis cs:0.285285294055939,-0.135844230651855)
--(axis cs:0.290290296077728,-0.130480200052261)
--(axis cs:0.295295298099518,-0.124876961112022)
--(axis cs:0.300300300121307,-0.119059234857559)
--(axis cs:0.305305302143097,-0.113051101565361)
--(axis cs:0.310310304164886,-0.106876768171787)
--(axis cs:0.315315306186676,-0.10055984556675)
--(axis cs:0.320320308208466,-0.0941230952739716)
--(axis cs:0.325325310230255,-0.0875885859131813)
--(axis cs:0.330330312252045,-0.0809774100780487)
--(axis cs:0.335335344076157,-0.0752253979444504)
--(axis cs:0.340340346097946,-0.0702854096889496)
--(axis cs:0.345345348119736,-0.0660838112235069)
--(axis cs:0.350350350141525,-0.0618386156857014)
--(axis cs:0.355355352163315,-0.0577540099620819)
--(axis cs:0.360360354185104,-0.0540071278810501)
--(axis cs:0.365365356206894,-0.0497512519359589)
--(axis cs:0.370370358228683,-0.0447427555918694)
--(axis cs:0.375375360250473,-0.0392855480313301)
--(axis cs:0.380380362272263,-0.0340523980557919)
--(axis cs:0.385385394096375,-0.0283886380493641)
--(axis cs:0.390390396118164,-0.0223412644118071)
--(axis cs:0.395395398139954,-0.0159594770520926)
--(axis cs:0.400400400161743,-0.0092941839247942)
--(axis cs:0.405405402183533,-0.00239747948944569)
--(axis cs:0.410410404205322,0.00441261008381844)
--(axis cs:0.415415406227112,0.011155778542161)
--(axis cs:0.420420408248901,0.0176632441580296)
--(axis cs:0.425425410270691,0.0239232294261456)
--(axis cs:0.43043041229248,0.0300268493592739)
--(axis cs:0.43543541431427,0.0351769253611565)
--(axis cs:0.440440446138382,0.0402006879448891)
--(axis cs:0.445445448160172,0.0450903251767159)
--(axis cs:0.450450450181961,0.0498402193188667)
--(axis cs:0.455455452203751,0.0544461980462074)
--(axis cs:0.46046045422554,0.0589056387543678)
--(axis cs:0.46546545624733,0.0632166862487793)
--(axis cs:0.470470458269119,0.0673784613609314)
--(axis cs:0.475475460290909,0.0713901594281197)
--(axis cs:0.480480462312698,0.0752511695027351)
--(axis cs:0.485485464334488,0.0789604038000107)
--(axis cs:0.4904904961586,0.0825162306427956)
--(axis cs:0.495495498180389,0.0859160721302032)
--(axis cs:0.500500500202179,0.0891561061143875)
--(axis cs:0.505505502223969,0.092231273651123)
--(axis cs:0.510510504245758,0.0951348766684532)
--(axis cs:0.515515506267548,0.097858689725399)
--(axis cs:0.520520508289337,0.100392803549767)
--(axis cs:0.525525510311127,0.102254018187523)
--(axis cs:0.530530512332916,0.103645317256451)
--(axis cs:0.535535514354706,0.104588992893696)
--(axis cs:0.54054057598114,0.104496955871582)
--(axis cs:0.54554557800293,0.103906542062759)
--(axis cs:0.550550580024719,0.103116579353809)
--(axis cs:0.555555582046509,0.102142937481403)
--(axis cs:0.560560584068298,0.101000487804413)
--(axis cs:0.565565586090088,0.0997026115655899)
--(axis cs:0.570570588111877,0.0980083718895912)
--(axis cs:0.575575590133667,0.0957694500684738)
--(axis cs:0.580580592155457,0.0934131741523743)
--(axis cs:0.585585594177246,0.0909521132707596)
--(axis cs:0.590590596199036,0.0883963033556938)
--(axis cs:0.595595598220825,0.0857527479529381)
--(axis cs:0.600600600242615,0.0830255597829819)
--(axis cs:0.605605602264404,0.0802159905433655)
--(axis cs:0.610610604286194,0.0773222148418427)
--(axis cs:0.615615606307983,0.0743395313620567)
--(axis cs:0.620620608329773,0.0709760561585426)
--(axis cs:0.625625610351562,0.0662195533514023)
--(axis cs:0.630630612373352,0.0613239854574203)
--(axis cs:0.635635614395142,0.0558732002973557)
--(axis cs:0.640640616416931,0.049984484910965)
--(axis cs:0.645645678043365,0.043475367128849)
--(axis cs:0.650650680065155,0.0369185209274292)
--(axis cs:0.655655682086945,0.0303521528840065)
--(axis cs:0.660660684108734,0.0238136649131775)
--(axis cs:0.665665686130524,0.0173407047986984)
--(axis cs:0.670670688152313,0.010969378054142)
--(axis cs:0.675675690174103,0.00473515689373016)
--(axis cs:0.680680692195892,-0.00132834538817406)
--(axis cs:0.685685694217682,-0.00718920677900314)
--(axis cs:0.690690696239471,-0.01281763240695)
--(axis cs:0.695695698261261,-0.0183510594069958)
--(axis cs:0.700700700283051,-0.0240689441561699)
--(axis cs:0.70570570230484,-0.0294987857341766)
--(axis cs:0.71071070432663,-0.0346097201108932)
--(axis cs:0.715715706348419,-0.0406581535935402)
--(axis cs:0.720720708370209,-0.0466106198728085)
--(axis cs:0.725725710391998,-0.0526769571006298)
--(axis cs:0.730730712413788,-0.0603777766227722)
--(axis cs:0.735735714435577,-0.0684275031089783)
--(axis cs:0.740740716457367,-0.076700858771801)
--(axis cs:0.745745778083801,-0.0879904851317406)
--(axis cs:0.750750780105591,-0.100514449179173)
--(axis cs:0.75575578212738,-0.114260286092758)
--(axis cs:0.76076078414917,-0.128452211618423)
--(axis cs:0.765765786170959,-0.143041372299194)
--(axis cs:0.770770788192749,-0.157971203327179)
--(axis cs:0.775775790214539,-0.173180639743805)
--(axis cs:0.780780792236328,-0.188602477312088)
--(axis cs:0.785785794258118,-0.204165548086166)
--(axis cs:0.790790796279907,-0.219794079661369)
--(axis cs:0.795795798301697,-0.235409364104271)
--(axis cs:0.800800800323486,-0.250929534435272)
--(axis cs:0.805805802345276,-0.266270905733109)
--(axis cs:0.810810804367065,-0.281349182128906)
--(axis cs:0.815815806388855,-0.296079814434052)
--(axis cs:0.820820808410645,-0.310377776622772)
--(axis cs:0.825825810432434,-0.324160903692245)
--(axis cs:0.830830812454224,-0.337348610162735)
--(axis cs:0.835835814476013,-0.349863201379776)
--(axis cs:0.840840816497803,-0.362378597259521)
--(axis cs:0.845845818519592,-0.374256819486618)
--(axis cs:0.850850880146027,-0.385387063026428)
--(axis cs:0.855855882167816,-0.395711839199066)
--(axis cs:0.860860884189606,-0.4051793217659)
--(axis cs:0.865865886211395,-0.413742065429688)
--(axis cs:0.870870888233185,-0.425812095403671)
--(axis cs:0.875875890254974,-0.437272369861603)
--(axis cs:0.880880892276764,-0.448003768920898)
--(axis cs:0.885885894298553,-0.457947820425034)
--(axis cs:0.890890896320343,-0.467050433158875)
--(axis cs:0.895895898342133,-0.475260525941849)
--(axis cs:0.900900900363922,-0.482532024383545)
--(axis cs:0.905905902385712,-0.488823801279068)
--(axis cs:0.910910904407501,-0.494098961353302)
--(axis cs:0.915915906429291,-0.498327910900116)
--(axis cs:0.92092090845108,-0.501485347747803)
--(axis cs:0.92592591047287,-0.50355464220047)
--(axis cs:0.930930912494659,-0.504522979259491)
--(axis cs:0.935935914516449,-0.504386425018311)
--(axis cs:0.940940916538239,-0.503147065639496)
--(axis cs:0.945945918560028,-0.500814735889435)
--(axis cs:0.950950980186462,-0.497404038906097)
--(axis cs:0.955955982208252,-0.492938667535782)
--(axis cs:0.960960984230042,-0.487446784973145)
--(axis cs:0.965965986251831,-0.480964004993439)
--(axis cs:0.970970988273621,-0.473531574010849)
--(axis cs:0.97597599029541,-0.465196073055267)
--(axis cs:0.9809809923172,-0.456008106470108)
--(axis cs:0.985985994338989,-0.446024745702744)
--(axis cs:0.990990996360779,-0.435305446386337)
--(axis cs:0.995995998382568,-0.423913896083832)
--(axis cs:0.995995998382568,0.346365511417389)
--(axis cs:0.995995998382568,0.346365511417389)
--(axis cs:0.990990996360779,0.35107421875)
--(axis cs:0.985985994338989,0.354957312345505)
--(axis cs:0.9809809923172,0.35797306895256)
--(axis cs:0.97597599029541,0.360086023807526)
--(axis cs:0.970970988273621,0.361264199018478)
--(axis cs:0.965965986251831,0.361481785774231)
--(axis cs:0.960960984230042,0.36071789264679)
--(axis cs:0.955955982208252,0.358957648277283)
--(axis cs:0.950950980186462,0.35619181394577)
--(axis cs:0.945945918560028,0.352417707443237)
--(axis cs:0.940940916538239,0.347638964653015)
--(axis cs:0.935935914516449,0.341866195201874)
--(axis cs:0.930930912494659,0.335115402936935)
--(axis cs:0.92592591047287,0.327410459518433)
--(axis cs:0.92092090845108,0.318780809640884)
--(axis cs:0.915915906429291,0.309263527393341)
--(axis cs:0.910910904407501,0.29890039563179)
--(axis cs:0.905905902385712,0.287740975618362)
--(axis cs:0.900900900363922,0.275839388370514)
--(axis cs:0.895895898342133,0.263256072998047)
--(axis cs:0.890890896320343,0.250056654214859)
--(axis cs:0.885885894298553,0.236310809850693)
--(axis cs:0.880880892276764,0.222093716263771)
--(axis cs:0.875875890254974,0.207482680678368)
--(axis cs:0.870870888233185,0.192560434341431)
--(axis cs:0.865865886211395,0.177410736680031)
--(axis cs:0.860860884189606,0.162120014429092)
--(axis cs:0.855855882167816,0.146775588393211)
--(axis cs:0.850850880146027,0.131466567516327)
--(axis cs:0.845845818519592,0.116280540823936)
--(axis cs:0.840840816497803,0.101305700838566)
--(axis cs:0.835835814476013,0.0866280123591423)
--(axis cs:0.830830812454224,0.0723313242197037)
--(axis cs:0.825825810432434,0.0584970079362392)
--(axis cs:0.820820808410645,0.0452023185789585)
--(axis cs:0.815815806388855,0.0325206927955151)
--(axis cs:0.810810804367065,0.0205199047923088)
--(axis cs:0.805805802345276,0.00926324911415577)
--(axis cs:0.800800800323486,-0.00119289383292198)
--(axis cs:0.795795798301697,-0.0107982810586691)
--(axis cs:0.790790796279907,-0.019509905949235)
--(axis cs:0.785785794258118,-0.0272917058318853)
--(axis cs:0.780780792236328,-0.0341159626841545)
--(axis cs:0.775775790214539,-0.0399620048701763)
--(axis cs:0.770770788192749,-0.0448177270591259)
--(axis cs:0.765765786170959,-0.0486787557601929)
--(axis cs:0.76076078414917,-0.0515489503741264)
--(axis cs:0.75575578212738,-0.0534393638372421)
--(axis cs:0.750750780105591,-0.054369643330574)
--(axis cs:0.745745778083801,-0.0536281391978264)
--(axis cs:0.740740716457367,-0.0513898581266403)
--(axis cs:0.735735714435577,-0.0465382151305676)
--(axis cs:0.730730712413788,-0.0401171818375587)
--(axis cs:0.725725710391998,-0.0329398289322853)
--(axis cs:0.720720708370209,-0.0249991416931152)
--(axis cs:0.715715706348419,-0.0172991901636124)
--(axis cs:0.71071070432663,-0.00836464576423168)
--(axis cs:0.70570570230484,0.000750493258237839)
--(axis cs:0.700700700283051,0.00945335626602173)
--(axis cs:0.695695698261261,0.0177199654281139)
--(axis cs:0.690690696239471,0.0256425868719816)
--(axis cs:0.685685694217682,0.0330834724009037)
--(axis cs:0.680680692195892,0.0399899184703827)
--(axis cs:0.675675690174103,0.0463675558567047)
--(axis cs:0.670670688152313,0.0522270649671555)
--(axis cs:0.665665686130524,0.0575839802622795)
--(axis cs:0.660660684108734,0.062614843249321)
--(axis cs:0.655655682086945,0.067236952483654)
--(axis cs:0.650650680065155,0.0714621916413307)
--(axis cs:0.645645678043365,0.0753576755523682)
--(axis cs:0.640640616416931,0.079132467508316)
--(axis cs:0.635635614395142,0.0828069895505905)
--(axis cs:0.630630612373352,0.0862940102815628)
--(axis cs:0.625625610351562,0.0894781202077866)
--(axis cs:0.620620608329773,0.0932542085647583)
--(axis cs:0.615615606307983,0.0974358171224594)
--(axis cs:0.610610604286194,0.10150508582592)
--(axis cs:0.605605602264404,0.105296462774277)
--(axis cs:0.600600600242615,0.108799114823341)
--(axis cs:0.595595598220825,0.112002283334732)
--(axis cs:0.590590596199036,0.115145228803158)
--(axis cs:0.585585594177246,0.118018068373203)
--(axis cs:0.580580592155457,0.12067973613739)
--(axis cs:0.575575590133667,0.122884511947632)
--(axis cs:0.570570588111877,0.124628446996212)
--(axis cs:0.565565586090088,0.125910505652428)
--(axis cs:0.560560584068298,0.126732587814331)
--(axis cs:0.555555582046509,0.127099424600601)
--(axis cs:0.550550580024719,0.127018377184868)
--(axis cs:0.54554557800293,0.127240568399429)
--(axis cs:0.54054057598114,0.127566605806351)
--(axis cs:0.535535514354706,0.128003150224686)
--(axis cs:0.530530512332916,0.128088057041168)
--(axis cs:0.525525510311127,0.127807214856148)
--(axis cs:0.520520508289337,0.127465456724167)
--(axis cs:0.515515506267548,0.126947432756424)
--(axis cs:0.510510504245758,0.12593811750412)
--(axis cs:0.505505502223969,0.12442484498024)
--(axis cs:0.500500500202179,0.122821532189846)
--(axis cs:0.495495498180389,0.12073814868927)
--(axis cs:0.4904904961586,0.118095636367798)
--(axis cs:0.485485464334488,0.114891558885574)
--(axis cs:0.480480462312698,0.11127120256424)
--(axis cs:0.475475460290909,0.107172839343548)
--(axis cs:0.470470458269119,0.102537333965302)
--(axis cs:0.46546545624733,0.0973789319396019)
--(axis cs:0.46046045422554,0.091718316078186)
--(axis cs:0.455455452203751,0.08595310151577)
--(axis cs:0.450450450181961,0.0798785239458084)
--(axis cs:0.445445448160172,0.0734435468912125)
--(axis cs:0.440440446138382,0.0666792392730713)
--(axis cs:0.43543541431427,0.0596207417547703)
--(axis cs:0.43043041229248,0.0523076318204403)
--(axis cs:0.425425410270691,0.0451045036315918)
--(axis cs:0.420420408248901,0.0383655838668346)
--(axis cs:0.415415406227112,0.0317450761795044)
--(axis cs:0.410410404205322,0.0250620879232883)
--(axis cs:0.405405402183533,0.0187358893454075)
--(axis cs:0.400400400161743,0.0127792358398438)
--(axis cs:0.395395398139954,0.00676530227065086)
--(axis cs:0.390390396118164,0.000708606094121933)
--(axis cs:0.385385394096375,-0.00537646003067493)
--(axis cs:0.380380362272263,-0.0114753795787692)
--(axis cs:0.375375360250473,-0.0175734981894493)
--(axis cs:0.370370358228683,-0.0236562862992287)
--(axis cs:0.365365356206894,-0.0297092609107494)
--(axis cs:0.360360354185104,-0.0357180163264275)
--(axis cs:0.355355352163315,-0.0413262099027634)
--(axis cs:0.350350350141525,-0.0459392443299294)
--(axis cs:0.345345348119736,-0.049462303519249)
--(axis cs:0.340340346097946,-0.0526861362159252)
--(axis cs:0.335335344076157,-0.0543850734829903)
--(axis cs:0.330330312252045,-0.0548652932047844)
--(axis cs:0.325325310230255,-0.0537600740790367)
--(axis cs:0.320320308208466,-0.0517851412296295)
--(axis cs:0.315315306186676,-0.0490254797041416)
--(axis cs:0.310310304164886,-0.0442271530628204)
--(axis cs:0.305305302143097,-0.0383894369006157)
--(axis cs:0.300300300121307,-0.0309708565473557)
--(axis cs:0.295295298099518,-0.0224539022892714)
--(axis cs:0.290290296077728,-0.0129994191229343)
--(axis cs:0.285285294055939,-0.00265367701649666)
--(axis cs:0.280280262231827,0.0085299052298069)
--(axis cs:0.275275260210037,0.0204915218055248)
--(axis cs:0.270270258188248,0.0331653952598572)
--(axis cs:0.265265256166458,0.0464802347123623)
--(axis cs:0.260260254144669,0.0603603795170784)
--(axis cs:0.255255252122879,0.0747257694602013)
--(axis cs:0.250250250101089,0.0894929692149162)
--(axis cs:0.2452452480793,0.10457605868578)
--(axis cs:0.240240231156349,0.119887173175812)
--(axis cs:0.23523522913456,0.136667460203171)
--(axis cs:0.23023022711277,0.153670787811279)
--(axis cs:0.225225225090981,0.170734345912933)
--(axis cs:0.220220223069191,0.187753617763519)
--(axis cs:0.21521520614624,0.204624980688095)
--(axis cs:0.210210204124451,0.221244990825653)
--(axis cs:0.205205202102661,0.237513273954391)
--(axis cs:0.200200200080872,0.253332197666168)
--(axis cs:0.195195198059082,0.268608033657074)
--(axis cs:0.190190181136131,0.283251613378525)
--(axis cs:0.185185179114342,0.297179073095322)
--(axis cs:0.180180177092552,0.310312509536743)
--(axis cs:0.175175175070763,0.322580575942993)
--(axis cs:0.170170173048973,0.333918958902359)
--(axis cs:0.165165156126022,0.344270795583725)
--(axis cs:0.160160154104233,0.356206357479095)
--(axis cs:0.155155152082443,0.369693964719772)
--(axis cs:0.150150150060654,0.382487237453461)
--(axis cs:0.145145148038864,0.394538730382919)
--(axis cs:0.140140131115913,0.40580490231514)
--(axis cs:0.135135129094124,0.416246056556702)
--(axis cs:0.130130127072334,0.425827980041504)
--(axis cs:0.125125125050545,0.434519618749619)
--(axis cs:0.120120115578175,0.442295074462891)
--(axis cs:0.115115113556385,0.449132263660431)
--(axis cs:0.110110111534595,0.455013871192932)
--(axis cs:0.105105102062225,0.459927201271057)
--(axis cs:0.100100100040436,0.463863879442215)
--(axis cs:0.0950950905680656,0.466819077730179)
--(axis cs:0.0900900885462761,0.468793630599976)
--(axis cs:0.0850850865244865,0.469791918992996)
--(axis cs:0.0800800770521164,0.469822257757187)
--(axis cs:0.0750750750303268,0.468897342681885)
--(axis cs:0.0700700655579567,0.467034250497818)
--(axis cs:0.0650650635361671,0.464252918958664)
--(axis cs:0.0600600577890873,0.46057790517807)
--(axis cs:0.0550550557672977,0.456036895513535)
--(axis cs:0.0500500500202179,0.450661212205887)
--(axis cs:0.045045044273138,0.444484919309616)
--(axis cs:0.0400400385260582,0.437546044588089)
--(axis cs:0.0350350327789783,0.429884046316147)
--(axis cs:0.0300300288945436,0.4215427339077)
--(axis cs:0.0250250250101089,0.412566483020782)
--(axis cs:0.0200200192630291,0.403003305196762)
--(axis cs:0.0150150144472718,0.392901182174683)
--(axis cs:0.0100100096315145,0.382311642169952)
--(axis cs:0.00500500481575727,0.371285885572433)
--(axis cs:0,0.35987663269043)
--cycle;
\addlegendentry{$[\ell_t, u_t]$}

\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00490356981754303
0.00500500481575727 0.00327092036604881
0.0100100096315145 0.00150545686483383
0.0150150144472718 -0.000387981534004211
0.0200200192630291 -0.00240388885140419
0.0250250250101089 -0.0045355036854744
0.0300300288945436 -0.00677476078271866
0.0350350327789783 -0.00911326706409454
0.0400400385260582 -0.011541660875082
0.045045044273138 -0.0140500888228416
0.0500500500202179 -0.0166276916861534
0.0550550557672977 -0.0192641206085682
0.0600600577890873 -0.0219483859837055
0.0650650635361671 -0.0246699452400208
0.0700700655579567 -0.0274177677929401
0.0750750750303268 -0.0301820114254951
0.0800800770521164 -0.0329524800181389
0.0850850865244865 -0.0357201993465424
0.0900900885462761 -0.0384770482778549
0.0950950905680656 -0.0412154458463192
0.100100100040436 -0.0439289733767509
0.105105102062225 -0.0466119833290577
0.110110111534595 -0.0492603965103626
0.115115113556385 -0.0518705695867538
0.120120115578175 -0.0544402115046978
0.125125125050545 -0.0569681003689766
0.130130127072334 -0.0594537779688835
0.135135129094124 -0.0618975982069969
0.140140131115913 -0.0643007010221481
0.145145148038864 -0.0666642487049103
0.150150150060654 -0.0689903944730759
0.155155152082443 -0.0712811648845673
0.160160154104233 -0.0735383406281471
0.165165156126022 -0.0757634714245796
0.170170173048973 -0.0779580697417259
0.175175175070763 -0.0801223814487457
0.180180177092552 -0.0822559595108032
0.185185179114342 -0.0843574702739716
0.190190181136131 -0.0864242240786552
0.195195198059082 -0.0884519815444946
0.200200200080872 -0.090435191988945
0.205205202102661 -0.0923666879534721
0.210210204124451 -0.0942377224564552
0.21521520614624 -0.0960376113653183
0.220220223069191 -0.0977542847394943
0.225225225090981 -0.0993740260601044
0.23023022711277 -0.100881345570087
0.23523522913456 -0.102259874343872
0.240240231156349 -0.103491589426994
0.2452452480793 -0.104557499289513
0.250250250101089 -0.105438157916069
0.255255252122879 -0.106113314628601
0.260260254144669 -0.106562487781048
0.265265256166458 -0.106765367090702
0.270270258188248 -0.106701895594597
0.275275260210037 -0.10635294765234
0.280280262231827 -0.105700224637985
0.285285294055939 -0.104727059602737
0.290290296077728 -0.103418126702309
0.295295298099518 -0.101760372519493
0.300300300121307 -0.0997429341077805
0.305305302143097 -0.0973575636744499
0.310310304164886 -0.0945986658334732
0.315315306186676 -0.0914637446403503
0.320320308208466 -0.0879534408450127
0.325325310230255 -0.084071658551693
0.330330312252045 -0.0798254162073135
0.335335344076157 -0.0752253979444504
0.340340346097946 -0.0702854096889496
0.345345348119736 -0.0650226175785065
0.350350350141525 -0.0594572350382805
0.355355352163315 -0.0536123886704445
0.360360354185104 -0.047514121979475
0.365365356206894 -0.0411907657980919
0.370370358228683 -0.0346729382872581
0.375375360250473 -0.0279930997639894
0.380380362272263 -0.0211851317435503
0.385385394096375 -0.0142841264605522
0.390390396118164 -0.00732581317424774
0.395395398139954 -0.00034622848033905
0.400400400161743 0.00661873072385788
0.405405402183533 0.0135335810482502
0.410410404205322 0.0203640200197697
0.415415406227112 0.0270767770707607
0.420420408248901 0.0336404666304588
0.425425410270691 0.0400255359709263
0.43043041229248 0.0462049469351768
0.43543541431427 0.0521539747714996
0.440440446138382 0.0578508712351322
0.445445448160172 0.0632764548063278
0.450450450181961 0.0684149414300919
0.455455452203751 0.0732533782720566
0.46046045422554 0.07778200507164
0.46546545624733 0.0819939076900482
0.470470458269119 0.0858852192759514
0.475475460290909 0.0894547551870346
0.480480462312698 0.0927039533853531
0.485485464334488 0.095636397600174
0.4904904961586 0.0982579588890076
0.495495498180389 0.100576058030128
0.500500500202179 0.102599576115608
0.505505502223969 0.104338422417641
0.510510504245758 0.105803392827511
0.515515506267548 0.107005476951599
0.520520508289337 0.107955776154995
0.525525510311127 0.108665034174919
0.530530512332916 0.109143495559692
0.535535514354706 0.109400473535061
0.54054057598114 0.109443999826908
0.54554557800293 0.109281033277512
0.550550580024719 0.108916744589806
0.555555582046509 0.108354851603508
0.560560584068298 0.107597202062607
0.565565586090088 0.106644041836262
0.570570588111877 0.105493754148483
0.575575590133667 0.104143187403679
0.580580592155457 0.102587580680847
0.585585594177246 0.100820861756802
0.590590596199036 0.098835751414299
0.595595598220825 0.0966240540146828
0.600600600242615 0.0941770523786545
0.605605602264404 0.0914854854345322
0.610610604286194 0.0885402709245682
0.615615606307983 0.0853326469659805
0.620620608329773 0.0818545445799828
0.625625610351562 0.0780988782644272
0.630630612373352 0.0740600824356079
0.635635614395142 0.0697341859340668
0.640640616416931 0.0651194974780083
0.645645678043365 0.0602163672447205
0.650650680065155 0.0550280623137951
0.655655682086945 0.0495605990290642
0.660660684108734 0.0438228994607925
0.665665686130524 0.0378272198140621
0.670670688152313 0.0315888412296772
0.675675690174103 0.0251266118139029
0.680680692195892 0.0184623226523399
0.685685694217682 0.0116213485598564
0.690690696239471 0.00463167764246464
0.695695698261261 -0.00247536227107048
0.700700700283051 -0.00966636463999748
0.70570570230484 -0.0169049128890038
0.71071070432663 -0.024153234437108
0.715715706348419 -0.0313714221119881
0.720720708370209 -0.0385186150670052
0.725725710391998 -0.0455528870224953
0.730730712413788 -0.0524323210120201
0.735735714435577 -0.0591147616505623
0.740740716457367 -0.0655590817332268
0.745745778083801 -0.0717249885201454
0.750750780105591 -0.0775737315416336
0.75575578212738 -0.0830689072608948
0.76076078414917 -0.0881763026118279
0.765765786170959 -0.0928648710250854
0.770770788192749 -0.0971065983176231
0.775775790214539 -0.100877329707146
0.780780792236328 -0.104156568646431
0.785785794258118 -0.106928125023842
0.790790796279907 -0.109179995954037
0.795795798301697 -0.110904648900032
0.800800800323486 -0.112098947167397
0.805805802345276 -0.112764269113541
0.810810804367065 -0.112906530499458
0.815815806388855 -0.112535610795021
0.820820808410645 -0.111665740609169
0.825825810432434 -0.110314801335335
0.830830812454224 -0.108504489064217
0.835835814476013 -0.106259748339653
0.840840816497803 -0.103608176112175
0.845845818519592 -0.100580140948296
0.850850880146027 -0.0972081124782562
0.855855882167816 -0.0935262739658356
0.860860884189606 -0.089570090174675
0.865865886211395 -0.085375688970089
0.870870888233185 -0.0809801071882248
0.875875890254974 -0.0764202177524567
0.880880892276764 -0.0717320889234543
0.885885894298553 -0.0669517144560814
0.890890896320343 -0.0621137693524361
0.895895898342133 -0.0572516024112701
0.900900900363922 -0.0523967370390892
0.905905902385712 -0.0475793406367302
0.910910904407501 -0.0428272560238838
0.915915906429291 -0.038165844976902
0.92092090845108 -0.0336184576153755
0.92592591047287 -0.029206283390522
0.930930912494659 -0.024947501718998
0.935935914516449 -0.0208583399653435
0.940940916538239 -0.0169521197676659
0.945945918560028 -0.0132405534386635
0.950950980186462 -0.00973215699195862
0.955955982208252 -0.00643400847911835
0.960960984230042 -0.00335054099559784
0.965965986251831 -0.000484585762023926
0.970970988273621 0.00216294825077057
0.97597599029541 0.00459294021129608
0.9809809923172 0.00680733472108841
0.985985994338989 0.00881012156605721
0.990990996360779 0.0106061659753323
0.995995998382568 0.0122009441256523
};
\addlegendentry{$\rho_{0,t}^\jj$}
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.254865348339081
0.00500500481575727 -0.264498919248581
0.0100100096315145 -0.273960620164871
0.0150150144472718 -0.283210873603821
0.0200200192630291 -0.292210072278976
0.0250250250101089 -0.30091917514801
0.0300300288945436 -0.309301227331161
0.0350350327789783 -0.317318618297577
0.0400400385260582 -0.324937462806702
0.045045044273138 -0.332123458385468
0.0500500500202179 -0.338846325874329
0.0550550557672977 -0.345076739788055
0.0600600577890873 -0.350788146257401
0.0650650635361671 -0.35595703125
0.0700700655579567 -0.360562145709991
0.0750750750303268 -0.364584922790527
0.0800800770521164 -0.368010699748993
0.0850850865244865 -0.370826721191406
0.0900900885462761 -0.373023808002472
0.0950950905680656 -0.374596267938614
0.100100100040436 -0.375540226697922
0.105105102062225 -0.375855684280396
0.110110111534595 -0.375545769929886
0.115115113556385 -0.374616086483002
0.120120115578175 -0.373074889183044
0.125125125050545 -0.370933055877686
0.130130127072334 -0.368204653263092
0.135135129094124 -0.364905178546906
0.140140131115913 -0.361053168773651
0.145145148038864 -0.356668829917908
0.150150150060654 -0.3517746925354
0.155155152082443 -0.34639447927475
0.160160154104233 -0.340554654598236
0.165165156126022 -0.334281772375107
0.170170173048973 -0.327605038881302
0.175175175070763 -0.320553839206696
0.180180177092552 -0.313159018754959
0.185185179114342 -0.305451989173889
0.190190181136131 -0.297464996576309
0.195195198059082 -0.289230495691299
0.200200200080872 -0.280781239271164
0.205205202102661 -0.272150188684464
0.210210204124451 -0.263369828462601
0.21521520614624 -0.254472553730011
0.220220223069191 -0.245489969849586
0.225225225090981 -0.236453354358673
0.23023022711277 -0.227392345666885
0.23523522913456 -0.218335866928101
0.240240231156349 -0.209311336278915
0.2452452480793 -0.200344651937485
0.250250250101089 -0.191459909081459
0.255255252122879 -0.182679250836372
0.260260254144669 -0.174022555351257
0.265265256166458 -0.165508031845093
0.270270258188248 -0.15715092420578
0.275275260210037 -0.148964300751686
0.280280262231827 -0.14095875620842
0.285285294055939 -0.133142203092575
0.290290296077728 -0.125520020723343
0.295295298099518 -0.11809515953064
0.300300300121307 -0.110867872834206
0.305305302143097 -0.103836044669151
0.310310304164886 -0.0969953164458275
0.315315306186676 -0.0903391242027283
0.320320308208466 -0.083858922123909
0.325325310230255 -0.0775444582104683
0.330330312252045 -0.0713837891817093
0.335335344076157 -0.0653637200593948
0.340340346097946 -0.0594702363014221
0.345345348119736 -0.0536883398890495
0.350350350141525 -0.0480026230216026
0.355355352163315 -0.0423976965248585
0.360360354185104 -0.0368581488728523
0.365365356206894 -0.0313691608607769
0.370370358228683 -0.0259166471660137
0.375375360250473 -0.0204874835908413
0.380380362272263 -0.0150698870420456
0.385385394096375 -0.00965361297130585
0.390390396118164 -0.00423023477196693
0.395395398139954 0.00120697543025017
0.400400400161743 0.00666249543428421
0.405405402183533 0.0121386051177979
0.410410404205322 0.0176354609429836
0.415415406227112 0.0231507103890181
0.420420408248901 0.0286798644810915
0.425425410270691 0.0342159569263458
0.43043041229248 0.0397499576210976
0.43543541431427 0.0452705025672913
0.440440446138382 0.0507644452154636
0.445445448160172 0.0562164187431335
0.450450450181961 0.0616097636520863
0.455455452203751 0.0669259876012802
0.46046045422554 0.0721456259489059
0.46546545624733 0.0772479325532913
0.470470458269119 0.0822115391492844
0.475475460290909 0.0870144292712212
0.480480462312698 0.0916344150900841
0.485485464334488 0.0960490554571152
0.4904904961586 0.100236423313618
0.495495498180389 0.104174822568893
0.500500500202179 0.107843168079853
0.505505502223969 0.111221581697464
0.510510504245758 0.114290989935398
0.515515506267548 0.117033667862415
0.520520508289337 0.119433335959911
0.525525510311127 0.121475219726562
0.530530512332916 0.123146332800388
0.535535514354706 0.124435298144817
0.54054057598114 0.125332742929459
0.54554557800293 0.125831067562103
0.550550580024719 0.125924706459045
0.555555582046509 0.125609993934631
0.560560584068298 0.124885216355324
0.565565586090088 0.123750604689121
0.570570588111877 0.122208207845688
0.575575590133667 0.120262086391449
0.580580592155457 0.117918118834496
0.585585594177246 0.115183725953102
0.590590596199036 0.112068310379982
0.595595598220825 0.108582757413387
0.600600600242615 0.104739591479301
0.605605602264404 0.100552767515182
0.610610604286194 0.0960378497838974
0.615615606307983 0.0912116467952728
0.620620608329773 0.0860923007130623
0.625625610351562 0.0806992724537849
0.630630612373352 0.0750533193349838
0.635635614395142 0.069176122546196
0.640640616416931 0.0630907118320465
0.645645678043365 0.0568208210170269
0.650650680065155 0.0503915920853615
0.655655682086945 0.0438288748264313
0.660660684108734 0.0371592156589031
0.665665686130524 0.030410323292017
0.670670688152313 0.0236102007329464
0.675675690174103 0.0167877934873104
0.680680692195892 0.00997244939208031
0.685685694217682 0.00319400429725647
0.690690696239471 -0.00351752713322639
0.695695698261261 -0.010131698101759
0.700700700283051 -0.0166183821856976
0.70570570230484 -0.0229470692574978
0.71071070432663 -0.0290879122912884
0.715715706348419 -0.035011176019907
0.720720708370209 -0.0406880080699921
0.725725710391998 -0.0460900329053402
0.730730712413788 -0.0511901341378689
0.735735714435577 -0.0559620670974255
0.740740716457367 -0.0603813007473946
0.745745778083801 -0.064424455165863
0.750750780105591 -0.0680701211094856
0.75575578212738 -0.0712988376617432
0.76076078414917 -0.0740930885076523
0.765765786170959 -0.0764378011226654
0.770770788192749 -0.0783202201128006
0.775775790214539 -0.0797301679849625
0.780780792236328 -0.0806599408388138
0.785785794258118 -0.08110511302948
0.790790796279907 -0.0810636281967163
0.795795798301697 -0.0805365145206451
0.800800800323486 -0.0795276984572411
0.805805802345276 -0.0780440419912338
0.810810804367065 -0.0760955661535263
0.815815806388855 -0.0736947059631348
0.820820808410645 -0.070856973528862
0.825825810432434 -0.0676007270812988
0.830830812454224 -0.0639466419816017
0.835835814476013 -0.0599179938435555
0.840840816497803 -0.0555403344333172
0.845845818519592 -0.0508413575589657
0.850850880146027 -0.0458502620458603
0.855855882167816 -0.0405987948179245
0.860860884189606 -0.0351192206144333
0.865865886211395 -0.0294455103576183
0.870870888233185 -0.0236127190291882
0.875875890254974 -0.0176561661064625
0.880880892276764 -0.0116115771234035
0.885885894298553 -0.00551550462841988
0.890890896320343 0.000596512109041214
0.895895898342133 0.00668866373598576
0.900900900363922 0.0127261215820909
0.905905902385712 0.0186747834086418
0.910910904407501 0.0245018023997545
0.915915906429291 0.0301757510751486
0.92092090845108 0.0356667228043079
0.92592591047287 0.0409466736018658
0.930930912494659 0.0459894128143787
0.935935914516449 0.050771452486515
0.940940916538239 0.0552709102630615
0.945945918560028 0.0594688877463341
0.950950980186462 0.0633485540747643
0.955955982208252 0.0668961778283119
0.960960984230042 0.0701003670692444
0.965965986251831 0.0729529410600662
0.970970988273621 0.0754476189613342
0.97597599029541 0.0775815546512604
0.9809809923172 0.0793542787432671
0.985985994338989 0.0807678773999214
0.990990996360779 0.0818266868591309
0.995995998382568 0.0825378149747849
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0437566414475441
0.00500500481575727 -0.0433684810996056
0.0100100096315145 -0.0428198873996735
0.0150150144472718 -0.042114682495594
0.0200200192630291 -0.0412585660815239
0.0250250250101089 -0.0402595028281212
0.0300300288945436 -0.0391270220279694
0.0350350327789783 -0.0378728769719601
0.0400400385260582 -0.0365110971033573
0.045045044273138 -0.0350562781095505
0.0500500500202179 -0.0335263274610043
0.0550550557672977 -0.0319392867386341
0.0600600577890873 -0.0303150899708271
0.0650650635361671 -0.0286746211349964
0.0700700655579567 -0.0270398370921612
0.0750750750303268 -0.0254327952861786
0.0800800770521164 -0.0238765031099319
0.0850850865244865 -0.0223935171961784
0.0900900885462761 -0.0210065990686417
0.0950950905680656 -0.0197376571595669
0.100100100040436 -0.0186079703271389
0.105105102062225 -0.0176376551389694
0.110110111534595 -0.0168455727398396
0.115115113556385 -0.0162489116191864
0.120120115578175 -0.0158629193902016
0.125125125050545 -0.0157008469104767
0.130130127072334 -0.0157733447849751
0.135135129094124 -0.0160891152918339
0.140140131115913 -0.016653798520565
0.145145148038864 -0.0174701809883118
0.150150150060654 -0.0185385756194592
0.155155152082443 -0.0198561996221542
0.160160154104233 -0.021417036652565
0.165165156126022 -0.0232125483453274
0.170170173048973 -0.0252311304211617
0.175175175070763 -0.0274584107100964
0.180180177092552 -0.0298769995570183
0.185185179114342 -0.0324675291776657
0.190190181136131 -0.0352074764668941
0.195195198059082 -0.0380729921162128
0.200200200080872 -0.0410374775528908
0.205205202102661 -0.0440729334950447
0.210210204124451 -0.0471499934792519
0.21521520614624 -0.0502378456294537
0.220220223069191 -0.0533052831888199
0.225225225090981 -0.0563201531767845
0.23023022711277 -0.0592502057552338
0.23523522913456 -0.0620635487139225
0.240240231156349 -0.0647284239530563
0.2452452480793 -0.0672141164541245
0.250250250101089 -0.0694909021258354
0.255255252122879 -0.0715305432677269
0.260260254144669 -0.073306642472744
0.265265256166458 -0.0747947543859482
0.270270258188248 -0.07597266882658
0.275275260210037 -0.0768209919333458
0.280280262231827 -0.077322706580162
0.285285294055939 -0.0774639397859573
0.290290296077728 -0.0772339850664139
0.295295298099518 -0.0766250789165497
0.300300300121307 -0.0756328925490379
0.305305302143097 -0.0742563456296921
0.310310304164886 -0.0724975615739822
0.315315306186676 -0.0703620240092278
0.320320308208466 -0.0678582638502121
0.325325310230255 -0.0649978965520859
0.330330312252045 -0.0617953091859818
0.335335344076157 -0.0582675859332085
0.340340346097946 -0.0544342733919621
0.345345348119736 -0.0503169894218445
0.350350350141525 -0.0459392443299294
0.355355352163315 -0.0413262099027634
0.360360354185104 -0.0365042015910149
0.365365356206894 -0.0315004996955395
0.370370358228683 -0.0263430085033178
0.375375360250473 -0.0210598185658455
0.380380362272263 -0.0156789943575859
0.385385394096375 -0.0102282501757145
0.390390396118164 -0.00473459810018539
0.395395398139954 0.000775963068008423
0.400400400161743 0.00627854466438293
0.405405402183533 0.0117496959865093
0.410410404205322 0.0171676762402058
0.415415406227112 0.0225123502314091
0.420420408248901 0.0277656018733978
0.425425410270691 0.0329110845923424
0.43043041229248 0.0379346236586571
0.43543541431427 0.0428237393498421
0.440440446138382 0.0475682318210602
0.445445448160172 0.0521593019366264
0.450450450181961 0.0565902292728424
0.455455452203751 0.0608557462692261
0.46046045422554 0.0649519264698029
0.46546545624733 0.0688760876655579
0.470470458269119 0.0726265981793404
0.475475460290909 0.0762024819850922
0.480480462312698 0.0796034187078476
0.485485464334488 0.0828293114900589
0.4904904961586 0.0858801379799843
0.495495498180389 0.0887557715177536
0.500500500202179 0.0914556384086609
0.505505502223969 0.0939787328243256
0.510510504245758 0.0963232815265656
0.515515506267548 0.0984865725040436
0.520520508289337 0.100465074181557
0.525525510311127 0.102254018187523
0.530530512332916 0.103847719728947
0.535535514354706 0.105239234864712
0.54054057598114 0.106420569121838
0.54554557800293 0.107382692396641
0.550550580024719 0.108115665614605
0.555555582046509 0.10860850661993
0.560560584068298 0.10884977132082
0.565565586090088 0.10882743448019
0.570570588111877 0.108529090881348
0.575575590133667 0.107942275702953
0.580580592155457 0.107054613530636
0.585585594177246 0.105854146182537
0.590590596199036 0.10432954877615
0.595595598220825 0.102470368146896
0.600600600242615 0.10026727616787
0.605605602264404 0.0977123603224754
0.610610604286194 0.0947993323206902
0.615615606307983 0.0915236920118332
0.620620608329773 0.0878831744194031
0.625625610351562 0.0838774740695953
0.630630612373352 0.0795091092586517
0.635635614395142 0.0747827738523483
0.640640616416931 0.0697061121463776
0.645645678043365 0.0642891749739647
0.650650680065155 0.0585452765226364
0.655655682086945 0.0524904131889343
0.660660684108734 0.0461430884897709
0.665665686130524 0.0395250469446182
0.670670688152313 0.0326602980494499
0.675675690174103 0.0255758464336395
0.680680692195892 0.0183008722960949
0.685685694217682 0.0108670722693205
0.690690696239471 0.00330807641148567
0.695695698261261 -0.00434032268822193
0.700700700283051 -0.012040987610817
0.70570570230484 -0.0197550132870674
0.71071070432663 -0.0274426303803921
0.715715706348419 -0.0350629426538944
0.720720708370209 -0.0425746366381645
0.725725710391998 -0.0499360337853432
0.730730712413788 -0.057105652987957
0.735735714435577 -0.0640421882271767
0.740740716457367 -0.0707052573561668
0.745745778083801 -0.0770552083849907
0.750750780105591 -0.0830538421869278
0.75575578212738 -0.088664710521698
0.76076078414917 -0.0938531011343002
0.765765786170959 -0.0985867083072662
0.770770788192749 -0.102835677564144
0.775775790214539 -0.106572821736336
0.780780792236328 -0.109774142503738
0.785785794258118 -0.112418800592422
0.790790796279907 -0.114489257335663
0.795795798301697 -0.115972004830837
0.800800800323486 -0.116856783628464
0.805805802345276 -0.117137484252453
0.810810804367065 -0.11681205034256
0.815815806388855 -0.115882091224194
0.820820808410645 -0.114353634417057
0.825825810432434 -0.112236611545086
0.830830812454224 -0.109544917941093
0.835835814476013 -0.106296189129353
0.840840816497803 -0.102512307465076
0.845845818519592 -0.0982182845473289
0.850850880146027 -0.0934428200125694
0.855855882167816 -0.0882178544998169
0.860860884189606 -0.082578256726265
0.865865886211395 -0.0765616297721863
0.870870888233185 -0.0702080428600311
0.875875890254974 -0.0635594874620438
0.880880892276764 -0.0566595904529095
0.885885894298553 -0.0495537742972374
0.890890896320343 -0.0422880537807941
0.895895898342133 -0.0349090397357941
0.900900900363922 -0.0274634175002575
0.905905902385712 -0.019998125731945
0.910910904407501 -0.0125592146068811
0.915915906429291 -0.0051913894712925
0.92092090845108 0.00206129252910614
0.92592591047287 0.00915694981813431
0.930930912494659 0.0160559695214033
0.935935914516449 0.0227205380797386
0.940940916538239 0.0291160754859447
0.945945918560028 0.035210344940424
0.950950980186462 0.040974885225296
0.955955982208252 0.0463839806616306
0.960960984230042 0.0514156669378281
0.965965986251831 0.0560514032840729
0.970970988273621 0.0602767169475555
0.97597599029541 0.0640799626708031
0.9809809923172 0.0674540251493454
0.985985994338989 0.0703949332237244
0.990990996360779 0.0729021728038788
0.995995998382568 0.074978843331337
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0575530380010605
0.00500500481575727 -0.0560324266552925
0.0100100096315145 -0.0542544238269329
0.0150150144472718 -0.0522265285253525
0.0200200192630291 -0.0499592944979668
0.0250250250101089 -0.0474652349948883
0.0300300288945436 -0.044760525226593
0.0350350327789783 -0.0418628342449665
0.0400400385260582 -0.0387923866510391
0.045045044273138 -0.0355719923973083
0.0500500500202179 -0.0322260186076164
0.0550550557672977 -0.0287805646657944
0.0600600577890873 -0.025263424962759
0.0650650635361671 -0.0217035170644522
0.0700700655579567 -0.0181306712329388
0.0750750750303268 -0.0145749896764755
0.0800800770521164 -0.0110675673931837
0.0850850865244865 -0.00763900391757488
0.0900900885462761 -0.00431967712938786
0.0950950905680656 -0.00113897956907749
0.100100100040436 0.0018744170665741
0.105105102062225 0.00469317473471165
0.110110111534595 0.00729119963943958
0.115115113556385 0.00964505784213543
0.120120115578175 0.0117325652390718
0.125125125050545 0.0135342739522457
0.130130127072334 0.0150330858305097
0.135135129094124 0.0162147730588913
0.140140131115913 0.0170676223933697
0.145145148038864 0.0175830852240324
0.150150150060654 0.0177554041147232
0.155155152082443 0.0175818298012018
0.160160154104233 0.0170625317841768
0.165165156126022 0.0162009447813034
0.170170173048973 0.0150032993406057
0.175175175070763 0.0134788416326046
0.180180177092552 0.0116390883922577
0.185185179114342 0.00949907302856445
0.190190181136131 0.00707558915019035
0.195195198059082 0.00438816659152508
0.200200200080872 0.00145863555371761
0.205205202102661 -0.00168931856751442
0.210210204124451 -0.00503023527562618
0.21521520614624 -0.00853676348924637
0.220220223069191 -0.0121803544461727
0.225225225090981 -0.0159309264272451
0.23023022711277 -0.0197576824575663
0.23523522913456 -0.0236288327723742
0.240240231156349 -0.0275121405720711
0.2452452480793 -0.0313747674226761
0.250250250101089 -0.0351839438080788
0.255255252122879 -0.0389066562056541
0.260260254144669 -0.0425104647874832
0.265265256166458 -0.0459631308913231
0.270270258188248 -0.049233254045248
0.275275260210037 -0.0522901713848114
0.280280262231827 -0.0551044419407845
0.285285294055939 -0.0576477162539959
0.290290296077728 -0.0598931983113289
0.295295298099518 -0.0618156902492046
0.300300300121307 -0.0633919462561607
0.305305302143097 -0.0646005868911743
0.310310304164886 -0.065422460436821
0.315315306186676 -0.0658408179879189
0.320320308208466 -0.0658412724733353
0.325325310230255 -0.0654122158885002
0.330330312252045 -0.0645447820425034
0.335335344076157 -0.0632329061627388
0.340340346097946 -0.0614735893905163
0.345345348119736 -0.0592669509351254
0.350350350141525 -0.0566161684691906
0.355355352163315 -0.0535275973379612
0.360360354185104 -0.0500108078122139
0.365365356206894 -0.0460785701870918
0.370370358228683 -0.0417468026280403
0.375375360250473 -0.0370345562696457
0.380380362272263 -0.0319637656211853
0.385385394096375 -0.0265594758093357
0.390390396118164 -0.0208492577075958
0.395395398139954 -0.014863345772028
0.400400400161743 -0.00863425806164742
0.405405402183533 -0.00219681952148676
0.410410404205322 0.00441261008381844
0.415415406227112 0.011155778542161
0.420420408248901 0.0179934501647949
0.425425410270691 0.0248853042721748
0.43043041229248 0.031790517270565
0.43543541431427 0.0386679396033287
0.440440446138382 0.0454769060015678
0.445445448160172 0.0521767698228359
0.450450450181961 0.0587283037602901
0.455455452203751 0.0650932341814041
0.46046045422554 0.0712350830435753
0.46546545624733 0.077119305729866
0.470470458269119 0.0827137529850006
0.475475460290909 0.0879886746406555
0.480480462312698 0.0929175466299057
0.485485464334488 0.0974765717983246
0.4904904961586 0.101645611226559
0.495495498180389 0.105407752096653
0.500500500202179 0.108749724924564
0.505505502223969 0.111661985516548
0.510510504245758 0.114138498902321
0.515515506267548 0.116176970303059
0.520520508289337 0.117778398096561
0.525525510311127 0.118947416543961
0.530530512332916 0.119691736996174
0.535535514354706 0.120021969079971
0.54054057598114 0.119951486587524
0.54554557800293 0.119495928287506
0.550550580024719 0.118673011660576
0.555555582046509 0.117502152919769
0.560560584068298 0.116003900766373
0.565565586090088 0.114199742674828
0.570570588111877 0.112111493945122
0.575575590133667 0.109761022031307
0.580580592155457 0.107169792056084
0.585585594177246 0.104358449578285
0.590590596199036 0.101346492767334
0.595595598220825 0.098151870071888
0.600600600242615 0.0947907865047455
0.605605602264404 0.0912771373987198
0.610610604286194 0.0876227170228958
0.615615606307983 0.083836667239666
0.620620608329773 0.0799256712198257
0.625625610351562 0.0758934766054153
0.630630612373352 0.0717414617538452
0.635635614395142 0.067467950284481
0.640640616416931 0.0630690902471542
0.645645678043365 0.0585383586585522
0.650650680065155 0.0538672097027302
0.655655682086945 0.0490451529622078
0.660660684108734 0.0440598949790001
0.665665686130524 0.0388980284333229
0.670670688152313 0.033545009791851
0.675675690174103 0.0279859248548746
0.680680692195892 0.0222055781632662
0.685685694217682 0.0161891169846058
0.690690696239471 0.00992225483059883
0.695695698261261 0.00339194759726524
0.700700700283051 -0.00341350585222244
0.70570570230484 -0.010503739118576
0.71071070432663 -0.0178863182663918
0.715715706348419 -0.0255662016570568
0.720720708370209 -0.0335453972220421
0.725725710391998 -0.0418227687478065
0.730730712413788 -0.0503941066563129
0.735735714435577 -0.0592512525618076
0.740740716457367 -0.0683830082416534
0.745745778083801 -0.0777741149067879
0.750750780105591 -0.0874055922031403
0.75575578212738 -0.0972550511360168
0.76076078414917 -0.107296288013458
0.765765786170959 -0.117500096559525
0.770770788192749 -0.127833366394043
0.775775790214539 -0.138260751962662
0.780780792236328 -0.148743256926537
0.785785794258118 -0.159240379929543
0.790790796279907 -0.169708788394928
0.795795798301697 -0.18010376393795
0.800800800323486 -0.190378963947296
0.805805802345276 -0.200486987829208
0.810810804367065 -0.210380285978317
0.815815806388855 -0.220010846853256
0.820820808410645 -0.229330778121948
0.825825810432434 -0.238293260335922
0.830830812454224 -0.246852353215218
0.835835814476013 -0.25496381521225
0.840840816497803 -0.262585252523422
0.845845818519592 -0.269676208496094
0.850850880146027 -0.276199579238892
0.855855882167816 -0.282120823860168
0.860860884189606 -0.287408769130707
0.865865886211395 -0.292035847902298
0.870870888233185 -0.295978546142578
0.875875890254974 -0.299217253923416
0.880880892276764 -0.301736444234848
0.885885894298553 -0.303525030612946
0.890890896320343 -0.304576694965363
0.895895898342133 -0.304889172315598
0.900900900363922 -0.304465025663376
0.905905902385712 -0.30331152677536
0.910910904407501 -0.301439732313156
0.915915906429291 -0.298865884542465
0.92092090845108 -0.295609354972839
0.92592591047287 -0.291695058345795
0.930930912494659 -0.287149608135223
0.935935914516449 -0.282005250453949
0.940940916538239 -0.276295304298401
0.945945918560028 -0.27005872130394
0.950950980186462 -0.263333976268768
0.955955982208252 -0.256164282560349
0.960960984230042 -0.248593330383301
0.965965986251831 -0.240666210651398
0.970970988273621 -0.2324298620224
0.97597599029541 -0.223931387066841
0.9809809923172 -0.215217381715775
0.985985994338989 -0.206335604190826
0.990990996360779 -0.19733253121376
0.995995998382568 -0.188253849744797
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0692162439227104
0.00500500481575727 0.068052664399147
0.0100100096315145 0.0665493682026863
0.0150150144472718 0.0647001564502716
0.0200200192630291 0.0625004470348358
0.0250250250101089 0.0599486567080021
0.0300300288945436 0.0570450313389301
0.0350350327789783 0.0537924095988274
0.0400400385260582 0.0501961708068848
0.045045044273138 0.0462643057107925
0.0500500500202179 0.0420069843530655
0.0550550557672977 0.0374367833137512
0.0600600577890873 0.0325689986348152
0.0650650635361671 0.0274212881922722
0.0700700655579567 0.0220133140683174
0.0750750750303268 0.0163662955164909
0.0800800770521164 0.0105047710239887
0.0850850865244865 0.00445377454161644
0.0900900885462761 -0.00175924226641655
0.0950950905680656 -0.00810598954558372
0.100100100040436 -0.0145565643906593
0.105105102062225 -0.0210802033543587
0.110110111534595 -0.0276454612612724
0.115115113556385 -0.0342202410101891
0.120120115578175 -0.040772445499897
0.125125125050545 -0.0472695343196392
0.130130127072334 -0.0536799021065235
0.135135129094124 -0.0599718615412712
0.140140131115913 -0.06611467897892
0.145145148038864 -0.0720787048339844
0.150150150060654 -0.0778352469205856
0.155155152082443 -0.0833572074770927
0.160160154104233 -0.0886192619800568
0.165165156126022 -0.093597449362278
0.170170173048973 -0.0982702970504761
0.175175175070763 -0.102617897093296
0.180180177092552 -0.106623016297817
0.185185179114342 -0.110270515084267
0.190190181136131 -0.113547690212727
0.195195198059082 -0.116444237530231
0.200200200080872 -0.118952214717865
0.205205202102661 -0.121066249907017
0.210210204124451 -0.122783422470093
0.21521520614624 -0.124102845788002
0.220220223069191 -0.125026375055313
0.225225225090981 -0.125557497143745
0.23023022711277 -0.125701859593391
0.23523522913456 -0.125467345118523
0.240240231156349 -0.124863155186176
0.2452452480793 -0.123900227248669
0.250250250101089 -0.122590944170952
0.255255252122879 -0.120948649942875
0.260260254144669 -0.118987828493118
0.265265256166458 -0.116723775863647
0.270270258188248 -0.114172235131264
0.275275260210037 -0.111349545419216
0.280280262231827 -0.108272105455399
0.285285294055939 -0.104956470429897
0.290290296077728 -0.101419106125832
0.295295298099518 -0.097676083445549
0.300300300121307 -0.0937432795763016
0.305305302143097 -0.0896360278129578
0.310310304164886 -0.0853689014911652
0.315315306186676 -0.0809561163187027
0.320320308208466 -0.0764110311865807
0.325325310230255 -0.0717463120818138
0.330330312252045 -0.0669739544391632
0.335335344076157 -0.0621050335466862
0.340340346097946 -0.0571503564715385
0.345345348119736 -0.0521197579801083
0.350350350141525 -0.0470226220786572
0.355355352163315 -0.0418677888810635
0.360360354185104 -0.0366638712584972
0.365365356206894 -0.0314189419150352
0.370370358228683 -0.0261410530656576
0.375375360250473 -0.0208380296826363
0.380380362272263 -0.0155177861452103
0.385385394096375 -0.0101882163435221
0.390390396118164 -0.00485747586935759
0.395395398139954 0.000466111581772566
0.400400400161743 0.00577386096119881
0.405405402183533 0.0110566709190607
0.410410404205322 0.0163051951676607
0.415415406227112 0.0215094592422247
0.420420408248901 0.0266592837870121
0.425425410270691 0.0317438468337059
0.43043041229248 0.0367521718144417
0.43543541431427 0.0416726991534233
0.440440446138382 0.0464938655495644
0.445445448160172 0.0512035861611366
0.450450450181961 0.0557899586856365
0.455455452203751 0.0602407976984978
0.46046045422554 0.0645441934466362
0.46546545624733 0.0686883330345154
0.470470458269119 0.0726616978645325
0.475475460290909 0.076453223824501
0.480480462312698 0.0800522714853287
0.485485464334488 0.0834487974643707
0.4904904961586 0.0866336077451706
0.495495498180389 0.089598074555397
0.500500500202179 0.0923344641923904
0.505505502223969 0.0948359966278076
0.510510504245758 0.0970967262983322
0.515515506267548 0.0991116762161255
0.520520508289337 0.100876711308956
0.525525510311127 0.102388702332973
0.530530512332916 0.103645317256451
0.535535514354706 0.104645073413849
0.54054057598114 0.10538724064827
0.54554557800293 0.105871722102165
0.550550580024719 0.106098979711533
0.555555582046509 0.106070026755333
0.560560584068298 0.105786256492138
0.565565586090088 0.105249285697937
0.570570588111877 0.10446085780859
0.575575590133667 0.103422895073891
0.580580592155457 0.102137245237827
0.585585594177246 0.100605644285679
0.590590596199036 0.0988296791911125
0.595595598220825 0.0968106314539909
0.600600600242615 0.0945496708154678
0.605605602264404 0.0920474454760551
0.610610604286194 0.0893045291304588
0.615615606307983 0.0863210260868073
0.620620608329773 0.0830969959497452
0.625625610351562 0.0796321108937263
0.630630612373352 0.075926199555397
0.635635614395142 0.0719788372516632
0.640640616416931 0.0677898526191711
0.645645678043365 0.0633592903614044
0.650650680065155 0.0586876049637794
0.655655682086945 0.0537758469581604
0.660660684108734 0.0486255139112473
0.665665686130524 0.0432392358779907
0.670670688152313 0.0376204177737236
0.675675690174103 0.0317737758159637
0.680680692195892 0.0257051549851894
0.685685694217682 0.0194220505654812
0.690690696239471 0.0129332058131695
0.695695698261261 0.00624936819076538
0.700700700283051 -0.000617541372776031
0.70570570230484 -0.00765330344438553
0.71071070432663 -0.0148421823978424
0.715715706348419 -0.0221666172146797
0.720720708370209 -0.0296074226498604
0.725725710391998 -0.0371433980762959
0.730730712413788 -0.0447519943118095
0.735735714435577 -0.0524091050028801
0.740740716457367 -0.0600892528891563
0.745745778083801 -0.0677657723426819
0.750750780105591 -0.0754107683897018
0.75575578212738 -0.0829959809780121
0.76076078414917 -0.0904920846223831
0.765765786170959 -0.097869873046875
0.770770788192749 -0.105099648237228
0.775775790214539 -0.112152010202408
0.780780792236328 -0.11899808049202
0.785785794258118 -0.12560960650444
0.790790796279907 -0.131959363818169
0.795795798301697 -0.138020977377892
0.800800800323486 -0.143770039081573
0.805805802345276 -0.149183124303818
0.810810804367065 -0.154239475727081
0.815815806388855 -0.158919870853424
0.820820808410645 -0.163207232952118
0.825825810432434 -0.167087152600288
0.830830812454224 -0.170547693967819
0.835835814476013 -0.173579216003418
0.840840816497803 -0.176175147294998
0.845845818519592 -0.17833100259304
0.850850880146027 -0.180045396089554
0.855855882167816 -0.181319311261177
0.860860884189606 -0.182156786322594
0.865865886211395 -0.182563573122025
0.870870888233185 -0.182548806071281
0.875875890254974 -0.182122856378555
0.880880892276764 -0.181299194693565
0.885885894298553 -0.180092304944992
0.890890896320343 -0.178519204258919
0.895895898342133 -0.176597952842712
0.900900900363922 -0.174348592758179
0.905905902385712 -0.171791598200798
0.910910904407501 -0.168948888778687
0.915915906429291 -0.165842995047569
0.92092090845108 -0.162496536970139
0.92592591047287 -0.158933445811272
0.930930912494659 -0.155176565051079
0.935935914516449 -0.151249513030052
0.940940916538239 -0.147174805402756
0.945945918560028 -0.142975762486458
0.950950980186462 -0.138673827052116
0.955955982208252 -0.134290471673012
0.960960984230042 -0.129845678806305
0.965965986251831 -0.125359237194061
0.970970988273621 -0.12084935605526
0.97597599029541 -0.116333335638046
0.9809809923172 -0.111827053129673
0.985985994338989 -0.107345588505268
0.990990996360779 -0.102902516722679
0.995995998382568 -0.0985105037689209
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0374331250786781
0.00500500481575727 0.0385964550077915
0.0100100096315145 0.0397318862378597
0.0150150144472718 0.0408340059220791
0.0200200192630291 0.041895654052496
0.0250250250101089 0.0429099015891552
0.0300300288945436 0.0438692271709442
0.0350350327789783 0.0447652712464333
0.0400400385260582 0.0455890744924545
0.045045044273138 0.0463312119245529
0.0500500500202179 0.046981755644083
0.0550550557672977 0.0475297793745995
0.0600600577890873 0.0479641519486904
0.0650650635361671 0.0482732765376568
0.0700700655579567 0.0484454780817032
0.0750750750303268 0.0484679415822029
0.0800800770521164 0.0483285821974277
0.0850850865244865 0.0480148531496525
0.0900900885462761 0.0475141555070877
0.0950950905680656 0.0468144901096821
0.100100100040436 0.0459042116999626
0.105105102062225 0.0447722114622593
0.110110111534595 0.0434083566069603
0.115115113556385 0.0418033003807068
0.120120115578175 0.0399493910372257
0.125125125050545 0.0378398038446903
0.130130127072334 0.0354699566960335
0.135135129094124 0.0328368842601776
0.140140131115913 0.0299395844340324
0.145145148038864 0.0267792977392673
0.150150150060654 0.0233600065112114
0.155155152082443 0.0196876563131809
0.160160154104233 0.0157714262604713
0.165165156126022 0.0116225630044937
0.170170173048973 0.00725583732128143
0.175175175070763 0.0026881992816925
0.180180177092552 -0.00206032395362854
0.185185179114342 -0.00696689635515213
0.190190181136131 -0.0120063647627831
0.195195198059082 -0.0171507149934769
0.200200200080872 -0.0223698168992996
0.205205202102661 -0.0276310816407204
0.210210204124451 -0.0329005382955074
0.21521520614624 -0.0381420888006687
0.220220223069191 -0.0433185584843159
0.225225225090981 -0.0483917631208897
0.23023022711277 -0.0533230416476727
0.23523522913456 -0.0580730885267258
0.240240231156349 -0.0626031830906868
0.2452452480793 -0.0668749213218689
0.250250250101089 -0.0708510354161263
0.255255252122879 -0.0744954645633698
0.260260254144669 -0.0777742862701416
0.265265256166458 -0.0806553512811661
0.270270258188248 -0.083109438419342
0.275275260210037 -0.0851101204752922
0.280280262231827 -0.0866340920329094
0.285285294055939 -0.0876618772745132
0.290290296077728 -0.0881776213645935
0.295295298099518 -0.0881695374846458
0.300300300121307 -0.087630033493042
0.305305302143097 -0.0865557044744492
0.310310304164886 -0.0849477052688599
0.315315306186676 -0.0828113928437233
0.320320308208466 -0.0801564902067184
0.325325310230255 -0.076996922492981
0.330330312252045 -0.0733508318662643
0.335335344076157 -0.0692401677370071
0.340340346097946 -0.0646905228495598
0.345345348119736 -0.0597308948636055
0.350350350141525 -0.0543932989239693
0.355355352163315 -0.0487124100327492
0.360360354185104 -0.0427252091467381
0.365365356206894 -0.0364706479012966
0.370370358228683 -0.0299889612942934
0.375375360250473 -0.0233215913176537
0.380380362272263 -0.0165104493498802
0.385385394096375 -0.00959756784141064
0.390390396118164 -0.00262477248907089
0.395395398139954 0.00436681322753429
0.400400400161743 0.0113372392952442
0.405405402183533 0.0182479023933411
0.410410404205322 0.0250620879232883
0.415415406227112 0.0317450761795044
0.420420408248901 0.0382645204663277
0.425425410270691 0.0445905737578869
0.43043041229248 0.0506963059306145
0.43543541431427 0.0565573200583458
0.440440446138382 0.0621525123715401
0.445445448160172 0.0674633979797363
0.450450450181961 0.0724747553467751
0.455455452203751 0.0771741271018982
0.46046045422554 0.0815520435571671
0.46546545624733 0.0856016576290131
0.470470458269119 0.0893187522888184
0.475475460290909 0.0927015915513039
0.480480462312698 0.0957505851984024
0.485485464334488 0.0984682440757751
0.4904904961586 0.100858882069588
0.495495498180389 0.102928355336189
0.500500500202179 0.104683846235275
0.505505502223969 0.106133736670017
0.510510504245758 0.10728719830513
0.515515506267548 0.108154118061066
0.520520508289337 0.108744755387306
0.525525510311127 0.109069630503654
0.530530512332916 0.109139442443848
0.535535514354706 0.108964517712593
0.54054057598114 0.10855507850647
0.54554557800293 0.10792088508606
0.550550580024719 0.107071131467819
0.555555582046509 0.106014467775822
0.560560584068298 0.104758590459824
0.565565586090088 0.103310614824295
0.570570588111877 0.101676657795906
0.575575590133667 0.0998619347810745
0.580580592155457 0.0978707820177078
0.585585594177246 0.095706582069397
0.590590596199036 0.0933717340230942
0.595595598220825 0.0908676981925964
0.600600600242615 0.0881950408220291
0.605605602264404 0.0853534564375877
0.610610604286194 0.0823418349027634
0.615615606307983 0.0791581571102142
0.620620608329773 0.075799822807312
0.625625610351562 0.0722635611891747
0.630630612373352 0.0685455799102783
0.635635614395142 0.064641535282135
0.640640616416931 0.0605469159781933
0.645645678043365 0.0562568381428719
0.650650680065155 0.0517664737999439
0.655655682086945 0.0470711551606655
0.660660684108734 0.0421661473810673
0.665665686130524 0.0370474308729172
0.670670688152313 0.0317113548517227
0.675675690174103 0.0261552128940821
0.680680692195892 0.0203770138323307
0.685685694217682 0.0143762603402138
0.690690696239471 0.00815336219966412
0.695695698261261 0.00171062164008617
0.700700700283051 -0.00494816526770592
0.70570570230484 -0.0118172131478786
0.71071070432663 -0.0188887286931276
0.715715706348419 -0.0261527206748724
0.720720708370209 -0.0335970520973206
0.725725710391998 -0.0412067174911499
0.730730712413788 -0.0489648543298244
0.735735714435577 -0.0568515807390213
0.740740716457367 -0.0648448094725609
0.745745778083801 -0.0729197710752487
0.750750780105591 -0.0810491889715195
0.75575578212738 -0.089203804731369
0.76076078414917 -0.0973517596721649
0.765765786170959 -0.10545951873064
0.770770788192749 -0.113491520285606
0.775775790214539 -0.121411047875881
0.780780792236328 -0.129179701209068
0.785785794258118 -0.136758655309677
0.790790796279907 -0.144108384847641
0.795795798301697 -0.151189103722572
0.800800800323486 -0.157961443066597
0.805805802345276 -0.164386436343193
0.810810804367065 -0.170426711440086
0.815815806388855 -0.176045924425125
0.820820808410645 -0.181209847331047
0.825825810432434 -0.185886472463608
0.830830812454224 -0.190046787261963
0.835835814476013 -0.193664640188217
0.840840816497803 -0.196717366576195
0.845845818519592 -0.19918592274189
0.850850880146027 -0.201055124402046
0.855855882167816 -0.202314406633377
0.860860884189606 -0.202957168221474
0.865865886211395 -0.202981218695641
0.870870888233185 -0.202389091253281
0.875875890254974 -0.201187893748283
0.880880892276764 -0.199388816952705
0.885885894298553 -0.197007805109024
0.890890896320343 -0.194064661860466
0.895895898342133 -0.190583109855652
0.900900900363922 -0.18659108877182
0.905905902385712 -0.182119771838188
0.910910904407501 -0.177203133702278
0.915915906429291 -0.171878188848495
0.92092090845108 -0.166183575987816
0.92592591047287 -0.160161226987839
0.930930912494659 -0.153852954506874
0.935935914516449 -0.147302567958832
0.940940916538239 -0.140553891658783
0.945945918560028 -0.133651435375214
0.950950980186462 -0.126638740301132
0.955955982208252 -0.119559437036514
0.960960984230042 -0.112455159425735
0.965965986251831 -0.105366356670856
0.970970988273621 -0.0983319133520126
0.97597599029541 -0.0913883298635483
0.9809809923172 -0.084569439291954
0.985985994338989 -0.0779068768024445
0.990990996360779 -0.0714292377233505
0.995995998382568 -0.0651623085141182
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.23823057115078
0.00500500481575727 -0.248072400689125
0.0100100096315145 -0.257827490568161
0.0150150144472718 -0.267457008361816
0.0200200192630291 -0.27692186832428
0.0250250250101089 -0.286182165145874
0.0300300288945436 -0.295198380947113
0.0350350327789783 -0.303930938243866
0.0400400385260582 -0.312341213226318
0.045045044273138 -0.320390194654465
0.0500500500202179 -0.328040897846222
0.0550550557672977 -0.33525687456131
0.0600600577890873 -0.342003613710403
0.0650650635361671 -0.348248481750488
0.0700700655579567 -0.353959619998932
0.0750750750303268 -0.359108626842499
0.0800800770521164 -0.363669574260712
0.0850850865244865 -0.36761799454689
0.0900900885462761 -0.370932877063751
0.0950950905680656 -0.373596668243408
0.100100100040436 -0.375594198703766
0.105105102062225 -0.376913726329803
0.110110111534595 -0.377547800540924
0.115115113556385 -0.377491563558578
0.120120115578175 -0.376744002103806
0.125125125050545 -0.37530779838562
0.130130127072334 -0.373189896345139
0.135135129094124 -0.370400190353394
0.140140131115913 -0.366952747106552
0.145145148038864 -0.362865179777145
0.150150150060654 -0.358158528804779
0.155155152082443 -0.352857649326324
0.160160154104233 -0.346990674734116
0.165165156126022 -0.340588241815567
0.170170173048973 -0.333684772253036
0.175175175070763 -0.326316744089127
0.180180177092552 -0.318523228168488
0.185185179114342 -0.31034517288208
0.190190181136131 -0.301825493574142
0.195195198059082 -0.293008267879486
0.200200200080872 -0.283938676118851
0.205205202102661 -0.2746621966362
0.210210204124451 -0.265224456787109
0.21521520614624 -0.25567102432251
0.220220223069191 -0.246046274900436
0.225225225090981 -0.236393868923187
0.23023022711277 -0.226755321025848
0.23523522913456 -0.217170298099518
0.240240231156349 -0.207676097750664
0.2452452480793 -0.198307156562805
0.250250250101089 -0.189094871282578
0.255255252122879 -0.180067047476768
0.260260254144669 -0.171247765421867
0.265265256166458 -0.162657469511032
0.270270258188248 -0.154312402009964
0.275275260210037 -0.146224603056908
0.280280262231827 -0.138402253389359
0.285285294055939 -0.130849197506905
0.290290296077728 -0.123565226793289
0.295295298099518 -0.116546407341957
0.300300300121307 -0.10978514701128
0.305305302143097 -0.103270165622234
0.310310304164886 -0.0969871580600739
0.315315306186676 -0.0909192338585854
0.320320308208466 -0.0850468873977661
0.325325310230255 -0.0793487876653671
0.330330312252045 -0.0738019943237305
0.335335344076157 -0.0683824867010117
0.340340346097946 -0.0630658343434334
0.345345348119736 -0.0578272566199303
0.350350350141525 -0.0526425279676914
0.355355352163315 -0.0474880933761597
0.360360354185104 -0.0423417314887047
0.365365356206894 -0.0371828749775887
0.370370358228683 -0.0319930054247379
0.375375360250473 -0.0267558991909027
0.380380362272263 -0.0214581415057182
0.385385394096375 -0.0160889942198992
0.390390396118164 -0.010641073808074
0.395395398139954 -0.00511007197201252
0.400400400161743 0.000504994764924049
0.405405402183533 0.00620171055197716
0.410410404205322 0.0119745340198278
0.415415406227112 0.0178143959492445
0.420420408248901 0.0237094312906265
0.425425410270691 0.0296446606516838
0.43043041229248 0.0356025286018848
0.43543541431427 0.0415629222989082
0.440440446138382 0.0475038588047028
0.445445448160172 0.0534010604023933
0.450450450181961 0.0592292249202728
0.455455452203751 0.0649615898728371
0.46046045422554 0.0705709382891655
0.46546545624733 0.0760293900966644
0.470470458269119 0.0813092365860939
0.475475460290909 0.0863828957080841
0.480480462312698 0.0912237092852592
0.485485464334488 0.0958057790994644
0.4904904961586 0.10010477155447
0.495495498180389 0.104097753763199
0.500500500202179 0.107763640582561
0.505505502223969 0.111083582043648
0.510510504245758 0.114040695130825
0.515515506267548 0.116620793938637
0.520520508289337 0.118811890482903
0.525525510311127 0.120604857802391
0.530530512332916 0.121992960572243
0.535535514354706 0.122972190380096
0.54054057598114 0.123541072010994
0.54554557800293 0.123700670897961
0.550550580024719 0.123454481363297
0.555555582046509 0.122808292508125
0.560560584068298 0.121770069003105
0.565565586090088 0.120349653065205
0.570570588111877 0.118558846414089
0.575575590133667 0.11641089618206
0.580580592155457 0.1139205545187
0.585585594177246 0.11110357940197
0.590590596199036 0.107976816594601
0.595595598220825 0.104557774960995
0.600600600242615 0.100864417850971
0.605605602264404 0.0969149321317673
0.610610604286194 0.0927278399467468
0.615615606307983 0.0883212387561798
0.620620608329773 0.083713173866272
0.625625610351562 0.0789210423827171
0.630630612373352 0.0739619359374046
0.635635614395142 0.0688520148396492
0.640640616416931 0.0636068508028984
0.645645678043365 0.0582409799098969
0.650650680065155 0.052768386900425
0.655655682086945 0.047201931476593
0.660660684108734 0.0415536165237427
0.665665686130524 0.0358347408473492
0.670670688152313 0.0300556942820549
0.675675690174103 0.0242262333631516
0.680680692195892 0.0183554068207741
0.685685694217682 0.0124519839882851
0.690690696239471 0.00652400776743889
0.695695698261261 0.000579662621021271
0.700700700283051 -0.00537332519888878
0.70570570230484 -0.0113269425928593
0.71071070432663 -0.0172732248902321
0.715715706348419 -0.0232037305831909
0.720720708370209 -0.0291098803281784
0.725725710391998 -0.0349821820855141
0.730730712413788 -0.0408108420670033
0.735735714435577 -0.0465852469205856
0.740740716457367 -0.0522940717637539
0.745745778083801 -0.057925209403038
0.750750780105591 -0.0634655058383942
0.75575578212738 -0.0689013004302979
0.76076078414917 -0.0742180645465851
0.765765786170959 -0.0794007331132889
0.770770788192749 -0.0844331532716751
0.775775790214539 -0.0892992541193962
0.780780792236328 -0.0939820259809494
0.785785794258118 -0.0984649509191513
0.790790796279907 -0.102730765938759
0.795795798301697 -0.106762789189816
0.800800800323486 -0.11054440587759
0.805805802345276 -0.114059522747993
0.810810804367065 -0.117293030023575
0.815815806388855 -0.120230868458748
0.820820808410645 -0.122859217226505
0.825825810432434 -0.125166803598404
0.830830812454224 -0.127143278717995
0.835835814476013 -0.128779888153076
0.840840816497803 -0.130069956183434
0.845845818519592 -0.13100865483284
0.850850880146027 -0.13159316778183
0.855855882167816 -0.131823062896729
0.860860884189606 -0.131700083613396
0.865865886211395 -0.131227493286133
0.870870888233185 -0.130411878228188
0.875875890254974 -0.129261419177055
0.880880892276764 -0.127786427736282
0.885885894298553 -0.125999003648758
0.890890896320343 -0.123913899064064
0.895895898342133 -0.121546916663647
0.900900900363922 -0.118915900588036
0.905905902385712 -0.116039827466011
0.910910904407501 -0.112939313054085
0.915915906429291 -0.109635733067989
0.92092090845108 -0.106151044368744
0.92592591047287 -0.102508284151554
0.930930912494659 -0.0987309515476227
0.935935914516449 -0.0948420464992523
0.940940916538239 -0.0908650457859039
0.945945918560028 -0.0868232250213623
0.950950980186462 -0.0827387869358063
0.955955982208252 -0.0786340236663818
0.960960984230042 -0.0745299160480499
0.965965986251831 -0.0704465359449387
0.970970988273621 -0.0664029717445374
0.97597599029541 -0.0624169521033764
0.9809809923172 -0.0585047453641891
0.985985994338989 -0.0546813756227493
0.990990996360779 -0.0509603172540665
0.995995998382568 -0.0473534911870956
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0535702221095562
0.00500500481575727 0.0542724095284939
0.0100100096315145 0.0547801442444324
0.0150150144472718 0.0550785288214684
0.0200200192630291 0.0551540069282055
0.0250250250101089 0.0549936667084694
0.0300300288945436 0.0545866675674915
0.0350350327789783 0.0539227500557899
0.0400400385260582 0.052994042634964
0.045045044273138 0.0517937056720257
0.0500500500202179 0.0503175258636475
0.0550550557672977 0.0485630035400391
0.0600600577890873 0.0465297214686871
0.0650650635361671 0.0442195758223534
0.0700700655579567 0.0416364036500454
0.0750750750303268 0.0387868136167526
0.0800800770521164 0.0356790833175182
0.0850850865244865 0.0323243029415607
0.0900900885462761 0.0287351794540882
0.0950950905680656 0.0249266624450684
0.100100100040436 0.0209154579788446
0.105105102062225 0.0167201459407806
0.110110111534595 0.0123605020344257
0.115115113556385 0.00785821862518787
0.120120115578175 0.00323563814163208
0.125125125050545 -0.00148404389619827
0.130130127072334 -0.00627647526562214
0.135135129094124 -0.0111177861690521
0.140140131115913 -0.0159829501062632
0.145145148038864 -0.0208479147404432
0.150150150060654 -0.0256883427500725
0.155155152082443 -0.030481081455946
0.160160154104233 -0.0352030210196972
0.165165156126022 -0.0398325473070145
0.170170173048973 -0.0443489477038383
0.175175175070763 -0.04873276501894
0.180180177092552 -0.0529659949243069
0.185185179114342 -0.0570319220423698
0.190190181136131 -0.060915470123291
0.195195198059082 -0.0646029114723206
0.200200200080872 -0.0680819153785706
0.205205202102661 -0.0713420882821083
0.210210204124451 -0.0743739828467369
0.21521520614624 -0.0771693885326385
0.220220223069191 -0.0797217786312103
0.225225225090981 -0.0820252671837807
0.23023022711277 -0.0840750932693481
0.23523522913456 -0.0858672708272934
0.240240231156349 -0.0873986259102821
0.2452452480793 -0.0886661633849144
0.250250250101089 -0.0896677523851395
0.255255252122879 -0.090401366353035
0.260260254144669 -0.0908650755882263
0.265265256166458 -0.0910571590065956
0.270270258188248 -0.0909759104251862
0.275275260210037 -0.0906196311116219
0.280280262231827 -0.0899866074323654
0.285285294055939 -0.089075081050396
0.290290296077728 -0.0878832340240479
0.295295298099518 -0.0864094570279121
0.300300300121307 -0.0846522450447083
0.305305302143097 -0.0826103240251541
0.310310304164886 -0.0802826806902885
0.315315306186676 -0.0776689648628235
0.320320308208466 -0.0747695043683052
0.325325310230255 -0.0715852528810501
0.330330312252045 -0.0681182593107224
0.335335344076157 -0.0643717274069786
0.340340346097946 -0.0603500343859196
0.345345348119736 -0.0560590252280235
0.350350350141525 -0.0515062063932419
0.355355352163315 -0.0467005893588066
0.360360354185104 -0.0416530147194862
0.365365356206894 -0.0363761894404888
0.370370358228683 -0.0308846235275269
0.375375360250473 -0.0251948013901711
0.380380362272263 -0.0193248763680458
0.385385394096375 -0.0132950507104397
0.390390396118164 -0.00712707079946995
0.395395398139954 -0.000844452530145645
0.400400400161743 0.00552802532911301
0.405405402183533 0.0119640808552504
0.410410404205322 0.0184365250170231
0.415415406227112 0.0249170865863562
0.420420408248901 0.0313770622014999
0.425425410270691 0.0377871319651604
0.43043041229248 0.0441180691123009
0.43543541431427 0.0503405593335629
0.440440446138382 0.0564259588718414
0.445445448160172 0.0623458176851273
0.450450450181961 0.0680731758475304
0.455455452203751 0.073581725358963
0.46046045422554 0.0788469314575195
0.46546545624733 0.0838455557823181
0.470470458269119 0.0885563492774963
0.475475460290909 0.092959813773632
0.480480462312698 0.0970386415719986
0.485485464334488 0.10077753663063
0.4904904961586 0.104163654148579
0.495495498180389 0.107186213135719
0.500500500202179 0.109836712479591
0.505505502223969 0.11210909485817
0.510510504245758 0.113999329507351
0.515515506267548 0.115505613386631
0.520520508289337 0.116628147661686
0.525525510311127 0.117369115352631
0.530530512332916 0.117732457816601
0.535535514354706 0.117723807692528
0.54054057598114 0.117350272834301
0.54554557800293 0.116620294749737
0.550550580024719 0.115543529391289
0.555555582046509 0.114130608737469
0.560560584068298 0.112393029034138
0.565565586090088 0.110343001782894
0.570570588111877 0.107993222773075
0.575575590133667 0.105356857180595
0.580580592155457 0.102447375655174
0.585585594177246 0.0992783978581429
0.590590596199036 0.0958636626601219
0.595595598220825 0.0922167897224426
0.600600600242615 0.0883516222238541
0.605605602264404 0.0842815414071083
0.610610604286194 0.08002008497715
0.615615606307983 0.0755805224180222
0.620620608329773 0.0709760561585426
0.625625610351562 0.0662195533514023
0.630630612373352 0.0613239854574203
0.635635614395142 0.0563019216060638
0.640640616416931 0.0511661730706692
0.645645678043365 0.0459291972219944
0.650650680065155 0.0406036525964737
0.655655682086945 0.0352023169398308
0.660660684108734 0.0297377109527588
0.665665686130524 0.0242227390408516
0.670670688152313 0.0186703726649284
0.675675690174103 0.0130937993526459
0.680680692195892 0.00750631093978882
0.685685694217682 0.00192162394523621
0.690690696239471 -0.0036463588476181
0.695695698261261 -0.00918346643447876
0.700700700283051 -0.0146752446889877
0.70570570230484 -0.0201068595051765
0.71071070432663 -0.025463230907917
0.715715706348419 -0.0307289399206638
0.720720708370209 -0.0358883887529373
0.725725710391998 -0.040925607085228
0.730730712413788 -0.0458244979381561
0.735735714435577 -0.0505687594413757
0.740740716457367 -0.0551419295370579
0.745745778083801 -0.0595274865627289
0.750750780105591 -0.0637087523937225
0.75575578212738 -0.0676692724227905
0.76076078414917 -0.071392722427845
0.765765786170959 -0.0748629868030548
0.770770788192749 -0.0780641287565231
0.775775790214539 -0.080980971455574
0.780780792236328 -0.0835985690355301
0.785785794258118 -0.0859028697013855
0.790790796279907 -0.0878806337714195
0.795795798301697 -0.0895194560289383
0.800800800323486 -0.0908082351088524
0.805805802345276 -0.0917369201779366
0.810810804367065 -0.092297188937664
0.815815806388855 -0.0924820005893707
0.820820808410645 -0.0922862365841866
0.825825810432434 -0.0917064175009727
0.830830812454224 -0.0907413959503174
0.835835814476013 -0.0893917307257652
0.840840816497803 -0.0876606628298759
0.845845818519592 -0.0855533257126808
0.850850880146027 -0.0830772966146469
0.855855882167816 -0.0802431330084801
0.860860884189606 -0.0770631283521652
0.865865886211395 -0.073552280664444
0.870870888233185 -0.069728285074234
0.875875890254974 -0.0656106173992157
0.880880892276764 -0.0612215213477612
0.885885894298553 -0.0565847381949425
0.890890896320343 -0.0517269968986511
0.895895898342133 -0.0466757342219353
0.900900900363922 -0.041460607200861
0.905905902385712 -0.0361122600734234
0.910910904407501 -0.0306627079844475
0.915915906429291 -0.0251445025205612
0.92092090845108 -0.0195905156433582
0.92592591047287 -0.0140345729887486
0.930930912494659 -0.00850957259535789
0.935935914516449 -0.00304818525910378
0.940940916538239 0.00231786817312241
0.945945918560028 0.00755702704191208
0.950950980186462 0.012640168890357
0.955955982208252 0.0175392236560583
0.960960984230042 0.0222283322364092
0.965965986251831 0.0266831927001476
0.970970988273621 0.0308826509863138
0.97597599029541 0.0348076038062572
0.9809809923172 0.0384416542947292
0.985985994338989 0.0417710170149803
0.990990996360779 0.0447850525379181
0.995995998382568 0.0474759265780449
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.089736133813858
0.00500500481575727 -0.0900610238313675
0.0100100096315145 -0.0901429057121277
0.0150150144472718 -0.0899824351072311
0.0200200192630291 -0.0895837545394897
0.0250250250101089 -0.0889528021216393
0.0300300288945436 -0.0880982428789139
0.0350350327789783 -0.0870317667722702
0.0400400385260582 -0.0857672989368439
0.045045044273138 -0.0843210965394974
0.0500500500202179 -0.0827115252614021
0.0550550557672977 -0.0809595137834549
0.0600600577890873 -0.0790870040655136
0.0650650635361671 -0.0771183520555496
0.0700700655579567 -0.0750788077712059
0.0750750750303268 -0.0729943811893463
0.0800800770521164 -0.0708921775221825
0.0850850865244865 -0.0687992349267006
0.0900900885462761 -0.066742792725563
0.0950950905680656 -0.0647495314478874
0.100100100040436 -0.0628454238176346
0.105105102062225 -0.0610553361475468
0.110110111534595 -0.0594024918973446
0.115115113556385 -0.0579087100923061
0.120120115578175 -0.0565934106707573
0.125125125050545 -0.0554736591875553
0.130130127072334 -0.0545639172196388
0.135135129094124 -0.0538761466741562
0.140140131115913 -0.0534188747406006
0.145145148038864 -0.0531976968050003
0.150150150060654 -0.0532152205705643
0.155155152082443 -0.0534705817699432
0.160160154104233 -0.0539598986506462
0.165165156126022 -0.05467589199543
0.170170173048973 -0.0556085631251335
0.175175175070763 -0.0567447207868099
0.180180177092552 -0.0580684095621109
0.185185179114342 -0.0595614053308964
0.190190181136131 -0.0612029358744621
0.195195198059082 -0.0629703029990196
0.200200200080872 -0.0648389682173729
0.205205202102661 -0.0667830929160118
0.210210204124451 -0.0687754899263382
0.21521520614624 -0.0707884132862091
0.220220223069191 -0.0727934390306473
0.225225225090981 -0.0747619271278381
0.23023022711277 -0.076665535569191
0.23523522913456 -0.0784761011600494
0.240240231156349 -0.0801662653684616
0.2452452480793 -0.0817096903920174
0.250250250101089 -0.0830811038613319
0.255255252122879 -0.0842566713690758
0.260260254144669 -0.0852140411734581
0.265265256166458 -0.0859327465295792
0.270270258188248 -0.0863940715789795
0.275275260210037 -0.0865812823176384
0.280280262231827 -0.0864797979593277
0.285285294055939 -0.0860771983861923
0.290290296077728 -0.0853630602359772
0.295295298099518 -0.084329254925251
0.300300300121307 -0.0829698666930199
0.305305302143097 -0.0812812000513077
0.310310304164886 -0.0792615786194801
0.315315306186676 -0.0769116431474686
0.320320308208466 -0.0742339491844177
0.325325310230255 -0.0712331831455231
0.330330312252045 -0.0679159387946129
0.335335344076157 -0.0642906576395035
0.340340346097946 -0.0603678151965141
0.345345348119736 -0.0561593659222126
0.350350350141525 -0.0516790822148323
0.355355352163315 -0.046942263841629
0.360360354185104 -0.0419657230377197
0.365365356206894 -0.0367675125598907
0.370370358228683 -0.031367190182209
0.375375360250473 -0.0257853306829929
0.380380362272263 -0.0200435817241669
0.385385394096375 -0.0141645185649395
0.390390396118164 -0.00817158818244934
0.395395398139954 -0.00208876095712185
0.400400400161743 0.00405932776629925
0.405405402183533 0.010247740894556
0.410410404205322 0.0164514482021332
0.415415406227112 0.0226451102644205
0.420420408248901 0.0288038030266762
0.425425410270691 0.0349026396870613
0.43043041229248 0.0409173965454102
0.43543541431427 0.0468242429196835
0.440440446138382 0.0526003614068031
0.445445448160172 0.0582235604524612
0.450450450181961 0.0636729449033737
0.455455452203751 0.0689286589622498
0.46046045422554 0.0739723145961761
0.46546545624733 0.0787867456674576
0.470470458269119 0.0833563804626465
0.475475460290909 0.0876670628786087
0.480480462312698 0.0917063355445862
0.485485464334488 0.0954632684588432
0.4904904961586 0.0989285185933113
0.495495498180389 0.102094292640686
0.500500500202179 0.104954309761524
0.505505502223969 0.107503801584244
0.510510504245758 0.109739206731319
0.515515506267548 0.111658431589603
0.520520508289337 0.113260343670845
0.525525510311127 0.114544950425625
0.530530512332916 0.115513101220131
0.535535514354706 0.116166427731514
0.54054057598114 0.116507187485695
0.54554557800293 0.116538107395172
0.550550580024719 0.116262301802635
0.555555582046509 0.11568308621645
0.560560584068298 0.114803984761238
0.565565586090088 0.113628521561623
0.570570588111877 0.112160138785839
0.575575590133667 0.110402300953865
0.580580592155457 0.108358211815357
0.585585594177246 0.10603104531765
0.590590596199036 0.103423714637756
0.595595598220825 0.100539103150368
0.600600600242615 0.0973799675703049
0.605605602264404 0.0939489603042603
0.610610604286194 0.0902490019798279
0.615615606307983 0.08628299087286
0.620620608329773 0.0820541381835938
0.625625610351562 0.0775660499930382
0.630630612373352 0.0728228539228439
0.635635614395142 0.0678292512893677
0.640640616416931 0.0625908672809601
0.645645678043365 0.0571140013635159
0.650650680065155 0.0514062829315662
0.655655682086945 0.0454763285815716
0.660660684108734 0.0393339283764362
0.665665686130524 0.0329905077815056
0.670670688152313 0.0264585800468922
0.675675690174103 0.0197525173425674
0.680680692195892 0.0128879398107529
0.685685694217682 0.00588228181004524
0.690690696239471 -0.00124577060341835
0.695695698261261 -0.00847560167312622
0.700700700283051 -0.0157855339348316
0.70570570230484 -0.0231521613895893
0.71071070432663 -0.0305509567260742
0.715715706348419 -0.0379560403525829
0.720720708370209 -0.0453406795859337
0.725725710391998 -0.0526769571006298
0.730730712413788 -0.0599365308880806
0.735735714435577 -0.0670902580022812
0.740740716457367 -0.0741090476512909
0.745745778083801 -0.0809632539749146
0.750750780105591 -0.0876234620809555
0.75575578212738 -0.0940607190132141
0.76076078414917 -0.100246503949165
0.765765786170959 -0.106153309345245
0.770770788192749 -0.111754111945629
0.775775790214539 -0.117023922502995
0.780780792236328 -0.121938444674015
0.785785794258118 -0.126475602388382
0.790790796279907 -0.130614846944809
0.795795798301697 -0.134337812662125
0.800800800323486 -0.13762840628624
0.805805802345276 -0.140472531318665
0.810810804367065 -0.142859190702438
0.815815806388855 -0.144779428839684
0.820820808410645 -0.146227180957794
0.825825810432434 -0.147199138998985
0.830830812454224 -0.147694796323776
0.835835814476013 -0.147716596722603
0.840840816497803 -0.147269442677498
0.845845818519592 -0.146361380815506
0.850850880146027 -0.145002737641335
0.855855882167816 -0.14320707321167
0.860860884189606 -0.140990123152733
0.865865886211395 -0.13836994767189
0.870870888233185 -0.13536736369133
0.875875890254974 -0.132005095481873
0.880880892276764 -0.128307238221169
0.885885894298553 -0.12430065870285
0.890890896320343 -0.120012775063515
0.895895898342133 -0.115472987294197
0.900900900363922 -0.110711306333542
0.905905902385712 -0.105758808553219
0.910910904407501 -0.100646980106831
0.915915906429291 -0.095407523214817
0.92092090845108 -0.0900722742080688
0.92592591047287 -0.0846725553274155
0.930930912494659 -0.0792396366596222
0.935935914516449 -0.0738037079572678
0.940940916538239 -0.0683938339352608
0.945945918560028 -0.0630383864045143
0.950950980186462 -0.0577636882662773
0.955955982208252 -0.0525950826704502
0.960960984230042 -0.047555573284626
0.965965986251831 -0.0426667183637619
0.970970988273621 -0.0379477143287659
0.97597599029541 -0.0334157198667526
0.9809809923172 -0.029085710644722
0.985985994338989 -0.0249703712761402
0.990990996360779 -0.0210802294313908
0.995995998382568 -0.0174234881997108
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0782424360513687
0.00500500481575727 0.0815087854862213
0.0100100096315145 0.0847090035676956
0.0150150144472718 0.0878239423036575
0.0200200192630291 0.0908336713910103
0.0250250250101089 0.0937184244394302
0.0300300288945436 0.0964582934975624
0.0350350327789783 0.0990329310297966
0.0400400385260582 0.101422518491745
0.045045044273138 0.103606849908829
0.0500500500202179 0.105567067861557
0.0550550557672977 0.107283942401409
0.0600600577890873 0.108739346265793
0.0650650635361671 0.10991608351469
0.0700700655579567 0.110797122120857
0.0750750750303268 0.111367523670197
0.0800800770521164 0.111612632870674
0.0850850865244865 0.111520148813725
0.0900900885462761 0.111077859997749
0.0950950905680656 0.110276520252228
0.100100100040436 0.10910727083683
0.105105102062225 0.1075639128685
0.110110111534595 0.105641596019268
0.115115113556385 0.103337943553925
0.120120115578175 0.100652083754539
0.125125125050545 0.0975856631994247
0.130130127072334 0.0941421762108803
0.135135129094124 0.0903277993202209
0.140140131115913 0.0861506909132004
0.145145148038864 0.081621453166008
0.150150150060654 0.0767533630132675
0.155155152082443 0.0715615153312683
0.160160154104233 0.06606425344944
0.165165156126022 0.0602813698351383
0.170170173048973 0.0542359836399555
0.175175175070763 0.0479529164731503
0.180180177092552 0.0414596349000931
0.185185179114342 0.0347857028245926
0.190190181136131 0.0279625505208969
0.195195198059082 0.021023727953434
0.200200200080872 0.01400475949049
0.205205202102661 0.00694232434034348
0.210210204124451 -0.000124916434288025
0.21521520614624 -0.00715793669223785
0.220220223069191 -0.0141162239015102
0.225225225090981 -0.0209587067365646
0.23023022711277 -0.0276444256305695
0.23523522913456 -0.0341319404542446
0.240240231156349 -0.0403805710375309
0.2452452480793 -0.0463502071797848
0.250250250101089 -0.0520017482340336
0.255255252122879 -0.0572978109121323
0.260260254144669 -0.062202513217926
0.265265256166458 -0.0666823610663414
0.270270258188248 -0.0707062408328056
0.275275260210037 -0.0742461234331131
0.280280262231827 -0.0772769078612328
0.285285294055939 -0.0797770991921425
0.290290296077728 -0.0817288532853127
0.295295298099518 -0.0831184238195419
0.300300300121307 -0.0839359313249588
0.305305302143097 -0.0841759666800499
0.310310304164886 -0.0838373899459839
0.315315306186676 -0.0829235166311264
0.320320308208466 -0.0814419761300087
0.325325310230255 -0.0794048011302948
0.330330312252045 -0.0768281817436218
0.335335344076157 -0.0737324953079224
0.340340346097946 -0.0701417848467827
0.345345348119736 -0.0660838112235069
0.350350350141525 -0.0615895986557007
0.355355352163315 -0.0566930510103703
0.360360354185104 -0.0514306947588921
0.365365356206894 -0.0458411537110806
0.370370358228683 -0.0399647951126099
0.375375360250473 -0.0338432714343071
0.380380362272263 -0.0275189988315105
0.385385394096375 -0.0210347026586533
0.390390396118164 -0.0144330486655235
0.395395398139954 -0.00775610655546188
0.400400400161743 -0.00104484707117081
0.405405402183533 0.00566098839044571
0.410410404205322 0.0123237557709217
0.415415406227112 0.0189076513051987
0.420420408248901 0.0253795236349106
0.425425410270691 0.0317087806761265
0.43043041229248 0.037867859005928
0.43543541431427 0.0438320934772491
0.440440446138382 0.0495802089571953
0.445445448160172 0.0550937578082085
0.450450450181961 0.060357853770256
0.455455452203751 0.0653603821992874
0.46046045422554 0.0700925663113594
0.46546545624733 0.0745481103658676
0.470470458269119 0.0787236392498016
0.475475460290909 0.0826178789138794
0.480480462312698 0.0862319469451904
0.485485464334488 0.0895684510469437
0.4904904961586 0.0926316976547241
0.495495498180389 0.0954269468784332
0.500500500202179 0.0979603081941605
0.505505502223969 0.100238390266895
0.510510504245758 0.102267816662788
0.515515506267548 0.104055047035217
0.520520508289337 0.105606034398079
0.525525510311127 0.106925994157791
0.530530512332916 0.108019143342972
0.535535514354706 0.108888514339924
0.54054057598114 0.109535820782185
0.54554557800293 0.109961345791817
0.550550580024719 0.110164001584053
0.555555582046509 0.110141105949879
0.560560584068298 0.109888657927513
0.565565586090088 0.109401270747185
0.570570588111877 0.108672365546227
0.575575590133667 0.107694506645203
0.580580592155457 0.106459267437458
0.585585594177246 0.104957811534405
0.590590596199036 0.103181079030037
0.595595598220825 0.101120054721832
0.600600600242615 0.0987660065293312
0.605605602264404 0.0961108803749084
0.610610604286194 0.0931478068232536
0.615615606307983 0.089870996773243
0.620620608329773 0.0862765163183212
0.625625610351562 0.082362063229084
0.630630612373352 0.0781277641654015
0.635635614395142 0.0735758319497108
0.640640616416931 0.0687113106250763
0.645645678043365 0.0635414868593216
0.650650680065155 0.0580769740045071
0.655655682086945 0.0523308776319027
0.660660684108734 0.0463189892470837
0.665665686130524 0.0400601886212826
0.670670688152313 0.0335757918655872
0.675675690174103 0.0268897116184235
0.680680692195892 0.0200280770659447
0.685685694217682 0.0130193624645472
0.690690696239471 0.00589359737932682
0.695695698261261 -0.00131749361753464
0.700700700283051 -0.00858115777373314
0.70570570230484 -0.0158634260296822
0.71071070432663 -0.0231301672756672
0.715715706348419 -0.0303467363119125
0.720720708370209 -0.0374791137874126
0.725725710391998 -0.0444933623075485
0.730730712413788 -0.0513567924499512
0.735735714435577 -0.058037593960762
0.740740716457367 -0.0645058304071426
0.745745778083801 -0.0707331150770187
0.750750780105591 -0.0766928121447563
0.75575578212738 -0.0823611095547676
0.76076078414917 -0.0877161771059036
0.765765786170959 -0.0927387550473213
0.770770788192749 -0.0974122881889343
0.775775790214539 -0.101723000407219
0.780780792236328 -0.105659618973732
0.785785794258118 -0.109213687479496
0.790790796279907 -0.112379439175129
0.795795798301697 -0.115153551101685
0.800800800323486 -0.117535427212715
0.805805802345276 -0.119526475667953
0.810810804367065 -0.121130786836147
0.815815806388855 -0.122354209423065
0.820820808410645 -0.123204320669174
0.825825810432434 -0.123691111803055
0.830830812454224 -0.123825490474701
0.835835814476013 -0.123620003461838
0.840840816497803 -0.123088277876377
0.845845818519592 -0.122245080769062
0.850850880146027 -0.121105939149857
0.855855882167816 -0.119687259197235
0.860860884189606 -0.118005976080894
0.865865886211395 -0.116079032421112
0.870870888233185 -0.113924473524094
0.875875890254974 -0.11155977845192
0.880880892276764 -0.109002947807312
0.885885894298553 -0.106271795928478
0.890890896320343 -0.103384092450142
0.895895898342133 -0.100357413291931
0.900900900363922 -0.0972094982862473
0.905905902385712 -0.0939571857452393
0.910910904407501 -0.0906174629926682
0.915915906429291 -0.0872066244482994
0.92092090845108 -0.0837403833866119
0.92592591047287 -0.0802349597215652
0.930930912494659 -0.076705276966095
0.935935914516449 -0.0731654018163681
0.940940916538239 -0.0696291550993919
0.945945918560028 -0.0661105886101723
0.950950980186462 -0.0626216381788254
0.955955982208252 -0.0591745153069496
0.960960984230042 -0.0557804927229881
0.965965986251831 -0.0524497292935848
0.970970988273621 -0.049192413687706
0.97597599029541 -0.0460171028971672
0.9809809923172 -0.042931817471981
0.985985994338989 -0.039943739771843
0.990990996360779 -0.0370593294501305
0.995995998382568 -0.034283883869648
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.287655562162399
0.00500500481575727 -0.296817123889923
0.0100100096315145 -0.305634349584579
0.0150150144472718 -0.314060539007187
0.0200200192630291 -0.322049975395203
0.0250250250101089 -0.329558104276657
0.0300300288945436 -0.33654311299324
0.0350350327789783 -0.342964798212051
0.0400400385260582 -0.348787039518356
0.045045044273138 -0.353974878787994
0.0500500500202179 -0.35849916934967
0.0550550557672977 -0.362332761287689
0.0600600577890873 -0.365453898906708
0.0650650635361671 -0.36784502863884
0.0700700655579567 -0.369492679834366
0.0750750750303268 -0.370388925075531
0.0800800770521164 -0.370530635118484
0.0850850865244865 -0.369919151067734
0.0900900885462761 -0.368561595678329
0.0950950905680656 -0.366470038890839
0.100100100040436 -0.363660991191864
0.105105102062225 -0.360155999660492
0.110110111534595 -0.355981528759003
0.115115113556385 -0.351168364286423
0.120120115578175 -0.345750689506531
0.125125125050545 -0.339767128229141
0.130130127072334 -0.333259403705597
0.135135129094124 -0.326272010803223
0.140140131115913 -0.318852186203003
0.145145148038864 -0.311048626899719
0.150150150060654 -0.302912175655365
0.155155152082443 -0.294494152069092
0.160160154104233 -0.285846471786499
0.165165156126022 -0.277020633220673
0.170170173048973 -0.268067836761475
0.175175175070763 -0.259038239717484
0.180180177092552 -0.249979883432388
0.185185179114342 -0.240938901901245
0.190190181136131 -0.231959104537964
0.195195198059082 -0.223080903291702
0.200200200080872 -0.214341938495636
0.205205202102661 -0.205775707960129
0.210210204124451 -0.197412312030792
0.21521520614624 -0.189277201890945
0.220220223069191 -0.181392267346382
0.225225225090981 -0.173774480819702
0.23023022711277 -0.166436582803726
0.23523522913456 -0.159387201070786
0.240240231156349 -0.152630284428596
0.2452452480793 -0.146165817975998
0.250250250101089 -0.139989867806435
0.255255252122879 -0.134094446897507
0.260260254144669 -0.128468126058578
0.265265256166458 -0.123096480965614
0.270270258188248 -0.117961764335632
0.275275260210037 -0.113044038414955
0.280280262231827 -0.108321085572243
0.285285294055939 -0.103768847882748
0.290290296077728 -0.0993619412183762
0.295295298099518 -0.0950741618871689
0.300300300121307 -0.0908786356449127
0.305305302143097 -0.0867484360933304
0.310310304164886 -0.0826568454504013
0.315315306186676 -0.0785778611898422
0.320320308208466 -0.0744865536689758
0.325325310230255 -0.0703592449426651
0.330330312252045 -0.0661739334464073
0.335335344076157 -0.0619106628000736
0.340340346097946 -0.0575516596436501
0.345345348119736 -0.0530814602971077
0.350350350141525 -0.0484873130917549
0.355355352163315 -0.0437591299414635
0.360360354185104 -0.0388896502554417
0.365365356206894 -0.0338746160268784
0.370370358228683 -0.0287126116454601
0.375375360250473 -0.0234051402658224
0.380380362272263 -0.0179566890001297
0.385385394096375 -0.0123744178563356
0.390390396118164 -0.0066683329641819
0.395395398139954 -0.000850941985845566
0.400400400161743 0.00506293959915638
0.405405402183533 0.0110560562461615
0.410410404205322 0.0171093195676804
0.415415406227112 0.0232017859816551
0.420420408248901 0.02931097894907
0.425425410270691 0.0354131534695625
0.43043041229248 0.0414835810661316
0.43543541431427 0.0474966242909431
0.440440446138382 0.0534264892339706
0.445445448160172 0.059246726334095
0.450450450181961 0.0649313628673553
0.455455452203751 0.0704545006155968
0.46046045422554 0.0757911130785942
0.46546545624733 0.0809166580438614
0.470470458269119 0.0858079791069031
0.475475460290909 0.090442955493927
0.480480462312698 0.0948011577129364
0.485485464334488 0.0988635644316673
0.4904904961586 0.102613180875778
0.495495498180389 0.106034733355045
0.500500500202179 0.109115034341812
0.505505502223969 0.111843019723892
0.510510504245758 0.114209681749344
0.515515506267548 0.116208180785179
0.520520508289337 0.117833763360977
0.525525510311127 0.119083866477013
0.530530512332916 0.119957841932774
0.535535514354706 0.120457008481026
0.54054057598114 0.120584592223167
0.54554557800293 0.120345398783684
0.550550580024719 0.119745902717113
0.555555582046509 0.118793912231922
0.560560584068298 0.117498479783535
0.565565586090088 0.115869775414467
0.570570588111877 0.113918751478195
0.575575590133667 0.111657157540321
0.580580592155457 0.10909727960825
0.585585594177246 0.106251634657383
0.590590596199036 0.103133089840412
0.595595598220825 0.0997545421123505
0.600600600242615 0.0961287841200829
0.605605602264404 0.0922685265541077
0.610610604286194 0.0881861969828606
0.615615606307983 0.0838938653469086
0.620620608329773 0.0794034600257874
0.625625610351562 0.0747262313961983
0.630630612373352 0.0698734223842621
0.635635614395142 0.0648557394742966
0.640640616416931 0.0596838742494583
0.645645678043365 0.0543679445981979
0.650650680065155 0.048918541520834
0.655655682086945 0.04334606975317
0.660660684108734 0.0376608520746231
0.665665686130524 0.0318738967180252
0.670670688152313 0.0259964503347874
0.675675690174103 0.0200403686612844
0.680680692195892 0.0140181090682745
0.685685694217682 0.00794315710663795
0.690690696239471 0.00182978808879852
0.695695698261261 -0.00430661626160145
0.700700700283051 -0.0104497820138931
0.70570570230484 -0.0165819730609655
0.71071070432663 -0.0226845555007458
0.715715706348419 -0.0287376251071692
0.720720708370209 -0.0347202643752098
0.725725710391998 -0.0406102687120438
0.730730712413788 -0.0463847070932388
0.735735714435577 -0.0520198568701744
0.740740716457367 -0.0574911236763
0.745745778083801 -0.062773734331131
0.750750780105591 -0.0678422451019287
0.75575578212738 -0.0726716369390488
0.76076078414917 -0.0772367492318153
0.765765786170959 -0.0815133303403854
0.770770788192749 -0.0854775607585907
0.775775790214539 -0.0891068354249001
0.780780792236328 -0.0923798382282257
0.785785794258118 -0.095276951789856
0.790790796279907 -0.0977804511785507
0.795795798301697 -0.0998747572302818
0.800800800323486 -0.101546660065651
0.805805802345276 -0.102785512804985
0.810810804367065 -0.103583678603172
0.815815806388855 -0.103936247527599
0.820820808410645 -0.103841416537762
0.825825810432434 -0.103300645947456
0.830830812454224 -0.102318570017815
0.835835814476013 -0.10090297460556
0.840840816497803 -0.0990648791193962
0.845845818519592 -0.0968185067176819
0.850850880146027 -0.0941807702183723
0.855855882167816 -0.0911719650030136
0.860860884189606 -0.0878145694732666
0.865865886211395 -0.0841338038444519
0.870870888233185 -0.0801569893956184
0.875875890254974 -0.0759135782718658
0.880880892276764 -0.07143434882164
0.885885894298553 -0.0667519569396973
0.890890896320343 -0.0618995614349842
0.895895898342133 -0.0569113120436668
0.900900900363922 -0.0518214218318462
0.905905902385712 -0.046664796769619
0.910910904407501 -0.041475348174572
0.915915906429291 -0.036286823451519
0.92092090845108 -0.0311316698789597
0.92592591047287 -0.0260414928197861
0.930930912494659 -0.0210459437221289
0.935935914516449 -0.0161738693714142
0.940940916538239 -0.011450806632638
0.945945918560028 -0.00690155941992998
0.950950980186462 -0.00254727900028229
0.955955982208252 0.00159193202853203
0.960960984230042 0.0054995883256197
0.965965986251831 0.00916150119155645
0.970970988273621 0.0125657096505165
0.97597599029541 0.0157035999000072
0.9809809923172 0.0185683369636536
0.985985994338989 0.021156245842576
0.990990996360779 0.0234659053385258
0.995995998382568 0.0254982728511095
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0559017322957516
0.00500500481575727 -0.0553441680967808
0.0100100096315145 -0.0544611886143684
0.0150150144472718 -0.0532418452203274
0.0200200192630291 -0.051678653806448
0.0250250250101089 -0.0497660450637341
0.0300300288945436 -0.0475026927888393
0.0350350327789783 -0.0448905453085899
0.0400400385260582 -0.0419346690177917
0.045045044273138 -0.0386441312730312
0.0500500500202179 -0.0350318513810635
0.0550550557672977 -0.03111432492733
0.0600600577890873 -0.0269122384488583
0.0650650635361671 -0.0224495120346546
0.0700700655579567 -0.0177540294826031
0.0750750750303268 -0.012856911867857
0.0800800770521164 -0.00779201090335846
0.0850850865244865 -0.00259697064757347
0.0900900885462761 0.00268895924091339
0.0950950905680656 0.00802360475063324
0.100100100040436 0.0133631974458694
0.105105102062225 0.018662802875042
0.110110111534595 0.0238762944936752
0.115115113556385 0.0289573892951012
0.120120115578175 0.0338595658540726
0.125125125050545 0.0385372117161751
0.130130127072334 0.0429452210664749
0.135135129094124 0.0470408126711845
0.140140131115913 0.0507830493152142
0.145145148038864 0.054133415222168
0.150150150060654 0.0570565238595009
0.155155152082443 0.0595204755663872
0.160160154104233 0.0614973269402981
0.165165156126022 0.0629633069038391
0.170170173048973 0.0638990998268127
0.175175175070763 0.0642905533313751
0.180180177092552 0.0641282945871353
0.185185179114342 0.0634083449840546
0.190190181136131 0.0621322095394135
0.195195198059082 0.0603066086769104
0.200200200080872 0.0579439178109169
0.205205202102661 0.055061724036932
0.210210204124451 0.0516833141446114
0.21521520614624 0.0478368252515793
0.220220223069191 0.0435554832220078
0.225225225090981 0.0388772487640381
0.23023022711277 0.0338444486260414
0.23523522913456 0.0285034291446209
0.240240231156349 0.0229043029248714
0.2452452480793 0.0171003751456738
0.250250250101089 0.0111476108431816
0.255255252122879 0.00510426983237267
0.260260254144669 -0.000969778746366501
0.265265256166458 -0.00701342523097992
0.270270258188248 -0.0129651352763176
0.275275260210037 -0.0187633484601974
0.280280262231827 -0.0243471413850784
0.285285294055939 -0.0296570733189583
0.290290296077728 -0.0346353575587273
0.295295298099518 -0.0392267778515816
0.300300300121307 -0.0433792136609554
0.305305302143097 -0.0470441617071629
0.310310304164886 -0.0501772128045559
0.315315306186676 -0.0527388975024223
0.320320308208466 -0.0546945258975029
0.325325310230255 -0.0560151487588882
0.330330312252045 -0.0566777959465981
0.335335344076157 -0.0566655024886131
0.340340346097946 -0.0559678860008717
0.345345348119736 -0.0545812919735909
0.350350350141525 -0.0525085516273975
0.355355352163315 -0.0497594252228737
0.360360354185104 -0.0463503561913967
0.365365356206894 -0.0423042215406895
0.370370358228683 -0.037650465965271
0.375375360250473 -0.0324245020747185
0.380380362272263 -0.0266674198210239
0.385385394096375 -0.0204255655407906
0.390390396118164 -0.0137502830475569
0.395395398139954 -0.00669687613844872
0.400400400161743 0.000675642862915993
0.405405402183533 0.0083053158596158
0.410410404205322 0.0161281544715166
0.415415406227112 0.0240784548223019
0.420420408248901 0.0320899710059166
0.425425410270691 0.0400963351130486
0.43043041229248 0.0480323396623135
0.43543541431427 0.0558339506387711
0.440440446138382 0.0634399056434631
0.445445448160172 0.0707914233207703
0.450450450181961 0.0778339356184006
0.455455452203751 0.0845167636871338
0.46046045422554 0.0907942950725555
0.46546545624733 0.0966260582208633
0.470470458269119 0.101977311074734
0.475475460290909 0.106819324195385
0.480480462312698 0.111129514873028
0.485485464334488 0.114891558885574
0.4904904961586 0.118095636367798
0.495495498180389 0.12073814868927
0.500500500202179 0.122821532189846
0.505505502223969 0.124354287981987
0.510510504245758 0.125350371003151
0.515515506267548 0.125828936696053
0.520520508289337 0.12581379711628
0.525525510311127 0.125332981348038
0.530530512332916 0.124417930841446
0.535535514354706 0.123103179037571
0.54054057598114 0.121425300836563
0.54554557800293 0.119422510266304
0.550550580024719 0.117133818566799
0.555555582046509 0.114598304033279
0.560560584068298 0.111854448914528
0.565565586090088 0.108939558267593
0.570570588111877 0.105888850986958
0.575575590133667 0.102735124528408
0.580580592155457 0.0995079576969147
0.585585594177246 0.0962334424257278
0.590590596199036 0.0929335802793503
0.595595598220825 0.0896258950233459
0.600600600242615 0.0863235369324684
0.605605602264404 0.0830343514680862
0.610610604286194 0.0797615647315979
0.615615606307983 0.0765030682086945
0.620620608329773 0.0732521265745163
0.625625610351562 0.0699968189001083
0.630630612373352 0.0667209178209305
0.635635614395142 0.0634037405252457
0.640640616416931 0.060020700097084
0.645645678043365 0.0565436482429504
0.650650680065155 0.052941657602787
0.655655682086945 0.0491813495755196
0.660660684108734 0.0452272221446037
0.665665686130524 0.0410430058836937
0.670670688152313 0.0365916341543198
0.675675690174103 0.0318364128470421
0.680680692195892 0.0267413631081581
0.685685694217682 0.0212721228599548
0.690690696239471 0.0153965204954147
0.695695698261261 0.00908533483743668
0.700700700283051 0.00231273472309113
0.70570570230484 -0.00494286417961121
0.71071070432663 -0.0126987919211388
0.715715706348419 -0.0209668129682541
0.720720708370209 -0.0297537371516228
0.725725710391998 -0.0390601679682732
0.730730712413788 -0.0488809421658516
0.735735714435577 -0.0592043474316597
0.740740716457367 -0.0700127333402634
0.745745778083801 -0.081281915307045
0.750750780105591 -0.0929810702800751
0.75575578212738 -0.105073876678944
0.76076078414917 -0.117517493665218
0.765765786170959 -0.130264401435852
0.770770788192749 -0.143260762095451
0.775775790214539 -0.156448751688004
0.780780792236328 -0.169766128063202
0.785785794258118 -0.183147251605988
0.790790796279907 -0.196523100137711
0.795795798301697 -0.209822624921799
0.800800800323486 -0.222972929477692
0.805805802345276 -0.235900014638901
0.810810804367065 -0.248530358076096
0.815815806388855 -0.26079061627388
0.820820808410645 -0.27260810136795
0.825825810432434 -0.283913254737854
0.830830812454224 -0.294638842344284
0.835835814476013 -0.30472069978714
0.840840816497803 -0.31409877538681
0.845845818519592 -0.322717815637589
0.850850880146027 -0.330527514219284
0.855855882167816 -0.337483137845993
0.860860884189606 -0.343546211719513
0.865865886211395 -0.348684132099152
0.870870888233185 -0.352871537208557
0.875875890254974 -0.356089144945145
0.880880892276764 -0.358325183391571
0.885885894298553 -0.359574407339096
0.890890896320343 -0.359838843345642
0.895895898342133 -0.359126836061478
0.900900900363922 -0.357454270124435
0.905905902385712 -0.354842573404312
0.910910904407501 -0.351319789886475
0.915915906429291 -0.346919745206833
0.92092090845108 -0.341681003570557
0.92592591047287 -0.33564817905426
0.930930912494659 -0.328869134187698
0.935935914516449 -0.321396261453629
0.940940916538239 -0.313284635543823
0.945945918560028 -0.304593592882156
0.950950980186462 -0.295382797718048
0.955955982208252 -0.285714596509933
0.960960984230042 -0.275652050971985
0.965965986251831 -0.265258222818375
0.970970988273621 -0.254597097635269
0.97597599029541 -0.243730902671814
0.9809809923172 -0.232720866799355
0.985985994338989 -0.221626937389374
0.990990996360779 -0.210506588220596
0.995995998382568 -0.199414879083633
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.242456883192062
0.00500500481575727 0.253091126680374
0.0100100096315145 0.263552606105804
0.0150150144472718 0.273785084486008
0.0200200192630291 0.283731460571289
0.0250250250101089 0.293335169553757
0.0300300288945436 0.302539974451065
0.0350350327789783 0.311289697885513
0.0400400385260582 0.319531261920929
0.045045044273138 0.327211111783981
0.0500500500202179 0.334280222654343
0.0550550557672977 0.340690851211548
0.0600600577890873 0.34639847278595
0.0650650635361671 0.351362526416779
0.0700700655579567 0.355545789003372
0.0750750750303268 0.358915150165558
0.0800800770521164 0.361442029476166
0.0850850865244865 0.363101959228516
0.0900900885462761 0.363875329494476
0.0950950905680656 0.363747596740723
0.100100100040436 0.362708568572998
0.105105102062225 0.360753148794174
0.110110111534595 0.357881665229797
0.115115113556385 0.354098916053772
0.120120115578175 0.349414885044098
0.125125125050545 0.343843907117844
0.130130127072334 0.337405502796173
0.135135129094124 0.330123722553253
0.140140131115913 0.322026997804642
0.145145148038864 0.31314742565155
0.150150150060654 0.303522318601608
0.155155152082443 0.293192088603973
0.160160154104233 0.28220134973526
0.165165156126022 0.270597577095032
0.170170173048973 0.258432030677795
0.175175175070763 0.245758980512619
0.180180177092552 0.232635259628296
0.185185179114342 0.219120249152184
0.190190181136131 0.205275803804398
0.195195198059082 0.191165149211884
0.200200200080872 0.176854118704796
0.205205202102661 0.162409067153931
0.210210204124451 0.147897690534592
0.21521520614624 0.133388608694077
0.220220223069191 0.118950083851814
0.225225225090981 0.104651212692261
0.23023022711277 0.090559720993042
0.23523522913456 0.0767431706190109
0.240240231156349 0.0632676184177399
0.2452452480793 0.0501971617341042
0.250250250101089 0.0375941917300224
0.255255252122879 0.0255181677639484
0.260260254144669 0.0140257962048054
0.265265256166458 0.00317016988992691
0.270270258188248 -0.00699929893016815
0.275275260210037 -0.0164377279579639
0.280280262231827 -0.0251046344637871
0.285285294055939 -0.0329645127058029
0.290290296077728 -0.0399871841073036
0.295295298099518 -0.0461481250822544
0.300300300121307 -0.051428347826004
0.305305302143097 -0.0558150485157967
0.310310304164886 -0.0593014508485794
0.315315306186676 -0.061886802315712
0.320320308208466 -0.0635767877101898
0.325325310230255 -0.0643829703330994
0.330330312252045 -0.0643229186534882
0.335335344076157 -0.0634202510118484
0.340340346097946 -0.0617038793861866
0.345345348119736 -0.0592083111405373
0.350350350141525 -0.055972944945097
0.355355352163315 -0.0520416907966137
0.360360354185104 -0.0474626980721951
0.365365356206894 -0.0422877445816994
0.370370358228683 -0.0365718305110931
0.375375360250473 -0.0303724929690361
0.380380362272263 -0.0237495191395283
0.385385394096375 -0.0167638808488846
0.390390396118164 -0.00947793200612068
0.395395398139954 -0.00195395946502686
0.400400400161743 0.00574576109647751
0.405405402183533 0.0135596171021461
0.410410404205322 0.0214275829493999
0.415415406227112 0.0292910784482956
0.420420408248901 0.0370940938591957
0.425425410270691 0.0447830408811569
0.43043041229248 0.0523076318204403
0.43543541431427 0.0596207417547703
0.440440446138382 0.0666792392730713
0.445445448160172 0.0734435468912125
0.450450450181961 0.0798785239458084
0.455455452203751 0.08595310151577
0.46046045422554 0.0916406661272049
0.46546545624733 0.0969187170267105
0.470470458269119 0.101769350469112
0.475475460290909 0.106178641319275
0.480480462312698 0.110136970877647
0.485485464334488 0.113638550043106
0.4904904961586 0.116681359708309
0.495495498180389 0.119266904890537
0.500500500202179 0.121399857103825
0.505505502223969 0.123087912797928
0.510510504245758 0.124341286718845
0.515515506267548 0.125172555446625
0.520520508289337 0.125596210360527
0.525525510311127 0.125628292560577
0.530530512332916 0.125286146998405
0.535535514354706 0.124587938189507
0.54054057598114 0.123552575707436
0.54554557800293 0.122198954224586
0.550550580024719 0.120546154677868
0.555555582046509 0.118612706661224
0.560560584068298 0.116416737437248
0.565565586090088 0.113975457847118
0.570570588111877 0.111305013298988
0.575575590133667 0.108420506119728
0.580580592155457 0.105335593223572
0.585585594177246 0.102062530815601
0.590590596199036 0.0986121818423271
0.595595598220825 0.0949937254190445
0.600600600242615 0.0912150517106056
0.605605602264404 0.0872823819518089
0.610610604286194 0.083200640976429
0.615615606307983 0.0789734423160553
0.620620608329773 0.0746031552553177
0.625625610351562 0.0700910836458206
0.630630612373352 0.0654376894235611
0.635635614395142 0.0606427267193794
0.640640616416931 0.0557054653763771
0.645645678043365 0.0506247133016586
0.650650680065155 0.0453994162380695
0.655655682086945 0.0400285646319389
0.660660684108734 0.0345113314688206
0.665665686130524 0.0288476645946503
0.670670688152313 0.0230380594730377
0.675675690174103 0.017084151506424
0.680680692195892 0.0109884887933731
0.685685694217682 0.00475516356527805
0.690690696239471 -0.00161054730415344
0.695695698261261 -0.008101562038064
0.700700700283051 -0.0147093925625086
0.70570570230484 -0.0214233845472336
0.71071070432663 -0.0282316282391548
0.715715706348419 -0.0351196750998497
0.720720708370209 -0.0420719310641289
0.725725710391998 -0.0490703657269478
0.730730712413788 -0.0560956224799156
0.735735714435577 -0.0631262362003326
0.740740716457367 -0.0701395571231842
0.745745778083801 -0.077111080288887
0.750750780105591 -0.0840150862932205
0.75575578212738 -0.0908247455954552
0.76076078414917 -0.0975121855735779
0.765765786170959 -0.104049243032932
0.770770788192749 -0.110406443476677
0.775775790214539 -0.116554796695709
0.780780792236328 -0.122464880347252
0.785785794258118 -0.128107994794846
0.790790796279907 -0.133455634117126
0.795795798301697 -0.138480544090271
0.800800800323486 -0.143156290054321
0.805805802345276 -0.147457778453827
0.810810804367065 -0.15136244893074
0.815815806388855 -0.154848694801331
0.820820808410645 -0.157897755503654
0.825825810432434 -0.160493120551109
0.830830812454224 -0.162621393799782
0.835835814476013 -0.164271384477615
0.840840816497803 -0.165435463190079
0.845845818519592 -0.166108846664429
0.850850880146027 -0.166290119290352
0.855855882167816 -0.165981143712997
0.860860884189606 -0.165187209844589
0.865865886211395 -0.163916498422623
0.870870888233185 -0.162181004881859
0.875875890254974 -0.159995630383492
0.880880892276764 -0.157377943396568
0.885885894298553 -0.154349029064178
0.890890896320343 -0.15093207359314
0.895895898342133 -0.14715288579464
0.900900900363922 -0.14303907752037
0.905905902385712 -0.138621062040329
0.910910904407501 -0.133929744362831
0.915915906429291 -0.128998100757599
0.92092090845108 -0.123859159648418
0.92592591047287 -0.118547491729259
0.930930912494659 -0.113097511231899
0.935935914516449 -0.107543215155602
0.940940916538239 -0.101918458938599
0.945945918560028 -0.0962569713592529
0.950950980186462 -0.0905904173851013
0.955955982208252 -0.0849498957395554
0.960960984230042 -0.0793648064136505
0.965965986251831 -0.0738625228404999
0.970970988273621 -0.0684689283370972
0.97597599029541 -0.063207596540451
0.9809809923172 -0.0580998808145523
0.985985994338989 -0.0531642697751522
0.990990996360779 -0.0484175905585289
0.995995998382568 -0.0438739284873009
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0528107285499573
0.00500500481575727 0.0520219132304192
0.0100100096315145 0.0510485619306564
0.0150150144472718 0.0498925298452377
0.0200200192630291 0.0485567823052406
0.0250250250101089 0.0470448508858681
0.0300300288945436 0.045361191034317
0.0350350327789783 0.0435106828808784
0.0400400385260582 0.0414997637271881
0.045045044273138 0.0393338203430176
0.0500500500202179 0.0370197668671608
0.0550550557672977 0.0345644950866699
0.0600600577890873 0.0319747477769852
0.0650650635361671 0.029257521033287
0.0700700655579567 0.0264196023344994
0.0750750750303268 0.0234682485461235
0.0800800770521164 0.0204098522663116
0.0850850865244865 0.0172509029507637
0.0900900885462761 0.0139979720115662
0.0950950905680656 0.0106568783521652
0.100100100040436 0.00723375380039215
0.105105102062225 0.00373418629169464
0.110110111534595 0.000164218246936798
0.115115113556385 -0.003470778465271
0.120120115578175 -0.00716491043567657
0.125125125050545 -0.0109119564294815
0.130130127072334 -0.0147060453891754
0.135135129094124 -0.0185403041541576
0.140140131115913 -0.0224075689911842
0.145145148038864 -0.0263002887368202
0.150150150060654 -0.0302098616957664
0.155155152082443 -0.0341271460056305
0.160160154104233 -0.0380421541631222
0.165165156126022 -0.0419438034296036
0.170170173048973 -0.0458203293383121
0.175175175070763 -0.0496587567031384
0.180180177092552 -0.0534454025328159
0.185185179114342 -0.0571655854582787
0.190190181136131 -0.0608036816120148
0.195195198059082 -0.0643434450030327
0.200200200080872 -0.0677680000662804
0.205205202102661 -0.071059875190258
0.210210204124451 -0.0742014348506927
0.21521520614624 -0.077174499630928
0.220220223069191 -0.0799614489078522
0.225225225090981 -0.0825442671775818
0.23023022711277 -0.0849058702588081
0.23523522913456 -0.0870293527841568
0.240240231156349 -0.0888990312814713
0.2452452480793 -0.0904999524354935
0.250250250101089 -0.0918185785412788
0.255255252122879 -0.0928425043821335
0.260260254144669 -0.093561090528965
0.265265256166458 -0.0939653888344765
0.270270258188248 -0.0940479338169098
0.275275260210037 -0.0938035026192665
0.280280262231827 -0.0932284593582153
0.285285294055939 -0.0923213362693787
0.290290296077728 -0.0910825431346893
0.295295298099518 -0.0895143002271652
0.300300300121307 -0.087620809674263
0.305305302143097 -0.085408017039299
0.310310304164886 -0.082883432507515
0.315315306186676 -0.0800562128424644
0.320320308208466 -0.0769368186593056
0.325325310230255 -0.0735369548201561
0.330330312252045 -0.0698694586753845
0.335335344076157 -0.0659480020403862
0.340340346097946 -0.0617870092391968
0.345345348119736 -0.0574015192687511
0.350350350141525 -0.0528068765997887
0.355355352163315 -0.048018753528595
0.360360354185104 -0.0430529080331326
0.365365356206894 -0.0379252135753632
0.370370358228683 -0.0326513350009918
0.375375360250473 -0.0272468402981758
0.380380362272263 -0.0217270851135254
0.385385394096375 -0.0161072015762329
0.390390396118164 -0.0104020535945892
0.395395398139954 -0.00462628155946732
0.400400400161743 0.001205675303936
0.405405402183533 0.00707946717739105
0.410410404205322 0.0129809826612473
0.415415406227112 0.0188958421349525
0.420420408248901 0.0248099565505981
0.425425410270691 0.0307086408138275
0.43043041229248 0.0365773513913155
0.43543541431427 0.0424008369445801
0.440440446138382 0.0481637418270111
0.445445448160172 0.0538498610258102
0.450450450181961 0.0594426691532135
0.455455452203751 0.0649249628186226
0.46046045422554 0.0702789127826691
0.46546545624733 0.0754860043525696
0.470470458269119 0.080527275800705
0.475475460290909 0.0853830650448799
0.480480462312698 0.0900333449244499
0.485485464334488 0.0944575890898705
0.4904904961586 0.098635233938694
0.495495498180389 0.102545395493507
0.500500500202179 0.106167376041412
0.505505502223969 0.10948084294796
0.510510504245758 0.112465716898441
0.515515506267548 0.115102894604206
0.520520508289337 0.117373906075954
0.525525510311127 0.1192616969347
0.530530512332916 0.120750449597836
0.535535514354706 0.121826075017452
0.54054057598114 0.12247633934021
0.54554557800293 0.122690975666046
0.550550580024719 0.122462242841721
0.555555582046509 0.121784642338753
0.560560584068298 0.120655313134193
0.565565586090088 0.119074329733849
0.570570588111877 0.117044493556023
0.575575590133667 0.114571578800678
0.580580592155457 0.111664354801178
0.585585594177246 0.108334667980671
0.590590596199036 0.104597233235836
0.595595598220825 0.100469842553139
0.600600600242615 0.0959730818867683
0.605605602264404 0.0911301225423813
0.610610604286194 0.0859669968485832
0.615615606307983 0.0805117785930634
0.620620608329773 0.0747951418161392
0.625625610351562 0.0688492655754089
0.630630612373352 0.0627084150910378
0.635635614395142 0.0564079433679581
0.640640616416931 0.049984484910965
0.645645678043365 0.043475367128849
0.650650680065155 0.0369185209274292
0.655655682086945 0.0303521528840065
0.660660684108734 0.0238136649131775
0.665665686130524 0.0173407047986984
0.670670688152313 0.010969378054142
0.675675690174103 0.00473515689373016
0.680680692195892 -0.00132834538817406
0.685685694217682 -0.00718920677900314
0.690690696239471 -0.01281763240695
0.695695698261261 -0.0181860141456127
0.700700700283051 -0.0232697483152151
0.70570570230484 -0.0280466303229332
0.71071070432663 -0.0324977412819862
0.715715706348419 -0.0366071239113808
0.720720708370209 -0.040362436324358
0.725725710391998 -0.0437543950974941
0.730730712413788 -0.0467774905264378
0.735735714435577 -0.049429327249527
0.740740716457367 -0.0517112948000431
0.745745778083801 -0.0536281391978264
0.750750780105591 -0.0551875755190849
0.75575578212738 -0.0564009509980679
0.76076078414917 -0.0572823062539101
0.765765786170959 -0.0578485503792763
0.770770788192749 -0.0581192374229431
0.775775790214539 -0.0581162013113499
0.780780792236328 -0.0578631460666656
0.785785794258118 -0.0573855191469193
0.790790796279907 -0.0567101240158081
0.795795798301697 -0.0558647997677326
0.800800800323486 -0.0548780374228954
0.805805802345276 -0.0537782832980156
0.810810804367065 -0.052594356238842
0.815815806388855 -0.0513540618121624
0.820820808410645 -0.0500849597156048
0.825825810432434 -0.0488128960132599
0.830830812454224 -0.047562625259161
0.835835814476013 -0.0463569313287735
0.840840816497803 -0.0452166385948658
0.845845818519592 -0.0441602803766727
0.850850880146027 -0.0432037189602852
0.855855882167816 -0.0423608608543873
0.860860884189606 -0.0416421256959438
0.865865886211395 -0.0410558581352234
0.870870888233185 -0.0406067408621311
0.875875890254974 -0.0402977392077446
0.880880892276764 -0.0401280894875526
0.885885894298553 -0.0400950163602829
0.890890896320343 -0.040193147957325
0.895895898342133 -0.0404147356748581
0.900900900363922 -0.0407499708235264
0.905905902385712 -0.0411871522665024
0.910910904407501 -0.0417129583656788
0.915915906429291 -0.0423129796981812
0.92092090845108 -0.0429710373282433
0.92592591047287 -0.0436711646616459
0.930930912494659 -0.0443964004516602
0.935935914516449 -0.0451294854283333
0.940940916538239 -0.0458534248173237
0.945945918560028 -0.0465521030128002
0.950950980186462 -0.0472090728580952
0.955955982208252 -0.0478092953562737
0.960960984230042 -0.0483391806483269
0.965965986251831 -0.0487857647240162
0.970970988273621 -0.0491376370191574
0.97597599029541 -0.0493852607905865
0.9809809923172 -0.0495200902223587
0.985985994338989 -0.0495362728834152
0.990990996360779 -0.0494284257292747
0.995995998382568 -0.0491942390799522
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.072348840534687
0.00500500481575727 -0.0724022909998894
0.0100100096315145 -0.0721648335456848
0.0150150144472718 -0.071630597114563
0.0200200192630291 -0.0707968771457672
0.0250250250101089 -0.0696635320782661
0.0300300288945436 -0.0682346299290657
0.0350350327789783 -0.0665171518921852
0.0400400385260582 -0.0645210817456245
0.045045044273138 -0.0622604191303253
0.0500500500202179 -0.0597525835037231
0.0550550557672977 -0.0570179112255573
0.0600600577890873 -0.0540804043412209
0.0650650635361671 -0.0509667135775089
0.0700700655579567 -0.0477061681449413
0.0750750750303268 -0.0443304888904095
0.0800800770521164 -0.0408740043640137
0.0850850865244865 -0.0373721793293953
0.0900900885462761 -0.0338624715805054
0.0950950905680656 -0.0303823128342628
0.100100100040436 -0.0269704088568687
0.105105102062225 -0.0236648172140121
0.110110111534595 -0.0205031111836433
0.115115113556385 -0.0175224281847477
0.120120115578175 -0.0147574990987778
0.125125125050545 -0.0122413747012615
0.130130127072334 -0.0100051686167717
0.135135129094124 -0.0080760084092617
0.140140131115913 -0.00647850334644318
0.145145148038864 -0.00523311644792557
0.150150150060654 -0.00435657426714897
0.155155152082443 -0.00386134535074234
0.160160154104233 -0.00375517085194588
0.165165156126022 -0.00404138118028641
0.170170173048973 -0.0047183446586132
0.175175175070763 -0.00577962026000023
0.180180177092552 -0.00721434503793716
0.185185179114342 -0.00900660827755928
0.190190181136131 -0.0111362412571907
0.195195198059082 -0.0135786235332489
0.200200200080872 -0.0163051970303059
0.205205202102661 -0.019283588975668
0.210210204124451 -0.0224782265722752
0.21521520614624 -0.0258505083620548
0.220220223069191 -0.0293594896793365
0.225225225090981 -0.0329621136188507
0.23023022711277 -0.0366140753030777
0.23523522913456 -0.0402699001133442
0.240240231156349 -0.0438838265836239
0.2452452480793 -0.0474104918539524
0.250250250101089 -0.0508049838244915
0.255255252122879 -0.0540235787630081
0.260260254144669 -0.0570246465504169
0.265265256166458 -0.0597685240209103
0.270270258188248 -0.0622183531522751
0.275275260210037 -0.0643404573202133
0.280280262231827 -0.0661045908927917
0.285285294055939 -0.0674843192100525
0.290290296077728 -0.0684574469923973
0.295295298099518 -0.069006010890007
0.300300300121307 -0.0691164284944534
0.305305302143097 -0.0687797293066978
0.310310304164886 -0.0679917186498642
0.315315306186676 -0.0667524486780167
0.320320308208466 -0.0650667101144791
0.325325310230255 -0.0629433915019035
0.330330312252045 -0.0603956207633018
0.335335344076157 -0.0574401952326298
0.340340346097946 -0.0540976412594318
0.345345348119736 -0.0503915287554264
0.350350350141525 -0.0463481582701206
0.355355352163315 -0.0419962219893932
0.360360354185104 -0.0373663268983364
0.365365356206894 -0.0324905030429363
0.370370358228683 -0.0274017360061407
0.375375360250473 -0.0221336148679256
0.380380362272263 -0.0167196914553642
0.385385394096375 -0.0111931636929512
0.390390396118164 -0.00558656454086304
0.395395398139954 6.89141452312469e-05
0.400400400161743 0.00574347376823425
0.405405402183533 0.0114091075956821
0.410410404205322 0.0170399472117424
0.415415406227112 0.0226122140884399
0.420420408248901 0.0281047374010086
0.425425410270691 0.0334985069930553
0.43043041229248 0.0387773439288139
0.43543541431427 0.043927188962698
0.440440446138382 0.0489367246627808
0.445445448160172 0.0537964925169945
0.450450450181961 0.0584994554519653
0.455455452203751 0.0630401894450188
0.46046045422554 0.067414902150631
0.46546545624733 0.0716211870312691
0.470470458269119 0.0756576061248779
0.475475460290909 0.0795232579112053
0.480480462312698 0.0832177624106407
0.485485464334488 0.08674056828022
0.4904904961586 0.0900910496711731
0.495495498180389 0.0932677239179611
0.500500500202179 0.0962683707475662
0.505505502223969 0.0990896597504616
0.510510504245758 0.101726859807968
0.515515506267548 0.104173824191093
0.520520508289337 0.106422781944275
0.525525510311127 0.10846421122551
0.530530512332916 0.110287107527256
0.535535514354706 0.11187869310379
0.54054057598114 0.113224796950817
0.54554557800293 0.114309772849083
0.550550580024719 0.115116871893406
0.555555582046509 0.115628592669964
0.560560584068298 0.115826725959778
0.565565586090088 0.115692868828773
0.570570588111877 0.115208826959133
0.575575590133667 0.114356964826584
0.580580592155457 0.113120645284653
0.585585594177246 0.111484706401825
0.590590596199036 0.109436005353928
0.595595598220825 0.106963574886322
0.600600600242615 0.104059495031834
0.605605602264404 0.100718937814236
0.610610604286194 0.0969408005475998
0.615615606307983 0.0927279442548752
0.620620608329773 0.0880876928567886
0.625625610351562 0.0830316692590714
0.630630612373352 0.0775768384337425
0.635635614395142 0.0717446655035019
0.640640616416931 0.0655620396137238
0.645645678043365 0.0590606741607189
0.650650680065155 0.0522777438163757
0.655655682086945 0.0452552139759064
0.660660684108734 0.0380396731197834
0.665665686130524 0.0306825637817383
0.670670688152313 0.0232390873134136
0.675675690174103 0.0157686397433281
0.680680692195892 0.00833366066217422
0.685685694217682 0.000999588519334793
0.690690696239471 -0.00616608932614326
0.695695698261261 -0.01309410110116
0.700700700283051 -0.0197146236896515
0.70570570230484 -0.0259571075439453
0.71071070432663 -0.0317519716918468
0.715715706348419 -0.0370305627584457
0.720720708370209 -0.0417264439165592
0.725725710391998 -0.0457756966352463
0.730730712413788 -0.0491180270910263
0.735735714435577 -0.0516972243785858
0.740740716457367 -0.0534618496894836
0.745745778083801 -0.0543660335242748
0.750750780105591 -0.054369643330574
0.75575578212738 -0.0534393638372421
0.76076078414917 -0.0515489503741264
0.765765786170959 -0.0486787557601929
0.770770788192749 -0.0448177270591259
0.775775790214539 -0.0399620048701763
0.780780792236328 -0.0341159626841545
0.785785794258118 -0.0272917058318853
0.790790796279907 -0.019509905949235
0.795795798301697 -0.0107982810586691
0.800800800323486 -0.00119289383292198
0.805805802345276 0.00926324911415577
0.810810804367065 0.0205199047923088
0.815815806388855 0.0325206927955151
0.820820808410645 0.0452023185789585
0.825825810432434 0.0584970079362392
0.830830812454224 0.0723313242197037
0.835835814476013 0.0866280123591423
0.840840816497803 0.101305700838566
0.845845818519592 0.116280540823936
0.850850880146027 0.131466567516327
0.855855882167816 0.146775588393211
0.860860884189606 0.162120014429092
0.865865886211395 0.177410736680031
0.870870888233185 0.192560434341431
0.875875890254974 0.207482680678368
0.880880892276764 0.222093716263771
0.885885894298553 0.236310809850693
0.890890896320343 0.250056654214859
0.895895898342133 0.263256072998047
0.900900900363922 0.275839388370514
0.905905902385712 0.287740975618362
0.910910904407501 0.29890039563179
0.915915906429291 0.309263527393341
0.92092090845108 0.318780809640884
0.92592591047287 0.327410459518433
0.930930912494659 0.335115402936935
0.935935914516449 0.341866195201874
0.940940916538239 0.347638964653015
0.945945918560028 0.352417707443237
0.950950980186462 0.35619181394577
0.955955982208252 0.358957648277283
0.960960984230042 0.36071789264679
0.965965986251831 0.361481785774231
0.970970988273621 0.361264199018478
0.97597599029541 0.360086023807526
0.9809809923172 0.35797306895256
0.985985994338989 0.354957312345505
0.990990996360779 0.35107421875
0.995995998382568 0.346365511417389
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.252999544143677
0.00500500481575727 0.263161599636078
0.0100100096315145 0.273190319538116
0.0150150144472718 0.283039450645447
0.0200200192630291 0.292661368846893
0.0250250250101089 0.302007466554642
0.0300300288945436 0.311028957366943
0.0350350327789783 0.319676280021667
0.0400400385260582 0.327901631593704
0.045045044273138 0.335655182600021
0.0500500500202179 0.342890709638596
0.0550550557672977 0.349561125040054
0.0600600577890873 0.355621814727783
0.0650650635361671 0.361030399799347
0.0700700655579567 0.365745723247528
0.0750750750303268 0.369730085134506
0.0800800770521164 0.372948706150055
0.0850850865244865 0.375369668006897
0.0900900885462761 0.376964598894119
0.0950950905680656 0.377709627151489
0.100100100040436 0.377584010362625
0.105105102062225 0.376572012901306
0.110110111534595 0.374662578105927
0.115115113556385 0.371849060058594
0.120120115578175 0.368129670619965
0.125125125050545 0.363507747650146
0.130130127072334 0.357991337776184
0.135135129094124 0.351594567298889
0.140140131115913 0.34433576464653
0.145145148038864 0.336238622665405
0.150150150060654 0.327332466840744
0.155155152082443 0.317650586366653
0.160160154104233 0.307232052087784
0.165165156126022 0.296119809150696
0.170170173048973 0.284361571073532
0.175175175070763 0.272009551525116
0.180180177092552 0.259119093418121
0.185185179114342 0.245749667286873
0.190190181136131 0.231963947415352
0.195195198059082 0.217827051877975
0.200200200080872 0.203406736254692
0.205205202102661 0.188772886991501
0.210210204124451 0.173996955156326
0.21521520614624 0.159151032567024
0.220220223069191 0.144308060407639
0.225225225090981 0.129541233181953
0.23023022711277 0.114923030138016
0.23523522913456 0.10052502900362
0.240240231156349 0.0864176750183105
0.2452452480793 0.0726692676544189
0.250250250101089 0.0593457520008087
0.255255252122879 0.0465100929141045
0.260260254144669 0.0342219993472099
0.265265256166458 0.0225375723093748
0.270270258188248 0.0115086510777473
0.275275260210037 0.00118239223957062
0.280280262231827 -0.00839855149388313
0.285285294055939 -0.0171968638896942
0.290290296077728 -0.0251807421445847
0.295295298099518 -0.0323237888514996
0.300300300121307 -0.0386054180562496
0.305305302143097 -0.0440110340714455
0.310310304164886 -0.0485319942235947
0.315315306186676 -0.0521655827760696
0.320320308208466 -0.054915077984333
0.325325310230255 -0.0567895993590355
0.330330312252045 -0.0578040517866611
0.335335344076157 -0.0579790472984314
0.340340346097946 -0.0573403127491474
0.345345348119736 -0.0559188909828663
0.350350350141525 -0.0537505745887756
0.355355352163315 -0.0508755445480347
0.360360354185104 -0.0473381467163563
0.365365356206894 -0.0431863553822041
0.370370358228683 -0.0384713374078274
0.375375360250473 -0.0332470946013927
0.380380362272263 -0.0275698862969875
0.385385394096375 -0.0214976668357849
0.390390396118164 -0.0150898471474648
0.395395398139954 -0.0084063932299614
0.400400400161743 -0.00150759890675545
0.405405402183533 0.00554648041725159
0.410410404205322 0.0126967132091522
0.415415406227112 0.0198850482702255
0.420420408248901 0.0270554758608341
0.425425410270691 0.0341537892818451
0.43043041229248 0.041128795593977
0.43543541431427 0.047932006418705
0.440440446138382 0.0545186102390289
0.445445448160172 0.0608469918370247
0.450450450181961 0.0668800324201584
0.455455452203751 0.0725843459367752
0.46046045422554 0.0779311805963516
0.46546545624733 0.082896001636982
0.470470458269119 0.0874589905142784
0.475475460290909 0.0916047841310501
0.480480462312698 0.0953225567936897
0.485485464334488 0.0986058264970779
0.4904904961586 0.101452521979809
0.495495498180389 0.103864550590515
0.500500500202179 0.10584768652916
0.505505502223969 0.107411339879036
0.510510504245758 0.108568079769611
0.515515506267548 0.109333410859108
0.520520508289337 0.109725385904312
0.525525510311127 0.10976405441761
0.530530512332916 0.109471276402473
0.535535514354706 0.108869999647141
0.54054057598114 0.107984021306038
0.54554557800293 0.106837466359138
0.550550580024719 0.105454295873642
0.555555582046509 0.103858023881912
0.560560584068298 0.10207112133503
0.565565586090088 0.100114762783051
0.570570588111877 0.0980083718895912
0.575575590133667 0.0957694500684738
0.580580592155457 0.0934131741523743
0.585585594177246 0.0909521132707596
0.590590596199036 0.0883963033556938
0.595595598220825 0.0857527479529381
0.600600600242615 0.0830255597829819
0.605605602264404 0.0802159905433655
0.610610604286194 0.0773222148418427
0.615615606307983 0.0743395313620567
0.620620608329773 0.0712606012821198
0.625625610351562 0.0680753737688065
0.630630612373352 0.0647715181112289
0.635635614395142 0.0613344125449657
0.640640616416931 0.0577478893101215
0.645645678043365 0.0539939776062965
0.650650680065155 0.0500538423657417
0.655655682086945 0.045907661318779
0.660660684108734 0.0415352769196033
0.665665686130524 0.036916621029377
0.670670688152313 0.0320319756865501
0.675675690174103 0.0268625095486641
0.680680692195892 0.0213904604315758
0.685685694217682 0.015599898993969
0.690690696239471 0.00947652012109756
0.695695698261261 0.00300874561071396
0.700700700283051 -0.00381287932395935
0.70570570230484 -0.0109944827854633
0.71071070432663 -0.0185392908751965
0.715715706348419 -0.0264472402632236
0.720720708370209 -0.034714587032795
0.725725710391998 -0.0433339849114418
0.730730712413788 -0.052294634282589
0.735735714435577 -0.0615814961493015
0.740740716457367 -0.0711762607097626
0.745745778083801 -0.0810567438602448
0.750750780105591 -0.0911967754364014
0.75575578212738 -0.101567335426807
0.76076078414917 -0.112135469913483
0.765765786170959 -0.122865855693817
0.770770788192749 -0.133719310164452
0.775775790214539 -0.144654810428619
0.780780792236328 -0.1556286662817
0.785785794258118 -0.166595190763474
0.790790796279907 -0.177507191896439
0.795795798301697 -0.188316106796265
0.800800800323486 -0.198972344398499
0.805805802345276 -0.209425717592239
0.810810804367065 -0.21962633728981
0.815815806388855 -0.229524061083794
0.820820808410645 -0.239069476723671
0.825825810432434 -0.24821463227272
0.830830812454224 -0.256912648677826
0.835835814476013 -0.265118777751923
0.840840816497803 -0.272790342569351
0.845845818519592 -0.279887318611145
0.850850880146027 -0.286372572183609
0.855855882167816 -0.292212128639221
0.860860884189606 -0.297376155853271
0.865865886211395 -0.301837861537933
0.870870888233185 -0.305575042963028
0.875875890254974 -0.308569669723511
0.880880892276764 -0.310808479785919
0.885885894298553 -0.312281876802444
0.890890896320343 -0.312986046075821
0.895895898342133 -0.312921017408371
0.900900900363922 -0.312092036008835
0.905905902385712 -0.310509085655212
0.910910904407501 -0.308186620473862
0.915915906429291 -0.305143624544144
0.92092090845108 -0.301402926445007
0.92592591047287 -0.296992599964142
0.930930912494659 -0.291943281888962
0.935935914516449 -0.286289781332016
0.940940916538239 -0.280070006847382
0.945945918560028 -0.273325622081757
0.950950980186462 -0.266099095344543
0.955955982208252 -0.258436560630798
0.960960984230042 -0.250385046005249
0.965965986251831 -0.241992890834808
0.970970988273621 -0.233309671282768
0.97597599029541 -0.224385231733322
0.9809809923172 -0.215268611907959
0.985985994338989 -0.206009611487389
0.990990996360779 -0.196656331419945
0.995995998382568 -0.187256187200546
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.35987663269043
0.00500500481575727 0.371285885572433
0.0100100096315145 0.382311642169952
0.0150150144472718 0.392901182174683
0.0200200192630291 0.403003305196762
0.0250250250101089 0.412566483020782
0.0300300288945436 0.4215427339077
0.0350350327789783 0.429884046316147
0.0400400385260582 0.437546044588089
0.045045044273138 0.444484919309616
0.0500500500202179 0.450661212205887
0.0550550557672977 0.456036895513535
0.0600600577890873 0.46057790517807
0.0650650635361671 0.464252918958664
0.0700700655579567 0.467034250497818
0.0750750750303268 0.468897342681885
0.0800800770521164 0.469822257757187
0.0850850865244865 0.469791918992996
0.0900900885462761 0.468793630599976
0.0950950905680656 0.466819077730179
0.100100100040436 0.463863879442215
0.105105102062225 0.459927201271057
0.110110111534595 0.455013871192932
0.115115113556385 0.449132263660431
0.120120115578175 0.442295074462891
0.125125125050545 0.434519618749619
0.130130127072334 0.425827980041504
0.135135129094124 0.416246056556702
0.140140131115913 0.40580490231514
0.145145148038864 0.394538730382919
0.150150150060654 0.382487237453461
0.155155152082443 0.369693964719772
0.160160154104233 0.356206357479095
0.165165156126022 0.342075884342194
0.170170173048973 0.327357888221741
0.175175175070763 0.31211131811142
0.180180177092552 0.296398431062698
0.185185179114342 0.28028416633606
0.190190181136131 0.263836920261383
0.195195198059082 0.247126877307892
0.200200200080872 0.230226784944534
0.205205202102661 0.213210642337799
0.210210204124451 0.196153700351715
0.21521520614624 0.179132297635078
0.220220223069191 0.162222415208817
0.225225225090981 0.145500689744949
0.23023022711277 0.12904192507267
0.23523522913456 0.112920142710209
0.240240231156349 0.0972075909376144
0.2452452480793 0.0819736197590828
0.250250250101089 0.0672853887081146
0.255255252122879 0.0532057359814644
0.260260254144669 0.0397938564419746
0.265265256166458 0.0271047428250313
0.270270258188248 0.0151880905032158
0.275275260210037 0.00408828258514404
0.280280262231827 -0.00615577399730682
0.285285294055939 -0.0155112594366074
0.290290296077728 -0.0239516720175743
0.295295298099518 -0.0314568877220154
0.300300300121307 -0.0380133390426636
0.305305302143097 -0.0436141863465309
0.310310304164886 -0.0482591316103935
0.315315306186676 -0.0519544705748558
0.320320308208466 -0.0547128990292549
0.325325310230255 -0.0565534010529518
0.330330312252045 -0.0575007647275925
0.335335344076157 -0.0575855262577534
0.340340346097946 -0.056843314319849
0.345345348119736 -0.0553146712481976
0.350350350141525 -0.0530443638563156
0.355355352163315 -0.0500808171927929
0.360360354185104 -0.04647596180439
0.365365356206894 -0.0422840490937233
0.370370358228683 -0.0375615768134594
0.375375360250473 -0.032366506755352
0.380380362272263 -0.0267575532197952
0.385385394096375 -0.0207937732338905
0.390390396118164 -0.0145339593291283
0.395395398139954 -0.00803609192371368
0.400400400161743 -0.00135672837495804
0.405405402183533 0.00544917583465576
0.410410404205322 0.0123290941119194
0.415415406227112 0.0192328002303839
0.420420408248901 0.0261132847517729
0.425425410270691 0.0329263061285019
0.43043041229248 0.0396312735974789
0.43543541431427 0.04619075730443
0.440440446138382 0.0525712035596371
0.445445448160172 0.0587422288954258
0.450450450181961 0.0646773427724838
0.455455452203751 0.0703531727194786
0.46046045422554 0.0757499933242798
0.46546545624733 0.0808508992195129
0.470470458269119 0.0856421142816544
0.475475460290909 0.0901124104857445
0.480480462312698 0.0942531675100327
0.485485464334488 0.0980577170848846
0.4904904961586 0.101521469652653
0.495495498180389 0.104641363024712
0.500500500202179 0.107415564358234
0.505505502223969 0.109843529760838
0.510510504245758 0.111925393342972
0.515515506267548 0.113661989569664
0.520520508289337 0.115054532885551
0.525525510311127 0.116104535758495
0.530530512332916 0.116813719272614
0.535535514354706 0.117183774709702
0.54054057598114 0.117216467857361
0.54554557800293 0.116913557052612
0.550550580024719 0.116276800632477
0.555555582046509 0.115308046340942
0.560560584068298 0.114009335637093
0.565565586090088 0.112382858991623
0.570570588111877 0.110431298613548
0.575575590133667 0.108157783746719
0.580580592155457 0.105566188693047
0.585585594177246 0.102661162614822
0.590590596199036 0.0994483977556229
0.595595598220825 0.0959346815943718
0.600600600242615 0.092128299176693
0.605605602264404 0.0880386978387833
0.610610604286194 0.0836770087480545
0.615615606307983 0.0790560245513916
0.620620608329773 0.0741901025176048
0.625625610351562 0.0690954700112343
0.630630612373352 0.0637901276350021
0.635635614395142 0.058293491601944
0.640640616416931 0.0526269897818565
0.645645678043365 0.0468133017420769
0.650650680065155 0.0408767983317375
0.655655682086945 0.0348430573940277
0.660660684108734 0.0287385210394859
0.665665686130524 0.0225908812135458
0.670670688152313 0.0164282247424126
0.675675690174103 0.010279344394803
0.680680692195892 0.00417295377701521
0.685685694217682 -0.00186209380626678
0.690690696239471 -0.00779752992093563
0.695695698261261 -0.0136052835732698
0.700700700283051 -0.0192586965858936
0.70570570230484 -0.0247317831963301
0.71071070432663 -0.0300001576542854
0.715715706348419 -0.035041019320488
0.720720708370209 -0.0398333370685577
0.725725710391998 -0.0443581715226173
0.730730712413788 -0.0485987141728401
0.735735714435577 -0.0525404550135136
0.740740716457367 -0.0561714619398117
0.745745778083801 -0.0594822689890862
0.750750780105591 -0.0624658726155758
0.75575578212738 -0.0651181787252426
0.76076078414917 -0.0674375742673874
0.765765786170959 -0.0694251507520676
0.770770788192749 -0.0710843428969383
0.775775790214539 -0.0724214762449265
0.780780792236328 -0.0734450444579124
0.785785794258118 -0.0741656348109245
0.790790796279907 -0.0745961740612984
0.795795798301697 -0.074751615524292
0.800800800323486 -0.0746481046080589
0.805805802345276 -0.074303925037384
0.810810804367065 -0.0737383961677551
0.815815806388855 -0.072971910238266
0.820820808410645 -0.0720258057117462
0.825825810432434 -0.0709218233823776
0.830830812454224 -0.0696820318698883
0.835835814476013 -0.0683287009596825
0.840840816497803 -0.0668841153383255
0.845845818519592 -0.065369725227356
0.850850880146027 -0.0638065040111542
0.855855882167816 -0.0622148476541042
0.860860884189606 -0.0606137067079544
0.865865886211395 -0.059021070599556
0.870870888233185 -0.0574532598257065
0.875875890254974 -0.0559252612292767
0.880880892276764 -0.0544500201940536
0.885885894298553 -0.0530394501984119
0.890890896320343 -0.0517027527093887
0.895895898342133 -0.0504478141665459
0.900900900363922 -0.0492801852524281
0.905905902385712 -0.0482039675116539
0.910910904407501 -0.0472211167216301
0.915915906429291 -0.0463318079710007
0.92092090845108 -0.0455346703529358
0.92592591047287 -0.0448266342282295
0.930930912494659 -0.0442029982805252
0.935935914516449 -0.0436577498912811
0.940940916538239 -0.0431839749217033
0.945945918560028 -0.0427737385034561
0.950950980186462 -0.0424178466200829
0.955955982208252 -0.0421070121228695
0.960960984230042 -0.0418314039707184
0.965965986251831 -0.0415805652737617
0.970970988273621 -0.0413445830345154
0.97597599029541 -0.0411132350564003
0.9809809923172 -0.0408767387270927
0.985985994338989 -0.0406255833804607
0.990990996360779 -0.0403512269258499
0.995995998382568 -0.0400456637144089
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0208431705832481
0.00500500481575727 -0.0209959223866463
0.0100100096315145 -0.0210420563817024
0.0150150144472718 -0.0209762714803219
0.0200200192630291 -0.0207947045564651
0.0250250250101089 -0.0204942133277655
0.0300300288945436 -0.0200744345784187
0.0350350327789783 -0.0195354484021664
0.0400400385260582 -0.018880233168602
0.045045044273138 -0.0181125812232494
0.0500500500202179 -0.0172390043735504
0.0550550557672977 -0.0162676852196455
0.0600600577890873 -0.0152090843766928
0.0650650635361671 -0.0140753611922264
0.0700700655579567 -0.0128808543086052
0.0750750750303268 -0.0116415917873383
0.0800800770521164 -0.0103753861039877
0.0850850865244865 -0.00910171680152416
0.0900900885462761 -0.00784126296639442
0.0950950905680656 -0.00661581940948963
0.100100100040436 -0.00544837862253189
0.105105102062225 -0.00436202064156532
0.110110111534595 -0.00338039733469486
0.115115113556385 -0.00252706743776798
0.120120115578175 -0.00182484462857246
0.125125125050545 -0.00129630230367184
0.130130127072334 -0.000962559133768082
0.135135129094124 -0.000842906534671783
0.140140131115913 -0.00095534510910511
0.145145148038864 -0.00131498090922832
0.150150150060654 -0.0019348505884409
0.155155152082443 -0.00282515399158001
0.160160154104233 -0.00399255380034447
0.165165156126022 -0.00544073991477489
0.170170173048973 -0.00716962665319443
0.175175175070763 -0.00917569547891617
0.180180177092552 -0.0114512890577316
0.185185179114342 -0.0139852818101645
0.190190181136131 -0.0167626515030861
0.195195198059082 -0.0197645891457796
0.200200200080872 -0.0229688286781311
0.205205202102661 -0.0263495910912752
0.210210204124451 -0.0298781860619783
0.21521520614624 -0.0335226133465767
0.220220223069191 -0.0372488647699356
0.225225225090981 -0.0410205200314522
0.23023022711277 -0.0447994619607925
0.23523522913456 -0.0485464259982109
0.240240231156349 -0.0522214472293854
0.2452452480793 -0.0557840615510941
0.250250250101089 -0.0591942369937897
0.255255252122879 -0.0624127015471458
0.260260254144669 -0.0654014647006989
0.265265256166458 -0.0681241825222969
0.270270258188248 -0.0705469697713852
0.275275260210037 -0.0726383551955223
0.280280262231827 -0.0743702128529549
0.285285294055939 -0.0757177621126175
0.290290296077728 -0.0766600295901299
0.295295298099518 -0.0771800503134727
0.300300300121307 -0.0772650837898254
0.305305302143097 -0.0769067704677582
0.310310304164886 -0.07610122859478
0.315315306186676 -0.0748489052057266
0.320320308208466 -0.0731547325849533
0.325325310230255 -0.0710277855396271
0.330330312252045 -0.0684811994433403
0.335335344076157 -0.0655320510268211
0.340340346097946 -0.0622006505727768
0.345345348119736 -0.0585106648504734
0.350350350141525 -0.0544883199036121
0.355355352163315 -0.0501622632145882
0.360360354185104 -0.0455628745257854
0.365365356206894 -0.040721982717514
0.370370358228683 -0.0356722809374332
0.375375360250473 -0.0304468404501677
0.380380362272263 -0.0250786896795034
0.385385394096375 -0.019600261002779
0.390390396118164 -0.0140432007610798
0.395395398139954 -0.00843774434179068
0.400400400161743 -0.00281237438321114
0.405405402183533 0.00280618481338024
0.410410404205322 0.00839360244572163
0.415415406227112 0.0139276580885053
0.420420408248901 0.0193888731300831
0.425425410270691 0.0247600991278887
0.43043041229248 0.0300268493592739
0.43543541431427 0.0351769253611565
0.440440446138382 0.0402006879448891
0.445445448160172 0.0450903251767159
0.450450450181961 0.0498402193188667
0.455455452203751 0.0544461980462074
0.46046045422554 0.0589056387543678
0.46546545624733 0.0632166862487793
0.470470458269119 0.0673784613609314
0.475475460290909 0.0713901594281197
0.480480462312698 0.0752511695027351
0.485485464334488 0.0789604038000107
0.4904904961586 0.0825162306427956
0.495495498180389 0.0859160721302032
0.500500500202179 0.0891561061143875
0.505505502223969 0.092231273651123
0.510510504245758 0.0951348766684532
0.515515506267548 0.097858689725399
0.520520508289337 0.100392803549767
0.525525510311127 0.102725580334663
0.530530512332916 0.1048439219594
0.535535514354706 0.10673314332962
0.54054057598114 0.10837759077549
0.54554557800293 0.109760195016861
0.550550580024719 0.110863380134106
0.555555582046509 0.111669182777405
0.560560584068298 0.112159326672554
0.565565586090088 0.112315967679024
0.570570588111877 0.112121969461441
0.575575590133667 0.111561246216297
0.580580592155457 0.110619127750397
0.585585594177246 0.109282940626144
0.590590596199036 0.107542149722576
0.595595598220825 0.105388812720776
0.600600600242615 0.102817922830582
0.605605602264404 0.0998276174068451
0.610610604286194 0.0964194685220718
0.615615606307983 0.092598557472229
0.620620608329773 0.0883737727999687
0.625625610351562 0.0837575495243073
0.630630612373352 0.0787663832306862
0.635635614395142 0.0734202638268471
0.640640616416931 0.0677429735660553
0.645645678043365 0.0617614462971687
0.650650680065155 0.0555061958730221
0.655655682086945 0.0490106306970119
0.660660684108734 0.042310681194067
0.665665686130524 0.035444762557745
0.670670688152313 0.0284530743956566
0.675675690174103 0.0213775485754013
0.680680692195892 0.0142610315233469
0.685685694217682 0.00714723393321037
0.690690696239471 7.99745321273804e-05
0.695695698261261 -0.0068969801068306
0.700700700283051 -0.0137406699359417
0.70570570230484 -0.0204090029001236
0.71071070432663 -0.0268616005778313
0.715715706348419 -0.0330597385764122
0.720720708370209 -0.0389668270945549
0.725725710391998 -0.0445489771664143
0.730730712413788 -0.0497749671339989
0.735735714435577 -0.0546167120337486
0.740740716457367 -0.0590493157505989
0.745745778083801 -0.0630514770746231
0.750750780105591 -0.0666051954030991
0.75575578212738 -0.0696964859962463
0.76076078414917 -0.0723147913813591
0.765765786170959 -0.0744533240795135
0.770770788192749 -0.0761092007160187
0.775775790214539 -0.0772830694913864
0.780780792236328 -0.0779790803790092
0.785785794258118 -0.0782048404216766
0.790790796279907 -0.0779713988304138
0.795795798301697 -0.0772926062345505
0.800800800323486 -0.076185517013073
0.805805802345276 -0.0746697038412094
0.810810804367065 -0.072767361998558
0.815815806388855 -0.0705025494098663
0.820820808410645 -0.0679016411304474
0.825825810432434 -0.0649924725294113
0.830830812454224 -0.061804074794054
0.835835814476013 -0.0583669692277908
0.840840816497803 -0.0547122471034527
0.845845818519592 -0.0508714467287064
0.850850880146027 -0.0468763969838619
0.855855882167816 -0.0427592024207115
0.860860884189606 -0.0385512225329876
0.865865886211395 -0.0342835932970047
0.870870888233185 -0.029986459761858
0.875875890254974 -0.0256890878081322
0.880880892276764 -0.0214193519204855
0.885885894298553 -0.0172041151672602
0.890890896320343 -0.013068400323391
0.895895898342133 -0.00903529673814774
0.900900900363922 -0.00512619875371456
0.905905902385712 -0.00136092305183411
0.910910904407501 0.0022430457174778
0.915915906429291 0.00567062757909298
0.92092090845108 0.00890847109258175
0.92592591047287 0.0119452960789204
0.930930912494659 0.0147721786051989
0.935935914516449 0.0173823367804289
0.940940916538239 0.0197708867490292
0.945945918560028 0.021935049444437
0.950950980186462 0.0238737426698208
0.955955982208252 0.025588059797883
0.960960984230042 0.0270802713930607
0.965965986251831 0.0283547081053257
0.970970988273621 0.0294166747480631
0.97597599029541 0.0302732884883881
0.9809809923172 0.0309323575347662
0.985985994338989 0.0314027480781078
0.990990996360779 0.0316943898797035
0.995995998382568 0.0318178460001945
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.188630938529968
0.00500500481575727 -0.194066047668457
0.0100100096315145 -0.199259221553802
0.0150150144472718 -0.204188674688339
0.0200200192630291 -0.208834514021873
0.0250250250101089 -0.213178932666779
0.0300300288945436 -0.21720677614212
0.0350350327789783 -0.220904499292374
0.0400400385260582 -0.224261969327927
0.045045044273138 -0.22727082669735
0.0500500500202179 -0.229925930500031
0.0550550557672977 -0.23222441971302
0.0600600577890873 -0.234165892004967
0.0650650635361671 -0.235753297805786
0.0700700655579567 -0.236991301178932
0.0750750750303268 -0.237887099385262
0.0800800770521164 -0.238449901342392
0.0850850865244865 -0.238690853118896
0.0900900885462761 -0.238622844219208
0.0950950905680656 -0.238260582089424
0.100100100040436 -0.237619340419769
0.105105102062225 -0.236715376377106
0.110110111534595 -0.23556587100029
0.115115113556385 -0.234188511967659
0.120120115578175 -0.232600510120392
0.125125125050545 -0.230818957090378
0.130130127072334 -0.228861153125763
0.135135129094124 -0.226742714643478
0.140140131115913 -0.224479079246521
0.145145148038864 -0.222084105014801
0.150150150060654 -0.219570845365524
0.155155152082443 -0.216950505971909
0.160160154104233 -0.214233383536339
0.165165156126022 -0.211427569389343
0.170170173048973 -0.208540081977844
0.175175175070763 -0.205576568841934
0.180180177092552 -0.202540397644043
0.185185179114342 -0.199434265494347
0.190190181136131 -0.196259289979935
0.195195198059082 -0.193015515804291
0.200200200080872 -0.189701616764069
0.205205202102661 -0.186315640807152
0.210210204124451 -0.182855054736137
0.21521520614624 -0.179316431283951
0.220220223069191 -0.175696402788162
0.225225225090981 -0.17199119925499
0.23023022711277 -0.168197110295296
0.23523522913456 -0.164310693740845
0.240240231156349 -0.160328805446625
0.2452452480793 -0.156248807907104
0.250250250101089 -0.152068734169006
0.255255252122879 -0.147787183523178
0.260260254144669 -0.143403708934784
0.265265256166458 -0.138918593525887
0.270270258188248 -0.134332895278931
0.275275260210037 -0.129648774862289
0.280280262231827 -0.12486893683672
0.285285294055939 -0.119997128844261
0.290290296077728 -0.115037605166435
0.295295298099518 -0.109995543956757
0.300300300121307 -0.104876354336739
0.305305302143097 -0.0996861904859543
0.310310304164886 -0.0944313406944275
0.315315306186676 -0.0891183465719223
0.320320308208466 -0.0837539508938789
0.325325310230255 -0.0783448368310928
0.330330312252045 -0.0728975683450699
0.335335344076157 -0.0674184709787369
0.340340346097946 -0.0619138367474079
0.345345348119736 -0.0563892126083374
0.350350350141525 -0.050849974155426
0.355355352163315 -0.0453010424971581
0.360360354185104 -0.0397468917071819
0.365365356206894 -0.0341915786266327
0.370370358228683 -0.0286387167870998
0.375375360250473 -0.0230915993452072
0.380380362272263 -0.0175532177090645
0.385385394096375 -0.0120263397693634
0.390390396118164 -0.0065138041973114
0.395395398139954 -0.00101825594902039
0.400400400161743 0.00445741415023804
0.405405402183533 0.00991003215312958
0.410410404205322 0.0153361782431602
0.415415406227112 0.0207316875457764
0.420420408248901 0.0260919481515884
0.425425410270691 0.0314114019274712
0.43043041229248 0.0366838127374649
0.43543541431427 0.0419017300009727
0.440440446138382 0.0470569580793381
0.445445448160172 0.0521398931741714
0.450450450181961 0.0571400672197342
0.455455452203751 0.0620455667376518
0.46046045422554 0.0668436735868454
0.46546545624733 0.0715203285217285
0.470470458269119 0.0760605409741402
0.475475460290909 0.0804483816027641
0.480480462312698 0.0846670418977737
0.485485464334488 0.0886990278959274
0.4904904961586 0.0925263911485672
0.495495498180389 0.0961306542158127
0.500500500202179 0.0994933247566223
0.505505502223969 0.102595910429955
0.510510504245758 0.105420105159283
0.515515506267548 0.107948206365108
0.520520508289337 0.110163122415543
0.525525510311127 0.112048715353012
0.530530512332916 0.113590113818645
0.535535514354706 0.114773541688919
0.54054057598114 0.115587115287781
0.54554557800293 0.116020545363426
0.550550580024719 0.116065382957458
0.555555582046509 0.115715429186821
0.560560584068298 0.114966481924057
0.565565586090088 0.113816782832146
0.570570588111877 0.112266793847084
0.575575590133667 0.11031936109066
0.580580592155457 0.107979848980904
0.585585594177246 0.105255745351315
0.590590596199036 0.102157011628151
0.595595598220825 0.0986956655979156
0.600600600242615 0.0948860943317413
0.605605602264404 0.0907442569732666
0.610610604286194 0.0862883105874062
0.615615606307983 0.081537589430809
0.620620608329773 0.0765131786465645
0.625625610351562 0.0712371319532394
0.630630612373352 0.0657325983047485
0.635635614395142 0.0600232519209385
0.640640616416931 0.054133377969265
0.645645678043365 0.048087228089571
0.650650680065155 0.0419093891978264
0.655655682086945 0.035623911768198
0.660660684108734 0.0292544290423393
0.665665686130524 0.0228237826377153
0.670670688152313 0.0163538474589586
0.675675690174103 0.009865652769804
0.680680692195892 0.00337869860231876
0.685685694217682 -0.00308862701058388
0.690690696239471 -0.00951983407139778
0.695695698261261 -0.0158995166420937
0.700700700283051 -0.0222143027931452
0.70570570230484 -0.0284521840512753
0.71071070432663 -0.0346030071377754
0.715715706348419 -0.0406581535935402
0.720720708370209 -0.0466106198728085
0.725725710391998 -0.0524547174572945
0.730730712413788 -0.0581864565610886
0.735735714435577 -0.0638027563691139
0.740740716457367 -0.0693019926548004
0.745745778083801 -0.0746834725141525
0.750750780105591 -0.0799469202756882
0.75575578212738 -0.0850932076573372
0.76076078414917 -0.0901233777403831
0.765765786170959 -0.0950388461351395
0.770770788192749 -0.0998409539461136
0.775775790214539 -0.10453137755394
0.780780792236328 -0.109111070632935
0.785785794258118 -0.113581039011478
0.790790796279907 -0.117941379547119
0.795795798301697 -0.122191734611988
0.800800800323486 -0.126331001520157
0.805805802345276 -0.130356967449188
0.810810804367065 -0.134267181158066
0.815815806388855 -0.138057455420494
0.820820808410645 -0.141723096370697
0.825825810432434 -0.145258277654648
0.830830812454224 -0.148656606674194
0.835835814476013 -0.151910468935966
0.840840816497803 -0.155011534690857
0.845845818519592 -0.157950848340988
0.850850880146027 -0.160718739032745
0.855855882167816 -0.163305461406708
0.860860884189606 -0.165700659155846
0.865865886211395 -0.167893901467323
0.870870888233185 -0.169874668121338
0.875875890254974 -0.171632796525955
0.880880892276764 -0.173158347606659
0.885885894298553 -0.174441933631897
0.890890896320343 -0.175474792718887
0.895895898342133 -0.176249146461487
0.900900900363922 -0.176757678389549
0.905905902385712 -0.176994845271111
0.910910904407501 -0.176955729722977
0.915915906429291 -0.176637470722198
0.92092090845108 -0.176037535071373
0.92592591047287 -0.175155937671661
0.930930912494659 -0.173993110656738
0.935935914516449 -0.172552168369293
0.940940916538239 -0.170836940407753
0.945945918560028 -0.168853431940079
0.950950980186462 -0.166608273983002
0.955955982208252 -0.164110451936722
0.960960984230042 -0.16137008368969
0.965965986251831 -0.158397912979126
0.970970988273621 -0.155207365751266
0.97597599029541 -0.151811584830284
0.9809809923172 -0.148225158452988
0.985985994338989 -0.144463911652565
0.990990996360779 -0.140543907880783
0.995995998382568 -0.13648222386837
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0781330987811089
0.00500500481575727 0.0800904929637909
0.0100100096315145 0.0818431973457336
0.0150150144472718 0.0833705440163612
0.0200200192630291 0.0846525207161903
0.0250250250101089 0.085670679807663
0.0300300288945436 0.0864074677228928
0.0350350327789783 0.0868464782834053
0.0400400385260582 0.086974024772644
0.045045044273138 0.0867774188518524
0.0500500500202179 0.0862467736005783
0.0550550557672977 0.0853739231824875
0.0600600577890873 0.0841533169150352
0.0650650635361671 0.0825820863246918
0.0700700655579567 0.0806597843766212
0.0750750750303268 0.0783882588148117
0.0800800770521164 0.0757725983858109
0.0850850865244865 0.0728199332952499
0.0900900885462761 0.0695402920246124
0.0950950905680656 0.0659459680318832
0.100100100040436 0.0620517432689667
0.105105102062225 0.0578743033111095
0.110110111534595 0.0534328296780586
0.115115113556385 0.0487480536103249
0.120120115578175 0.0438420549035072
0.125125125050545 0.0387386754155159
0.130130127072334 0.0334629230201244
0.135135129094124 0.0280404035001993
0.140140131115913 0.0224977303296328
0.145145148038864 0.016861455515027
0.150150150060654 0.011158861219883
0.155155152082443 0.00541669875383377
0.160160154104233 -0.000338475219905376
0.165165156126022 -0.00608030986040831
0.170170173048973 -0.0117833958938718
0.175175175070763 -0.017422853037715
0.180180177092552 -0.0229750275611877
0.185185179114342 -0.0284170471131802
0.190190181136131 -0.0337274856865406
0.195195198059082 -0.0388855747878551
0.200200200080872 -0.0438720285892487
0.205205202102661 -0.0486687049269676
0.210210204124451 -0.0532585829496384
0.21521520614624 -0.0576257519423962
0.220220223069191 -0.0617553517222404
0.225225225090981 -0.0656336024403572
0.23023022711277 -0.0692474767565727
0.23523522913456 -0.07258490473032
0.240240231156349 -0.0756346136331558
0.2452452480793 -0.0783859491348267
0.250250250101089 -0.0808290541172028
0.255255252122879 -0.0829544365406036
0.260260254144669 -0.0847532674670219
0.265265256166458 -0.0862173289060593
0.270270258188248 -0.0873389169573784
0.275275260210037 -0.0881107747554779
0.280280262231827 -0.0885263830423355
0.285285294055939 -0.0885799080133438
0.290290296077728 -0.0882662236690521
0.295295298099518 -0.0875811278820038
0.300300300121307 -0.0865214392542839
0.305305302143097 -0.0850850045681
0.310310304164886 -0.083270937204361
0.315315306186676 -0.0810801982879639
0.320320308208466 -0.0785148814320564
0.325325310230255 -0.075578898191452
0.330330312252045 -0.0722782760858536
0.335335344076157 -0.0686208829283714
0.340340346097946 -0.0646168738603592
0.345345348119736 -0.0602785460650921
0.350350350141525 -0.0556204840540886
0.355355352163315 -0.0506597273051739
0.360360354185104 -0.0454156026244164
0.365365356206894 -0.0399097204208374
0.370370358228683 -0.0341659970581532
0.375375360250473 -0.0282104723155499
0.380380362272263 -0.022071085870266
0.385385394096375 -0.0157776549458504
0.390390396118164 -0.00936167314648628
0.395395398139954 -0.00285577028989792
0.400400400161743 0.00370637327432632
0.405405402183533 0.0102902054786682
0.410410404205322 0.0168610475957394
0.415415406227112 0.0233839079737663
0.420420408248901 0.029824435710907
0.425425410270691 0.0361488088965416
0.43043041229248 0.0423243381083012
0.43543541431427 0.0483197420835495
0.440440446138382 0.0541056543588638
0.445445448160172 0.0596545487642288
0.450450450181961 0.0649415701627731
0.455455452203751 0.0699442997574806
0.46046045422554 0.0746433287858963
0.46546545624733 0.0790221244096756
0.470470458269119 0.0830675512552261
0.475475460290909 0.0867694914340973
0.480480462312698 0.0901211649179459
0.485485464334488 0.0931190326809883
0.4904904961586 0.0957627519965172
0.495495498180389 0.0980549454689026
0.500500500202179 0.100000992417336
0.505505502223969 0.101609125733376
0.510510504245758 0.102889716625214
0.515515506267548 0.103855319321156
0.520520508289337 0.104520186781883
0.525525510311127 0.104899868369102
0.530530512332916 0.10501104593277
0.535535514354706 0.104870893061161
0.54054057598114 0.104496955871582
0.54554557800293 0.103906542062759
0.550550580024719 0.103116579353809
0.555555582046509 0.102142937481403
0.560560584068298 0.101000487804413
0.565565586090088 0.0997026115655899
0.570570588111877 0.0982608869671822
0.575575590133667 0.0966849476099014
0.580580592155457 0.0949823930859566
0.585585594177246 0.0931584388017654
0.590590596199036 0.0912159606814384
0.595595598220825 0.0891554728150368
0.600600600242615 0.0869751051068306
0.605605602264404 0.0846705883741379
0.610610604286194 0.0822354629635811
0.615615606307983 0.079661101102829
0.620620608329773 0.0769369900226593
0.625625610351562 0.0740508362650871
0.630630612373352 0.0709888935089111
0.635635614395142 0.0677361190319061
0.640640616416931 0.0642766207456589
0.645645678043365 0.0605938248336315
0.650650680065155 0.0566707327961922
0.655655682086945 0.0524905696511269
0.660660684108734 0.0480364672839642
0.665665686130524 0.0432925149798393
0.670670688152313 0.0382434390485287
0.675675690174103 0.0328754000365734
0.680680692195892 0.0271758735179901
0.685685694217682 0.0211341250687838
0.690690696239471 0.0147412251681089
0.695695698261261 0.00799076445400715
0.700700700283051 0.000878162682056427
0.70570570230484 -0.00659815408289433
0.71071070432663 -0.0144375246018171
0.715715706348419 -0.0226361453533173
0.720720708370209 -0.031187891960144
0.725725710391998 -0.0400834456086159
0.730730712413788 -0.0493108555674553
0.735735714435577 -0.0588550940155983
0.740740716457367 -0.0686986967921257
0.745745778083801 -0.0788211673498154
0.750750780105591 -0.0891992226243019
0.75575578212738 -0.0998076573014259
0.76076078414917 -0.110617995262146
0.765765786170959 -0.121600709855556
0.770770788192749 -0.132722765207291
0.775775790214539 -0.143950507044792
0.780780792236328 -0.155247628688812
0.785785794258118 -0.166577145457268
0.790790796279907 -0.177900224924088
0.795795798301697 -0.189177274703979
0.800800800323486 -0.200367882847786
0.805805802345276 -0.211430698633194
0.810810804367065 -0.22232474386692
0.815815806388855 -0.233008712530136
0.820820808410645 -0.243441075086594
0.825825810432434 -0.25358122587204
0.830830812454224 -0.263389438390732
0.835835814476013 -0.272826462984085
0.840840816497803 -0.281854391098022
0.845845818519592 -0.290436744689941
0.850850880146027 -0.298538684844971
0.855855882167816 -0.306127160787582
0.860860884189606 -0.313171833753586
0.865865886211395 -0.319643408060074
0.870870888233185 -0.325516253709793
0.875875890254974 -0.33076685667038
0.880880892276764 -0.335374683141708
0.885885894298553 -0.339321792125702
0.890890896320343 -0.34259369969368
0.895895898342133 -0.345178842544556
0.900900900363922 -0.34706899523735
0.905905902385712 -0.348259508609772
0.910910904407501 -0.348748952150345
0.915915906429291 -0.348539173603058
0.92092090845108 -0.347635328769684
0.92592591047287 -0.346046656370163
0.930930912494659 -0.343784391880035
0.935935914516449 -0.340864479541779
0.940940916538239 -0.337304890155792
0.945945918560028 -0.333127856254578
0.950950980186462 -0.328356623649597
0.955955982208252 -0.323019057512283
0.960960984230042 -0.317144691944122
0.965965986251831 -0.31076517701149
0.970970988273621 -0.303914755582809
0.97597599029541 -0.296629369258881
0.9809809923172 -0.288945913314819
0.985985994338989 -0.280903875827789
0.990990996360779 -0.272542357444763
0.995995998382568 -0.263902425765991
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.176549717783928
0.00500500481575727 0.188024759292603
0.0100100096315145 0.19969753921032
0.0150150144472718 0.21152164041996
0.0200200192630291 0.223447024822235
0.0250250250101089 0.235420256853104
0.0300300288945436 0.247384488582611
0.0350350327789783 0.259279578924179
0.0400400385260582 0.271044045686722
0.045045044273138 0.282612949609756
0.0500500500202179 0.293919861316681
0.0550550557672977 0.304896980524063
0.0600600577890873 0.315475940704346
0.0650650635361671 0.325587958097458
0.0700700655579567 0.335164099931717
0.0750750750303268 0.344135940074921
0.0800800770521164 0.352437436580658
0.0850850865244865 0.360003471374512
0.0900900885462761 0.366771459579468
0.0950950905680656 0.372682452201843
0.100100100040436 0.377680748701096
0.105105102062225 0.381714642047882
0.110110111534595 0.384738206863403
0.115115113556385 0.38671001791954
0.120120115578175 0.387594848871231
0.125125125050545 0.387364059686661
0.130130127072334 0.385994851589203
0.135135129094124 0.383472800254822
0.140140131115913 0.379790484905243
0.145145148038864 0.374948233366013
0.150150150060654 0.368954420089722
0.155155152082443 0.361825555562973
0.160160154104233 0.353586792945862
0.165165156126022 0.344270795583725
0.170170173048973 0.333918958902359
0.175175175070763 0.322580575942993
0.180180177092552 0.310312509536743
0.185185179114342 0.297179073095322
0.190190181136131 0.283251613378525
0.195195198059082 0.268608033657074
0.200200200080872 0.253332197666168
0.205205202102661 0.237513273954391
0.210210204124451 0.221244990825653
0.21521520614624 0.204624980688095
0.220220223069191 0.187753617763519
0.225225225090981 0.170734345912933
0.23023022711277 0.153670787811279
0.23523522913456 0.136667460203171
0.240240231156349 0.119828328490257
0.2452452480793 0.103255771100521
0.250250250101089 0.0870498940348625
0.255255252122879 0.0713069140911102
0.260260254144669 0.0561193749308586
0.265265256166458 0.0415745079517365
0.270270258188248 0.0277535691857338
0.275275260210037 0.0147313699126244
0.280280262231827 0.00257523357868195
0.285285294055939 -0.00865520536899567
0.290290296077728 -0.0189088135957718
0.295295298099518 -0.0281431078910828
0.300300300121307 -0.036324717104435
0.305305302143097 -0.0434295907616615
0.310310304164886 -0.0494430810213089
0.315315306186676 -0.0543598532676697
0.320320308208466 -0.058183878660202
0.325325310230255 -0.0609280839562416
0.330330312252045 -0.0626142024993896
0.335335344076157 -0.0632724612951279
0.340340346097946 -0.0629405528306961
0.345345348119736 -0.0616637207567692
0.350350350141525 -0.0594937577843666
0.355355352163315 -0.0564882904291153
0.360360354185104 -0.0527102425694466
0.365365356206894 -0.048226498067379
0.370370358228683 -0.043107844889164
0.375375360250473 -0.0374274253845215
0.380380362272263 -0.031260222196579
0.385385394096375 -0.0246820710599422
0.390390396118164 -0.0177688747644424
0.395395398139954 -0.0105957873165607
0.400400400161743 -0.00323625281453133
0.405405402183533 0.00423837453126907
0.410410404205322 0.0117599852383137
0.415415406227112 0.0192637499421835
0.420420408248901 0.0266893189400434
0.425425410270691 0.03398073092103
0.43043041229248 0.041087169200182
0.43543541431427 0.0479629375040531
0.440440446138382 0.0545682013034821
0.445445448160172 0.0608682408928871
0.450450450181961 0.066834531724453
0.455455452203751 0.0724438577890396
0.46046045422554 0.0776786953210831
0.46546545624733 0.0825267434120178
0.470470458269119 0.0869806855916977
0.475475460290909 0.0910379439592361
0.480480462312698 0.0947002544999123
0.485485464334488 0.0979730933904648
0.4904904961586 0.100865408778191
0.495495498180389 0.103388860821724
0.500500500202179 0.105557471513748
0.505505502223969 0.107387065887451
0.510510504245758 0.10889458656311
0.515515506267548 0.110097676515579
0.520520508289337 0.111014202237129
0.525525510311127 0.11166162788868
0.530530512332916 0.112056739628315
0.535535514354706 0.112215004861355
0.54054057598114 0.112150564789772
0.54554557800293 0.111875556409359
0.550550580024719 0.111400224268436
0.555555582046509 0.11073249578476
0.560560584068298 0.109878055751324
0.565565586090088 0.108840189874172
0.570570588111877 0.10761995613575
0.575575590133667 0.106216058135033
0.580580592155457 0.10462524741888
0.585585594177246 0.102842345833778
0.590590596199036 0.100860632956028
0.595595598220825 0.0986720472574234
0.600600600242615 0.0962676107883453
0.605605602264404 0.0936376377940178
0.610610604286194 0.090772420167923
0.615615606307983 0.0876621529459953
0.620620608329773 0.0842977613210678
0.625625610351562 0.0806709602475166
0.630630612373352 0.0767749845981598
0.635635614395142 0.072604238986969
0.640640616416931 0.0681555345654488
0.645645678043365 0.0634273588657379
0.650650680065155 0.0584209486842155
0.655655682086945 0.0531399697065353
0.660660684108734 0.0475904643535614
0.665665686130524 0.0417814999818802
0.670670688152313 0.0357245206832886
0.675675690174103 0.0294337943196297
0.680680692195892 0.0229258518666029
0.685685694217682 0.0162197798490524
0.690690696239471 0.00933651067316532
0.695695698261261 0.0022991169244051
0.700700700283051 -0.00486816465854645
0.70570570230484 -0.012139480561018
0.71071070432663 -0.0194883774966002
0.715715706348419 -0.0268875397741795
0.720720708370209 -0.0343099050223827
0.725725710391998 -0.0417281277477741
0.730730712413788 -0.0491156652569771
0.735735714435577 -0.0564465671777725
0.740740716457367 -0.0636963322758675
0.745745778083801 -0.0708415806293488
0.750750780105591 -0.0778603553771973
0.75575578212738 -0.0847330614924431
0.76076078414917 -0.0914415568113327
0.765765786170959 -0.0979702025651932
0.770770788192749 -0.104304820299149
0.775775790214539 -0.110434137284756
0.780780792236328 -0.116348274052143
0.785785794258118 -0.122039720416069
0.790790796279907 -0.127502679824829
0.795795798301697 -0.132733285427094
0.800800800323486 -0.137728914618492
0.805805802345276 -0.142488300800323
0.810810804367065 -0.147011876106262
0.815815806388855 -0.151300340890884
0.820820808410645 -0.155354887247086
0.825825810432434 -0.159177869558334
0.830830812454224 -0.162771165370941
0.835835814476013 -0.166136875748634
0.840840816497803 -0.169277116656303
0.845845818519592 -0.17219278216362
0.850850880146027 -0.174885153770447
0.855855882167816 -0.177354261279106
0.860860884189606 -0.179599702358246
0.865865886211395 -0.181619912385941
0.870870888233185 -0.183412864804268
0.875875890254974 -0.184975773096085
0.880880892276764 -0.186304703354836
0.885885894298553 -0.187395244836807
0.890890896320343 -0.188242837786674
0.895895898342133 -0.188842177391052
0.900900900363922 -0.189187705516815
0.905905902385712 -0.189274072647095
0.910910904407501 -0.189095914363861
0.915915906429291 -0.188648462295532
0.92092090845108 -0.187926590442657
0.92592591047287 -0.186927706003189
0.930930912494659 -0.185648500919342
0.935935914516449 -0.184087514877319
0.940940916538239 -0.182244479656219
0.945945918560028 -0.180120930075645
0.950950980186462 -0.177719295024872
0.955955982208252 -0.175044447183609
0.960960984230042 -0.172102391719818
0.965965986251831 -0.168900981545448
0.970970988273621 -0.165450096130371
0.97597599029541 -0.161761373281479
0.9809809923172 -0.157847389578819
0.985985994338989 -0.1537234634161
0.990990996360779 -0.149405598640442
0.995995998382568 -0.144911497831345
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0139763243496418
0.00500500481575727 0.0123696401715279
0.0100100096315145 0.0106077566742897
0.0150150144472718 0.008693877607584
0.0200200192630291 0.00663300417363644
0.0250250250101089 0.00443119928240776
0.0300300288945436 0.00209555774927139
0.0350350327789783 -0.000365529209375381
0.0400400385260582 -0.00294295325875282
0.045045044273138 -0.00562598183751106
0.0500500500202179 -0.00840366631746292
0.0550550557672977 -0.0112644508481026
0.0600600577890873 -0.0141954906284809
0.0650650635361671 -0.0171836130321026
0.0700700655579567 -0.0202158316969872
0.0750750750303268 -0.0232782736420631
0.0800800770521164 -0.0263573676347733
0.0850850865244865 -0.029439352452755
0.0900900885462761 -0.0325104743242264
0.0950950905680656 -0.0355577617883682
0.100100100040436 -0.0385682322084904
0.105105102062225 -0.0415295884013176
0.110110111534595 -0.0444302633404732
0.115115113556385 -0.0472590066492558
0.120120115578175 -0.0500059500336647
0.125125125050545 -0.0526617243885994
0.130130127072334 -0.0552177354693413
0.135135129094124 -0.0576667301356792
0.140140131115913 -0.0600023530423641
0.145145148038864 -0.0622191168367863
0.150150150060654 -0.0643125995993614
0.155155152082443 -0.0662792772054672
0.160160154104233 -0.0681168884038925
0.165165156126022 -0.0698236078023911
0.170170173048973 -0.0713988840579987
0.175175175070763 -0.0728427171707153
0.180180177092552 -0.074155755341053
0.185185179114342 -0.0753396078944206
0.190190181136131 -0.0763961300253868
0.195195198059082 -0.0773277133703232
0.200200200080872 -0.0781369507312775
0.205205202102661 -0.0788268074393272
0.210210204124451 -0.0794002711772919
0.21521520614624 -0.0798603594303131
0.220220223069191 -0.0802097469568253
0.225225225090981 -0.080451212823391
0.23023022711277 -0.0805869176983833
0.23523522913456 -0.0806185603141785
0.240240231156349 -0.0805473774671555
0.2452452480793 -0.0803739354014397
0.250250250101089 -0.0800982266664505
0.255255252122879 -0.0797190740704536
0.260260254144669 -0.07923474162817
0.265265256166458 -0.0786426588892937
0.270270258188248 -0.0779391676187515
0.275275260210037 -0.0771197900176048
0.280280262231827 -0.0761793404817581
0.285285294055939 -0.0751115828752518
0.290290296077728 -0.0739096254110336
0.295295298099518 -0.0725659728050232
0.300300300121307 -0.0710724294185638
0.305305302143097 -0.0694205090403557
0.310310304164886 -0.067601278424263
0.315315306186676 -0.0656057968735695
0.320320308208466 -0.0634251832962036
0.325325310230255 -0.0610507354140282
0.330330312252045 -0.0584742911159992
0.335335344076157 -0.0556882619857788
0.340340346097946 -0.0526861362159252
0.345345348119736 -0.049462303519249
0.350350350141525 -0.0460125505924225
0.355355352163315 -0.0423342511057854
0.360360354185104 -0.03842643648386
0.365365356206894 -0.034290038049221
0.370370358228683 -0.0299280751496553
0.375375360250473 -0.0253456011414528
0.380380362272263 -0.020550174638629
0.385385394096375 -0.0155515922233462
0.390390396118164 -0.0103619927540421
0.395395398139954 -0.00499602779746056
0.400400400161743 0.00052944477647543
0.405405402183533 0.00619508186355233
0.410410404205322 0.0119795631617308
0.415415406227112 0.0178593322634697
0.420420408248901 0.023809215053916
0.425425410270691 0.0298021286725998
0.43043041229248 0.0358098894357681
0.43543541431427 0.0418029427528381
0.440440446138382 0.0477511323988438
0.445445448160172 0.0536234304308891
0.450450450181961 0.0593890696763992
0.455455452203751 0.0650171041488647
0.46046045422554 0.0704772621393204
0.46546545624733 0.0757398903369904
0.470470458269119 0.08077672123909
0.475475460290909 0.0855607241392136
0.480480462312698 0.0900668054819107
0.485485464334488 0.0942716524004936
0.4904904961586 0.0981545224785805
0.495495498180389 0.101696811616421
0.500500500202179 0.104882769286633
0.505505502223969 0.107699334621429
0.510510504245758 0.110136307775974
0.515515506267548 0.112186342477798
0.520520508289337 0.113845154643059
0.525525510311127 0.115111105144024
0.530530512332916 0.115985631942749
0.535535514354706 0.116472616791725
0.54054057598114 0.116578452289104
0.54554557800293 0.1163120418787
0.550550580024719 0.115684188902378
0.555555582046509 0.11470764875412
0.560560584068298 0.113396674394608
0.565565586090088 0.111766874790192
0.570570588111877 0.10983470082283
0.575575590133667 0.107617318630219
0.580580592155457 0.105132304131985
0.585585594177246 0.102397188544273
0.590590596199036 0.0994292423129082
0.595595598220825 0.096245102584362
0.600600600242615 0.0928608179092407
0.605605602264404 0.0892911404371262
0.610610604286194 0.0855497419834137
0.615615606307983 0.0816487520933151
0.620620608329773 0.0775987952947617
0.625625610351562 0.0734086781740189
0.630630612373352 0.0690857842564583
0.635635614395142 0.0646353363990784
0.640640616416931 0.0600610822439194
0.645645678043365 0.0553649365901947
0.650650680065155 0.0505473874509335
0.655655682086945 0.0456073507666588
0.660660684108734 0.0405424013733864
0.665665686130524 0.0353491045534611
0.670670688152313 0.0300230197608471
0.675675690174103 0.0245593227446079
0.680680692195892 0.018952451646328
0.685685694217682 0.0131970327347517
0.690690696239471 0.00728773418813944
0.695695698261261 0.00121969450265169
0.700700700283051 -0.00501130521297455
0.70570570230484 -0.0114082498475909
0.71071070432663 -0.017973130568862
0.715715706348419 -0.0247062426060438
0.720720708370209 -0.0316063277423382
0.725725710391998 -0.0386700704693794
0.730730712413788 -0.0458922833204269
0.735735714435577 -0.0532652959227562
0.740740716457367 -0.0607795566320419
0.745745778083801 -0.0684229359030724
0.750750780105591 -0.0761806145310402
0.75575578212738 -0.0840359851717949
0.76076078414917 -0.0919697508215904
0.765765786170959 -0.0999607592821121
0.770770788192749 -0.107985235750675
0.775775790214539 -0.116018086671829
0.780780792236328 -0.12403205037117
0.785785794258118 -0.131998613476753
0.790790796279907 -0.139887735247612
0.795795798301697 -0.147668719291687
0.800800800323486 -0.155309736728668
0.805805802345276 -0.162778720259666
0.810810804367065 -0.170043647289276
0.815815806388855 -0.177072674036026
0.820820808410645 -0.183833971619606
0.825825810432434 -0.190297037363052
0.830830812454224 -0.19643260538578
0.835835814476013 -0.202212333679199
0.840840816497803 -0.20761002600193
0.845845818519592 -0.212600886821747
0.850850880146027 -0.217162743210793
0.855855882167816 -0.221275523304939
0.860860884189606 -0.224922299385071
0.865865886211395 -0.228087812662125
0.870870888233185 -0.230760648846626
0.875875890254974 -0.232931792736053
0.880880892276764 -0.234595343470573
0.885885894298553 -0.235748276114464
0.890890896320343 -0.236390829086304
0.895895898342133 -0.236525788903236
0.900900900363922 -0.23615899682045
0.905905902385712 -0.235299438238144
0.910910904407501 -0.23395836353302
0.915915906429291 -0.232149839401245
0.92092090845108 -0.229889571666718
0.92592591047287 -0.227196782827377
0.930930912494659 -0.224090963602066
0.935935914516449 -0.220595061779022
0.940940916538239 -0.216731905937195
0.945945918560028 -0.212527483701706
0.950950980186462 -0.2080068141222
0.955955982208252 -0.203197807073593
0.960960984230042 -0.198127552866936
0.965965986251831 -0.192823827266693
0.970970988273621 -0.18731515109539
0.97597599029541 -0.181629493832588
0.9809809923172 -0.17579448223114
0.985985994338989 -0.169837653636932
0.990990996360779 -0.163786023855209
0.995995998382568 -0.157665982842445
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0411955788731575
0.00500500481575727 -0.041597343981266
0.0100100096315145 -0.0418943464756012
0.0150150144472718 -0.0420842319726944
0.0200200192630291 -0.0421654134988785
0.0250250250101089 -0.042137622833252
0.0300300288945436 -0.0420017279684544
0.0350350327789783 -0.0417599529027939
0.0400400385260582 -0.0414158813655376
0.045045044273138 -0.0409743115305901
0.0500500500202179 -0.040441557765007
0.0550550557672977 -0.0398256033658981
0.0600600577890873 -0.0391355417668819
0.0650650635361671 -0.0383820235729218
0.0700700655579567 -0.0375765040516853
0.0750750750303268 -0.0367326810956001
0.0800800770521164 -0.035863883793354
0.0850850865244865 -0.0349860899150372
0.0900900885462761 -0.0341148041188717
0.0950950905680656 -0.0332667976617813
0.100100100040436 -0.0324591547250748
0.105105102062225 -0.031709112226963
0.110110111534595 -0.0310341902077198
0.115115113556385 -0.0304515287280083
0.120120115578175 -0.0299776308238506
0.125125125050545 -0.0296284668147564
0.130130127072334 -0.0294190235435963
0.135135129094124 -0.0293629877269268
0.140140131115913 -0.0294723846018314
0.145145148038864 -0.0297579653561115
0.150150150060654 -0.030228067189455
0.155155152082443 -0.0308890901505947
0.160160154104233 -0.0317450538277626
0.165165156126022 -0.0327975265681744
0.170170173048973 -0.0340455248951912
0.175175175070763 -0.03548539057374
0.180180177092552 -0.0371105819940567
0.185185179114342 -0.038911946117878
0.190190181136131 -0.040877427905798
0.195195198059082 -0.0429926961660385
0.200200200080872 -0.0452404581010342
0.205205202102661 -0.0476011782884598
0.210210204124451 -0.0500533357262611
0.21521520614624 -0.0525729656219482
0.220220223069191 -0.0551345534622669
0.225225225090981 -0.057711087167263
0.23023022711277 -0.0602743290364742
0.23523522913456 -0.062795028090477
0.240240231156349 -0.0652435123920441
0.2452452480793 -0.0675898343324661
0.250250250101089 -0.0698041394352913
0.255255252122879 -0.0718569234013557
0.260260254144669 -0.0737195760011673
0.265265256166458 -0.0753646492958069
0.270270258188248 -0.076765850186348
0.275275260210037 -0.0778990387916565
0.280280262231827 -0.0787416994571686
0.285285294055939 -0.0792735889554024
0.290290296077728 -0.0794771015644073
0.295295298099518 -0.0793370753526688
0.300300300121307 -0.0788412988185883
0.305305302143097 -0.0779803842306137
0.310310304164886 -0.0767479091882706
0.315315306186676 -0.0751406848430634
0.320320308208466 -0.073158323764801
0.325325310230255 -0.0708037465810776
0.330330312252045 -0.0680827647447586
0.335335344076157 -0.0650040507316589
0.340340346097946 -0.0615792460739613
0.345345348119736 -0.0578224994242191
0.350350350141525 -0.0537505894899368
0.355355352163315 -0.0493824630975723
0.360360354185104 -0.0447393283247948
0.365365356206894 -0.03984409943223
0.370370358228683 -0.0347214490175247
0.375375360250473 -0.029397401958704
0.380380362272263 -0.023899033665657
0.385385394096375 -0.0182543024420738
0.390390396118164 -0.0124916806817055
0.395395398139954 -0.00664003193378448
0.400400400161743 -0.00072806142270565
0.405405402183533 0.00521562248468399
0.410410404205322 0.0111630521714687
0.415415406227112 0.0170868318527937
0.420420408248901 0.0229608062654734
0.425425410270691 0.0287597570568323
0.43043041229248 0.0344600826501846
0.43543541431427 0.0400394946336746
0.440440446138382 0.0454776994884014
0.445445448160172 0.0507558658719063
0.450450450181961 0.0558573454618454
0.455455452203751 0.0607673227787018
0.46046045422554 0.0654731020331383
0.46546545624733 0.0699635967612267
0.470470458269119 0.0742302164435387
0.475475460290909 0.0782657265663147
0.480480462312698 0.0820649638772011
0.485485464334488 0.0856242626905441
0.4904904961586 0.0889414995908737
0.495495498180389 0.0920158624649048
0.500500500202179 0.0948475003242493
0.505505502223969 0.0974377691745758
0.510510504245758 0.0997883155941963
0.515515506267548 0.101901441812515
0.520520508289337 0.103779621422291
0.525525510311127 0.105425111949444
0.530530512332916 0.106840148568153
0.535535514354706 0.108026243746281
0.54054057598114 0.108984395861626
0.54554557800293 0.109714530408382
0.550550580024719 0.110215812921524
0.555555582046509 0.110486127436161
0.560560584068298 0.110522158443928
0.565565586090088 0.110319368541241
0.570570588111877 0.109871968626976
0.575575590133667 0.109173119068146
0.580580592155457 0.108214594423771
0.585585594177246 0.106987357139587
0.590590596199036 0.105481579899788
0.595595598220825 0.103686727583408
0.600600600242615 0.101592004299164
0.605605602264404 0.0991863459348679
0.610610604286194 0.0964591726660728
0.615615606307983 0.093400165438652
0.620620608329773 0.0900000259280205
0.625625610351562 0.0862506628036499
0.630630612373352 0.082145482301712
0.635635614395142 0.0776798278093338
0.640640616416931 0.0728512480854988
0.645645678043365 0.0676598474383354
0.650650680065155 0.0621085539460182
0.655655682086945 0.0562034510076046
0.660660684108734 0.0499535948038101
0.665665686130524 0.0433718003332615
0.670670688152313 0.0364741645753384
0.675675690174103 0.0292805470526218
0.680680692195892 0.0218144506216049
0.685685694217682 0.0141027979552746
0.690690696239471 0.00617590546607971
0.695695698261261 -0.00193225033581257
0.700700700283051 -0.0101852305233479
0.70570570230484 -0.0185433011502028
0.71071070432663 -0.026964545249939
0.715715706348419 -0.0354048758745193
0.720720708370209 -0.0438186004757881
0.725725710391998 -0.0521588176488876
0.730730712413788 -0.0603777766227722
0.735735714435577 -0.0684275031089783
0.740740716457367 -0.0762603804469109
0.745745778083801 -0.0838295817375183
0.750750780105591 -0.0910891219973564
0.75575578212738 -0.097995400428772
0.76076078414917 -0.10450653731823
0.765765786170959 -0.110583826899529
0.770770788192749 -0.116191253066063
0.775775790214539 -0.12129657715559
0.780780792236328 -0.12587109208107
0.785785794258118 -0.129890739917755
0.790790796279907 -0.133335083723068
0.795795798301697 -0.13618902862072
0.800800800323486 -0.13844145834446
0.805805802345276 -0.140086352825165
0.810810804367065 -0.141122430562973
0.815815806388855 -0.141552984714508
0.820820808410645 -0.141385689377785
0.825825810432434 -0.140633389353752
0.830830812454224 -0.139312371611595
0.835835814476013 -0.137443318963051
0.840840816497803 -0.135050639510155
0.845845818519592 -0.132161602377892
0.850850880146027 -0.128807246685028
0.855855882167816 -0.125020831823349
0.860860884189606 -0.120838053524494
0.865865886211395 -0.116296179592609
0.870870888233185 -0.111434414982796
0.875875890254974 -0.106292456388474
0.880880892276764 -0.100910827517509
0.885885894298553 -0.0953307896852493
0.890890896320343 -0.0895926952362061
0.895895898342133 -0.083736814558506
0.900900900363922 -0.0778024047613144
0.905905902385712 -0.0718277543783188
0.910910904407501 -0.0658496618270874
0.915915906429291 -0.0599033087491989
0.92092090845108 -0.0540216639637947
0.92592591047287 -0.0482357740402222
0.930930912494659 -0.0425746701657772
0.935935914516449 -0.0370645113289356
0.940940916538239 -0.0317290909588337
0.945945918560028 -0.0265899952501059
0.950950980186462 -0.0216659661382437
0.955955982208252 -0.0169730987399817
0.960960984230042 -0.0125247593969107
0.965965986251831 -0.00833228044211864
0.970970988273621 -0.00440405495464802
0.97597599029541 -0.000746056437492371
0.9809809923172 0.00263766944408417
0.985985994338989 0.00574572384357452
0.990990996360779 0.0085783414542675
0.995995998382568 0.0111380610615015
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0225927792489529
0.00500500481575727 -0.0168293192982674
0.0100100096315145 -0.0105848871171474
0.0150150144472718 -0.00387881323695183
0.0200200192630291 0.00326390564441681
0.0250250250101089 0.0108134038746357
0.0300300288945436 0.0187342651188374
0.0350350327789783 0.0269860997796059
0.0400400385260582 0.035523846745491
0.045045044273138 0.0442976616322994
0.0500500500202179 0.0532537400722504
0.0550550557672977 0.0623339377343655
0.0600600577890873 0.071477472782135
0.0650650635361671 0.0806203484535217
0.0700700655579567 0.0896960198879242
0.0750750750303268 0.0986369997262955
0.0800800770521164 0.107374362647533
0.0850850865244865 0.115838795900345
0.0900900885462761 0.123961456120014
0.0950950905680656 0.131674781441689
0.100100100040436 0.138912662863731
0.105105102062225 0.145611882209778
0.110110111534595 0.151712074875832
0.115115113556385 0.157156825065613
0.120120115578175 0.161894232034683
0.125125125050545 0.16587769985199
0.130130127072334 0.169065654277802
0.135135129094124 0.171423375606537
0.140140131115913 0.172922313213348
0.145145148038864 0.173541188240051
0.150150150060654 0.173265650868416
0.155155152082443 0.172089010477066
0.160160154104233 0.170012325048447
0.165165156126022 0.167044252157211
0.170170173048973 0.16320139169693
0.175175175070763 0.158507898449898
0.180180177092552 0.152995467185974
0.185185179114342 0.146703079342842
0.190190181136131 0.139676779508591
0.195195198059082 0.131969183683395
0.200200200080872 0.123638927936554
0.205205202102661 0.114750482141972
0.210210204124451 0.105373293161392
0.21521520614624 0.0955811440944672
0.220220223069191 0.0854516178369522
0.225225225090981 0.0750655084848404
0.23023022711277 0.0645056068897247
0.23523522913456 0.0538563206791878
0.240240231156349 0.0432027727365494
0.2452452480793 0.0326299369335175
0.250250250101089 0.0222219191491604
0.255255252122879 0.0120611228048801
0.260260254144669 0.00222725234925747
0.265265256166458 -0.00720294006168842
0.270270258188248 -0.0161569360643625
0.275275260210037 -0.0245667714625597
0.280280262231827 -0.0323697850108147
0.285285294055939 -0.0395094230771065
0.290290296077728 -0.0459352731704712
0.295295298099518 -0.0516039058566093
0.300300300121307 -0.0564791560173035
0.305305302143097 -0.060532383620739
0.310310304164886 -0.0637427568435669
0.315315306186676 -0.0660972520709038
0.320320308208466 -0.0675908923149109
0.325325310230255 -0.0682265609502792
0.330330312252045 -0.0680149048566818
0.335335344076157 -0.0669741630554199
0.340340346097946 -0.0651298314332962
0.345345348119736 -0.0625143200159073
0.350350350141525 -0.0591664835810661
0.355355352163315 -0.0551310703158379
0.360360354185104 -0.0504582822322845
0.365365356206894 -0.0452028065919876
0.370370358228683 -0.0394236966967583
0.375375360250473 -0.0331829562783241
0.380380362272263 -0.0265454202890396
0.385385394096375 -0.019577469676733
0.390390396118164 -0.0123466588556767
0.395395398139954 -0.00492071732878685
0.400400400161743 0.00263329222798347
0.405405402183533 0.0102494135499001
0.410410404205322 0.0178639590740204
0.415415406227112 0.0254156924784184
0.420420408248901 0.0328469723463058
0.425425410270691 0.0401037633419037
0.43043041229248 0.0471367016434669
0.43543541431427 0.0539010763168335
0.440440446138382 0.0603575706481934
0.445445448160172 0.0664720013737679
0.450450450181961 0.0722161829471588
0.455455452203751 0.0775674059987068
0.46046045422554 0.0825091078877449
0.46546545624733 0.0870300158858299
0.470470458269119 0.0911246538162231
0.475475460290909 0.0947927013039589
0.480480462312698 0.0980390310287476
0.485485464334488 0.10087288916111
0.4904904961586 0.103307873010635
0.495495498180389 0.105361118912697
0.500500500202179 0.107052877545357
0.505505502223969 0.108405977487564
0.510510504245758 0.109445177018642
0.515515506267548 0.110196366906166
0.520520508289337 0.1106863245368
0.525525510311127 0.110941544175148
0.530530512332916 0.110988229513168
0.535535514354706 0.110851168632507
0.54054057598114 0.110553547739983
0.54554557800293 0.110116317868233
0.550550580024719 0.109557777643204
0.555555582046509 0.108893170952797
0.560560584068298 0.108134269714355
0.565565586090088 0.10728944092989
0.570570588111877 0.106363162398338
0.575575590133667 0.10535603761673
0.580580592155457 0.104264967143536
0.585585594177246 0.103082902729511
0.590590596199036 0.101799339056015
0.595595598220825 0.100400313735008
0.600600600242615 0.0988687723875046
0.605605602264404 0.0971850976347923
0.610610604286194 0.095327228307724
0.615615606307983 0.0932713747024536
0.620620608329773 0.0909924954175949
0.625625610351562 0.0884647741913795
0.630630612373352 0.0856623649597168
0.635635614395142 0.0825597196817398
0.640640616416931 0.079132467508316
0.645645678043365 0.0753576755523682
0.650650680065155 0.0712147802114487
0.655655682086945 0.0666859373450279
0.660660684108734 0.0617564246058464
0.665665686130524 0.0564153231680393
0.670670688152313 0.0506556779146194
0.675675690174103 0.044475220143795
0.680680692195892 0.0378762409090996
0.685685694217682 0.0308660715818405
0.690690696239471 0.0234571099281311
0.695695698261261 0.0156670734286308
0.700700700283051 0.00751863420009613
0.70570570230484 -0.000960171222686768
0.71071070432663 -0.00973662734031677
0.715715706348419 -0.0187729671597481
0.720720708370209 -0.028027281165123
0.725725710391998 -0.0374533757567406
0.730730712413788 -0.0470015816390514
0.735735714435577 -0.0566188059747219
0.740740716457367 -0.0662495270371437
0.745745778083801 -0.0758360177278519
0.750750780105591 -0.0853186771273613
0.75575578212738 -0.0946376770734787
0.76076078414917 -0.103732131421566
0.765765786170959 -0.112542301416397
0.770770788192749 -0.121008671820164
0.775775790214539 -0.129074186086655
0.780780792236328 -0.13668292760849
0.785785794258118 -0.143783152103424
0.790790796279907 -0.150325238704681
0.795795798301697 -0.156264424324036
0.800800800323486 -0.161559671163559
0.805805802345276 -0.166174829006195
0.810810804367065 -0.170079708099365
0.815815806388855 -0.173248678445816
0.820820808410645 -0.175661966204643
0.825825810432434 -0.17730638384819
0.830830812454224 -0.178174316883087
0.835835814476013 -0.178264290094376
0.840840816497803 -0.177581042051315
0.845845818519592 -0.176135271787643
0.850850880146027 -0.173943489789963
0.855855882167816 -0.171028077602386
0.860860884189606 -0.167416840791702
0.865865886211395 -0.163142293691635
0.870870888233185 -0.158242344856262
0.875875890254974 -0.152758464217186
0.880880892276764 -0.146736234426498
0.885885894298553 -0.140225112438202
0.890890896320343 -0.133276626467705
0.895895898342133 -0.125945076346397
0.900900900363922 -0.118286177515984
0.905905902385712 -0.110357314348221
0.910910904407501 -0.102216199040413
0.915915906429291 -0.0939206033945084
0.92092090845108 -0.0855273753404617
0.92592591047287 -0.0770934671163559
0.930930912494659 -0.0686735510826111
0.935935914516449 -0.060320258140564
0.940940916538239 -0.0520838126540184
0.945945918560028 -0.0440126620233059
0.950950980186462 -0.0361502431333065
0.955955982208252 -0.0285384282469749
0.960960984230042 -0.0212141275405884
0.965965986251831 -0.0142105203121901
0.970970988273621 -0.00755723705515265
0.97597599029541 -0.00127900345250964
0.9809809923172 0.00460310000926256
0.985985994338989 0.0100728385150433
0.990990996360779 0.0151176629588008
0.995995998382568 0.0197294726967812
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0731529220938683
0.00500500481575727 0.0767611637711525
0.0100100096315145 0.0802688598632812
0.0150150144472718 0.0836480632424355
0.0200200192630291 0.0868697017431259
0.0250250250101089 0.0899055749177933
0.0300300288945436 0.0927272215485573
0.0350350327789783 0.095306858420372
0.0400400385260582 0.0976177304983139
0.045045044273138 0.0996341481804848
0.0500500500202179 0.101332321763039
0.0550550557672977 0.10268922150135
0.0600600577890873 0.103685103356838
0.0650650635361671 0.104301989078522
0.0700700655579567 0.104524277150631
0.0750750750303268 0.104338794946671
0.0800800770521164 0.103736534714699
0.0850850865244865 0.102710038423538
0.0900900885462761 0.101255767047405
0.0950950905680656 0.0993730798363686
0.100100100040436 0.0970646888017654
0.105105102062225 0.0943368002772331
0.110110111534595 0.0911980718374252
0.115115113556385 0.0876608341932297
0.120120115578175 0.0837401896715164
0.125125125050545 0.0794541388750076
0.130130127072334 0.0748231783509254
0.135135129094124 0.0698706209659576
0.140140131115913 0.0646216720342636
0.145145148038864 0.0591038353741169
0.150150150060654 0.0533462092280388
0.155155152082443 0.0473796427249908
0.160160154104233 0.0412359461188316
0.165165156126022 0.0349482335150242
0.170170173048973 0.0285498760640621
0.175175175070763 0.0220755599439144
0.180180177092552 0.0155591927468777
0.185185179114342 0.00903534889221191
0.190190181136131 0.00253809615969658
0.195195198059082 -0.00389918684959412
0.200200200080872 -0.0102432761341333
0.205205202102661 -0.0164624378085136
0.210210204124451 -0.0225253161042929
0.21521520614624 -0.0284025296568871
0.220220223069191 -0.0340652987360954
0.225225225090981 -0.0394867584109306
0.23023022711277 -0.0446413829922676
0.23523522913456 -0.0495054237544537
0.240240231156349 -0.0540566295385361
0.2452452480793 -0.058274682611227
0.250250250101089 -0.0621410049498081
0.255255252122879 -0.0656388998031616
0.260260254144669 -0.0687533915042877
0.265265256166458 -0.071471706032753
0.270270258188248 -0.0737825855612755
0.275275260210037 -0.0756769776344299
0.280280262231827 -0.077147588133812
0.285285294055939 -0.0781891047954559
0.290290296077728 -0.0787981152534485
0.295295298099518 -0.0789730474352837
0.300300300121307 -0.0787143930792809
0.305305302143097 -0.0780244618654251
0.310310304164886 -0.0769073665142059
0.315315306186676 -0.075369268655777
0.320320308208466 -0.0734181329607964
0.325325310230255 -0.0710636973381042
0.330330312252045 -0.0683176517486572
0.335335344076157 -0.0651933774352074
0.340340346097946 -0.0617061592638493
0.345345348119736 -0.0578728355467319
0.350350350141525 -0.0537120662629604
0.355355352163315 -0.0492439866065979
0.360360354185104 -0.0444903895258904
0.365365356206894 -0.0394743680953979
0.370370358228683 -0.0342204049229622
0.375375360250473 -0.0287542827427387
0.380380362272263 -0.0231028348207474
0.385385394096375 -0.0172937288880348
0.390390396118164 -0.0113556180149317
0.395395398139954 -0.00531772710382938
0.400400400161743 0.000790391117334366
0.405405402183533 0.00693866889923811
0.410410404205322 0.0130972685292363
0.415415406227112 0.0192362163215876
0.420420408248901 0.0253261830657721
0.425425410270691 0.0313381776213646
0.43043041229248 0.0372441299259663
0.43543541431427 0.0430169180035591
0.440440446138382 0.0486308485269547
0.445445448160172 0.0540611147880554
0.450450450181961 0.0592851564288139
0.455455452203751 0.0642817243933678
0.46046045422554 0.0690318271517754
0.46546545624733 0.0735184326767921
0.470470458269119 0.0777267441153526
0.475475460290909 0.0816441252827644
0.480480462312698 0.0852605402469635
0.485485464334488 0.0885681658983231
0.4904904961586 0.0915617048740387
0.495495498180389 0.0942381769418716
0.500500500202179 0.0965968817472458
0.505505502223969 0.0986394360661507
0.510510504245758 0.100369587540627
0.515515506267548 0.101792939007282
0.520520508289337 0.102916896343231
0.525525510311127 0.103750504553318
0.530530512332916 0.10430409014225
0.535535514354706 0.104588992893696
0.54054057598114 0.10461750626564
0.54554557800293 0.104402311146259
0.550550580024719 0.103956453502178
0.555555582046509 0.103292748332024
0.560560584068298 0.102423787117004
0.565565586090088 0.101361453533173
0.570570588111877 0.100116670131683
0.575575590133667 0.0986991673707962
0.580580592155457 0.0971172973513603
0.585585594177246 0.0953777283430099
0.590590596199036 0.0934852510690689
0.595595598220825 0.0914427489042282
0.600600600242615 0.0892509594559669
0.605605602264404 0.0869084522128105
0.610610604286194 0.08441162109375
0.615615606307983 0.0817547142505646
0.620620608329773 0.0789298713207245
0.625625610351562 0.0759272053837776
0.630630612373352 0.0727350264787674
0.635635614395142 0.0693399906158447
0.640640616416931 0.0657274946570396
0.645645678043365 0.0618815198540688
0.650650680065155 0.0577856004238129
0.655655682086945 0.0534226335585117
0.660660684108734 0.048775389790535
0.665665686130524 0.043827049434185
0.670670688152313 0.0385613031685352
0.675675690174103 0.0329631082713604
0.680680692195892 0.027018778026104
0.685685694217682 0.0207164902240038
0.690690696239471 0.0140467304736376
0.695695698261261 0.00700256694108248
0.700700700283051 -0.000420177355408669
0.70570570230484 -0.00822226144373417
0.71071070432663 -0.0164011418819427
0.715715706348419 -0.0249505657702684
0.720720708370209 -0.0338604971766472
0.725725710391998 -0.0431166961789131
0.730730712413788 -0.052701510488987
0.735735714435577 -0.0625926852226257
0.740740716457367 -0.0727643966674805
0.745745778083801 -0.0831869840621948
0.750750780105591 -0.0938266962766647
0.75575578212738 -0.104646727442741
0.76076078414917 -0.115606665611267
0.765765786170959 -0.126663714647293
0.770770788192749 -0.137771964073181
0.775775790214539 -0.148883536458015
0.780780792236328 -0.159948527812958
0.785785794258118 -0.170916259288788
0.790790796279907 -0.181734263896942
0.795795798301697 -0.192350506782532
0.800800800323486 -0.202712252736092
0.805805802345276 -0.212767422199249
0.810810804367065 -0.222465544939041
0.815815806388855 -0.231756985187531
0.820820808410645 -0.240593686699867
0.825825810432434 -0.248930960893631
0.830830812454224 -0.256726115942001
0.835835814476013 -0.263940006494522
0.840840816497803 -0.270536512136459
0.845845818519592 -0.276483476161957
0.850850880146027 -0.28175288438797
0.855855882167816 -0.286321014165878
0.860860884189606 -0.290168762207031
0.865865886211395 -0.293280988931656
0.870870888233185 -0.295648008584976
0.875875890254974 -0.297264516353607
0.880880892276764 -0.298130035400391
0.885885894298553 -0.298248618841171
0.890890896320343 -0.297629237174988
0.895895898342133 -0.296284943819046
0.900900900363922 -0.294233411550522
0.905905902385712 -0.291496753692627
0.910910904407501 -0.288100093603134
0.915915906429291 -0.284072697162628
0.92092090845108 -0.279446244239807
0.92592591047287 -0.274257272481918
0.930930912494659 -0.268542766571045
0.935935914516449 -0.262343287467957
0.940940916538239 -0.255700170993805
0.945945918560028 -0.248657882213593
0.950950980186462 -0.241259634494781
0.955955982208252 -0.233551368117332
0.960960984230042 -0.225578516721725
0.965965986251831 -0.217385992407799
0.970970988273621 -0.209019243717194
0.97597599029541 -0.200522392988205
0.9809809923172 -0.191937997937202
0.985985994338989 -0.183308184146881
0.990990996360779 -0.174672722816467
0.995995998382568 -0.166069954633713
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00057237409055233
0.00500500481575727 0.00210199411958456
0.0100100096315145 0.004979875870049
0.0150150144472718 0.00805157795548439
0.0200200192630291 0.0113055650144815
0.0250250250101089 0.0147273940965533
0.0300300288945436 0.0183005817234516
0.0350350327789783 0.0220056381076574
0.0400400385260582 0.0258212182670832
0.045045044273138 0.0297239739447832
0.0500500500202179 0.0336876958608627
0.0550550557672977 0.0376853942871094
0.0600600577890873 0.0416873842477798
0.0650650635361671 0.0456637404859066
0.0700700655579567 0.0495823286473751
0.0750750750303268 0.0534108728170395
0.0800800770521164 0.0571164563298225
0.0850850865244865 0.0606659911572933
0.0900900885462761 0.064026340842247
0.0950950905680656 0.067165195941925
0.100100100040436 0.0700507014989853
0.105105102062225 0.0726526081562042
0.110110111534595 0.0749417990446091
0.115115113556385 0.0768914371728897
0.120120115578175 0.0784763395786285
0.125125125050545 0.0796741545200348
0.130130127072334 0.0804651230573654
0.135135129094124 0.0808324217796326
0.140140131115913 0.0807624161243439
0.145145148038864 0.0802450180053711
0.150150150060654 0.0792734324932098
0.155155152082443 0.0778445303440094
0.160160154104233 0.0759592801332474
0.165165156126022 0.0736219584941864
0.170170173048973 0.0708407908678055
0.175175175070763 0.0676279962062836
0.180180177092552 0.063999317586422
0.185185179114342 0.0599741153419018
0.190190181136131 0.0555754713714123
0.195195198059082 0.050829466432333
0.200200200080872 0.0457658506929874
0.205205202102661 0.04041688144207
0.210210204124451 0.0348180085420609
0.21521520614624 0.0290066078305244
0.220220223069191 0.0230227522552013
0.225225225090981 0.0169082768261433
0.23023022711277 0.0107064619660378
0.23523522913456 0.00446217693388462
0.240240231156349 -0.00177920982241631
0.2452452480793 -0.00797126442193985
0.250250250101089 -0.0140675380825996
0.255255252122879 -0.0200217440724373
0.260260254144669 -0.0257878378033638
0.265265256166458 -0.0313207805156708
0.270270258188248 -0.0365765281021595
0.275275260210037 -0.0415127016603947
0.280280262231827 -0.0460886396467686
0.285285294055939 -0.0502659529447556
0.290290296077728 -0.0540085881948471
0.295295298099518 -0.0572834759950638
0.300300300121307 -0.0600604824721813
0.305305302143097 -0.0623128451406956
0.310310304164886 -0.0640175044536591
0.315315306186676 -0.0651550889015198
0.320320308208466 -0.0657103434205055
0.325325310230255 -0.0656721740961075
0.330330312252045 -0.0650337934494019
0.335335344076157 -0.0637928918004036
0.340340346097946 -0.06195168197155
0.345345348119736 -0.0595168322324753
0.350350350141525 -0.0564997792243958
0.355355352163315 -0.0529162473976612
0.360360354185104 -0.048786599189043
0.365365356206894 -0.0441353134810925
0.370370358228683 -0.0389911904931068
0.375375360250473 -0.033386941999197
0.380380362272263 -0.0273589566349983
0.385385394096375 -0.020947054028511
0.390390396118164 -0.0141942203044891
0.395395398139954 -0.00714622437953949
0.400400400161743 0.000148944556713104
0.405405402183533 0.00764109194278717
0.410410404205322 0.0152788832783699
0.415415406227112 0.0230095088481903
0.420420408248901 0.0307800471782684
0.425425410270691 0.0385370329022408
0.43043041229248 0.046227902173996
0.43543541431427 0.0538006201386452
0.440440446138382 0.0612049400806427
0.445445448160172 0.0683921128511429
0.450450450181961 0.0753161609172821
0.455455452203751 0.0819336622953415
0.46046045422554 0.0882046297192574
0.46546545624733 0.0940924063324928
0.470470458269119 0.0995645895600319
0.475475460290909 0.104592673480511
0.480480462312698 0.10915283113718
0.485485464334488 0.113225661218166
0.4904904961586 0.116796709597111
0.495495498180389 0.119856119155884
0.500500500202179 0.122398935258389
0.505505502223969 0.12442484498024
0.510510504245758 0.12593811750412
0.515515506267548 0.126947432756424
0.520520508289337 0.127465456724167
0.525525510311127 0.127508863806725
0.530530512332916 0.127097561955452
0.535535514354706 0.126254588365555
0.54054057598114 0.125005409121513
0.54554557800293 0.123377725481987
0.550550580024719 0.121400684118271
0.555555582046509 0.119104608893394
0.560560584068298 0.116520054638386
0.565565586090088 0.113677829504013
0.570570588111877 0.110608033835888
0.575575590133667 0.107339665293694
0.580580592155457 0.103900283575058
0.585585594177246 0.100315451622009
0.590590596199036 0.0966082587838173
0.595595598220825 0.0927992016077042
0.600600600242615 0.0889057293534279
0.605605602264404 0.0849420130252838
0.610610604286194 0.0809190571308136
0.615615606307983 0.0768441408872604
0.620620608329773 0.0727213174104691
0.625625610351562 0.0685510188341141
0.630630612373352 0.0643306970596313
0.635635614395142 0.0600544735789299
0.640640616416931 0.0557139217853546
0.645645678043365 0.0512978658080101
0.650650680065155 0.0467933192849159
0.655655682086945 0.0421856343746185
0.660660684108734 0.0374586507678032
0.665665686130524 0.0325958281755447
0.670670688152313 0.0275801941752434
0.675675690174103 0.0223953686654568
0.680680692195892 0.017025537788868
0.685685694217682 0.0114566348493099
0.690690696239471 0.00567589327692986
0.695695698261261 -0.000326588749885559
0.700700700283051 -0.00655828416347504
0.70570570230484 -0.0130233578383923
0.71071070432663 -0.0197227746248245
0.715715706348419 -0.0266533121466637
0.720720708370209 -0.0338083691895008
0.725725710391998 -0.0411766543984413
0.730730712413788 -0.0487431958317757
0.735735714435577 -0.0564885959029198
0.740740716457367 -0.0643894374370575
0.745745778083801 -0.0724183022975922
0.750750780105591 -0.0805438682436943
0.75575578212738 -0.0887315645813942
0.76076078414917 -0.0969433858990669
0.765765786170959 -0.105138815939426
0.770770788192749 -0.113274559378624
0.775775790214539 -0.121305719017982
0.780780792236328 -0.129185885190964
0.785785794258118 -0.136867851018906
0.790790796279907 -0.144304007291794
0.795795798301697 -0.151446908712387
0.800800800323486 -0.158249884843826
0.805805802345276 -0.164667636156082
0.810810804367065 -0.170657023787498
0.815815806388855 -0.176176875829697
0.820820808410645 -0.181189075112343
0.825825810432434 -0.185658887028694
0.830830812454224 -0.189555272459984
0.835835814476013 -0.192851424217224
0.840840816497803 -0.195524871349335
0.845845818519592 -0.197557777166367
0.850850880146027 -0.198937356472015
0.855855882167816 -0.199655890464783
0.860860884189606 -0.199710875749588
0.865865886211395 -0.199104368686676
0.870870888233185 -0.197844594717026
0.875875890254974 -0.19594395160675
0.880880892276764 -0.193419948220253
0.885885894298553 -0.190294966101646
0.890890896320343 -0.186595290899277
0.895895898342133 -0.182351872324944
0.900900900363922 -0.177598804235458
0.905905902385712 -0.172374203801155
0.910910904407501 -0.166718274354935
0.915915906429291 -0.160674452781677
0.92092090845108 -0.154287338256836
0.92592591047287 -0.147604092955589
0.930930912494659 -0.140671744942665
0.935935914516449 -0.133538827300072
0.940940916538239 -0.126252874732018
0.945945918560028 -0.118862308561802
0.950950980186462 -0.111413411796093
0.955955982208252 -0.103952020406723
0.960960984230042 -0.0965219214558601
0.965965986251831 -0.0891646221280098
0.970970988273621 -0.0819197148084641
0.97597599029541 -0.0748241320252419
0.9809809923172 -0.0679109245538712
0.985985994338989 -0.0612113401293755
0.990990996360779 -0.0547523647546768
0.995995998382568 -0.0485581010580063
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0169840306043625
0.00500500481575727 0.0142975673079491
0.0100100096315145 0.0113446339964867
0.0150150144472718 0.00812903046607971
0.0200200192630291 0.00465719401836395
0.0250250250101089 0.000937052071094513
0.0300300288945436 -0.00302091240882874
0.0350350327789783 -0.00720404833555222
0.0400400385260582 -0.0115975514054298
0.045045044273138 -0.0161854922771454
0.0500500500202179 -0.0209494307637215
0.0550550557672977 -0.0258694887161255
0.0600600577890873 -0.030924491584301
0.0650650635361671 -0.0360923781991005
0.0700700655579567 -0.0413495153188705
0.0750750750303268 -0.046671986579895
0.0800800770521164 -0.052035003900528
0.0850850865244865 -0.0574137568473816
0.0900900885462761 -0.0627832561731339
0.0950950905680656 -0.0681189447641373
0.100100100040436 -0.073396310210228
0.105105102062225 -0.0785917341709137
0.110110111534595 -0.0836825147271156
0.115115113556385 -0.0886465534567833
0.120120115578175 -0.0934634730219841
0.125125125050545 -0.0981136858463287
0.130130127072334 -0.102579414844513
0.135135129094124 -0.106844082474709
0.140140131115913 -0.110892601311207
0.145145148038864 -0.114711835980415
0.150150150060654 -0.118289791047573
0.155155152082443 -0.121616438031197
0.160160154104233 -0.124682731926441
0.165165156126022 -0.127481520175934
0.170170173048973 -0.130006924271584
0.175175175070763 -0.132254272699356
0.180180177092552 -0.134219944477081
0.185185179114342 -0.135901615023613
0.190190181136131 -0.137297853827477
0.195195198059082 -0.138408049941063
0.200200200080872 -0.139232322573662
0.205205202102661 -0.139771461486816
0.210210204124451 -0.140026837587357
0.21521520614624 -0.140000090003014
0.220220223069191 -0.139693558216095
0.225225225090981 -0.139109641313553
0.23023022711277 -0.138251110911369
0.23523522913456 -0.137120842933655
0.240240231156349 -0.135722264647484
0.2452452480793 -0.134058550000191
0.250250250101089 -0.132133662700653
0.255255252122879 -0.129951253533363
0.260260254144669 -0.127515465021133
0.265265256166458 -0.124830953776836
0.270270258188248 -0.121902301907539
0.275275260210037 -0.118734613060951
0.280280262231827 -0.115333527326584
0.285285294055939 -0.111704982817173
0.290290296077728 -0.10785549134016
0.295295298099518 -0.103792056441307
0.300300300121307 -0.0995221883058548
0.305305302143097 -0.0950539857149124
0.310310304164886 -0.0903961583971977
0.315315306186676 -0.0855580940842628
0.320320308208466 -0.0805496871471405
0.325325310230255 -0.0753812789916992
0.330330312252045 -0.0700641125440598
0.335335344076157 -0.0646096169948578
0.340340346097946 -0.0590300187468529
0.345345348119736 -0.0533378757536411
0.350350350141525 -0.0475461781024933
0.355355352163315 -0.0416683293879032
0.360360354185104 -0.0357180163264275
0.365365356206894 -0.0297092609107494
0.370370358228683 -0.0236562862992287
0.375375360250473 -0.0175734981894493
0.380380362272263 -0.0114753795787692
0.385385394096375 -0.00537646003067493
0.390390396118164 0.000708606094121933
0.395395398139954 0.00676530227065086
0.400400400161743 0.0127792358398438
0.405405402183533 0.0187358893454075
0.410410404205322 0.0246213022619486
0.415415406227112 0.0304213538765907
0.420420408248901 0.0361224412918091
0.425425410270691 0.041710939258337
0.43043041229248 0.0471737831830978
0.43543541431427 0.0524980686604977
0.440440446138382 0.0576713383197784
0.445445448160172 0.0626812800765038
0.450450450181961 0.0675162523984909
0.455455452203751 0.07216477394104
0.46046045422554 0.0766160413622856
0.46546545624733 0.0808593854308128
0.470470458269119 0.0848848819732666
0.475475460290909 0.0886828154325485
0.480480462312698 0.0922442153096199
0.485485464334488 0.0955603793263435
0.4904904961586 0.0986233353614807
0.495495498180389 0.101425528526306
0.500500500202179 0.103959940373898
0.505505502223969 0.106220260262489
0.510510504245758 0.108200527727604
0.515515506267548 0.109895616769791
0.520520508289337 0.111300952732563
0.525525510311127 0.112412467598915
0.530530512332916 0.113226883113384
0.535535514354706 0.113741494715214
0.54054057598114 0.113954268395901
0.54554557800293 0.113863952457905
0.550550580024719 0.113469809293747
0.555555582046509 0.112771973013878
0.560560584068298 0.111771158874035
0.565565586090088 0.110468924045563
0.570570588111877 0.108867451548576
0.575575590133667 0.106969714164734
0.580580592155457 0.104779496788979
0.585585594177246 0.10230129212141
0.590590596199036 0.0995403528213501
0.595595598220825 0.0965026691555977
0.600600600242615 0.0931951403617859
0.605605602264404 0.0896253064274788
0.610610604286194 0.0858015939593315
0.615615606307983 0.0817331671714783
0.620620608329773 0.0774300247430801
0.625625610351562 0.0729028731584549
0.630630612373352 0.0681632608175278
0.635635614395142 0.0632233694195747
0.640640616416931 0.0580962598323822
0.645645678043365 0.0527955368161201
0.650650680065155 0.047335609793663
0.655655682086945 0.0417315624654293
0.660660684108734 0.0359987989068031
0.665665686130524 0.030153576284647
0.670670688152313 0.0242123529314995
0.675675690174103 0.0181921273469925
0.680680692195892 0.0121101029217243
0.685685694217682 0.00598390586674213
0.690690696239471 -0.000168994069099426
0.695695698261261 -0.00633083749562502
0.700700700283051 -0.0124842524528503
0.70570570230484 -0.0186118166893721
0.71071070432663 -0.0246967356652021
0.715715706348419 -0.0307223033159971
0.720720708370209 -0.0366728827357292
0.725725710391998 -0.042533241212368
0.730730712413788 -0.0482891947031021
0.735735714435577 -0.0539274364709854
0.740740716457367 -0.0594360381364822
0.745745778083801 -0.0648040547966957
0.750750780105591 -0.070021852850914
0.75575578212738 -0.0750815570354462
0.76076078414917 -0.0799764469265938
0.765765786170959 -0.0847017914056778
0.770770788192749 -0.0892539173364639
0.775775790214539 -0.0936311334371567
0.780780792236328 -0.0978332683444023
0.785785794258118 -0.101861640810966
0.790790796279907 -0.105719298124313
0.795795798301697 -0.10941044986248
0.800800800323486 -0.112940557301044
0.805805802345276 -0.116316422820091
0.810810804367065 -0.119545787572861
0.815815806388855 -0.122637212276459
0.820820808410645 -0.125599920749664
0.825825810432434 -0.12844330072403
0.830830812454224 -0.131177186965942
0.835835814476013 -0.133811116218567
0.840840816497803 -0.136354714632034
0.845845818519592 -0.138816505670547
0.850850880146027 -0.141204655170441
0.855855882167816 -0.143525958061218
0.860860884189606 -0.145786881446838
0.865865886211395 -0.147991478443146
0.870870888233185 -0.150142699480057
0.875875890254974 -0.152242183685303
0.880880892276764 -0.154289528727531
0.885885894298553 -0.156282395124435
0.890890896320343 -0.158216774463654
0.895895898342133 -0.160087049007416
0.900900900363922 -0.161885291337967
0.905905902385712 -0.16360279917717
0.910910904407501 -0.165228337049484
0.915915906429291 -0.166750222444534
0.92092090845108 -0.168154776096344
0.92592591047287 -0.169428110122681
0.930930912494659 -0.17055469751358
0.935935914516449 -0.17151965200901
0.940940916538239 -0.172307044267654
0.945945918560028 -0.172901853919029
0.950950980186462 -0.173288568854332
0.955955982208252 -0.1734529286623
0.960960984230042 -0.173381760716438
0.965965986251831 -0.173062697052956
0.970970988273621 -0.1724853515625
0.97597599029541 -0.17164072394371
0.9809809923172 -0.170521408319473
0.985985994338989 -0.169122785329819
0.990990996360779 -0.167442053556442
0.995995998382568 -0.165478751063347
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.00478615611791611
0.00500500481575727 0.00594794005155563
0.0100100096315145 0.00712268799543381
0.0150150144472718 0.00829839333891869
0.0200200192630291 0.0094626359641552
0.0250250250101089 0.010601844638586
0.0300300288945436 0.0117018669843674
0.0350350327789783 0.0127482786774635
0.0400400385260582 0.0137264281511307
0.045045044273138 0.0146212317049503
0.0500500500202179 0.0154178068041801
0.0550550557672977 0.0161013230681419
0.0600600577890873 0.0166574046015739
0.0650650635361671 0.0170720666646957
0.0700700655579567 0.0173321776092052
0.0750750750303268 0.0174252763390541
0.0800800770521164 0.0173397324979305
0.0850850865244865 0.0170654207468033
0.0900900885462761 0.0165933147072792
0.0950950905680656 0.015915609896183
0.100100100040436 0.0150261372327805
0.105105102062225 0.0139204412698746
0.110110111534595 0.0125958472490311
0.115115113556385 0.0110509321093559
0.120120115578175 0.00928644835948944
0.125125125050545 0.00730486959218979
0.130130127072334 0.00511074066162109
0.135135129094124 0.00270987302064896
0.140140131115913 0.000110626220703125
0.145145148038864 -0.00267741829156876
0.150150150060654 -0.00564268976449966
0.155155152082443 -0.00877206027507782
0.160160154104233 -0.012050673365593
0.165165156126022 -0.0154623091220856
0.170170173048973 -0.0189895927906036
0.175175175070763 -0.0226131305098534
0.180180177092552 -0.026313342154026
0.185185179114342 -0.0300688706338406
0.190190181136131 -0.0338579975068569
0.195195198059082 -0.037658117711544
0.200200200080872 -0.0414458774030209
0.205205202102661 -0.0451978445053101
0.210210204124451 -0.0488901548087597
0.21521520614624 -0.0524990856647491
0.220220223069191 -0.0560007058084011
0.225225225090981 -0.0593715310096741
0.23023022711277 -0.0625883266329765
0.23523522913456 -0.0656286776065826
0.240240231156349 -0.0684706494212151
0.2452452480793 -0.0710931792855263
0.250250250101089 -0.0734764784574509
0.255255252122879 -0.0756015479564667
0.260260254144669 -0.0774508193135262
0.265265256166458 -0.0790080800652504
0.270270258188248 -0.0802586004137993
0.275275260210037 -0.0811891555786133
0.280280262231827 -0.0817882567644119
0.285285294055939 -0.0820461362600327
0.290290296077728 -0.081954725086689
0.295295298099518 -0.0815080255270004
0.300300300121307 -0.0807016491889954
0.305305302143097 -0.0795333459973335
0.310310304164886 -0.0780027732253075
0.315315306186676 -0.076111413538456
0.320320308208466 -0.0738628059625626
0.325325310230255 -0.0712624564766884
0.330330312252045 -0.0683176070451736
0.335335344076157 -0.0650375783443451
0.340340346097946 -0.0614334344863892
0.345345348119736 -0.0575180314481258
0.350350350141525 -0.053305871784687
0.355355352163315 -0.0488131977617741
0.360360354185104 -0.0440577045083046
0.365365356206894 -0.0390586480498314
0.370370358228683 -0.0338366143405437
0.375375360250473 -0.0284133162349463
0.380380362272263 -0.0228118319064379
0.385385394096375 -0.017055980861187
0.390390396118164 -0.0111706200987101
0.395395398139954 -0.00518128648400307
0.400400400161743 0.000886015594005585
0.405405402183533 0.00700472667813301
0.410410404205322 0.0131482817232609
0.415415406227112 0.0192896574735641
0.420420408248901 0.0254023745656013
0.425425410270691 0.0314598903059959
0.43043041229248 0.0374363735318184
0.43543541431427 0.0433063507080078
0.440440446138382 0.0490454509854317
0.445445448160172 0.0546298548579216
0.450450450181961 0.0600372292101383
0.455455452203751 0.0652462840080261
0.46046045422554 0.0702372789382935
0.46546545624733 0.0749919414520264
0.470470458269119 0.0794936269521713
0.475475460290909 0.0837274789810181
0.480480462312698 0.087680459022522
0.485485464334488 0.0913413986563683
0.4904904961586 0.0947010442614555
0.495495498180389 0.0977521389722824
0.500500500202179 0.100489348173141
0.505505502223969 0.102909274399281
0.510510504245758 0.105010375380516
0.515515506267548 0.106792971491814
0.520520508289337 0.108259059488773
0.525525510311127 0.109412208199501
0.530530512332916 0.110257640480995
0.535535514354706 0.110801696777344
0.54054057598114 0.111051976680756
0.54554557800293 0.111017100512981
0.550550580024719 0.110706485807896
0.555555582046509 0.110130056738853
0.560560584068298 0.109298177063465
0.565565586090088 0.108221456408501
0.570570588111877 0.106910340487957
0.575575590133667 0.105375096201897
0.580580592155457 0.103625580668449
0.585585594177246 0.101670935750008
0.590590596199036 0.0995195358991623
0.595595598220825 0.0971787720918655
0.600600600242615 0.0946548581123352
0.605605602264404 0.0919528305530548
0.610610604286194 0.0890764147043228
0.615615606307983 0.0860277861356735
0.620620608329773 0.0828078463673592
0.625625610351562 0.0794159844517708
0.630630612373352 0.0758501291275024
0.635635614395142 0.0721068903803825
0.640640616416931 0.0681817680597305
0.645645678043365 0.0640687942504883
0.650650680065155 0.0597614347934723
0.655655682086945 0.055252093821764
0.660660684108734 0.050532765686512
0.665665686130524 0.0455950424075127
0.670670688152313 0.0404304377734661
0.675675690174103 0.0350308977067471
0.680680692195892 0.0293886475265026
0.685685694217682 0.0234968028962612
0.690690696239471 0.0173497796058655
0.695695698261261 0.0109432190656662
0.700700700283051 0.00427445769309998
0.70570570230484 -0.00265692919492722
0.71071070432663 -0.00984954833984375
0.715715706348419 -0.0172991901636124
0.720720708370209 -0.0249991416931152
0.725725710391998 -0.0329398289322853
0.730730712413788 -0.0411088690161705
0.735735714435577 -0.0494907647371292
0.740740716457367 -0.0580671951174736
0.745745778083801 -0.0668167099356651
0.750750780105591 -0.0757147371768951
0.75575578212738 -0.0847343504428864
0.76076078414917 -0.0938454493880272
0.765765786170959 -0.10301623493433
0.770770788192749 -0.112211890518665
0.775775790214539 -0.12139668315649
0.780780792236328 -0.13053223490715
0.785785794258118 -0.139580026268959
0.790790796279907 -0.148500174283981
0.795795798301697 -0.157252579927444
0.800800800323486 -0.165797024965286
0.805805802345276 -0.174093559384346
0.810810804367065 -0.182103782892227
0.815815806388855 -0.189789712429047
0.820820808410645 -0.197115495800972
0.825825810432434 -0.204046949744225
0.830830812454224 -0.210552617907524
0.835835814476013 -0.216603338718414
0.840840816497803 -0.222173169255257
0.845845818519592 -0.227238744497299
0.850850880146027 -0.231780856847763
0.855855882167816 -0.235782995820045
0.860860884189606 -0.239232853055
0.865865886211395 -0.242121174931526
0.870870888233185 -0.244442746043205
0.875875890254974 -0.246195837855339
0.880880892276764 -0.247382134199142
0.885885894298553 -0.248006790876389
0.890890896320343 -0.248078644275665
0.895895898342133 -0.247608631849289
0.900900900363922 -0.246611565351486
0.905905902385712 -0.245104342699051
0.910910904407501 -0.243106469511986
0.915915906429291 -0.240639701485634
0.92092090845108 -0.237727046012878
0.92592591047287 -0.234394416213036
0.930930912494659 -0.230667099356651
0.935935914516449 -0.226573437452316
0.940940916538239 -0.222140893340111
0.945945918560028 -0.217399328947067
0.950950980186462 -0.212376773357391
0.955955982208252 -0.207102909684181
0.960960984230042 -0.201606914401054
0.965965986251831 -0.195917055010796
0.970970988273621 -0.190061882138252
0.97597599029541 -0.18406917154789
0.9809809923172 -0.177965179085732
0.985985994338989 -0.171776175498962
0.990990996360779 -0.165526986122131
0.995995998382568 -0.159241393208504
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0656433328986168
0.00500500481575727 -0.0684334933757782
0.0100100096315145 -0.0711951479315758
0.0150150144472718 -0.0739166289567947
0.0200200192630291 -0.0765856578946114
0.0250250250101089 -0.0791910141706467
0.0300300288945436 -0.0817212015390396
0.0350350327789783 -0.0841650366783142
0.0400400385260582 -0.0865126699209213
0.045045044273138 -0.0887538567185402
0.0500500500202179 -0.0908803343772888
0.0550550557672977 -0.0928837209939957
0.0600600577890873 -0.0947571247816086
0.0650650635361671 -0.0964952260255814
0.0700700655579567 -0.0980930104851723
0.0750750750303268 -0.0995471924543381
0.0800800770521164 -0.100855708122253
0.0850850865244865 -0.102018319070339
0.0900900885462761 -0.103034973144531
0.0950950905680656 -0.103908188641071
0.100100100040436 -0.104640766978264
0.105105102062225 -0.105237275362015
0.110110111534595 -0.105703204870224
0.115115113556385 -0.106045454740524
0.120120115578175 -0.106271162629128
0.125125125050545 -0.106388658285141
0.130130127072334 -0.106406889855862
0.135135129094124 -0.106335282325745
0.140140131115913 -0.106183469295502
0.145145148038864 -0.105961337685585
0.150150150060654 -0.105678468942642
0.155155152082443 -0.105344355106354
0.160160154104233 -0.104968450963497
0.165165156126022 -0.104558683931828
0.170170173048973 -0.104123480618
0.175175175070763 -0.103669255971909
0.180180177092552 -0.103202149271965
0.185185179114342 -0.102726690471172
0.190190181136131 -0.102246314287186
0.195195198059082 -0.101763263344765
0.200200200080872 -0.101278208196163
0.205205202102661 -0.100790411233902
0.210210204124451 -0.100297957658768
0.21521520614624 -0.0997971892356873
0.220220223069191 -0.0992833152413368
0.225225225090981 -0.0987501293420792
0.23023022711277 -0.0981902033090591
0.23523522913456 -0.0975951328873634
0.240240231156349 -0.096955269575119
0.2452452480793 -0.0962603837251663
0.250250250101089 -0.095499262213707
0.255255252122879 -0.0946604758501053
0.260260254144669 -0.0937318652868271
0.265265256166458 -0.0927015542984009
0.270270258188248 -0.091557152569294
0.275275260210037 -0.0902867168188095
0.280280262231827 -0.0888787284493446
0.285285294055939 -0.0873219519853592
0.290290296077728 -0.0856059789657593
0.295295298099518 -0.0837212055921555
0.300300300121307 -0.0816589742898941
0.305305302143097 -0.0794117972254753
0.310310304164886 -0.0769732072949409
0.315315306186676 -0.0743383094668388
0.320320308208466 -0.0715032815933228
0.325325310230255 -0.0684658065438271
0.330330312252045 -0.0652251243591309
0.335335344076157 -0.0617817491292953
0.340340346097946 -0.058137871325016
0.345345348119736 -0.054296962916851
0.350350350141525 -0.0502639263868332
0.355355352163315 -0.0460450947284698
0.360360354185104 -0.0416480153799057
0.365365356206894 -0.0370815694332123
0.370370358228683 -0.032355647534132
0.375375360250473 -0.0274813454598188
0.380380362272263 -0.0224707145243883
0.385385394096375 -0.0173364877700806
0.390390396118164 -0.012092512100935
0.395395398139954 -0.00675301626324654
0.400400400161743 -0.00133298709988594
0.405405402183533 0.00415208376944065
0.410410404205322 0.00968638807535172
0.415415406227112 0.0152536481618881
0.420420408248901 0.0208374429494143
0.425425410270691 0.0264209620654583
0.43043041229248 0.0319874808192253
0.43543541431427 0.0375198498368263
0.440440446138382 0.0430011823773384
0.445445448160172 0.0484141819179058
0.450450450181961 0.0537418574094772
0.455455452203751 0.0589669644832611
0.46046045422554 0.0640725046396255
0.46546545624733 0.0690412446856499
0.470470458269119 0.0738562345504761
0.475475460290909 0.0785003527998924
0.480480462312698 0.0829566791653633
0.485485464334488 0.0872082933783531
0.4904904961586 0.0912384688854218
0.495495498180389 0.0950304567813873
0.500500500202179 0.0985678061842918
0.505505502223969 0.101834326982498
0.510510504245758 0.104813933372498
0.515515506267548 0.10749115049839
0.520520508289337 0.109850779175758
0.525525510311127 0.111878275871277
0.530530512332916 0.113559722900391
0.535535514354706 0.114881969988346
0.54054057598114 0.115832932293415
0.54554557800293 0.116401560604572
0.550550580024719 0.116578005254269
0.555555582046509 0.116353936493397
0.560560584068298 0.115722447633743
0.565565586090088 0.11467856913805
0.570570588111877 0.11321908980608
0.575575590133667 0.11134297400713
0.580580592155457 0.109051339328289
0.585585594177246 0.106347762048244
0.590590596199036 0.103238150477409
0.595595598220825 0.0997311845421791
0.600600600242615 0.0958380699157715
0.605605602264404 0.0915727242827415
0.610610604286194 0.0869519263505936
0.615615606307983 0.0819951295852661
0.620620608329773 0.076724499464035
0.625625610351562 0.0711648613214493
0.630630612373352 0.065343514084816
0.635635614395142 0.0592902526259422
0.640640616416931 0.0530370026826859
0.645645678043365 0.046617716550827
0.650650680065155 0.0400681048631668
0.655655682086945 0.0334256067872047
0.660660684108734 0.0267284959554672
0.665665686130524 0.020016260445118
0.670670688152313 0.0133286714553833
0.675675690174103 0.00670585781335831
0.680680692195892 0.000187620520591736
0.685685694217682 -0.0061865895986557
0.690690696239471 -0.0123785436153412
0.695695698261261 -0.0183510594069958
0.700700700283051 -0.0240689441561699
0.70570570230484 -0.0294987857341766
0.71071070432663 -0.0346097201108932
0.715715706348419 -0.039373654872179
0.720720708370209 -0.043765340000391
0.725725710391998 -0.0477627813816071
0.730730712413788 -0.0513476580381393
0.735735714435577 -0.0545051544904709
0.740740716457367 -0.0572241991758347
0.745745778083801 -0.0594977959990501
0.750750780105591 -0.0613226741552353
0.75575578212738 -0.0626996010541916
0.76076078414917 -0.0636333674192429
0.765765786170959 -0.0641322135925293
0.770770788192749 -0.0642084702849388
0.775775790214539 -0.06387759745121
0.780780792236328 -0.0631585270166397
0.785785794258118 -0.0620730891823769
0.790790796279907 -0.0606458187103271
0.795795798301697 -0.0589036047458649
0.800800800323486 -0.0568754076957703
0.805805802345276 -0.054591741412878
0.810810804367065 -0.0520846992731094
0.815815806388855 -0.0493867807090282
0.820820808410645 -0.0465314835309982
0.825825810432434 -0.0435517691075802
0.830830812454224 -0.0404811054468155
0.835835814476013 -0.0373515523970127
0.840840816497803 -0.0341946706175804
0.845845818519592 -0.0310404635965824
0.850850880146027 -0.0279172919690609
0.855855882167816 -0.0248515717685223
0.860860884189606 -0.0218678452074528
0.865865886211395 -0.0189880840480328
0.870870888233185 -0.0162318423390388
0.875875890254974 -0.0136159658432007
0.880880892276764 -0.0111548695713282
0.885885894298553 -0.00885993614792824
0.890890896320343 -0.00674028135836124
0.895895898342133 -0.00480188429355621
0.900900900363922 -0.00304853543639183
0.905905902385712 -0.00148145481944084
0.910910904407501 -9.94913280010223e-05
0.915915906429291 0.00110096111893654
0.92092090845108 0.0021246001124382
0.92592591047287 0.00297882035374641
0.930930912494659 0.00367194414138794
0.935935914516449 0.00421375967562199
0.940940916538239 0.00461510568857193
0.945945918560028 0.00488775968551636
0.950950980186462 0.00504364911466837
0.955955982208252 0.00509579293429852
0.960960984230042 0.0050565991550684
0.965965986251831 0.00493878405541182
0.970970988273621 0.00475483387708664
0.97597599029541 0.00451679527759552
0.9809809923172 0.00423602759838104
0.985985994338989 0.0039231963455677
0.990990996360779 0.00358876772224903
0.995995998382568 0.00324113853275776
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00459520425647497
0.00500500481575727 -0.00570709258317947
0.0100100096315145 -0.00689918361604214
0.0150150144472718 -0.00816920027136803
0.0200200192630291 -0.00951397605240345
0.0250250250101089 -0.0109299747273326
0.0300300288945436 -0.0124133126810193
0.0350350327789783 -0.0139588369056582
0.0400400385260582 -0.0155614269897342
0.045045044273138 -0.0172149129211903
0.0500500500202179 -0.0189132299274206
0.0550550557672977 -0.020650016143918
0.0600600577890873 -0.0224184393882751
0.0650650635361671 -0.0242118667811155
0.0700700655579567 -0.0260233487933874
0.0750750750303268 -0.0278463065624237
0.0800800770521164 -0.0296743921935558
0.0850850865244865 -0.031501404941082
0.0900900885462761 -0.0333215221762657
0.0950950905680656 -0.0351297296583652
0.100100100040436 -0.0369211807847023
0.105105102062225 -0.0386921167373657
0.110110111534595 -0.0404391176998615
0.115115113556385 -0.0421595014631748
0.120120115578175 -0.0438515543937683
0.125125125050545 -0.0455140471458435
0.130130127072334 -0.0471466593444347
0.135135129094124 -0.0487494617700577
0.140140131115913 -0.0503234528005123
0.145145148038864 -0.0518700331449509
0.150150150060654 -0.0533909052610397
0.155155152082443 -0.0548883080482483
0.160160154104233 -0.0563644617795944
0.165165156126022 -0.0578217208385468
0.170170173048973 -0.0592624992132187
0.175175175070763 -0.0606887489557266
0.180180177092552 -0.0621021576225758
0.185185179114342 -0.0635036677122116
0.190190181136131 -0.0648938193917274
0.195195198059082 -0.0662719681859016
0.200200200080872 -0.0676365718245506
0.205205202102661 -0.0689850822091103
0.210210204124451 -0.0703137516975403
0.21521520614624 -0.0716171935200691
0.220220223069191 -0.0728891342878342
0.225225225090981 -0.0741215646266937
0.23023022711277 -0.0753051415085793
0.23523522913456 -0.0764291882514954
0.240240231156349 -0.0774818062782288
0.2452452480793 -0.0784497410058975
0.250250250101089 -0.0793186575174332
0.255255252122879 -0.0800732150673866
0.260260254144669 -0.0806972607970238
0.265265256166458 -0.0811742320656776
0.270270258188248 -0.0814870297908783
0.275275260210037 -0.0816184058785439
0.280280262231827 -0.0815513283014297
0.285285294055939 -0.0812691152095795
0.290290296077728 -0.0807558000087738
0.295295298099518 -0.079996295273304
0.300300300121307 -0.0789768397808075
0.305305302143097 -0.0776850581169128
0.310310304164886 -0.0761103332042694
0.315315306186676 -0.0742440596222878
0.320320308208466 -0.0720797851681709
0.325325310230255 -0.0696133747696877
0.330330312252045 -0.0668432265520096
0.335335344076157 -0.0637702941894531
0.340340346097946 -0.0603983849287033
0.345345348119736 -0.0567338615655899
0.350350350141525 -0.0527857318520546
0.355355352163315 -0.0485658943653107
0.360360354185104 -0.0440885722637177
0.365365356206894 -0.039370596408844
0.370370358228683 -0.0344309881329536
0.375375360250473 -0.0292908772826195
0.380380362272263 -0.0239731967449188
0.385385394096375 -0.0185024049133062
0.390390396118164 -0.0129043385386467
0.395395398139954 -0.00720579735934734
0.400400400161743 -0.00143415667116642
0.405405402183533 0.00438262522220612
0.410410404205322 0.0102168694138527
0.415415406227112 0.0160408522933722
0.420420408248901 0.0218276754021645
0.425425410270691 0.0275511108338833
0.43043041229248 0.0331862382590771
0.43543541431427 0.0387092940509319
0.440440446138382 0.0440983548760414
0.445445448160172 0.0493328757584095
0.450450450181961 0.0543945729732513
0.455455452203751 0.0592669323086739
0.46046045422554 0.063935711979866
0.46546545624733 0.0683884844183922
0.470470458269119 0.0726151913404465
0.475475460290909 0.0766077265143394
0.480480462312698 0.0803600549697876
0.485485464334488 0.0838677734136581
0.4904904961586 0.0871285945177078
0.495495498180389 0.0901415348052979
0.500500500202179 0.0929072350263596
0.505505502223969 0.0954274535179138
0.510510504245758 0.0977050215005875
0.515515506267548 0.0997436195611954
0.520520508289337 0.101547472178936
0.525525510311127 0.103121176362038
0.530530512332916 0.104469627141953
0.535535514354706 0.105597466230392
0.54054057598114 0.106509402394295
0.54554557800293 0.107209369540215
0.550550580024719 0.107700996100903
0.555555582046509 0.107987076044083
0.560560584068298 0.10806941986084
0.565565586090088 0.107949085533619
0.570570588111877 0.10762595385313
0.575575590133667 0.107098639011383
0.580580592155457 0.106364719569683
0.585585594177246 0.10542056709528
0.590590596199036 0.104261234402657
0.595595598220825 0.102880664169788
0.600600600242615 0.101271703839302
0.605605602264404 0.0994260311126709
0.610610604286194 0.0973344147205353
0.615615606307983 0.0949865281581879
0.620620608329773 0.0923716500401497
0.625625610351562 0.0894781202077866
0.630630612373352 0.0862940102815628
0.635635614395142 0.0828069895505905
0.640640616416931 0.0790046229958534
0.645645678043365 0.0748747065663338
0.650650680065155 0.0704051852226257
0.655655682086945 0.0655847564339638
0.660660684108734 0.0604026392102242
0.665665686130524 0.0548491626977921
0.670670688152313 0.0489158928394318
0.675675690174103 0.0425957515835762
0.680680692195892 0.0358834639191628
0.685685694217682 0.0287756621837616
0.690690696239471 0.0212710425257683
0.695695698261261 0.0133707448840141
0.700700700283051 0.00507828593254089
0.70570570230484 -0.0035998672246933
0.71071070432663 -0.0126547142863274
0.715715706348419 -0.0220737308263779
0.720720708370209 -0.031842015683651
0.725725710391998 -0.0419407188892365
0.730730712413788 -0.0523486062884331
0.735735714435577 -0.0630404129624367
0.740740716457367 -0.0739883705973625
0.745745778083801 -0.0851613357663155
0.750750780105591 -0.0965248048305511
0.75575578212738 -0.108042068779469
0.76076078414917 -0.119673065841198
0.765765786170959 -0.131376191973686
0.770770788192749 -0.143106535077095
0.775775790214539 -0.154818311333656
0.780780792236328 -0.16646334528923
0.785785794258118 -0.17799299955368
0.790790796279907 -0.189357280731201
0.795795798301697 -0.200506120920181
0.800800800323486 -0.211388975381851
0.805805802345276 -0.221955925226212
0.810810804367065 -0.232158243656158
0.815815806388855 -0.241948038339615
0.820820808410645 -0.25127899646759
0.825825810432434 -0.260107576847076
0.830830812454224 -0.268392264842987
0.835835814476013 -0.276094496250153
0.840840816497803 -0.283178776502609
0.845845818519592 -0.289613425731659
0.850850880146027 -0.295370429754257
0.855855882167816 -0.300425916910172
0.860860884189606 -0.304760545492172
0.865865886211395 -0.308358609676361
0.870870888233185 -0.311209946870804
0.875875890254974 -0.31330817937851
0.880880892276764 -0.314651966094971
0.885885894298553 -0.315244644880295
0.890890896320343 -0.315093398094177
0.895895898342133 -0.314210295677185
0.900900900363922 -0.31261146068573
0.905905902385712 -0.31031745672226
0.910910904407501 -0.30735194683075
0.915915906429291 -0.303742736577988
0.92092090845108 -0.299519389867783
0.92592591047287 -0.294716686010361
0.930930912494659 -0.289369761943817
0.935935914516449 -0.28351703286171
0.940940916538239 -0.277198374271393
0.945945918560028 -0.270455479621887
0.950950980186462 -0.263330101966858
0.955955982208252 -0.255866050720215
0.960960984230042 -0.248106598854065
0.965965986251831 -0.24009470641613
0.970970988273621 -0.231874078512192
0.97597599029541 -0.223487094044685
0.9809809923172 -0.214974641799927
0.985985994338989 -0.206377178430557
0.990990996360779 -0.197733759880066
0.995995998382568 -0.1890809237957
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.164198189973831
0.00500500481575727 0.167050644755363
0.0100100096315145 0.169514745473862
0.0150150144472718 0.17156845331192
0.0200200192630291 0.173192456364632
0.0250250250101089 0.17436945438385
0.0300300288945436 0.175085261464119
0.0350350327789783 0.175327986478806
0.0400400385260582 0.175089746713638
0.045045044273138 0.174364015460014
0.0500500500202179 0.17314875125885
0.0550550557672977 0.171444162726402
0.0600600577890873 0.169253692030907
0.0650650635361671 0.166583448648453
0.0700700655579567 0.16344279050827
0.0750750750303268 0.159842923283577
0.0800800770521164 0.155798703432083
0.0850850865244865 0.15132649242878
0.0900900885462761 0.146445319056511
0.0950950905680656 0.141175791621208
0.100100100040436 0.135540425777435
0.105105102062225 0.129563137888908
0.110110111534595 0.123269572854042
0.115115113556385 0.116685912013054
0.120120115578175 0.109839797019958
0.125125125050545 0.102759018540382
0.130130127072334 0.0954719632863998
0.135135129094124 0.0880077481269836
0.140140131115913 0.0803953260183334
0.145145148038864 0.0726634413003922
0.150150150060654 0.0648414641618729
0.155155152082443 0.0569579713046551
0.160160154104233 0.0490417331457138
0.165165156126022 0.0411208309233189
0.170170173048973 0.0332230888307095
0.175175175070763 0.0253762640058994
0.180180177092552 0.0176073499023914
0.185185179114342 0.00994311645627022
0.190190181136131 0.00240959972143173
0.195195198059082 -0.00496714562177658
0.200200200080872 -0.0121618583798409
0.205205202102661 -0.0191495195031166
0.210210204124451 -0.0259057804942131
0.21521520614624 -0.032406747341156
0.220220223069191 -0.0386289842426777
0.225225225090981 -0.0445496141910553
0.23023022711277 -0.0501466989517212
0.23523522913456 -0.0553987994790077
0.240240231156349 -0.0602854788303375
0.2452452480793 -0.0647871866822243
0.250250250101089 -0.068885363638401
0.255255252122879 -0.0725630074739456
0.260260254144669 -0.0758040249347687
0.265265256166458 -0.0785941258072853
0.270270258188248 -0.0809205919504166
0.275275260210037 -0.082772508263588
0.280280262231827 -0.0841409713029861
0.285285294055939 -0.0850189924240112
0.290290296077728 -0.0854019299149513
0.295295298099518 -0.0852874219417572
0.300300300121307 -0.0846755504608154
0.305305302143097 -0.0835689008235931
0.310310304164886 -0.0819724872708321
0.315315306186676 -0.0798940360546112
0.320320308208466 -0.0773437693715096
0.325325310230255 -0.0743344724178314
0.330330312252045 -0.0708814933896065
0.335335344076157 -0.0670024231076241
0.340340346097946 -0.0627174079418182
0.345345348119736 -0.0580486766993999
0.350350350141525 -0.0530205070972443
0.355355352163315 -0.0476589985191822
0.360360354185104 -0.0419919714331627
0.365365356206894 -0.0360487177968025
0.370370358228683 -0.0298598632216454
0.375375360250473 -0.0234570167958736
0.380380362272263 -0.0168725624680519
0.385385394096375 -0.0101394765079021
0.390390396118164 -0.00329113751649857
0.395395398139954 0.00363901257514954
0.400400400161743 0.0106176659464836
0.405405402183533 0.0176117308437824
0.410410404205322 0.024588830769062
0.415415406227112 0.0315170288085938
0.420420408248901 0.0383655838668346
0.425425410270691 0.0451045036315918
0.43043041229248 0.0517052859067917
0.43543541431427 0.0581404343247414
0.440440446138382 0.0643842667341232
0.445445448160172 0.0704121068120003
0.450450450181961 0.0762014612555504
0.455455452203751 0.0817310512065887
0.46046045422554 0.0869816169142723
0.46546545624733 0.0919355154037476
0.470470458269119 0.0965769290924072
0.475475460290909 0.100891768932343
0.480480462312698 0.104867920279503
0.485485464334488 0.108494862914085
0.4904904961586 0.111764036118984
0.495495498180389 0.114668548107147
0.500500500202179 0.117203176021576
0.505505502223969 0.119364589452744
0.510510504245758 0.12115091830492
0.515515506267548 0.122561983764172
0.520520508289337 0.123599156737328
0.525525510311127 0.124265238642693
0.530530512332916 0.124564506113529
0.535535514354706 0.124502524733543
0.54054057598114 0.124086022377014
0.54554557800293 0.12332309782505
0.550550580024719 0.122222729027271
0.555555582046509 0.120794877409935
0.560560584068298 0.119050368666649
0.565565586090088 0.117000691592693
0.570570588111877 0.114657923579216
0.575575590133667 0.112034685909748
0.580580592155457 0.109143882989883
0.585585594177246 0.105998486280441
0.590590596199036 0.102611750364304
0.595595598220825 0.098996601998806
0.600600600242615 0.0951659381389618
0.605605602264404 0.0911321863532066
0.610610604286194 0.0869074463844299
0.615615606307983 0.0825031101703644
0.620620608329773 0.0779300481081009
0.625625610351562 0.0731983035802841
0.630630612373352 0.0683171451091766
0.635635614395142 0.06329495459795
0.640640616416931 0.058139368891716
0.645645678043365 0.0528568960726261
0.650650680065155 0.0474534779787064
0.655655682086945 0.041934110224247
0.660660684108734 0.0363030210137367
0.665665686130524 0.0305638387799263
0.670670688152313 0.0247196201235056
0.675675690174103 0.0187729895114899
0.680680692195892 0.0127264000475407
0.685685694217682 0.00658223405480385
0.690690696239471 0.00034283846616745
0.695695698261261 -0.00598902814090252
0.700700700283051 -0.012410081923008
0.70570570230484 -0.0189163722097874
0.71071070432663 -0.0255028903484344
0.715715706348419 -0.0321637056767941
0.720720708370209 -0.0388914421200752
0.725725710391998 -0.0456771478056908
0.730730712413788 -0.0525103062391281
0.735735714435577 -0.0593785867094994
0.740740716457367 -0.0662676841020584
0.745745778083801 -0.0731614306569099
0.750750780105591 -0.0800412222743034
0.75575578212738 -0.0868869200348854
0.76076078414917 -0.0936757773160934
0.765765786170959 -0.100383743643761
0.770770788192749 -0.106984309852123
0.775775790214539 -0.113449558615685
0.780780792236328 -0.119750134646893
0.785785794258118 -0.125855073332787
0.790790796279907 -0.1317328363657
0.795795798301697 -0.137350797653198
0.800800800323486 -0.142676115036011
0.805805802345276 -0.147675812244415
0.810810804367065 -0.152317583560944
0.815815806388855 -0.156569540500641
0.820820808410645 -0.160400971770287
0.825825810432434 -0.163783088326454
0.830830812454224 -0.166688531637192
0.835835814476013 -0.16909271478653
0.840840816497803 -0.170973718166351
0.845845818519592 -0.172312378883362
0.850850880146027 -0.173093229532242
0.855855882167816 -0.173304662108421
0.860860884189606 -0.172938749194145
0.865865886211395 -0.171991258859634
0.870870888233185 -0.170463293790817
0.875875890254974 -0.168359339237213
0.880880892276764 -0.165688946843147
0.885885894298553 -0.16246572136879
0.890890896320343 -0.158707946538925
0.895895898342133 -0.154437467455864
0.900900900363922 -0.149680912494659
0.905905902385712 -0.144468262791634
0.910910904407501 -0.138833358883858
0.915915906429291 -0.132812917232513
0.92092090845108 -0.126446068286896
0.92592591047287 -0.119775786995888
0.930930912494659 -0.112845450639725
0.935935914516449 -0.105700679123402
0.940940916538239 -0.0983879715204239
0.945945918560028 -0.090954914689064
0.950950980186462 -0.0834482237696648
0.955955982208252 -0.0759153366088867
0.960960984230042 -0.0684017837047577
0.965965986251831 -0.0609524920582771
0.970970988273621 -0.0536103025078773
0.97597599029541 -0.0464162304997444
0.9809809923172 -0.039408341050148
0.985985994338989 -0.0326222702860832
0.990990996360779 -0.0260905995965004
0.995995998382568 -0.0198423638939857
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.144004538655281
0.00500500481575727 0.150032877922058
0.0100100096315145 0.155940160155296
0.0150150144472718 0.161689937114716
0.0200200192630291 0.167245104908943
0.0250250250101089 0.172567963600159
0.0300300288945436 0.177620813250542
0.0350350327789783 0.182365596294403
0.0400400385260582 0.186765611171722
0.045045044273138 0.190784126520157
0.0500500500202179 0.194386199116707
0.0550550557672977 0.197537958621979
0.0600600577890873 0.200207620859146
0.0650650635361671 0.20236611366272
0.0700700655579567 0.203985944390297
0.0750750750303268 0.205043330788612
0.0800800770521164 0.205517560243607
0.0850850865244865 0.205391362309456
0.0900900885462761 0.204650774598122
0.0950950905680656 0.203286439180374
0.100100100040436 0.20129257440567
0.105105102062225 0.198667705059052
0.110110111534595 0.195414930582047
0.115115113556385 0.191541224718094
0.120120115578175 0.187058508396149
0.125125125050545 0.181982725858688
0.130130127072334 0.176333785057068
0.135135129094124 0.170136004686356
0.140140131115913 0.163417801260948
0.145145148038864 0.156210601329803
0.150150150060654 0.148550048470497
0.155155152082443 0.140474498271942
0.160160154104233 0.132025510072708
0.165165156126022 0.123246803879738
0.170170173048973 0.114184513688087
0.175175175070763 0.104886338114738
0.180180177092552 0.0954017117619514
0.185185179114342 0.085780568420887
0.190190181136131 0.0760739594697952
0.195195198059082 0.0663326904177666
0.200200200080872 0.0566075965762138
0.205205202102661 0.0469490475952625
0.210210204124451 0.037405963987112
0.21521520614624 0.0280268173664808
0.220220223069191 0.0188576690852642
0.225225225090981 0.00994313880801201
0.23023022711277 0.00132543593645096
0.23523522913456 -0.00695541501045227
0.240240231156349 -0.0148621797561646
0.2452452480793 -0.0223603546619415
0.250250250101089 -0.0294183865189552
0.255255252122879 -0.0360078141093254
0.260260254144669 -0.0421031713485718
0.265265256166458 -0.0476823449134827
0.270270258188248 -0.0527264177799225
0.275275260210037 -0.0572196170687675
0.280280262231827 -0.0611494034528732
0.285285294055939 -0.0645064115524292
0.290290296077728 -0.0672843232750893
0.295295298099518 -0.0694798603653908
0.300300300121307 -0.0710926651954651
0.305305302143097 -0.0721251592040062
0.310310304164886 -0.0725825428962708
0.315315306186676 -0.0724725723266602
0.320320308208466 -0.071805402636528
0.325325310230255 -0.0705936253070831
0.330330312252045 -0.0688519477844238
0.335335344076157 -0.0665972977876663
0.340340346097946 -0.0638485252857208
0.345345348119736 -0.0606263354420662
0.350350350141525 -0.0569530799984932
0.355355352163315 -0.0528528951108456
0.360360354185104 -0.0483512878417969
0.365365356206894 -0.0434752032160759
0.370370358228683 -0.0382528826594353
0.375375360250473 -0.0327137485146523
0.380380362272263 -0.0268882121890783
0.385385394096375 -0.0208076275885105
0.390390396118164 -0.0145042557269335
0.395395398139954 -0.00801095180213451
0.400400400161743 -0.00136118941009045
0.405405402183533 0.00541107542812824
0.410410404205322 0.0122717507183552
0.415415406227112 0.0191863663494587
0.420420408248901 0.0261207409203053
0.425425410270691 0.0330405309796333
0.43043041229248 0.0399120002985001
0.43543541431427 0.0467016324400902
0.440440446138382 0.0533768609166145
0.445445448160172 0.0599055178463459
0.450450450181961 0.0662568509578705
0.455455452203751 0.0724008977413177
0.46046045422554 0.0783092677593231
0.46546545624733 0.0839548483490944
0.470470458269119 0.0893123000860214
0.475475460290909 0.0943577587604523
0.480480462312698 0.0990695655345917
0.485485464334488 0.103427603840828
0.4904904961586 0.107414245605469
0.495495498180389 0.111013740301132
0.500500500202179 0.114212594926357
0.505505502223969 0.116999618709087
0.510510504245758 0.1193657964468
0.515515506267548 0.121304452419281
0.520520508289337 0.122811153531075
0.525525510311127 0.123883679509163
0.530530512332916 0.124522022902966
0.535535514354706 0.124728262424469
0.54054057598114 0.124506644904613
0.54554557800293 0.12386317551136
0.550550580024719 0.122805908322334
0.555555582046509 0.121344603598118
0.560560584068298 0.119490563869476
0.565565586090088 0.117256812751293
0.570570588111877 0.114657528698444
0.575575590133667 0.1117083132267
0.580580592155457 0.108425945043564
0.585585594177246 0.104828044772148
0.590590596199036 0.100933238863945
0.595595598220825 0.0967609137296677
0.600600600242615 0.0923311114311218
0.605605602264404 0.0876642018556595
0.610610604286194 0.0827813073992729
0.615615606307983 0.0777034908533096
0.620620608329773 0.0724523067474365
0.625625610351562 0.0670491382479668
0.630630612373352 0.0615156292915344
0.635635614395142 0.0558732002973557
0.640640616416931 0.0501431450247765
0.645645678043365 0.0443463362753391
0.650650680065155 0.0385036915540695
0.655655682086945 0.0326355062425137
0.660660684108734 0.0267615206539631
0.665665686130524 0.0209011919796467
0.670670688152313 0.0150731354951859
0.675675690174103 0.00929554272443056
0.680680692195892 0.00358571857213974
0.685685694217682 -0.0020395265892148
0.690690696239471 -0.0075645362958312
0.695695698261261 -0.0129740461707115
0.700700700283051 -0.0182541310787201
0.70570570230484 -0.0233912412077188
0.71071070432663 -0.028373371809721
0.715715706348419 -0.0331889986991882
0.720720708370209 -0.0378277860581875
0.725725710391998 -0.0422803945839405
0.730730712413788 -0.046538557857275
0.735735714435577 -0.0505947433412075
0.740740716457367 -0.0544429309666157
0.745745778083801 -0.0580778419971466
0.750750780105591 -0.0614951103925705
0.75575578212738 -0.0646916627883911
0.76076078414917 -0.067665308713913
0.765765786170959 -0.0704150497913361
0.770770788192749 -0.072940468788147
0.775775790214539 -0.0752424970269203
0.780780792236328 -0.077322818338871
0.785785794258118 -0.0791840553283691
0.790790796279907 -0.0808297544717789
0.795795798301697 -0.0822641775012016
0.800800800323486 -0.0834925174713135
0.805805802345276 -0.08452058583498
0.810810804367065 -0.0853549465537071
0.815815806388855 -0.0860028862953186
0.820820808410645 -0.0864721536636353
0.825825810432434 -0.0867709517478943
0.830830812454224 -0.0869081690907478
0.835835814476013 -0.0868929773569107
0.840840816497803 -0.086734801530838
0.845845818519592 -0.0864432007074356
0.850850880146027 -0.0860280990600586
0.855855882167816 -0.0854994878172874
0.860860884189606 -0.0848671346902847
0.865865886211395 -0.0841411054134369
0.870870888233185 -0.083330824971199
0.875875890254974 -0.0824456065893173
0.880880892276764 -0.0814947038888931
0.885885894298553 -0.0804867520928383
0.890890896320343 -0.0794299244880676
0.895895898342133 -0.0783317089080811
0.900900900363922 -0.0771994143724442
0.905905902385712 -0.0760394334793091
0.910910904407501 -0.0748571753501892
0.915915906429291 -0.0736582726240158
0.92092090845108 -0.072446882724762
0.92592591047287 -0.0712265893816948
0.930930912494659 -0.0700005069375038
0.935935914516449 -0.0687706544995308
0.940940916538239 -0.0675386562943459
0.945945918560028 -0.0663058012723923
0.950950980186462 -0.0650722980499268
0.955955982208252 -0.0638379901647568
0.960960984230042 -0.0626023188233376
0.965965986251831 -0.0613644495606422
0.970970988273621 -0.0601231530308723
0.97597599029541 -0.05887670814991
0.9809809923172 -0.057623565196991
0.985985994338989 -0.05636215955019
0.990990996360779 -0.0550904646515846
0.995995998382568 -0.0538070276379585
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0212359074503183
0.00500500481575727 0.0231465138494968
0.0100100096315145 0.025211039930582
0.0150150144472718 0.0274297688156366
0.0200200192630291 0.029800109565258
0.0250250250101089 0.032317940145731
0.0300300288945436 0.0349773764610291
0.0350350327789783 0.0377685576677322
0.0400400385260582 0.0406808443367481
0.045045044273138 0.0436996817588806
0.0500500500202179 0.046808797866106
0.0550550557672977 0.0499888360500336
0.0600600577890873 0.0532180108129978
0.0650650635361671 0.0564724467694759
0.0700700655579567 0.0597255975008011
0.0750750750303268 0.0629487410187721
0.0800800770521164 0.0661116167902946
0.0850850865244865 0.069182276725769
0.0900900885462761 0.0721271485090256
0.0950950905680656 0.0749121904373169
0.100100100040436 0.0775020942091942
0.105105102062225 0.0798621773719788
0.110110111534595 0.0819573253393173
0.115115113556385 0.083753727376461
0.120120115578175 0.0852179974317551
0.125125125050545 0.0863189250230789
0.130130127072334 0.0870271772146225
0.135135129094124 0.0873162895441055
0.140140131115913 0.0871620923280716
0.145145148038864 0.0865447148680687
0.150150150060654 0.0854474157094955
0.155155152082443 0.0838579311966896
0.160160154104233 0.0817682892084122
0.165165156126022 0.0791755244135857
0.170170173048973 0.076081283390522
0.175175175070763 0.0724927634000778
0.180180177092552 0.0684219747781754
0.185185179114342 0.0638861879706383
0.190190181136131 0.0589083358645439
0.195195198059082 0.053515836596489
0.200200200080872 0.0477414913475513
0.205205202102661 0.0416225492954254
0.210210204124451 0.0352006256580353
0.21521520614624 0.0285216420888901
0.220220223069191 0.0216347370296717
0.225225225090981 0.0145928021520376
0.23023022711277 0.00745075941085815
0.23523522913456 0.000265775248408318
0.240240231156349 -0.00690319761633873
0.2452452480793 -0.0139966551214457
0.250250250101089 -0.0209545120596886
0.255255252122879 -0.0277174226939678
0.260260254144669 -0.0342269130051136
0.265265256166458 -0.0404260046780109
0.270270258188248 -0.0462601780891418
0.275275260210037 -0.0516777224838734
0.280280262231827 -0.0566303730010986
0.285285294055939 -0.0610738843679428
0.290290296077728 -0.0649682804942131
0.295295298099518 -0.0682787448167801
0.300300300121307 -0.0709754079580307
0.305305302143097 -0.0730342417955399
0.310310304164886 -0.0744369029998779
0.315315306186676 -0.0751709714531898
0.320320308208466 -0.0752304419875145
0.325325310230255 -0.0746151655912399
0.330330312252045 -0.073331244289875
0.335335344076157 -0.0713908672332764
0.340340346097946 -0.0688119977712631
0.345345348119736 -0.0656182989478111
0.350350350141525 -0.0618386156857014
0.355355352163315 -0.0575068742036819
0.360360354185104 -0.0526614561676979
0.365365356206894 -0.0473448075354099
0.370370358228683 -0.0416029021143913
0.375375360250473 -0.0354847759008408
0.380380362272263 -0.0290417708456516
0.385385394096375 -0.0223270878195763
0.390390396118164 -0.015395175665617
0.395395398139954 -0.0083008911460638
0.400400400161743 -0.00109913572669029
0.405405402183533 0.00615576189011335
0.410410404205322 0.013410959392786
0.415415406227112 0.020615192130208
0.420420408248901 0.0277197491377592
0.425425410270691 0.0346785113215446
0.43043041229248 0.0414489060640335
0.43543541431427 0.0479916706681252
0.440440446138382 0.0542719513177872
0.445445448160172 0.0602585673332214
0.450450450181961 0.0659252405166626
0.455455452203751 0.0712499395012856
0.46046045422554 0.0762154459953308
0.46546545624733 0.0808089151978493
0.470470458269119 0.0850221514701843
0.475475460290909 0.0888512581586838
0.480480462312698 0.0922964364290237
0.485485464334488 0.095361739397049
0.4904904961586 0.0980548486113548
0.495495498180389 0.100386507809162
0.500500500202179 0.102370202541351
0.505505502223969 0.104021817445755
0.510510504245758 0.105358958244324
0.515515506267548 0.106400609016418
0.520520508289337 0.107166662812233
0.525525510311127 0.107677310705185
0.530530512332916 0.10795259475708
0.535535514354706 0.108012035489082
0.54054057598114 0.107874147593975
0.54554557800293 0.107555888593197
0.550550580024719 0.107072576880455
0.555555582046509 0.106437370181084
0.560560584068298 0.105661123991013
0.565565586090088 0.104752019047737
0.570570588111877 0.103715591132641
0.575575590133667 0.102554619312286
0.580580592155457 0.101269006729126
0.585585594177246 0.099855825304985
0.590590596199036 0.0983096435666084
0.595595598220825 0.0966223925352097
0.600600600242615 0.0947836339473724
0.605605602264404 0.0927810743451118
0.610610604286194 0.0906005576252937
0.615615606307983 0.0882264822721481
0.620620608329773 0.0856423377990723
0.625625610351562 0.0828309655189514
0.630630612373352 0.07977494597435
0.635635614395142 0.0764572247862816
0.640640616416931 0.0728612318634987
0.645645678043365 0.0689715147018433
0.650650680065155 0.064774215221405
0.655655682086945 0.0602572374045849
0.660660684108734 0.0554106421768665
0.665665686130524 0.0502272360026836
0.670670688152313 0.0447024814784527
0.675675690174103 0.0388350002467632
0.680680692195892 0.0326266400516033
0.685685694217682 0.0260827280580997
0.690690696239471 0.0192119218409061
0.695695698261261 0.0120267122983932
0.700700700283051 0.00454268604516983
0.70570570230484 -0.00322064012289047
0.71071070432663 -0.0112408883869648
0.715715706348419 -0.0194920971989632
0.720720708370209 -0.027945801615715
0.725725710391998 -0.0365704223513603
0.730730712413788 -0.0453324802219868
0.735735714435577 -0.0541959553956985
0.740740716457367 -0.0631236359477043
0.745745778083801 -0.0720767229795456
0.750750780105591 -0.0810153633356094
0.75575578212738 -0.0898996591567993
0.76076078414917 -0.0986891537904739
0.765765786170959 -0.107344299554825
0.770770788192749 -0.115825548768044
0.775775790214539 -0.124094948172569
0.780780792236328 -0.132115796208382
0.785785794258118 -0.139853402972221
0.790790796279907 -0.147275030612946
0.795795798301697 -0.154350340366364
0.800800800323486 -0.161051630973816
0.805805802345276 -0.167354047298431
0.810810804367065 -0.173235714435577
0.815815806388855 -0.17867811024189
0.820820808410645 -0.183665454387665
0.825825810432434 -0.188185572624207
0.830830812454224 -0.192229330539703
0.835835814476013 -0.195791125297546
0.840840816497803 -0.198867946863174
0.845845818519592 -0.201460093259811
0.850850880146027 -0.203570634126663
0.855855882167816 -0.205205455422401
0.860860884189606 -0.206373125314713
0.865865886211395 -0.207083880901337
0.870870888233185 -0.207350879907608
0.875875890254974 -0.207188367843628
0.880880892276764 -0.206612512469292
0.885885894298553 -0.205641120672226
0.890890896320343 -0.204292610287666
0.895895898342133 -0.202586472034454
0.900900900363922 -0.200542852282524
0.905905902385712 -0.198183000087738
0.910910904407501 -0.195527374744415
0.915915906429291 -0.192597240209579
0.92092090845108 -0.189413443207741
0.92592591047287 -0.185997009277344
0.930930912494659 -0.182367831468582
0.935935914516449 -0.178546413779259
0.940940916538239 -0.17455181479454
0.945945918560028 -0.170403450727463
0.950950980186462 -0.166118860244751
0.955955982208252 -0.16171607375145
0.960960984230042 -0.157211750745773
0.965965986251831 -0.152622103691101
0.970970988273621 -0.147962674498558
0.97597599029541 -0.143248081207275
0.9809809923172 -0.138492703437805
0.985985994338989 -0.133709594607353
0.990990996360779 -0.128912091255188
0.995995998382568 -0.1241120621562
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.101936548948288
0.00500500481575727 0.102116838097572
0.0100100096315145 0.102150425314903
0.0150150144472718 0.102050513029099
0.0200200192630291 0.101830877363682
0.0250250250101089 0.101506426930428
0.0300300288945436 0.101092755794525
0.0350350327789783 0.100605055689812
0.0400400385260582 0.100059270858765
0.045045044273138 0.0994698703289032
0.0500500500202179 0.0988511294126511
0.0550550557672977 0.0982156321406364
0.0600600577890873 0.0975746214389801
0.0650650635361671 0.0969372987747192
0.0700700655579567 0.0963108688592911
0.0750750750303268 0.0957001745700836
0.0800800770521164 0.0951073095202446
0.0850850865244865 0.0945317819714546
0.0900900885462761 0.0939696505665779
0.0950950905680656 0.093415156006813
0.100100100040436 0.0928589701652527
0.105105102062225 0.0922889411449432
0.110110111534595 0.0916908234357834
0.115115113556385 0.0910476446151733
0.120120115578175 0.0903403609991074
0.125125125050545 0.0895477533340454
0.130130127072334 0.0886477082967758
0.135135129094124 0.087616965174675
0.140140131115913 0.0864315256476402
0.145145148038864 0.0850671604275703
0.150150150060654 0.083500437438488
0.155155152082443 0.0817084908485413
0.160160154104233 0.079670324921608
0.165165156126022 0.0773662775754929
0.170170173048973 0.0747797042131424
0.175175175070763 0.0718967542052269
0.180180177092552 0.0687065944075584
0.185185179114342 0.0652024745941162
0.190190181136131 0.0613817945122719
0.195195198059082 0.0572460032999516
0.200200200080872 0.0528015568852425
0.205205202102661 0.048059456050396
0.210210204124451 0.043035477399826
0.21521520614624 0.0377504117786884
0.220220223069191 0.0322297140955925
0.225225225090981 0.0265038013458252
0.23023022711277 0.0206069722771645
0.23523522913456 0.0145780295133591
0.240240231156349 0.00845941156148911
0.2452452480793 0.00229690596461296
0.250250250101089 -0.00386100262403488
0.255255252122879 -0.00996322557330132
0.260260254144669 -0.0159575492143631
0.265265256166458 -0.0217902585864067
0.270270258188248 -0.0274073760956526
0.275275260210037 -0.0327553637325764
0.280280262231827 -0.0377816148102283
0.285285294055939 -0.0424352735280991
0.290290296077728 -0.0466678105294704
0.295295298099518 -0.0504337400197983
0.300300300121307 -0.0536913052201271
0.305305302143097 -0.0564030595123768
0.310310304164886 -0.0585362315177917
0.315315306186676 -0.0600635670125484
0.320320308208466 -0.0609632730484009
0.325325310230255 -0.061219722032547
0.330330312252045 -0.060823667794466
0.335335344076157 -0.0597722977399826
0.340340346097946 -0.0580693557858467
0.345345348119736 -0.0557253174483776
0.350350350141525 -0.0527570173144341
0.355355352163315 -0.0491877719759941
0.360360354185104 -0.0450468137860298
0.365365356206894 -0.0403692349791527
0.370370358228683 -0.0351953990757465
0.375375360250473 -0.0295704901218414
0.380380362272263 -0.0235439147800207
0.385385394096375 -0.0171686559915543
0.390390396118164 -0.0105007439851761
0.395395398139954 -0.00359833426773548
0.400400400161743 0.00347891077399254
0.405405402183533 0.0106704458594322
0.410410404205322 0.0179160665720701
0.415415406227112 0.0251560416072607
0.420420408248901 0.0323324613273144
0.425425410270691 0.0393894463777542
0.43043041229248 0.0462742187082767
0.43543541431427 0.0529373586177826
0.440440446138382 0.0593338347971439
0.445445448160172 0.0654228776693344
0.450450450181961 0.0711690336465836
0.455455452203751 0.0765419900417328
0.46046045422554 0.081517294049263
0.46546545624733 0.0860759764909744
0.470470458269119 0.090205080807209
0.475475460290909 0.09389728307724
0.480480462312698 0.0971510633826256
0.485485464334488 0.0999701619148254
0.4904904961586 0.10236357152462
0.495495498180389 0.104344964027405
0.500500500202179 0.105932235717773
0.505505502223969 0.107147112488747
0.510510504245758 0.108014412224293
0.515515506267548 0.108561486005783
0.520520508289337 0.10881756991148
0.525525510311127 0.108812980353832
0.530530512332916 0.108578585088253
0.535535514354706 0.108144961297512
0.54054057598114 0.107541769742966
0.54554557800293 0.106797158718109
0.550550580024719 0.105937033891678
0.555555582046509 0.104984477162361
0.560560584068298 0.103959403932095
0.565565586090088 0.102877989411354
0.570570588111877 0.101752288639545
0.575575590133667 0.100590094923973
0.580580592155457 0.0993944853544235
0.585585594177246 0.098164014518261
0.590590596199036 0.0968925356864929
0.595595598220825 0.0955692976713181
0.600600600242615 0.0941791981458664
0.605605602264404 0.0927028656005859
0.610610604286194 0.091117262840271
0.615615606307983 0.0893958956003189
0.620620608329773 0.0875093936920166
0.625625610351562 0.0854259505867958
0.630630612373352 0.0831121206283569
0.635635614395142 0.0805332809686661
0.640640616416931 0.0776543617248535
0.645645678043365 0.0744405016303062
0.650650680065155 0.0708577334880829
0.655655682086945 0.066873699426651
0.660660684108734 0.0624582096934319
0.665665686130524 0.0575839802622795
0.670670688152313 0.0522270649671555
0.675675690174103 0.0463675558567047
0.680680692195892 0.0399899184703827
0.685685694217682 0.0330834724009037
0.690690696239471 0.0256425868719816
0.695695698261261 0.0176672991365194
0.700700700283051 0.00916278921067715
0.70570570230484 0.000140221789479256
0.71071070432663 -0.00938371755182743
0.715715706348419 -0.0193866193294525
0.720720708370209 -0.0298409722745419
0.725725710391998 -0.0407135225832462
0.730730712413788 -0.0519667752087116
0.735735714435577 -0.0635582581162453
0.740740716457367 -0.0754416584968567
0.745745778083801 -0.0875669717788696
0.750750780105591 -0.0998807847499847
0.75575578212738 -0.112327836453915
0.76076078414917 -0.124849930405617
0.765765786170959 -0.137388721108437
0.770770788192749 -0.149883732199669
0.775775790214539 -0.162275612354279
0.780780792236328 -0.174504190683365
0.785785794258118 -0.186511307954788
0.790790796279907 -0.198239639401436
0.795795798301697 -0.209634229540825
0.800800800323486 -0.220642283558846
0.805805802345276 -0.2312141507864
0.810810804367065 -0.241303503513336
0.815815806388855 -0.250867903232574
0.820820808410645 -0.259867966175079
0.825825810432434 -0.268269330263138
0.830830812454224 -0.276041716337204
0.835835814476013 -0.28315943479538
0.840840816497803 -0.289600789546967
0.845845818519592 -0.29534900188446
0.850850880146027 -0.300391763448715
0.855855882167816 -0.304721236228943
0.860860884189606 -0.308334290981293
0.865865886211395 -0.311230957508087
0.870870888233185 -0.313416182994843
0.875875890254974 -0.314898580312729
0.880880892276764 -0.315689772367477
0.885885894298553 -0.31580525636673
0.890890896320343 -0.315263122320175
0.895895898342133 -0.314084589481354
0.900900900363922 -0.312292665243149
0.905905902385712 -0.309913754463196
0.910910904407501 -0.306974530220032
0.915915906429291 -0.30350461602211
0.92092090845108 -0.299533486366272
0.92592591047287 -0.295093506574631
0.930930912494659 -0.290215790271759
0.935935914516449 -0.284933626651764
0.940940916538239 -0.279279112815857
0.945945918560028 -0.273286074399948
0.950950980186462 -0.266986757516861
0.955955982208252 -0.260413765907288
0.960960984230042 -0.253599226474762
0.965965986251831 -0.246574282646179
0.970970988273621 -0.239370167255402
0.97597599029541 -0.232016608119011
0.9809809923172 -0.224542230367661
0.985985994338989 -0.216975301504135
0.990990996360779 -0.209342166781425
0.995995998382568 -0.201669380068779
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0459264516830444
0.00500500481575727 0.0460056401789188
0.0100100096315145 0.0459827706217766
0.0150150144472718 0.0458554811775684
0.0200200192630291 0.0456207394599915
0.0250250250101089 0.0452757962048054
0.0300300288945436 0.0448177494108677
0.0350350327789783 0.0442431084811687
0.0400400385260582 0.0435481406748295
0.045045044273138 0.0427292846143246
0.0500500500202179 0.0417823791503906
0.0550550557672977 0.0407031960785389
0.0600600577890873 0.0394868552684784
0.0650650635361671 0.038129098713398
0.0700700655579567 0.0366248562932014
0.0750750750303268 0.034969761967659
0.0800800770521164 0.0331588573753834
0.0850850865244865 0.0311882086098194
0.0900900885462761 0.0290535427629948
0.0950950905680656 0.0267518013715744
0.100100100040436 0.0242800116539001
0.105105102062225 0.0216365307569504
0.110110111534595 0.0188204608857632
0.115115113556385 0.015832282602787
0.120120115578175 0.0126732587814331
0.125125125050545 0.00934673100709915
0.130130127072334 0.00585711747407913
0.135135129094124 0.00221072882413864
0.140140131115913 -0.00158441066741943
0.145145148038864 -0.00551841408014297
0.150150150060654 -0.00957993417978287
0.155155152082443 -0.0137552917003632
0.160160154104233 -0.0180291309952736
0.165165156126022 -0.0223845690488815
0.170170173048973 -0.0268027484416962
0.175175175070763 -0.0312633737921715
0.180180177092552 -0.0357444137334824
0.185185179114342 -0.0402229651808739
0.190190181136131 -0.0446745976805687
0.195195198059082 -0.0490743666887283
0.200200200080872 -0.0533963218331337
0.205205202102661 -0.0576140433549881
0.210210204124451 -0.0617011785507202
0.21521520614624 -0.0656310021877289
0.220220223069191 -0.0693775564432144
0.225225225090981 -0.0729151740670204
0.23023022711277 -0.0762188881635666
0.23523522913456 -0.0792648643255234
0.240240231156349 -0.0820307731628418
0.2452452480793 -0.0844956412911415
0.250250250101089 -0.0866401270031929
0.255255252122879 -0.0884467661380768
0.260260254144669 -0.0899002477526665
0.265265256166458 -0.0909874588251114
0.270270258188248 -0.0916973128914833
0.275275260210037 -0.0920216143131256
0.280280262231827 -0.0919539779424667
0.285285294055939 -0.0914908573031425
0.290290296077728 -0.0906310230493546
0.295295298099518 -0.089375726878643
0.300300300121307 -0.0877285078167915
0.305305302143097 -0.0856952369213104
0.310310304164886 -0.0832837969064713
0.315315306186676 -0.0805045813322067
0.320320308208466 -0.0773694664239883
0.325325310230255 -0.0738922581076622
0.330330312252045 -0.0700884908437729
0.335335344076157 -0.0659750998020172
0.340340346097946 -0.0615702122449875
0.345345348119736 -0.0568931773304939
0.350350350141525 -0.0519642420113087
0.355355352163315 -0.04680435359478
0.360360354185104 -0.041435033082962
0.365365356206894 -0.0358783192932606
0.370370358228683 -0.0301564447581768
0.375375360250473 -0.0242918021976948
0.380380362272263 -0.01830680295825
0.385385394096375 -0.0122237810865045
0.390390396118164 -0.00606478843837976
0.395395398139954 0.000148303806781769
0.400400400161743 0.00639395881444216
0.405405402183533 0.01265106536448
0.410410404205322 0.0188989788293839
0.415415406227112 0.0251173321157694
0.420420408248901 0.031286358833313
0.425425410270691 0.0373865999281406
0.43043041229248 0.0433991849422455
0.43543541431427 0.0493054464459419
0.440440446138382 0.0550873652100563
0.445445448160172 0.0607270151376724
0.450450450181961 0.0662071257829666
0.455455452203751 0.0715105682611465
0.46046045422554 0.0766206979751587
0.46546545624733 0.0815210714936256
0.470470458269119 0.0861957371234894
0.475475460290909 0.0906290858983994
0.480480462312698 0.0948059260845184
0.485485464334488 0.0987114161252975
0.4904904961586 0.102331474423409
0.495495498180389 0.105652391910553
0.500500500202179 0.108661197125912
0.505505502223969 0.111345790326595
0.510510504245758 0.11369477212429
0.515515506267548 0.115697912871838
0.520520508289337 0.117345884442329
0.525525510311127 0.118630662560463
0.530530512332916 0.119545586407185
0.535535514354706 0.120085373520851
0.54054057598114 0.120246186852455
0.54554557800293 0.120025917887688
0.550550580024719 0.119424134492874
0.555555582046509 0.118442103266716
0.560560584068298 0.117083005607128
0.565565586090088 0.115351803600788
0.570570588111877 0.113255307078362
0.575575590133667 0.110802173614502
0.580580592155457 0.108002915978432
0.585585594177246 0.104869738221169
0.590590596199036 0.101416602730751
0.595595598220825 0.0976589322090149
0.600600600242615 0.0936138704419136
0.605605602264404 0.0892995819449425
0.610610604286194 0.0847357213497162
0.615615606307983 0.0799428150057793
0.620620608329773 0.0749424248933792
0.625625610351562 0.0697566345334053
0.630630612373352 0.0644082874059677
0.635635614395142 0.058920294046402
0.640640616416931 0.0533161275088787
0.645645678043365 0.0476188138127327
0.650650680065155 0.0418517030775547
0.655655682086945 0.0360376238822937
0.660660684108734 0.0301988329738379
0.665665686130524 0.0243572704493999
0.670670688152313 0.0185339841991663
0.675675690174103 0.012749339453876
0.680680692195892 0.00702286185696721
0.685685694217682 0.00137314945459366
0.690690696239471 -0.00418230053037405
0.695695698261261 -0.00962666142731905
0.700700700283051 -0.0149446558207273
0.70570570230484 -0.0201214607805014
0.71071070432663 -0.0251436792314053
0.715715706348419 -0.0299986079335213
0.720720708370209 -0.0346747450530529
0.725725710391998 -0.0391613095998764
0.730730712413788 -0.0434485450387001
0.735735714435577 -0.0475274696946144
0.740740716457367 -0.0513898581266403
0.745745778083801 -0.0550282523036003
0.750750780105591 -0.0584358461201191
0.75575578212738 -0.0616066083312035
0.76076078414917 -0.0645349696278572
0.765765786170959 -0.0672162175178528
0.770770788192749 -0.0696457549929619
0.775775790214539 -0.0718200206756592
0.780780792236328 -0.073735699057579
0.785785794258118 -0.0753902271389961
0.790790796279907 -0.0767815485596657
0.795795798301697 -0.0779079720377922
0.800800800323486 -0.0787688046693802
0.805805802345276 -0.0793636739253998
0.810810804367065 -0.0796929895877838
0.815815806388855 -0.0797580406069756
0.820820808410645 -0.0795604810118675
0.825825810432434 -0.079103447496891
0.830830812454224 -0.078390084207058
0.835835814476013 -0.0774250403046608
0.840840816497803 -0.0762136355042458
0.845845818519592 -0.0747623294591904
0.850850880146027 -0.0730782225728035
0.855855882167816 -0.0711697861552238
0.860860884189606 -0.0690464451909065
0.865865886211395 -0.0667182952165604
0.870870888233185 -0.0641970187425613
0.875875890254974 -0.061494804918766
0.880880892276764 -0.0586248338222504
0.885885894298553 -0.0556014142930508
0.890890896320343 -0.0524396188557148
0.895895898342133 -0.0491550117731094
0.900900900363922 -0.0457642152905464
0.905905902385712 -0.0422845855355263
0.910910904407501 -0.0387332513928413
0.915915906429291 -0.0351286008954048
0.92092090845108 -0.0314879342913628
0.92592591047287 -0.0278306379914284
0.930930912494659 -0.0241746455430984
0.935935914516449 -0.0205378904938698
0.940940916538239 -0.016938179731369
0.945945918560028 -0.0133935660123825
0.950950980186462 -0.0099203810095787
0.955955982208252 -0.00653504580259323
0.960960984230042 -0.00325288623571396
0.965965986251831 -8.84607434272766e-05
0.970970988273621 0.0029451996088028
0.97597599029541 0.00583556294441223
0.9809809923172 0.00857175141572952
0.985985994338989 0.0111442022025585
0.990990996360779 0.0135444365441799
0.995995998382568 0.0157658122479916
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0408683121204376
0.00500500481575727 -0.0412477105855942
0.0100100096315145 -0.0415539927780628
0.0150150144472718 -0.0417899452149868
0.0200200192630291 -0.0419592037796974
0.0250250250101089 -0.0420668050646782
0.0300300288945436 -0.0421184115111828
0.0350350327789783 -0.0421204939484596
0.0400400385260582 -0.0420809611678123
0.045045044273138 -0.0420075654983521
0.0500500500202179 -0.0419096052646637
0.0550550557672977 -0.0417964272201061
0.0600600577890873 -0.0416781082749367
0.0650650635361671 -0.0415648184716702
0.0700700655579567 -0.0414670072495937
0.0750750750303268 -0.0413952544331551
0.0800800770521164 -0.0413600653409958
0.0850850865244865 -0.0413713902235031
0.0900900885462761 -0.041439414024353
0.0950950905680656 -0.0415732488036156
0.100100100040436 -0.0417818315327168
0.105105102062225 -0.0420728698372841
0.110110111534595 -0.0424537807703018
0.115115113556385 -0.0429305210709572
0.120120115578175 -0.043508242815733
0.125125125050545 -0.0441909097135067
0.130130127072334 -0.0449810475111008
0.135135129094124 -0.0458802692592144
0.140140131115913 -0.0468884110450745
0.145145148038864 -0.0480045825242996
0.150150150060654 -0.0492260754108429
0.155155152082443 -0.050548929721117
0.160160154104233 -0.0519680008292198
0.165165156126022 -0.0534767098724842
0.170170173048973 -0.0550673678517342
0.175175175070763 -0.0567309074103832
0.180180177092552 -0.0584572218358517
0.185185179114342 -0.0602350905537605
0.190190181136131 -0.0620523318648338
0.195195198059082 -0.0638960674405098
0.200200200080872 -0.0657521933317184
0.205205202102661 -0.0676062181591988
0.210210204124451 -0.0694427564740181
0.21521520614624 -0.0712463185191154
0.220220223069191 -0.0730006098747253
0.225225225090981 -0.0746889933943748
0.23023022711277 -0.0762948989868164
0.23523522913456 -0.0778015330433846
0.240240231156349 -0.0791919529438019
0.2452452480793 -0.0804493129253387
0.250250250101089 -0.0815570876002312
0.255255252122879 -0.0824989005923271
0.260260254144669 -0.0832588449120522
0.265265256166458 -0.0838212817907333
0.270270258188248 -0.0841714069247246
0.275275260210037 -0.0842948704957962
0.280280262231827 -0.0841781422495842
0.285285294055939 -0.0838085263967514
0.290290296077728 -0.0831744149327278
0.295295298099518 -0.0822650790214539
0.300300300121307 -0.0810711085796356
0.305305302143097 -0.0795842260122299
0.310310304164886 -0.077797532081604
0.315315306186676 -0.0757055804133415
0.320320308208466 -0.0733047053217888
0.325325310230255 -0.0705925598740578
0.330330312252045 -0.067568838596344
0.335335344076157 -0.064234770834446
0.340340346097946 -0.0605937801301479
0.345345348119736 -0.0566511228680611
0.350350350141525 -0.0524141490459442
0.355355352163315 -0.047892227768898
0.360360354185104 -0.0430969148874283
0.365365356206894 -0.0380418822169304
0.370370358228683 -0.0327429324388504
0.375375360250473 -0.0272179245948792
0.380380362272263 -0.0214868802577257
0.385385394096375 -0.0155716575682163
0.390390396118164 -0.00949619710445404
0.395395398139954 -0.00328599289059639
0.400400400161743 0.00303164124488831
0.405405402183533 0.00942805595695972
0.410410404205322 0.0158733408898115
0.415415406227112 0.0223364774137735
0.420420408248901 0.0287858583033085
0.425425410270691 0.0351891070604324
0.43043041229248 0.041513916105032
0.43543541431427 0.0477277562022209
0.440440446138382 0.0537987910211086
0.445445448160172 0.0596955977380276
0.450450450181961 0.0653881430625916
0.455455452203751 0.0708474293351173
0.46046045422554 0.0760464817285538
0.46546545624733 0.0809600204229355
0.470470458269119 0.0855653285980225
0.475475460290909 0.0898420363664627
0.480480462312698 0.0937727242708206
0.485485464334488 0.0973428711295128
0.4904904961586 0.100541196763515
0.495495498180389 0.103359669446945
0.500500500202179 0.105793610215187
0.505505502223969 0.107841849327087
0.510510504245758 0.109506443142891
0.515515506267548 0.110792815685272
0.520520508289337 0.111709579825401
0.525525510311127 0.112268231809139
0.530530512332916 0.11248305439949
0.535535514354706 0.112370781600475
0.54054057598114 0.111950173974037
0.54554557800293 0.111241847276688
0.550550580024719 0.11026756465435
0.555555582046509 0.109050050377846
0.560560584068298 0.107612363994122
0.565565586090088 0.10597750544548
0.570570588111877 0.104167819023132
0.575575590133667 0.102204561233521
0.580580592155457 0.100107543170452
0.585585594177246 0.0978943407535553
0.590590596199036 0.095580168068409
0.595595598220825 0.0931773781776428
0.600600600242615 0.0906950235366821
0.605605602264404 0.0881386771798134
0.610610604286194 0.0855101943016052
0.615615606307983 0.0828073620796204
0.620620608329773 0.0800240188837051
0.625625610351562 0.0771499276161194
0.630630612373352 0.0741707608103752
0.635635614395142 0.0710682719945908
0.640640616416931 0.0678206831216812
0.645645678043365 0.0644025653600693
0.650650680065155 0.0607856661081314
0.655655682086945 0.056938961148262
0.660660684108734 0.0528291538357735
0.665665686130524 0.0484216064214706
0.670670688152313 0.0436804667115211
0.675675690174103 0.0385696366429329
0.680680692195892 0.0330531597137451
0.685685694217682 0.0270961485803127
0.690690696239471 0.0206652581691742
0.695695698261261 0.013729739934206
0.700700700283051 0.00626154616475105
0.70570570230484 -0.00176345556974411
0.71071070432663 -0.0103652030229568
0.715715706348419 -0.0195586271584034
0.720720708370209 -0.0293535925447941
0.725725710391998 -0.0397536419332027
0.730730712413788 -0.0507565028965473
0.735735714435577 -0.0623531341552734
0.740740716457367 -0.0745279416441917
0.745745778083801 -0.0872583314776421
0.750750780105591 -0.100514449179173
0.75575578212738 -0.114260286092758
0.76076078414917 -0.128452211618423
0.765765786170959 -0.143041372299194
0.770770788192749 -0.157971203327179
0.775775790214539 -0.173180639743805
0.780780792236328 -0.188602477312088
0.785785794258118 -0.204165548086166
0.790790796279907 -0.219794079661369
0.795795798301697 -0.235409364104271
0.800800800323486 -0.250929534435272
0.805805802345276 -0.266270905733109
0.810810804367065 -0.281349182128906
0.815815806388855 -0.296079814434052
0.820820808410645 -0.310377776622772
0.825825810432434 -0.324160903692245
0.830830812454224 -0.337348610162735
0.835835814476013 -0.349863201379776
0.840840816497803 -0.361630886793137
0.845845818519592 -0.372582376003265
0.850850880146027 -0.382653772830963
0.855855882167816 -0.391786217689514
0.860860884189606 -0.399928778409958
0.865865886211395 -0.407034933567047
0.870870888233185 -0.413067579269409
0.875875890254974 -0.417996257543564
0.880880892276764 -0.421798020601273
0.885885894298553 -0.424458146095276
0.890890896320343 -0.425969928503036
0.895895898342133 -0.42633455991745
0.900900900363922 -0.425560623407364
0.905905902385712 -0.423665910959244
0.910910904407501 -0.420673966407776
0.915915906429291 -0.416616529226303
0.92092090845108 -0.411530733108521
0.92592591047287 -0.405462503433228
0.930930912494659 -0.398460447788239
0.935935914516449 -0.390580683946609
0.940940916538239 -0.381882607936859
0.945945918560028 -0.372431218624115
0.950950980186462 -0.362292319536209
0.955955982208252 -0.351536870002747
0.960960984230042 -0.340236276388168
0.965965986251831 -0.328463315963745
0.970970988273621 -0.31629279255867
0.97597599029541 -0.303797662258148
0.9809809923172 -0.291050672531128
0.985985994338989 -0.27812385559082
0.990990996360779 -0.265087217092514
0.995995998382568 -0.252008527517319
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0195984914898872
0.00500500481575727 0.0208323858678341
0.0100100096315145 0.0220102034509182
0.0150150144472718 0.0231132805347443
0.0200200192630291 0.024121280759573
0.0250250250101089 0.0250136908143759
0.0300300288945436 0.025768868625164
0.0350350327789783 0.0263652950525284
0.0400400385260582 0.0267809201031923
0.045045044273138 0.0269938483834267
0.0500500500202179 0.0269827786833048
0.0550550557672977 0.026727344840765
0.0600600577890873 0.0262079034000635
0.0650650635361671 0.0254063531756401
0.0700700655579567 0.0243062376976013
0.0750750750303268 0.0228930450975895
0.0800800770521164 0.0211549121886492
0.0850850865244865 0.0190822966396809
0.0900900885462761 0.0166689343750477
0.0950950905680656 0.013910872861743
0.100100100040436 0.0108083561062813
0.105105102062225 0.00736488122493029
0.110110111534595 0.00358744384720922
0.115115113556385 -0.000513290986418724
0.120120115578175 -0.0049227699637413
0.125125125050545 -0.00962268561124802
0.130130127072334 -0.0145912133157253
0.135135129094124 -0.0198030062019825
0.140140131115913 -0.0252293683588505
0.145145148038864 -0.0308383665978909
0.150150150060654 -0.0365954414010048
0.155155152082443 -0.0424635484814644
0.160160154104233 -0.0484033040702343
0.165165156126022 -0.0543738789856434
0.170170173048973 -0.0603330656886101
0.175175175070763 -0.0662379562854767
0.180180177092552 -0.0720452517271042
0.185185179114342 -0.077711708843708
0.190190181136131 -0.0831950604915619
0.195195198059082 -0.0884539633989334
0.200200200080872 -0.0934488475322723
0.205205202102661 -0.0981421396136284
0.210210204124451 -0.102498836815357
0.21521520614624 -0.106486953794956
0.220220223069191 -0.110077604651451
0.225225225090981 -0.11324530094862
0.23023022711277 -0.115968897938728
0.23523522913456 -0.118230722844601
0.240240231156349 -0.120017364621162
0.2452452480793 -0.121319651603699
0.250250250101089 -0.12213259190321
0.255255252122879 -0.122455298900604
0.260260254144669 -0.122290886938572
0.265265256166458 -0.121646367013454
0.270270258188248 -0.120532341301441
0.275275260210037 -0.118962869048119
0.280280262231827 -0.116954930126667
0.285285294055939 -0.114528246223927
0.290290296077728 -0.111704953014851
0.295295298099518 -0.108509004116058
0.300300300121307 -0.104965932667255
0.305305302143097 -0.10110230743885
0.310310304164886 -0.0969455018639565
0.315315306186676 -0.0925231426954269
0.320320308208466 -0.0878626331686974
0.325325310230255 -0.0829910337924957
0.330330312252045 -0.0779346227645874
0.335335344076157 -0.0727184265851974
0.340340346097946 -0.0673664063215256
0.345345348119736 -0.0619007125496864
0.350350350141525 -0.0563418157398701
0.355355352163315 -0.0507083907723427
0.360360354185104 -0.0450171679258347
0.365365356206894 -0.039282999932766
0.370370358228683 -0.0335187800228596
0.375375360250473 -0.027735598385334
0.380380362272263 -0.0219428036361933
0.385385394096375 -0.0161482077091932
0.390390396118164 -0.0103583484888077
0.395395398139954 -0.00457845069468021
0.400400400161743 0.00118709728121758
0.405405402183533 0.00693448446691036
0.410410404205322 0.0126604568213224
0.415415406227112 0.0183617454022169
0.420420408248901 0.0240351241081953
0.425425410270691 0.02967669069767
0.43043041229248 0.0352821871638298
0.43543541431427 0.0408463925123215
0.440440446138382 0.0463631376624107
0.445445448160172 0.0518247596919537
0.450450450181961 0.0572226345539093
0.455455452203751 0.0625464618206024
0.46046045422554 0.0677845627069473
0.46546545624733 0.0729236304759979
0.470470458269119 0.0779489576816559
0.475475460290909 0.0828443020582199
0.480480462312698 0.0875921845436096
0.485485464334488 0.09217369556427
0.4904904961586 0.0965689793229103
0.495495498180389 0.100757248699665
0.500500500202179 0.10471697896719
0.505505502223969 0.108426250517368
0.510510504245758 0.11186283826828
0.515515506267548 0.115004651248455
0.520520508289337 0.117829903960228
0.525525510311127 0.120317250490189
0.530530512332916 0.122446402907372
0.535535514354706 0.124198086559772
0.54054057598114 0.125554502010345
0.54554557800293 0.126499369740486
0.550550580024719 0.127018377184868
0.555555582046509 0.127099424600601
0.560560584068298 0.126732587814331
0.565565586090088 0.125910505652428
0.570570588111877 0.124628446996212
0.575575590133667 0.122884511947632
0.580580592155457 0.12067973613739
0.585585594177246 0.118018068373203
0.590590596199036 0.114906564354897
0.595595598220825 0.111355282366276
0.600600600242615 0.107377454638481
0.605605602264404 0.102989196777344
0.610610604286194 0.0982097834348679
0.615615606307983 0.0930611789226532
0.620620608329773 0.0875682979822159
0.625625610351562 0.0817584618926048
0.630630612373352 0.0756616815924644
0.635635614395142 0.0693099573254585
0.640640616416931 0.0627376064658165
0.645645678043365 0.05598034709692
0.650650680065155 0.0490757711231709
0.655655682086945 0.0420626662671566
0.660660684108734 0.0349803492426872
0.665665686130524 0.0278692841529846
0.670670688152313 0.0207697339355946
0.675675690174103 0.0137221682816744
0.680680692195892 0.00676656514406204
0.685685694217682 -5.77680766582489e-05
0.690690696239471 -0.00671280547976494
0.695695698261261 -0.0131616964936256
0.700700700283051 -0.0193696990609169
0.70570570230484 -0.0253037661314011
0.71071070432663 -0.0309335142374039
0.715715706348419 -0.0362311005592346
0.720720708370209 -0.0411715283989906
0.725725710391998 -0.0457329489290714
0.730730712413788 -0.0498968698084354
0.735735714435577 -0.0536481253802776
0.740740716457367 -0.0569752603769302
0.745745778083801 -0.0598704144358635
0.750750780105591 -0.0623292773962021
0.75575578212738 -0.0643514320254326
0.76076078414917 -0.0659399777650833
0.765765786170959 -0.0671016052365303
0.770770788192749 -0.067846268415451
0.775775790214539 -0.0681874454021454
0.780780792236328 -0.0681414529681206
0.785785794258118 -0.0677275881171227
0.790790796279907 -0.0669675543904305
0.795795798301697 -0.065885528922081
0.800800800323486 -0.0645074397325516
0.805805802345276 -0.0628612190485001
0.810810804367065 -0.0609755665063858
0.815815806388855 -0.0588807873427868
0.820820808410645 -0.0566072762012482
0.825825810432434 -0.0541860088706017
0.830830812454224 -0.0516477897763252
0.835835814476013 -0.0490231737494469
0.840840816497803 -0.0463417395949364
0.845845818519592 -0.0436322540044785
0.850850880146027 -0.0409220643341541
0.855855882167816 -0.0382372550666332
0.860860884189606 -0.035601831972599
0.865865886211395 -0.0330381989479065
0.870870888233185 -0.0305663477629423
0.875875890254974 -0.0282042548060417
0.880880892276764 -0.0259671825915575
0.885885894298553 -0.0238686390221119
0.890890896320343 -0.0219192653894424
0.895895898342133 -0.0201272591948509
0.900900900363922 -0.0184987932443619
0.905905902385712 -0.0170373469591141
0.910910904407501 -0.0157440714538097
0.915915906429291 -0.0146186696365476
0.92092090845108 -0.0136580960825086
0.92592591047287 -0.0128578692674637
0.930930912494659 -0.0122114364057779
0.935935914516449 -0.0117116719484329
0.940940916538239 -0.011348650790751
0.945945918560028 -0.011113059706986
0.950950980186462 -0.0109932087361813
0.955955982208252 -0.0109777292236686
0.960960984230042 -0.0110541339963675
0.965965986251831 -0.0112099023535848
0.970970988273621 -0.0114322863519192
0.97597599029541 -0.0117085613310337
0.9809809923172 -0.0120264543220401
0.985985994338989 -0.0123736746609211
0.990990996360779 -0.0127388052642345
0.995995998382568 -0.0131109999492764
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.115633271634579
0.00500500481575727 0.118107467889786
0.0100100096315145 0.120377659797668
0.0150150144472718 0.122434444725513
0.0200200192630291 0.124269127845764
0.0250250250101089 0.125875324010849
0.0300300288945436 0.127248153090477
0.0350350327789783 0.128384113311768
0.0400400385260582 0.129282027482986
0.045045044273138 0.129941910505295
0.0500500500202179 0.130365565419197
0.0550550557672977 0.130555912852287
0.0600600577890873 0.130517452955246
0.0650650635361671 0.130255579948425
0.0700700655579567 0.129776850342751
0.0750750750303268 0.129087761044502
0.0800800770521164 0.128196373581886
0.0850850865244865 0.127109974622726
0.0900900885462761 0.125836104154587
0.0950950905680656 0.124382093548775
0.100100100040436 0.122754886746407
0.105105102062225 0.120960384607315
0.110110111534595 0.119003862142563
0.115115113556385 0.116889595985413
0.120120115578175 0.114620298147202
0.125125125050545 0.112197563052177
0.130130127072334 0.109621994197369
0.135135129094124 0.106892488896847
0.140140131115913 0.1040069013834
0.145145148038864 0.100961677730083
0.150150150060654 0.0977526903152466
0.155155152082443 0.0943745896220207
0.160160154104233 0.0908215269446373
0.165165156126022 0.087087519466877
0.170170173048973 0.0831666365265846
0.175175175070763 0.0790532156825066
0.180180177092552 0.0747423470020294
0.185185179114342 0.0702304169535637
0.190190181136131 0.0655151158571243
0.195195198059082 0.0605964250862598
0.200200200080872 0.0554764643311501
0.205205202102661 0.0501599982380867
0.210210204124451 0.044655054807663
0.21521520614624 0.0389727354049683
0.220220223069191 0.033127672970295
0.225225225090981 0.0271386634558439
0.23023022711277 0.0210279226303101
0.23523522913456 0.0148215973749757
0.240240231156349 0.00855007953941822
0.2452452480793 0.00224713049829006
0.250250250101089 -0.00404983293265104
0.255255252122879 -0.0102999377995729
0.260260254144669 -0.0164595544338226
0.265265256166458 -0.0224823728203773
0.270270258188248 -0.0283202491700649
0.275275260210037 -0.0339235477149487
0.280280262231827 -0.0392417907714844
0.285285294055939 -0.0442243590950966
0.290290296077728 -0.0488211661577225
0.295295298099518 -0.0529835037887096
0.300300300121307 -0.0566645637154579
0.305305302143097 -0.0598203837871552
0.310310304164886 -0.0624104961752892
0.315315306186676 -0.0643984526395798
0.320320308208466 -0.0657528266310692
0.325325310230255 -0.0664473846554756
0.330330312252045 -0.0664619281888008
0.335335344076157 -0.0657826215028763
0.340340346097946 -0.0644022598862648
0.345345348119736 -0.0623207576572895
0.350350350141525 -0.0595449507236481
0.355355352163315 -0.0560891255736351
0.360360354185104 -0.0519743785262108
0.365365356206894 -0.0472290590405464
0.370370358228683 -0.0418880134820938
0.375375360250473 -0.0359924808144569
0.380380362272263 -0.0295894965529442
0.385385394096375 -0.0227313674986362
0.390390396118164 -0.0154751315712929
0.395395398139954 -0.00788168609142303
0.400400400161743 -1.49868428707123e-05
0.405405402183533 0.00805842317640781
0.410410404205322 0.0162708275020123
0.415415406227112 0.0245535057038069
0.420420408248901 0.0328383594751358
0.425425410270691 0.0410580448806286
0.43043041229248 0.0491474121809006
0.43543541431427 0.0570437572896481
0.440440446138382 0.0646881759166718
0.445445448160172 0.0720253512263298
0.450450450181961 0.0790052190423012
0.455455452203751 0.0855826213955879
0.46046045422554 0.091718316078186
0.46546545624733 0.0973789319396019
0.470470458269119 0.102537333965302
0.475475460290909 0.107172839343548
0.480480462312698 0.11127120256424
0.485485464334488 0.114824458956718
0.4904904961586 0.117830976843834
0.495495498180389 0.12029492855072
0.500500500202179 0.122226133942604
0.505505502223969 0.123639732599258
0.510510504245758 0.124555334448814
0.515515506267548 0.124996945261955
0.520520508289337 0.124991983175278
0.525525510311127 0.124570824205875
0.530530512332916 0.123766057193279
0.535535514354706 0.122611962258816
0.54054057598114 0.121143534779549
0.54554557800293 0.119396157562733
0.550550580024719 0.117404624819756
0.555555582046509 0.115202702581882
0.560560584068298 0.112822398543358
0.565565586090088 0.110293589532375
0.570570588111877 0.107643328607082
0.575575590133667 0.104895547032356
0.580580592155457 0.102070719003677
0.585585594177246 0.0991853028535843
0.590590596199036 0.0962519645690918
0.595595598220825 0.0932789891958237
0.600600600242615 0.0902705863118172
0.605605602264404 0.0872265994548798
0.610610604286194 0.0841429382562637
0.615615606307983 0.0810113847255707
0.620620608329773 0.0778201669454575
0.625625610351562 0.0745539665222168
0.630630612373352 0.071194589138031
0.635635614395142 0.0677211433649063
0.640640616416931 0.0641105324029922
0.645645678043365 0.0603380613029003
0.650650680065155 0.0563779920339584
0.655655682086945 0.052204005420208
0.660660684108734 0.0477895811200142
0.665665686130524 0.0431091152131557
0.670670688152313 0.03813786059618
0.675675690174103 0.0328528434038162
0.680680692195892 0.0272333528846502
0.685685694217682 0.0212613977491856
0.690690696239471 0.0149220116436481
0.695695698261261 0.0082041323184967
0.700700700283051 0.0011003240942955
0.70570570230484 -0.00639223679900169
0.71071070432663 -0.014272004365921
0.715715706348419 -0.022532545030117
0.720720708370209 -0.0311627388000488
0.725725710391998 -0.0401460714638233
0.730730712413788 -0.0494615323841572
0.735735714435577 -0.0590827316045761
0.740740716457367 -0.0689788609743118
0.745745778083801 -0.0791142880916595
0.750750780105591 -0.0894488617777824
0.75575578212738 -0.0999385863542557
0.76076078414917 -0.110535427927971
0.765765786170959 -0.121188819408417
0.770770788192749 -0.131844192743301
0.775775790214539 -0.142445519566536
0.780780792236328 -0.152934342622757
0.785785794258118 -0.163251504302025
0.790790796279907 -0.173336669802666
0.795795798301697 -0.183129519224167
0.800800800323486 -0.192570194602013
0.805805802345276 -0.201599597930908
0.810810804367065 -0.210161060094833
0.815815806388855 -0.218199789524078
0.820820808410645 -0.225663140416145
0.825825810432434 -0.232502967119217
0.830830812454224 -0.238674253225327
0.835835814476013 -0.244136840105057
0.840840816497803 -0.248854652047157
0.845845818519592 -0.252797335386276
0.850850880146027 -0.255939513444901
0.855855882167816 -0.25826233625412
0.860860884189606 -0.25975239276886
0.865865886211395 -0.260401844978333
0.870870888233185 -0.260210275650024
0.875875890254974 -0.25918260216713
0.880880892276764 -0.257330030202866
0.885885894298553 -0.254670172929764
0.890890896320343 -0.251226007938385
0.895895898342133 -0.247026190161705
0.900900900363922 -0.242105036973953
0.905905902385712 -0.23650173842907
0.910910904407501 -0.230259597301483
0.915915906429291 -0.22342649102211
0.92092090845108 -0.216053023934364
0.92592591047287 -0.208194255828857
0.930930912494659 -0.199906334280968
0.935935914516449 -0.191247850656509
0.940940916538239 -0.182278841733932
0.945945918560028 -0.173060238361359
0.950950980186462 -0.163651943206787
0.955955982208252 -0.154114857316017
0.960960984230042 -0.144507810473442
0.965965986251831 -0.134888276457787
0.970970988273621 -0.125312194228172
0.97597599029541 -0.115832306444645
0.9809809923172 -0.106498554348946
0.985985994338989 -0.0973576232790947
0.990990996360779 -0.0884527638554573
0.995995998382568 -0.0798228606581688
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.114524088799953
0.00500500481575727 0.11903091520071
0.0100100096315145 0.123458601534367
0.0150150144472718 0.127783477306366
0.0200200192630291 0.131981536746025
0.0250250250101089 0.136028110980988
0.0300300288945436 0.139898180961609
0.0350350327789783 0.143566563725471
0.0400400385260582 0.147008419036865
0.045045044273138 0.150198131799698
0.0500500500202179 0.153111726045609
0.0550550557672977 0.155724808573723
0.0600600577890873 0.158014163374901
0.0650650635361671 0.159957721829414
0.0700700655579567 0.161533862352371
0.0750750750303268 0.162722826004028
0.0800800770521164 0.163506373763084
0.0850850865244865 0.163867771625519
0.0900900885462761 0.163792088627815
0.0950950905680656 0.163267135620117
0.100100100040436 0.16228187084198
0.105105102062225 0.160828322172165
0.110110111534595 0.158900946378708
0.115115113556385 0.15649650990963
0.120120115578175 0.153614848852158
0.125125125050545 0.150258123874664
0.130130127072334 0.146432101726532
0.135135129094124 0.142144531011581
0.140140131115913 0.137406960129738
0.145145148038864 0.132233262062073
0.150150150060654 0.126640558242798
0.155155152082443 0.120648816227913
0.160160154104233 0.114280790090561
0.165165156126022 0.107562020421028
0.170170173048973 0.100520730018616
0.175175175070763 0.0931875482201576
0.180180177092552 0.0855957567691803
0.185185179114342 0.0777806341648102
0.190190181136131 0.0697795376181602
0.195195198059082 0.0616316422820091
0.200200200080872 0.0533778071403503
0.205205202102661 0.0450600683689117
0.210210204124451 0.0367216765880585
0.21521520614624 0.0284067336469889
0.220220223069191 0.0201595537364483
0.225225225090981 0.0120251476764679
0.23023022711277 0.00404806807637215
0.23523522913456 -0.0037274956703186
0.240240231156349 -0.0112580060958862
0.2452452480793 -0.0185010135173798
0.250250250101089 -0.0254153683781624
0.255255252122879 -0.0319617763161659
0.260260254144669 -0.0381029210984707
0.265265256166458 -0.0438036024570465
0.270270258188248 -0.0490312911570072
0.275275260210037 -0.0537564903497696
0.280280262231827 -0.057952519506216
0.285285294055939 -0.061596117913723
0.290290296077728 -0.0646676570177078
0.295295298099518 -0.0671509057283401
0.300300300121307 -0.0690337419509888
0.305305302143097 -0.0703077912330627
0.310310304164886 -0.0709687396883965
0.315315306186676 -0.0710163563489914
0.320320308208466 -0.0704543888568878
0.325325310230255 -0.0692905858159065
0.330330312252045 -0.0675367116928101
0.335335344076157 -0.065208412706852
0.340340346097946 -0.0623249411582947
0.345345348119736 -0.0589092597365379
0.350350350141525 -0.054987546056509
0.355355352163315 -0.0505891963839531
0.360360354185104 -0.0457465164363384
0.365365356206894 -0.0404943861067295
0.370370358228683 -0.0348700620234013
0.375375360250473 -0.0289127491414547
0.380380362272263 -0.0226634442806244
0.385385394096375 -0.0161643959581852
0.390390396118164 -0.00945898145437241
0.395395398139954 -0.0025910846889019
0.400400400161743 0.00439495220780373
0.405405402183533 0.0114548243582249
0.410410404205322 0.0185447968542576
0.415415406227112 0.0256215929985046
0.420420408248901 0.0326432436704636
0.425425410270691 0.0395688638091087
0.43043041229248 0.046359546482563
0.43543541431427 0.0529780127108097
0.440440446138382 0.059389516711235
0.445445448160172 0.0655613839626312
0.450450450181961 0.0714638531208038
0.455455452203751 0.0770699083805084
0.46046045422554 0.0823556184768677
0.46546545624733 0.0873000100255013
0.470470458269119 0.0918855369091034
0.475475460290909 0.0960977450013161
0.480480462312698 0.0999257266521454
0.485485464334488 0.103361666202545
0.4904904961586 0.10640124976635
0.495495498180389 0.109043255448341
0.500500500202179 0.111289605498314
0.505505502223969 0.113145262002945
0.510510504245758 0.114617973566055
0.515515506267548 0.115718096494675
0.520520508289337 0.116458430886269
0.525525510311127 0.116853803396225
0.530530512332916 0.116921007633209
0.535535514354706 0.116678260266781
0.54054057598114 0.116145022213459
0.54554557800293 0.115341670811176
0.550550580024719 0.11428889632225
0.555555582046509 0.113007754087448
0.560560584068298 0.111518725752831
0.565565586090088 0.109841972589493
0.570570588111877 0.107996337115765
0.575575590133667 0.105999514460564
0.580580592155457 0.103867381811142
0.585585594177246 0.101613707840443
0.590590596199036 0.0992500483989716
0.595595598220825 0.0967851430177689
0.600600600242615 0.0942250490188599
0.605605602264404 0.0915725976228714
0.610610604286194 0.0888275951147079
0.615615606307983 0.0859864354133606
0.620620608329773 0.0830421671271324
0.625625610351562 0.0799845904111862
0.630630612373352 0.0768002197146416
0.635635614395142 0.0734722688794136
0.640640616416931 0.069981187582016
0.645645678043365 0.0663045793771744
0.650650680065155 0.0624176673591137
0.655655682086945 0.0582936182618141
0.660660684108734 0.0539037398993969
0.665665686130524 0.0492182746529579
0.670670688152313 0.0442064553499222
0.675675690174103 0.0388374999165535
0.680680692195892 0.0330805107951164
0.685685694217682 0.0269058346748352
0.690690696239471 0.0202847197651863
0.695695698261261 0.0131906941533089
0.700700700283051 0.00559946894645691
0.70570570230484 -0.00250991433858871
0.71071070432663 -0.0111552625894547
0.715715706348419 -0.0203500092029572
0.720720708370209 -0.0301034227013588
0.725725710391998 -0.0404196456074715
0.730730712413788 -0.0512977428734303
0.735735714435577 -0.0627313405275345
0.740740716457367 -0.0747084245085716
0.745745778083801 -0.0872108563780785
0.750750780105591 -0.100214563310146
0.75575578212738 -0.113689765334129
0.76076078414917 -0.127600401639938
0.765765786170959 -0.141905531287193
0.770770788192749 -0.156557530164719
0.775775790214539 -0.171504646539688
0.780780792236328 -0.186689257621765
0.785785794258118 -0.202050492167473
0.790790796279907 -0.217522546648979
0.795795798301697 -0.233037129044533
0.800800800323486 -0.248522385954857
0.805805802345276 -0.263904303312302
0.810810804367065 -0.27910840511322
0.815815806388855 -0.294058710336685
0.820820808410645 -0.30867874622345
0.825825810432434 -0.322893619537354
0.830830812454224 -0.336629331111908
0.835835814476013 -0.349814265966415
0.840840816497803 -0.362378597259521
0.845845818519592 -0.374256819486618
0.850850880146027 -0.385387063026428
0.855855882167816 -0.395711839199066
0.860860884189606 -0.4051793217659
0.865865886211395 -0.413742065429688
0.870870888233185 -0.421359568834305
0.875875890254974 -0.42799711227417
0.880880892276764 -0.433626592159271
0.885885894298553 -0.438226193189621
0.890890896320343 -0.441781252622604
0.895895898342133 -0.444283723831177
0.900900900363922 -0.445732325315475
0.905905902385712 -0.446133136749268
0.910910904407501 -0.44549748301506
0.915915906429291 -0.443844169378281
0.92092090845108 -0.441196829080582
0.92592591047287 -0.437586396932602
0.930930912494659 -0.433047026395798
0.935935914516449 -0.427619606256485
0.940940916538239 -0.421347916126251
0.945945918560028 -0.414281278848648
0.950950980186462 -0.40647029876709
0.955955982208252 -0.397970348596573
0.960960984230042 -0.388838112354279
0.965965986251831 -0.379132121801376
0.970970988273621 -0.368912845849991
0.97597599029541 -0.35824066400528
0.9809809923172 -0.347176194190979
0.985985994338989 -0.335780560970306
0.990990996360779 -0.324113309383392
0.995995998382568 -0.312233865261078
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0402079038321972
0.00500500481575727 0.0440394580364227
0.0100100096315145 0.0480697005987167
0.0150150144472718 0.0522904433310032
0.0200200192630291 0.0566905066370964
0.0250250250101089 0.0612564124166965
0.0300300288945436 0.0659720152616501
0.0350350327789783 0.0708183795213699
0.0400400385260582 0.0757739394903183
0.045045044273138 0.0808143243193626
0.0500500500202179 0.0859127938747406
0.0550550557672977 0.0910399034619331
0.0600600577890873 0.0961639359593391
0.0650650635361671 0.101251229643822
0.0700700655579567 0.106265753507614
0.0750750750303268 0.111170254647732
0.0800800770521164 0.115925848484039
0.0850850865244865 0.12049263715744
0.0900900885462761 0.124830149114132
0.0950950905680656 0.128897815942764
0.100100100040436 0.132654562592506
0.105105102062225 0.136060744524002
0.110110111534595 0.13907715678215
0.115115113556385 0.14166633784771
0.120120115578175 0.14379258453846
0.125125125050545 0.145422995090485
0.130130127072334 0.146526992321014
0.135135129094124 0.147077634930611
0.140140131115913 0.147051781415939
0.145145148038864 0.146429911255836
0.150150150060654 0.145197317004204
0.155155152082443 0.143343985080719
0.160160154104233 0.140864729881287
0.165165156126022 0.137759581208229
0.170170173048973 0.134034529328346
0.175175175070763 0.129700154066086
0.180180177092552 0.124773412942886
0.185185179114342 0.119276121258736
0.190190181136131 0.113236010074615
0.195195198059082 0.106685847043991
0.200200200080872 0.0996637940406799
0.205205202102661 0.0922127962112427
0.210210204124451 0.0843801274895668
0.21521520614624 0.0762177184224129
0.220220223069191 0.0677806586027145
0.225225225090981 0.0591279231011868
0.23023022711277 0.0503207258880138
0.23523522913456 0.0414227619767189
0.240240231156349 0.0324993915855885
0.2452452480793 0.0236167721450329
0.250250250101089 0.0148416748270392
0.255255252122879 0.00624033622443676
0.260260254144669 -0.00212176330387592
0.265265256166458 -0.0101806055754423
0.270270258188248 -0.0178746059536934
0.275275260210037 -0.0251447949558496
0.280280262231827 -0.0319356843829155
0.285285294055939 -0.0381957143545151
0.290290296077728 -0.0438777431845665
0.295295298099518 -0.0489395186305046
0.300300300121307 -0.0533440858125687
0.305305302143097 -0.0570603385567665
0.310310304164886 -0.0600629225373268
0.315315306186676 -0.0623328238725662
0.320320308208466 -0.0638573318719864
0.325325310230255 -0.064630001783371
0.330330312252045 -0.0646510794758797
0.335335344076157 -0.0639270842075348
0.340340346097946 -0.0624707005918026
0.345345348119736 -0.060300812125206
0.350350350141525 -0.0574420727789402
0.355355352163315 -0.0539245083928108
0.360360354185104 -0.0497833490371704
0.365365356206894 -0.0450584255158901
0.370370358228683 -0.0397937670350075
0.375375360250473 -0.0340370535850525
0.380380362272263 -0.0278390571475029
0.385385394096375 -0.0212530940771103
0.390390396118164 -0.0143345259130001
0.395395398139954 -0.0071399100124836
0.400400400161743 0.000273391604423523
0.405405402183533 0.00784772634506226
0.410410404205322 0.0155261643230915
0.415415406227112 0.0232524070888758
0.420420408248901 0.0309719350188971
0.425425410270691 0.0386319868266582
0.43043041229248 0.046182457357645
0.43543541431427 0.0535758845508099
0.440440446138382 0.0607682056725025
0.445445448160172 0.0677184909582138
0.450450450181961 0.0743899047374725
0.455455452203751 0.0807492733001709
0.46046045422554 0.0867676436901093
0.46546545624733 0.0924199372529984
0.470470458269119 0.0976852774620056
0.475475460290909 0.102546811103821
0.480480462312698 0.106991723179817
0.485485464334488 0.111010774970055
0.4904904961586 0.11459855735302
0.495495498180389 0.117752857506275
0.500500500202179 0.120474644005299
0.505505502223969 0.12276765704155
0.510510504245758 0.124638140201569
0.515515506267548 0.12609452009201
0.520520508289337 0.127146974205971
0.525525510311127 0.127807214856148
0.530530512332916 0.128088057041168
0.535535514354706 0.128003150224686
0.54054057598114 0.127566605806351
0.54554557800293 0.126792713999748
0.550550580024719 0.125695779919624
0.555555582046509 0.124289706349373
0.560560584068298 0.122587889432907
0.565565586090088 0.120603039860725
0.570570588111877 0.11834704875946
0.575575590133667 0.115830808877945
0.580580592155457 0.113064289093018
0.585585594177246 0.110056295990944
0.590590596199036 0.106814756989479
0.595595598220825 0.10334649682045
0.600600600242615 0.0996574461460114
0.605605602264404 0.0957526564598083
0.610610604286194 0.0916367024183273
0.615615606307983 0.0873132646083832
0.620620608329773 0.082785964012146
0.625625610351562 0.0780578255653381
0.630630612373352 0.0731322318315506
0.635635614395142 0.0680124014616013
0.640640616416931 0.0627020001411438
0.645645678043365 0.0572050213813782
0.650650680065155 0.0515263043344021
0.655655682086945 0.0456714630126953
0.660660684108734 0.0396467447280884
0.665665686130524 0.0334598459303379
0.670670688152313 0.0271191708743572
0.675675690174103 0.0206345394253731
0.680680692195892 0.0140168536454439
0.685685694217682 0.00727827288210392
0.690690696239471 0.000432023778557777
0.695695698261261 -0.00650730077177286
0.700700700283051 -0.013524454087019
0.70570570230484 -0.0206028036773205
0.71071070432663 -0.0277252364903688
0.715715706348419 -0.0348735861480236
0.720720708370209 -0.0420295149087906
0.725725710391998 -0.0491741299629211
0.730730712413788 -0.0562884584069252
0.735735714435577 -0.0633531957864761
0.740740716457367 -0.0703496485948563
0.745745778083801 -0.0772592201828957
0.750750780105591 -0.084063783288002
0.75575578212738 -0.0907459855079651
0.76076078414917 -0.0972892120480537
0.765765786170959 -0.103678144514561
0.770770788192749 -0.109897911548615
0.775775790214539 -0.115935288369656
0.780780792236328 -0.121778137981892
0.785785794258118 -0.127415671944618
0.790790796279907 -0.13283796608448
0.795795798301697 -0.138037234544754
0.800800800323486 -0.143006011843681
0.805805802345276 -0.147738546133041
0.810810804367065 -0.152230307459831
0.815815806388855 -0.156477704644203
0.820820808410645 -0.160477727651596
0.825825810432434 -0.164228841662407
0.830830812454224 -0.167729884386063
0.835835814476013 -0.170980557799339
0.840840816497803 -0.173980802297592
0.845845818519592 -0.176730796694756
0.850850880146027 -0.179231479763985
0.855855882167816 -0.181483268737793
0.860860884189606 -0.18348728120327
0.865865886211395 -0.185244113206863
0.870870888233185 -0.18675434589386
0.875875890254974 -0.188018590211868
0.880880892276764 -0.189037024974823
0.885885894298553 -0.189809769392014
0.890890896320343 -0.190336853265762
0.895895898342133 -0.190617829561234
0.900900900363922 -0.190652191638947
0.905905902385712 -0.190440088510513
0.910910904407501 -0.189980521798134
0.915915906429291 -0.189273834228516
0.92092090845108 -0.188319444656372
0.92592591047287 -0.187118232250214
0.930930912494659 -0.185670286417007
0.935935914516449 -0.183977618813515
0.940940916538239 -0.182041764259338
0.945945918560028 -0.179866150021553
0.950950980186462 -0.177453726530075
0.955955982208252 -0.174810022115707
0.960960984230042 -0.171940162777901
0.965965986251831 -0.168851047754288
0.970970988273621 -0.165550976991653
0.97597599029541 -0.162048995494843
0.9809809923172 -0.158354982733727
0.985985994338989 -0.154480785131454
0.990990996360779 -0.150438636541367
0.995995998382568 -0.146242365241051
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0769796967506409
0.00500500481575727 0.0808324366807938
0.0100100096315145 0.0847657322883606
0.0150150144472718 0.0887704417109489
0.0200200192630291 0.09283597022295
0.0250250250101089 0.0969505161046982
0.0300300288945436 0.101100385189056
0.0350350327789783 0.105270683765411
0.0400400385260582 0.109445348381996
0.045045044273138 0.113605692982674
0.0500500500202179 0.11773270368576
0.0550550557672977 0.121805064380169
0.0600600577890873 0.125800222158432
0.0650650635361671 0.129694581031799
0.0700700655579567 0.13346241414547
0.0750750750303268 0.137077614665031
0.0800800770521164 0.140513002872467
0.0850850865244865 0.143739491701126
0.0900900885462761 0.14672863483429
0.0950950905680656 0.149450659751892
0.100100100040436 0.151876226067543
0.105105102062225 0.153975322842598
0.110110111534595 0.155719339847565
0.115115113556385 0.15707927942276
0.120120115578175 0.158027693629265
0.125125125050545 0.158538594841957
0.130130127072334 0.158587604761124
0.135135129094124 0.158152475953102
0.140140131115913 0.157213374972343
0.145145148038864 0.155753448605537
0.150150150060654 0.153758957982063
0.155155152082443 0.151219755411148
0.160160154104233 0.148129731416702
0.165165156126022 0.144486457109451
0.170170173048973 0.140292674303055
0.175175175070763 0.135555058717728
0.180180177092552 0.130285680294037
0.185185179114342 0.124501138925552
0.190190181136131 0.118223376572132
0.195195198059082 0.111479334533215
0.200200200080872 0.10430084168911
0.205205202102661 0.0967246145009995
0.210210204124451 0.0887922570109367
0.21521520614624 0.0805497318506241
0.220220223069191 0.0720470324158669
0.225225225090981 0.0633382499217987
0.23023022711277 0.0544803291559219
0.23523522913456 0.0455334708094597
0.240240231156349 0.0365600883960724
0.2452452480793 0.0276240333914757
0.250250250101089 0.0187905319035053
0.255255252122879 0.0101250000298023
0.260260254144669 0.00169228203594685
0.265265256166458 -0.00644305162131786
0.270270258188248 -0.0142189301550388
0.275275260210037 -0.0215753577649593
0.280280262231827 -0.028455562889576
0.285285294055939 -0.0348065420985222
0.290290296077728 -0.0405796431005001
0.295295298099518 -0.0457311980426311
0.300300300121307 -0.05022307112813
0.305305302143097 -0.0540231354534626
0.310310304164886 -0.0571053624153137
0.315315306186676 -0.0594504773616791
0.320320308208466 -0.0610461309552193
0.325325310230255 -0.0618866942822933
0.330330312252045 -0.0619736276566982
0.335335344076157 -0.0613154098391533
0.340340346097946 -0.0599270835518837
0.345345348119736 -0.0578305050730705
0.350350350141525 -0.0550535097718239
0.355355352163315 -0.0516299456357956
0.360360354185104 -0.0475989431142807
0.365365356206894 -0.0430045500397682
0.370370358228683 -0.0378948859870434
0.375375360250473 -0.03232192248106
0.380380362272263 -0.0263404250144958
0.385385394096375 -0.0200074519962072
0.390390396118164 -0.0133816413581371
0.395395398139954 -0.00652247294783592
0.400400400161743 0.000510405749082565
0.405405402183533 0.00765785202383995
0.410410404205322 0.014862023293972
0.415415406227112 0.0220666192471981
0.420420408248901 0.0292179062962532
0.425425410270691 0.0362647548317909
0.43043041229248 0.0431596264243126
0.43543541431427 0.0498583540320396
0.440440446138382 0.0563209727406502
0.445445448160172 0.0625113621354103
0.450450450181961 0.0683982223272324
0.455455452203751 0.0739544034004211
0.46046045422554 0.0791573897004128
0.46546545624733 0.0839889496564865
0.470470458269119 0.0884353518486023
0.475475460290909 0.0924868583679199
0.480480462312698 0.0961378365755081
0.485485464334488 0.099386140704155
0.4904904961586 0.102233089506626
0.495495498180389 0.104683086276054
0.500500500202179 0.106743007898331
0.505505502223969 0.108422264456749
0.510510504245758 0.109731942415237
0.515515506267548 0.110684879124165
0.520520508289337 0.111294850707054
0.525525510311127 0.111576586961746
0.530530512332916 0.111545071005821
0.535535514354706 0.111215531826019
0.54054057598114 0.110602930188179
0.54554557800293 0.109721794724464
0.550550580024719 0.108585923910141
0.555555582046509 0.107208207249641
0.560560584068298 0.105600595474243
0.565565586090088 0.10377375036478
0.570570588111877 0.101737201213837
0.575575590133667 0.0994990468025208
0.580580592155457 0.0970662906765938
0.585585594177246 0.0944445580244064
0.590590596199036 0.0916383191943169
0.595595598220825 0.0886509642004967
0.600600600242615 0.085484966635704
0.605605602264404 0.0821418836712837
0.610610604286194 0.0786227509379387
0.615615606307983 0.0749281942844391
0.620620608329773 0.0710585564374924
0.625625610351562 0.0670141130685806
0.630630612373352 0.0627955496311188
0.635635614395142 0.0584038272500038
0.640640616416931 0.0538407266139984
0.645645678043365 0.0491087138652802
0.650650680065155 0.0442117191851139
0.655655682086945 0.0391548350453377
0.660660684108734 0.0339444726705551
0.665665686130524 0.028589079156518
0.670670688152313 0.023098599165678
0.675675690174103 0.0174852292984724
0.680680692195892 0.0117628108710051
0.685685694217682 0.00594765320420265
0.690690696239471 5.77755272388458e-05
0.695695698261261 -0.00588636472821236
0.700700700283051 -0.0118627473711967
0.70570570230484 -0.0178469717502594
0.71071070432663 -0.0238132327795029
0.715715706348419 -0.0297338366508484
0.720720708370209 -0.0355801321566105
0.725725710391998 -0.0413218624889851
0.730730712413788 -0.0469283126294613
0.735735714435577 -0.0523679219186306
0.740740716457367 -0.0576093383133411
0.745745778083801 -0.062621109187603
0.750750780105591 -0.0673723071813583
0.75575578212738 -0.0718331038951874
0.76076078414917 -0.0759750008583069
0.765765786170959 -0.0797712206840515
0.770770788192749 -0.0831970646977425
0.775775790214539 -0.0862302184104919
0.780780792236328 -0.0888512879610062
0.785785794258118 -0.0910440012812614
0.790790796279907 -0.0927954763174057
0.795795798301697 -0.0940964072942734
0.800800800323486 -0.0949414297938347
0.805805802345276 -0.0953287333250046
0.810810804367065 -0.0952610671520233
0.815815806388855 -0.0947447344660759
0.820820808410645 -0.0937902480363846
0.825825810432434 -0.0924122408032417
0.830830812454224 -0.0906285718083382
0.835835814476013 -0.0884609967470169
0.840840816497803 -0.0859346091747284
0.845845818519592 -0.083077184855938
0.850850880146027 -0.0799191445112228
0.855855882167816 -0.0764935165643692
0.860860884189606 -0.0728347525000572
0.865865886211395 -0.0689785405993462
0.870870888233185 -0.0649621933698654
0.875875890254974 -0.0608226284384727
0.880880892276764 -0.0565970987081528
0.885885894298553 -0.052322655916214
0.890890896320343 -0.0480352193117142
0.895895898342133 -0.0437691956758499
0.900900900363922 -0.0395575314760208
0.905905902385712 -0.0354313775897026
0.910910904407501 -0.0314188674092293
0.915915906429291 -0.0275463834404945
0.92092090845108 -0.023836687207222
0.92592591047287 -0.0203104019165039
0.930930912494659 -0.0169843956828117
0.935935914516449 -0.0138723850250244
0.940940916538239 -0.0109853968024254
0.945945918560028 -0.00833125412464142
0.950950980186462 -0.00591450184583664
0.955955982208252 -0.00373677164316177
0.960960984230042 -0.00179720297455788
0.965965986251831 -9.21338796615601e-05
0.970970988273621 0.00138427689671516
0.97597599029541 0.00263990834355354
0.9809809923172 0.00368494167923927
0.985985994338989 0.00453069061040878
0.990990996360779 0.00518976151943207
0.995995998382568 0.00567600131034851
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0303413476794958
0.00500500481575727 0.0331100225448608
0.0100100096315145 0.0361102223396301
0.0150150144472718 0.0393463745713234
0.0200200192630291 0.0428205877542496
0.0250250250101089 0.0465322732925415
0.0300300288945436 0.0504781790077686
0.0350350327789783 0.0546520203351974
0.0400400385260582 0.0590436346828938
0.045045044273138 0.0636406317353249
0.0500500500202179 0.0684264078736305
0.0550550557672977 0.073380783200264
0.0600600577890873 0.0784799009561539
0.0650650635361671 0.0836967527866364
0.0700700655579567 0.0890005081892014
0.0750750750303268 0.0943573862314224
0.0800800770521164 0.0997298583388329
0.0850850865244865 0.105078004300594
0.0900900885462761 0.110358767211437
0.0950950905680656 0.115528017282486
0.100100100040436 0.120538473129272
0.105105102062225 0.125342547893524
0.110110111534595 0.12989154458046
0.115115113556385 0.134136319160461
0.120120115578175 0.138028636574745
0.125125125050545 0.141520783305168
0.130130127072334 0.144566416740417
0.135135129094124 0.147122129797935
0.140140131115913 0.149146929383278
0.145145148038864 0.150603324174881
0.150150150060654 0.151457637548447
0.155155152082443 0.15168122947216
0.160160154104233 0.151250153779984
0.165165156126022 0.150146245956421
0.170170173048973 0.148357167840004
0.175175175070763 0.145876988768578
0.180180177092552 0.142706274986267
0.185185179114342 0.138852313160896
0.190190181136131 0.134329348802567
0.195195198059082 0.129158318042755
0.200200200080872 0.123366951942444
0.205205202102661 0.116990059614182
0.210210204124451 0.110068194568157
0.21521520614624 0.102648481726646
0.220220223069191 0.0947833508253098
0.225225225090981 0.0865309685468674
0.23023022711277 0.077953465282917
0.23523522913456 0.0691174939274788
0.240240231156349 0.0600929632782936
0.2452452480793 0.0509521514177322
0.250250250101089 0.0417697168886662
0.255255252122879 0.0326208993792534
0.260260254144669 0.0235814675688744
0.265265256166458 0.0147268334403634
0.270270258188248 0.00613076891750097
0.275275260210037 -0.00213496759533882
0.280280262231827 -0.0100013129413128
0.285285294055939 -0.0174031592905521
0.290290296077728 -0.0242795087397099
0.295295298099518 -0.030574407428503
0.300300300121307 -0.0362374447286129
0.305305302143097 -0.0412243604660034
0.310310304164886 -0.0454973354935646
0.315315306186676 -0.0490254797041416
0.320320308208466 -0.0517851412296295
0.325325310230255 -0.0537600740790367
0.330330312252045 -0.0549413822591305
0.335335344076157 -0.0553280264139175
0.340340346097946 -0.0549260526895523
0.345345348119736 -0.0537490919232368
0.350350350141525 -0.0518178045749664
0.355355352163315 -0.0491596385836601
0.360360354185104 -0.0458084270358086
0.365365356206894 -0.0418038591742516
0.370370358228683 -0.037191167473793
0.375375360250473 -0.0320202708244324
0.380380362272263 -0.0263453237712383
0.385385394096375 -0.0202240198850632
0.390390396118164 -0.0137167945504189
0.395395398139954 -0.00688619539141655
0.400400400161743 0.000203851610422134
0.405405402183533 0.00748894177377224
0.410410404205322 0.0149047635495663
0.415415406227112 0.0223877150565386
0.420420408248901 0.0298760496079922
0.425425410270691 0.0373099409043789
0.43043041229248 0.0446325875818729
0.43543541431427 0.0517903789877892
0.440440446138382 0.0587338134646416
0.445445448160172 0.0654173195362091
0.450450450181961 0.0718004032969475
0.455455452203751 0.0778471678495407
0.46046045422554 0.0835271701216698
0.46546545624733 0.0888150110840797
0.470470458269119 0.0936907827854156
0.475475460290909 0.0981397032737732
0.480480462312698 0.102152392268181
0.485485464334488 0.105724185705185
0.4904904961586 0.108855433762074
0.495495498180389 0.111550733447075
0.500500500202179 0.113818667829037
0.505505502223969 0.115671649575233
0.510510504245758 0.11712496727705
0.515515506267548 0.11819676309824
0.520520508289337 0.118907116353512
0.525525510311127 0.119277738034725
0.530530512332916 0.119331330060959
0.535535514354706 0.119091011583805
0.54054057598114 0.118579857051373
0.54554557800293 0.117820434272289
0.550550580024719 0.116834089159966
0.555555582046509 0.115640871226788
0.560560584068298 0.114258721470833
0.565565586090088 0.112703576683998
0.570570588111877 0.110988587141037
0.575575590133667 0.109124541282654
0.580580592155457 0.10711907595396
0.585585594177246 0.104976907372475
0.590590596199036 0.102699890732765
0.595595598220825 0.100286826491356
0.600600600242615 0.0977337509393692
0.605605602264404 0.0950340032577515
0.610610604286194 0.0921785235404968
0.615615606307983 0.0891561806201935
0.620620608329773 0.0859539583325386
0.625625610351562 0.0825573652982712
0.630630612373352 0.0789511129260063
0.635635614395142 0.0751189887523651
0.640640616416931 0.0710450112819672
0.645645678043365 0.0667131245136261
0.650650680065155 0.0621083974838257
0.655655682086945 0.0572170913219452
0.660660684108734 0.0520269498229027
0.665665686130524 0.0465280637145042
0.670670688152313 0.0407128036022186
0.675675690174103 0.0345767363905907
0.680680692195892 0.028118260204792
0.685685694217682 0.021339476108551
0.690690696239471 0.0142461657524109
0.695695698261261 0.00684795528650284
0.700700700283051 -0.000841826200485229
0.70570570230484 -0.00880537182092667
0.71071070432663 -0.0170213282108307
0.715715706348419 -0.0254638828337193
0.720720708370209 -0.0341038256883621
0.725725710391998 -0.0429082438349724
0.730730712413788 -0.0518406555056572
0.735735714435577 -0.0608615353703499
0.740740716457367 -0.069928802549839
0.745745778083801 -0.0789978876709938
0.750750780105591 -0.088021881878376
0.75575578212738 -0.0969531983137131
0.76076078414917 -0.105742231011391
0.765765786170959 -0.114339873194695
0.770770788192749 -0.122696354985237
0.775775790214539 -0.130762606859207
0.780780792236328 -0.138490587472916
0.785785794258118 -0.145833924412727
0.790790796279907 -0.152748256921768
0.795795798301697 -0.159191727638245
0.800800800323486 -0.165125280618668
0.805805802345276 -0.170513361692429
0.810810804367065 -0.175324499607086
0.815815806388855 -0.179530739784241
0.820820808410645 -0.183108925819397
0.825825810432434 -0.186040580272675
0.830830812454224 -0.188311770558357
0.835835814476013 -0.189913332462311
0.840840816497803 -0.190841674804688
0.845845818519592 -0.191097795963287
0.850850880146027 -0.190687626600266
0.855855882167816 -0.189622104167938
0.860860884189606 -0.187916949391365
0.865865886211395 -0.185592204332352
0.870870888233185 -0.18267235159874
0.875875890254974 -0.17918586730957
0.880880892276764 -0.175164669752121
0.885885894298553 -0.170644164085388
0.890890896320343 -0.165662437677383
0.895895898342133 -0.160260200500488
0.900900900363922 -0.154479950666428
0.905905902385712 -0.148366540670395
0.910910904407501 -0.141965121030807
0.915915906429291 -0.135321781039238
0.92092090845108 -0.128482729196548
0.92592591047287 -0.121494747698307
0.930930912494659 -0.114402882754803
0.935935914516449 -0.107252068817616
0.940940916538239 -0.100085325539112
0.945945918560028 -0.0929445624351501
0.950950980186462 -0.0858688578009605
0.955955982208252 -0.0788958370685577
0.960960984230042 -0.0720598995685577
0.965965986251831 -0.0653929859399796
0.970970988273621 -0.0589240863919258
0.97597599029541 -0.0526795461773872
0.9809809923172 -0.0466815754771233
0.985985994338989 -0.0409502387046814
0.990990996360779 -0.0355020761489868
0.995995998382568 -0.0303500946611166
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.101050667464733
0.00500500481575727 0.106455206871033
0.0100100096315145 0.112048208713531
0.0150150144472718 0.117823965847492
0.0200200192630291 0.123774357140064
0.0250250250101089 0.129888728260994
0.0300300288945436 0.136153638362885
0.0350350327789783 0.142552390694618
0.0400400385260582 0.149066522717476
0.045045044273138 0.155672296881676
0.0500500500202179 0.162343949079514
0.0550550557672977 0.169052466750145
0.0600600577890873 0.175764888525009
0.0650650635361671 0.182445406913757
0.0700700655579567 0.189054727554321
0.0750750750303268 0.19555090367794
0.0800800770521164 0.201888918876648
0.0850850865244865 0.208021923899651
0.0900900885462761 0.213900431990623
0.0950950905680656 0.219473659992218
0.100100100040436 0.224689289927483
0.105105102062225 0.229494825005531
0.110110111534595 0.233837634325027
0.115115113556385 0.237665832042694
0.120120115578175 0.240927815437317
0.125125125050545 0.243575438857079
0.130130127072334 0.245562046766281
0.135135129094124 0.24684464931488
0.140140131115913 0.247384056448936
0.145145148038864 0.24714595079422
0.150150150060654 0.246101200580597
0.155155152082443 0.244226485490799
0.160160154104233 0.241505026817322
0.165165156126022 0.237926542758942
0.170170173048973 0.23348867893219
0.175175175070763 0.228195950388908
0.180180177092552 0.222061187028885
0.185185179114342 0.215104788541794
0.190190181136131 0.207355409860611
0.195195198059082 0.198849409818649
0.200200200080872 0.18963086605072
0.205205202102661 0.179751336574554
0.210210204124451 0.169269502162933
0.21521520614624 0.158250495791435
0.220220223069191 0.146765142679214
0.225225225090981 0.134890332818031
0.23023022711277 0.122706636786461
0.23523522913456 0.110298782587051
0.240240231156349 0.0977545455098152
0.2452452480793 0.0851633325219154
0.250250250101089 0.0726159363985062
0.255255252122879 0.060202918946743
0.260260254144669 0.0480139777064323
0.265265256166458 0.0361373908817768
0.270270258188248 0.0246581360697746
0.275275260210037 0.0136576518416405
0.280280262231827 0.0032130628824234
0.285285294055939 -0.00660400092601776
0.290290296077728 -0.0157281421124935
0.295295298099518 -0.0241001285612583
0.300300300121307 -0.0316684953868389
0.305305302143097 -0.0383894369006157
0.310310304164886 -0.0442271530628204
0.315315306186676 -0.0491540729999542
0.320320308208466 -0.053151547908783
0.325325310230255 -0.056209359318018
0.330330312252045 -0.0583259463310242
0.335335344076157 -0.0595083050429821
0.340340346097946 -0.0597714893519878
0.345345348119736 -0.0591387525200844
0.350350350141525 -0.0576407164335251
0.355355352163315 -0.0553152114152908
0.360360354185104 -0.0522065237164497
0.365365356206894 -0.0483648627996445
0.370370358228683 -0.0438457056879997
0.375375360250473 -0.0387091264128685
0.380380362272263 -0.0330189727246761
0.385385394096375 -0.0268420111387968
0.390390396118164 -0.0202475562691689
0.395395398139954 -0.0133061669766903
0.400400400161743 -0.00608907081186771
0.405405402183533 0.00133237615227699
0.410410404205322 0.00888803228735924
0.415415406227112 0.0165089145302773
0.420420408248901 0.0241287015378475
0.425425410270691 0.0316836461424828
0.43043041229248 0.0391137711703777
0.43543541431427 0.046362929046154
0.440440446138382 0.0533797740936279
0.445445448160172 0.0601174011826515
0.450450450181961 0.0665347948670387
0.455455452203751 0.0725958570837975
0.46046045422554 0.0782707631587982
0.46546545624733 0.0835349857807159
0.470470458269119 0.0883703380823135
0.475475460290909 0.0927640199661255
0.480480462312698 0.0967091917991638
0.485485464334488 0.100204296410084
0.4904904961586 0.103253066539764
0.495495498180389 0.105864092707634
0.500500500202179 0.1080501973629
0.505505502223969 0.109828494489193
0.510510504245758 0.111219309270382
0.515515506267548 0.112245939671993
0.520520508289337 0.112933978438377
0.525525510311127 0.113310605287552
0.530530512332916 0.113404154777527
0.535535514354706 0.11324330419302
0.54054057598114 0.112856343388557
0.54554557800293 0.112270891666412
0.550550580024719 0.111512914299965
0.555555582046509 0.110606402158737
0.560560584068298 0.109572730958462
0.565565586090088 0.108430251479149
0.570570588111877 0.107193812727928
0.575575590133667 0.105874560773373
0.580580592155457 0.104479618370533
0.585585594177246 0.103011734783649
0.590590596199036 0.101469531655312
0.595595598220825 0.099847212433815
0.600600600242615 0.0981348007917404
0.605605602264404 0.096318319439888
0.610610604286194 0.0943800657987595
0.615615606307983 0.0922988057136536
0.620620608329773 0.0900504589080811
0.625625610351562 0.0876083374023438
0.630630612373352 0.084944024682045
0.635635614395142 0.0820275843143463
0.640640616416931 0.0788286328315735
0.645645678043365 0.0753167271614075
0.650650680065155 0.0714621916413307
0.655655682086945 0.067236952483654
0.660660684108734 0.062614843249321
0.665665686130524 0.0575729310512543
0.670670688152313 0.0520913675427437
0.675675690174103 0.0461548343300819
0.680680692195892 0.0397522300481796
0.685685694217682 0.0328780636191368
0.690690696239471 0.0255320612341166
0.695695698261261 0.0177199654281139
0.700700700283051 0.00945335626602173
0.70570570230484 0.000750493258237839
0.71071070432663 -0.00836464576423168
0.715715706348419 -0.0178615376353264
0.720720708370209 -0.0277039334177971
0.725725710391998 -0.0378495007753372
0.730730712413788 -0.0482509657740593
0.735735714435577 -0.0588558986783028
0.740740716457367 -0.069607637822628
0.745745778083801 -0.080445684492588
0.750750780105591 -0.0913060009479523
0.75575578212738 -0.102123118937016
0.76076078414917 -0.112829104065895
0.765765786170959 -0.123355895280838
0.770770788192749 -0.133634641766548
0.775775790214539 -0.143597990274429
0.780780792236328 -0.153179675340652
0.785785794258118 -0.16231632232666
0.790790796279907 -0.170947164297104
0.795795798301697 -0.179015606641769
0.800800800323486 -0.18646939098835
0.805805802345276 -0.193261086940765
0.810810804367065 -0.199349388480186
0.815815806388855 -0.204698413610458
0.820820808410645 -0.209279209375381
0.825825810432434 -0.213068768382072
0.830830812454224 -0.216051548719406
0.835835814476013 -0.218218550086021
0.840840816497803 -0.219567850232124
0.845845818519592 -0.220104113221169
0.850850880146027 -0.21983876824379
0.855855882167816 -0.218789741396904
0.860860884189606 -0.216981112957001
0.865865886211395 -0.214442223310471
0.870870888233185 -0.211208283901215
0.875875890254974 -0.207318767905235
0.880880892276764 -0.202817350625992
0.885885894298553 -0.197752058506012
0.890890896320343 -0.192173182964325
0.895895898342133 -0.186133518815041
0.900900900363922 -0.179687768220901
0.905905902385712 -0.172892302274704
0.910910904407501 -0.165803030133247
0.915915906429291 -0.158477053046227
0.92092090845108 -0.150969207286835
0.92592591047287 -0.143335297703743
0.930930912494659 -0.135627299547195
0.935935914516449 -0.127896785736084
0.940940916538239 -0.120191313326359
0.945945918560028 -0.112557150423527
0.950950980186462 -0.105035804212093
0.955955982208252 -0.0976664647459984
0.960960984230042 -0.0904839932918549
0.965965986251831 -0.0835197642445564
0.970970988273621 -0.0768010392785072
0.97597599029541 -0.070351280272007
0.9809809923172 -0.0641897842288017
0.985985994338989 -0.0583326332271099
0.990990996360779 -0.0527911335229874
0.995995998382568 -0.0475737005472183
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.172163397073746
0.00500500481575727 -0.17668205499649
0.0100100096315145 -0.180940181016922
0.0150150144472718 -0.184916466474533
0.0200200192630291 -0.188592106103897
0.0250250250101089 -0.191949412226677
0.0300300288945436 -0.194973930716515
0.0350350327789783 -0.197652325034142
0.0400400385260582 -0.199975118041039
0.045045044273138 -0.201934054493904
0.0500500500202179 -0.203524380922318
0.0550550557672977 -0.204743444919586
0.0600600577890873 -0.205591797828674
0.0650650635361671 -0.206072479486465
0.0700700655579567 -0.206190854310989
0.0750750750303268 -0.205955132842064
0.0800800770521164 -0.20537605881691
0.0850850865244865 -0.204466238617897
0.0900900885462761 -0.203240513801575
0.0950950905680656 -0.201715871691704
0.100100100040436 -0.199910581111908
0.105105102062225 -0.197844952344894
0.110110111534595 -0.19554004073143
0.115115113556385 -0.193018227815628
0.120120115578175 -0.190302222967148
0.125125125050545 -0.187415316700935
0.130130127072334 -0.184381455183029
0.135135129094124 -0.181223824620247
0.140140131115913 -0.177965939044952
0.145145148038864 -0.174630030989647
0.150150150060654 -0.171238407492638
0.155155152082443 -0.167811751365662
0.160160154104233 -0.16437004506588
0.165165156126022 -0.160931318998337
0.170170173048973 -0.157512545585632
0.175175175070763 -0.154129162430763
0.180180177092552 -0.150794580578804
0.185185179114342 -0.147520259022713
0.190190181136131 -0.144316121935844
0.195195198059082 -0.141189947724342
0.200200200080872 -0.138147592544556
0.205205202102661 -0.135192841291428
0.210210204124451 -0.132327646017075
0.21521520614624 -0.129552111029625
0.220220223069191 -0.12686425447464
0.225225225090981 -0.124260634183884
0.23023022711277 -0.121735841035843
0.23523522913456 -0.119282953441143
0.240240231156349 -0.116893768310547
0.2452452480793 -0.114558413624763
0.250250250101089 -0.112266220152378
0.255255252122879 -0.110005110502243
0.260260254144669 -0.107762135565281
0.265265256166458 -0.105523899197578
0.270270258188248 -0.103276036679745
0.275275260210037 -0.101003997027874
0.280280262231827 -0.0986927598714828
0.285285294055939 -0.0963274389505386
0.290290296077728 -0.0938931405544281
0.295295298099518 -0.0913750603795052
0.300300300121307 -0.0887590050697327
0.305305302143097 -0.0860311016440392
0.310310304164886 -0.08317831158638
0.315315306186676 -0.0801884680986404
0.320320308208466 -0.0770503580570221
0.325325310230255 -0.0737538039684296
0.330330312252045 -0.0702900290489197
0.335335344076157 -0.0666514188051224
0.340340346097946 -0.0628321170806885
0.345345348119736 -0.0588275268673897
0.350350350141525 -0.0546348616480827
0.355355352163315 -0.0502529814839363
0.360360354185104 -0.0456825569272041
0.365365356206894 -0.0409259125590324
0.370370358228683 -0.0359874963760376
0.375375360250473 -0.0308732837438583
0.380380362272263 -0.0255912467837334
0.385385394096375 -0.0201511383056641
0.390390396118164 -0.0145644173026085
0.395395398139954 -0.00884431600570679
0.400400400161743 -0.00300569832324982
0.405405402183533 0.00293505191802979
0.410410404205322 0.00896026194095612
0.415415406227112 0.0150505676865578
0.420420408248901 0.0211858674883842
0.425425410270691 0.0273447632789612
0.43043041229248 0.0335051119327545
0.43543541431427 0.0396438278257847
0.440440446138382 0.0457378067076206
0.445445448160172 0.0517629720270634
0.450450450181961 0.0576955899596214
0.455455452203751 0.0635116770863533
0.46046045422554 0.0691875964403152
0.46546545624733 0.0747001171112061
0.470470458269119 0.0800266489386559
0.475475460290909 0.08514504134655
0.480480462312698 0.0900344997644424
0.485485464334488 0.0946749597787857
0.4904904961586 0.0990478172898293
0.495495498180389 0.10313555598259
0.500500500202179 0.106922164559364
0.505505502223969 0.11039337515831
0.510510504245758 0.11353611946106
0.515515506267548 0.116339266300201
0.520520508289337 0.118793182075024
0.525525510311127 0.120890021324158
0.530530512332916 0.122623562812805
0.535535514354706 0.123989209532738
0.54054057598114 0.12498401850462
0.54554557800293 0.125606596469879
0.550550580024719 0.125856995582581
0.555555582046509 0.125736773014069
0.560560584068298 0.125248730182648
0.565565586090088 0.124396920204163
0.570570588111877 0.123186476528645
0.575575590133667 0.121623627841473
0.580580592155457 0.1197155341506
0.585585594177246 0.117470040917397
0.590590596199036 0.114895880222321
0.595595598220825 0.112002283334732
0.600600600242615 0.108799114823341
0.605605602264404 0.105296462774277
0.610610604286194 0.10150508582592
0.615615606307983 0.0974358171224594
0.620620608329773 0.0930998921394348
0.625625610351562 0.0885085612535477
0.630630612373352 0.083673506975174
0.635635614395142 0.0786062926054001
0.640640616416931 0.0733187943696976
0.645645678043365 0.0678227618336678
0.650650680065155 0.0621303468942642
0.655655682086945 0.0562535524368286
0.660660684108734 0.0502047166228294
0.665665686130524 0.0439960658550262
0.670670688152313 0.0376400947570801
0.675675690174103 0.0311493817716837
0.680680692195892 0.0245367363095284
0.685685694217682 0.0178151186555624
0.690690696239471 0.0109976101666689
0.695695698261261 0.00409770663827658
0.700700700283051 -0.00287120416760445
0.70570570230484 -0.00989532470703125
0.71071070432663 -0.016960833221674
0.715715706348419 -0.024053331464529
0.720720708370209 -0.0311588309705257
0.725725710391998 -0.0382627099752426
0.730730712413788 -0.0453504249453545
0.735735714435577 -0.0524072125554085
0.740740716457367 -0.0594185441732407
0.745745778083801 -0.0663696080446243
0.750750780105591 -0.073245458304882
0.75575578212738 -0.0800317749381065
0.76076078414917 -0.0867136716842651
0.765765786170959 -0.0932771563529968
0.770770788192749 -0.0997078493237495
0.775775790214539 -0.105992019176483
0.780780792236328 -0.112116098403931
0.785785794258118 -0.118066981434822
0.790790796279907 -0.123832017183304
0.795795798301697 -0.129398941993713
0.800800800323486 -0.134756058454514
0.805805802345276 -0.139892071485519
0.810810804367065 -0.144796669483185
0.815815806388855 -0.149459928274155
0.820820808410645 -0.153872400522232
0.825825810432434 -0.158025681972504
0.830830812454224 -0.161912053823471
0.835835814476013 -0.165524125099182
0.840840816497803 -0.168855726718903
0.845845818519592 -0.17190121114254
0.850850880146027 -0.174655392765999
0.855855882167816 -0.177114441990852
0.860860884189606 -0.179275155067444
0.865865886211395 -0.1811343729496
0.870870888233185 -0.182690903544426
0.875875890254974 -0.183943569660187
0.880880892276764 -0.184891983866692
0.885885894298553 -0.185536593198776
0.890890896320343 -0.185878783464432
0.895895898342133 -0.185920849442482
0.900900900363922 -0.185665160417557
0.905905902385712 -0.185115858912468
0.910910904407501 -0.184276968240738
0.915915906429291 -0.183153957128525
0.92092090845108 -0.181752502918243
0.92592591047287 -0.180079862475395
0.930930912494659 -0.178142830729485
0.935935914516449 -0.175950229167938
0.940940916538239 -0.173510998487473
0.945945918560028 -0.170835465192795
0.950950980186462 -0.167933151125908
0.955955982208252 -0.16481639444828
0.960960984230042 -0.161496520042419
0.965965986251831 -0.157986402511597
0.970970988273621 -0.154299259185791
0.97597599029541 -0.150449007749557
0.9809809923172 -0.146449610590935
0.985985994338989 -0.142316162586212
0.990990996360779 -0.1380635201931
0.995995998382568 -0.133707582950592
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0234518796205521
0.00500500481575727 0.0281008966267109
0.0100100096315145 0.0330007821321487
0.0150150144472718 0.0381353050470352
0.0200200192630291 0.0434848517179489
0.0250250250101089 0.0490270406007767
0.0300300288945436 0.0547370389103889
0.0350350327789783 0.0605862438678741
0.0400400385260582 0.066544234752655
0.045045044273138 0.0725776702165604
0.0500500500202179 0.0786514282226562
0.0550550557672977 0.0847282931208611
0.0600600577890873 0.0907687544822693
0.0650650635361671 0.0967328026890755
0.0700700655579567 0.102578520774841
0.0750750750303268 0.108263969421387
0.0800800770521164 0.11374643445015
0.0850850865244865 0.11898347735405
0.0900900885462761 0.123932793736458
0.0950950905680656 0.128553539514542
0.100100100040436 0.132805407047272
0.105105102062225 0.136650159955025
0.110110111534595 0.140051662921906
0.115115113556385 0.142976060509682
0.120120115578175 0.145392030477524
0.125125125050545 0.147271797060966
0.130130127072334 0.148590952157974
0.135135129094124 0.149328604340553
0.140140131115913 0.149467885494232
0.145145148038864 0.148996323347092
0.150150150060654 0.147905588150024
0.155155152082443 0.146192163228989
0.160160154104233 0.143857032060623
0.165165156126022 0.140905737876892
0.170170173048973 0.13734894990921
0.175175175070763 0.133201599121094
0.180180177092552 0.128483653068542
0.185185179114342 0.123219348490238
0.190190181136131 0.117437660694122
0.195195198059082 0.111171528697014
0.200200200080872 0.104458063840866
0.205205202102661 0.0973380506038666
0.210210204124451 0.0898557528853416
0.21521520614624 0.0820587351918221
0.220220223069191 0.0739971026778221
0.225225225090981 0.0657239258289337
0.23023022711277 0.0572934970259666
0.23523522913456 0.0487623438239098
0.240240231156349 0.0401880517601967
0.2452452480793 0.03162881731987
0.250250250101089 0.0231432467699051
0.255255252122879 0.0147895216941833
0.260260254144669 0.00662532076239586
0.265265256166458 -0.00129278004169464
0.270270258188248 -0.00890988111495972
0.275275260210037 -0.0161732658743858
0.280280262231827 -0.0230325236916542
0.285285294055939 -0.0294404104351997
0.290290296077728 -0.0353526845574379
0.295295298099518 -0.0407291278243065
0.300300300121307 -0.0455334819853306
0.305305302143097 -0.0497338362038136
0.310310304164886 -0.053303025662899
0.315315306186676 -0.0562187545001507
0.320320308208466 -0.0584637932479382
0.325325310230255 -0.0600261949002743
0.330330312252045 -0.060899406671524
0.335335344076157 -0.0610822737216949
0.340340346097946 -0.060578964650631
0.345345348119736 -0.0593990571796894
0.350350350141525 -0.0575574673712254
0.355355352163315 -0.0550740510225296
0.360360354185104 -0.0519736334681511
0.365365356206894 -0.0482855997979641
0.370370358228683 -0.0440437085926533
0.375375360250473 -0.0392855480313301
0.380380362272263 -0.0340523980557919
0.385385394096375 -0.0283886380493641
0.390390396118164 -0.0223412644118071
0.395395398139954 -0.0159594770520926
0.400400400161743 -0.0092941839247942
0.405405402183533 -0.00239747948944569
0.410410404205322 0.00467798113822937
0.415415406227112 0.0118793491274118
0.420420408248901 0.0191542915999889
0.425425410270691 0.0264511108398438
0.43043041229248 0.0337197668850422
0.43543541431427 0.0409118086099625
0.440440446138382 0.0479812063276768
0.445445448160172 0.0548841692507267
0.450450450181961 0.0615802519023418
0.455455452203751 0.0680319368839264
0.46046045422554 0.074205294251442
0.46546545624733 0.0800698548555374
0.470470458269119 0.0855990499258041
0.475475460290909 0.0907699316740036
0.480480462312698 0.0955635234713554
0.485485464334488 0.099964551627636
0.4904904961586 0.103961408138275
0.495495498180389 0.10754606127739
0.500500500202179 0.110713765025139
0.505505502223969 0.113463096320629
0.510510504245758 0.115795381367207
0.515515506267548 0.11771459877491
0.520520508289337 0.119227021932602
0.525525510311127 0.120341047644615
0.530530512332916 0.121066592633724
0.535535514354706 0.121415123343468
0.54054057598114 0.12139892578125
0.54554557800293 0.12103121727705
0.550550580024719 0.120325535535812
0.555555582046509 0.119295515120029
0.560560584068298 0.117954865098
0.565565586090088 0.11631678044796
0.570570588111877 0.114393994212151
0.575575590133667 0.112198546528816
0.580580592155457 0.109741702675819
0.585585594177246 0.107033595442772
0.590590596199036 0.104083687067032
0.595595598220825 0.100900053977966
0.600600600242615 0.097490131855011
0.605605602264404 0.0938599333167076
0.610610604286194 0.0900150239467621
0.615615606307983 0.0859597697854042
0.620620608329773 0.0816978961229324
0.625625610351562 0.077232614159584
0.630630612373352 0.0725666731595993
0.635635614395142 0.0677022859454155
0.640640616416931 0.0626419708132744
0.645645678043365 0.0573877468705177
0.650650680065155 0.0519423894584179
0.655655682086945 0.046308733522892
0.660660684108734 0.0404902957379818
0.665665686130524 0.0344912931323051
0.670670688152313 0.028316754847765
0.675675690174103 0.0219729691743851
0.680680692195892 0.0154671631753445
0.685685694217682 0.00880801305174828
0.690690696239471 0.00200550258159637
0.695695698261261 -0.00492898747324944
0.700700700283051 -0.0119822919368744
0.70570570230484 -0.0191397368907928
0.71071070432663 -0.026385210454464
0.715715706348419 -0.0337006077170372
0.720720708370209 -0.0410665273666382
0.725725710391998 -0.0484617277979851
0.730730712413788 -0.0558636337518692
0.735735714435577 -0.0632480010390282
0.740740716457367 -0.0705894157290459
0.745745778083801 -0.0778612792491913
0.750750780105591 -0.0850353762507439
0.75575578212738 -0.0920831859111786
0.76076078414917 -0.0989750623703003
0.765765786170959 -0.105681069195271
0.770770788192749 -0.112170577049255
0.775775790214539 -0.118413455784321
0.780780792236328 -0.124378994107246
0.785785794258118 -0.130037561058998
0.790790796279907 -0.135359853506088
0.795795798301697 -0.140318006277084
0.800800800323486 -0.144884586334229
0.805805802345276 -0.149034574627876
0.810810804367065 -0.15274453163147
0.815815806388855 -0.155993014574051
0.820820808410645 -0.158760994672775
0.825825810432434 -0.161032199859619
0.830830812454224 -0.162793308496475
0.835835814476013 -0.164033755660057
0.840840816497803 -0.164746582508087
0.845845818519592 -0.164927810430527
0.850850880146027 -0.16457736492157
0.855855882167816 -0.163698688149452
0.860860884189606 -0.162298738956451
0.865865886211395 -0.160388052463531
0.870870888233185 -0.157980963587761
0.875875890254974 -0.155095145106316
0.880880892276764 -0.151751205325127
0.885885894298553 -0.147973790764809
0.890890896320343 -0.143789798021317
0.895895898342133 -0.139229133725166
0.900900900363922 -0.134323745965958
0.905905902385712 -0.129108637571335
0.910910904407501 -0.123619459569454
0.915915906429291 -0.11789408326149
0.92092090845108 -0.111970409750938
0.92592591047287 -0.105888515710831
0.930930912494659 -0.0996871441602707
0.935935914516449 -0.0934062451124191
0.940940916538239 -0.0870842486619949
0.945945918560028 -0.0807594507932663
0.950950980186462 -0.0744682997465134
0.955955982208252 -0.0682463049888611
0.960960984230042 -0.0621266663074493
0.965965986251831 -0.0561405643820763
0.970970988273621 -0.0503168888390064
0.97597599029541 -0.0446822084486485
0.9809809923172 -0.0392595902085304
0.985985994338989 -0.0340700298547745
0.990990996360779 -0.0291314460337162
0.995995998382568 -0.0244582630693913
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.00944515690207481
0.00500500481575727 -0.00938756391406059
0.0100100096315145 -0.00931204110383987
0.0150150144472718 -0.00921761989593506
0.0200200192630291 -0.00910245254635811
0.0250250250101089 -0.00896532088518143
0.0300300288945436 -0.00880467891693115
0.0350350327789783 -0.00861917436122894
0.0400400385260582 -0.00840771570801735
0.045045044273138 -0.00816966593265533
0.0500500500202179 -0.00790426507592201
0.0550550557672977 -0.00761212781071663
0.0600600577890873 -0.0072937086224556
0.0650650635361671 -0.00695033743977547
0.0700700655579567 -0.0065845251083374
0.0750750750303268 -0.00619898736476898
0.0800800770521164 -0.00579794868826866
0.0850850865244865 -0.00538630038499832
0.0900900885462761 -0.00497005134820938
0.0950950905680656 -0.00455622747540474
0.100100100040436 -0.00415286794304848
0.105105102062225 -0.0037691742181778
0.110110111534595 -0.00341492891311646
0.115115113556385 -0.00310104712843895
0.120120115578175 -0.00283898413181305
0.125125125050545 -0.00264091789722443
0.130130127072334 -0.00251970067620277
0.135135129094124 -0.00248792581260204
0.140140131115913 -0.00255867093801498
0.145145148038864 -0.00274468958377838
0.150150150060654 -0.00305838882923126
0.155155152082443 -0.00351144559681416
0.160160154104233 -0.00411467254161835
0.165165156126022 -0.0048777349293232
0.170170173048973 -0.00580895505845547
0.175175175070763 -0.00691498070955276
0.180180177092552 -0.00820062682032585
0.185185179114342 -0.00966864079236984
0.190190181136131 -0.0113194398581982
0.195195198059082 -0.0131510347127914
0.200200200080872 -0.0151588842272758
0.205205202102661 -0.0173359178006649
0.210210204124451 -0.0196723192930222
0.21521520614624 -0.0221555065363646
0.220220223069191 -0.0247701928019524
0.225225225090981 -0.0274985302239656
0.23023022711277 -0.0303202699869871
0.23523522913456 -0.0332124270498753
0.240240231156349 -0.0361502803862095
0.2452452480793 -0.0391068235039711
0.250250250101089 -0.042053647339344
0.255255252122879 -0.0449606031179428
0.260260254144669 -0.0477967411279678
0.265265256166458 -0.0505303107202053
0.270270258188248 -0.0531290173530579
0.275275260210037 -0.0555608607828617
0.280280262231827 -0.0577939972281456
0.285285294055939 -0.0597974844276905
0.290290296077728 -0.0615414492785931
0.295295298099518 -0.062997579574585
0.300300300121307 -0.0641394108533859
0.305305302143097 -0.0649429261684418
0.310310304164886 -0.0653862580657005
0.315315306186676 -0.0654507726430893
0.320320308208466 -0.0651206374168396
0.325325310230255 -0.0643834918737411
0.330330312252045 -0.0632303953170776
0.335335344076157 -0.0616560094058514
0.340340346097946 -0.0596587620675564
0.345345348119736 -0.0572408437728882
0.350350350141525 -0.0544081777334213
0.355355352163315 -0.051170390099287
0.360360354185104 -0.0475408136844635
0.365365356206894 -0.0435361750423908
0.370370358228683 -0.0391765795648098
0.375375360250473 -0.034485287964344
0.380380362272263 -0.0294883251190186
0.385385394096375 -0.0242143757641315
0.390390396118164 -0.018694344907999
0.395395398139954 -0.0129611156880856
0.400400400161743 -0.00704911351203918
0.405405402183533 -0.000994008034467697
0.410410404205322 0.00516776740550995
0.415415406227112 0.0113991424441338
0.420420408248901 0.0176632441580296
0.425425410270691 0.0239232294261456
0.43043041229248 0.0301431491971016
0.43543541431427 0.0362877584993839
0.440440446138382 0.0423236191272736
0.445445448160172 0.0482183508574963
0.450450450181961 0.0539419427514076
0.455455452203751 0.0594663098454475
0.46046045422554 0.0647658184170723
0.46546545624733 0.0698172450065613
0.470470458269119 0.0746002644300461
0.475475460290909 0.0790969878435135
0.480480462312698 0.0832926407456398
0.485485464334488 0.0871749743819237
0.4904904961586 0.0907347872853279
0.495495498180389 0.0939654558897018
0.500500500202179 0.0968629419803619
0.505505502223969 0.0994258522987366
0.510510504245758 0.101654827594757
0.515515506267548 0.103552907705307
0.520520508289337 0.105124838650227
0.525525510311127 0.106377065181732
0.530530512332916 0.107317313551903
0.535535514354706 0.107954546809196
0.54054057598114 0.108298398554325
0.54554557800293 0.108359023928642
0.550550580024719 0.108146972954273
0.555555582046509 0.107672579586506
0.560560584068298 0.106945984065533
0.565565586090088 0.105976656079292
0.570570588111877 0.104773432016373
0.575575590133667 0.10334400087595
0.580580592155457 0.101694986224174
0.585585594177246 0.0998316705226898
0.590590596199036 0.0977580174803734
0.595595598220825 0.0954763367772102
0.600600600242615 0.0929876565933228
0.605605602264404 0.0902913361787796
0.610610604286194 0.0873854011297226
0.615615606307983 0.0842665508389473
0.620620608329773 0.080930233001709
0.625625610351562 0.0773708522319794
0.630630612373352 0.0735820382833481
0.635635614395142 0.0695568323135376
0.640640616416931 0.0652879178524017
0.645645678043365 0.0607678666710854
0.650650680065155 0.0559898130595684
0.655655682086945 0.0509471632540226
0.660660684108734 0.0456343367695808
0.665665686130524 0.0400469973683357
0.670670688152313 0.0341821983456612
0.675675690174103 0.0280390717089176
0.680680692195892 0.0216184966266155
0.685685694217682 0.014924006536603
0.690690696239471 0.00796137005090714
0.695695698261261 0.000739380717277527
0.700700700283051 -0.00673071295022964
0.70570570230484 -0.0144343134015799
0.71071070432663 -0.0223542731255293
0.715715706348419 -0.0304702464491129
0.720720708370209 -0.0387593023478985
0.725725710391998 -0.0471954084932804
0.730730712413788 -0.0557503998279572
0.735735714435577 -0.0643934607505798
0.740740716457367 -0.073091983795166
0.745745778083801 -0.0818115919828415
0.750750780105591 -0.0905160903930664
0.75575578212738 -0.0991688743233681
0.76076078414917 -0.107732146978378
0.765765786170959 -0.116168461740017
0.770770788192749 -0.124439939856529
0.775775790214539 -0.132509842514992
0.780780792236328 -0.140342026948929
0.785785794258118 -0.147902145981789
0.790790796279907 -0.155157342553139
0.795795798301697 -0.16207692027092
0.800800800323486 -0.16863277554512
0.805805802345276 -0.174799010157585
0.810810804367065 -0.180553406476974
0.815815806388855 -0.1858761459589
0.820820808410645 -0.190750733017921
0.825825810432434 -0.195164322853088
0.830830812454224 -0.199107229709625
0.835835814476013 -0.202572882175446
0.840840816497803 -0.205558031797409
0.845845818519592 -0.208062827587128
0.850850880146027 -0.210089892148972
0.855855882167816 -0.211645171046257
0.860860884189606 -0.212737277150154
0.865865886211395 -0.21337628364563
0.870870888233185 -0.213575482368469
0.875875890254974 -0.213349565863609
0.880880892276764 -0.212714910507202
0.885885894298553 -0.211688831448555
0.890890896320343 -0.210290491580963
0.895895898342133 -0.208539143204689
0.900900900363922 -0.206454709172249
0.905905902385712 -0.204058051109314
0.910910904407501 -0.20136958360672
0.915915906429291 -0.198409900069237
0.92092090845108 -0.195199117064476
0.92592591047287 -0.191757664084435
0.930930912494659 -0.188104748725891
0.935935914516449 -0.184259310364723
0.940940916538239 -0.180239826440811
0.945945918560028 -0.17606458067894
0.950950980186462 -0.171750128269196
0.955955982208252 -0.167313039302826
0.960960984230042 -0.162769302725792
0.965965986251831 -0.158133789896965
0.970970988273621 -0.153421267867088
0.97597599029541 -0.148645639419556
0.9809809923172 -0.143820136785507
0.985985994338989 -0.138957768678665
0.990990996360779 -0.134071111679077
0.995995998382568 -0.129171967506409
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0318597555160522
0.00500500481575727 0.0354647114872932
0.0100100096315145 0.0390934497117996
0.0150150144472718 0.0427181497216225
0.0200200192630291 0.0463084727525711
0.0250250250101089 0.0498338975012302
0.0300300288945436 0.0532629005610943
0.0350350327789783 0.0565633252263069
0.0400400385260582 0.0597036927938461
0.045045044273138 0.0626519247889519
0.0500500500202179 0.0653780102729797
0.0550550557672977 0.067852109670639
0.0600600577890873 0.0700464248657227
0.0650650635361671 0.0719343945384026
0.0700700655579567 0.0734925642609596
0.0750750750303268 0.0746988356113434
0.0800800770521164 0.0755351334810257
0.0850850865244865 0.0759852901101112
0.0900900885462761 0.0760370194911957
0.0950950905680656 0.0756811797618866
0.100100100040436 0.0749114900827408
0.105105102062225 0.0737259611487389
0.110110111534595 0.0721258819103241
0.115115113556385 0.0701158046722412
0.120120115578175 0.0677039474248886
0.125125125050545 0.0649014413356781
0.130130127072334 0.0617234483361244
0.135135129094124 0.0581870451569557
0.140140131115913 0.054312814027071
0.145145148038864 0.0501234829425812
0.150150150060654 0.0456443876028061
0.155155152082443 0.04090266674757
0.160160154104233 0.0359273701906204
0.165165156126022 0.0307486988604069
0.170170173048973 0.0253986138850451
0.175175175070763 0.019909143447876
0.180180177092552 0.0143139790743589
0.185185179114342 0.00864615570753813
0.190190181136131 0.00293957162648439
0.195195198059082 -0.00277257151901722
0.200200200080872 -0.00845691468566656
0.205205202102661 -0.0140809640288353
0.210210204124451 -0.0196129120886326
0.21521520614624 -0.025021743029356
0.220220223069191 -0.0302777141332626
0.225225225090981 -0.0353519767522812
0.23023022711277 -0.0402173437178135
0.23523522913456 -0.0448477156460285
0.240240231156349 -0.0492185428738594
0.2452452480793 -0.0533071160316467
0.250250250101089 -0.0570920147001743
0.255255252122879 -0.0605537593364716
0.260260254144669 -0.0636744797229767
0.265265256166458 -0.0664381980895996
0.270270258188248 -0.0688306242227554
0.275275260210037 -0.0708395540714264
0.280280262231827 -0.0724544450640678
0.285285294055939 -0.0736668333411217
0.290290296077728 -0.0744701772928238
0.295295298099518 -0.0748599022626877
0.300300300121307 -0.0748333185911179
0.305305302143097 -0.0743897929787636
0.310310304164886 -0.0735307484865189
0.315315306186676 -0.0722594708204269
0.320320308208466 -0.0705813467502594
0.325325310230255 -0.0685036033391953
0.330330312252045 -0.0660354793071747
0.335335344076157 -0.0631880313158035
0.340340346097946 -0.0599742941558361
0.345345348119736 -0.0564088895916939
0.350350350141525 -0.052508283406496
0.355355352163315 -0.048290528357029
0.360360354185104 -0.0437751486897469
0.365365356206894 -0.0389831177890301
0.370370358228683 -0.0339367426931858
0.375375360250473 -0.0286593735218048
0.380380362272263 -0.0231754928827286
0.385385394096375 -0.017510361969471
0.390390396118164 -0.0116900205612183
0.395395398139954 -0.0057409442961216
0.400400400161743 0.00030992180109024
0.405405402183533 0.00643543154001236
0.410410404205322 0.012608528137207
0.415415406227112 0.0188021436333656
0.420420408248901 0.0249897465109825
0.425425410270691 0.0311450436711311
0.43043041229248 0.03724255412817
0.43543541431427 0.0432574525475502
0.440440446138382 0.04916612803936
0.445445448160172 0.054945532232523
0.450450450181961 0.0605742707848549
0.455455452203751 0.0660319477319717
0.46046045422554 0.0712997168302536
0.46546545624733 0.076359897851944
0.470470458269119 0.0811966061592102
0.475475460290909 0.0857951194047928
0.480480462312698 0.0901425704360008
0.485485464334488 0.0942273736000061
0.4904904961586 0.0980395674705505
0.495495498180389 0.101570636034012
0.500500500202179 0.104813411831856
0.505505502223969 0.107762217521667
0.510510504245758 0.110412418842316
0.515515506267548 0.112760826945305
0.520520508289337 0.114805199205875
0.525525510311127 0.116544142365456
0.530530512332916 0.117977321147919
0.535535514354706 0.11910504847765
0.54054057598114 0.119928255677223
0.54554557800293 0.120448388159275
0.550550580024719 0.120667241513729
0.555555582046509 0.120586946606636
0.560560584068298 0.120209656655788
0.565565586090088 0.119537852704525
0.570570588111877 0.118573680520058
0.575575590133667 0.117319494485855
0.580580592155457 0.115777298808098
0.585585594177246 0.113949000835419
0.590590596199036 0.111836358904839
0.595595598220825 0.109440669417381
0.600600600242615 0.106763303279877
0.605605602264404 0.103805176913738
0.610610604286194 0.100567169487476
0.615615606307983 0.0970499143004417
0.620620608329773 0.0932542085647583
0.625625610351562 0.0891805365681648
0.630630612373352 0.0848298519849777
0.635635614395142 0.0802029967308044
0.640640616416931 0.0753013417124748
0.645645678043365 0.0701264664530754
0.650650680065155 0.064680777490139
0.655655682086945 0.0589672029018402
0.660660684108734 0.0529892817139626
0.665665686130524 0.0467517897486687
0.670670688152313 0.0402601733803749
0.675675690174103 0.0335212908685207
0.680680692195892 0.0265430305153131
0.685685694217682 0.0193347111344337
0.690690696239471 0.0119069572538137
0.695695698261261 0.00427193380892277
0.700700700283051 -0.0035568056628108
0.70570570230484 -0.0115638859570026
0.71071070432663 -0.0197326727211475
0.715715706348419 -0.0280447751283646
0.720720708370209 -0.0364802516996861
0.725725710391998 -0.0450174659490585
0.730730712413788 -0.0536335147917271
0.735735714435577 -0.0623038373887539
0.740740716457367 -0.0710026770830154
0.745745778083801 -0.0797029882669449
0.750750780105591 -0.0883761048316956
0.75575578212738 -0.0969928056001663
0.76076078414917 -0.105522572994232
0.765765786170959 -0.113934487104416
0.770770788192749 -0.122196570038795
0.775775790214539 -0.130276724696159
0.780780792236328 -0.138142257928848
0.785785794258118 -0.145760864019394
0.790790796279907 -0.153099834918976
0.795795798301697 -0.160127237439156
0.800800800323486 -0.166811361908913
0.805805802345276 -0.17312128841877
0.810810804367065 -0.179027557373047
0.815815806388855 -0.184501335024834
0.820820808410645 -0.18951553106308
0.825825810432434 -0.194044962525368
0.830830812454224 -0.198066338896751
0.835835814476013 -0.201558232307434
0.840840816497803 -0.20450197160244
0.845845818519592 -0.206881210207939
0.850850880146027 -0.208682462573051
0.855855882167816 -0.209895715117455
0.860860884189606 -0.210513234138489
0.865865886211395 -0.210531488060951
0.870870888233185 -0.209949791431427
0.875875890254974 -0.2087711840868
0.880880892276764 -0.207002341747284
0.885885894298553 -0.20465324819088
0.890890896320343 -0.201738029718399
0.895895898342133 -0.198273673653603
0.900900900363922 -0.194281354546547
0.905905902385712 -0.189785420894623
0.910910904407501 -0.184813097119331
0.915915906429291 -0.179394960403442
0.92092090845108 -0.173564434051514
0.92592591047287 -0.167357087135315
0.930930912494659 -0.16081103682518
0.935935914516449 -0.153966590762138
0.940940916538239 -0.146864891052246
0.945945918560028 -0.13954895734787
0.950950980186462 -0.132062241435051
0.955955982208252 -0.124448955059052
0.960960984230042 -0.116752676665783
0.965965986251831 -0.109017357230186
0.970970988273621 -0.10128565877676
0.97597599029541 -0.0935993492603302
0.9809809923172 -0.0859982520341873
0.985985994338989 -0.0785209313035011
0.990990996360779 -0.0712029635906219
0.995995998382568 -0.0640784353017807
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0958827286958694
0.00500500481575727 0.0930166095495224
0.0100100096315145 0.0896343290805817
0.0150150144472718 0.0857368782162666
0.0200200192630291 0.0813298672437668
0.0250250250101089 0.0764221698045731
0.0300300288945436 0.0710268914699554
0.0350350327789783 0.0651602894067764
0.0400400385260582 0.0588431358337402
0.045045044273138 0.0520990416407585
0.0500500500202179 0.0449547804892063
0.0550550557672977 0.0374408662319183
0.0600600577890873 0.0295897331088781
0.0650650635361671 0.0214370209723711
0.0700700655579567 0.0130202677100897
0.0750750750303268 0.00437883101403713
0.0800800770521164 -0.00444637797772884
0.0850850865244865 -0.0134130101650953
0.0900900885462761 -0.022478461265564
0.0950950905680656 -0.0315994024276733
0.100100100040436 -0.0407320484519005
0.105105102062225 -0.0498331636190414
0.110110111534595 -0.0588602833449841
0.115115113556385 -0.0677709877490997
0.120120115578175 -0.0765248835086823
0.125125125050545 -0.0850823223590851
0.130130127072334 -0.0934056118130684
0.135135129094124 -0.101458728313446
0.140140131115913 -0.109207563102245
0.145145148038864 -0.116620473563671
0.150150150060654 -0.12366783618927
0.155155152082443 -0.130322471261024
0.160160154104233 -0.136559784412384
0.165165156126022 -0.142357647418976
0.170170173048973 -0.147696703672409
0.175175175070763 -0.152559906244278
0.180180177092552 -0.156933128833771
0.185185179114342 -0.160804629325867
0.190190181136131 -0.164165437221527
0.195195198059082 -0.167009115219116
0.200200200080872 -0.169331654906273
0.205205202102661 -0.171131521463394
0.210210204124451 -0.17240945994854
0.21521520614624 -0.173168927431107
0.220220223069191 -0.173415213823318
0.225225225090981 -0.173155888915062
0.23023022711277 -0.172400787472725
0.23523522913456 -0.171161189675331
0.240240231156349 -0.169450908899307
0.2452452480793 -0.167284801602364
0.250250250101089 -0.164680019021034
0.255255252122879 -0.161654606461525
0.260260254144669 -0.158228233456612
0.265265256166458 -0.15442182123661
0.270270258188248 -0.150257110595703
0.275275260210037 -0.145756870508194
0.280280262231827 -0.140944570302963
0.285285294055939 -0.135844230651855
0.290290296077728 -0.130480200052261
0.295295298099518 -0.124876961112022
0.300300300121307 -0.119059234857559
0.305305302143097 -0.113051101565361
0.310310304164886 -0.106876768171787
0.315315306186676 -0.10055984556675
0.320320308208466 -0.0941230952739716
0.325325310230255 -0.0875885859131813
0.330330312252045 -0.0809774100780487
0.335335344076157 -0.0743095278739929
0.340340346097946 -0.0676040500402451
0.345345348119736 -0.0608784407377243
0.350350350141525 -0.0541490614414215
0.355355352163315 -0.0474309176206589
0.360360354185104 -0.0407376512885094
0.365365356206894 -0.0340815186500549
0.370370358228683 -0.0274736508727074
0.375375360250473 -0.0209236741065979
0.380380362272263 -0.0144401770085096
0.385385394096375 -0.00803063064813614
0.390390396118164 -0.00170174054801464
0.395395398139954 0.0045409444719553
0.400400400161743 0.0106924194842577
0.405405402183533 0.0167480744421482
0.410410404205322 0.0227039344608784
0.415415406227112 0.0285560451447964
0.420420408248901 0.0343006327748299
0.425425410270691 0.0399337336421013
0.43043041229248 0.0454513132572174
0.43543541431427 0.0508486889302731
0.440440446138382 0.0561210289597511
0.445445448160172 0.0612625107169151
0.450450450181961 0.0662670060992241
0.455455452203751 0.0711273699998856
0.46046045422554 0.0758359208703041
0.46546545624733 0.0803839564323425
0.470470458269119 0.0847622230648994
0.475475460290909 0.0889604166150093
0.480480462312698 0.0929679125547409
0.485485464334488 0.0967731401324272
0.4904904961586 0.100364297628403
0.495495498180389 0.103728994727135
0.500500500202179 0.106854617595673
0.505505502223969 0.109728597104549
0.510510504245758 0.112338230013847
0.515515506267548 0.11467120051384
0.520520508289337 0.116715475916862
0.525525510311127 0.118459597229958
0.530530512332916 0.119892962276936
0.535535514354706 0.121005706489086
0.54054057598114 0.121789112687111
0.54554557800293 0.122235611081123
0.550550580024719 0.1223389133811
0.555555582046509 0.122094310820103
0.560560584068298 0.121498435735703
0.565565586090088 0.120549619197845
0.570570588111877 0.119247727096081
0.575575590133667 0.117594294250011
0.580580592155457 0.115592606365681
0.585585594177246 0.113247513771057
0.590590596199036 0.110565505921841
0.595595598220825 0.107554562389851
0.600600600242615 0.104224145412445
0.605605602264404 0.100585177540779
0.610610604286194 0.0966497212648392
0.615615606307983 0.0924310088157654
0.620620608329773 0.0879433751106262
0.625625610351562 0.0832019150257111
0.630630612373352 0.0782225728034973
0.635635614395142 0.0730218514800072
0.640640616416931 0.0676167532801628
0.645645678043365 0.0620244517922401
0.650650680065155 0.0562626346945763
0.655655682086945 0.0503488965332508
0.660660684108734 0.0443007275462151
0.665665686130524 0.0381357669830322
0.670670688152313 0.0318712033331394
0.675675690174103 0.0255241021513939
0.680680692195892 0.0191112272441387
0.685685694217682 0.0126490965485573
0.690690696239471 0.00615355372428894
0.695695698261261 -0.000359561294317245
0.700700700283051 -0.00687504187226295
0.70570570230484 -0.0133779272437096
0.71071070432663 -0.0198535062372684
0.715715706348419 -0.0262875854969025
0.720720708370209 -0.032666027545929
0.725725710391998 -0.0389750748872757
0.730730712413788 -0.0452010333538055
0.735735714435577 -0.0513303652405739
0.740740716457367 -0.0573497004806995
0.745745778083801 -0.0632457286119461
0.750750780105591 -0.0690051913261414
0.75575578212738 -0.0746150091290474
0.76076078414917 -0.0800617411732674
0.765765786170959 -0.0853326618671417
0.770770788192749 -0.0904143750667572
0.775775790214539 -0.0952942371368408
0.780780792236328 -0.0999594256281853
0.785785794258118 -0.104397535324097
0.790790796279907 -0.108596310019493
0.795795798301697 -0.112544029951096
0.800800800323486 -0.116229273378849
0.805805802345276 -0.119641229510307
0.810810804367065 -0.122769996523857
0.815815806388855 -0.125606328248978
0.820820808410645 -0.128141641616821
0.825825810432434 -0.130368888378143
0.830830812454224 -0.132281631231308
0.835835814476013 -0.133875012397766
0.840840816497803 -0.13514532148838
0.845845818519592 -0.136090338230133
0.850850880146027 -0.136708989739418
0.855855882167816 -0.137002259492874
0.860860884189606 -0.136972472071648
0.865865886211395 -0.13662314414978
0.870870888233185 -0.135960221290588
0.875875890254974 -0.134990453720093
0.880880892276764 -0.133722618222237
0.885885894298553 -0.132166504859924
0.890890896320343 -0.130334079265594
0.895895898342133 -0.128238052129745
0.900900900363922 -0.125892832875252
0.905905902385712 -0.123313799500465
0.910910904407501 -0.120517253875732
0.915915906429291 -0.117520697414875
0.92092090845108 -0.114342145621777
0.92592591047287 -0.111000522971153
0.930930912494659 -0.107514724135399
0.935935914516449 -0.103904731571674
0.940940916538239 -0.100189372897148
0.945945918560028 -0.096389427781105
0.950950980186462 -0.0925235226750374
0.955955982208252 -0.0886114090681076
0.960960984230042 -0.0846714600920677
0.965965986251831 -0.0807219296693802
0.970970988273621 -0.0767803639173508
0.97597599029541 -0.0728633254766464
0.9809809923172 -0.0689863860607147
0.985985994338989 -0.0651644915342331
0.990990996360779 -0.061410941183567
0.995995998382568 -0.0577384941279888
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0670427605509758
0.00500500481575727 -0.0678310096263885
0.0100100096315145 -0.0684114396572113
0.0150150144472718 -0.0687732473015785
0.0200200192630291 -0.0689073279500008
0.0250250250101089 -0.0688058137893677
0.0300300288945436 -0.068462960422039
0.0350350327789783 -0.0678750053048134
0.0400400385260582 -0.0670396685600281
0.045045044273138 -0.0659575164318085
0.0500500500202179 -0.0646313726902008
0.0550550557672977 -0.0630660876631737
0.0600600577890873 -0.0612691305577755
0.0650650635361671 -0.0592507272958755
0.0700700655579567 -0.0570235960185528
0.0750750750303268 -0.0546026490628719
0.0800800770521164 -0.0520059019327164
0.0850850865244865 -0.0492531023919582
0.0900900885462761 -0.0463670529425144
0.0950950905680656 -0.0433719865977764
0.100100100040436 -0.0402947962284088
0.105105102062225 -0.0371635407209396
0.110110111534595 -0.0340081714093685
0.115115113556385 -0.0308600999414921
0.120120115578175 -0.0277509186416864
0.125125125050545 -0.0247136745601892
0.130130127072334 -0.0217811688780785
0.135135129094124 -0.0189859792590141
0.140140131115913 -0.0163606852293015
0.145145148038864 -0.0139360409229994
0.150150150060654 -0.0117420926690102
0.155155152082443 -0.0098068006336689
0.160160154104233 -0.00815590098500252
0.165165156126022 -0.00681263953447342
0.170170173048973 -0.00579686090350151
0.175175175070763 -0.00512522272765636
0.180180177092552 -0.0048109982162714
0.185185179114342 -0.00486279092729092
0.190190181136131 -0.0052853561937809
0.195195198059082 -0.00607889145612717
0.200200200080872 -0.00723879970610142
0.205205202102661 -0.00875600054860115
0.210210204124451 -0.010616603307426
0.21521520614624 -0.0128017961978912
0.220220223069191 -0.0152885792776942
0.225225225090981 -0.0180489532649517
0.23023022711277 -0.0210512559860945
0.23523522913456 -0.0242597088217735
0.240240231156349 -0.0276347696781158
0.2452452480793 -0.0311339497566223
0.250250250101089 -0.0347122550010681
0.255255252122879 -0.0383223630487919
0.260260254144669 -0.041915200650692
0.265265256166458 -0.0454409420490265
0.270270258188248 -0.048849206417799
0.275275260210037 -0.052089873701334
0.280280262231827 -0.0551136396825314
0.285285294055939 -0.0578727386891842
0.290290296077728 -0.0603213720023632
0.295295298099518 -0.0624164268374443
0.300300300121307 -0.0641180425882339
0.305305302143097 -0.0653901249170303
0.310310304164886 -0.0662007480859756
0.315315306186676 -0.0665225386619568
0.320320308208466 -0.0663331747055054
0.325325310230255 -0.0656155571341515
0.330330312252045 -0.0643581077456474
0.335335344076157 -0.0625546351075172
0.340340346097946 -0.0602049641311169
0.345345348119736 -0.0573143102228642
0.350350350141525 -0.0538935735821724
0.355355352163315 -0.0499589666724205
0.360360354185104 -0.0455320030450821
0.365365356206894 -0.0406390503048897
0.370370358228683 -0.0353109315037727
0.375375360250473 -0.0295826680958271
0.380380362272263 -0.0234928131103516
0.385385394096375 -0.0170832462608814
0.390390396118164 -0.0103983599692583
0.395395398139954 -0.00348462350666523
0.400400400161743 0.0036100372672081
0.405405402183533 0.0108365938067436
0.410410404205322 0.0181459449231625
0.415415406227112 0.0254888460040092
0.420420408248901 0.0328171886503696
0.425425410270691 0.0400837324559689
0.43043041229248 0.047243271023035
0.43543541431427 0.0542525574564934
0.440440446138382 0.0610711872577667
0.445445448160172 0.0676611065864563
0.450450450181961 0.0739880129694939
0.455455452203751 0.0800206661224365
0.46046045422554 0.0857316553592682
0.46546545624733 0.0910969525575638
0.470470458269119 0.0960965603590012
0.475475460290909 0.100713938474655
0.480480462312698 0.104936487972736
0.485485464334488 0.108755052089691
0.4904904961586 0.11216389387846
0.495495498180389 0.115160442888737
0.500500500202179 0.117745354771614
0.505505502223969 0.119921788573265
0.510510504245758 0.121695525944233
0.515515506267548 0.123074285686016
0.520520508289337 0.124067842960358
0.525525510311127 0.124687388539314
0.530530512332916 0.124945446848869
0.535535514354706 0.124855190515518
0.54054057598114 0.124430701136589
0.54554557800293 0.123686127364635
0.550550580024719 0.122635811567307
0.555555582046509 0.121293902397156
0.560560584068298 0.119674243032932
0.565565586090088 0.117790125310421
0.570570588111877 0.115653969347477
0.575575590133667 0.113277778029442
0.580580592155457 0.110672444105148
0.585585594177246 0.107847958803177
0.590590596199036 0.104813620448112
0.595595598220825 0.101577676832676
0.600600600242615 0.0981475710868835
0.605605602264404 0.0945299863815308
0.610610604286194 0.0907311290502548
0.615615606307983 0.0867564082145691
0.620620608329773 0.0826108902692795
0.625625610351562 0.0782993733882904
0.630630612373352 0.0738264471292496
0.635635614395142 0.0691965445876122
0.640640616416931 0.064414381980896
0.645645678043365 0.0594846159219742
0.650650680065155 0.0544123500585556
0.655655682086945 0.0492031425237656
0.660660684108734 0.0438627451658249
0.665665686130524 0.0383976958692074
0.670670688152313 0.0328147783875465
0.675675690174103 0.0271215476095676
0.680680692195892 0.0213259197771549
0.685685694217682 0.0154364332556725
0.690690696239471 0.00946198031306267
0.695695698261261 0.00341188162565231
0.700700700283051 -0.00270413607358932
0.70570570230484 -0.00887637212872505
0.71071070432663 -0.0150949023663998
0.715715706348419 -0.0213496088981628
0.720720708370209 -0.027630839496851
0.725725710391998 -0.0339287593960762
0.730730712413788 -0.0402342826128006
0.735735714435577 -0.0465382151305676
0.740740716457367 -0.0528322122991085
0.745745778083801 -0.0591084510087967
0.750750780105591 -0.0653593018651009
0.75575578212738 -0.0715780556201935
0.76076078414917 -0.0777585357427597
0.765765786170959 -0.0838952213525772
0.770770788192749 -0.0899828374385834
0.775775790214539 -0.0960167944431305
0.780780792236328 -0.101992584764957
0.785785794258118 -0.107906393706799
0.790790796279907 -0.113754093647003
0.795795798301697 -0.119531810283661
0.800800800323486 -0.125235334038734
0.805805802345276 -0.130859941244125
0.810810804367065 -0.13640108704567
0.815815806388855 -0.141852825880051
0.820820808410645 -0.147208750247955
0.825825810432434 -0.1524618268013
0.830830812454224 -0.157603412866592
0.835835814476013 -0.162624269723892
0.840840816497803 -0.167513623833656
0.845845818519592 -0.172259569168091
0.850850880146027 -0.176849007606506
0.855855882167816 -0.181267708539963
0.860860884189606 -0.185500308871269
0.865865886211395 -0.189530223608017
0.870870888233185 -0.193340122699738
0.875875890254974 -0.196911871433258
0.880880892276764 -0.200227200984955
0.885885894298553 -0.203266829252243
0.890890896320343 -0.206012070178986
0.895895898342133 -0.208443999290466
0.900900900363922 -0.210544496774673
0.905905902385712 -0.21229662001133
0.910910904407501 -0.213683351874352
0.915915906429291 -0.214690715074539
0.92092090845108 -0.215304657816887
0.92592591047287 -0.215514913201332
0.930930912494659 -0.215311720967293
0.935935914516449 -0.214688986539841
0.940940916538239 -0.213642567396164
0.945945918560028 -0.212171763181686
0.950950980186462 -0.21027772128582
0.955955982208252 -0.20796562731266
0.960960984230042 -0.205243140459061
0.965965986251831 -0.202120795845985
0.970970988273621 -0.198612421751022
0.97597599029541 -0.194734573364258
0.9809809923172 -0.190505921840668
0.985985994338989 -0.185948699712753
0.990990996360779 -0.181086301803589
0.995995998382568 -0.175944924354553
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.0111454650759697
0.00500500481575727 -0.0139830438420177
0.0100100096315145 -0.017028296366334
0.0150150144472718 -0.0202769748866558
0.0200200192630291 -0.0237223040312529
0.0250250250101089 -0.0273568425327539
0.0300300288945436 -0.0311704091727734
0.0350350327789783 -0.0351510122418404
0.0400400385260582 -0.0392852835357189
0.045045044273138 -0.04355788230896
0.0500500500202179 -0.0479521192610264
0.0550550557672977 -0.0524492338299751
0.0600600577890873 -0.0570300221443176
0.0650650635361671 -0.061673779040575
0.0700700655579567 -0.0663583427667618
0.0750750750303268 -0.0710615590214729
0.0800800770521164 -0.0757608413696289
0.0850850865244865 -0.080432265996933
0.0900900885462761 -0.085053063929081
0.0950950905680656 -0.0895999297499657
0.100100100040436 -0.0940501689910889
0.105105102062225 -0.0983815789222717
0.110110111534595 -0.102573223412037
0.115115113556385 -0.106604710221291
0.120120115578175 -0.110457025468349
0.125125125050545 -0.114112801849842
0.130130127072334 -0.117556005716324
0.135135129094124 -0.120772376656532
0.140140131115913 -0.123749531805515
0.145145148038864 -0.1264768242836
0.150150150060654 -0.12894569337368
0.155155152082443 -0.131149232387543
0.160160154104233 -0.133083194494247
0.165165156126022 -0.13474440574646
0.170170173048973 -0.136132150888443
0.175175175070763 -0.13724721968174
0.180180177092552 -0.138092383742332
0.185185179114342 -0.138671785593033
0.190190181136131 -0.138991177082062
0.195195198059082 -0.139057070016861
0.200200200080872 -0.138877749443054
0.205205202102661 -0.138461902737617
0.210210204124451 -0.13781926035881
0.21521520614624 -0.136959820985794
0.220220223069191 -0.135893762111664
0.225225225090981 -0.134631648659706
0.23023022711277 -0.133183658123016
0.23523522913456 -0.131559669971466
0.240240231156349 -0.129769012331963
0.2452452480793 -0.127820625901222
0.250250250101089 -0.125722289085388
0.255255252122879 -0.123480834066868
0.260260254144669 -0.121102027595043
0.265265256166458 -0.118590667843819
0.270270258188248 -0.115950018167496
0.275275260210037 -0.113182313740253
0.280280262231827 -0.110288433730602
0.285285294055939 -0.10726810246706
0.290290296077728 -0.104119814932346
0.295295298099518 -0.100841119885445
0.300300300121307 -0.0974286571145058
0.305305302143097 -0.0938781946897507
0.310310304164886 -0.0901850983500481
0.315315306186676 -0.0863443687558174
0.320320308208466 -0.0823507010936737
0.325325310230255 -0.078199177980423
0.330330312252045 -0.0738850831985474
0.335335344076157 -0.0694043412804604
0.340340346097946 -0.064753994345665
0.345345348119736 -0.0599320456385612
0.350350350141525 -0.0549380518496037
0.355355352163315 -0.0497730821371078
0.360360354185104 -0.0444401241838932
0.365365356206894 -0.0389443263411522
0.370370358228683 -0.0332928113639355
0.375375360250473 -0.0274951420724392
0.380380362272263 -0.0215631201863289
0.385385394096375 -0.0155110694468021
0.390390396118164 -0.00935555249452591
0.395395398139954 -0.00311553478240967
0.400400400161743 0.00318806618452072
0.405405402183533 0.00953206792473793
0.410410404205322 0.015891820192337
0.415415406227112 0.022240798920393
0.420420408248901 0.0285515487194061
0.425425410270691 0.0347955301403999
0.43043041229248 0.040943767875433
0.43543541431427 0.0469669327139854
0.440440446138382 0.0528361983597279
0.445445448160172 0.05852285400033
0.450450450181961 0.0639995858073235
0.455455452203751 0.0692401900887489
0.46046045422554 0.0742203444242477
0.46546545624733 0.0789175629615784
0.470470458269119 0.0833118483424187
0.475475460290909 0.0873856991529465
0.480480462312698 0.09112448990345
0.485485464334488 0.0945163816213608
0.4904904961586 0.0975529253482819
0.495495498180389 0.100228473544121
0.500500500202179 0.10254068672657
0.505505502223969 0.104490324854851
0.510510504245758 0.106080964207649
0.515515506267548 0.107319131493568
0.520520508289337 0.108213894069195
0.525525510311127 0.108776479959488
0.530530512332916 0.109020464122295
0.535535514354706 0.108960926532745
0.54054057598114 0.108614362776279
0.54554557800293 0.107998237013817
0.550550580024719 0.107130631804466
0.555555582046509 0.106029868125916
0.560560584068298 0.104713976383209
0.565565586090088 0.103200688958168
0.570570588111877 0.101506620645523
0.575575590133667 0.0996473208069801
0.580580592155457 0.0976367220282555
0.585585594177246 0.0954869985580444
0.590590596199036 0.0932084023952484
0.595595598220825 0.0908088684082031
0.600600600242615 0.0882940217852592
0.605605602264404 0.0856670737266541
0.610610604286194 0.0829286724328995
0.615615606307983 0.0800769999623299
0.620620608329773 0.0771078169345856
0.625625610351562 0.0740142315626144
0.630630612373352 0.0707873776555061
0.635635614395142 0.0674160197377205
0.640640616416931 0.0638869255781174
0.645645678043365 0.0601850748062134
0.650650680065155 0.0562939681112766
0.655655682086945 0.0521957688033581
0.660660684108734 0.0478714033961296
0.665665686130524 0.0433011241257191
0.670670688152313 0.0384645462036133
0.675675690174103 0.0333410799503326
0.680680692195892 0.0279101207852364
0.685685694217682 0.0221513099968433
0.690690696239471 0.0160448551177979
0.695695698261261 0.00957180932164192
0.700700700283051 0.00271416828036308
0.70570570230484 -0.00454469490796328
0.71071070432663 -0.0122198471799493
0.715715706348419 -0.0203246213495731
0.720720708370209 -0.0288704615086317
0.725725710391998 -0.0378663018345833
0.730730712413788 -0.0473191440105438
0.735735714435577 -0.0572331137955189
0.740740716457367 -0.0676096603274345
0.745745778083801 -0.0784476399421692
0.750750780105591 -0.0897418782114983
0.75575578212738 -0.101485274732113
0.76076078414917 -0.113666400313377
0.765765786170959 -0.126271069049835
0.770770788192749 -0.139281004667282
0.775775790214539 -0.152674645185471
0.780780792236328 -0.166426688432693
0.785785794258118 -0.180508106946945
0.790790796279907 -0.194886192679405
0.795795798301697 -0.209524467587471
0.800800800323486 -0.224382758140564
0.805805802345276 -0.239417269825935
0.810810804367065 -0.254581093788147
0.815815806388855 -0.269824236631393
0.820820808410645 -0.285092204809189
0.825825810432434 -0.300329357385635
0.830830812454224 -0.315476834774017
0.835835814476013 -0.330473721027374
0.840840816497803 -0.34525665640831
0.845845818519592 -0.3597611784935
0.850850880146027 -0.373922199010849
0.855855882167816 -0.387673288583755
0.860860884189606 -0.400949060916901
0.865865886211395 -0.413683444261551
0.870870888233185 -0.425812095403671
0.875875890254974 -0.437272369861603
0.880880892276764 -0.448003768920898
0.885885894298553 -0.457947820425034
0.890890896320343 -0.467050433158875
0.895895898342133 -0.475260525941849
0.900900900363922 -0.482532024383545
0.905905902385712 -0.488823801279068
0.910910904407501 -0.494098961353302
0.915915906429291 -0.498327910900116
0.92092090845108 -0.501485347747803
0.92592591047287 -0.50355464220047
0.930930912494659 -0.504522979259491
0.935935914516449 -0.504386425018311
0.940940916538239 -0.503147065639496
0.945945918560028 -0.500814735889435
0.950950980186462 -0.497404038906097
0.955955982208252 -0.492938667535782
0.960960984230042 -0.487446784973145
0.965965986251831 -0.480964004993439
0.970970988273621 -0.473531574010849
0.97597599029541 -0.465196073055267
0.9809809923172 -0.456008106470108
0.985985994338989 -0.446024745702744
0.990990996360779 -0.435305446386337
0.995995998382568 -0.423913896083832
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.142624795436859
0.00500500481575727 0.147104978561401
0.0100100096315145 0.151445776224136
0.0150150144472718 0.155627995729446
0.0200200192630291 0.159632995724678
0.0250250250101089 0.163442209362984
0.0300300288945436 0.167038291692734
0.0350350327789783 0.170403361320496
0.0400400385260582 0.173521131277084
0.045045044273138 0.176375344395638
0.0500500500202179 0.178951099514961
0.0550550557672977 0.181233912706375
0.0600600577890873 0.183209970593452
0.0650650635361671 0.184867382049561
0.0700700655579567 0.186194181442261
0.0750750750303268 0.187179923057556
0.0800800770521164 0.187815427780151
0.0850850865244865 0.188092067837715
0.0900900885462761 0.18800276517868
0.0950950905680656 0.187541872262955
0.100100100040436 0.186704099178314
0.105105102062225 0.185486048460007
0.110110111534595 0.183885395526886
0.115115113556385 0.181901216506958
0.120120115578175 0.179533496499062
0.125125125050545 0.176783889532089
0.130130127072334 0.173655197024345
0.135135129094124 0.170151680707932
0.140140131115913 0.166279062628746
0.145145148038864 0.162044301629066
0.150150150060654 0.157455578446388
0.155155152082443 0.152523249387741
0.160160154104233 0.147258669137955
0.165165156126022 0.141674399375916
0.170170173048973 0.135785147547722
0.175175175070763 0.129607304930687
0.180180177092552 0.123158067464828
0.185185179114342 0.116456665098667
0.190190181136131 0.109524063766003
0.195195198059082 0.102382600307465
0.200200200080872 0.0950564220547676
0.205205202102661 0.0875710397958755
0.210210204124451 0.079953595995903
0.21521520614624 0.0722329616546631
0.220220223069191 0.0644391849637032
0.225225225090981 0.056603915989399
0.23023022711277 0.048759937286377
0.23523522913456 0.0409413427114487
0.240240231156349 0.0331835635006428
0.2452452480793 0.0255224034190178
0.250250250101089 0.0179949030280113
0.255255252122879 0.0106385797262192
0.260260254144669 0.00349120050668716
0.265265256166458 -0.00340914726257324
0.270270258188248 -0.0100246295332909
0.275275260210037 -0.0163177251815796
0.280280262231827 -0.0222516655921936
0.285285294055939 -0.0277906358242035
0.290290296077728 -0.0329000055789948
0.295295298099518 -0.0375469736754894
0.300300300121307 -0.0417005494236946
0.305305302143097 -0.0453322753310204
0.310310304164886 -0.0484161488711834
0.315315306186676 -0.0509291216731071
0.320320308208466 -0.0528517588973045
0.325325310230255 -0.0541678555309772
0.330330312252045 -0.0548652932047844
0.335335344076157 -0.0549360178411007
0.340340346097946 -0.0543764308094978
0.345345348119736 -0.0531873106956482
0.350350350141525 -0.0513742081820965
0.355355352163315 -0.0489473715424538
0.360360354185104 -0.0459219291806221
0.365365356206894 -0.0423176512122154
0.370370358228683 -0.0381591096520424
0.375375360250473 -0.0334754399955273
0.380380362272263 -0.0283001735806465
0.385385394096375 -0.0226709209382534
0.390390396118164 -0.0166292823851109
0.395395398139954 -0.0102202370762825
0.400400400161743 -0.00349187105894089
0.405405402183533 0.0035049095749855
0.410410404205322 0.0107172653079033
0.415415406227112 0.0180904716253281
0.420420408248901 0.025568924844265
0.425425410270691 0.0330963060259819
0.43043041229248 0.0406164526939392
0.43543541431427 0.0480736158788204
0.440440446138382 0.0554136037826538
0.445445448160172 0.0625834986567497
0.450450450181961 0.069533072412014
0.455455452203751 0.0762147158384323
0.46046045422554 0.0825842022895813
0.46546545624733 0.0886008441448212
0.470470458269119 0.0942282825708389
0.475475460290909 0.0994343310594559
0.480480462312698 0.104191660881042
0.485485464334488 0.108477666974068
0.4904904961586 0.112274840474129
0.495495498180389 0.115570619702339
0.500500500202179 0.118357546627522
0.505505502223969 0.120633170008659
0.510510504245758 0.122399657964706
0.515515506267548 0.123663991689682
0.520520508289337 0.124437347054482
0.525525510311127 0.124734908342361
0.530530512332916 0.124575577676296
0.535535514354706 0.12398125231266
0.54054057598114 0.122976712882519
0.54554557800293 0.121589004993439
0.550550580024719 0.119846731424332
0.555555582046509 0.117779836058617
0.560560584068298 0.115418985486031
0.565565586090088 0.112794816493988
0.570570588111877 0.109937720000744
0.575575590133667 0.106877230107784
0.580580592155457 0.103641487658024
0.585585594177246 0.100256845355034
0.590590596199036 0.0967474430799484
0.595595598220825 0.0931349247694016
0.600600600242615 0.0894380658864975
0.605605602264404 0.0856723934412003
0.610610604286194 0.081850178539753
0.615615606307983 0.0779801979660988
0.620620608329773 0.074067585170269
0.625625610351562 0.0701138824224472
0.630630612373352 0.0661170557141304
0.635635614395142 0.0620713792741299
0.640640616416931 0.0579679422080517
0.645645678043365 0.0537944473326206
0.650650680065155 0.0495357736945152
0.655655682086945 0.0451740473508835
0.660660684108734 0.04068898037076
0.665665686130524 0.0360583551228046
0.670670688152313 0.0312583073973656
0.675675690174103 0.026263777166605
0.680680692195892 0.0210489425808191
0.685685694217682 0.0155877145007253
0.690690696239471 0.00985410995781422
0.695695698261261 0.00382287427783012
0.700700700283051 -0.00253031775355339
0.70570570230484 -0.0092280562967062
0.71071070432663 -0.0162911973893642
0.715715706348419 -0.0237380564212799
0.720720708370209 -0.0315841175615788
0.725725710391998 -0.0398417636752129
0.730730712413788 -0.0485200360417366
0.735735714435577 -0.0576240010559559
0.740740716457367 -0.067155085504055
0.745745778083801 -0.0771101415157318
0.750750780105591 -0.0874815881252289
0.75575578212738 -0.098257876932621
0.76076078414917 -0.109422259032726
0.765765786170959 -0.12095445394516
0.770770788192749 -0.132828429341316
0.775775790214539 -0.145014703273773
0.780780792236328 -0.157479211688042
0.785785794258118 -0.170184001326561
0.790790796279907 -0.18308699131012
0.795795798301697 -0.1961430311203
0.800800800323486 -0.209303140640259
0.805805802345276 -0.222515881061554
0.810810804367065 -0.235727310180664
0.815815806388855 -0.248881578445435
0.820820808410645 -0.261920303106308
0.825825810432434 -0.274785101413727
0.830830812454224 -0.287416487932205
0.835835814476013 -0.299754738807678
0.840840816497803 -0.311740279197693
0.845845818519592 -0.323314100503922
0.850850880146027 -0.334419250488281
0.855855882167816 -0.34499979019165
0.860860884189606 -0.355002641677856
0.865865886211395 -0.364376425743103
0.870870888233185 -0.373073816299438
0.875875890254974 -0.381050914525986
0.880880892276764 -0.38826709985733
0.885885894298553 -0.394685924053192
0.890890896320343 -0.400276124477386
0.895895898342133 -0.405010581016541
0.900900900363922 -0.408867597579956
0.905905902385712 -0.411830246448517
0.910910904407501 -0.413886964321136
0.915915906429291 -0.415031969547272
0.92092090845108 -0.415263414382935
0.92592591047287 -0.414587199687958
0.930930912494659 -0.413011878728867
0.935935914516449 -0.410553127527237
0.940940916538239 -0.407230228185654
0.945945918560028 -0.403069138526917
0.950950980186462 -0.398098051548004
0.955955982208252 -0.39235132932663
0.960960984230042 -0.385866284370422
0.965965986251831 -0.378683924674988
0.970970988273621 -0.370849251747131
0.97597599029541 -0.362409591674805
0.9809809923172 -0.35341402888298
0.985985994338989 -0.343914777040482
0.990990996360779 -0.333964943885803
0.995995998382568 -0.323619157075882
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.118209704756737
0.00500500481575727 0.125088572502136
0.0100100096315145 0.132067680358887
0.0150150144472718 0.139119654893875
0.0200200192630291 0.146214008331299
0.0250250250101089 0.153318464756012
0.0300300288945436 0.160398840904236
0.0350350327789783 0.167418047785759
0.0400400385260582 0.174338728189468
0.045045044273138 0.181120291352272
0.0500500500202179 0.187722027301788
0.0550550557672977 0.194101810455322
0.0600600577890873 0.200216472148895
0.0650650635361671 0.206023007631302
0.0700700655579567 0.21147757768631
0.0750750750303268 0.216537266969681
0.0800800770521164 0.221158981323242
0.0850850865244865 0.225301310420036
0.0900900885462761 0.228924050927162
0.0950950905680656 0.231988802552223
0.100100100040436 0.234459012746811
0.105105102062225 0.236300885677338
0.110110111534595 0.237483784556389
0.115115113556385 0.237980544567108
0.120120115578175 0.237766847014427
0.125125125050545 0.236823379993439
0.130130127072334 0.235134959220886
0.135135129094124 0.232690736651421
0.140140131115913 0.229485154151917
0.145145148038864 0.225517302751541
0.150150150060654 0.220792442560196
0.155155152082443 0.215320631861687
0.160160154104233 0.209117725491524
0.165165156126022 0.202205017209053
0.170170173048973 0.194609954953194
0.175175175070763 0.186365038156509
0.180180177092552 0.177508264780045
0.185185179114342 0.168083146214485
0.190190181136131 0.158137902617455
0.195195198059082 0.147725775837898
0.200200200080872 0.136904299259186
0.205205202102661 0.125735059380531
0.210210204124451 0.114283114671707
0.21521520614624 0.102616734802723
0.220220223069191 0.0908066630363464
0.225225225090981 0.0789257884025574
0.23023022711277 0.0670480355620384
0.23523522913456 0.0552481412887573
0.240240231156349 0.0436011515557766
0.2452452480793 0.0321813076734543
0.250250250101089 0.0210616923868656
0.255255252122879 0.0103132203221321
0.260260254144669 4.44799661636353e-06
0.265265256166458 -0.00979936122894287
0.270270258188248 -0.0190368592739105
0.275275260210037 -0.0276513695716858
0.280280262231827 -0.035590834915638
0.285285294055939 -0.0428089872002602
0.290290296077728 -0.0492653697729111
0.295295298099518 -0.0549258664250374
0.300300300121307 -0.0597630888223648
0.305305302143097 -0.0637563169002533
0.310310304164886 -0.0668921321630478
0.315315306186676 -0.0691640004515648
0.320320308208466 -0.0705727711319923
0.325325310230255 -0.0711260288953781
0.330330312252045 -0.0708385407924652
0.335335344076157 -0.0697317570447922
0.340340346097946 -0.0678333342075348
0.345345348119736 -0.0651771575212479
0.350350350141525 -0.0618025399744511
0.355355352163315 -0.0577540099620819
0.360360354185104 -0.0530805364251137
0.365365356206894 -0.0478352382779121
0.370370358228683 -0.0420743972063065
0.375375360250473 -0.0358570776879787
0.380380362272263 -0.0292443558573723
0.385385394096375 -0.022298701107502
0.390390396118164 -0.0150832757353783
0.395395398139954 -0.00766126066446304
0.400400400161743 -9.51290130615234e-05
0.405405402183533 0.00755369663238525
0.410410404205322 0.0152259171009064
0.415415406227112 0.0228641405701637
0.420420408248901 0.0304143205285072
0.425425410270691 0.0378253236413002
0.43043041229248 0.0450499430298805
0.43543541431427 0.0520446673035622
0.440440446138382 0.0587706379592419
0.445445448160172 0.0651929005980492
0.450450450181961 0.0712814182043076
0.455455452203751 0.0770105794072151
0.46046045422554 0.0823594182729721
0.46546545624733 0.0873113721609116
0.470470458269119 0.0918544083833694
0.475475460290909 0.0959804803133011
0.480480462312698 0.0996856391429901
0.485485464334488 0.102969482541084
0.4904904961586 0.105835154652596
0.495495498180389 0.10828859359026
0.500500500202179 0.110338494181633
0.505505502223969 0.111995860934258
0.510510504245758 0.113273449242115
0.515515506267548 0.114185675978661
0.520520508289337 0.114747829735279
0.525525510311127 0.114976122975349
0.530530512332916 0.114886894822121
0.535535514354706 0.11449670791626
0.54054057598114 0.113821595907211
0.54554557800293 0.112877197563648
0.550550580024719 0.111678250133991
0.555555582046509 0.110238417983055
0.560560584068298 0.108570083975792
0.565565586090088 0.106684446334839
0.570570588111877 0.104590997099876
0.575575590133667 0.102298066020012
0.580580592155457 0.099812276661396
0.585585594177246 0.0971388071775436
0.590590596199036 0.0942815840244293
0.595595598220825 0.0912431925535202
0.600600600242615 0.0880251005291939
0.605605602264404 0.0846277996897697
0.610610604286194 0.0810511037707329
0.615615606307983 0.0772942453622818
0.620620608329773 0.0733563303947449
0.625625610351562 0.069236159324646
0.630630612373352 0.0649330914020538
0.635635614395142 0.0604467466473579
0.640640616416931 0.055777657777071
0.645645678043365 0.0509273484349251
0.650650680065155 0.0458986535668373
0.655655682086945 0.040695995092392
0.660660684108734 0.0353252664208412
0.665665686130524 0.0297946855425835
0.670670688152313 0.0241141319274902
0.675675690174103 0.018296092748642
0.680680692195892 0.0123549774289131
0.685685694217682 0.00630790740251541
0.690690696239471 0.000174179673194885
0.695695698261261 -0.00602439045906067
0.700700700283051 -0.0122639574110508
0.70570570230484 -0.0185180939733982
0.71071070432663 -0.0247586444020271
0.715715706348419 -0.0309554506093264
0.720720708370209 -0.0370769277215004
0.725725710391998 -0.043089933693409
0.730730712413788 -0.0489602461457253
0.735735714435577 -0.054653137922287
0.740740716457367 -0.060133520513773
0.745745778083801 -0.0653662234544754
0.750750780105591 -0.070316381752491
0.75575578212738 -0.0749501883983612
0.76076078414917 -0.0792350172996521
0.765765786170959 -0.0831401199102402
0.770770788192749 -0.0866362005472183
0.775775790214539 -0.0896971002221107
0.780780792236328 -0.0922988504171371
0.785785794258118 -0.0944212153553963
0.790790796279907 -0.0960470587015152
0.795795798301697 -0.0971631109714508
0.800800800323486 -0.0977596119046211
0.805805802345276 -0.0978316217660904
0.810810804367065 -0.097377710044384
0.815815806388855 -0.0964014604687691
0.820820808410645 -0.09491016715765
0.825825810432434 -0.0929156392812729
0.830830812454224 -0.0904339700937271
0.835835814476013 -0.0874848514795303
0.840840816497803 -0.0840924978256226
0.845845818519592 -0.0802842527627945
0.850850880146027 -0.0760906189680099
0.855855882167816 -0.071545273065567
0.860860884189606 -0.0666844248771667
0.865865886211395 -0.0615464709699154
0.870870888233185 -0.0561716705560684
0.875875890254974 -0.0506012961268425
0.880880892276764 -0.0448775961995125
0.885885894298553 -0.0390435606241226
0.890890896320343 -0.0331416577100754
0.895895898342133 -0.0272142328321934
0.900900900363922 -0.0213023964315653
0.905905902385712 -0.0154463611543179
0.910910904407501 -0.00968463160097599
0.915915906429291 -0.00405305996537209
0.92092090845108 0.00141414999961853
0.92592591047287 0.00668534450232983
0.930930912494659 0.011732118204236
0.935935914516449 0.0165288858115673
0.940940916538239 0.0210532918572426
0.945945918560028 0.0252859201282263
0.950950980186462 0.0292110033333302
0.955955982208252 0.0328160114586353
0.960960984230042 0.0360915884375572
0.965965986251831 0.0390318632125854
0.970970988273621 0.0416334569454193
0.97597599029541 0.0438970103859901
0.9809809923172 0.0458249039947987
0.985985994338989 0.0474230907857418
0.990990996360779 0.0486991591751575
0.995995998382568 0.0496637336909771
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 -0.105027392506599
0.00500500481575727 -0.109145551919937
0.0100100096315145 -0.113131284713745
0.0150150144472718 -0.116960912942886
0.0200200192630291 -0.120610877871513
0.0250250250101089 -0.124058574438095
0.0300300288945436 -0.127282500267029
0.0350350327789783 -0.130262017250061
0.0400400385260582 -0.132978454232216
0.045045044273138 -0.135414183139801
0.0500500500202179 -0.137554079294205
0.0550550557672977 -0.139384329319
0.0600600577890873 -0.140894055366516
0.0650650635361671 -0.142074465751648
0.0700700655579567 -0.142918810248375
0.0750750750303268 -0.143423229455948
0.0800800770521164 -0.143586397171021
0.0850850865244865 -0.143409669399261
0.0900900885462761 -0.14289678633213
0.0950950905680656 -0.14205439388752
0.100100100040436 -0.140891581773758
0.105105102062225 -0.13941989839077
0.110110111534595 -0.13765349984169
0.115115113556385 -0.135608375072479
0.120120115578175 -0.133303433656693
0.125125125050545 -0.130758702754974
0.130130127072334 -0.12799659371376
0.135135129094124 -0.125040799379349
0.140140131115913 -0.121916890144348
0.145145148038864 -0.118650682270527
0.150150150060654 -0.115269869565964
0.155155152082443 -0.111802235245705
0.160160154104233 -0.108276061713696
0.165165156126022 -0.104719616472721
0.170170173048973 -0.101161353290081
0.175175175070763 -0.0976287871599197
0.180180177092552 -0.0941489711403847
0.185185179114342 -0.0907475724816322
0.190190181136131 -0.0874493941664696
0.195195198059082 -0.0842771381139755
0.200200200080872 -0.0812519490718842
0.205205202102661 -0.0783925428986549
0.210210204124451 -0.0757153779268265
0.21521520614624 -0.0732341483235359
0.220220223069191 -0.0709598511457443
0.225225225090981 -0.0689004361629486
0.23023022711277 -0.0670605450868607
0.23523522913456 -0.0654415488243103
0.240240231156349 -0.064041443169117
0.2452452480793 -0.0628549605607986
0.250250250101089 -0.0618730112910271
0.255255252122879 -0.0610834807157516
0.260260254144669 -0.0604707524180412
0.265265256166458 -0.060015931725502
0.270270258188248 -0.059697225689888
0.275275260210037 -0.0594900697469711
0.280280262231827 -0.0593671873211861
0.285285294055939 -0.0592993497848511
0.290290296077728 -0.059255063533783
0.295295298099518 -0.0592018067836761
0.300300300121307 -0.0591057017445564
0.305305302143097 -0.05893225222826
0.310310304164886 -0.0586469322443008
0.315315306186676 -0.0582155883312225
0.320320308208466 -0.0576047748327255
0.325325310230255 -0.056782454252243
0.330330312252045 -0.0557185262441635
0.335335344076157 -0.0543850734829903
0.340340346097946 -0.0527569502592087
0.345345348119736 -0.0508122742176056
0.350350350141525 -0.048532672226429
0.355355352163315 -0.0459036529064178
0.360360354185104 -0.0429150611162186
0.365365356206894 -0.0395609103143215
0.370370358228683 -0.0358400493860245
0.375375360250473 -0.0317558944225311
0.380380362272263 -0.0273165479302406
0.385385394096375 -0.0225348323583603
0.390390396118164 -0.0174281373620033
0.395395398139954 -0.0120181925594807
0.400400400161743 -0.00633089989423752
0.405405402183533 -0.000395976006984711
0.410410404205322 0.00575342774391174
0.415415406227112 0.0120811685919762
0.420420408248901 0.0185484141111374
0.425425410270691 0.0251143276691437
0.43043041229248 0.0317366123199463
0.43543541431427 0.038371741771698
0.440440446138382 0.0449761599302292
0.445445448160172 0.051505871117115
0.450450450181961 0.0579180754721165
0.455455452203751 0.0641708299517632
0.46046045422554 0.0702241063117981
0.46546545624733 0.0760398656129837
0.470470458269119 0.0815828889608383
0.475475460290909 0.0868206322193146
0.480480462312698 0.0917241424322128
0.485485464334488 0.0962677299976349
0.4904904961586 0.100429698824883
0.495495498180389 0.104192040860653
0.500500500202179 0.107540801167488
0.505505502223969 0.110465928912163
0.510510504245758 0.112961366772652
0.515515506267548 0.11502468585968
0.520520508289337 0.116657227277756
0.525525510311127 0.117863573133945
0.530530512332916 0.118651553988457
0.535535514354706 0.119031727313995
0.54054057598114 0.119017168879509
0.54554557800293 0.118623070418835
0.550550580024719 0.117866262793541
0.555555582046509 0.116765037178993
0.560560584068298 0.115338571369648
0.565565586090088 0.113606490194798
0.570570588111877 0.111588731408119
0.575575590133667 0.109304860234261
0.580580592155457 0.106774039566517
0.585585594177246 0.104014419019222
0.590590596199036 0.101043045520782
0.595595598220825 0.0978754386305809
0.600600600242615 0.0945255979895592
0.605605602264404 0.0910056084394455
0.610610604286194 0.0873256102204323
0.615615606307983 0.0834936052560806
0.620620608329773 0.0795156508684158
0.625625610351562 0.0753954946994781
0.630630612373352 0.0711348652839661
0.635635614395142 0.0667334124445915
0.640640616416931 0.062188982963562
0.645645678043365 0.0574973747134209
0.650650680065155 0.0526530854403973
0.655655682086945 0.047649085521698
0.660660684108734 0.0424770005047321
0.665665686130524 0.0371278524398804
0.670670688152313 0.031591635197401
0.675675690174103 0.0258583314716816
0.680680692195892 0.0199174899607897
0.685685694217682 0.0137592321261764
0.690690696239471 0.0073739979416132
0.695695698261261 0.000753205269575119
0.700700700283051 -0.00611082836985588
0.70570570230484 -0.0132239907979965
0.71071070432663 -0.0205908697098494
0.715715706348419 -0.0282136835157871
0.720720708370209 -0.0360929071903229
0.725725710391998 -0.0442260913550854
0.730730712413788 -0.0526087135076523
0.735735714435577 -0.0612331405282021
0.740740716457367 -0.0700890943408012
0.745745778083801 -0.0791632980108261
0.750750780105591 -0.0884392559528351
0.75575578212738 -0.0978979840874672
0.76076078414917 -0.107516795396805
0.765765786170959 -0.1172711327672
0.770770788192749 -0.127132654190063
0.775775790214539 -0.137071266770363
0.780780792236328 -0.14705365896225
0.785785794258118 -0.15704508125782
0.790790796279907 -0.167008191347122
0.795795798301697 -0.176904648542404
0.800800800323486 -0.186694115400314
0.805805802345276 -0.19633549451828
0.810810804367065 -0.205787375569344
0.815815806388855 -0.215007990598679
0.820820808410645 -0.22395496070385
0.825825810432434 -0.232587292790413
0.830830812454224 -0.240864649415016
0.835835814476013 -0.248747587203979
0.840840816497803 -0.256198644638062
0.845845818519592 -0.263181924819946
0.850850880146027 -0.269664406776428
0.855855882167816 -0.275615006685257
0.860860884189606 -0.281006127595901
0.865865886211395 -0.285812765359879
0.870870888233185 -0.290013492107391
0.875875890254974 -0.293590664863586
0.880880892276764 -0.296529829502106
0.885885894298553 -0.298820406198502
0.890890896320343 -0.300455659627914
0.895895898342133 -0.301433026790619
0.900900900363922 -0.301753163337708
0.905905902385712 -0.301421374082565
0.910910904407501 -0.300445824861526
0.915915906429291 -0.298838794231415
0.92092090845108 -0.296615391969681
0.92592591047287 -0.293795168399811
0.930930912494659 -0.290399134159088
0.935935914516449 -0.286452561616898
0.940940916538239 -0.281982362270355
0.945945918560028 -0.277018547058105
0.950950980186462 -0.271592080593109
0.955955982208252 -0.265736818313599
0.960960984230042 -0.259487569332123
0.965965986251831 -0.252880096435547
0.970970988273621 -0.245951324701309
0.97597599029541 -0.238738983869553
0.9809809923172 -0.231280148029327
0.985985994338989 -0.223613008856773
0.990990996360779 -0.215774729847908
0.995995998382568 -0.20780248939991
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.112005479633808
0.00500500481575727 0.119515642523766
0.0100100096315145 0.127183899283409
0.0150150144472718 0.134979829192162
0.0200200192630291 0.142869919538498
0.0250250250101089 0.150817945599556
0.0300300288945436 0.158785209059715
0.0350350327789783 0.166729778051376
0.0400400385260582 0.17460872232914
0.045045044273138 0.182375729084015
0.0500500500202179 0.189984157681465
0.0550550557672977 0.197384566068649
0.0600600577890873 0.204527303576469
0.0650650635361671 0.211362555623055
0.0700700655579567 0.217839017510414
0.0750750750303268 0.223906487226486
0.0800800770521164 0.22951503098011
0.0850850865244865 0.234615921974182
0.0900900885462761 0.239162176847458
0.0950950905680656 0.243108555674553
0.100100100040436 0.246412068605423
0.105105102062225 0.249033123254776
0.110110111534595 0.250935614109039
0.115115113556385 0.252087503671646
0.120120115578175 0.252460241317749
0.125125125050545 0.252030670642853
0.130130127072334 0.250780403614044
0.135135129094124 0.24869678914547
0.140140131115913 0.245772197842598
0.145145148038864 0.242005616426468
0.150150150060654 0.237401872873306
0.155155152082443 0.231972217559814
0.160160154104233 0.22573421895504
0.165165156126022 0.218711525201797
0.170170173048973 0.210934594273567
0.175175175070763 0.202440157532692
0.180180177092552 0.193270832300186
0.185185179114342 0.183475106954575
0.190190181136131 0.173107177019119
0.195195198059082 0.162226527929306
0.200200200080872 0.15089738368988
0.205205202102661 0.139188379049301
0.210210204124451 0.127171844244003
0.21521520614624 0.114923447370529
0.220220223069191 0.102521225810051
0.225225225090981 0.0900456160306931
0.23023022711277 0.0775778889656067
0.23523522913456 0.0651995167136192
0.240240231156349 0.0529923550784588
0.2452452480793 0.0410368591547012
0.250250250101089 0.0294117443263531
0.255255252122879 0.0181930959224701
0.260260254144669 0.00745371356606483
0.265265256166458 -0.00273730978369713
0.270270258188248 -0.0123159475624561
0.275275260210037 -0.0212233364582062
0.280280262231827 -0.0294064618647099
0.285285294055939 -0.036818727850914
0.290290296077728 -0.0434203967452049
0.295295298099518 -0.0491788238286972
0.300300300121307 -0.0540690124034882
0.305305302143097 -0.0580736175179482
0.310310304164886 -0.0611830689013004
0.315315306186676 -0.0633955970406532
0.320320308208466 -0.0647173896431923
0.325325310230255 -0.0651620924472809
0.330330312252045 -0.0647505968809128
0.335335344076157 -0.063511073589325
0.340340346097946 -0.0614782422780991
0.345345348119736 -0.0586928874254227
0.350350350141525 -0.0552012845873833
0.355355352163315 -0.051054909825325
0.360360354185104 -0.046309269964695
0.365365356206894 -0.0410235747694969
0.370370358228683 -0.0352599024772644
0.375375360250473 -0.0290823131799698
0.380380362272263 -0.0225562863051891
0.385385394096375 -0.0157476812601089
0.390390396118164 -0.00872237607836723
0.395395398139954 -0.00154510885477066
0.400400400161743 0.00572086870670319
0.405405402183533 0.0130146145820618
0.410410404205322 0.0202782079577446
0.415415406227112 0.0274568758904934
0.420420408248901 0.0345000326633453
0.425425410270691 0.0413610897958279
0.43043041229248 0.0479984134435654
0.43543541431427 0.0543748587369919
0.440440446138382 0.0604586750268936
0.445445448160172 0.0662228912115097
0.450450450181961 0.0716459900140762
0.455455452203751 0.0767112374305725
0.46046045422554 0.0814070254564285
0.46546545624733 0.0857264176011086
0.470470458269119 0.0896669328212738
0.475475460290909 0.0932301357388496
0.480480462312698 0.096421554684639
0.485485464334488 0.099249929189682
0.4904904961586 0.101726986467838
0.495495498180389 0.103866904973984
0.500500500202179 0.105685815215111
0.505505502223969 0.107201434671879
0.510510504245758 0.108432441949844
0.515515506267548 0.109398066997528
0.520520508289337 0.110117629170418
0.525525510311127 0.110610112547874
0.530530512332916 0.110893785953522
0.535535514354706 0.110985808074474
0.54054057598114 0.110901713371277
0.54554557800293 0.110655546188354
0.550550580024719 0.110259123146534
0.555555582046509 0.109722189605236
0.560560584068298 0.109052047133446
0.565565586090088 0.108253613114357
0.570570588111877 0.107329070568085
0.575575590133667 0.106278263032436
0.580580592155457 0.105098448693752
0.585585594177246 0.103784203529358
0.590590596199036 0.102327980101109
0.595595598220825 0.100719839334488
0.600600600242615 0.0989478752017021
0.605605602264404 0.0969982296228409
0.610610604286194 0.094855472445488
0.615615606307983 0.0925028622150421
0.620620608329773 0.0899224355816841
0.625625610351562 0.0870954394340515
0.630630612373352 0.0840026587247849
0.635635614395142 0.0806246623396873
0.640640616416931 0.0769420713186264
0.645645678043365 0.0729359984397888
0.650650680065155 0.0685884281992912
0.655655682086945 0.0638822019100189
0.660660684108734 0.0588016211986542
0.665665686130524 0.0533328056335449
0.670670688152313 0.0474637299776077
0.675675690174103 0.0411846786737442
0.680680692195892 0.0344884470105171
0.685685694217682 0.0273706093430519
0.690690696239471 0.0198297090828419
0.695695698261261 0.0118677020072937
0.700700700283051 0.00348949432373047
0.70570570230484 -0.00529609620571136
0.71071070432663 -0.0144769363105297
0.715715706348419 -0.0240368209779263
0.720720708370209 -0.0339562222361565
0.725725710391998 -0.0442112907767296
0.730730712413788 -0.0547750815749168
0.735735714435577 -0.0656163617968559
0.740740716457367 -0.076700858771801
0.745745778083801 -0.0879904851317406
0.750750780105591 -0.0994438976049423
0.75575578212738 -0.111016966402531
0.76076078414917 -0.122662447392941
0.765765786170959 -0.134331345558167
0.770770788192749 -0.145971462130547
0.775775790214539 -0.157529801130295
0.780780792236328 -0.168951541185379
0.785785794258118 -0.180180937051773
0.790790796279907 -0.19116199016571
0.795795798301697 -0.201838552951813
0.800800800323486 -0.21215483546257
0.805805802345276 -0.222056001424789
0.810810804367065 -0.231489166617393
0.815815806388855 -0.240402907133102
0.820820808410645 -0.248747974634171
0.825825810432434 -0.256478905677795
0.830830812454224 -0.263553082942963
0.835835814476013 -0.269931674003601
0.840840816497803 -0.275580018758774
0.845845818519592 -0.280467987060547
0.850850880146027 -0.284570634365082
0.855855882167816 -0.287867516279221
0.860860884189606 -0.290344476699829
0.865865886211395 -0.291991591453552
0.870870888233185 -0.29280549287796
0.875875890254974 -0.292788296937943
0.880880892276764 -0.291947215795517
0.885885894298553 -0.29029580950737
0.890890896320343 -0.287852466106415
0.895895898342133 -0.284640729427338
0.900900900363922 -0.280689209699631
0.905905902385712 -0.276032030582428
0.910910904407501 -0.27070614695549
0.915915906429291 -0.264753520488739
0.92092090845108 -0.258218735456467
0.92592591047287 -0.251150786876678
0.930930912494659 -0.243599608540535
0.935935914516449 -0.235617980360985
0.940940916538239 -0.227259829640388
0.945945918560028 -0.218580901622772
0.950950980186462 -0.209636241197586
0.955955982208252 -0.200481504201889
0.960960984230042 -0.191171988844872
0.965965986251831 -0.181760892271996
0.970970988273621 -0.172301337122917
0.97597599029541 -0.162843689322472
0.9809809923172 -0.153435856103897
0.985985994338989 -0.144123435020447
0.990990996360779 -0.134949296712875
0.995995998382568 -0.125952586531639
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.046758733689785
0.00500500481575727 0.0476200170814991
0.0100100096315145 0.0483225956559181
0.0150150144472718 0.0488538108766079
0.0200200192630291 0.0492012947797775
0.0250250250101089 0.0493544600903988
0.0300300288945436 0.0493032112717628
0.0350350327789783 0.0490389503538609
0.0400400385260582 0.0485544949769974
0.045045044273138 0.0478438958525658
0.0500500500202179 0.0469033643603325
0.0550550557672977 0.0457302406430244
0.0600600577890873 0.0443240478634834
0.0650650635361671 0.0426856093108654
0.0700700655579567 0.0408180356025696
0.0750750750303268 0.0387253947556019
0.0800800770521164 0.0364140868186951
0.0850850865244865 0.0338918566703796
0.0900900885462761 0.0311678759753704
0.0950950905680656 0.0282529965043068
0.100100100040436 0.0251591876149178
0.105105102062225 0.0218994040042162
0.110110111534595 0.0184878632426262
0.115115113556385 0.0149393621832132
0.120120115578175 0.0112695526331663
0.125125125050545 0.00749427080154419
0.130130127072334 0.00363016128540039
0.135135129094124 -0.000306671485304832
0.140140131115913 -0.00429956428706646
0.145145148038864 -0.00833217613399029
0.150150150060654 -0.0123884677886963
0.155155152082443 -0.0164528302848339
0.160160154104233 -0.0205099284648895
0.165165156126022 -0.0245451144874096
0.170170173048973 -0.0285442713648081
0.175175175070763 -0.0324938520789146
0.180180177092552 -0.0363812148571014
0.185185179114342 -0.0401938855648041
0.190190181136131 -0.0439202263951302
0.195195198059082 -0.0475491434335709
0.200200200080872 -0.051069725304842
0.205205202102661 -0.0544719323515892
0.210210204124451 -0.0577456578612328
0.21521520614624 -0.0608811937272549
0.220220223069191 -0.063868947327137
0.225225225090981 -0.0666995346546173
0.23023022711277 -0.0693632438778877
0.23523522913456 -0.0718507766723633
0.240240231156349 -0.0741522312164307
0.2452452480793 -0.0762580558657646
0.250250250101089 -0.0781582742929459
0.255255252122879 -0.079842746257782
0.260260254144669 -0.0813012346625328
0.265265256166458 -0.0825235247612
0.270270258188248 -0.0834991633892059
0.275275260210037 -0.0842180624604225
0.280280262231827 -0.0846699774265289
0.285285294055939 -0.0848452225327492
0.290290296077728 -0.0847343057394028
0.295295298099518 -0.0843285247683525
0.300300300121307 -0.0836198180913925
0.305305302143097 -0.0826008841395378
0.310310304164886 -0.0812656432390213
0.315315306186676 -0.0796092227101326
0.320320308208466 -0.0776281654834747
0.325325310230255 -0.0753203928470612
0.330330312252045 -0.0726855471730232
0.335335344076157 -0.0697251409292221
0.340340346097946 -0.0664425492286682
0.345345348119736 -0.0628430098295212
0.350350350141525 -0.0589338913559914
0.355355352163315 -0.0547245070338249
0.360360354185104 -0.0502262860536575
0.365365356206894 -0.0454526543617249
0.370370358228683 -0.0404190123081207
0.375375360250473 -0.0351424813270569
0.380380362272263 -0.0296421349048615
0.385385394096375 -0.0239384844899178
0.390390396118164 -0.0180537849664688
0.395395398139954 -0.0120112597942352
0.400400400161743 -0.00583536922931671
0.405405402183533 0.000448480248451233
0.410410404205322 0.00681436061859131
0.415415406227112 0.0132357701659203
0.420420408248901 0.0196861326694489
0.425425410270691 0.0261386185884476
0.43043041229248 0.0325669273734093
0.43543541431427 0.0389448553323746
0.440440446138382 0.0452470555901527
0.445445448160172 0.0514485612511635
0.450450450181961 0.0575257837772369
0.455455452203751 0.0634557902812958
0.46046045422554 0.0692169815301895
0.46546545624733 0.0747888088226318
0.470470458269119 0.0801521688699722
0.475475460290909 0.0852890014648438
0.480480462312698 0.0901827663183212
0.485485464334488 0.0948179289698601
0.4904904961586 0.0991804152727127
0.495495498180389 0.103257179260254
0.500500500202179 0.107036225497723
0.505505502223969 0.110506743192673
0.510510504245758 0.113658621907234
0.515515506267548 0.116482749581337
0.520520508289337 0.118970699608326
0.525525510311127 0.121114648878574
0.530530512332916 0.122907444834709
0.535535514354706 0.124342516064644
0.54054057598114 0.125413700938225
0.54554557800293 0.12611523270607
0.550550580024719 0.126442044973373
0.555555582046509 0.126389414072037
0.560560584068298 0.125953197479248
0.565565586090088 0.125129982829094
0.570570588111877 0.12391696870327
0.575575590133667 0.122312247753143
0.580580592155457 0.120315000414848
0.585585594177246 0.117925420403481
0.590590596199036 0.115145228803158
0.595595598220825 0.111977458000183
0.600600600242615 0.108427003026009
0.605605602264404 0.104500584304333
0.610610604286194 0.100207053124905
0.615615606307983 0.0955575108528137
0.620620608329773 0.0905654728412628
0.625625610351562 0.0852467566728592
0.630630612373352 0.0796202719211578
0.635635614395142 0.073707103729248
0.640640616416931 0.0675314739346504
0.645645678043365 0.0611200220882893
0.650650680065155 0.0545023083686829
0.655655682086945 0.0477104373276234
0.660660684108734 0.0407785624265671
0.665665686130524 0.0337434969842434
0.670670688152313 0.0266437791287899
0.675675690174103 0.0195198096334934
0.680680692195892 0.0124130062758923
0.685685694217682 0.00536636635661125
0.690690696239471 -0.00157704576849937
0.695695698261261 -0.0083734393119812
0.700700700283051 -0.0149799399077892
0.70570570230484 -0.0213536508381367
0.71071070432663 -0.0274532735347748
0.715715706348419 -0.0332388542592525
0.720720708370209 -0.0386727713048458
0.725725710391998 -0.0437197089195251
0.730730712413788 -0.0483470745384693
0.735735714435577 -0.0525257587432861
0.740740716457367 -0.0562303364276886
0.745745778083801 -0.0594390705227852
0.750750780105591 -0.0621344298124313
0.75575578212738 -0.0643031597137451
0.76076078414917 -0.0659367963671684
0.765765786170959 -0.0670309960842133
0.770770788192749 -0.0675864666700363
0.775775790214539 -0.0676082670688629
0.780780792236328 -0.0671058595180511
0.785785794258118 -0.0660934150218964
0.790790796279907 -0.0645888298749924
0.795795798301697 -0.0626144856214523
0.800800800323486 -0.0601957812905312
0.805805802345276 -0.0573617592453957
0.810810804367065 -0.0541447289288044
0.815815806388855 -0.0505789741873741
0.820820808410645 -0.0467011705040932
0.825825810432434 -0.0425499603152275
0.830830812454224 -0.0381649881601334
0.835835814476013 -0.0335871279239655
0.840840816497803 -0.0288572460412979
0.845845818519592 -0.0240165963768959
0.850850880146027 -0.0191054865717888
0.855855882167816 -0.0141644477844238
0.860860884189606 -0.00923173129558563
0.865865886211395 -0.00434471666812897
0.870870888233185 0.000461198389530182
0.875875890254974 0.00515281409025192
0.880880892276764 0.00969911366701126
0.885885894298553 0.0140715390443802
0.890890896320343 0.0182446464896202
0.895895898342133 0.0221951603889465
0.900900900363922 0.0259037166833878
0.905905902385712 0.0293530374765396
0.910910904407501 0.0325293987989426
0.915915906429291 0.035421796143055
0.92092090845108 0.0380222052335739
0.92592591047287 0.0403258800506592
0.930930912494659 0.042330302298069
0.935935914516449 0.0440360605716705
0.940940916538239 0.0454456582665443
0.945945918560028 0.0465648323297501
0.950950980186462 0.0474006161093712
0.955955982208252 0.0479624643921852
0.960960984230042 0.0482615828514099
0.965965986251831 0.0483105629682541
0.970970988273621 0.0481235310435295
0.97597599029541 0.0477156117558479
0.9809809923172 0.0471028871834278
0.985985994338989 0.0463019460439682
0.990990996360779 0.0453302152454853
0.995995998382568 0.0442052409052849
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.176533654332161
0.00500500481575727 0.186568900942802
0.0100100096315145 0.196740239858627
0.0150150144472718 0.207008868455887
0.0200200192630291 0.21733295917511
0.0250250250101089 0.227668151259422
0.0300300288945436 0.237967565655708
0.0350350327789783 0.248181238770485
0.0400400385260582 0.258258700370789
0.045045044273138 0.268145859241486
0.0500500500202179 0.277789205312729
0.0550550557672977 0.287132531404495
0.0600600577890873 0.296120196580887
0.0650650635361671 0.304695904254913
0.0700700655579567 0.312802910804749
0.0750750750303268 0.32038602232933
0.0800800770521164 0.327391028404236
0.0850850865244865 0.333764612674713
0.0900900885462761 0.339455753564835
0.0950950905680656 0.344416469335556
0.100100100040436 0.348600417375565
0.105105102062225 0.351965636014938
0.110110111534595 0.354473471641541
0.115115113556385 0.356089740991592
0.120120115578175 0.35678431391716
0.125125125050545 0.356532126665115
0.130130127072334 0.35531359910965
0.135135129094124 0.353114515542984
0.140140131115913 0.349926471710205
0.145145148038864 0.345746725797653
0.150150150060654 0.340579479932785
0.155155152082443 0.334434419870377
0.160160154104233 0.327328503131866
0.165165156126022 0.319284170866013
0.170170173048973 0.310331255197525
0.175175175070763 0.300505518913269
0.180180177092552 0.289849102497101
0.185185179114342 0.278409957885742
0.190190181136131 0.266242504119873
0.195195198059082 0.2534059882164
0.200200200080872 0.239965677261353
0.205205202102661 0.225991368293762
0.210210204124451 0.211557298898697
0.21521520614624 0.196741729974747
0.220220223069191 0.181626230478287
0.225225225090981 0.166295632719994
0.23023022711277 0.150836393237114
0.23523522913456 0.135337069630623
0.240240231156349 0.119887173175812
0.2452452480793 0.10457605868578
0.250250250101089 0.0894929692149162
0.255255252122879 0.0747257694602013
0.260260254144669 0.0603603795170784
0.265265256166458 0.0464802347123623
0.270270258188248 0.0331653952598572
0.275275260210037 0.0204915218055248
0.280280262231827 0.0085299052298069
0.285285294055939 -0.00265367701649666
0.290290296077728 -0.0129994191229343
0.295295298099518 -0.0224539022892714
0.300300300121307 -0.0309708565473557
0.305305302143097 -0.0385114252567291
0.310310304164886 -0.0450444966554642
0.315315306186676 -0.0505468808114529
0.320320308208466 -0.0550040081143379
0.325325310230255 -0.0584093853831291
0.330330312252045 -0.0607651323080063
0.335335344076157 -0.0620816946029663
0.340340346097946 -0.062377791851759
0.345345348119736 -0.0616802871227264
0.350350350141525 -0.0600235760211945
0.355355352163315 -0.0574496015906334
0.360360354185104 -0.0540071278810501
0.365365356206894 -0.0497512519359589
0.370370358228683 -0.0447427555918694
0.375375360250473 -0.0390476807951927
0.380380362272263 -0.0327361896634102
0.385385394096375 -0.0258822068572044
0.390390396118164 -0.0185623466968536
0.395395398139954 -0.0108552500605583
0.400400400161743 -0.002840556204319
0.405405402183533 0.00540164113044739
0.410410404205322 0.0137920752167702
0.415415406227112 0.0222525894641876
0.420420408248901 0.0307075381278992
0.425425410270691 0.0390838645398617
0.43043041229248 0.0473125353455544
0.43543541431427 0.0553284883499146
0.440440446138382 0.0630719289183617
0.445445448160172 0.0704879835247993
0.450450450181961 0.0775280818343163
0.455455452203751 0.0841495245695114
0.46046045422554 0.0903162881731987
0.46546545624733 0.0959987193346024
0.470470458269119 0.101174026727676
0.475475460290909 0.105825893580914
0.480480462312698 0.10994465649128
0.485485464334488 0.113526895642281
0.4904904961586 0.116575263440609
0.495495498180389 0.119097985327244
0.500500500202179 0.121108487248421
0.505505502223969 0.12262499332428
0.510510504245758 0.123669669032097
0.515515506267548 0.124268248677254
0.520520508289337 0.124449387192726
0.525525510311127 0.12424374371767
0.530530512332916 0.123683497309685
0.535535514354706 0.122801758348942
0.54054057598114 0.12163145840168
0.54554557800293 0.12020517885685
0.550550580024719 0.118554174900055
0.555555582046509 0.116708047688007
0.560560584068298 0.114693887531757
0.565565586090088 0.112536117434502
0.570570588111877 0.110255926847458
0.575575590133667 0.107870921492577
0.580580592155457 0.105394996702671
0.585585594177246 0.102838009595871
0.590590596199036 0.100205734372139
0.595595598220825 0.0974999219179153
0.600600600242615 0.0947183594107628
0.605605602264404 0.0918550193309784
0.610610604286194 0.0889002531766891
0.615615606307983 0.0858410820364952
0.620620608329773 0.0826617330312729
0.625625610351562 0.0793439671397209
0.630630612373352 0.0758675634860992
0.635635614395142 0.0722107291221619
0.640640616416931 0.068351075053215
0.645645678043365 0.0642655193805695
0.650650680065155 0.0599316842854023
0.655655682086945 0.055327795445919
0.660660684108734 0.0504335649311543
0.665665686130524 0.0452308617532253
0.670670688152313 0.0397040285170078
0.675675690174103 0.0338404774665833
0.680680692195892 0.0276310741901398
0.685685694217682 0.0210707485675812
0.690690696239471 0.0141584128141403
0.695695698261261 0.00689783692359924
0.700700700283051 -0.000702962279319763
0.70570570230484 -0.00863071531057358
0.71071070432663 -0.016867607831955
0.715715706348419 -0.0253905728459358
0.720720708370209 -0.0341722816228867
0.725725710391998 -0.0431803986430168
0.730730712413788 -0.05237852409482
0.735735714435577 -0.0617259815335274
0.740740716457367 -0.071178674697876
0.745745778083801 -0.0806892067193985
0.750750780105591 -0.0902070254087448
0.75575578212738 -0.0996798276901245
0.76076078414917 -0.10905322432518
0.765765786170959 -0.118272304534912
0.770770788192749 -0.127280682325363
0.775775790214539 -0.136022865772247
0.780780792236328 -0.144443333148956
0.785785794258118 -0.152488484978676
0.790790796279907 -0.160106241703033
0.795795798301697 -0.167246952652931
0.800800800323486 -0.173863738775253
0.805805802345276 -0.179913461208344
0.810810804367065 -0.185356885194778
0.815815806388855 -0.190158918499947
0.820820808410645 -0.194289058446884
0.825825810432434 -0.197722017765045
0.830830812454224 -0.200437903404236
0.835835814476013 -0.202421560883522
0.840840816497803 -0.203664094209671
0.845845818519592 -0.204161867499352
0.850850880146027 -0.203916952013969
0.855855882167816 -0.202936992049217
0.860860884189606 -0.201235070824623
0.865865886211395 -0.19882932305336
0.870870888233185 -0.195743530988693
0.875875890254974 -0.192005604505539
0.880880892276764 -0.187648147344589
0.885885894298553 -0.182707875967026
0.890890896320343 -0.177225202322006
0.895895898342133 -0.171243861317635
0.900900900363922 -0.164809912443161
0.905905902385712 -0.157972604036331
0.910910904407501 -0.150782376527786
0.915915906429291 -0.143291041254997
0.92092090845108 -0.13555109500885
0.92592591047287 -0.127616211771965
0.930930912494659 -0.119538858532906
0.935935914516449 -0.111371330916882
0.940940916538239 -0.103164419531822
0.945945918560028 -0.0949684232473373
0.950950980186462 -0.0868305936455727
0.955955982208252 -0.078796312212944
0.960960984230042 -0.070908784866333
0.965965986251831 -0.0632070675492287
0.970970988273621 -0.0557283386588097
0.97597599029541 -0.0485055930912495
0.9809809923172 -0.0415686443448067
0.985985994338989 -0.0349432267248631
0.990990996360779 -0.0286517441272736
0.995995998382568 -0.0227124746888876
};
\addplot [semithick, gray, opacity=0.1]
table {%
0 0.0674921572208405
0.00500500481575727 0.0704412162303925
0.0100100096315145 0.0734202414751053
0.0150150144472718 0.0764217302203178
0.0200200192630291 0.0794375762343407
0.0250250250101089 0.0824582055211067
0.0300300288945436 0.0854739025235176
0.0350350327789783 0.0884729623794556
0.0400400385260582 0.0914435982704163
0.045045044273138 0.094372421503067
0.0500500500202179 0.0972445905208588
0.0550550557672977 0.100044742226601
0.0600600577890873 0.102756343781948
0.0650650635361671 0.105361327528954
0.0700700655579567 0.107840776443481
0.0750750750303268 0.110175020992756
0.0800800770521164 0.112343043088913
0.0850850865244865 0.11432358622551
0.0900900885462761 0.11609423905611
0.0950950905680656 0.117632657289505
0.100100100040436 0.118915937840939
0.105105102062225 0.119921043515205
0.110110111534595 0.120625734329224
0.115115113556385 0.121007800102234
0.120120115578175 0.121045984327793
0.125125125050545 0.12072017788887
0.130130127072334 0.120011679828167
0.135135129094124 0.118903666734695
0.140140131115913 0.117381416261196
0.145145148038864 0.115432590246201
0.150150150060654 0.113047510385513
0.155155152082443 0.110219940543175
0.160160154104233 0.106946706771851
0.165165156126022 0.103228248655796
0.170170173048973 0.0990690439939499
0.175175175070763 0.0944777652621269
0.180180177092552 0.0894667953252792
0.185185179114342 0.0840530693531036
0.190190181136131 0.0782578438520432
0.195195198059082 0.0721067786216736
0.200200200080872 0.0656296387314796
0.205205202102661 0.0588602758944035
0.210210204124451 0.0518365316092968
0.21521520614624 0.0445999354124069
0.220220223069191 0.0371952913701534
0.225225225090981 0.0296704452484846
0.23023022711277 0.0220756158232689
0.23523522913456 0.014463359490037
0.240240231156349 0.00688762590289116
0.2452452480793 -0.000596582889556885
0.250250250101089 -0.00793374329805374
0.255255252122879 -0.0150685198605061
0.260260254144669 -0.0219464972615242
0.265265256166458 -0.0285143256187439
0.270270258188248 -0.034720852971077
0.275275260210037 -0.0405174046754837
0.280280262231827 -0.0458584353327751
0.285285294055939 -0.0507019534707069
0.290290296077728 -0.055010162293911
0.295295298099518 -0.0587496571242809
0.300300300121307 -0.0618920922279358
0.305305302143097 -0.0644143372774124
0.310310304164886 -0.0662986040115356
0.315315306186676 -0.0675327777862549
0.320320308208466 -0.0681105181574821
0.325325310230255 -0.0680310428142548
0.330330312252045 -0.0672995001077652
0.335335344076157 -0.0659262984991074
0.340340346097946 -0.0639273822307587
0.345345348119736 -0.0613236390054226
0.350350350141525 -0.0581407882273197
0.355355352163315 -0.0544088333845139
0.360360354185104 -0.0501616820693016
0.365365356206894 -0.0454366840422153
0.370370358228683 -0.0402741879224777
0.375375360250473 -0.0347168184816837
0.380380362272263 -0.0288091637194157
0.385385394096375 -0.0225970633327961
0.390390396118164 -0.0161271672695875
0.395395398139954 -0.00944632105529308
0.400400400161743 -0.00260116346180439
0.405405402183533 0.00436240807175636
0.410410404205322 0.0113997720181942
0.415415406227112 0.0184676013886929
0.420420408248901 0.0255248416215181
0.425425410270691 0.0325322598218918
0.43043041229248 0.0394533276557922
0.43543541431427 0.0462539605796337
0.440440446138382 0.0529029704630375
0.445445448160172 0.059371642768383
0.450450450181961 0.0656344294548035
0.455455452203751 0.0716682448983192
0.46046045422554 0.0774529799818993
0.46546545624733 0.0829707458615303
0.470470458269119 0.0882063284516335
0.475475460290909 0.093146450817585
0.480480462312698 0.0977800041437149
0.485485464334488 0.102097570896149
0.4904904961586 0.106091186404228
0.495495498180389 0.109754249453545
0.500500500202179 0.113080993294716
0.505505502223969 0.11606677621603
0.510510504245758 0.118707343935966
0.515515506267548 0.120999038219452
0.520520508289337 0.122938424348831
0.525525510311127 0.124522186815739
0.530530512332916 0.125747323036194
0.535535514354706 0.126610696315765
0.54054057598114 0.127109423279762
0.54554557800293 0.127240568399429
0.550550580024719 0.127001523971558
0.555555582046509 0.126389861106873
0.560560584068298 0.125403583049774
0.565565586090088 0.124041303992271
0.570570588111877 0.122302383184433
0.575575590133667 0.120187155902386
0.580580592155457 0.117697097361088
0.585585594177246 0.114835038781166
0.590590596199036 0.111605390906334
0.595595598220825 0.108014330267906
0.600600600242615 0.104070022702217
0.605605602264404 0.0997826457023621
0.610610604286194 0.0951647162437439
0.615615606307983 0.0902309268712997
0.620620608329773 0.0849984809756279
0.625625610351562 0.0794868916273117
0.630630612373352 0.0737181007862091
0.635635614395142 0.0677163302898407
0.640640616416931 0.0615079030394554
0.645645678043365 0.0551212206482887
0.650650680065155 0.0485865771770477
0.655655682086945 0.0419357791543007
0.660660684108734 0.035201758146286
0.665665686130524 0.0284186489880085
0.670670688152313 0.0216210037469864
0.675675690174103 0.0148437451571226
0.680680692195892 0.00812154449522495
0.685685694217682 0.00148874707520008
0.690690696239471 -0.00502155814319849
0.695695698261261 -0.0113772824406624
0.700700700283051 -0.017548318952322
0.70570570230484 -0.0235064495354891
0.71071070432663 -0.0292260441929102
0.715715706348419 -0.0346839502453804
0.720720708370209 -0.0398602783679962
0.725725710391998 -0.0447382479906082
0.730730712413788 -0.0493044778704643
0.735735714435577 -0.0535490848124027
0.740740716457367 -0.0574659518897533
0.745745778083801 -0.0610525645315647
0.750750780105591 -0.0643097758293152
0.75575578212738 -0.067242406308651
0.76076078414917 -0.0698584318161011
0.765765786170959 -0.0721690580248833
0.770770788192749 -0.0741885155439377
0.775775790214539 -0.0759338289499283
0.780780792236328 -0.0774244964122772
0.785785794258118 -0.0786818861961365
0.790790796279907 -0.0797290652990341
0.795795798301697 -0.0805907845497131
0.800800800323486 -0.0812922045588493
0.805805802345276 -0.0818594694137573
0.810810804367065 -0.0823184549808502
0.815815806388855 -0.0826949551701546
0.820820808410645 -0.0830139145255089
0.825825810432434 -0.0832994431257248
0.830830812454224 -0.0835740119218826
0.835835814476013 -0.0838584676384926
0.840840816497803 -0.0841718316078186
0.845845818519592 -0.0845303907990456
0.850850880146027 -0.0849483907222748
0.855855882167816 -0.0854373574256897
0.860860884189606 -0.0860060676932335
0.865865886211395 -0.0866605043411255
0.870870888233185 -0.0874036997556686
0.875875890254974 -0.0882363170385361
0.880880892276764 -0.0891556590795517
0.885885894298553 -0.0901565551757812
0.890890896320343 -0.0912318900227547
0.895895898342133 -0.092371828854084
0.900900900363922 -0.0935638621449471
0.905905902385712 -0.0947947204113007
0.910910904407501 -0.0960488244891167
0.915915906429291 -0.0973094031214714
0.92092090845108 -0.098558634519577
0.92592591047287 -0.0997784435749054
0.930930912494659 -0.100949674844742
0.935935914516449 -0.102053232491016
0.940940916538239 -0.103070341050625
0.945945918560028 -0.103983111679554
0.950950980186462 -0.104773342609406
0.955955982208252 -0.105425134301186
0.960960984230042 -0.105922922492027
0.965965986251831 -0.106252662837505
0.970970988273621 -0.10640287399292
0.97597599029541 -0.1063626781106
0.9809809923172 -0.106123708188534
0.985985994338989 -0.105679757893085
0.990990996360779 -0.105026468634605
0.995995998382568 -0.104161649942398
};
\addplot [semithick, aaltoBlue]
table {%
0 0.00968034192919731
0.00500500481575727 0.00870969519019127
0.0100100096315145 0.00758754834532738
0.0150150144472718 0.00630910694599152
0.0200200192630291 0.00487018004059792
0.0250250250101089 0.00326723977923393
0.0300300288945436 0.00149838626384735
0.0350350327789783 -0.000437963753938675
0.0400400385260582 -0.0025421604514122
0.045045044273138 -0.00481287762522697
0.0500500500202179 -0.00724861025810242
0.0550550557672977 -0.00984630733728409
0.0600600577890873 -0.012601763010025
0.0650650635361671 -0.0155094414949417
0.0700700655579567 -0.0185635201632977
0.0750750750303268 -0.0217555835843086
0.0800800770521164 -0.0250778049230576
0.0850850865244865 -0.0285200551152229
0.0900900885462761 -0.0320720076560974
0.0950950905680656 -0.0357223600149155
0.100100100040436 -0.0394584983587265
0.105105102062225 -0.043267372995615
0.110110111534595 -0.0471354648470879
0.115115113556385 -0.0510484091937542
0.120120115578175 -0.0549909919500351
0.125125125050545 -0.0589480847120285
0.130130127072334 -0.0629042834043503
0.135135129094124 -0.0668436139822006
0.140140131115913 -0.0707500427961349
0.145145148038864 -0.0746076107025146
0.150150150060654 -0.0784002169966698
0.155155152082443 -0.0821120962500572
0.160160154104233 -0.0857273936271667
0.165165156126022 -0.0892308801412582
0.170170173048973 -0.0926071554422379
0.175175175070763 -0.0958416759967804
0.180180177092552 -0.0989201366901398
0.185185179114342 -0.101828806102276
0.190190181136131 -0.104554422199726
0.195195198059082 -0.107084259390831
0.200200200080872 -0.109406262636185
0.205205202102661 -0.111509211361408
0.210210204124451 -0.113382242619991
0.21521520614624 -0.115015260875225
0.220220223069191 -0.116399198770523
0.225225225090981 -0.117525205016136
0.23023022711277 -0.118385508656502
0.23523522913456 -0.118973150849342
0.240240231156349 -0.119281746447086
0.2452452480793 -0.119305774569511
0.250250250101089 -0.119040712714195
0.255255252122879 -0.118482679128647
0.260260254144669 -0.117628797888756
0.265265256166458 -0.116477072238922
0.270270258188248 -0.115026384592056
0.275275260210037 -0.113276571035385
0.280280262231827 -0.111228719353676
0.285285294055939 -0.108884543180466
0.290290296077728 -0.106247171759605
0.295295298099518 -0.10332066565752
0.300300300121307 -0.100110188126564
0.305305302143097 -0.0966221690177917
0.310310304164886 -0.0928639993071556
0.315315306186676 -0.0888444632291794
0.320320308208466 -0.0845733880996704
0.325325310230255 -0.0800617411732674
0.330330312252045 -0.075321726500988
0.335335344076157 -0.0703663378953934
0.340340346097946 -0.0652103796601295
0.345345348119736 -0.0598688125610352
0.350350350141525 -0.0543580651283264
0.355355352163315 -0.0486952364444733
0.360360354185104 -0.0428982302546501
0.365365356206894 -0.0369856730103493
0.370370358228683 -0.030976690351963
0.375375360250473 -0.0248908698558807
0.380380362272263 -0.0187481045722961
0.385385394096375 -0.0125684291124344
0.390390396118164 -0.00637201964855194
0.395395398139954 -0.000178858637809753
0.400400400161743 0.00599123537540436
0.405405402183533 0.0121187791228294
0.410410404205322 0.0181848704814911
0.415415406227112 0.0241710357367992
0.420420408248901 0.0300596803426743
0.425425410270691 0.0358337685465813
0.43043041229248 0.0414773263037205
0.43543541431427 0.0469751209020615
0.440440446138382 0.0523131228983402
0.445445448160172 0.0574779063463211
0.450450450181961 0.0624574907124043
0.455455452203751 0.0672405585646629
0.46046045422554 0.0718170404434204
0.46546545624733 0.0761776342988014
0.470470458269119 0.080314040184021
0.475475460290909 0.0842189118266106
0.480480462312698 0.0878855660557747
0.485485464334488 0.0913081094622612
0.4904904961586 0.0944814234972
0.495495498180389 0.097400888800621
0.500500500202179 0.100062482059002
0.505505502223969 0.102462619543076
0.510510504245758 0.104598164558411
0.515515506267548 0.106466457247734
0.520520508289337 0.108064949512482
0.525525510311127 0.109391570091248
0.530530512332916 0.110444478690624
0.535535514354706 0.111222043633461
0.54054057598114 0.111722961068153
0.54554557800293 0.111946232616901
0.550550580024719 0.111891083419323
0.555555582046509 0.11155716329813
0.560560584068298 0.110944449901581
0.565565586090088 0.110053308308125
0.570570588111877 0.108884699642658
0.575575590133667 0.107439883053303
0.580580592155457 0.105720862746239
0.585585594177246 0.103730171918869
0.590590596199036 0.10147100687027
0.595595598220825 0.0989471524953842
0.600600600242615 0.096163235604763
0.605605602264404 0.0931243672966957
0.610610604286194 0.0898365676403046
0.615615606307983 0.0863063707947731
0.620620608329773 0.0825410336256027
0.625625610351562 0.0785483568906784
0.630630612373352 0.0743367373943329
0.635635614395142 0.0699150115251541
0.640640616416931 0.0652924105525017
0.645645678043365 0.0604783743619919
0.650650680065155 0.0554827339947224
0.655655682086945 0.0503154918551445
0.660660684108734 0.044986329972744
0.665665686130524 0.0395052060484886
0.670670688152313 0.0338816568255424
0.675675690174103 0.028125312179327
0.680680692195892 0.0222451202571392
0.685685694217682 0.0162499248981476
0.690690696239471 0.0101481154561043
0.695695698261261 0.00394772365689278
0.700700700283051 -0.00234371982514858
0.70570570230484 -0.00871893018484116
0.71071070432663 -0.0151709634810686
0.715715706348419 -0.0216931849718094
0.720720708370209 -0.0282792039215565
0.725725710391998 -0.0349223464727402
0.730730712413788 -0.0416163429617882
0.735735714435577 -0.048354335129261
0.740740716457367 -0.05512934923172
0.745745778083801 -0.0619339123368263
0.750750780105591 -0.0687595903873444
0.75575578212738 -0.0755977034568787
0.76076078414917 -0.0824380666017532
0.765765786170959 -0.0892700478434563
0.770770788192749 -0.0960811078548431
0.775775790214539 -0.102858185768127
0.780780792236328 -0.109586387872696
0.785785794258118 -0.116249643266201
0.790790796279907 -0.122830525040627
0.795795798301697 -0.129310309886932
0.800800800323486 -0.135668650269508
0.805805802345276 -0.141884252429008
0.810810804367065 -0.147935047745705
0.815815806388855 -0.153797656297684
0.820820808410645 -0.159447729587555
0.825825810432434 -0.164861172437668
0.830830812454224 -0.170013263821602
0.835835814476013 -0.174879252910614
0.840840816497803 -0.179434612393379
0.845845818519592 -0.183655768632889
0.850850880146027 -0.187519744038582
0.855855882167816 -0.191004887223244
0.860860884189606 -0.194091305136681
0.865865886211395 -0.196760356426239
0.870870888233185 -0.198996007442474
0.875875890254974 -0.200784459710121
0.880880892276764 -0.202114120125771
0.885885894298553 -0.202976584434509
0.890890896320343 -0.203366130590439
0.895895898342133 -0.203280046582222
0.900900900363922 -0.202718868851662
0.905905902385712 -0.201686516404152
0.910910904407501 -0.200189456343651
0.915915906429291 -0.198237851262093
0.92092090845108 -0.195844396948814
0.92592591047287 -0.193025484681129
0.930930912494659 -0.189799264073372
0.935935914516449 -0.186187386512756
0.940940916538239 -0.1822130382061
0.945945918560028 -0.177902385592461
0.950950980186462 -0.173282369971275
0.955955982208252 -0.168382659554482
0.960960984230042 -0.163232937455177
0.965965986251831 -0.157864466309547
0.970970988273621 -0.152309402823448
0.97597599029541 -0.146599635481834
0.9809809923172 -0.140766784548759
0.985985994338989 -0.134843230247498
0.990990996360779 -0.128859430551529
0.995995998382568 -0.122846215963364
};
\addplot [semithick, aaltoRed, dashed]
table {%
0 -0.0844056606292725
0.00500500481575727 -0.0844056606292725
0.0100100096315145 -0.0844056606292725
0.0150150144472718 -0.0844056606292725
0.0200200192630291 -0.0844056606292725
0.0250250250101089 -0.0844056606292725
0.0300300288945436 -0.0844056606292725
0.0350350327789783 -0.0844056606292725
0.0400400385260582 -0.0844056606292725
0.045045044273138 -0.0844056606292725
0.0500500500202179 -0.0844056606292725
0.0550550557672977 -0.0844056606292725
0.0600600577890873 -0.0844056606292725
0.0650650635361671 -0.0844056606292725
0.0700700655579567 -0.0844056606292725
0.0750750750303268 -0.0844056606292725
0.0800800770521164 -0.0844056606292725
0.0850850865244865 -0.0844056606292725
0.0900900885462761 -0.0844056606292725
0.0950950905680656 -0.0844056606292725
0.100100100040436 -0.0844056606292725
0.105105102062225 -0.0844056606292725
0.110110111534595 -0.0844056606292725
0.115115113556385 -0.0844056606292725
0.120120115578175 -0.0844056606292725
0.125125125050545 -0.0844056606292725
0.130130127072334 -0.0844056606292725
0.135135129094124 -0.0844056606292725
0.140140131115913 -0.0844056606292725
0.145145148038864 -0.0844056606292725
0.150150150060654 -0.0844056606292725
0.155155152082443 -0.0844056606292725
0.160160154104233 -0.0844056606292725
0.165165156126022 -0.0844056606292725
0.170170173048973 -0.0844056606292725
0.175175175070763 -0.0844056606292725
0.180180177092552 -0.0844056606292725
0.185185179114342 -0.0844056606292725
0.190190181136131 -0.0844056606292725
0.195195198059082 -0.0844056606292725
0.200200200080872 -0.0844056606292725
0.205205202102661 -0.0844056606292725
0.210210204124451 -0.0844056606292725
0.21521520614624 -0.0844056606292725
0.220220223069191 -0.0844056606292725
0.225225225090981 -0.0844056606292725
0.23023022711277 -0.0844056606292725
0.23523522913456 -0.0844056606292725
0.240240231156349 -0.0844056606292725
0.2452452480793 -0.0844056606292725
0.250250250101089 -0.0844056606292725
0.255255252122879 -0.0844056606292725
0.260260254144669 -0.0844056606292725
0.265265256166458 -0.0844056606292725
0.270270258188248 -0.0844056606292725
0.275275260210037 -0.0844056606292725
0.280280262231827 -0.0844056606292725
0.285285294055939 -0.0844056606292725
0.290290296077728 -0.0844056606292725
0.295295298099518 -0.0844056606292725
0.300300300121307 -0.0844056606292725
0.305305302143097 -0.0844056606292725
0.310310304164886 -0.0844056606292725
0.315315306186676 -0.0844056606292725
0.320320308208466 -0.0844056606292725
0.325325310230255 -0.0844056606292725
0.330330312252045 -0.0844056606292725
0.335335344076157 -0.0844056606292725
0.340340346097946 -0.0844056606292725
0.345345348119736 -0.0844056606292725
0.350350350141525 -0.0844056606292725
0.355355352163315 -0.0844056606292725
0.360360354185104 -0.0844056606292725
0.365365356206894 -0.0844056606292725
0.370370358228683 -0.0844056606292725
0.375375360250473 -0.0844056606292725
0.380380362272263 -0.0844056606292725
0.385385394096375 -0.0844056606292725
0.390390396118164 -0.0844056606292725
0.395395398139954 -0.0844056606292725
0.400400400161743 -0.0844056606292725
0.405405402183533 -0.0844056606292725
0.410410404205322 -0.0844056606292725
0.415415406227112 -0.0844056606292725
0.420420408248901 -0.0844056606292725
0.425425410270691 -0.0844056606292725
0.43043041229248 -0.0844056606292725
0.43543541431427 -0.0844056606292725
0.440440446138382 -0.0844056606292725
0.445445448160172 -0.0844056606292725
0.450450450181961 -0.0844056606292725
0.455455452203751 -0.0844056606292725
0.46046045422554 -0.0844056606292725
0.46546545624733 -0.0844056606292725
0.470470458269119 -0.0844056606292725
0.475475460290909 -0.0844056606292725
0.480480462312698 -0.0844056606292725
0.485485464334488 -0.0844056606292725
0.4904904961586 -0.0844056606292725
0.495495498180389 -0.0844056606292725
0.500500500202179 -0.0844056606292725
0.505505502223969 -0.0844056606292725
0.510510504245758 -0.0844056606292725
0.515515506267548 -0.0844056606292725
0.520520508289337 -0.0844056606292725
0.525525510311127 -0.0844056606292725
0.530530512332916 -0.0844056606292725
0.535535514354706 -0.0844056606292725
0.54054057598114 -0.0844056606292725
0.54554557800293 -0.0844056606292725
0.550550580024719 -0.0844056606292725
0.555555582046509 -0.0844056606292725
0.560560584068298 -0.0844056606292725
0.565565586090088 -0.0844056606292725
0.570570588111877 -0.0844056606292725
0.575575590133667 -0.0844056606292725
0.580580592155457 -0.0844056606292725
0.585585594177246 -0.0844056606292725
0.590590596199036 -0.0844056606292725
0.595595598220825 -0.0844056606292725
0.600600600242615 -0.0844056606292725
0.605605602264404 -0.0844056606292725
0.610610604286194 -0.0844056606292725
0.615615606307983 -0.0844056606292725
0.620620608329773 -0.0844056606292725
0.625625610351562 -0.0844056606292725
0.630630612373352 -0.0844056606292725
0.635635614395142 -0.0844056606292725
0.640640616416931 -0.0844056606292725
0.645645678043365 -0.0844056606292725
0.650650680065155 -0.0844056606292725
0.655655682086945 -0.0844056606292725
0.660660684108734 -0.0844056606292725
0.665665686130524 -0.0844056606292725
0.670670688152313 -0.0844056606292725
0.675675690174103 -0.0844056606292725
0.680680692195892 -0.0844056606292725
0.685685694217682 -0.0844056606292725
0.690690696239471 -0.0844056606292725
0.695695698261261 -0.0844056606292725
0.700700700283051 -0.0844056606292725
0.70570570230484 -0.0844056606292725
0.71071070432663 -0.0844056606292725
0.715715706348419 -0.0844056606292725
0.720720708370209 -0.0844056606292725
0.725725710391998 -0.0844056606292725
0.730730712413788 -0.0844056606292725
0.735735714435577 -0.0844056606292725
0.740740716457367 -0.0844056606292725
0.745745778083801 -0.0844056606292725
0.750750780105591 -0.0844056606292725
0.75575578212738 -0.0844056606292725
0.76076078414917 -0.0844056606292725
0.765765786170959 -0.0844056606292725
0.770770788192749 -0.0844056606292725
0.775775790214539 -0.0844056606292725
0.780780792236328 -0.0844056606292725
0.785785794258118 -0.0844056606292725
0.790790796279907 -0.0844056606292725
0.795795798301697 -0.0844056606292725
0.800800800323486 -0.0844056606292725
0.805805802345276 -0.0844056606292725
0.810810804367065 -0.0844056606292725
0.815815806388855 -0.0844056606292725
0.820820808410645 -0.0844056606292725
0.825825810432434 -0.0844056606292725
0.830830812454224 -0.0844056606292725
0.835835814476013 -0.0844056606292725
0.840840816497803 -0.0844056606292725
0.845845818519592 -0.0844056606292725
0.850850880146027 -0.0844056606292725
0.855855882167816 -0.0844056606292725
0.860860884189606 -0.0844056606292725
0.865865886211395 -0.0844056606292725
0.870870888233185 -0.0844056606292725
0.875875890254974 -0.0844056606292725
0.880880892276764 -0.0844056606292725
0.885885894298553 -0.0844056606292725
0.890890896320343 -0.0844056606292725
0.895895898342133 -0.0844056606292725
0.900900900363922 -0.0844056606292725
0.905905902385712 -0.0844056606292725
0.910910904407501 -0.0844056606292725
0.915915906429291 -0.0844056606292725
0.92092090845108 -0.0844056606292725
0.92592591047287 -0.0844056606292725
0.930930912494659 -0.0844056606292725
0.935935914516449 -0.0844056606292725
0.940940916538239 -0.0844056606292725
0.945945918560028 -0.0844056606292725
0.950950980186462 -0.0844056606292725
0.955955982208252 -0.0844056606292725
0.960960984230042 -0.0844056606292725
0.965965986251831 -0.0844056606292725
0.970970988273621 -0.0844056606292725
0.97597599029541 -0.0844056606292725
0.9809809923172 -0.0844056606292725
0.985985994338989 -0.0844056606292725
0.990990996360779 -0.0844056606292725
0.995995998382568 -0.0844056606292725
};
\addlegendentry{Safety threshold}

\addplot [semithick, magenta, mark=diamond*, mark size=2, mark options={solid}, only marks,
legend image post style={mark=diamond*, mark size=2, magenta}]
table {%
0.717717707157135 -0.0307149160653353
};
\addlegendentry{$S_0$}

\end{axis}

\end{tikzpicture}

